Batch Reinforcement Learning with a Nonparametric Off-Policy Policy Gradient

Off-policy Reinforcement Learning (RL) holds the promise of better data efficiency as it allows sample reuse and potentially enables safe interaction with the environment. Current off-policy policy gradient methods either suffer from high bias or high variance, delivering often unreliable estimates. The price of inefficiency becomes evident in real-world scenarios such as interaction-driven robot learning, where the success of RL has been rather limited, and a very high sample cost hinders straightforward application. In this paper, we propose a nonparametric Bellman equation, which can be solved in closed form. The solution is differentiable w.r.t the policy parameters and gives access to an estimation of the policy gradient. In this way, we avoid the high variance of importance sampling approaches, and the high bias of semi-gradient methods. We empirically analyze the quality of our gradient estimate against state-of-the-art methods, and show that it outperforms the baselines in terms of sample efficiency on classical control tasks.

==> TPAMI-2021 arxiv/plots/LQR/deterministic.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color8}{rgb}{0.59,0.44,0.84}  % DPG
\definecolor{color9}{rgb}{1,0.647058823529412,0}  % True
\definecolor{color10}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % NOPG
%G
\begin{axis}[
%framed,
width=\figurewidth,
height=\figureheight,
xmin=-0.5, xmax=0.98,
ymin=-1, ymax=0.45,
try min ticks=3,
tick align=inside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
x label style={yshift=0.5em},
y label style={yshift=-1.0em},
%xlabel={$\theta_1$},
%ylabel={$\theta_2$},
yticklabels={,,},
xticklabels={,,},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
legend cell align={left},
%legend entries={{TG},{NOPG-D},{DPG}},
%legend style={at={(0.5,1.25)}, anchor=north, draw=none, legend columns=2, font=\scriptsize, line width=2 pt},
]

%\addlegendimage{no markers, color10}
%\addlegendimage{no markers, color9}	
%\addlegendimage{no markers, color8}

\path [draw=color0, semithick] (axis cs:0.86712385015291,-1)
--(axis cs:0.875000000000002,-0.99312083114621)
--(axis cs:0.895162614937326,-0.975)
--(axis cs:0.900000000000002,-0.970539554033115)
--(axis cs:0.921665009048657,-0.95)
--(axis cs:0.925000000000002,-0.946753942140694)
--(axis cs:0.946753942140696,-0.925)
--(axis cs:0.950000000000002,-0.921665009048655)
--(axis cs:0.970539554033117,-0.9)
--(axis cs:0.975000000000002,-0.895162614937324);

\path [draw=color0, semithick] (axis cs:-1,-0.867123850152909)
--(axis cs:-0.99312083114621,-0.875)
--(axis cs:-0.975,-0.895162614937324)
--(axis cs:-0.970539554033115,-0.9)
--(axis cs:-0.95,-0.921665009048655)
--(axis cs:-0.946753942140695,-0.925)
--(axis cs:-0.925,-0.946753942140695)
--(axis cs:-0.921665009048655,-0.95)
--(axis cs:-0.9,-0.970539554033115)
--(axis cs:-0.895162614937324,-0.975)
--(axis cs:-0.875,-0.99312083114621)
--(axis cs:-0.867123850152909,-1);

\path [draw=color0, semithick] (axis cs:0.975000000000002,0.895162614937326)
--(axis cs:0.970539554033117,0.900000000000002)
--(axis cs:0.950000000000002,0.921665009048657)
--(axis cs:0.946753942140696,0.925000000000002)
--(axis cs:0.925000000000002,0.946753942140696)
--(axis cs:0.921665009048657,0.950000000000002)
--(axis cs:0.900000000000002,0.970539554033117)
--(axis cs:0.895162614937326,0.975000000000002);

\path [draw=color0, semithick] (axis cs:-0.895162614937324,0.975000000000002)
--(axis cs:-0.9,0.970539554033117)
--(axis cs:-0.921665009048655,0.950000000000002)
--(axis cs:-0.925,0.946753942140696)
--(axis cs:-0.946753942140694,0.925000000000002)
--(axis cs:-0.95,0.921665009048657)
--(axis cs:-0.970539554033115,0.900000000000002)
--(axis cs:-0.975,0.895162614937326)
--(axis cs:-0.99312083114621,0.875000000000002)
--(axis cs:-1,0.867123850152911);

\path [draw=color1, semithick] (axis cs:0.708443509465021,-1)
--(axis cs:0.725000000000001,-0.988054177715281)
--(axis cs:0.742479322703506,-0.975)
--(axis cs:0.750000000000002,-0.969237403110475)
--(axis cs:0.774283279336171,-0.95)
--(axis cs:0.775000000000002,-0.949417067193417)
--(axis cs:0.800000000000002,-0.928417067193408)
--(axis cs:0.803942769838551,-0.925)
--(axis cs:0.825000000000002,-0.906250411500118)
--(axis cs:0.83181014984341,-0.9)
--(axis cs:0.850000000000002,-0.882834930133904)
--(axis cs:0.858062029558074,-0.875)
--(axis cs:0.875000000000002,-0.858062029558072)
--(axis cs:0.882834930133906,-0.85)
--(axis cs:0.900000000000002,-0.831810149843408)
--(axis cs:0.90625041150012,-0.825)
--(axis cs:0.925000000000002,-0.80394276983855)
--(axis cs:0.92841706719341,-0.8)
--(axis cs:0.949417067193419,-0.775)
--(axis cs:0.950000000000002,-0.774283279336169)
--(axis cs:0.969237403110477,-0.75)
--(axis cs:0.975000000000002,-0.742479322703505);

\path [draw=color1, semithick] (axis cs:-1,-0.708443509465019)
--(axis cs:-0.988054177715281,-0.725)
--(axis cs:-0.975,-0.742479322703505)
--(axis cs:-0.969237403110475,-0.75)
--(axis cs:-0.95,-0.774283279336169)
--(axis cs:-0.949417067193417,-0.775)
--(axis cs:-0.928417067193408,-0.8)
--(axis cs:-0.925,-0.803942769838551)
--(axis cs:-0.906250411500119,-0.825)
--(axis cs:-0.9,-0.831810149843408)
--(axis cs:-0.882834930133904,-0.85)
--(axis cs:-0.875,-0.858062029558072)
--(axis cs:-0.858062029558072,-0.875)
--(axis cs:-0.85,-0.882834930133904)
--(axis cs:-0.831810149843408,-0.9)
--(axis cs:-0.825,-0.906250411500119)
--(axis cs:-0.803942769838551,-0.925)
--(axis cs:-0.8,-0.928417067193408)
--(axis cs:-0.775,-0.949417067193417)
--(axis cs:-0.774283279336169,-0.95)
--(axis cs:-0.75,-0.969237403110475)
--(axis cs:-0.742479322703505,-0.975)
--(axis cs:-0.725,-0.988054177715281)
--(axis cs:-0.708443509465019,-1);

\path [draw=color1, semithick] (axis cs:0.975000000000002,0.742479322703506)
--(axis cs:0.969237403110477,0.750000000000002)
--(axis cs:0.950000000000002,0.774283279336171)
--(axis cs:0.949417067193419,0.775000000000002)
--(axis cs:0.92841706719341,0.800000000000002)
--(axis cs:0.925000000000002,0.803942769838551)
--(axis cs:0.90625041150012,0.825000000000002)
--(axis cs:0.900000000000002,0.83181014984341)
--(axis cs:0.882834930133906,0.850000000000002)
--(axis cs:0.875000000000002,0.858062029558074)
--(axis cs:0.858062029558074,0.875000000000002)
--(axis cs:0.850000000000002,0.882834930133906)
--(axis cs:0.83181014984341,0.900000000000002)
--(axis cs:0.825000000000002,0.90625041150012)
--(axis cs:0.803942769838551,0.925000000000002)
--(axis cs:0.800000000000002,0.92841706719341)
--(axis cs:0.775000000000002,0.949417067193419)
--(axis cs:0.774283279336171,0.950000000000002)
--(axis cs:0.750000000000002,0.969237403110477)
--(axis cs:0.742479322703506,0.975000000000002);

\path [draw=color1, semithick] (axis cs:-0.742479322703505,0.975000000000002)
--(axis cs:-0.75,0.969237403110477)
--(axis cs:-0.774283279336169,0.950000000000002)
--(axis cs:-0.775,0.949417067193419)
--(axis cs:-0.8,0.92841706719341)
--(axis cs:-0.80394276983855,0.925000000000002)
--(axis cs:-0.825,0.90625041150012)
--(axis cs:-0.831810149843408,0.900000000000002)
--(axis cs:-0.85,0.882834930133906)
--(axis cs:-0.858062029558072,0.875000000000002)
--(axis cs:-0.875,0.858062029558074)
--(axis cs:-0.882834930133904,0.850000000000002)
--(axis cs:-0.9,0.83181014984341)
--(axis cs:-0.906250411500118,0.825000000000002)
--(axis cs:-0.925,0.803942769838551)
--(axis cs:-0.928417067193408,0.800000000000002)
--(axis cs:-0.949417067193417,0.775000000000002)
--(axis cs:-0.95,0.774283279336171)
--(axis cs:-0.969237403110475,0.750000000000002)
--(axis cs:-0.975,0.742479322703506)
--(axis cs:-0.988054177715281,0.725000000000001)
--(axis cs:-1,0.708443509465021);

\path [draw=color2, semithick] (axis cs:0.501975961425878,-1)
--(axis cs:0.525000000000001,-0.988050815423571)
--(axis cs:0.548977079499124,-0.975)
--(axis cs:0.550000000000001,-0.974428758681328)
--(axis cs:0.575000000000002,-0.959818369070945)
--(axis cs:0.591085413158755,-0.95)
--(axis cs:0.600000000000001,-0.944413525579478)
--(axis cs:0.625000000000001,-0.928080192246153)
--(axis cs:0.629529694479637,-0.925)
--(axis cs:0.650000000000001,-0.910698827650166)
--(axis cs:0.664736121103073,-0.9)
--(axis cs:0.675000000000002,-0.892338231245946)
--(axis cs:0.697382080335661,-0.875)
--(axis cs:0.700000000000002,-0.872913252441467)
--(axis cs:0.725000000000001,-0.852261078528451)
--(axis cs:0.727644312177342,-0.85)
--(axis cs:0.750000000000002,-0.830313648036738)
--(axis cs:0.755836301941995,-0.825)
--(axis cs:0.775000000000002,-0.807015606437889)
--(axis cs:0.78223832410259,-0.8)
--(axis cs:0.800000000000001,-0.782238324102589)
--(axis cs:0.80701560643789,-0.775)
--(axis cs:0.825000000000002,-0.755836301941993)
--(axis cs:0.83031364803674,-0.75)
--(axis cs:0.850000000000002,-0.72764431217734)
--(axis cs:0.852261078528453,-0.725)
--(axis cs:0.872913252441469,-0.7)
--(axis cs:0.875000000000002,-0.69738208033566)
--(axis cs:0.892338231245948,-0.675)
--(axis cs:0.900000000000002,-0.664736121103071)
--(axis cs:0.910698827650168,-0.65)
--(axis cs:0.925000000000002,-0.629529694479636)
--(axis cs:0.928080192246155,-0.625)
--(axis cs:0.94441352557948,-0.6)
--(axis cs:0.950000000000002,-0.591085413158753)
--(axis cs:0.959818369070946,-0.575)
--(axis cs:0.97442875868133,-0.55)
--(axis cs:0.975000000000002,-0.548977079499122);

\path [draw=color2, semithick] (axis cs:-1,-0.501975961425892)
--(axis cs:-0.988050815423573,-0.525)
--(axis cs:-0.975,-0.548977079499122)
--(axis cs:-0.974428758681328,-0.55)
--(axis cs:-0.959818369070945,-0.575)
--(axis cs:-0.95,-0.591085413158753)
--(axis cs:-0.944413525579478,-0.6)
--(axis cs:-0.928080192246155,-0.625)
--(axis cs:-0.925,-0.629529694479636)
--(axis cs:-0.910698827650166,-0.65)
--(axis cs:-0.9,-0.664736121103071)
--(axis cs:-0.892338231245949,-0.675)
--(axis cs:-0.875,-0.697382080335661)
--(axis cs:-0.872913252441468,-0.7)
--(axis cs:-0.852261078528451,-0.725)
--(axis cs:-0.85,-0.72764431217734)
--(axis cs:-0.830313648036738,-0.75)
--(axis cs:-0.825,-0.755836301941993)
--(axis cs:-0.807015606437889,-0.775)
--(axis cs:-0.8,-0.782238324102589)
--(axis cs:-0.782238324102589,-0.8)
--(axis cs:-0.775,-0.807015606437889)
--(axis cs:-0.755836301941993,-0.825)
--(axis cs:-0.75,-0.830313648036738)
--(axis cs:-0.72764431217734,-0.85)
--(axis cs:-0.725,-0.852261078528451)
--(axis cs:-0.7,-0.872913252441468)
--(axis cs:-0.697382080335661,-0.875)
--(axis cs:-0.675,-0.892338231245949)
--(axis cs:-0.664736121103071,-0.9)
--(axis cs:-0.65,-0.910698827650166)
--(axis cs:-0.629529694479636,-0.925)
--(axis cs:-0.625,-0.928080192246155)
--(axis cs:-0.6,-0.944413525579478)
--(axis cs:-0.591085413158753,-0.95)
--(axis cs:-0.575,-0.959818369070945)
--(axis cs:-0.55,-0.974428758681328)
--(axis cs:-0.548977079499122,-0.975)
--(axis cs:-0.525,-0.988050815423573)
--(axis cs:-0.501975961425892,-1);

\path [draw=color2, semithick] (axis cs:0.975000000000002,0.548977079499124)
--(axis cs:0.97442875868133,0.550000000000001)
--(axis cs:0.959818369070946,0.575000000000002)
--(axis cs:0.950000000000002,0.591085413158755)
--(axis cs:0.94441352557948,0.600000000000001)
--(axis cs:0.928080192246155,0.625000000000001)
--(axis cs:0.925000000000002,0.629529694479637)
--(axis cs:0.910698827650168,0.650000000000001)
--(axis cs:0.900000000000002,0.664736121103073)
--(axis cs:0.892338231245948,0.675000000000002)
--(axis cs:0.875000000000002,0.697382080335661)
--(axis cs:0.872913252441469,0.700000000000002)
--(axis cs:0.852261078528452,0.725000000000001)
--(axis cs:0.850000000000002,0.727644312177342)
--(axis cs:0.83031364803674,0.750000000000002)
--(axis cs:0.825000000000002,0.755836301941995)
--(axis cs:0.80701560643789,0.775000000000002)
--(axis cs:0.800000000000001,0.78223832410259)
--(axis cs:0.78223832410259,0.800000000000001)
--(axis cs:0.775000000000002,0.80701560643789)
--(axis cs:0.755836301941995,0.825000000000002)
--(axis cs:0.750000000000002,0.83031364803674)
--(axis cs:0.727644312177342,0.850000000000002)
--(axis cs:0.725000000000001,0.852261078528452)
--(axis cs:0.700000000000002,0.872913252441469)
--(axis cs:0.697382080335661,0.875000000000002)
--(axis cs:0.675000000000002,0.892338231245948)
--(axis cs:0.664736121103073,0.900000000000002)
--(axis cs:0.650000000000001,0.910698827650168)
--(axis cs:0.629529694479637,0.925000000000002)
--(axis cs:0.625000000000001,0.928080192246155)
--(axis cs:0.600000000000001,0.94441352557948)
--(axis cs:0.591085413158755,0.950000000000002)
--(axis cs:0.575000000000002,0.959818369070946)
--(axis cs:0.550000000000001,0.97442875868133)
--(axis cs:0.548977079499124,0.975000000000002);

\path [draw=color2, semithick] (axis cs:-0.548977079499122,0.975000000000002)
--(axis cs:-0.55,0.97442875868133)
--(axis cs:-0.575,0.959818369070946)
--(axis cs:-0.591085413158753,0.950000000000002)
--(axis cs:-0.6,0.94441352557948)
--(axis cs:-0.625,0.928080192246155)
--(axis cs:-0.629529694479636,0.925000000000002)
--(axis cs:-0.65,0.910698827650168)
--(axis cs:-0.664736121103071,0.900000000000002)
--(axis cs:-0.675,0.892338231245948)
--(axis cs:-0.69738208033566,0.875000000000002)
--(axis cs:-0.7,0.872913252441469)
--(axis cs:-0.725,0.852261078528453)
--(axis cs:-0.72764431217734,0.850000000000002)
--(axis cs:-0.75,0.83031364803674)
--(axis cs:-0.755836301941993,0.825000000000002)
--(axis cs:-0.775,0.80701560643789)
--(axis cs:-0.782238324102589,0.800000000000001)
--(axis cs:-0.8,0.78223832410259)
--(axis cs:-0.807015606437889,0.775000000000002)
--(axis cs:-0.825,0.755836301941995)
--(axis cs:-0.830313648036738,0.750000000000002)
--(axis cs:-0.85,0.727644312177342)
--(axis cs:-0.852261078528451,0.725000000000001)
--(axis cs:-0.872913252441467,0.700000000000002)
--(axis cs:-0.875,0.697382080335661)
--(axis cs:-0.892338231245946,0.675000000000002)
--(axis cs:-0.9,0.664736121103073)
--(axis cs:-0.910698827650166,0.650000000000001)
--(axis cs:-0.925,0.629529694479637)
--(axis cs:-0.928080192246153,0.625000000000001)
--(axis cs:-0.944413525579478,0.600000000000001)
--(axis cs:-0.95,0.591085413158755)
--(axis cs:-0.959818369070945,0.575000000000002)
--(axis cs:-0.974428758681328,0.550000000000001)
--(axis cs:-0.975,0.548977079499124)
--(axis cs:-0.988050815423571,0.525000000000001)
--(axis cs:-1,0.501975961425878);

\path [draw=color3, semithick] (axis cs:0.0435829324726338,-1)
--(axis cs:0.0500000000000009,-0.999756313891364)
--(axis cs:0.0750000000000011,-0.998174035410359)
--(axis cs:0.100000000000001,-0.995958845536946)
--(axis cs:0.125000000000001,-0.993110744271112)
--(axis cs:0.150000000000001,-0.989629731612898)
--(axis cs:0.175000000000001,-0.985515807562258)
--(axis cs:0.200000000000001,-0.980768972119225)
--(axis cs:0.225000000000001,-0.97538922528377)
--(axis cs:0.226618357758832,-0.975)
--(axis cs:0.250000000000001,-0.969230503862568)
--(axis cs:0.275000000000001,-0.962412322044383)
--(axis cs:0.300000000000001,-0.954944789576865)
--(axis cs:0.315229951896742,-0.95)
--(axis cs:0.325000000000001,-0.946743317298914)
--(axis cs:0.350000000000001,-0.937743317298917)
--(axis cs:0.375000000000001,-0.928076650632252)
--(axis cs:0.382443509594155,-0.925)
--(axis cs:0.400000000000001,-0.917544504074217)
--(axis cs:0.425000000000001,-0.906243134211225)
--(axis cs:0.438021394211949,-0.9)
--(axis cs:0.450000000000001,-0.894095053484753)
--(axis cs:0.475000000000001,-0.8810668844707)
--(axis cs:0.486044840959462,-0.875)
--(axis cs:0.500000000000001,-0.867112301411855)
--(axis cs:0.525000000000001,-0.852257228948085)
--(axis cs:0.528622065056235,-0.85)
--(axis cs:0.550000000000001,-0.836279832797312)
--(axis cs:0.566794417720395,-0.825)
--(axis cs:0.575000000000002,-0.81931921226795)
--(axis cs:0.600000000000002,-0.801242289191061)
--(axis cs:0.601647934641205,-0.8)
--(axis cs:0.625000000000001,-0.781837282498724)
--(axis cs:0.633446054851366,-0.775)
--(axis cs:0.650000000000001,-0.761159816351124)
--(axis cs:0.662844316932421,-0.75)
--(axis cs:0.675000000000002,-0.739080488091834)
--(axis cs:0.690104523589417,-0.725)
--(axis cs:0.700000000000002,-0.715451733288045)
--(axis cs:0.715451733288047,-0.7)
--(axis cs:0.725000000000001,-0.690104523589416)
--(axis cs:0.739080488091835,-0.675)
--(axis cs:0.750000000000002,-0.662844316932419)
--(axis cs:0.761159816351126,-0.65)
--(axis cs:0.775000000000002,-0.633446054851364)
--(axis cs:0.781837282498723,-0.625)
--(axis cs:0.800000000000002,-0.601647934641202)
--(axis cs:0.801242289191063,-0.6)
--(axis cs:0.819319212267952,-0.575)
--(axis cs:0.825000000000002,-0.566794417720388)
--(axis cs:0.836279832797308,-0.55)
--(axis cs:0.850000000000002,-0.528622065056234)
--(axis cs:0.852257228948087,-0.525)
--(axis cs:0.867112301411857,-0.5)
--(axis cs:0.875000000000002,-0.48604484095946)
--(axis cs:0.881066884470702,-0.475)
--(axis cs:0.894095053484755,-0.45)
--(axis cs:0.900000000000002,-0.438021394211948)
--(axis cs:0.906243134211226,-0.424999999999999)
--(axis cs:0.917544504074219,-0.399999999999999)
--(axis cs:0.925000000000002,-0.382443509594153)
--(axis cs:0.928076650632254,-0.374999999999999)
--(axis cs:0.937743317298914,-0.349999999999999)
--(axis cs:0.946743317298916,-0.324999999999999)
--(axis cs:0.950000000000002,-0.315229951896735)
--(axis cs:0.954944789576863,-0.299999999999999)
--(axis cs:0.962412322044378,-0.274999999999999)
--(axis cs:0.96923050386257,-0.249999999999999)
--(axis cs:0.975000000000002,-0.226618357758831);

\path [draw=color3, semithick] (axis cs:-1,-0.0435829324726321)
--(axis cs:-0.999756313891364,-0.0499999999999992)
--(axis cs:-0.998174035410359,-0.0749999999999992)
--(axis cs:-0.995958845536946,-0.0999999999999992)
--(axis cs:-0.993110744271112,-0.124999999999999)
--(axis cs:-0.989629731612898,-0.149999999999999)
--(axis cs:-0.985515807562258,-0.174999999999999)
--(axis cs:-0.980768972119225,-0.199999999999999)
--(axis cs:-0.97538922528377,-0.224999999999999)
--(axis cs:-0.975,-0.226618357758831)
--(axis cs:-0.969230503862568,-0.249999999999999)
--(axis cs:-0.962412322044383,-0.274999999999999)
--(axis cs:-0.954944789576865,-0.299999999999999)
--(axis cs:-0.95,-0.31522995189674)
--(axis cs:-0.946743317298914,-0.324999999999999)
--(axis cs:-0.937743317298917,-0.349999999999999)
--(axis cs:-0.928076650632252,-0.374999999999999)
--(axis cs:-0.925,-0.382443509594153)
--(axis cs:-0.917544504074217,-0.399999999999999)
--(axis cs:-0.906243134211225,-0.424999999999999)
--(axis cs:-0.9,-0.438021394211953)
--(axis cs:-0.894095053484757,-0.45)
--(axis cs:-0.881066884470702,-0.474999999999999)
--(axis cs:-0.875,-0.48604484095946)
--(axis cs:-0.867112301411855,-0.5)
--(axis cs:-0.852257228948095,-0.525)
--(axis cs:-0.85,-0.528622065056248)
--(axis cs:-0.836279832797312,-0.55)
--(axis cs:-0.825,-0.566794417720393)
--(axis cs:-0.81931921226795,-0.575)
--(axis cs:-0.801242289191061,-0.6)
--(axis cs:-0.8,-0.601647934641203)
--(axis cs:-0.781837282498724,-0.625)
--(axis cs:-0.775,-0.633446054851364)
--(axis cs:-0.761159816351124,-0.65)
--(axis cs:-0.75,-0.662844316932419)
--(axis cs:-0.739080488091834,-0.675)
--(axis cs:-0.725,-0.690104523589416)
--(axis cs:-0.715451733288045,-0.7)
--(axis cs:-0.7,-0.715451733288045)
--(axis cs:-0.690104523589416,-0.725)
--(axis cs:-0.675,-0.739080488091834)
--(axis cs:-0.662844316932419,-0.75)
--(axis cs:-0.65,-0.761159816351124)
--(axis cs:-0.633446054851364,-0.775)
--(axis cs:-0.625,-0.781837282498724)
--(axis cs:-0.601647934641203,-0.8)
--(axis cs:-0.6,-0.801242289191061)
--(axis cs:-0.575,-0.81931921226795)
--(axis cs:-0.566794417720393,-0.825)
--(axis cs:-0.55,-0.836279832797312)
--(axis cs:-0.528622065056248,-0.85)
--(axis cs:-0.525,-0.852257228948095)
--(axis cs:-0.5,-0.867112301411855)
--(axis cs:-0.48604484095946,-0.875)
--(axis cs:-0.474999999999999,-0.881066884470702)
--(axis cs:-0.45,-0.894095053484757)
--(axis cs:-0.438021394211953,-0.9)
--(axis cs:-0.424999999999999,-0.906243134211225)
--(axis cs:-0.399999999999999,-0.917544504074217)
--(axis cs:-0.382443509594153,-0.925)
--(axis cs:-0.374999999999999,-0.928076650632252)
--(axis cs:-0.349999999999999,-0.937743317298917)
--(axis cs:-0.324999999999999,-0.946743317298914)
--(axis cs:-0.31522995189674,-0.95)
--(axis cs:-0.299999999999999,-0.954944789576865)
--(axis cs:-0.274999999999999,-0.962412322044383)
--(axis cs:-0.249999999999999,-0.969230503862568)
--(axis cs:-0.226618357758831,-0.975)
--(axis cs:-0.224999999999999,-0.97538922528377)
--(axis cs:-0.199999999999999,-0.980768972119225)
--(axis cs:-0.174999999999999,-0.985515807562258)
--(axis cs:-0.149999999999999,-0.989629731612898)
--(axis cs:-0.124999999999999,-0.993110744271112)
--(axis cs:-0.0999999999999992,-0.995958845536946)
--(axis cs:-0.0749999999999992,-0.998174035410359)
--(axis cs:-0.0499999999999992,-0.999756313891364)
--(axis cs:-0.0435829324726321,-1);

\path [draw=color3, semithick] (axis cs:0.975000000000002,0.226618357758797)
--(axis cs:0.96923050386257,0.250000000000001)
--(axis cs:0.962412322044378,0.275000000000001)
--(axis cs:0.954944789576863,0.300000000000001)
--(axis cs:0.950000000000002,0.315229951896736)
--(axis cs:0.946743317298916,0.325000000000001)
--(axis cs:0.937743317298907,0.350000000000001)
--(axis cs:0.928076650632233,0.375000000000001)
--(axis cs:0.925000000000002,0.382443509594108)
--(axis cs:0.917544504074212,0.400000000000001)
--(axis cs:0.906243134211226,0.425000000000001)
--(axis cs:0.900000000000002,0.438021394211949)
--(axis cs:0.894095053484754,0.450000000000001)
--(axis cs:0.881066884470702,0.475000000000001)
--(axis cs:0.875000000000002,0.486044840959454)
--(axis cs:0.867112301411847,0.500000000000001)
--(axis cs:0.852257228948087,0.525000000000001)
--(axis cs:0.850000000000002,0.528622065056232)
--(axis cs:0.8362798327973,0.550000000000001)
--(axis cs:0.825000000000002,0.566794417720384)
--(axis cs:0.819319212267948,0.575000000000002)
--(axis cs:0.801242289191063,0.600000000000002)
--(axis cs:0.800000000000002,0.601647934641204)
--(axis cs:0.781837282498723,0.625000000000001)
--(axis cs:0.775000000000002,0.633446054851366)
--(axis cs:0.761159816351126,0.650000000000001)
--(axis cs:0.750000000000002,0.662844316932421)
--(axis cs:0.739080488091835,0.675000000000002)
--(axis cs:0.725000000000001,0.69010452358941)
--(axis cs:0.715451733288039,0.700000000000002)
--(axis cs:0.700000000000002,0.715451733288039)
--(axis cs:0.69010452358941,0.725000000000001)
--(axis cs:0.675000000000002,0.739080488091835)
--(axis cs:0.662844316932421,0.750000000000002)
--(axis cs:0.650000000000001,0.761159816351126)
--(axis cs:0.633446054851366,0.775000000000002)
--(axis cs:0.625000000000001,0.781837282498723)
--(axis cs:0.601647934641204,0.800000000000002)
--(axis cs:0.600000000000002,0.801242289191063)
--(axis cs:0.575000000000002,0.819319212267948)
--(axis cs:0.566794417720384,0.825000000000002)
--(axis cs:0.550000000000001,0.8362798327973)
--(axis cs:0.528622065056232,0.850000000000002)
--(axis cs:0.525000000000001,0.852257228948087)
--(axis cs:0.500000000000001,0.867112301411847)
--(axis cs:0.486044840959454,0.875000000000002)
--(axis cs:0.475000000000001,0.881066884470702)
--(axis cs:0.450000000000001,0.894095053484754)
--(axis cs:0.438021394211949,0.900000000000002)
--(axis cs:0.425000000000001,0.906243134211226)
--(axis cs:0.400000000000001,0.917544504074212)
--(axis cs:0.382443509594108,0.925000000000002)
--(axis cs:0.375000000000001,0.928076650632233)
--(axis cs:0.350000000000001,0.937743317298907)
--(axis cs:0.325000000000001,0.946743317298916)
--(axis cs:0.315229951896736,0.950000000000002)
--(axis cs:0.300000000000001,0.954944789576863)
--(axis cs:0.275000000000001,0.962412322044378)
--(axis cs:0.250000000000001,0.96923050386257)
--(axis cs:0.226618357758797,0.975000000000002);

\path [draw=color3, semithick] (axis cs:-0.226618357758831,0.975000000000002)
--(axis cs:-0.249999999999999,0.96923050386257)
--(axis cs:-0.274999999999999,0.962412322044378)
--(axis cs:-0.299999999999999,0.954944789576863)
--(axis cs:-0.315229951896735,0.950000000000002)
--(axis cs:-0.324999999999999,0.946743317298916)
--(axis cs:-0.349999999999999,0.937743317298914)
--(axis cs:-0.374999999999999,0.928076650632254)
--(axis cs:-0.382443509594153,0.925000000000002)
--(axis cs:-0.399999999999999,0.917544504074219)
--(axis cs:-0.424999999999999,0.906243134211226)
--(axis cs:-0.438021394211948,0.900000000000002)
--(axis cs:-0.45,0.894095053484755)
--(axis cs:-0.475,0.881066884470702)
--(axis cs:-0.48604484095946,0.875000000000002)
--(axis cs:-0.5,0.867112301411857)
--(axis cs:-0.525,0.852257228948087)
--(axis cs:-0.528622065056234,0.850000000000002)
--(axis cs:-0.55,0.836279832797308)
--(axis cs:-0.566794417720388,0.825000000000002)
--(axis cs:-0.575,0.819319212267952)
--(axis cs:-0.6,0.801242289191063)
--(axis cs:-0.601647934641202,0.800000000000002)
--(axis cs:-0.625,0.781837282498723)
--(axis cs:-0.633446054851364,0.775000000000002)
--(axis cs:-0.65,0.761159816351126)
--(axis cs:-0.662844316932419,0.750000000000002)
--(axis cs:-0.675,0.739080488091835)
--(axis cs:-0.690104523589416,0.725000000000001)
--(axis cs:-0.7,0.715451733288047)
--(axis cs:-0.715451733288045,0.700000000000002)
--(axis cs:-0.725,0.690104523589417)
--(axis cs:-0.739080488091834,0.675000000000002)
--(axis cs:-0.75,0.662844316932421)
--(axis cs:-0.761159816351124,0.650000000000001)
--(axis cs:-0.775,0.633446054851366)
--(axis cs:-0.781837282498724,0.625000000000001)
--(axis cs:-0.8,0.601647934641205)
--(axis cs:-0.801242289191061,0.600000000000002)
--(axis cs:-0.81931921226795,0.575000000000002)
--(axis cs:-0.825,0.566794417720395)
--(axis cs:-0.836279832797312,0.550000000000001)
--(axis cs:-0.85,0.528622065056235)
--(axis cs:-0.852257228948085,0.525000000000001)
--(axis cs:-0.867112301411855,0.500000000000001)
--(axis cs:-0.875,0.486044840959462)
--(axis cs:-0.8810668844707,0.475000000000001)
--(axis cs:-0.894095053484753,0.450000000000001)
--(axis cs:-0.9,0.438021394211949)
--(axis cs:-0.906243134211225,0.425000000000001)
--(axis cs:-0.917544504074217,0.400000000000001)
--(axis cs:-0.925,0.382443509594155)
--(axis cs:-0.928076650632252,0.375000000000001)
--(axis cs:-0.937743317298917,0.350000000000001)
--(axis cs:-0.946743317298914,0.325000000000001)
--(axis cs:-0.95,0.315229951896742)
--(axis cs:-0.954944789576865,0.300000000000001)
--(axis cs:-0.962412322044383,0.275000000000001)
--(axis cs:-0.969230503862568,0.250000000000001)
--(axis cs:-0.975,0.226618357758832)
--(axis cs:-0.97538922528377,0.225000000000001)
--(axis cs:-0.980768972119225,0.200000000000001)
--(axis cs:-0.985515807562258,0.175000000000001)
--(axis cs:-0.989629731612898,0.150000000000001)
--(axis cs:-0.993110744271112,0.125000000000001)
--(axis cs:-0.995958845536946,0.100000000000001)
--(axis cs:-0.998174035410359,0.0750000000000011)
--(axis cs:-0.999756313891364,0.0500000000000009)
--(axis cs:-1,0.0435829324726338);

\path [draw=color4, semithick] (axis cs:-0.149999999999999,-0.854064973570643)
--(axis cs:-0.124999999999999,-0.858050480817017)
--(axis cs:-0.0999999999999992,-0.861311350382238)
--(axis cs:-0.0749999999999992,-0.863847582266293)
--(axis cs:-0.0499999999999992,-0.865659176469202)
--(axis cs:-0.0249999999999991,-0.866746132990933)
--(axis cs:8.88178419700125e-16,-0.867108451831507)
--(axis cs:0.0250000000000008,-0.866746132990933)
--(axis cs:0.0500000000000009,-0.865659176469202)
--(axis cs:0.0750000000000011,-0.863847582266293)
--(axis cs:0.100000000000001,-0.861311350382238)
--(axis cs:0.125000000000001,-0.858050480817017)
--(axis cs:0.150000000000001,-0.854064973570643)
--(axis cs:0.171575628951866,-0.85)
--(axis cs:0.175000000000001,-0.84933556979663)
--(axis cs:0.200000000000001,-0.843738554871262)
--(axis cs:0.225000000000001,-0.837395271289161)
--(axis cs:0.250000000000001,-0.830305719050354)
--(axis cs:0.266927770303545,-0.825)
--(axis cs:0.275000000000001,-0.822392048867303)
--(axis cs:0.300000000000001,-0.813545895021143)
--(axis cs:0.325000000000001,-0.803930510405743)
--(axis cs:0.334462339865686,-0.8)
--(axis cs:0.350000000000001,-0.793341002799599)
--(axis cs:0.375000000000001,-0.781833066291654)
--(axis cs:0.388886554076584,-0.775)
--(axis cs:0.400000000000001,-0.769352183219249)
--(axis cs:0.425000000000001,-0.755827593055305)
--(axis cs:0.435156662182085,-0.75)
--(axis cs:0.450000000000001,-0.74119463010802)
--(axis cs:0.475000000000001,-0.725516664006335)
--(axis cs:0.475781619907022,-0.725)
--(axis cs:0.500000000000001,-0.708429529410095)
--(axis cs:0.511719101862809,-0.7)
--(axis cs:0.525000000000001,-0.690099694115875)
--(axis cs:0.544313562241207,-0.675)
--(axis cs:0.550000000000001,-0.670386475025892)
--(axis cs:0.574010737252762,-0.65)
--(axis cs:0.575000000000002,-0.649127121105376)
--(axis cs:0.600000000000001,-0.626087905419085)
--(axis cs:0.601132309721906,-0.625)
--(axis cs:0.625000000000001,-0.601132309721905)
--(axis cs:0.626087905419086,-0.6)
--(axis cs:0.649127121105378,-0.575)
--(axis cs:0.650000000000001,-0.57401073725276)
--(axis cs:0.670386475025894,-0.55)
--(axis cs:0.675000000000002,-0.544313562241206)
--(axis cs:0.690099694115877,-0.525)
--(axis cs:0.700000000000002,-0.511719101862807)
--(axis cs:0.708429529410097,-0.5)
--(axis cs:0.725000000000001,-0.47578161990702)
--(axis cs:0.725516664006337,-0.475)
--(axis cs:0.741194630108022,-0.45)
--(axis cs:0.750000000000002,-0.435156662182083)
--(axis cs:0.755827593055307,-0.424999999999999)
--(axis cs:0.76935218321925,-0.399999999999999)
--(axis cs:0.775000000000002,-0.388886554076582)
--(axis cs:0.781833066291656,-0.374999999999999)
--(axis cs:0.793341002799601,-0.349999999999999)
--(axis cs:0.800000000000002,-0.334462339865685)
--(axis cs:0.803930510405745,-0.324999999999999)
--(axis cs:0.813545895021145,-0.299999999999999)
--(axis cs:0.822392048867304,-0.274999999999999)
--(axis cs:0.825000000000002,-0.266927770303543)
--(axis cs:0.830305719050355,-0.249999999999999)
--(axis cs:0.837395271289155,-0.224999999999999)
--(axis cs:0.843738554871264,-0.199999999999999)
--(axis cs:0.849335569796631,-0.174999999999999)
--(axis cs:0.850000000000002,-0.171575628951857)
--(axis cs:0.854064973570636,-0.149999999999999)
--(axis cs:0.858050480817019,-0.124999999999999)
--(axis cs:0.86131135038224,-0.0999999999999992)
--(axis cs:0.863847582266295,-0.0749999999999992)
--(axis cs:0.865659176469203,-0.0499999999999992)
--(axis cs:0.866746132990935,-0.0249999999999991)
--(axis cs:0.867108451831509,8.88178419700125e-16)
--(axis cs:0.866746132990935,0.0250000000000008)
--(axis cs:0.865659176469203,0.0500000000000009)
--(axis cs:0.863847582266295,0.0750000000000011)
--(axis cs:0.86131135038224,0.100000000000001)
--(axis cs:0.858050480817019,0.125000000000001)
--(axis cs:0.854064973570636,0.150000000000001)
--(axis cs:0.850000000000002,0.171575628951859)
--(axis cs:0.849335569796631,0.175000000000001)
--(axis cs:0.843738554871263,0.200000000000001)
--(axis cs:0.837395271289155,0.225000000000001)
--(axis cs:0.830305719050355,0.250000000000001)
--(axis cs:0.825000000000002,0.266927770303545)
--(axis cs:0.822392048867304,0.275000000000001)
--(axis cs:0.813545895021143,0.300000000000001)
--(axis cs:0.803930510405745,0.325000000000001)
--(axis cs:0.800000000000002,0.334462339865686)
--(axis cs:0.793341002799601,0.350000000000001)
--(axis cs:0.781833066291656,0.375000000000001)
--(axis cs:0.775000000000002,0.388886554076584)
--(axis cs:0.76935218321925,0.400000000000001)
--(axis cs:0.755827593055307,0.425000000000001)
--(axis cs:0.750000000000002,0.435156662182085)
--(axis cs:0.741194630108022,0.450000000000001)
--(axis cs:0.725516664006337,0.475000000000001)
--(axis cs:0.725000000000001,0.475781619907022)
--(axis cs:0.708429529410085,0.500000000000001)
--(axis cs:0.700000000000002,0.511719101862795)
--(axis cs:0.690099694115877,0.525000000000001)
--(axis cs:0.675000000000002,0.544313562241207)
--(axis cs:0.670386475025894,0.550000000000001)
--(axis cs:0.650000000000001,0.574010737252762)
--(axis cs:0.649127121105378,0.575000000000002)
--(axis cs:0.626087905419086,0.600000000000001)
--(axis cs:0.625000000000001,0.601132309721906)
--(axis cs:0.601132309721906,0.625000000000001)
--(axis cs:0.600000000000001,0.626087905419086)
--(axis cs:0.575000000000002,0.649127121105378)
--(axis cs:0.574010737252762,0.650000000000001)
--(axis cs:0.550000000000001,0.670386475025894)
--(axis cs:0.544313562241207,0.675000000000002)
--(axis cs:0.525000000000001,0.690099694115877)
--(axis cs:0.511719101862795,0.700000000000002)
--(axis cs:0.500000000000001,0.708429529410085)
--(axis cs:0.475781619907022,0.725000000000001)
--(axis cs:0.475000000000001,0.725516664006337)
--(axis cs:0.450000000000001,0.741194630108022)
--(axis cs:0.435156662182085,0.750000000000002)
--(axis cs:0.425000000000001,0.755827593055307)
--(axis cs:0.400000000000001,0.76935218321925)
--(axis cs:0.388886554076584,0.775000000000002)
--(axis cs:0.375000000000001,0.781833066291656)
--(axis cs:0.350000000000001,0.793341002799601)
--(axis cs:0.334462339865686,0.800000000000002)
--(axis cs:0.325000000000001,0.803930510405745)
--(axis cs:0.300000000000001,0.813545895021143)
--(axis cs:0.275000000000001,0.822392048867304)
--(axis cs:0.266927770303545,0.825000000000002)
--(axis cs:0.250000000000001,0.830305719050355)
--(axis cs:0.225000000000001,0.837395271289155)
--(axis cs:0.200000000000001,0.843738554871263)
--(axis cs:0.175000000000001,0.849335569796631)
--(axis cs:0.171575628951859,0.850000000000002)
--(axis cs:0.150000000000001,0.854064973570636)
--(axis cs:0.125000000000001,0.858050480817019)
--(axis cs:0.100000000000001,0.86131135038224)
--(axis cs:0.0750000000000011,0.863847582266295)
--(axis cs:0.0500000000000009,0.865659176469203)
--(axis cs:0.0250000000000008,0.866746132990935)
--(axis cs:8.88178419700125e-16,0.867108451831509)
--(axis cs:-0.0249999999999991,0.866746132990935)
--(axis cs:-0.0499999999999992,0.865659176469203)
--(axis cs:-0.0749999999999992,0.863847582266295)
--(axis cs:-0.0999999999999992,0.86131135038224)
--(axis cs:-0.124999999999999,0.858050480817019)
--(axis cs:-0.149999999999999,0.854064973570636)
--(axis cs:-0.171575628951857,0.850000000000002)
--(axis cs:-0.174999999999999,0.849335569796631)
--(axis cs:-0.199999999999999,0.843738554871264)
--(axis cs:-0.224999999999999,0.837395271289155)
--(axis cs:-0.249999999999999,0.830305719050355)
--(axis cs:-0.266927770303543,0.825000000000002)
--(axis cs:-0.274999999999999,0.822392048867304)
--(axis cs:-0.299999999999999,0.813545895021145)
--(axis cs:-0.324999999999999,0.803930510405745)
--(axis cs:-0.334462339865685,0.800000000000002)
--(axis cs:-0.349999999999999,0.793341002799601)
--(axis cs:-0.374999999999999,0.781833066291656)
--(axis cs:-0.388886554076582,0.775000000000002)
--(axis cs:-0.399999999999999,0.76935218321925)
--(axis cs:-0.424999999999999,0.755827593055307)
--(axis cs:-0.435156662182083,0.750000000000002)
--(axis cs:-0.45,0.741194630108022)
--(axis cs:-0.475,0.725516664006337)
--(axis cs:-0.47578161990702,0.725000000000001)
--(axis cs:-0.5,0.708429529410097)
--(axis cs:-0.511719101862807,0.700000000000002)
--(axis cs:-0.525,0.690099694115877)
--(axis cs:-0.544313562241206,0.675000000000002)
--(axis cs:-0.55,0.670386475025894)
--(axis cs:-0.57401073725276,0.650000000000001)
--(axis cs:-0.575,0.649127121105378)
--(axis cs:-0.6,0.626087905419086)
--(axis cs:-0.601132309721905,0.625000000000001)
--(axis cs:-0.625,0.601132309721906)
--(axis cs:-0.626087905419085,0.600000000000001)
--(axis cs:-0.649127121105376,0.575000000000002)
--(axis cs:-0.65,0.574010737252762)
--(axis cs:-0.670386475025892,0.550000000000001)
--(axis cs:-0.675,0.544313562241207)
--(axis cs:-0.690099694115875,0.525000000000001)
--(axis cs:-0.7,0.511719101862809)
--(axis cs:-0.708429529410095,0.500000000000001)
--(axis cs:-0.725,0.475781619907022)
--(axis cs:-0.725516664006335,0.475000000000001)
--(axis cs:-0.74119463010802,0.450000000000001)
--(axis cs:-0.75,0.435156662182085)
--(axis cs:-0.755827593055305,0.425000000000001)
--(axis cs:-0.769352183219249,0.400000000000001)
--(axis cs:-0.775,0.388886554076584)
--(axis cs:-0.781833066291654,0.375000000000001)
--(axis cs:-0.793341002799599,0.350000000000001)
--(axis cs:-0.8,0.334462339865686)
--(axis cs:-0.803930510405743,0.325000000000001)
--(axis cs:-0.813545895021143,0.300000000000001)
--(axis cs:-0.822392048867303,0.275000000000001)
--(axis cs:-0.825,0.266927770303545)
--(axis cs:-0.830305719050354,0.250000000000001)
--(axis cs:-0.837395271289161,0.225000000000001)
--(axis cs:-0.843738554871262,0.200000000000001)
--(axis cs:-0.84933556979663,0.175000000000001)
--(axis cs:-0.85,0.171575628951866)
--(axis cs:-0.854064973570643,0.150000000000001)
--(axis cs:-0.858050480817017,0.125000000000001)
--(axis cs:-0.861311350382238,0.100000000000001)
--(axis cs:-0.863847582266293,0.0750000000000011)
--(axis cs:-0.865659176469202,0.0500000000000009)
--(axis cs:-0.866746132990933,0.0250000000000008)
--(axis cs:-0.867108451831507,8.88178419700125e-16)
--(axis cs:-0.866746132990933,-0.0249999999999991)
--(axis cs:-0.865659176469202,-0.0499999999999992)
--(axis cs:-0.863847582266293,-0.0749999999999992)
--(axis cs:-0.861311350382238,-0.0999999999999992)
--(axis cs:-0.858050480817017,-0.124999999999999)
--(axis cs:-0.854064973570643,-0.149999999999999)
--(axis cs:-0.85,-0.171575628951864)
--(axis cs:-0.84933556979663,-0.174999999999999)
--(axis cs:-0.843738554871262,-0.199999999999999)
--(axis cs:-0.837395271289164,-0.224999999999999)
--(axis cs:-0.830305719050354,-0.249999999999999)
--(axis cs:-0.825,-0.266927770303543)
--(axis cs:-0.822392048867303,-0.274999999999999)
--(axis cs:-0.813545895021143,-0.299999999999999)
--(axis cs:-0.803930510405757,-0.324999999999999)
--(axis cs:-0.8,-0.334462339865709)
--(axis cs:-0.793341002799599,-0.349999999999999)
--(axis cs:-0.781833066291654,-0.374999999999999)
--(axis cs:-0.775,-0.388886554076582)
--(axis cs:-0.769352183219249,-0.399999999999999)
--(axis cs:-0.755827593055305,-0.424999999999999)
--(axis cs:-0.75,-0.435156662182083)
--(axis cs:-0.74119463010802,-0.45)
--(axis cs:-0.725516664006335,-0.475)
--(axis cs:-0.725,-0.47578161990702)
--(axis cs:-0.708429529410095,-0.5)
--(axis cs:-0.7,-0.511719101862807)
--(axis cs:-0.690099694115878,-0.525)
--(axis cs:-0.675,-0.544313562241207)
--(axis cs:-0.670386475025892,-0.55)
--(axis cs:-0.65,-0.57401073725276)
--(axis cs:-0.649127121105376,-0.575)
--(axis cs:-0.626087905419085,-0.6)
--(axis cs:-0.625,-0.601132309721905)
--(axis cs:-0.601132309721905,-0.625)
--(axis cs:-0.6,-0.626087905419085)
--(axis cs:-0.575,-0.649127121105376)
--(axis cs:-0.57401073725276,-0.65)
--(axis cs:-0.55,-0.670386475025892)
--(axis cs:-0.544313562241207,-0.675)
--(axis cs:-0.525,-0.690099694115878)
--(axis cs:-0.511719101862807,-0.7)
--(axis cs:-0.5,-0.708429529410095)
--(axis cs:-0.47578161990702,-0.725)
--(axis cs:-0.475,-0.725516664006335)
--(axis cs:-0.45,-0.74119463010802)
--(axis cs:-0.435156662182083,-0.75)
--(axis cs:-0.424999999999999,-0.755827593055305)
--(axis cs:-0.399999999999999,-0.769352183219249)
--(axis cs:-0.388886554076582,-0.775)
--(axis cs:-0.374999999999999,-0.781833066291654)
--(axis cs:-0.349999999999999,-0.793341002799599)
--(axis cs:-0.334462339865709,-0.8)
--(axis cs:-0.324999999999999,-0.803930510405757)
--(axis cs:-0.299999999999999,-0.813545895021143)
--(axis cs:-0.274999999999999,-0.822392048867303)
--(axis cs:-0.266927770303543,-0.825)
--(axis cs:-0.249999999999999,-0.830305719050354)
--(axis cs:-0.224999999999999,-0.837395271289164)
--(axis cs:-0.199999999999999,-0.843738554871262)
--(axis cs:-0.174999999999999,-0.84933556979663)
--(axis cs:-0.171575628951864,-0.85)
--(axis cs:-0.149999999999999,-0.854064973570643);

\path [draw=color5, semithick] (axis cs:-0.0999999999999992,-0.701407325532109)
--(axis cs:-0.0749999999999992,-0.704477500970685)
--(axis cs:-0.0499999999999992,-0.706670483426846)
--(axis cs:-0.0249999999999991,-0.707986272900518)
--(axis cs:8.88178419700125e-16,-0.708424869391742)
--(axis cs:0.0250000000000008,-0.707986272900518)
--(axis cs:0.0500000000000009,-0.706670483426846)
--(axis cs:0.0750000000000011,-0.704477500970683)
--(axis cs:0.100000000000001,-0.701407325532109)
--(axis cs:0.108913061703377,-0.7)
--(axis cs:0.125000000000001,-0.697367591915102)
--(axis cs:0.150000000000001,-0.692367591915096)
--(axis cs:0.175000000000001,-0.686458501006014)
--(axis cs:0.200000000000001,-0.679640319187793)
--(axis cs:0.215012797372299,-0.675)
--(axis cs:0.225000000000001,-0.671796557647729)
--(axis cs:0.250000000000001,-0.662834293496796)
--(axis cs:0.275000000000001,-0.652928633119456)
--(axis cs:0.281748589362215,-0.65)
--(axis cs:0.300000000000001,-0.64176897167314)
--(axis cs:0.325000000000001,-0.629514069712331)
--(axis cs:0.333526576123309,-0.625)
--(axis cs:0.350000000000001,-0.615922807251639)
--(axis cs:0.375000000000001,-0.6011268888843)
--(axis cs:0.376781211462283,-0.6)
--(axis cs:0.400000000000001,-0.584685479900639)
--(axis cs:0.41379447137363,-0.575)
--(axis cs:0.425000000000001,-0.566782612340675)
--(axis cs:0.446577644438019,-0.55)
--(axis cs:0.450000000000001,-0.547214361751874)
--(axis cs:0.475000000000001,-0.525702733844838)
--(axis cs:0.475774809110976,-0.525)
--(axis cs:0.500000000000001,-0.501956525739758)
--(axis cs:0.50195652573976,-0.5)
--(axis cs:0.525000000000001,-0.475774809110974)
--(axis cs:0.525702733844839,-0.475)
--(axis cs:0.547214361751876,-0.45)
--(axis cs:0.550000000000001,-0.446577644438014)
--(axis cs:0.566782612340671,-0.424999999999999)
--(axis cs:0.575000000000002,-0.413794471373628)
--(axis cs:0.584685479900641,-0.399999999999999)
--(axis cs:0.600000000000001,-0.376781211462281)
--(axis cs:0.601126888884302,-0.374999999999999)
--(axis cs:0.615922807251641,-0.349999999999999)
--(axis cs:0.625000000000001,-0.333526576123308)
--(axis cs:0.629514069712333,-0.324999999999999)
--(axis cs:0.641768971673141,-0.299999999999999)
--(axis cs:0.650000000000001,-0.281748589362213)
--(axis cs:0.652928633119458,-0.274999999999999)
--(axis cs:0.662834293496797,-0.249999999999999)
--(axis cs:0.671796557647731,-0.224999999999999)
--(axis cs:0.675000000000002,-0.215012797372298)
--(axis cs:0.679640319187794,-0.199999999999999)
--(axis cs:0.686458501006016,-0.174999999999999)
--(axis cs:0.692367591915094,-0.149999999999999)
--(axis cs:0.697367591915103,-0.124999999999999)
--(axis cs:0.700000000000002,-0.108913061703375)
--(axis cs:0.701407325532111,-0.0999999999999992)
--(axis cs:0.704477500970685,-0.0749999999999992)
--(axis cs:0.706670483426839,-0.0499999999999991)
--(axis cs:0.70798627290052,-0.0249999999999991)
--(axis cs:0.708424869391742,8.88178419700125e-16)
--(axis cs:0.70798627290052,0.0250000000000008)
--(axis cs:0.706670483426839,0.0500000000000009)
--(axis cs:0.704477500970685,0.0750000000000011)
--(axis cs:0.701407325532111,0.100000000000001)
--(axis cs:0.700000000000002,0.108913061703377)
--(axis cs:0.697367591915103,0.125000000000001)
--(axis cs:0.692367591915094,0.150000000000001)
--(axis cs:0.686458501006013,0.175000000000001)
--(axis cs:0.679640319187794,0.200000000000001)
--(axis cs:0.675000000000002,0.215012797372262)
--(axis cs:0.671796557647711,0.225000000000001)
--(axis cs:0.662834293496797,0.250000000000001)
--(axis cs:0.652928633119458,0.275000000000001)
--(axis cs:0.650000000000001,0.281748589362215)
--(axis cs:0.641768971673141,0.300000000000001)
--(axis cs:0.629514069712333,0.325000000000001)
--(axis cs:0.625000000000001,0.333526576123309)
--(axis cs:0.615922807251638,0.350000000000001)
--(axis cs:0.601126888884302,0.375000000000001)
--(axis cs:0.600000000000001,0.376781211462283)
--(axis cs:0.584685479900641,0.400000000000001)
--(axis cs:0.575000000000002,0.413794471373606)
--(axis cs:0.56678261234065,0.425000000000001)
--(axis cs:0.550000000000001,0.446577644438016)
--(axis cs:0.547214361751874,0.450000000000001)
--(axis cs:0.525702733844839,0.475000000000001)
--(axis cs:0.525000000000001,0.475774809110976)
--(axis cs:0.501956525739759,0.500000000000001)
--(axis cs:0.500000000000001,0.501956525739759)
--(axis cs:0.475774809110976,0.525000000000001)
--(axis cs:0.475000000000001,0.525702733844839)
--(axis cs:0.450000000000001,0.547214361751874)
--(axis cs:0.446577644438016,0.550000000000001)
--(axis cs:0.425000000000001,0.56678261234065)
--(axis cs:0.413794471373606,0.575000000000002)
--(axis cs:0.400000000000001,0.584685479900641)
--(axis cs:0.376781211462283,0.600000000000001)
--(axis cs:0.375000000000001,0.601126888884302)
--(axis cs:0.350000000000001,0.615922807251638)
--(axis cs:0.333526576123309,0.625000000000001)
--(axis cs:0.325000000000001,0.629514069712333)
--(axis cs:0.300000000000001,0.641768971673141)
--(axis cs:0.281748589362215,0.650000000000001)
--(axis cs:0.275000000000001,0.652928633119458)
--(axis cs:0.250000000000001,0.662834293496797)
--(axis cs:0.225000000000001,0.671796557647711)
--(axis cs:0.215012797372262,0.675000000000002)
--(axis cs:0.200000000000001,0.679640319187794)
--(axis cs:0.175000000000001,0.686458501006013)
--(axis cs:0.150000000000001,0.692367591915094)
--(axis cs:0.125000000000001,0.697367591915103)
--(axis cs:0.108913061703377,0.700000000000002)
--(axis cs:0.100000000000001,0.701407325532111)
--(axis cs:0.0750000000000011,0.704477500970685)
--(axis cs:0.0500000000000009,0.706670483426839)
--(axis cs:0.0250000000000008,0.70798627290052)
--(axis cs:8.88178419700125e-16,0.708424869391742)
--(axis cs:-0.0249999999999991,0.70798627290052)
--(axis cs:-0.0499999999999991,0.706670483426839)
--(axis cs:-0.0749999999999992,0.704477500970685)
--(axis cs:-0.0999999999999992,0.701407325532111)
--(axis cs:-0.108913061703375,0.700000000000002)
--(axis cs:-0.124999999999999,0.697367591915103)
--(axis cs:-0.149999999999999,0.692367591915094)
--(axis cs:-0.174999999999999,0.686458501006016)
--(axis cs:-0.199999999999999,0.679640319187794)
--(axis cs:-0.215012797372298,0.675000000000002)
--(axis cs:-0.224999999999999,0.671796557647731)
--(axis cs:-0.249999999999999,0.662834293496797)
--(axis cs:-0.274999999999999,0.652928633119458)
--(axis cs:-0.281748589362213,0.650000000000001)
--(axis cs:-0.299999999999999,0.641768971673141)
--(axis cs:-0.324999999999999,0.629514069712333)
--(axis cs:-0.333526576123308,0.625000000000001)
--(axis cs:-0.349999999999999,0.615922807251641)
--(axis cs:-0.374999999999999,0.601126888884302)
--(axis cs:-0.376781211462281,0.600000000000001)
--(axis cs:-0.399999999999999,0.584685479900641)
--(axis cs:-0.413794471373628,0.575000000000002)
--(axis cs:-0.424999999999999,0.566782612340671)
--(axis cs:-0.446577644438014,0.550000000000001)
--(axis cs:-0.45,0.547214361751876)
--(axis cs:-0.475,0.525702733844839)
--(axis cs:-0.475774809110974,0.525000000000001)
--(axis cs:-0.5,0.50195652573976)
--(axis cs:-0.501956525739758,0.500000000000001)
--(axis cs:-0.525,0.475774809110976)
--(axis cs:-0.525702733844838,0.475000000000001)
--(axis cs:-0.547214361751874,0.450000000000001)
--(axis cs:-0.55,0.446577644438019)
--(axis cs:-0.566782612340675,0.425000000000001)
--(axis cs:-0.575,0.41379447137363)
--(axis cs:-0.584685479900639,0.400000000000001)
--(axis cs:-0.6,0.376781211462283)
--(axis cs:-0.6011268888843,0.375000000000001)
--(axis cs:-0.615922807251639,0.350000000000001)
--(axis cs:-0.625,0.333526576123309)
--(axis cs:-0.629514069712331,0.325000000000001)
--(axis cs:-0.64176897167314,0.300000000000001)
--(axis cs:-0.65,0.281748589362215)
--(axis cs:-0.652928633119456,0.275000000000001)
--(axis cs:-0.662834293496796,0.250000000000001)
--(axis cs:-0.671796557647729,0.225000000000001)
--(axis cs:-0.675,0.215012797372299)
--(axis cs:-0.679640319187793,0.200000000000001)
--(axis cs:-0.686458501006014,0.175000000000001)
--(axis cs:-0.692367591915096,0.150000000000001)
--(axis cs:-0.697367591915102,0.125000000000001)
--(axis cs:-0.7,0.108913061703377)
--(axis cs:-0.701407325532109,0.100000000000001)
--(axis cs:-0.704477500970683,0.0750000000000011)
--(axis cs:-0.706670483426846,0.0500000000000009)
--(axis cs:-0.707986272900518,0.0250000000000008)
--(axis cs:-0.708424869391742,8.88178419700125e-16)
--(axis cs:-0.707986272900518,-0.0249999999999991)
--(axis cs:-0.706670483426846,-0.0499999999999992)
--(axis cs:-0.704477500970685,-0.0749999999999992)
--(axis cs:-0.701407325532109,-0.0999999999999992)
--(axis cs:-0.7,-0.108913061703375)
--(axis cs:-0.697367591915102,-0.124999999999999)
--(axis cs:-0.692367591915096,-0.149999999999999)
--(axis cs:-0.686458501006014,-0.174999999999999)
--(axis cs:-0.679640319187793,-0.199999999999999)
--(axis cs:-0.675,-0.215012797372298)
--(axis cs:-0.671796557647729,-0.224999999999999)
--(axis cs:-0.662834293496796,-0.249999999999999)
--(axis cs:-0.652928633119463,-0.274999999999999)
--(axis cs:-0.65,-0.281748589362224)
--(axis cs:-0.64176897167314,-0.299999999999999)
--(axis cs:-0.629514069712331,-0.324999999999999)
--(axis cs:-0.625,-0.333526576123308)
--(axis cs:-0.615922807251639,-0.349999999999999)
--(axis cs:-0.6011268888843,-0.374999999999999)
--(axis cs:-0.6,-0.376781211462281)
--(axis cs:-0.584685479900639,-0.399999999999999)
--(axis cs:-0.575,-0.413794471373628)
--(axis cs:-0.566782612340675,-0.424999999999999)
--(axis cs:-0.55,-0.446577644438017)
--(axis cs:-0.547214361751874,-0.45)
--(axis cs:-0.525702733844838,-0.475)
--(axis cs:-0.525,-0.475774809110974)
--(axis cs:-0.501956525739758,-0.5)
--(axis cs:-0.5,-0.501956525739758)
--(axis cs:-0.475774809110974,-0.525)
--(axis cs:-0.475,-0.525702733844838)
--(axis cs:-0.45,-0.547214361751874)
--(axis cs:-0.446577644438017,-0.55)
--(axis cs:-0.424999999999999,-0.566782612340675)
--(axis cs:-0.413794471373628,-0.575)
--(axis cs:-0.399999999999999,-0.584685479900639)
--(axis cs:-0.376781211462281,-0.6)
--(axis cs:-0.374999999999999,-0.6011268888843)
--(axis cs:-0.349999999999999,-0.615922807251639)
--(axis cs:-0.333526576123308,-0.625)
--(axis cs:-0.324999999999999,-0.629514069712331)
--(axis cs:-0.299999999999999,-0.64176897167314)
--(axis cs:-0.281748589362224,-0.65)
--(axis cs:-0.274999999999999,-0.652928633119463)
--(axis cs:-0.249999999999999,-0.662834293496796)
--(axis cs:-0.224999999999999,-0.671796557647729)
--(axis cs:-0.215012797372298,-0.675)
--(axis cs:-0.199999999999999,-0.679640319187793)
--(axis cs:-0.174999999999999,-0.686458501006014)
--(axis cs:-0.149999999999999,-0.692367591915096)
--(axis cs:-0.124999999999999,-0.697367591915102)
--(axis cs:-0.108913061703375,-0.7)
--(axis cs:-0.0999999999999992,-0.701407325532109);

\path [draw=color6, semithick] (axis cs:-0.0249999999999991,-0.501340291080111)
--(axis cs:8.88178419700125e-16,-0.501950047177671)
--(axis cs:0.0250000000000008,-0.501340291080111)
--(axis cs:0.043317311428539,-0.5)
--(axis cs:0.0500000000000009,-0.499485947032973)
--(axis cs:0.0750000000000011,-0.496280818827827)
--(axis cs:0.100000000000001,-0.491793639340669)
--(axis cs:0.125000000000001,-0.486024408571451)
--(axis cs:0.150000000000001,-0.478973126520134)
--(axis cs:0.16191937956043,-0.475)
--(axis cs:0.175000000000001,-0.470404106332041)
--(axis cs:0.200000000000001,-0.460268971196899)
--(axis cs:0.222350113781492,-0.45)
--(axis cs:0.225000000000001,-0.448712912408155)
--(axis cs:0.250000000000001,-0.435141483836743)
--(axis cs:0.266902473061233,-0.424999999999999)
--(axis cs:0.275000000000001,-0.41984702831169)
--(axis cs:0.300000000000001,-0.402422785887401)
--(axis cs:0.303198077371375,-0.399999999999999)
--(axis cs:0.325000000000001,-0.382417804331819)
--(axis cs:0.333516738306885,-0.374999999999999)
--(axis cs:0.350000000000001,-0.359653514975373)
--(axis cs:0.359653514975375,-0.349999999999999)
--(axis cs:0.375000000000001,-0.333516738306883)
--(axis cs:0.382417804331821,-0.324999999999999)
--(axis cs:0.400000000000001,-0.303198077371373)
--(axis cs:0.402422785887402,-0.299999999999999)
--(axis cs:0.419847028311689,-0.274999999999999)
--(axis cs:0.425000000000001,-0.266902473061231)
--(axis cs:0.435141483836744,-0.249999999999999)
--(axis cs:0.448712912408156,-0.224999999999999)
--(axis cs:0.450000000000001,-0.22235011378149)
--(axis cs:0.460268971196901,-0.199999999999999)
--(axis cs:0.470404106332043,-0.174999999999999)
--(axis cs:0.475000000000001,-0.161919379560428)
--(axis cs:0.478973126520136,-0.149999999999999)
--(axis cs:0.486024408571452,-0.124999999999999)
--(axis cs:0.491793639340668,-0.0999999999999992)
--(axis cs:0.496280818827829,-0.0749999999999992)
--(axis cs:0.499485947032975,-0.0499999999999992)
--(axis cs:0.500000000000001,-0.0433173114285373)
--(axis cs:0.501340291080113,-0.0249999999999991)
--(axis cs:0.501950047177665,8.88178419700125e-16)
--(axis cs:0.501340291080113,0.0250000000000008)
--(axis cs:0.500000000000001,0.043317311428539)
--(axis cs:0.499485947032975,0.0500000000000009)
--(axis cs:0.496280818827829,0.0750000000000011)
--(axis cs:0.491793639340668,0.100000000000001)
--(axis cs:0.486024408571452,0.125000000000001)
--(axis cs:0.478973126520136,0.150000000000001)
--(axis cs:0.475000000000001,0.16191937956043)
--(axis cs:0.470404106332043,0.175000000000001)
--(axis cs:0.460268971196901,0.200000000000001)
--(axis cs:0.450000000000001,0.222350113781492)
--(axis cs:0.448712912408156,0.225000000000001)
--(axis cs:0.435141483836744,0.250000000000001)
--(axis cs:0.425000000000001,0.266902473061233)
--(axis cs:0.419847028311689,0.275000000000001)
--(axis cs:0.402422785887402,0.300000000000001)
--(axis cs:0.400000000000001,0.303198077371375)
--(axis cs:0.382417804331821,0.325000000000001)
--(axis cs:0.375000000000001,0.333516738306885)
--(axis cs:0.359653514975375,0.350000000000001)
--(axis cs:0.350000000000001,0.359653514975375)
--(axis cs:0.333516738306885,0.375000000000001)
--(axis cs:0.325000000000001,0.382417804331821)
--(axis cs:0.303198077371375,0.400000000000001)
--(axis cs:0.300000000000001,0.402422785887402)
--(axis cs:0.275000000000001,0.419847028311689)
--(axis cs:0.266902473061233,0.425000000000001)
--(axis cs:0.250000000000001,0.435141483836744)
--(axis cs:0.225000000000001,0.448712912408156)
--(axis cs:0.222350113781492,0.450000000000001)
--(axis cs:0.200000000000001,0.460268971196901)
--(axis cs:0.175000000000001,0.470404106332043)
--(axis cs:0.16191937956043,0.475000000000001)
--(axis cs:0.150000000000001,0.478973126520136)
--(axis cs:0.125000000000001,0.486024408571452)
--(axis cs:0.100000000000001,0.491793639340668)
--(axis cs:0.0750000000000011,0.496280818827829)
--(axis cs:0.0500000000000009,0.499485947032975)
--(axis cs:0.043317311428539,0.500000000000001)
--(axis cs:0.0250000000000008,0.501340291080113)
--(axis cs:8.88178419700125e-16,0.501950047177665)
--(axis cs:-0.0249999999999991,0.501340291080113)
--(axis cs:-0.0433173114285373,0.500000000000001)
--(axis cs:-0.0499999999999992,0.499485947032975)
--(axis cs:-0.0749999999999992,0.496280818827829)
--(axis cs:-0.0999999999999992,0.491793639340668)
--(axis cs:-0.124999999999999,0.486024408571452)
--(axis cs:-0.149999999999999,0.478973126520136)
--(axis cs:-0.161919379560428,0.475000000000001)
--(axis cs:-0.174999999999999,0.470404106332043)
--(axis cs:-0.199999999999999,0.460268971196901)
--(axis cs:-0.22235011378149,0.450000000000001)
--(axis cs:-0.224999999999999,0.448712912408156)
--(axis cs:-0.249999999999999,0.435141483836744)
--(axis cs:-0.266902473061231,0.425000000000001)
--(axis cs:-0.274999999999999,0.419847028311689)
--(axis cs:-0.299999999999999,0.402422785887402)
--(axis cs:-0.303198077371373,0.400000000000001)
--(axis cs:-0.324999999999999,0.382417804331821)
--(axis cs:-0.333516738306883,0.375000000000001)
--(axis cs:-0.349999999999999,0.359653514975375)
--(axis cs:-0.359653514975373,0.350000000000001)
--(axis cs:-0.374999999999999,0.333516738306885)
--(axis cs:-0.382417804331819,0.325000000000001)
--(axis cs:-0.399999999999999,0.303198077371375)
--(axis cs:-0.402422785887401,0.300000000000001)
--(axis cs:-0.41984702831169,0.275000000000001)
--(axis cs:-0.424999999999999,0.266902473061233)
--(axis cs:-0.435141483836743,0.250000000000001)
--(axis cs:-0.448712912408155,0.225000000000001)
--(axis cs:-0.45,0.222350113781492)
--(axis cs:-0.460268971196899,0.200000000000001)
--(axis cs:-0.470404106332041,0.175000000000001)
--(axis cs:-0.475,0.16191937956043)
--(axis cs:-0.478973126520134,0.150000000000001)
--(axis cs:-0.486024408571451,0.125000000000001)
--(axis cs:-0.491793639340669,0.100000000000001)
--(axis cs:-0.496280818827827,0.0750000000000011)
--(axis cs:-0.499485947032973,0.0500000000000009)
--(axis cs:-0.5,0.043317311428539)
--(axis cs:-0.501340291080111,0.0250000000000008)
--(axis cs:-0.501950047177671,8.88178419700125e-16)
--(axis cs:-0.501340291080111,-0.0249999999999991)
--(axis cs:-0.5,-0.0433173114285373)
--(axis cs:-0.499485947032973,-0.0499999999999992)
--(axis cs:-0.496280818827828,-0.0749999999999992)
--(axis cs:-0.491793639340669,-0.0999999999999992)
--(axis cs:-0.486024408571451,-0.124999999999999)
--(axis cs:-0.478973126520134,-0.149999999999999)
--(axis cs:-0.475,-0.161919379560428)
--(axis cs:-0.470404106332041,-0.174999999999999)
--(axis cs:-0.460268971196899,-0.199999999999999)
--(axis cs:-0.45,-0.22235011378149)
--(axis cs:-0.448712912408155,-0.224999999999999)
--(axis cs:-0.435141483836743,-0.249999999999999)
--(axis cs:-0.424999999999999,-0.266902473061231)
--(axis cs:-0.41984702831169,-0.274999999999999)
--(axis cs:-0.40242278588741,-0.299999999999999)
--(axis cs:-0.399999999999999,-0.303198077371385)
--(axis cs:-0.382417804331819,-0.324999999999999)
--(axis cs:-0.374999999999999,-0.333516738306883)
--(axis cs:-0.359653514975373,-0.349999999999999)
--(axis cs:-0.349999999999999,-0.359653514975373)
--(axis cs:-0.333516738306883,-0.374999999999999)
--(axis cs:-0.324999999999999,-0.382417804331819)
--(axis cs:-0.303198077371385,-0.399999999999999)
--(axis cs:-0.299999999999999,-0.40242278588741)
--(axis cs:-0.274999999999999,-0.41984702831169)
--(axis cs:-0.266902473061231,-0.424999999999999)
--(axis cs:-0.249999999999999,-0.435141483836743)
--(axis cs:-0.224999999999999,-0.448712912408155)
--(axis cs:-0.22235011378149,-0.45)
--(axis cs:-0.199999999999999,-0.460268971196899)
--(axis cs:-0.174999999999999,-0.470404106332041)
--(axis cs:-0.161919379560428,-0.475)
--(axis cs:-0.149999999999999,-0.478973126520134)
--(axis cs:-0.124999999999999,-0.486024408571451)
--(axis cs:-0.0999999999999992,-0.491793639340669)
--(axis cs:-0.0749999999999992,-0.496280818827828)
--(axis cs:-0.0499999999999992,-0.499485947032973)
--(axis cs:-0.0433173114285373,-0.5)
--(axis cs:-0.0249999999999991,-0.501340291080111);


\path [draw=color10, fill=color10] (axis cs:0.245431838552744,-0.253117127115478)
--(axis cs:0.280936597669244,-0.270492744516863)
--(axis cs:0.272523962982461,-0.279050055871882)
--(axis cs:0.700350526445283,-0.699643445360208)
--(axis cs:0.699649473554717,-0.700356554639792)
--(axis cs:0.271822910091896,-0.279763165151467)
--(axis cs:0.263410275405113,-0.288320476506486)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0560650989080658,-0.0702181760492982)
--(axis cs:0.0917221905901905,-0.0872790028983274)
--(axis cs:0.0833855916561861,-0.0959104059252725)
--(axis cs:0.24577919684166,-0.252757485322688)
--(axis cs:0.245084480263827,-0.253476768908267)
--(axis cs:0.0826908750783524,-0.0966296895108513)
--(axis cs:0.074354276144348,-0.105261092537796)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.101540811795498,-0.0579829779770629)
--(axis cs:0.0685761929050535,-0.0797965953159586)
--(axis cs:0.0654584745249342,-0.0682086778109767)
--(axis cs:0.0561950038405708,-0.0707010059453391)
--(axis cs:0.0559351939755608,-0.0697353461532573)
--(axis cs:0.0651986646599243,-0.0672430180188949)
--(axis cs:0.0620809462798049,-0.055655100513913)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.120318688575507,-0.0466060568766535)
--(axis cs:0.0947233050655858,-0.076728745053177)
--(axis cs:0.0885051276876994,-0.0664654965373736)
--(axis cs:0.101799902519576,-0.058410613331888)
--(axis cs:0.101281721071419,-0.0575553426222377)
--(axis cs:0.0879869462395422,-0.0656102258277233)
--(axis cs:0.0817687688616558,-0.0553469773119198)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.124968799832067,-0.0340201403824553)
--(axis cs:0.123697680878146,-0.073528168131319)
--(axis cs:0.112441396306049,-0.0693693152086987)
--(axis cs:0.120787700432677,-0.0467793424150961)
--(axis cs:0.119849676718336,-0.046432771338211)
--(axis cs:0.111503372591708,-0.0690227441318136)
--(axis cs:0.100247088019612,-0.0648638912091933)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.120533547782013,-0.0275526028129669)
--(axis cs:0.152050897944962,-0.0514096067888656)
--(axis cs:0.142154415184261,-0.0581963312541087)
--(axis cs:0.12538115328043,-0.0337373601964035)
--(axis cs:0.124556446383704,-0.0343029205685071)
--(axis cs:0.141329708287535,-0.0587618916262123)
--(axis cs:0.131433225526833,-0.0655486160914554)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.119704726240813,-0.0241705969535476)
--(axis cs:0.140771386795548,-0.0576175073201508)
--(axis cs:0.129116277196711,-0.0604738021647204)
--(axis cs:0.121019177348631,-0.0274335905277765)
--(axis cs:0.120047918215395,-0.0276716150981573)
--(axis cs:0.128145018063475,-0.0607118267351012)
--(axis cs:0.116489908464639,-0.0635681215796709)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.121616195592379,-0.0218440271889627)
--(axis cs:0.107469149823296,-0.0587542032384948)
--(axis cs:0.0981971355148627,-0.0511364771562437)
--(axis cs:0.120091060170331,-0.0244880022069747)
--(axis cs:0.119318392311295,-0.0238531917001204)
--(axis cs:0.0974244676558266,-0.0505016666493894)
--(axis cs:0.0881524533473934,-0.0428839405671383)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.12293972759106,-0.0197496911436715)
--(axis cs:0.11347320943626,-0.0581278754939614)
--(axis cs:0.103329078086237,-0.0517172125677511)
--(axis cs:0.122038867731964,-0.0221111381442214)
--(axis cs:0.121193523452795,-0.0215769162337039)
--(axis cs:0.102483733807069,-0.0511829906572335)
--(axis cs:0.0923396024570459,-0.0447723277310232)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.123846293857947,-0.0178568828211632)
--(axis cs:0.118921302535267,-0.0570773425389116)
--(axis cs:0.108098609303533,-0.0518937809050758)
--(axis cs:0.123390673142382,-0.0199656728784147)
--(axis cs:0.122488782039738,-0.0195337094089283)
--(axis cs:0.107196718200888,-0.0514618174355895)
--(axis cs:0.0963740249691541,-0.0462782558017537)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.125940458380035,-0.0151952414714175)
--(axis cs:0.0865433024900996,-0.0184145749092749)
--(axis cs:0.0893982614254305,-0.00675913800293909)
--(axis cs:0.123221721780473,-0.0150440775672335)
--(axis cs:0.123459635025084,-0.0140727911583722)
--(axis cs:0.0896361746700415,-0.00578785159407777)
--(axis cs:0.0924911336053724,0.00586758531225801)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122507830417443,-0.0143101383780235)
--(axis cs:0.161941154773621,-0.0115691658826416)
--(axis cs:0.158944955714098,-0.0231890966567776)
--(axis cs:0.126065300007515,-0.0147110776891619)
--(axis cs:0.125815616752555,-0.0156794052536732)
--(axis cs:0.158695272459138,-0.0241574242212889)
--(axis cs:0.155699073399615,-0.0357773549954249)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.128128498067196,-0.0157214138403226)
--(axis cs:0.0887133793642422,-0.0187128044253328)
--(axis cs:0.0916357102712428,-0.00707407674272119)
--(axis cs:0.122386066629651,-0.014795085364799)
--(axis cs:0.122629594205235,-0.0138251913912481)
--(axis cs:0.0918792378468262,-0.00610418276917022)
--(axis cs:0.0948015687538268,0.00553454491344135)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122755574640813,-0.0157656006097952)
--(axis cs:0.160151510404743,-0.00295763479394481)
--(axis cs:0.160250194726371,-0.0149572290122784)
--(axis cs:0.128124386220461,-0.0152214307478921)
--(axis cs:0.12813260991393,-0.0162213969327532)
--(axis cs:0.16025841841984,-0.0159571951971395)
--(axis cs:0.160357102741467,-0.0279567894154731)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.125687855359824,-0.0162394454686474)
--(axis cs:0.0866740120344254,-0.0225971202779856)
--(axis cs:0.0885883306485743,-0.0107507966185744)
--(axis cs:0.122675811365223,-0.0162591974289373)
--(axis cs:0.122835337916402,-0.015272003790653)
--(axis cs:0.0887478571997533,-0.00976360298029019)
--(axis cs:0.0906621758139022,0.00208272067912092)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122364956960742,-0.0152389685440022)
--(axis cs:0.16187646375607,-0.0140810260744794)
--(axis cs:0.158416846534941,-0.0255715025086082)
--(axis cs:0.125832006077371,-0.0157606756172254)
--(axis cs:0.125543704642276,-0.0167182153200695)
--(axis cs:0.158128545099847,-0.0265290422114522)
--(axis cs:0.154668927878718,-0.038019518645581)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.12804959661252,-0.0165449443968283)
--(axis cs:0.0887028731283574,-0.0203311497611582)
--(axis cs:0.09138973143791,-0.00863581768274386)
--(axis cs:0.122253004531177,-0.0157262740472694)
--(axis cs:0.122476909390306,-0.0147516630407349)
--(axis cs:0.0916136362970393,-0.00766120667620933)
--(axis cs:0.0943004946065919,0.00403412540220505)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122719223064101,-0.0165120145144495)
--(axis cs:0.160295728284678,-0.00424391541931826)
--(axis cs:0.1602215963229,-0.016243686435977)
--(axis cs:0.12805268544426,-0.0160449539378009)
--(axis cs:0.128046507780779,-0.0170449348558557)
--(axis cs:0.160215418659419,-0.0172436673540319)
--(axis cs:0.160141286697641,-0.0292434383706906)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.699665787095561,-0.678596292400571)
--(axis cs:0.712749744136742,-0.715896561409581)
--(axis cs:0.700751206786194,-0.716083915212576)
--(axis cs:0.700499939056273,-0.699992193591542)
--(axis cs:0.699500060943727,-0.700007806408458)
--(axis cs:0.699751328673648,-0.716099528029493)
--(axis cs:0.6877527913231,-0.716286881832488)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.699817647227646,-0.657678948037836)
--(axis cs:0.712045074611727,-0.695268707541816)
--(axis cs:0.700045390845709,-0.695181589716049)
--(axis cs:0.700165773919145,-0.678599922309978)
--(axis cs:0.699165800271977,-0.678592662491164)
--(axis cs:0.699045417198541,-0.695174329897235)
--(axis cs:0.687045733432523,-0.695087212071468)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.700415274208976,-0.63721681024708)
--(axis cs:0.711815170152557,-0.675065751744505)
--(axis cs:0.699820284990715,-0.674715423392504)
--(axis cs:0.70031743410939,-0.657693545052503)
--(axis cs:0.699317860345903,-0.657664351023169)
--(axis cs:0.698820711227228,-0.67468622936317)
--(axis cs:0.686825826065385,-0.674335901011169)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.701427757275068,-0.617183253125838)
--(axis cs:0.712019013834684,-0.655266389610224)
--(axis cs:0.700034309897458,-0.654660690396892)
--(axis cs:0.700914636873027,-0.637242047714302)
--(axis cs:0.699915911544924,-0.637191572779858)
--(axis cs:0.699035584569356,-0.654610215462448)
--(axis cs:0.687050880632129,-0.654004516249116)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.702831259701669,-0.597555192052367)
--(axis cs:0.71262482110388,-0.635851225202827)
--(axis cs:0.700655381661936,-0.634995351704219)
--(axis cs:0.701926483918482,-0.617218914521613)
--(axis cs:0.700929030631653,-0.617147591730062)
--(axis cs:0.699657928375107,-0.634924028912669)
--(axis cs:0.687688488933162,-0.634068155414061)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.704607293637485,-0.578312322686414)
--(axis cs:0.713607950475528,-0.616802427602922)
--(axis cs:0.701658737203121,-0.615699566700293)
--(axis cs:0.703329143588019,-0.597601144589976)
--(axis cs:0.702333375815319,-0.597509239514757)
--(axis cs:0.700662969430421,-0.615607661625074)
--(axis cs:0.688713756158014,-0.614504800722446)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.706741434462486,-0.559436536196593)
--(axis cs:0.714949301859149,-0.598103458918718)
--(axis cs:0.703025272845097,-0.596755300147633)
--(axis cs:0.705104128179737,-0.578368495968542)
--(axis cs:0.704110459095233,-0.578256149404285)
--(axis cs:0.702031603760593,-0.596642953583376)
--(axis cs:0.690107574746541,-0.595294794812291)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.709222360150268,-0.540911469863424)
--(axis cs:0.716634091028603,-0.579738860264881)
--(axis cs:0.704740276428663,-0.578146009279301)
--(axis cs:0.707237010070816,-0.559502904987658)
--(axis cs:0.706245858854155,-0.559370167405527)
--(axis cs:0.703749125212001,-0.578013271697169)
--(axis cs:0.691855310612062,-0.57642042071159)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.712041132045508,-0.522722161802349)
--(axis cs:0.718650911988888,-0.561694085145957)
--(axis cs:0.706792459191364,-0.559856397128664)
--(axis cs:0.709716462350165,-0.540988040197478)
--(axis cs:0.708728257950372,-0.54083489952937)
--(axis cs:0.705804254791571,-0.559703256460557)
--(axis cs:0.693945801994047,-0.557865568443264)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.715190655903193,-0.504854785160897)
--(axis cs:0.720991019159764,-0.543955370656408)
--(axis cs:0.709173215664426,-0.541872219066732)
--(axis cs:0.712533540524481,-0.522808959785252)
--(axis cs:0.711548723566536,-0.522635363819446)
--(axis cs:0.708188398706481,-0.541698623100925)
--(axis cs:0.696370595211143,-0.539615471511249)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.718665276931532,-0.487296443346082)
--(axis cs:0.723647778596255,-0.52650963853802)
--(axis cs:0.711876058221164,-0.524180132279034)
--(axis cs:0.715681144252155,-0.504951847921688)
--(axis cs:0.71470016755423,-0.504757722400106)
--(axis cs:0.710895081523239,-0.523986006757452)
--(axis cs:0.699123361148148,-0.521656500498466)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.722460475048829,-0.470035011557785)
--(axis cs:0.72661624684375,-0.509344419602024)
--(axis cs:0.714896183234696,-0.506767578706715)
--(axis cs:0.719153612915242,-0.487403811716719)
--(axis cs:0.718176940947821,-0.487189074975444)
--(axis cs:0.713919511267275,-0.506552841965439)
--(axis cs:0.702199447658222,-0.503976001070129)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.72657263532346,-0.453059013954807)
--(axis cs:0.729892846257043,-0.492447796613789)
--(axis cs:0.718230136601632,-0.489622694227399)
--(axis cs:0.722946421284471,-0.470152724157218)
--(axis cs:0.721974528813187,-0.469917298958352)
--(axis cs:0.717258244130348,-0.489387269028533)
--(axis cs:0.705595534474937,-0.486562166642143)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.730998874569515,-0.436357527733854)
--(axis cs:0.733475114074538,-0.475808360905205)
--(axis cs:0.721875555128707,-0.472734237898202)
--(axis cs:0.727055950279536,-0.453187102413432)
--(axis cs:0.726089320367383,-0.452930925496182)
--(axis cs:0.720908925216554,-0.472478060980952)
--(axis cs:0.709309366270723,-0.469403937973949)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.73573690976291,-0.419920108025159)
--(axis cs:0.737361506851641,-0.459415179670863)
--(axis cs:0.72583096489716,-0.45609153675443)
--(axis cs:0.731479313817619,-0.436496012855372)
--(axis cs:0.730518435321412,-0.436219042612336)
--(axis cs:0.724870086400953,-0.455814566511394)
--(axis cs:0.713339544446472,-0.452490923594961)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.740784958401613,-0.403736728447003)
--(axis cs:0.741551245468184,-0.443257770995646)
--(axis cs:0.730095621655784,-0.439684441586149)
--(axis cs:0.73621422742176,-0.420068996750555)
--(axis cs:0.73525959210406,-0.419771219299763)
--(axis cs:0.729140986338084,-0.439386664135357)
--(axis cs:0.717685362525684,-0.43581333472586)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.746141662512107,-0.387797733795115)
--(axis cs:0.746044192018811,-0.427326084374198)
--(axis cs:0.734669384219392,-0.423503291216537)
--(axis cs:0.741258908726588,-0.403896011495239)
--(axis cs:0.740311008076637,-0.403577445398767)
--(axis cs:0.73372148356944,-0.423184725120065)
--(axis cs:0.72234667577002,-0.419361931962404)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.751806030385382,-0.37209380188963)
--(axis cs:0.75084075010578,-0.411610484872666)
--(axis cs:0.739552612313507,-0.407538882585769)
--(axis cs:0.746612001586785,-0.387967383890402)
--(axis cs:0.745671323437429,-0.387628083699827)
--(axis cs:0.738611934164151,-0.407199582395194)
--(axis cs:0.727323796371878,-0.403127980108297)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.757777391799302,-0.356615912493001)
--(axis cs:0.755941782335012,-0.396101739543914)
--(axis cs:0.744746082652921,-0.39178244462131)
--(axis cs:0.752272517872136,-0.372273772511405)
--(axis cs:0.751339542898628,-0.371913831267854)
--(axis cs:0.743813107679413,-0.39142250337776)
--(axis cs:0.732617407997322,-0.387103208455157)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.764055363557131,-0.341355321821192)
--(axis cs:0.761348540841353,-0.380791005038113)
--(axis cs:0.750250919055594,-0.376225614507144)
--(axis cs:0.758239792707042,-0.356806137098458)
--(axis cs:0.757314990891562,-0.356425687887544)
--(axis cs:0.749326117240114,-0.37584516529623)
--(axis cs:0.738228495454356,-0.371279774765262)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.770639822586113,-0.326303541050487)
--(axis cs:0.767062608820245,-0.365669815215987)
--(axis cs:0.756068534382105,-0.360860415331529)
--(axis cs:0.764513449992054,-0.341555713483044)
--(axis cs:0.763597277122209,-0.34115493015934)
--(axis cs:0.75515236151226,-0.360459632007824)
--(axis cs:0.744158287074119,-0.355650232123366)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.777530884915034,-0.31145231828383)
--(axis cs:0.773085849371356,-0.350730068461449)
--(axis cs:0.762200580732395,-0.345679234207818)
--(axis cs:0.77109337544607,-0.326513992477722)
--(axis cs:0.770186269726156,-0.326093089623252)
--(axis cs:0.761293475012481,-0.345258331353349)
--(axis cs:0.75040820637352,-0.340207497099718)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.78472888911812,-0.296793622936048)
--(axis cs:0.779420361159598,-0.335964013933759)
--(axis cs:0.768648907236275,-0.330674800345924)
--(axis cs:0.777979695495173,-0.311672702183323)
--(axis cs:0.777082074334896,-0.311231934384337)
--(axis cs:0.767751286075998,-0.330234032546938)
--(axis cs:0.756979832152675,-0.324944818959103)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.792234383164549,-0.282319632249932)
--(axis cs:0.786068439292818,-0.321364236693705)
--(axis cs:0.775415523824698,-0.315840162832045)
--(axis cs:0.785172760595958,-0.297023792680283)
--(axis cs:0.784285017640282,-0.296563453191812)
--(axis cs:0.774527780869021,-0.315379823343573)
--(axis cs:0.763874865400901,-0.309855749481912)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.800048113701546,-0.268022719275325)
--(axis cs:0.793032541400487,-0.30692364144034)
--(axis cs:0.782502570757864,-0.301168668089794)
--(axis cs:0.792673131941324,-0.282559422806205)
--(axis cs:0.791795634387773,-0.28207984169366)
--(axis cs:0.781625073204312,-0.300689086977248)
--(axis cs:0.771095102561689,-0.294934113626701)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.808171017610174,-0.253895442188686)
--(axis cs:0.800315257137184,-0.292635434798275)
--(axis cs:0.789912292271029,-0.286653936491533)
--(axis cs:0.800481570570969,-0.268271948371439)
--(axis cs:0.799614656832123,-0.267773490179211)
--(axis cs:0.789045378532183,-0.286155478299305)
--(axis cs:0.778642413666028,-0.280173979992563)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.816604214965787,-0.239930534636791)
--(axis cs:0.807919282507212,-0.278493106493321)
--(axis cs:0.797647015328555,-0.272289839047024)
--(axis cs:0.808599028742618,-0.254153911665615)
--(axis cs:0.80774300647773,-0.253636972711757)
--(axis cs:0.796790993063667,-0.271772900093166)
--(axis cs:0.78651872588501,-0.26556963264687)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.825349003299435,-0.22612089686973)
--(axis cs:0.815847397648135,-0.264490409377021)
--(axis cs:0.80570913218856,-0.258070473748747)
--(axis cs:0.817026642693269,-0.240198031954636)
--(axis cs:0.816181787238305,-0.239663037318947)
--(axis cs:0.804864276733596,-0.257535479113058)
--(axis cs:0.79472601127402,-0.251115543484783)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.834406852657332,-0.212459587576057)
--(axis cs:0.824102448553785,-0.250621338794663)
--(axis cs:0.814101086996767,-0.243990142295856)
--(axis cs:0.825765726697644,-0.226397196723847)
--(axis cs:0.824932279901226,-0.225844597015613)
--(axis cs:0.813267640200349,-0.243437542587622)
--(axis cs:0.803266278643331,-0.236806346088814)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.543157401893269,-0.431764372330185)
--(axis cs:0.572876755889114,-0.457826989199364)
--(axis cs:0.56251766424719,-0.463884151930726)
--(axis cs:0.700431628818413,-0.699747618219527)
--(axis cs:0.699568371181586,-0.700252381780473)
--(axis cs:0.561654406610363,-0.464388915491673)
--(axis cs:0.551295314968438,-0.470446078223035)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.240896672785841,-0.306680057012442)
--(axis cs:0.28032661547208,-0.309469253986477)
--(axis cs:0.275738052245679,-0.320557314570606)
--(axis cs:0.543348592027702,-0.431302369805846)
--(axis cs:0.542966211758835,-0.432226374854523)
--(axis cs:0.275355671976812,-0.321481319619284)
--(axis cs:0.270767108750411,-0.332569380203413)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.222588275678952,-0.262093394038276)
--(axis cs:0.248395692184256,-0.292034624028404)
--(axis cs:0.23729510596259,-0.29659280190288)
--(axis cs:0.241359197211744,-0.306490132934339)
--(axis cs:0.240434148359939,-0.306869981090545)
--(axis cs:0.236370057110784,-0.296972650059086)
--(axis cs:0.225269470889118,-0.301530827933561)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.201648333972541,-0.216254691261503)
--(axis cs:0.228599984766309,-0.245170232402744)
--(axis cs:0.21768495044143,-0.25015641588179)
--(axis cs:0.223043068775822,-0.261885636393316)
--(axis cs:0.222133482582082,-0.262301151683236)
--(axis cs:0.21677536424769,-0.25057193117171)
--(axis cs:0.205860329922811,-0.255558114650756)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.149661930273807,-0.117259499183651)
--(axis cs:0.17816369606353,-0.144648353611461)
--(axis cs:0.167539536472507,-0.150227532133831)
--(axis cs:0.202091007288834,-0.216022225489737)
--(axis cs:0.201205660656248,-0.216487157033268)
--(axis cs:0.166654189839922,-0.150692463677362)
--(axis cs:0.156030030248899,-0.156271642199733)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0959919069594695,-0.0271755778411286)
--(axis cs:0.125924006245074,-0.0529935838128666)
--(axis cs:0.115614938993796,-0.0591354998338339)
--(axis cs:0.15009147474261,-0.11700358601611)
--(axis cs:0.149232385805004,-0.117515412351191)
--(axis cs:0.114755850056189,-0.0596473261689146)
--(axis cs:0.10444678280491,-0.0657892421898819)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0994469859061351,-0.0282918019964723)
--(axis cs:0.0599202125919168,-0.028658123394151)
--(axis cs:0.0636092822675502,-0.017239245825479)
--(axis cs:0.0958381957229848,-0.0276513644064899)
--(axis cs:0.0961456181959542,-0.0266997912757673)
--(axis cs:0.0639167047405197,-0.0162876726947563)
--(axis cs:0.0676057744161532,-0.00486879512608427)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.102560890895021,-0.0291873378347564)
--(axis cs:0.0630668081469287,-0.0308358001142356)
--(axis cs:0.0663834829542556,-0.0193032519039551)
--(axis cs:0.0993087911224965,-0.0287723248385673)
--(axis cs:0.0995851806897737,-0.0278112791543772)
--(axis cs:0.0666598725215328,-0.0183422062197651)
--(axis cs:0.0699765473288596,-0.00680965800948461)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.10537274769591,-0.0298948041098671)
--(axis cs:0.0659561865417372,-0.0328671275746569)
--(axis cs:0.0688841472546784,-0.0212298149096353)
--(axis cs:0.102438892531982,-0.0296722258624657)
--(axis cs:0.10268288925806,-0.0287024498070472)
--(axis cs:0.0691281439807568,-0.0202600388542168)
--(axis cs:0.0720561046936979,-0.00862272618919517)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.107915834329575,-0.030442382141639)
--(axis cs:0.0686248326654567,-0.0347687187247346)
--(axis cs:0.0711507838892805,-0.0230375819334913)
--(axis cs:0.105267499728251,-0.0303836014761689)
--(axis cs:0.10547799566357,-0.0294060067435653)
--(axis cs:0.0713612798245992,-0.0220599872008877)
--(axis cs:0.073887231048423,-0.0103288504096444)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.110219666887047,-0.0308537383148282)
--(axis cs:0.0711063519630618,-0.0365676332786101)
--(axis cs:0.0732156284461952,-0.0247544646639792)
--(axis cs:0.107827947809445,-0.030934597500582)
--(axis cs:0.108003720849706,-0.0299501667826961)
--(axis cs:0.0733914014864563,-0.0237700339460933)
--(axis cs:0.0755006779695897,-0.0119568653314624)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.112309902012021,-0.0311499963363926)
--(axis cs:0.0734268346912876,-0.0382638613710484)
--(axis cs:0.0751108160240972,-0.0263826069393502)
--(axis cs:0.11014950099818,-0.0313487905828156)
--(axis cs:0.110289832775914,-0.0303586860468407)
--(axis cs:0.0752511478018313,-0.0253925024033753)
--(axis cs:0.0769351291346409,-0.0135112479716771)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.114183271391663,-0.0313848101392639)
--(axis cs:0.07541980080325,-0.0391238894088696)
--(axis cs:0.0769122391500912,-0.0272170582695245)
--(axis cs:0.112247717080903,-0.031646114300532)
--(axis cs:0.11237208694314,-0.0306538783722533)
--(axis cs:0.077036609012328,-0.0262248223412457)
--(axis cs:0.0785290473591692,-0.0143179912019006)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.115740149538121,-0.0320152753166793)
--(axis cs:0.0762901464643354,-0.0295258461696093)
--(axis cs:0.080794302353775,-0.0184032304824777)
--(axis cs:0.113995598229603,-0.031848252459561)
--(axis cs:0.114370944553723,-0.0309213678189667)
--(axis cs:0.081169648677895,-0.0174763458418834)
--(axis cs:0.0856738045673346,-0.00635373015475173)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676767336108751,-0.681086158940571)
--(axis cs:0.713740525002217,-0.69506769330015)
--(axis cs:0.706164416972885,-0.704373744402949)
--(axis cs:0.700315671167889,-0.699612247870717)
--(axis cs:0.699684328832111,-0.700387752129283)
--(axis cs:0.705533074637107,-0.705149248661515)
--(axis cs:0.697956966607776,-0.714455299764314)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.657748455372223,-0.662687363952795)
--(axis cs:0.693391854724675,-0.679776778296232)
--(axis cs:0.68504833705593,-0.688401493532768)
--(axis cs:0.677114982678282,-0.680726795805715)
--(axis cs:0.67641968953922,-0.681445522075427)
--(axis cs:0.684353043916867,-0.689120219802479)
--(axis cs:0.676009526248122,-0.697744935039015)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.641898652416758,-0.644730974707075)
--(axis cs:0.676086121405537,-0.664573277097203)
--(axis cs:0.667089541294257,-0.672514407136519)
--(axis cs:0.65812331287686,-0.662356483534491)
--(axis cs:0.657373597867586,-0.6630182443711)
--(axis cs:0.666339826284984,-0.673176167973129)
--(axis cs:0.657343246173704,-0.681117298012445)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628470477913751,-0.627170090282933)
--(axis cs:0.661178741965042,-0.649366249021575)
--(axis cs:0.651646254899389,-0.656655397829437)
--(axis cs:0.642295839377826,-0.644427260173414)
--(axis cs:0.641501465455689,-0.645034689240736)
--(axis cs:0.650851880977251,-0.657262826896759)
--(axis cs:0.641319393911598,-0.664551975704621)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.616923790955608,-0.609972236795444)
--(axis cs:0.648204907841846,-0.634138157558981)
--(axis cs:0.638242135440868,-0.640827190828918)
--(axis cs:0.628885593430458,-0.626891380563352)
--(axis cs:0.628055362397044,-0.627448800002513)
--(axis cs:0.637411904407454,-0.64138461026808)
--(axis cs:0.627449132006476,-0.648073643538016)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.606864333535474,-0.593113018556143)
--(axis cs:0.636813491688989,-0.618911234112567)
--(axis cs:0.626508486426002,-0.625059962967363)
--(axis cs:0.6173531661749,-0.609716039759828)
--(axis cs:0.616494415736317,-0.610228433831061)
--(axis cs:0.625649735987419,-0.625572357038596)
--(axis cs:0.615344730724432,-0.631721085893392)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.598001675981803,-0.576572650663914)
--(axis cs:0.626730705703763,-0.603723025453863)
--(axis cs:0.616153410910949,-0.609390550033953)
--(axis cs:0.607305054151841,-0.59287687169864)
--(axis cs:0.606423612919106,-0.593349165413647)
--(axis cs:0.615271969678215,-0.60986284374896)
--(axis cs:0.604694674885401,-0.615530368329049)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.590120117221505,-0.560334093667401)
--(axis cs:0.61773977960234,-0.588612252199538)
--(axis cs:0.606944182356524,-0.593852011746134)
--(axis cs:0.598451492533712,-0.576354327349472)
--(axis cs:0.597551859429894,-0.576790973978355)
--(axis cs:0.606044549252706,-0.594288658375017)
--(axis cs:0.59524895200689,-0.599528417921612)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.583058287330353,-0.544382056010502)
--(axis cs:0.609668335318322,-0.573612268908768)
--(axis cs:0.598695469396776,-0.57846986229107)
--(axis cs:0.590577319968236,-0.560131693943138)
--(axis cs:0.589662914474774,-0.560536493391664)
--(axis cs:0.597781063903314,-0.578874661739595)
--(axis cs:0.586808197981768,-0.583732255121897)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.576694666487966,-0.528702457198554)
--(axis cs:0.602379413537437,-0.558748983936343)
--(axis cs:0.591260278120205,-0.563261724519763)
--(axis cs:0.583521584639404,-0.544194025152859)
--(axis cs:0.582594990021301,-0.544570086868144)
--(axis cs:0.590333683502102,-0.563637786235048)
--(axis cs:0.579214548084869,-0.568150526818468)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.570937185304433,-0.513282131621445)
--(axis cs:0.595764465191248,-0.544040970569328)
--(axis cs:0.584522500705124,-0.548238378637734)
--(axis cs:0.577163081674888,-0.528527565195703)
--(axis cs:0.576226251301044,-0.528877349201404)
--(axis cs:0.58358567033128,-0.548588162643434)
--(axis cs:0.572343705845156,-0.55278557071184)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.565715681531048,-0.498108656072715)
--(axis cs:0.589737656637224,-0.529500449777412)
--(axis cs:0.578390710440078,-0.533405166412339)
--(axis cs:0.571409974729314,-0.51311943509499)
--(axis cs:0.570464395879552,-0.5134448281479)
--(axis cs:0.577445131590316,-0.53373055946525)
--(axis cs:0.566098185393171,-0.537635276100178)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.560976382380507,-0.483170240327925)
--(axis cs:0.584231214722325,-0.515134482423648)
--(axis cs:0.572793049093942,-0.518763306896902)
--(axis cs:0.566192271765564,-0.497957455052996)
--(axis cs:0.565239091296532,-0.498259857092434)
--(axis cs:0.57183986862491,-0.51906570893634)
--(axis cs:0.560401702996528,-0.522694533409594)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.556677840676743,-0.46845565017254)
--(axis cs:0.579191650534882,-0.500946085159956)
--(axis cs:0.567673079512125,-0.504310980640309)
--(axis cs:0.561456322839789,-0.483030036349577)
--(axis cs:0.560496441921226,-0.483310444306273)
--(axis cs:0.566713198593562,-0.504591388597005)
--(axis cs:0.555194627570805,-0.507956284077357)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.552787923930006,-0.453954147253631)
--(axis cs:0.574576731056702,-0.486935170342608)
--(axis cs:0.562986470922914,-0.490044168578555)
--(axis cs:0.557160768182318,-0.468326108579375)
--(axis cs:0.556194913171169,-0.468585191765704)
--(axis cs:0.562020615911765,-0.490303251764883)
--(axis cs:0.550430355777977,-0.49341225000083)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.549281573210439,-0.439655438875359)
--(axis cs:0.570353075398117,-0.473099299232003)
--(axis cs:0.558698379405387,-0.475957281267816)
--(axis cs:0.553273536263036,-0.453835064668805)
--(axis cs:0.552302311596975,-0.454073229838457)
--(axis cs:0.557727154739326,-0.476195446437467)
--(axis cs:0.546072458746596,-0.479053428473281)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.546139128016154,-0.425549634011824)
--(axis cs:0.56649426452222,-0.459434267960259)
--(axis cs:0.554781396840489,-0.462043622414956)
--(axis cs:0.549769609363845,-0.43954671577308)
--(axis cs:0.548793537057034,-0.439764161977638)
--(axis cs:0.553805324533678,-0.462261068619514)
--(axis cs:0.542092456851946,-0.464870423074211)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.543345070040907,-0.411627204282419)
--(axis cs:0.56297936483078,-0.445934557256736)
--(axis cs:0.551213954874349,-0.448295728270685)
--(axis cs:0.546629353431005,-0.425451251886243)
--(axis cs:0.545648902601302,-0.425648016137405)
--(axis cs:0.550233504044647,-0.448492492521847)
--(axis cs:0.538468094088216,-0.450853663535796)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.540887078367979,-0.397878948960345)
--(axis cs:0.559791781197579,-0.432593675099615)
--(axis cs:0.547979088597827,-0.43470561580517)
--(axis cs:0.543837265565897,-0.411539206753021)
--(axis cs:0.542852874515917,-0.411715201811817)
--(axis cs:0.546994697547848,-0.434881610863966)
--(axis cs:0.535182004948097,-0.436993551569521)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.538755316839182,-0.384295963734566)
--(axis cs:0.556918370089819,-0.419404417084358)
--(axis cs:0.545063482413018,-0.421264964898961)
--(axis cs:0.541381032021179,-0.397801426134737)
--(axis cs:0.540393124714779,-0.397956471785954)
--(axis cs:0.544075575106618,-0.421420010550178)
--(axis cs:0.532220687429816,-0.423280558364782)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.536941895573657,-0.370869612831041)
--(axis cs:0.554348754760334,-0.406359065535404)
--(axis cs:0.542456733899557,-0.407965253521548)
--(axis cs:0.539250817708381,-0.384229039235143)
--(axis cs:0.538259815969983,-0.384362888233988)
--(axis cs:0.541465732161159,-0.408099102520394)
--(axis cs:0.529573711300381,-0.409705290506538)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.535440462849606,-0.357591504166979)
--(axis cs:0.552074798587603,-0.393449541962648)
--(axis cs:0.540150787471603,-0.394797859026807)
--(axis cs:0.537438729370157,-0.370813432953368)
--(axis cs:0.536445061777157,-0.370925792708715)
--(axis cs:0.539157119878603,-0.394910218782153)
--(axis cs:0.527233108762603,-0.396258535846313)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.534245895294793,-0.344453467328692)
--(axis cs:0.550090199177206,-0.380667525848579)
--(axis cs:0.538139497150767,-0.381754135748804)
--(axis cs:0.535938408767374,-0.35754622875447)
--(axis cs:0.534942516931837,-0.357636779579489)
--(axis cs:0.537143605315231,-0.381844686573823)
--(axis cs:0.525192903288792,-0.382931296474049)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.533354062057622,-0.331447534013502)
--(axis cs:0.548390175734404,-0.368004548189976)
--(axis cs:0.536418288738608,-0.368825475567948)
--(axis cs:0.534744723919618,-0.344419262021277)
--(axis cs:0.533747066669969,-0.344487672636108)
--(axis cs:0.535420631488959,-0.368893886182779)
--(axis cs:0.523448744493163,-0.369714813560751)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532761645025516,-0.318565920527835)
--(axis cs:0.546971226813259,-0.355452066781102)
--(axis cs:0.534983896840695,-0.356003356295659)
--(axis cs:0.533853534139812,-0.331424563617063)
--(axis cs:0.532854589975431,-0.331470504409942)
--(axis cs:0.533984952676315,-0.356049297088539)
--(axis cs:0.52199762270375,-0.356600586603095)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532466001254113,-0.305801012170097)
--(axis cs:0.545830942100517,-0.343001527706473)
--(axis cs:0.533834159304786,-0.343279381178745)
--(axis cs:0.533261510975338,-0.318554343299824)
--(axis cs:0.532261779075694,-0.318577497755846)
--(axis cs:0.532834427405141,-0.343302535634768)
--(axis cs:0.52083764460941,-0.34358038910704)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532465057578525,-0.293145349321301)
--(axis cs:0.544967853749305,-0.330644417148541)
--(axis cs:0.532967853782665,-0.330645311934311)
--(axis cs:0.532966001252723,-0.305800974887357)
--(axis cs:0.531966001255503,-0.305801049452838)
--(axis cs:0.531967853785445,-0.330645386499792)
--(axis cs:0.519967853818805,-0.330646281285561)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532757229710162,-0.280591614750065)
--(axis cs:0.544381317364523,-0.31837230540288)
--(axis cs:0.532384566041693,-0.318093096344666)
--(axis cs:0.532964922216976,-0.29315698303206)
--(axis cs:0.531965192940074,-0.293133715610542)
--(axis cs:0.531384836764791,-0.318069828923148)
--(axis cs:0.519388085441961,-0.317790619864934)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.533341359682317,-0.268132622158311)
--(axis cs:0.544071415418092,-0.306176884589158)
--(axis cs:0.532084582487374,-0.3056148914477)
--(axis cs:0.533256681082275,-0.280615031130959)
--(axis cs:0.532257778338049,-0.280568198369171)
--(axis cs:0.531085679743147,-0.305568058685912)
--(axis cs:0.519098846812429,-0.305006065544454)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.513844446734259,-0.665634871364948)
--(axis cs:0.552990563573825,-0.660150207621106)
--(axis cs:0.550812119515453,-0.67195081699031)
--(axis cs:0.700090768502432,-0.69950830794295)
--(axis cs:0.699909231497568,-0.70049169205705)
--(axis cs:0.550630582510589,-0.672934201104411)
--(axis cs:0.548452138452217,-0.684734810473615)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.326821544125693,-0.506251219481291)
--(axis cs:0.363470884030635,-0.521060874593143)
--(axis cs:0.355687366727547,-0.530194157595029)
--(axis cs:0.514168759955221,-0.665254317906536)
--(axis cs:0.513520133513297,-0.66601542482336)
--(axis cs:0.355038740285623,-0.530955264511852)
--(axis cs:0.347255222982536,-0.540088547513738)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.31549179258267,-0.413582010170887)
--(axis cs:0.332450274540858,-0.449287890494355)
--(axis cs:0.320538966739713,-0.45074416878726)
--(axis cs:0.327317848617407,-0.506190541219087)
--(axis cs:0.326325239633978,-0.506311897743496)
--(axis cs:0.319546357756285,-0.450865525311669)
--(axis cs:0.30763504995514,-0.452321803604574)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.302712055758314,-0.401468293930334)
--(axis cs:0.338527541738332,-0.418194051432315)
--(axis cs:0.33027223692368,-0.42690323867437)
--(axis cs:0.315835763616614,-0.413219127369134)
--(axis cs:0.315147821548726,-0.413944892972639)
--(axis cs:0.329584294855792,-0.427629004277875)
--(axis cs:0.32132899004114,-0.43633819151993)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.290566317688218,-0.391404273497424)
--(axis cs:0.32741706407528,-0.405705409491339)
--(axis cs:0.319760665255874,-0.414945515395397)
--(axis cs:0.303031072375789,-0.401083289517665)
--(axis cs:0.302393039140838,-0.401853298343003)
--(axis cs:0.319122632020924,-0.415715524220735)
--(axis cs:0.311466233201519,-0.424955630124793)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.27920049488042,-0.382674182784099)
--(axis cs:0.316554477303539,-0.39560399319003)
--(axis cs:0.309244709594012,-0.405120678328919)
--(axis cs:0.290870891342782,-0.391007744949971)
--(axis cs:0.290261744033654,-0.391800802044878)
--(axis cs:0.308635562284884,-0.405913735423826)
--(axis cs:0.301325794575357,-0.415430420562715)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.268409642528979,-0.374225616593171)
--(axis cs:0.305642225071647,-0.387500962057731)
--(axis cs:0.298244597653758,-0.396949512665421)
--(axis cs:0.279508729356165,-0.382280493175446)
--(axis cs:0.278892260404674,-0.383067872392753)
--(axis cs:0.297628128702267,-0.397736891882729)
--(axis cs:0.290230501284377,-0.407185442490419)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.258217503859725,-0.366101104809985)
--(axis cs:0.295332620288814,-0.379701403794023)
--(axis cs:0.287852683004218,-0.389084928623133)
--(axis cs:0.268721306582504,-0.373834636391958)
--(axis cs:0.268097978475454,-0.374616596794383)
--(axis cs:0.287229354897168,-0.389866889025559)
--(axis cs:0.279749417612573,-0.399250413854668)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.248556415605297,-0.35868138400053)
--(axis cs:0.285911208551544,-0.371608852582701)
--(axis cs:0.278602037477039,-0.381125995967332)
--(axis cs:0.258522052654497,-0.365704557168958)
--(axis cs:0.257912955064954,-0.366497652451011)
--(axis cs:0.277992939887497,-0.381919091249384)
--(axis cs:0.270683768812992,-0.391436234634015)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.239260281539042,-0.351428352968698)
--(axis cs:0.276515207649665,-0.364640865238967)
--(axis cs:0.269133531209208,-0.37410188278088)
--(axis cs:0.248863985456982,-0.358287174936284)
--(axis cs:0.248248845753611,-0.359075593064776)
--(axis cs:0.268518391505837,-0.374890300909373)
--(axis cs:0.26113671506538,-0.384351318451287)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.23014398928006,-0.343087527164904)
--(axis cs:0.266248987517581,-0.359178801268237)
--(axis cs:0.258148620745019,-0.368032278446723)
--(axis cs:0.239597796821232,-0.351059458086261)
--(axis cs:0.238922766256852,-0.351797247851135)
--(axis cs:0.257473590180639,-0.368770068211597)
--(axis cs:0.249373223408077,-0.377623545390083)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.221539364601216,-0.335245987299523)
--(axis cs:0.257676051264443,-0.351265970976286)
--(axis cs:0.249593174045865,-0.360135418302326)
--(axis cs:0.230480775830834,-0.342717966859652)
--(axis cs:0.229807202729286,-0.343457087470156)
--(axis cs:0.248919600944317,-0.36087453891283)
--(axis cs:0.240836723725739,-0.36974398623887)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.213682004327257,-0.328279612907498)
--(axis cs:0.250034261179685,-0.34380421988272)
--(axis cs:0.242073357712987,-0.352783307586598)
--(axis cs:0.221871068912328,-0.334871858645195)
--(axis cs:0.221207660290103,-0.335620115953851)
--(axis cs:0.241409949090763,-0.353531564895254)
--(axis cs:0.233449045624065,-0.362510652599132)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.206040065707983,-0.321295965691203)
--(axis cs:0.242154506235254,-0.337366036798769)
--(axis cs:0.234059339465657,-0.346224268844296)
--(axis cs:0.214019302942657,-0.327910519905601)
--(axis cs:0.213344705711857,-0.328648705909395)
--(axis cs:0.233384742234857,-0.34696245484809)
--(axis cs:0.22528957546526,-0.355820686893618)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.198513936889802,-0.313898794956037)
--(axis cs:0.234020709937568,-0.331270296553033)
--(axis cs:0.225609067265048,-0.339828583037478)
--(axis cs:0.206390550819338,-0.320939370421018)
--(axis cs:0.205689580596628,-0.321652560961388)
--(axis cs:0.224908097042338,-0.340541773577849)
--(axis cs:0.216496454369818,-0.349100060062294)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.191005481049114,-0.305134284619215)
--(axis cs:0.224895536764374,-0.325480392935465)
--(axis cs:0.215782412220629,-0.3332875025831)
--(axis cs:0.198893650412458,-0.313573498720719)
--(axis cs:0.198134223367146,-0.314224091191356)
--(axis cs:0.215022985175316,-0.333938095053736)
--(axis cs:0.205909860631571,-0.341745204701371)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.180124737526761,-0.282758225635861)
--(axis cs:0.207765129870728,-0.311016122073345)
--(axis cs:0.196973378031712,-0.316263797010409)
--(axis cs:0.191455137375739,-0.304915631496837)
--(axis cs:0.190555824722488,-0.305352937741592)
--(axis cs:0.19607406537846,-0.316701103255164)
--(axis cs:0.185282313539444,-0.321948778192228)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.167946579705251,-0.250760430219096)
--(axis cs:0.19296791494699,-0.281361619456126)
--(axis cs:0.181752724263518,-0.285630049838992)
--(axis cs:0.180592037138572,-0.282580374369908)
--(axis cs:0.17965743791495,-0.282936076901813)
--(axis cs:0.180818125039896,-0.285985752370897)
--(axis cs:0.169602934356424,-0.290254182753763)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.154216058118703,-0.213821412996947)
--(axis cs:0.17899842587506,-0.244616449096758)
--(axis cs:0.167750348173704,-0.248797447545007)
--(axis cs:0.168415249609475,-0.250586221950419)
--(axis cs:0.167477909801028,-0.250934638487773)
--(axis cs:0.166813008365257,-0.249145864082361)
--(axis cs:0.155564930663901,-0.25332686253061)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.138689709815284,-0.172206017860852)
--(axis cs:0.163509478909674,-0.202970917699811)
--(axis cs:0.152266489922992,-0.207165580814455)
--(axis cs:0.154684515993148,-0.21364663536717)
--(axis cs:0.153747600244258,-0.213996190626723)
--(axis cs:0.151329574174102,-0.207515136074009)
--(axis cs:0.140086585187421,-0.211709799188653)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.061931862442955,-0.116009796480966)
--(axis cs:0.0995736061506748,-0.128076242960453)
--(axis cs:0.0924848621686413,-0.137758686286246)
--(axis cs:0.138985074147869,-0.171802582722278)
--(axis cs:0.138394345482699,-0.172609452999427)
--(axis cs:0.0918941335034719,-0.138565556563395)
--(axis cs:0.0848053895214384,-0.148247999889188)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0516825332135756,-0.0455210471660948)
--(axis cs:0.06944835181144,-0.0808321741595479)
--(axis cs:0.0575732286519306,-0.0825588617243614)
--(axis cs:0.0624266592412679,-0.115937851165765)
--(axis cs:0.0614370656446421,-0.116081741796166)
--(axis cs:0.0565836350553048,-0.0827027523547625)
--(axis cs:0.0447085118957953,-0.0844294399195759)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0472822138044493,0.00770084093668968)
--(axis cs:0.0628296183027569,-0.0286416715434073)
--(axis cs:0.0508704238766515,-0.0296304428408306)
--(axis cs:0.05218083298133,-0.0454798483620355)
--(axis cs:0.0511842334458212,-0.0455622459701541)
--(axis cs:0.0498738243411427,-0.0297128404489492)
--(axis cs:0.0379146299150372,-0.0307016117463725)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0519267260459765,0.0382201436854287)
--(axis cs:0.0586425491600791,-0.000733645859365112)
--(axis cs:0.0467791387522247,0.00107176088007353)
--(axis cs:0.0477765225714432,0.00762561565587974)
--(axis cs:0.0467879050374553,0.00777606621749963)
--(axis cs:0.0457905212182368,0.00122221144169342)
--(axis cs:0.0339271108103823,0.00302761818113206)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0540171507732456,0.0516779472155223)
--(axis cs:0.0606131093572434,0.0127036822403084)
--(axis cs:0.048755309020318,0.0145455756057376)
--(axis cs:0.0524208010600151,0.0381433981285358)
--(axis cs:0.0514326510319379,0.0382968892423216)
--(axis cs:0.0477671589922408,0.0146990667195233)
--(axis cs:0.0359093586553155,0.0165409600849525)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.69409332152452,-0.681707526910109)
--(axis cs:0.717511556233473,-0.713552248342654)
--(axis cs:0.706092125928841,-0.717239606681308)
--(axis cs:0.700475809596026,-0.699846360069223)
--(axis cs:0.699524190403974,-0.700153639930777)
--(axis cs:0.705140506736788,-0.717546886542863)
--(axis cs:0.693721076432155,-0.721234244881517)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.688565336774151,-0.663779106210469)
--(axis cs:0.711559712243765,-0.695931224286304)
--(axis cs:0.700092442192842,-0.699467001086272)
--(axis cs:0.694571124443308,-0.681560202876777)
--(axis cs:0.693615518605731,-0.681854850943441)
--(axis cs:0.699136836355265,-0.699761649152936)
--(axis cs:0.687669566304342,-0.703297425952905)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.683384202851839,-0.646198646094933)
--(axis cs:0.705975187648524,-0.678635467855332)
--(axis cs:0.694464648441047,-0.682027736587779)
--(axis cs:0.689044942574463,-0.66363776167995)
--(axis cs:0.68808573097384,-0.663920450740988)
--(axis cs:0.693505436840424,-0.682310425648816)
--(axis cs:0.681994897632947,-0.685702694381263)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678525223116252,-0.628951935159681)
--(axis cs:0.700725979332702,-0.661657078844089)
--(axis cs:0.689175625354813,-0.664911202840723)
--(axis cs:0.683865467600917,-0.646063057595073)
--(axis cs:0.68290293810276,-0.646334234594792)
--(axis cs:0.688213095856656,-0.665182379840443)
--(axis cs:0.676662741878767,-0.668436503837078)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.67396895680579,-0.612026203166795)
--(axis cs:0.69578695782282,-0.644987920834734)
--(axis cs:0.684199455036819,-0.648107180231516)
--(axis cs:0.679008035732335,-0.628821966018149)
--(axis cs:0.678042410500168,-0.629081904301214)
--(axis cs:0.683233829804652,-0.648367118514581)
--(axis cs:0.671646327018651,-0.651486377911364)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.669699847045364,-0.595409800249705)
--(axis cs:0.691138149843407,-0.628619726072257)
--(axis cs:0.6795156141379,-0.631605804399128)
--(axis cs:0.674453229126853,-0.611901783236509)
--(axis cs:0.673484684484728,-0.612150623097081)
--(axis cs:0.678547069495774,-0.631854644259701)
--(axis cs:0.666924533790267,-0.634840722586572)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.665705222840852,-0.579091961667061)
--(axis cs:0.686763458567422,-0.612544176961182)
--(axis cs:0.675107629932964,-0.615397536182199)
--(axis cs:0.6701855065718,-0.595290910282162)
--(axis cs:0.669214187518928,-0.595528690217247)
--(axis cs:0.674136310880093,-0.615635316117283)
--(axis cs:0.662480482245635,-0.6184886753383)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.661974572044256,-0.563062634871645)
--(axis cs:0.682649711727664,-0.596752968783193)
--(axis cs:0.670962082151531,-0.599473136956506)
--(axis cs:0.666192207406525,-0.578978621326506)
--(axis cs:0.66521823827518,-0.579205302007616)
--(axis cs:0.669988113020187,-0.599699817637615)
--(axis cs:0.658300483444054,-0.602419985810928)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.658499010741049,-0.547312351727965)
--(axis cs:0.678785954961129,-0.581237856797328)
--(axis cs:0.667067862856025,-0.583823648246052)
--(axis cs:0.662462825881969,-0.562954893561282)
--(axis cs:0.661486318206543,-0.563170376182009)
--(axis cs:0.6660913551806,-0.584039130866779)
--(axis cs:0.654373263075496,-0.586624922315504)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.655270895235233,-0.531832133386231)
--(axis cs:0.675162927604401,-0.565990690853197)
--(axis cs:0.663415627946475,-0.568440374658688)
--(axis cs:0.65898848156013,-0.547210281569403)
--(axis cs:0.658009539921969,-0.547414421886528)
--(axis cs:0.662436686308314,-0.568644514975813)
--(axis cs:0.650689386650388,-0.571094198781304)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.652283537733224,-0.516613418848218)
--(axis cs:0.671772673920533,-0.551003440230481)
--(axis cs:0.65999739068846,-0.553314869399729)
--(axis cs:0.65576153203657,-0.531735823837513)
--(axis cs:0.654780258433897,-0.53192844293495)
--(axis cs:0.659016117085787,-0.553507488497166)
--(axis cs:0.647240833853714,-0.555818917666414)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.649530997271085,-0.501648010880502)
--(axis cs:0.668608255121511,-0.536268210661964)
--(axis cs:0.656806220830809,-0.538438921743866)
--(axis cs:0.652775289162003,-0.516522972553139)
--(axis cs:0.651791786304445,-0.516703865143297)
--(axis cs:0.65582271797325,-0.538619814334025)
--(axis cs:0.644020683682548,-0.540790525415927)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.64700792583225,-0.486928034366025)
--(axis cs:0.665663534979959,-0.521777255983271)
--(axis cs:0.653836020676012,-0.523804546142555)
--(axis cs:0.650023810367083,-0.501563540457198)
--(axis cs:0.649038184175087,-0.501732481303805)
--(axis cs:0.652850394484016,-0.523973486989162)
--(axis cs:0.64102288018007,-0.526000777148447)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.644709454254842,-0.472445903953514)
--(axis cs:0.662933021447249,-0.507522984772531)
--(axis cs:0.651081359720901,-0.509403972365319)
--(axis cs:0.647501745070848,-0.486849659882992)
--(axis cs:0.646514106593652,-0.487006408849058)
--(axis cs:0.650093721243705,-0.509560721331384)
--(axis cs:0.638242059517357,-0.511441708924172)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.64263110728767,-0.458194298313036)
--(axis cs:0.660411748476348,-0.493497963829799)
--(axis cs:0.648537351253407,-0.495229636602529)
--(axis cs:0.645204220805798,-0.472373750921317)
--(axis cs:0.644214687703886,-0.472518056985711)
--(axis cs:0.647547818151495,-0.495373942666924)
--(axis cs:0.635673420928554,-0.497105615439654)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.640768740328634,-0.444166139486202)
--(axis cs:0.658095187429225,-0.479694919804001)
--(axis cs:0.646199559776042,-0.481274173658463)
--(axis cs:0.643126758439886,-0.4581284960691)
--(axis cs:0.642135456135454,-0.458260100556972)
--(axis cs:0.64520825747161,-0.481405778146335)
--(axis cs:0.633312629818427,-0.482985032000796)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.639118491297415,-0.430354575754493)
--(axis cs:0.655979182156817,-0.466106737979227)
--(axis cs:0.644063933113591,-0.46753040937316)
--(axis cs:0.641265209038769,-0.444106819844788)
--(axis cs:0.6402722716185,-0.444225459127616)
--(axis cs:0.643070995693322,-0.467649048655988)
--(axis cs:0.631155746650096,-0.469072720049921)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.637676744405401,-0.416752967409206)
--(axis cs:0.654059898893093,-0.45272646110988)
--(axis cs:0.64212674987648,-0.453991354207071)
--(axis cs:0.639615705839774,-0.430301871875444)
--(axis cs:0.638621276755056,-0.430407279633543)
--(axis cs:0.641132320791763,-0.45409676196517)
--(axis cs:0.62919917177515,-0.455361655062361)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.636440102006967,-0.403354874462185)
--(axis cs:0.652333789868534,-0.439547286459164)
--(axis cs:0.640384581178694,-0.440650197011585)
--(axis cs:0.638174628100811,-0.416707012802855)
--(axis cs:0.637178860709991,-0.416798922015557)
--(axis cs:0.639388813787874,-0.440742106224287)
--(axis cs:0.627439605098034,-0.441845016776708)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635405362924341,-0.390154046035409)
--(axis cs:0.650797564795446,-0.426562563192238)
--(axis cs:0.638834260474653,-0.427500299684061)
--(axis cs:0.636938573020334,-0.403315802108359)
--(axis cs:0.635941630993601,-0.403393946816011)
--(axis cs:0.63783731844792,-0.427578444391713)
--(axis cs:0.625874014127127,-0.428516180883536)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.634569505064527,-0.377144410841708)
--(axis cs:0.649448170196355,-0.413765788804517)
--(axis cs:0.637472861490411,-0.414535192078054)
--(axis cs:0.635904334120422,-0.390121987565678)
--(axis cs:0.63490639172826,-0.39018610450514)
--(axis cs:0.636474919098249,-0.414599309017515)
--(axis cs:0.624499610392304,-0.415368712291052)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633929671604751,-0.36432006873392)
--(axis cs:0.648282772722265,-0.401150606176515)
--(axis cs:0.636297680231516,-0.40174856770387)
--(axis cs:0.635068883918309,-0.377119495778068)
--(axis cs:0.634070126210746,-0.377169325905348)
--(axis cs:0.635298922523953,-0.401798397831149)
--(axis cs:0.623313830033205,-0.402396359358504)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633483159836337,-0.351675282957796)
--(axis cs:0.647298746279866,-0.38871080065664)
--(axis cs:0.63530622088402,-0.389134279853287)
--(axis cs:0.634429360162912,-0.364302423767393)
--(axis cs:0.633429983046591,-0.364337713700446)
--(axis cs:0.6343068437677,-0.389169569786341)
--(axis cs:0.622314318371854,-0.389593048982989)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633227411540033,-0.339204473057281)
--(axis cs:0.646493662912182,-0.376440296863543)
--(axis cs:0.634496185524252,-0.37668633817332)
--(axis cs:0.633983054727501,-0.351665031236555)
--(axis cs:0.632983264945173,-0.351685534679037)
--(axis cs:0.633496395741925,-0.376706841615802)
--(axis cs:0.621498918353995,-0.37695288292558)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633160005196755,-0.326902208219945)
--(axis cs:0.645865283793299,-0.364333156588697)
--(axis cs:0.63386546391783,-0.364398905781102)
--(axis cs:0.633727404034844,-0.339201733507597)
--(axis cs:0.632727419045222,-0.339207212606964)
--(axis cs:0.632865478928208,-0.364404384880469)
--(axis cs:0.620865659052739,-0.364470134072873)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.63327864913481,-0.314763201104491)
--(axis cs:0.645411553035429,-0.352383576473941)
--(axis cs:0.633412126154568,-0.352266296761852)
--(axis cs:0.633659981316791,-0.326907094874616)
--(axis cs:0.632660029076719,-0.326897321565275)
--(axis cs:0.632412173914496,-0.352256523452512)
--(axis cs:0.620412747033635,-0.352139243740423)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633581175385953,-0.302782302037934)
--(axis cs:0.64513059226656,-0.340585886123546)
--(axis cs:0.633134416029365,-0.340282974112942)
--(axis cs:0.633778489811359,-0.314775822438266)
--(axis cs:0.63277880845826,-0.314750579770716)
--(axis cs:0.632134734676266,-0.340257731445392)
--(axis cs:0.620138558439071,-0.339954819434788)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.634065534561758,-0.290954493542454)
--(axis cs:0.645020694616879,-0.328934547099113)
--(axis cs:0.63303074382727,-0.328443548053549)
--(axis cs:0.634080756668853,-0.302802760331499)
--(axis cs:0.633081594103053,-0.302761843744369)
--(axis cs:0.632031581261469,-0.328402631466418)
--(axis cs:0.62004163047186,-0.327911632420854)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.63472979094291,-0.279274885081614)
--(axis cs:0.64508032081356,-0.317424151541098)
--(axis cs:0.633099681205646,-0.316742774563735)
--(axis cs:0.634564727878755,-0.290982884249844)
--(axis cs:0.633566341244762,-0.290926102835064)
--(axis cs:0.632101294571653,-0.316685993148955)
--(axis cs:0.620120654963739,-0.316004616171592)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.342427730720965,-0.78669839237338)
--(axis cs:0.375926321987971,-0.765714008104928)
--(axis cs:0.378753959895653,-0.777376103279597)
--(axis cs:0.699882181753847,-0.699514079367722)
--(axis cs:0.700117818246153,-0.700485920632278)
--(axis cs:0.37898959638796,-0.778347944544152)
--(axis cs:0.381817234295642,-0.790010039718822)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.334117894669145,-0.725752409016342)
--(axis cs:0.35156945712859,-0.761219900719648)
--(axis cs:0.339679469521931,-0.762841071504451)
--(axis cs:0.342923146871243,-0.78663084359068)
--(axis cs:0.341932314570688,-0.78676594115608)
--(axis cs:0.338688637221376,-0.762976169069851)
--(axis cs:0.326798649614717,-0.764597339854654)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.30651714909528,-0.701424320738246)
--(axis cs:0.34291436065524,-0.716843237388242)
--(axis cs:0.334979580350285,-0.725845418319111)
--(axis cs:0.334448510515184,-0.725377318144223)
--(axis cs:0.333787278823105,-0.726127499888462)
--(axis cs:0.334318348658205,-0.72659560006335)
--(axis cs:0.326383568353251,-0.735597780994219)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.296300540571227,-0.680995892937237)
--(axis cs:0.324254011166612,-0.70894412153357)
--(axis cs:0.313521388153711,-0.714311691119793)
--(axis cs:0.306964341720817,-0.701200672005487)
--(axis cs:0.306069956469742,-0.701647969471005)
--(axis cs:0.312627002902636,-0.714758988585312)
--(axis cs:0.301894379889735,-0.720126558171535)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.283604876498839,-0.663335296826361)
--(axis cs:0.315643244894767,-0.686487898203458)
--(axis cs:0.305899612332154,-0.693492298569284)
--(axis cs:0.296706525261336,-0.680704042921994)
--(axis cs:0.295894555881118,-0.681287742952479)
--(axis cs:0.305087642951936,-0.69407599859977)
--(axis cs:0.295344010389323,-0.701080398965596)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.270545246516329,-0.646228991356902)
--(axis cs:0.303236341634059,-0.66845042920425)
--(axis cs:0.29369822240272,-0.675732206564811)
--(axis cs:0.284002298133478,-0.663031889436337)
--(axis cs:0.2832074548642,-0.663638704216384)
--(axis cs:0.292903379133442,-0.676339021344858)
--(axis cs:0.283365259902104,-0.683620798705418)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.256797321010125,-0.628239833399352)
--(axis cs:0.28949956063847,-0.650444867137005)
--(axis cs:0.279965095917705,-0.657731428911154)
--(axis cs:0.270942515879694,-0.645925384616313)
--(axis cs:0.270147977152964,-0.646532598097492)
--(axis cs:0.279170557190974,-0.658338642392333)
--(axis cs:0.269636092470209,-0.665625204166481)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.242441549168508,-0.610140267728488)
--(axis cs:0.27553826371335,-0.631752937307633)
--(axis cs:0.266136530278252,-0.639209974816949)
--(axis cs:0.257189059903254,-0.627929123503131)
--(axis cs:0.256405582116996,-0.628550543295574)
--(axis cs:0.265353052491993,-0.639831394609392)
--(axis cs:0.255951319056895,-0.647288432118709)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.223477208997438,-0.58635548762887)
--(axis cs:0.256629095082876,-0.607883433396596)
--(axis cs:0.247246465637569,-0.6153644937955)
--(axis cs:0.242832492062063,-0.609828556878534)
--(axis cs:0.242050606274954,-0.610451978578443)
--(axis cs:0.24646457985046,-0.615987915495409)
--(axis cs:0.237081950405153,-0.623468975894313)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.175267682671706,-0.538672543515294)
--(axis cs:0.210719562045461,-0.556155799758589)
--(axis cs:0.202281003827511,-0.564687548418874)
--(axis cs:0.223828815589852,-0.585999998101358)
--(axis cs:0.223125602405023,-0.586710977156382)
--(axis cs:0.201577790642682,-0.565398527473898)
--(axis cs:0.193139232424733,-0.573930276134183)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0872099330728203,-0.449709944536269)
--(axis cs:0.122474451046175,-0.467568101555036)
--(axis cs:0.113945908099328,-0.476009899657561)
--(axis cs:0.175623038627824,-0.538320801927689)
--(axis cs:0.174912326715587,-0.539024285102899)
--(axis cs:0.113235196187091,-0.476713382832771)
--(axis cs:0.104706653240244,-0.485155180935296)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0573119892512242,-0.42034227653225)
--(axis cs:0.0928240768277996,-0.437702911196733)
--(axis cs:0.0844150536370772,-0.446263771490997)
--(axis cs:0.0875603090391004,-0.449353242024008)
--(axis cs:0.0868595571065402,-0.45006664704853)
--(axis cs:0.083714301704517,-0.446977176515518)
--(axis cs:0.0753052785137947,-0.455538036809782)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.00935810517278483,-0.371026890036138)
--(axis cs:0.0444625667324291,-0.389197657180303)
--(axis cs:0.0358593574851838,-0.39756334846364)
--(axis cs:0.0576704563031928,-0.419993706062111)
--(axis cs:0.0569535221992557,-0.420690847002389)
--(axis cs:0.0351424233812467,-0.398260489403919)
--(axis cs:0.0265392141340014,-0.406626180687256)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0321343812997959,-0.310200957205172)
--(axis cs:-0.00067596651142364,-0.334135621167775)
--(axis cs:-0.010589157552337,-0.340897916886416)
--(axis cs:0.00977115479948955,-0.370745127714528)
--(axis cs:0.00894505554608011,-0.371308652357748)
--(axis cs:-0.0114152568057464,-0.341461441529637)
--(axis cs:-0.0213284478466598,-0.348223737248278)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0274285035949351,-0.276787574731376)
--(axis cs:-0.0202804765926931,-0.315664376425641)
--(axis cs:-0.0321632060728567,-0.313990835239637)
--(axis cs:-0.0316392675714558,-0.310270688087922)
--(axis cs:-0.0326294950281361,-0.310131226322422)
--(axis cs:-0.033153433529537,-0.313851373474137)
--(axis cs:-0.0450361630097006,-0.312177832288133)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.032132837382586,-0.259729028214347)
--(axis cs:-0.0101132248623745,-0.292556404966987)
--(axis cs:-0.021681392169075,-0.295746625204555)
--(axis cs:-0.0269464966238226,-0.276654648888144)
--(axis cs:-0.0279105105660476,-0.276920500574608)
--(axis cs:-0.0226454061113,-0.296012476891019)
--(axis cs:-0.0342135734180006,-0.299202697128586)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0329497508356328,-0.246377324671513)
--(axis cs:-0.0181829568900302,-0.283043955230757)
--(axis cs:-0.0301605587098704,-0.283776795353403)
--(axis cs:-0.0316337706400927,-0.259698493209237)
--(axis cs:-0.0326319041250794,-0.259759563219458)
--(axis cs:-0.0311586921948571,-0.283837865363623)
--(axis cs:-0.0431362940146974,-0.28457070548627)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0339000542559483,-0.233692341630614)
--(axis cs:-0.0186334990448533,-0.270153722460014)
--(axis cs:-0.0305999660239858,-0.271050197801187)
--(axis cs:-0.0324511480448356,-0.246339971532297)
--(axis cs:-0.03344835362643,-0.246414677810728)
--(axis cs:-0.0315971716055802,-0.271124904079618)
--(axis cs:-0.0435636385847127,-0.272021379420791)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0355926915332662,-0.221410388619138)
--(axis cs:-0.0180900609439232,-0.256852706862349)
--(axis cs:-0.0299777011345447,-0.258491001920731)
--(axis cs:-0.0334047359146724,-0.233624079336514)
--(axis cs:-0.0343953725972242,-0.233760603924713)
--(axis cs:-0.0309683378170964,-0.25862752650893)
--(axis cs:-0.0428559780077179,-0.260265821567312)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0411157557303851,-0.21192108251701)
--(axis cs:-0.011448751598984,-0.238043273578776)
--(axis cs:-0.0218199750213872,-0.24407964042669)
--(axis cs:-0.0351605572239994,-0.221158873333809)
--(axis cs:-0.036024825842533,-0.221661903904468)
--(axis cs:-0.0226842436399208,-0.24458267099735)
--(axis cs:-0.0330554670623241,-0.250619037845263)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0459052076783641,-0.20308831852109)
--(axis cs:-0.0170415299184929,-0.230095504716145)
--(axis cs:-0.0275905126076161,-0.235815554036262)
--(axis cs:-0.040676214785005,-0.211682747128671)
--(axis cs:-0.0415552966757652,-0.212159417905348)
--(axis cs:-0.0284695944983764,-0.236292224812939)
--(axis cs:-0.0390185771874996,-0.242012274133056)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0503837267087642,-0.194515816581958)
--(axis cs:-0.0219403177123337,-0.221965269849041)
--(axis cs:-0.032576327516911,-0.227521824126373)
--(axis cs:-0.0454620406031733,-0.202856795426202)
--(axis cs:-0.0463483747535548,-0.203319841615979)
--(axis cs:-0.0334626616672924,-0.227984870316151)
--(axis cs:-0.0440986714718697,-0.233541424593483)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0574792467231843,-0.185196972673732)
--(axis cs:-0.0248166097367774,-0.207460219182141)
--(axis cs:-0.0343640378818944,-0.214729786969419)
--(axis cs:-0.0499859172027176,-0.194212917924155)
--(axis cs:-0.0507815362148107,-0.194818715239762)
--(axis cs:-0.0351596568939875,-0.215335584285025)
--(axis cs:-0.0447070850391045,-0.222605152072303)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0628668590519901,-0.175760395574289)
--(axis cs:-0.0334185467419073,-0.202128878695011)
--(axis cs:-0.0438397078624433,-0.208078618260725)
--(axis cs:-0.0570450316764953,-0.184949066858494)
--(axis cs:-0.0579134617698733,-0.18544487848897)
--(axis cs:-0.0447081379558213,-0.208574429891202)
--(axis cs:-0.0551292990763573,-0.214524169456916)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0666462321101063,-0.166129746219849)
--(axis cs:-0.0413110545652004,-0.196471611336682)
--(axis cs:-0.0524816887631593,-0.200855323418399)
--(axis cs:-0.0624014159604085,-0.175577740904217)
--(axis cs:-0.0633323021435717,-0.17594305024436)
--(axis cs:-0.0534125749463226,-0.201220632758542)
--(axis cs:-0.0645832091442815,-0.205604344840259)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0637780584157661,-0.154341227446523)
--(axis cs:-0.0604975938578346,-0.193733340264753)
--(axis cs:-0.0721574469470462,-0.190896471226887)
--(axis cs:-0.0661604048980558,-0.166247949096426)
--(axis cs:-0.0671320593221568,-0.166011543343271)
--(axis cs:-0.0731291013711472,-0.190660065473731)
--(axis cs:-0.0847889544603589,-0.187823196435866)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0606885732876732,-0.142830514742398)
--(axis cs:-0.0583368406161282,-0.182288965718604)
--(axis cs:-0.0699266408337436,-0.179178253434293)
--(axis cs:-0.0632951500733655,-0.154470840458369)
--(axis cs:-0.0642609667581668,-0.154211614434676)
--(axis cs:-0.0708924575185449,-0.1789190274106)
--(axis cs:-0.0824822577361603,-0.17580831512629)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.057317131114102,-0.131595455888655)
--(axis cs:-0.0561228309922695,-0.171105880427237)
--(axis cs:-0.067616486071077,-0.167656838106621)
--(axis cs:-0.0602096709927229,-0.142974224839091)
--(axis cs:-0.0611674755826235,-0.142686804645706)
--(axis cs:-0.0685742906609777,-0.167369417913237)
--(axis cs:-0.0800679457397852,-0.163920375592621)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0538400801591196,-0.120648513742867)
--(axis cs:-0.0532787503920509,-0.160172998671739)
--(axis cs:-0.0647156897092045,-0.156540311091483)
--(axis cs:-0.0568405919758873,-0.131746817871166)
--(axis cs:-0.0577936702523168,-0.131444093906145)
--(axis cs:-0.065668767985634,-0.156237587126461)
--(axis cs:-0.0771057073027876,-0.152604899546205)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.690789328928166,-0.674242038944576)
--(axis cs:0.715185924940137,-0.705343583970968)
--(axis cs:0.703886606755387,-0.709384055299882)
--(axis cs:0.700470804924365,-0.699831647027962)
--(axis cs:0.699529195075635,-0.700168352972038)
--(axis cs:0.702944996906658,-0.709720761243958)
--(axis cs:0.691645678721908,-0.713761232572872)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.682400715649083,-0.649223862868381)
--(axis cs:0.706173721594783,-0.68080461948227)
--(axis cs:0.694796255119196,-0.684619492559698)
--(axis cs:0.691263390031316,-0.674083085899683)
--(axis cs:0.690315267825017,-0.674400991989469)
--(axis cs:0.693848132912897,-0.684937398649484)
--(axis cs:0.682470666437309,-0.688752271726912)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.674756262259605,-0.624893078968744)
--(axis cs:0.697921848411796,-0.656922059880183)
--(axis cs:0.686473605638691,-0.660518966524516)
--(axis cs:0.682877725764629,-0.6490739917582)
--(axis cs:0.681923705533537,-0.649373733978561)
--(axis cs:0.685519585407599,-0.660818708744877)
--(axis cs:0.674071342634494,-0.664415615389211)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.66779430474111,-0.601204139285909)
--(axis cs:0.69036082989095,-0.633657982550793)
--(axis cs:0.678847736616279,-0.637041572840518)
--(axis cs:0.675235974479382,-0.624752096040005)
--(axis cs:0.674276550039827,-0.625034061897482)
--(axis cs:0.677888312176723,-0.637323538697995)
--(axis cs:0.666375218902052,-0.64070712898772)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.661465592124858,-0.578117068873545)
--(axis cs:0.683434756597858,-0.610978228505522)
--(axis cs:0.671861702834441,-0.614150676549076)
--(axis cs:0.668276515314586,-0.601071953950761)
--(axis cs:0.667312094167634,-0.601336324621057)
--(axis cs:0.67089728168749,-0.614415047219372)
--(axis cs:0.659324227924072,-0.617587495262927)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.655730412573635,-0.555596432820987)
--(axis cs:0.677098280888013,-0.58885172117787)
--(axis cs:0.66546944248305,-0.59181315957015)
--(axis cs:0.661950127058398,-0.5779936756072)
--(axis cs:0.660981057191318,-0.57824046213989)
--(axis cs:0.66450037261597,-0.59205994610284)
--(axis cs:0.652871534211007,-0.59502138449512)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.650556422563248,-0.533610502958651)
--(axis cs:0.671314315563107,-0.567249912558202)
--(axis cs:0.65963340787045,-0.569998802420605)
--(axis cs:0.656217117060829,-0.555481895743387)
--(axis cs:0.655243708086441,-0.555710969898587)
--(axis cs:0.658659998896062,-0.570227876575805)
--(axis cs:0.646979091203404,-0.572976766438207)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.645917002704202,-0.512130589246821)
--(axis cs:0.66605226797399,-0.546146336960421)
--(axis cs:0.654322747166574,-0.548679781577614)
--(axis cs:0.65104515259689,-0.533504942766268)
--(axis cs:0.650067692529605,-0.533716063151034)
--(axis cs:0.653345287099289,-0.54889090196238)
--(axis cs:0.641615766291873,-0.551424346579574)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.641790009108567,-0.491130504999533)
--(axis cs:0.661286685261623,-0.525516252322848)
--(axis cs:0.649511909121815,-0.52783026331189)
--(axis cs:0.646407618376694,-0.512034172122278)
--(axis cs:0.645426387031711,-0.512227006371365)
--(axis cs:0.648530677776831,-0.528023097560977)
--(axis cs:0.636755901637023,-0.530337108550019)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.638156823457316,-0.470586140005272)
--(axis cs:0.656996214922814,-0.505336353374541)
--(axis cs:0.645179571891776,-0.507426077633155)
--(axis cs:0.64228236923486,-0.491043433155424)
--(axis cs:0.641297648982274,-0.491217576843642)
--(axis cs:0.64419485163919,-0.507600221321373)
--(axis cs:0.632378208608152,-0.509689945579986)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635001628097047,-0.45047512003844)
--(axis cs:0.653162808991776,-0.485584541972003)
--(axis cs:0.641307822109016,-0.487444457564063)
--(axis cs:0.638650781244098,-0.470508643522269)
--(axis cs:0.637662865670535,-0.470663636488274)
--(axis cs:0.640319906535452,-0.487599450530068)
--(axis cs:0.628464919652692,-0.489459366122128)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.632310852386374,-0.430776535138964)
--(axis cs:0.649771113945369,-0.466239745178263)
--(axis cs:0.637881524344387,-0.467863832343481)
--(axis cs:0.635497027663755,-0.450407449739889)
--(axis cs:0.63450622853034,-0.450542790336991)
--(axis cs:0.636890725210972,-0.467999172940583)
--(axis cs:0.625001135609991,-0.469623260105801)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.630072748094797,-0.41147072230671)
--(axis cs:0.646808005217678,-0.447281770448744)
--(axis cs:0.634887838668975,-0.448663663878498)
--(axis cs:0.63280752599257,-0.430718956246058)
--(axis cs:0.631814178780178,-0.43083411403187)
--(axis cs:0.633894491456583,-0.448778821664311)
--(axis cs:0.621974324907881,-0.450160715094065)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628277063081126,-0.392539091312647)
--(axis cs:0.64426223128758,-0.428691192183985)
--(axis cs:0.632315850088815,-0.429824318943795)
--(axis cs:0.630570513978079,-0.411423508691717)
--(axis cs:0.629574982211515,-0.411517935921702)
--(axis cs:0.631320318322251,-0.429918746173779)
--(axis cs:0.619373937123486,-0.43105187293359)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.626914789693388,-0.373963984379274)
--(axis cs:0.642124141969439,-0.410449263648357)
--(axis cs:0.630156283721442,-0.411326970294028)
--(axis cs:0.628775723841459,-0.392502520202411)
--(axis cs:0.627778402320793,-0.392575662422883)
--(axis cs:0.629158962200776,-0.4114001125145)
--(axis cs:0.617191103952779,-0.412277819160171)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62597797012528,-0.355728562600113)
--(axis cs:0.640385480777806,-0.392537849971608)
--(axis cs:0.628401284992173,-0.393153521451872)
--(axis cs:0.627414131184456,-0.37393833140093)
--(axis cs:0.62641544820232,-0.373989637357618)
--(axis cs:0.627402602010037,-0.393204827408561)
--(axis cs:0.615418406224404,-0.393820498888825)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.625459544866728,-0.337816713343883)
--(axis cs:0.639039226124334,-0.374939378347111)
--(axis cs:0.627044249202674,-0.375286550708991)
--(axis cs:0.626477760830349,-0.355714097085034)
--(axis cs:0.625478179420211,-0.355743028115191)
--(axis cs:0.626044667792536,-0.375315481739148)
--(axis cs:0.614049690870876,-0.375662654101029)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62535323435801,-0.320212974038679)
--(axis cs:0.63807946804661,-0.357636803026413)
--(axis cs:0.626079686864037,-0.357709270745907)
--(axis cs:0.625959535749335,-0.337813693855571)
--(axis cs:0.624959553984121,-0.337819732832196)
--(axis cs:0.625079705098823,-0.357715309722532)
--(axis cs:0.61307992391625,-0.357787777442026)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.625653445954149,-0.302902469034115)
--(axis cs:0.637501311574415,-0.340613582518658)
--(axis cs:0.625503115791321,-0.340405500922779)
--(axis cs:0.625853159182306,-0.320221644105174)
--(axis cs:0.624853309533715,-0.320204303972184)
--(axis cs:0.62450326614273,-0.340388160789789)
--(axis cs:0.612505070359636,-0.34018007919391)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62635520036631,-0.285870856647506)
--(axis cs:0.637300798728701,-0.323853666923857)
--(axis cs:0.625310971926322,-0.323359649465696)
--(axis cs:0.626153022070915,-0.302923053094872)
--(axis cs:0.625153869837383,-0.302881884973358)
--(axis cs:0.624311819692791,-0.323318481344182)
--(axis cs:0.612321992890412,-0.322824463886021)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.627454072762646,-0.269104284347125)
--(axis cs:0.637474843673747,-0.307341493324078)
--(axis cs:0.625500533480919,-0.306556703284688)
--(axis cs:0.626854129957678,-0.285903556232481)
--(axis cs:0.625856270774943,-0.285838157062532)
--(axis cs:0.624502674298183,-0.306491304114739)
--(axis cs:0.612528364105355,-0.305706514075348)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628946145672295,-0.25258935030584)
--(axis cs:0.638021174878797,-0.291061987918839)
--(axis cs:0.626069852442429,-0.289982223119464)
--(axis cs:0.627952044530828,-0.269149274547099)
--(axis cs:0.626956100994464,-0.269059294147151)
--(axis cs:0.625073908906065,-0.289892242719516)
--(axis cs:0.613122586469697,-0.288812477920141)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.630827970696001,-0.236313070022804)
--(axis cs:0.638938282314894,-0.275000572467967)
--(axis cs:0.627017691695274,-0.273622341979472)
--(axis cs:0.629442836948112,-0.252646776576194)
--(axis cs:0.628449454396477,-0.252531924035486)
--(axis cs:0.626024309143639,-0.273507489438765)
--(axis cs:0.614103718524018,-0.27212925895027)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633096536986575,-0.220262847081832)
--(axis cs:0.640225366172827,-0.259143173654962)
--(axis cs:0.628343464517886,-0.257463765109583)
--(axis cs:0.631323049931623,-0.236383045378862)
--(axis cs:0.630332891460378,-0.236243094666747)
--(axis cs:0.627353306046641,-0.257323814397468)
--(axis cs:0.615471404391699,-0.255644405852088)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635749245476344,-0.20442644718782)
--(axis cs:0.641882284395409,-0.24347623378925)
--(axis cs:0.630047174117967,-0.241493769484204)
--(axis cs:0.633589666581469,-0.220345449761209)
--(axis cs:0.632603407391682,-0.220180244402456)
--(axis cs:0.62906091492818,-0.24132856412545)
--(axis cs:0.617225804650738,-0.239346099820404)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.638783886894743,-0.188791974926724)
--(axis cs:0.643909500054874,-0.227986720617093)
--(axis cs:0.632129354432675,-0.225700201620935)
--(axis cs:0.636240084877269,-0.20452171881266)
--(axis cs:0.635258406075419,-0.20433117556298)
--(axis cs:0.631147675630826,-0.225509658371255)
--(axis cs:0.619367530008627,-0.223223139375097)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.642198623594728,-0.173347852634354)
--(axis cs:0.646308025006504,-0.21266213528121)
--(axis cs:0.634591009068679,-0.210071471753703)
--(axis cs:0.639272095892153,-0.18889991924037)
--(axis cs:0.638295677897334,-0.188684030613078)
--(axis cs:0.63361459107386,-0.209855583126411)
--(axis cs:0.621897575136035,-0.207264919598905)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.645991973803089,-0.158082801148692)
--(axis cs:0.649079362887684,-0.197490516492776)
--(axis cs:0.637433551516467,-0.194596543876107)
--(axis cs:0.642683865735195,-0.173468434826715)
--(axis cs:0.64171338145426,-0.173227270441993)
--(axis cs:0.636463067235532,-0.194355379491384)
--(axis cs:0.624817255864315,-0.191461406874716)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.650162798163182,-0.142985822146726)
--(axis cs:0.652225449820176,-0.182460440170741)
--(axis cs:0.640658745270188,-0.17926492051765)
--(axis cs:0.646473919826005,-0.158215947800904)
--(axis cs:0.645510027780173,-0.15794965449648)
--(axis cs:0.639694853224356,-0.178998627213226)
--(axis cs:0.628128148674368,-0.175803107560135)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.664156323895609,-0.680562480965487)
--(axis cs:0.703080019711018,-0.687450579692241)
--(axis cs:0.697359572479433,-0.697999346609311)
--(axis cs:0.700238351967983,-0.699560468045122)
--(axis cs:0.699761648032017,-0.700439531954878)
--(axis cs:0.696882868543468,-0.698878410519066)
--(axis cs:0.691162421311883,-0.709427177436136)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.615569746792638,-0.652726576031364)
--(axis cs:0.654321904932371,-0.660522102922672)
--(axis cs:0.64835658600626,-0.67093435388535)
--(axis cs:0.664404878850864,-0.680128637175375)
--(axis cs:0.663907768940354,-0.680996324755598)
--(axis cs:0.64785947609575,-0.671802041465573)
--(axis cs:0.641894157169639,-0.68221429242825)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.54335557825326,-0.610691356646529)
--(axis cs:0.582053168273203,-0.618753398983828)
--(axis cs:0.576016331438146,-0.629124348845191)
--(axis cs:0.615821281660765,-0.652294453120473)
--(axis cs:0.615318211924511,-0.653158698942254)
--(axis cs:0.575513261701891,-0.629988594666971)
--(axis cs:0.569476424866835,-0.640359544528334)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.204939886843591,-0.383257875776668)
--(axis cs:0.243036569708388,-0.393800302190881)
--(axis cs:0.236343069346074,-0.403760073920178)
--(axis cs:0.543634474101689,-0.610276366157809)
--(axis cs:0.54307668240483,-0.61110634713525)
--(axis cs:0.235785277649215,-0.404590054897619)
--(axis cs:0.229091777286901,-0.414549826626916)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.185928009491364,-0.325636210497858)
--(axis cs:0.20954839901639,-0.357331276339184)
--(axis cs:0.198152662659686,-0.361091222201624)
--(axis cs:0.205414709191787,-0.383101211365733)
--(axis cs:0.204465064495395,-0.383414540187603)
--(axis cs:0.197203017963294,-0.361404551023495)
--(axis cs:0.185807281606589,-0.365164496885935)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.163625967780368,-0.265382853768173)
--(axis cs:0.188365809168549,-0.296212064722845)
--(axis cs:0.177111971640338,-0.300377534790992)
--(axis cs:0.186396919388373,-0.325462649245018)
--(axis cs:0.185459099594355,-0.325809771750697)
--(axis cs:0.176174151846321,-0.300724657296671)
--(axis cs:0.16492031431811,-0.304890127364819)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.16145657883973,-0.167593919823449)
--(axis cs:0.17478521445867,-0.204807458657287)
--(axis cs:0.162788166255107,-0.205073605987493)
--(axis cs:0.16412584478885,-0.265371764296081)
--(axis cs:0.163126090771887,-0.265393943240265)
--(axis cs:0.161788412238143,-0.205095784931677)
--(axis cs:0.14979136403458,-0.205361932261883)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.152039124805466,-0.104631029780712)
--(axis cs:0.169948829541955,-0.139869396318504)
--(axis cs:0.158080848324368,-0.141644508094985)
--(axis cs:0.161951078057129,-0.167519956832763)
--(axis cs:0.16096207962233,-0.167667882814136)
--(axis cs:0.157091849889569,-0.141792434076359)
--(axis cs:0.145223868671982,-0.14356754585284)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.131924208322234,-0.0565090603763171)
--(axis cs:0.157919543210918,-0.0862872833593152)
--(axis cs:0.146847862842501,-0.0909152304008884)
--(axis cs:0.152500444820816,-0.10443819865398)
--(axis cs:0.151577804790115,-0.104823860907445)
--(axis cs:0.1459252228118,-0.0913008926543529)
--(axis cs:0.134853542443382,-0.0959288396959261)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0997436771530729,-0.0481981583281393)
--(axis cs:0.139178048920682,-0.0454722963921588)
--(axis cs:0.136177397468554,-0.0570910782070843)
--(axis cs:0.132049235466072,-0.0560249444673619)
--(axis cs:0.131799181178395,-0.0569931762852723)
--(axis cs:0.135927343180876,-0.0580593100249947)
--(axis cs:0.132926691728748,-0.0696780918399201)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0693427117485388,-0.0400347534081549)
--(axis cs:0.108801433758416,-0.0376875726849773)
--(axis cs:0.105689384493743,-0.0492770139732469)
--(axis cs:0.0998733458724343,-0.0477152649411281)
--(axis cs:0.0996140084337116,-0.0486810517151506)
--(axis cs:0.10543004705502,-0.0502428007472694)
--(axis cs:0.102317997790347,-0.061832242035539)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0417746418094682,-0.0395257120747524)
--(axis cs:0.0794990223584858,-0.0277201577805694)
--(axis cs:0.0792774814625048,-0.039718112590928)
--(axis cs:0.0693519426192046,-0.0395348386243899)
--(axis cs:0.0693334808778729,-0.0405346681919198)
--(axis cs:0.079259019721173,-0.0407179421584579)
--(axis cs:0.079037478825192,-0.0527158969688165)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0170869400998122,-0.038413173494926)
--(axis cs:0.0551116553079412,-0.0276140516167042)
--(axis cs:0.0545714297488887,-0.0396018852969547)
--(axis cs:0.041797151207762,-0.0390262190047419)
--(axis cs:0.0417521324111743,-0.0400252051447628)
--(axis cs:0.0545264109523009,-0.0406008714369755)
--(axis cs:0.0539861853932484,-0.0525887051172259)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.00568440541571039,-0.0369343514014595)
--(axis cs:0.0325468373398776,-0.0268908421858863)
--(axis cs:0.0317691686894262,-0.0388656169841906)
--(axis cs:0.0171193429602477,-0.0379142245449966)
--(axis cs:0.0170545372393767,-0.0389121224448553)
--(axis cs:0.0317043629685553,-0.0398635148840493)
--(axis cs:0.0309266943181039,-0.0518382896823537)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0201895170723079,-0.0342199804774743)
--(axis cs:0.0189698833043645,-0.0288309766604899)
--(axis cs:0.0167626139674955,-0.0406262283354021)
--(axis cs:-0.00559243586000751,-0.0364428825816715)
--(axis cs:-0.00577637497141327,-0.0374258202212475)
--(axis cs:0.0165786748560897,-0.0416091659749781)
--(axis cs:0.0143714055192207,-0.0534044176498902)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0341893200085494,-0.0316193892832706)
--(axis cs:0.00496289590588398,-0.0261784344966923)
--(axis cs:0.00277127815663293,-0.0379766043395606)
--(axis cs:-0.0200981996660891,-0.0337283900673548)
--(axis cs:-0.0202808344785266,-0.0347115708875939)
--(axis cs:0.00258864334419534,-0.0389597851597996)
--(axis cs:0.000397025594944291,-0.0507579550026679)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0307292002036377,-0.0323126892860117)
--(axis cs:-0.0699541632184816,-0.0372016847333538)
--(axis cs:-0.0675965974578911,-0.0254355518221339)
--(axis cs:-0.0342875519152407,-0.0321096448212381)
--(axis cs:-0.0340910881018581,-0.0311291337453031)
--(axis cs:-0.0674001336445086,-0.0244550407461989)
--(axis cs:-0.0650425678839181,-0.0126889078349791)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0282583285683008,-0.0330603044012382)
--(axis cs:-0.067554401209781,-0.0373403365220888)
--(axis cs:-0.0650146274870038,-0.0256121845177409)
--(axis cs:-0.0314211653713621,-0.0328869702049305)
--(axis cs:-0.0312095175611307,-0.0319096242045682)
--(axis cs:-0.0648029796767724,-0.0246348385173785)
--(axis cs:-0.0622632059539953,-0.0129066865130306)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0414736765092855,-0.0304045833081077)
--(axis cs:-0.00224595373634042,-0.0255377808620489)
--(axis cs:-0.00461017601807821,-0.0373025780554787)
--(axis cs:-0.0281598193065617,-0.0325701045181786)
--(axis cs:-0.0283568378300399,-0.0335505042842977)
--(axis cs:-0.00480719454155635,-0.0382829778215978)
--(axis cs:-0.00717141682329413,-0.0500477750150277)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.017855331130114,-0.034181001380683)
--(axis cs:-0.0568585688895526,-0.0406034187044564)
--(axis cs:-0.0549639142538933,-0.0287539341666558)
--(axis cs:-0.041552620452438,-0.0308983118305161)
--(axis cs:-0.0413947325661331,-0.0299108547856994)
--(axis cs:-0.0548060263675883,-0.0277664771218391)
--(axis cs:-0.0529113717319289,-0.0159169925840385)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0319385155831548,-0.0315638293740474)
--(axis cs:0.00721410800664626,-0.0261258089589192)
--(axis cs:0.00502160602158226,-0.0379238145126343)
--(axis cs:-0.0177639768807364,-0.0336894178159449)
--(axis cs:-0.0179466853794917,-0.0346725849454211)
--(axis cs:0.00483889752282693,-0.0389069816421105)
--(axis cs:0.00264639553776293,-0.0507049871958255)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0288113202240687,-0.0322481667712736)
--(axis cs:-0.0681166191590591,-0.0364426244991618)
--(axis cs:-0.0655513142869319,-0.0247200304640073)
--(axis cs:-0.0320454032861602,-0.0320522707921788)
--(axis cs:-0.0318316278801495,-0.031075387955916)
--(axis cs:-0.0653375388809213,-0.0237431476277444)
--(axis cs:-0.062772234008794,-0.0120205535925899)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.04199249958145,-0.0296028968982418)
--(axis cs:-0.00276605042887543,-0.0247258397035304)
--(axis cs:-0.00512719707544572,-0.0364912545501642)
--(axis cs:-0.028712939113795,-0.0317579411526639)
--(axis cs:-0.0289097013343425,-0.0327383923898834)
--(axis cs:-0.00532395929599325,-0.0374717057873836)
--(axis cs:-0.00768510594256353,-0.0492371206340174)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.016691380825927,-0.0327617701402462)
--(axis cs:-0.0554510986294903,-0.0405196226645042)
--(axis cs:-0.0539644272473345,-0.0286120700947492)
--(axis cs:-0.0420544442223731,-0.0300990449219815)
--(axis cs:-0.0419305549405268,-0.029106748874502)
--(axis cs:-0.0538405379654882,-0.0276197740472696)
--(axis cs:-0.0523538665833324,-0.0157122214775146)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0308109321029247,-0.0301408203409122)
--(axis cs:0.00834058103787809,-0.0246948109041277)
--(axis cs:0.00615048649415496,-0.0364932635946103)
--(axis cs:-0.0166001268866052,-0.0322701679448095)
--(axis cs:-0.0167826347652487,-0.033253372335683)
--(axis cs:0.00596797861551136,-0.0374764679854838)
--(axis cs:0.00377788407178822,-0.0492749206759663)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0277941198705925,-0.0308507834201889)
--(axis cs:-0.0671603957228747,-0.0344279786234201)
--(axis cs:-0.0644114654595862,-0.0227470804384526)
--(axis cs:-0.0309254708638951,-0.0306275244319525)
--(axis cs:-0.0306963933419544,-0.0296541162498719)
--(axis cs:-0.0641823879376455,-0.021773672256372)
--(axis cs:-0.061433457674357,-0.0100927740714045)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0407261886612227,-0.0282584078322853)
--(axis cs:-0.00150079231995127,-0.0233728902680786)
--(axis cs:-0.0038594013102218,-0.0351388141005286)
--(axis cs:-0.0276958444959979,-0.0303605365938368)
--(axis cs:-0.0278923952451871,-0.031341030246541)
--(axis cs:-0.00405595205941102,-0.0361193077532328)
--(axis cs:-0.00641456104968156,-0.0478852315856828)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0172678671034322,-0.0320264929574508)
--(axis cs:-0.0562757002955369,-0.0384209397401629)
--(axis cs:-0.054372548982516,-0.0265728168896964)
--(axis cs:-0.0408054866325986,-0.0287520796177214)
--(axis cs:-0.0406468906898468,-0.0277647360468491)
--(axis cs:-0.0542139530397642,-0.0255854733188242)
--(axis cs:-0.0523108017267432,-0.0137373504683577)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.695785993322298,-0.678678794774683)
--(axis cs:0.715319770198011,-0.713043479568376)
--(axis cs:0.703547498397359,-0.715370197568387)
--(axis cs:0.700490511325027,-0.699903053416666)
--(axis cs:0.699509488674973,-0.700096946583334)
--(axis cs:0.702566475747305,-0.715564090735055)
--(axis cs:0.690794203946653,-0.717890808735065)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.692053810680764,-0.657852742507735)
--(axis cs:0.710972696054266,-0.692559741459305)
--(axis cs:0.699160867360358,-0.694676508547523)
--(axis cs:0.696278152851211,-0.678590596146008)
--(axis cs:0.695293833793385,-0.678766993403359)
--(axis cs:0.698176548302532,-0.694852905804875)
--(axis cs:0.686364719608624,-0.696969672893093)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.688763535219125,-0.637492086954604)
--(axis cs:0.707085826770642,-0.672517700900704)
--(axis cs:0.695239509965219,-0.674432061928715)
--(axis cs:0.692547407214323,-0.657772977464902)
--(axis cs:0.691560214147204,-0.657932507550569)
--(axis cs:0.694252316898101,-0.674591592014382)
--(axis cs:0.682406000092678,-0.676505953042393)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.685884073421033,-0.617571117759262)
--(axis cs:0.703620160625054,-0.652897187604228)
--(axis cs:0.691743588138118,-0.654613878013869)
--(axis cs:0.689258392406081,-0.637420558187535)
--(axis cs:0.68826867803217,-0.637563615721672)
--(axis cs:0.690753873764207,-0.654756935548006)
--(axis cs:0.678877301277271,-0.656473625957647)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.683390941829075,-0.598067324363947)
--(axis cs:0.700544913028545,-0.633679699629966)
--(axis cs:0.688641767716783,-0.635201255309876)
--(axis cs:0.686380037809023,-0.617507719605933)
--(axis cs:0.685388109033043,-0.617634515912592)
--(axis cs:0.687649838940803,-0.635328051616535)
--(axis cs:0.67574669362904,-0.636849607296445)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.681264631358363,-0.578960735988312)
--(axis cs:0.697835587391832,-0.614848107250873)
--(axis cs:0.685909212689001,-0.616175354947306)
--(axis cs:0.683887874108359,-0.598012022376596)
--(axis cs:0.68289400954979,-0.598122626351299)
--(axis cs:0.684915348130432,-0.616285958922009)
--(axis cs:0.672988973427602,-0.617613206618442)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.679489395836987,-0.560233408662644)
--(axis cs:0.69547251478914,-0.596386415571632)
--(axis cs:0.683526069379945,-0.597518865166589)
--(axis cs:0.68176239991708,-0.578913550588522)
--(axis cs:0.680766862799647,-0.579007921388102)
--(axis cs:0.682530532262512,-0.597613235966169)
--(axis cs:0.670584086853317,-0.598745685561126)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678052352502676,-0.541869027493479)
--(axis cs:0.693439750697839,-0.578279575096934)
--(axis cs:0.681476322761308,-0.579215733207209)
--(axis cs:0.679987872001009,-0.560194402074716)
--(axis cs:0.678990919672965,-0.560272415250572)
--(axis cs:0.680479370433264,-0.579293746383066)
--(axis cs:0.668515942496733,-0.580229904493341)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676942813598102,-0.52385259857308)
--(axis cs:0.691724240945985,-0.560513332411333)
--(axis cs:0.679746932575171,-0.561250953039051)
--(axis cs:0.678551407018127,-0.541838293300657)
--(axis cs:0.677553297987225,-0.5418997616863)
--(axis cs:0.67874882354427,-0.561312421424695)
--(axis cs:0.666771515173456,-0.562050042052412)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676151788274535,-0.506170210463395)
--(axis cs:0.690315193507871,-0.543074112048408)
--(axis cs:0.678327182948987,-0.543610398203447)
--(axis cs:0.677442314038055,-0.52383025331662)
--(axis cs:0.676443313158148,-0.52387494382954)
--(axis cs:0.67732818206908,-0.543655088716367)
--(axis cs:0.665340171510196,-0.544191374871407)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675671611266914,-0.488808849261967)
--(axis cs:0.689203603977913,-0.525948924292444)
--(axis cs:0.67720819106888,-0.526280690990286)
--(axis cs:0.676651597145745,-0.506156386850985)
--(axis cs:0.675651979403326,-0.506184034075805)
--(axis cs:0.67620857332646,-0.526308338215106)
--(axis cs:0.664213160417427,-0.526640104912948)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675495665190209,-0.471756254845681)
--(axis cs:0.68838189858616,-0.509125292682707)
--(axis cs:0.676382537283085,-0.509249100268386)
--(axis cs:0.676171584654542,-0.488803690612564)
--(axis cs:0.675171637879286,-0.48881400791137)
--(axis cs:0.675382590507828,-0.509259417567193)
--(axis cs:0.663383229204754,-0.509383225152872)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675618172059367,-0.455000808748372)
--(axis cs:0.68784366532825,-0.492591197338177)
--(axis cs:0.675843986060573,-0.492503462094994)
--(axis cs:0.675995651826362,-0.471759910480814)
--(axis cs:0.674995678554056,-0.471752599210548)
--(axis cs:0.674844012788267,-0.492496150824728)
--(axis cs:0.66284433352059,-0.492408415581545)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676034036703113,-0.438531446233435)
--(axis cs:0.687583450171484,-0.476335031361523)
--(axis cs:0.675587273961631,-0.476032118268117)
--(axis cs:0.676118012734778,-0.455013430127264)
--(axis cs:0.675118331383957,-0.45498818736948)
--(axis cs:0.674587592610809,-0.476006875510334)
--(axis cs:0.662591416400956,-0.475703962416928)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676738728609477,-0.422337587070714)
--(axis cs:0.68759660316842,-0.46034556728622)
--(axis cs:0.675607948908696,-0.459823869058507)
--(axis cs:0.676533563963935,-0.43855318365959)
--(axis cs:0.675534509442291,-0.43850970880728)
--(axis cs:0.674608894387052,-0.459780394206198)
--(axis cs:0.662620240127328,-0.459258695978485)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.677728192022772,-0.406409080282298)
--(axis cs:0.687879162052765,-0.44461193105878)
--(axis cs:0.675902247906259,-0.443867936752876)
--(axis cs:0.677237766698915,-0.42236858683346)
--(axis cs:0.676239690520039,-0.422306587307968)
--(axis cs:0.674904171727383,-0.443805937227384)
--(axis cs:0.662927257580877,-0.443061942921479)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678998777480998,-0.390736159915427)
--(axis cs:0.688427762376682,-0.429123582905737)
--(axis cs:0.676467002005487,-0.428153937948624)
--(axis cs:0.678226557038238,-0.406449482155511)
--(axis cs:0.677229827007305,-0.406368678409085)
--(axis cs:0.675470271974554,-0.428073134202198)
--(axis cs:0.663509511603359,-0.427103489245085)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.680547189314647,-0.375309409096124)
--(axis cs:0.689239568164185,-0.413870303146134)
--(axis cs:0.677299562308227,-0.412671862426)
--(axis cs:0.679496277724996,-0.390786094945432)
--(axis cs:0.678501277236999,-0.390686224885421)
--(axis cs:0.67630456182023,-0.412571992365989)
--(axis cs:0.664364555964272,-0.411373551645855)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.682370444774484,-0.360119730489015)
--(axis cs:0.690312217965613,-0.398842181839371)
--(axis cs:0.678397741750362,-0.397412057188782)
--(axis cs:0.681043625823616,-0.375368997623232)
--(axis cs:0.680050752805679,-0.375249820569016)
--(axis cs:0.677404868732425,-0.397292880134566)
--(axis cs:0.665490392517174,-0.395862755483977)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.684465842355192,-0.345158321681492)
--(axis cs:0.69164378062982,-0.384029611885519)
--(axis cs:0.679759766976696,-0.382365214249025)
--(axis cs:0.682865612010031,-0.360189080390536)
--(axis cs:0.681875277538937,-0.360050380587495)
--(axis cs:0.678769432505603,-0.382226514445984)
--(axis cs:0.666885418852479,-0.38056211680949)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.686830936564475,-0.33041665440647)
--(axis cs:0.693232719795936,-0.369423284246247)
--(axis cs:0.68138423921186,-0.367522361352289)
--(axis cs:0.684959529046195,-0.345237526802074)
--(axis cs:0.683972155664189,-0.345079116560911)
--(axis cs:0.680396865829854,-0.367363951111126)
--(axis cs:0.668548385245778,-0.365463028217169)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.689463517878289,-0.315886456719825)
--(axis cs:0.695077862896919,-0.355014185123245)
--(axis cs:0.683270099994946,-0.352874854561882)
--(axis cs:0.68732292668539,-0.33050579317986)
--(axis cs:0.686338946443559,-0.33032751563308)
--(axis cs:0.682286119753115,-0.352696577015102)
--(axis cs:0.670478356851141,-0.350557246453739)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.692361596243584,-0.301559697488768)
--(axis cs:0.697178374542065,-0.340793594144891)
--(axis cs:0.685416601588447,-0.338414372215865)
--(axis cs:0.689953591751356,-0.315985590966868)
--(axis cs:0.688973444005221,-0.315787322472782)
--(axis cs:0.684436453842312,-0.33821610372178)
--(axis cs:0.672674680888695,-0.335836881792755)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.695523388068521,-0.287428572742145)
--(axis cs:0.699533730547849,-0.326753083587145)
--(axis cs:0.687823278546474,-0.324132909180071)
--(axis cs:0.692849531743641,-0.301668871422397)
--(axis cs:0.691873660743527,-0.30145052355514)
--(axis cs:0.686847407546359,-0.323914561312815)
--(axis cs:0.675136955544984,-0.321294386905741)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.698947304851799,-0.273485493493327)
--(axis cs:0.702143695834006,-0.312884517398607)
--(axis cs:0.690489923414993,-0.310022771706576)
--(axis cs:0.696008961919313,-0.28754781214598)
--(axis cs:0.695037814217729,-0.28730933333831)
--(axis cs:0.689518775713409,-0.309784292898907)
--(axis cs:0.677865003294396,-0.306922547206875)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.702631943730166,-0.259723074704114)
--(axis cs:0.705008301294481,-0.29918005031967)
--(axis cs:0.693416561991027,-0.296076571639099)
--(axis cs:0.699430293989442,-0.273614805105017)
--(axis cs:0.698464315714155,-0.273356181881636)
--(axis cs:0.692450583715739,-0.295817948415718)
--(axis cs:0.680858844412285,-0.292714469735148)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.706576079555807,-0.246134125242555)
--(axis cs:0.708127821227788,-0.285632126429747)
--(axis cs:0.696603429685367,-0.282287219917307)
--(axis cs:0.7031121267111,-0.259862445808799)
--(axis cs:0.702151760749231,-0.259583703599429)
--(axis cs:0.695643063723498,-0.282008477707937)
--(axis cs:0.684118672181077,-0.278663571195497)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.710778657704042,-0.232711638643642)
--(axis cs:0.71150275204316,-0.272233476751049)
--(axis cs:0.700050949611671,-0.268647919462404)
--(axis cs:0.707053237990453,-0.246283523462915)
--(axis cs:0.706098921121162,-0.245984727022195)
--(axis cs:0.699096632742381,-0.268349123021683)
--(axis cs:0.687644830310892,-0.264763565733038)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.715238788047497,-0.219448784477773)
--(axis cs:0.715133789779267,-0.258977115777787)
--(axis cs:0.703759710198613,-0.255152156471736)
--(axis cs:0.711252577686569,-0.232871011948061)
--(axis cs:0.710304737721515,-0.232552265339224)
--(axis cs:0.702811870233559,-0.254833409862898)
--(axis cs:0.691437790652905,-0.251008450556847)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.630001359471632,-0.630002359693759)
--(axis cs:0.665356824830528,-0.647679776622029)
--(axis cs:0.656871604080732,-0.656165118620278)
--(axis cs:0.700353550864575,-0.699646444083406)
--(axis cs:0.699646449135425,-0.700353555916594)
--(axis cs:0.656164502351582,-0.656872230453465)
--(axis cs:0.647679281601787,-0.665357572451713)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.567002396847226,-0.567004297238182)
--(axis cs:0.602357862201388,-0.584681714175922)
--(axis cs:0.593872641449319,-0.593167056171897)
--(axis cs:0.630354910336301,-0.62964880377726)
--(axis cs:0.629647808606962,-0.630355915610258)
--(axis cs:0.59316553971998,-0.593874168004895)
--(axis cs:0.584680318967912,-0.602359510000871)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.51030316331676,-0.510305873682026)
--(axis cs:0.545658628642858,-0.527983290675894)
--(axis cs:0.537173407877318,-0.536468632658399)
--(axis cs:0.567355947712457,-0.566650741322244)
--(axis cs:0.566648845981996,-0.56735785315412)
--(axis cs:0.536466306146857,-0.537175744490275)
--(axis cs:0.527981085381317,-0.545661086472779)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.459273702304441,-0.459277141864189)
--(axis cs:0.494629167667856,-0.47695455878342)
--(axis cs:0.48614394692023,-0.485439900783838)
--(axis cs:0.510656714181245,-0.509952317765342)
--(axis cs:0.509949612452276,-0.51065942959871)
--(axis cs:0.485436845191261,-0.486147012617206)
--(axis cs:0.476951624443634,-0.494632354617623)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.413347051866208,-0.41335114770099)
--(axis cs:0.448702517229251,-0.431028564620967)
--(axis cs:0.440217296481445,-0.439513906621206)
--(axis cs:0.459627253168933,-0.458923585947512)
--(axis cs:0.458920151439949,-0.459630697780865)
--(axis cs:0.439510194752462,-0.440221018454559)
--(axis cs:0.431024974004656,-0.448706360454797)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.372012944396116,-0.372017630913956)
--(axis cs:0.407368409766382,-0.389695047819484)
--(axis cs:0.398883189022045,-0.39818038982319)
--(axis cs:0.413700602730555,-0.412997591784169)
--(axis cs:0.41299350100186,-0.413704703617811)
--(axis cs:0.39817608729335,-0.398887501656833)
--(axis cs:0.389690866549012,-0.407372843660539)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.33481213809402,-0.334817355875782)
--(axis cs:0.370167603380558,-0.352494772948771)
--(axis cs:0.36168238259603,-0.360980114912287)
--(axis cs:0.372366495262138,-0.371664074998809)
--(axis cs:0.371659393530094,-0.372371186829103)
--(axis cs:0.360975280863986,-0.36168722674258)
--(axis cs:0.352490060079457,-0.370172568706096)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.301331313803243,-0.301337009247359)
--(axis cs:0.336686778963965,-0.319014426571986)
--(axis cs:0.328201558119043,-0.327499768475109)
--(axis cs:0.335165688962558,-0.334463799963152)
--(axis cs:0.334458587225481,-0.335170911788412)
--(axis cs:0.327494456381966,-0.32820688030037)
--(axis cs:0.319009235537044,-0.336692222203493)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.271198482906098,-0.271204608805885)
--(axis cs:0.30655394823058,-0.288882025802985)
--(axis cs:0.298068727464265,-0.297367367784715)
--(axis cs:0.301684864668506,-0.300983453331454)
--(axis cs:0.30097776293798,-0.301690565163265)
--(axis cs:0.297361625733739,-0.298074479616525)
--(axis cs:0.288876404967424,-0.306559821598255)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.244078854896156,-0.244085368308188)
--(axis cs:0.279434320253555,-0.261762785239455)
--(axis cs:0.27094909950304,-0.270248127236984)
--(axis cs:0.271552033770703,-0.270851052889322)
--(axis cs:0.270844932041493,-0.271558164722449)
--(axis cs:0.27024199777383,-0.270955239070111)
--(axis cs:0.261756777023315,-0.27944058106764)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.219671117376163,-0.219677980108767)
--(axis cs:0.255026582935819,-0.23735539663551)
--(axis cs:0.24654136228239,-0.245840738730124)
--(axis cs:0.244432405756716,-0.243731812387579)
--(axis cs:0.243725304035597,-0.244438924228797)
--(axis cs:0.245834260561271,-0.246547850571342)
--(axis cs:0.237349039907842,-0.255033192665955)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.197704089268524,-0.197711265572519)
--(axis cs:0.233059554499025,-0.215388682757585)
--(axis cs:0.224574333687598,-0.223874024694203)
--(axis cs:0.220024668243306,-0.219324424194741)
--(axis cs:0.21931756650902,-0.220031536022793)
--(axis cs:0.223867231953312,-0.224581136522254)
--(axis cs:0.215382011141885,-0.233066478458872)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.177933705582799,-0.17794116401667)
--(axis cs:0.213289170775205,-0.195618581277928)
--(axis cs:0.204803949945492,-0.20410392319626)
--(axis cs:0.198057640136429,-0.197357709659255)
--(axis cs:0.197350538400619,-0.198064821485783)
--(axis cs:0.204096848209682,-0.204811035022787)
--(axis cs:0.195611627379969,-0.213296376941119)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.160140307805389,-0.160148020213879)
--(axis cs:0.195495773026101,-0.177825437418523)
--(axis cs:0.187010552209975,-0.186310779350442)
--(axis cs:0.178287256450138,-0.17758760810284)
--(axis cs:0.177580154715461,-0.1782947199305)
--(axis cs:0.186303450475298,-0.187017891178102)
--(axis cs:0.177818229659172,-0.195503233110021)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.144126202607919,-0.14413414336708)
--(axis cs:0.179481667703252,-0.161811560822486)
--(axis cs:0.170996446826943,-0.170296902694223)
--(axis cs:0.160493858675235,-0.159794464302556)
--(axis cs:0.159786756935543,-0.160501576125201)
--(axis cs:0.170289345087251,-0.171004014516867)
--(axis cs:0.161804124210942,-0.179489356388604)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.129713465470826,-0.129721611754473)
--(axis cs:0.165068930571235,-0.147399029199728)
--(axis cs:0.156583709697362,-0.155884371073901)
--(axis cs:0.144479753477663,-0.143780587455656)
--(axis cs:0.143772651738174,-0.144487699278504)
--(axis cs:0.155876607957873,-0.156591482896749)
--(axis cs:0.147391387084,-0.165076824770922)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.116741963464972,-0.11675029493382)
--(axis cs:0.152097428710256,-0.134427712089319)
--(axis cs:0.143612207905925,-0.142913054033033)
--(axis cs:0.130067016337673,-0.129368055840152)
--(axis cs:0.129359914603979,-0.130075167668795)
--(axis cs:0.142905106172231,-0.143620165861675)
--(axis cs:0.1344198853679,-0.152105507805389)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.105067577118444,-0.105076075609244)
--(axis cs:0.140423042632336,-0.122753492227519)
--(axis cs:0.131937821956939,-0.131238834300165)
--(axis cs:0.117095514326447,-0.116396739014126)
--(axis cs:0.116388412603497,-0.117103850853514)
--(axis cs:0.131230720233989,-0.131945946139552)
--(axis cs:0.122745499558593,-0.140431288212199)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.094560598364734,-0.0945692470465047)
--(axis cs:0.129916063769912,-0.112246663882209)
--(axis cs:0.121430843042333,-0.120732005902672)
--(axis cs:0.105421127982094,-0.104722519691725)
--(axis cs:0.104714026254795,-0.105429631526764)
--(axis cs:0.120723741315034,-0.121439117737711)
--(axis cs:0.112238520587455,-0.129924459758175)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.085104289606474,-0.0851130732913645)
--(axis cs:0.120459754853545,-0.102790490443288)
--(axis cs:0.111974534050072,-0.11127583238786)
--(axis cs:0.0949141492315453,-0.0942156911321475)
--(axis cs:0.0942070474979226,-0.0949228029608619)
--(axis cs:0.11126743231645,-0.111982944216575)
--(axis cs:0.102782211512977,-0.120468286161146)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.076593586619677,-0.0766024922070556)
--(axis cs:0.111949052281466,-0.094279908529529)
--(axis cs:0.103463831677062,-0.102765250673167)
--(axis cs:0.0854578404649908,-0.084759517368713)
--(axis cs:0.0847507387479571,-0.0854666292140161)
--(axis cs:0.102756729960028,-0.10347236251847)
--(axis cs:0.0942715093556243,-0.111957704662108)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0689339317093356,-0.0689429463206153)
--(axis cs:0.104289396576452,-0.0866203642324632)
--(axis cs:0.0958041755905963,-0.0951057059946552)
--(axis cs:0.0769471374940876,-0.0762489363002976)
--(axis cs:0.0762400357452663,-0.0769560481138136)
--(axis cs:0.0950970738417751,-0.0958128178081712)
--(axis cs:0.0866118528559197,-0.104298159570363)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0620402217064935,-0.0620493347279421)
--(axis cs:0.0973956869433395,-0.079726751900317)
--(axis cs:0.0889104661349583,-0.0882120938399806)
--(axis cs:0.0692874825763515,-0.0685893904064626)
--(axis cs:0.0685803808423197,-0.0692965022347679)
--(axis cs:0.0882033644009265,-0.0889192056682859)
--(axis cs:0.0797181435925453,-0.0974045476079496)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0558358642786743,-0.0558450661179648)
--(axis cs:0.0911913298694335,-0.0735224825825005)
--(axis cs:0.0827061092309344,-0.0820078246920437)
--(axis cs:0.0623937725664309,-0.0616957788067111)
--(axis cs:0.061686670846556,-0.062402890649173)
--(axis cs:0.0819990075110594,-0.0827149365345057)
--(axis cs:0.0735137868725603,-0.0912002786440489)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0502519259891414,-0.0502612076756719)
--(axis cs:0.0856073914389344,-0.0679386244221453)
--(axis cs:0.0771221707327699,-0.0764239664640242)
--(axis cs:0.0561894151414311,-0.0554915101995532)
--(axis cs:0.0554823134159174,-0.0561986220363764)
--(axis cs:0.0764150690072562,-0.0771310783008474)
--(axis cs:0.0679298483010917,-0.0856164203427264)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0452263670423718,-0.0452357205825364)
--(axis cs:0.0805818324761794,-0.0629131373609812)
--(axis cs:0.0720966117623418,-0.0713984793951871)
--(axis cs:0.050605476852218,-0.04990765175758)
--(axis cs:0.0498983751260648,-0.0506147635937638)
--(axis cs:0.0713895100361886,-0.0721055912313709)
--(axis cs:0.062904289322351,-0.0805909332655768)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0407033503256542,-0.0407127687916613)
--(axis cs:0.0760588162624241,-0.0583901845641633)
--(axis cs:0.0675735957900136,-0.0668755268397928)
--(axis cs:0.0455799178953889,-0.0448821646543852)
--(axis cs:0.0448728161893547,-0.0455892765106877)
--(axis cs:0.0668664940839794,-0.0675826386960953)
--(axis cs:0.058381273611569,-0.0760679809717248)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0366326234589536,-0.0366421001006472)
--(axis cs:0.0719880888360854,-0.0543195169924454)
--(axis cs:0.0635028680950428,-0.0628048589994468)
--(axis cs:0.0410569011898643,-0.0403592128747029)
--(axis cs:0.0403497994614441,-0.0410663247086197)
--(axis cs:0.0627957663666226,-0.0635119708333635)
--(axis cs:0.05431054562558,-0.0719973128403649)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0329689584431463,-0.0329784870876864)
--(axis cs:0.0683244229627887,-0.0506559056944938)
--(axis cs:0.0598392018101425,-0.0591412472898974)
--(axis cs:0.0369861743403138,-0.0362885442008387)
--(axis cs:0.0362790725775933,-0.0369956560004556)
--(axis cs:0.059132100047422,-0.0598483590895143)
--(axis cs:0.0506468788947758,-0.0683337006849178)
--cycle;

\path [draw=color9, fill=color9, line cap=butt] (axis cs:0.0296716498836218,-0.0296812261345252)
--(axis cs:0.0650271165575692,-0.0473586404326457)
--(axis cs:0.0565418964390115,-0.055843983062123)
--(axis cs:0.0333225092814195,-0.0326249311447915)
--(axis cs:0.0326154076048731,-0.0333320430305812)
--(axis cs:0.0558347947624651,-0.0565510949479127)
--(axis cs:0.0473495746439074,-0.06503643757739)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
8.88178419700125e-16	8.88178419700125e-16 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/LQR/stochastic.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color1}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color2}{rgb}{0.153364,0.497,0.557724}
\definecolor{color3}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color4}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color5}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color6}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color7}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%framed,
width=\figurewidth,
height=\figureheight,
xmin=-0.25, xmax=0.47,
ymin=-0.5, ymax=0.25,
try min ticks=3,
tick align=inside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
x label style={yshift=0.5em},
y label style={yshift=-0.5em},
%xlabel={$\theta_1$},
%ylabel={$\theta_2$},
yticklabels={,,},
xticklabels={,,},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
legend cell align={left},
%legend entries={{TG}, {NOPG-S}, {PWIS}},
%legend style={at={(0.5,1.25)}, anchor=north, draw=none, legend columns=2, font=\scriptsize, line width=2 pt},
]

%\addlegendimage{no markers, color7}
%\addlegendimage{no markers, green!50.19607843137255!black}
%\addlegendimage{no markers, color6}

\path [draw=color0, semithick] (axis cs:0.438004394465128,-0.5)
--(axis cs:0.450000000000001,-0.489234712981509)
--(axis cs:0.465004156926469,-0.475)
--(axis cs:0.475000000000001,-0.465004156926468);

\path [draw=color0, semithick] (axis cs:-0.5,-0.438004394465127)
--(axis cs:-0.489234712981509,-0.45)
--(axis cs:-0.475,-0.465004156926468)
--(axis cs:-0.465004156926468,-0.475)
--(axis cs:-0.45,-0.489234712981509)
--(axis cs:-0.438004394465127,-0.5);

\path [draw=color0, semithick] (axis cs:-0.465004156926468,0.475000000000001)
--(axis cs:-0.475,0.465004156926469)
--(axis cs:-0.489234712981509,0.450000000000001)
--(axis cs:-0.5,0.438004394465128);

\path [draw=color0, semithick] (axis cs:0.475000000000001,0.465004156926469)
--(axis cs:0.465004156926469,0.475000000000001);

\path [draw=color1, semithick] (axis cs:0.334446992872054,-0.5)
--(axis cs:0.350000000000001,-0.489232533526747)
--(axis cs:0.369140303708434,-0.475)
--(axis cs:0.375000000000001,-0.470407265068797)
--(axis cs:0.399357058307965,-0.45)
--(axis cs:0.400000000000001,-0.449430537358482)
--(axis cs:0.425000000000001,-0.425859108786966)
--(axis cs:0.425859108786967,-0.425)
--(axis cs:0.449430537358483,-0.4)
--(axis cs:0.450000000000001,-0.399357058307964)
--(axis cs:0.470407265068798,-0.375)
--(axis cs:0.475000000000001,-0.369140303708433);

\path [draw=color1, semithick] (axis cs:-0.5,-0.334446992872053)
--(axis cs:-0.489232533526747,-0.35)
--(axis cs:-0.475,-0.369140303708433)
--(axis cs:-0.470407265068797,-0.375)
--(axis cs:-0.45,-0.399357058307964)
--(axis cs:-0.449430537358482,-0.4)
--(axis cs:-0.425859108786966,-0.425)
--(axis cs:-0.425,-0.425859108786966)
--(axis cs:-0.4,-0.449430537358482)
--(axis cs:-0.399357058307964,-0.45)
--(axis cs:-0.375,-0.470407265068797)
--(axis cs:-0.369140303708433,-0.475)
--(axis cs:-0.35,-0.489232533526747)
--(axis cs:-0.334446992872053,-0.5);

\path [draw=color1, semithick] (axis cs:0.475000000000001,0.369140303708434)
--(axis cs:0.470407265068798,0.375000000000001)
--(axis cs:0.450000000000001,0.399357058307965)
--(axis cs:0.449430537358483,0.400000000000001)
--(axis cs:0.425859108786967,0.425000000000001)
--(axis cs:0.425000000000001,0.425859108786967)
--(axis cs:0.400000000000001,0.449430537358483)
--(axis cs:0.399357058307965,0.450000000000001)
--(axis cs:0.375000000000001,0.470407265068798)
--(axis cs:0.369140303708434,0.475000000000001);

\path [draw=color1, semithick] (axis cs:-0.369140303708433,0.475000000000001)
--(axis cs:-0.375,0.470407265068798)
--(axis cs:-0.399357058307964,0.450000000000001)
--(axis cs:-0.4,0.449430537358483)
--(axis cs:-0.425,0.425859108786967)
--(axis cs:-0.425859108786966,0.425000000000001)
--(axis cs:-0.449430537358482,0.400000000000001)
--(axis cs:-0.45,0.399357058307965)
--(axis cs:-0.470407265068797,0.375000000000001)
--(axis cs:-0.475,0.369140303708434)
--(axis cs:-0.489232533526747,0.350000000000001)
--(axis cs:-0.5,0.334446992872054);

\path [draw=color2, semithick] (axis cs:0.178665587254042,-0.5)
--(axis cs:0.200000000000001,-0.491794456636212)
--(axis cs:0.225000000000001,-0.480897020738724)
--(axis cs:0.237104410990026,-0.475)
--(axis cs:0.250000000000001,-0.46837794077867)
--(axis cs:0.275000000000001,-0.454188751589556)
--(axis cs:0.281738426470147,-0.45)
--(axis cs:0.300000000000001,-0.437999537394622)
--(axis cs:0.318199352352468,-0.425)
--(axis cs:0.325000000000001,-0.419847994206414)
--(axis cs:0.349258659585623,-0.4)
--(axis cs:0.350000000000001,-0.399354316413282)
--(axis cs:0.375000000000001,-0.37596721963907)
--(axis cs:0.37596721963907,-0.375)
--(axis cs:0.399354316413283,-0.35)
--(axis cs:0.400000000000001,-0.349258659585622)
--(axis cs:0.419847994206415,-0.325)
--(axis cs:0.425000000000001,-0.318199352352467)
--(axis cs:0.437999537394623,-0.3)
--(axis cs:0.450000000000001,-0.281738426470146)
--(axis cs:0.454188751589557,-0.275)
--(axis cs:0.468377940778671,-0.25)
--(axis cs:0.475000000000001,-0.237104410990025);

\path [draw=color2, semithick] (axis cs:-0.5,-0.178665587254042)
--(axis cs:-0.491794456636212,-0.2)
--(axis cs:-0.480897020738724,-0.225)
--(axis cs:-0.475,-0.237104410990043)
--(axis cs:-0.468377940778684,-0.25)
--(axis cs:-0.454188751589556,-0.275)
--(axis cs:-0.45,-0.281738426470146)
--(axis cs:-0.437999537394622,-0.3)
--(axis cs:-0.425,-0.318199352352467)
--(axis cs:-0.419847994206414,-0.325)
--(axis cs:-0.4,-0.349258659585622)
--(axis cs:-0.399354316413282,-0.35)
--(axis cs:-0.37596721963907,-0.375)
--(axis cs:-0.375,-0.37596721963907)
--(axis cs:-0.35,-0.399354316413282)
--(axis cs:-0.349258659585622,-0.4)
--(axis cs:-0.325,-0.419847994206414)
--(axis cs:-0.318199352352467,-0.425)
--(axis cs:-0.3,-0.437999537394622)
--(axis cs:-0.281738426470146,-0.45)
--(axis cs:-0.275,-0.454188751589556)
--(axis cs:-0.25,-0.468377940778684)
--(axis cs:-0.237104410990043,-0.475)
--(axis cs:-0.225,-0.480897020738724)
--(axis cs:-0.2,-0.491794456636212)
--(axis cs:-0.178665587254042,-0.5);

\path [draw=color2, semithick] (axis cs:0.475000000000001,0.237104410990026)
--(axis cs:0.468377940778671,0.250000000000001)
--(axis cs:0.454188751589557,0.275000000000001)
--(axis cs:0.450000000000001,0.281738426470134)
--(axis cs:0.437999537394607,0.300000000000001)
--(axis cs:0.425000000000001,0.318199352352468)
--(axis cs:0.419847994206415,0.325000000000001)
--(axis cs:0.400000000000001,0.349258659585623)
--(axis cs:0.399354316413283,0.350000000000001)
--(axis cs:0.37596721963907,0.375000000000001)
--(axis cs:0.375000000000001,0.37596721963907)
--(axis cs:0.350000000000001,0.399354316413283)
--(axis cs:0.349258659585623,0.400000000000001)
--(axis cs:0.325000000000001,0.419847994206415)
--(axis cs:0.318199352352468,0.425000000000001)
--(axis cs:0.300000000000001,0.437999537394607)
--(axis cs:0.281738426470134,0.450000000000001)
--(axis cs:0.275000000000001,0.454188751589557)
--(axis cs:0.250000000000001,0.468377940778671)
--(axis cs:0.237104410990026,0.475000000000001);

\path [draw=color2, semithick] (axis cs:-0.237104410990025,0.475000000000001)
--(axis cs:-0.25,0.468377940778671)
--(axis cs:-0.275,0.454188751589557)
--(axis cs:-0.281738426470146,0.450000000000001)
--(axis cs:-0.3,0.437999537394623)
--(axis cs:-0.318199352352467,0.425000000000001)
--(axis cs:-0.325,0.419847994206415)
--(axis cs:-0.349258659585622,0.400000000000001)
--(axis cs:-0.35,0.399354316413283)
--(axis cs:-0.375,0.37596721963907)
--(axis cs:-0.37596721963907,0.375000000000001)
--(axis cs:-0.399354316413282,0.350000000000001)
--(axis cs:-0.4,0.349258659585623)
--(axis cs:-0.419847994206414,0.325000000000001)
--(axis cs:-0.425,0.318199352352468)
--(axis cs:-0.437999537394622,0.300000000000001)
--(axis cs:-0.45,0.281738426470147)
--(axis cs:-0.454188751589556,0.275000000000001)
--(axis cs:-0.46837794077867,0.250000000000001)
--(axis cs:-0.475,0.237104410990026)
--(axis cs:-0.480897020738724,0.225000000000001)
--(axis cs:-0.491794456636212,0.200000000000001)
--(axis cs:-0.5,0.178665587254042);

\path [draw=color3, semithick] (axis cs:-0.125,-0.431568537430814)
--(axis cs:-0.0999999999999996,-0.437997108859331)
--(axis cs:-0.0749999999999996,-0.442997108859304)
--(axis cs:-0.0499999999999996,-0.446568537430763)
--(axis cs:-0.0249999999999996,-0.448711394573652)
--(axis cs:4.44089209850063e-16,-0.449425680287957)
--(axis cs:0.0250000000000005,-0.448711394573652)
--(axis cs:0.0500000000000005,-0.446568537430763)
--(axis cs:0.0750000000000005,-0.442997108859304)
--(axis cs:0.100000000000001,-0.437997108859331)
--(axis cs:0.125000000000001,-0.431568537430814)
--(axis cs:0.145899891825274,-0.425)
--(axis cs:0.150000000000001,-0.42363329727509)
--(axis cs:0.175000000000001,-0.413784812426539)
--(axis cs:0.200000000000001,-0.402421176062938)
--(axis cs:0.20469993000454,-0.4)
--(axis cs:0.225000000000001,-0.388867703550919)
--(axis cs:0.247626253161999,-0.375)
--(axis cs:0.250000000000001,-0.373444786554409)
--(axis cs:0.275000000000001,-0.355341338278457)
--(axis cs:0.281734730872847,-0.35)
--(axis cs:0.300000000000001,-0.334440696669539)
--(axis cs:0.310195952403078,-0.325)
--(axis cs:0.325000000000001,-0.310195952403077)
--(axis cs:0.33444069666954,-0.3)
--(axis cs:0.350000000000001,-0.281734730872846)
--(axis cs:0.355341338278458,-0.275)
--(axis cs:0.37344478655441,-0.25)
--(axis cs:0.375000000000001,-0.247626253161998)
--(axis cs:0.38886770355092,-0.225)
--(axis cs:0.400000000000001,-0.204699930004539)
--(axis cs:0.402421176062939,-0.2)
--(axis cs:0.41378481242654,-0.175)
--(axis cs:0.423633297275091,-0.15)
--(axis cs:0.425000000000001,-0.145899891825273)
--(axis cs:0.431568537430815,-0.125)
--(axis cs:0.437997108859332,-0.0999999999999996)
--(axis cs:0.442997108859305,-0.0749999999999996)
--(axis cs:0.446568537430764,-0.0499999999999996)
--(axis cs:0.448711394573653,-0.0249999999999996)
--(axis cs:0.449425680287958,4.44089209850063e-16)
--(axis cs:0.448711394573653,0.0250000000000005)
--(axis cs:0.446568537430754,0.0500000000000005)
--(axis cs:0.442997108859305,0.0750000000000005)
--(axis cs:0.437997108859332,0.100000000000001)
--(axis cs:0.431568537430815,0.125000000000001)
--(axis cs:0.425000000000001,0.145899891825274)
--(axis cs:0.423633297275091,0.150000000000001)
--(axis cs:0.41378481242654,0.175000000000001)
--(axis cs:0.402421176062939,0.200000000000001)
--(axis cs:0.400000000000001,0.20469993000454)
--(axis cs:0.38886770355092,0.225000000000001)
--(axis cs:0.375000000000001,0.247626253161999)
--(axis cs:0.37344478655441,0.250000000000001)
--(axis cs:0.355341338278458,0.275000000000001)
--(axis cs:0.350000000000001,0.281734730872847)
--(axis cs:0.33444069666954,0.300000000000001)
--(axis cs:0.325000000000001,0.310195952403078)
--(axis cs:0.310195952403078,0.325000000000001)
--(axis cs:0.300000000000001,0.33444069666954)
--(axis cs:0.281734730872847,0.350000000000001)
--(axis cs:0.275000000000001,0.355341338278458)
--(axis cs:0.250000000000001,0.37344478655441)
--(axis cs:0.247626253161999,0.375000000000001)
--(axis cs:0.225000000000001,0.38886770355092)
--(axis cs:0.20469993000454,0.400000000000001)
--(axis cs:0.200000000000001,0.402421176062939)
--(axis cs:0.175000000000001,0.41378481242654)
--(axis cs:0.150000000000001,0.423633297275091)
--(axis cs:0.145899891825274,0.425000000000001)
--(axis cs:0.125000000000001,0.431568537430815)
--(axis cs:0.100000000000001,0.437997108859332)
--(axis cs:0.0750000000000005,0.442997108859305)
--(axis cs:0.0500000000000005,0.446568537430754)
--(axis cs:0.0250000000000005,0.448711394573653)
--(axis cs:4.44089209850063e-16,0.449425680287958)
--(axis cs:-0.0249999999999996,0.448711394573653)
--(axis cs:-0.0499999999999996,0.446568537430764)
--(axis cs:-0.0749999999999996,0.442997108859305)
--(axis cs:-0.0999999999999996,0.437997108859332)
--(axis cs:-0.125,0.431568537430815)
--(axis cs:-0.145899891825273,0.425000000000001)
--(axis cs:-0.15,0.423633297275091)
--(axis cs:-0.175,0.41378481242654)
--(axis cs:-0.2,0.402421176062939)
--(axis cs:-0.204699930004539,0.400000000000001)
--(axis cs:-0.225,0.38886770355092)
--(axis cs:-0.247626253161998,0.375000000000001)
--(axis cs:-0.25,0.37344478655441)
--(axis cs:-0.275,0.355341338278458)
--(axis cs:-0.281734730872846,0.350000000000001)
--(axis cs:-0.3,0.33444069666954)
--(axis cs:-0.310195952403077,0.325000000000001)
--(axis cs:-0.325,0.310195952403078)
--(axis cs:-0.334440696669539,0.300000000000001)
--(axis cs:-0.35,0.281734730872847)
--(axis cs:-0.355341338278457,0.275000000000001)
--(axis cs:-0.373444786554409,0.250000000000001)
--(axis cs:-0.375,0.247626253161999)
--(axis cs:-0.388867703550919,0.225000000000001)
--(axis cs:-0.4,0.20469993000454)
--(axis cs:-0.402421176062938,0.200000000000001)
--(axis cs:-0.413784812426539,0.175000000000001)
--(axis cs:-0.42363329727509,0.150000000000001)
--(axis cs:-0.425,0.145899891825274)
--(axis cs:-0.431568537430814,0.125000000000001)
--(axis cs:-0.437997108859331,0.100000000000001)
--(axis cs:-0.442997108859304,0.0750000000000005)
--(axis cs:-0.446568537430763,0.0500000000000005)
--(axis cs:-0.448711394573652,0.0250000000000005)
--(axis cs:-0.449425680287957,4.44089209850063e-16)
--(axis cs:-0.448711394573652,-0.0249999999999996)
--(axis cs:-0.446568537430763,-0.0499999999999996)
--(axis cs:-0.442997108859304,-0.0749999999999996)
--(axis cs:-0.437997108859331,-0.0999999999999996)
--(axis cs:-0.431568537430814,-0.125)
--(axis cs:-0.425,-0.145899891825273)
--(axis cs:-0.42363329727509,-0.15)
--(axis cs:-0.413784812426539,-0.175)
--(axis cs:-0.402421176062938,-0.2)
--(axis cs:-0.4,-0.204699930004539)
--(axis cs:-0.388867703550919,-0.225)
--(axis cs:-0.375,-0.247626253161998)
--(axis cs:-0.373444786554409,-0.25)
--(axis cs:-0.355341338278457,-0.275)
--(axis cs:-0.35,-0.281734730872846)
--(axis cs:-0.334440696669539,-0.3)
--(axis cs:-0.325,-0.310195952403077)
--(axis cs:-0.310195952403077,-0.325)
--(axis cs:-0.3,-0.334440696669539)
--(axis cs:-0.281734730872846,-0.35)
--(axis cs:-0.275,-0.355341338278457)
--(axis cs:-0.25,-0.373444786554409)
--(axis cs:-0.247626253161998,-0.375)
--(axis cs:-0.225,-0.388867703550919)
--(axis cs:-0.204699930004539,-0.4)
--(axis cs:-0.2,-0.402421176062938)
--(axis cs:-0.175,-0.413784812426539)
--(axis cs:-0.15,-0.42363329727509)
--(axis cs:-0.145899891825273,-0.425)
--(axis cs:-0.125,-0.431568537430814);

\path [draw=color4, semithick] (axis cs:-0.125,-0.326104215234943)
--(axis cs:-0.0999999999999996,-0.334437548568259)
--(axis cs:-0.0749999999999996,-0.340919030049734)
--(axis cs:-0.0499999999999996,-0.345548659679421)
--(axis cs:-0.0249999999999996,-0.348326437457208)
--(axis cs:4.44089209850063e-16,-0.349252363383034)
--(axis cs:0.0250000000000005,-0.348326437457208)
--(axis cs:0.0500000000000005,-0.345548659679421)
--(axis cs:0.0750000000000005,-0.340919030049734)
--(axis cs:0.100000000000001,-0.334437548568259)
--(axis cs:0.125000000000001,-0.326104215234943)
--(axis cs:0.127710346485761,-0.325)
--(axis cs:0.150000000000001,-0.315192552453696)
--(axis cs:0.175000000000001,-0.302192552453678)
--(axis cs:0.178654254089471,-0.3)
--(axis cs:0.200000000000001,-0.286078861362761)
--(axis cs:0.214989047726051,-0.275)
--(axis cs:0.225000000000001,-0.266895895778232)
--(axis cs:0.243674411123401,-0.25)
--(axis cs:0.250000000000001,-0.243674411123401)
--(axis cs:0.266895895778233,-0.225)
--(axis cs:0.275000000000001,-0.21498904772605)
--(axis cs:0.286078861362762,-0.2)
--(axis cs:0.300000000000001,-0.17865425408947)
--(axis cs:0.302192552453679,-0.175)
--(axis cs:0.315192552453697,-0.15)
--(axis cs:0.325000000000001,-0.12771034648576)
--(axis cs:0.326104215234944,-0.125)
--(axis cs:0.33443754856826,-0.0999999999999996)
--(axis cs:0.340919030049735,-0.0749999999999996)
--(axis cs:0.345548659679422,-0.0499999999999996)
--(axis cs:0.348326437457209,-0.0249999999999996)
--(axis cs:0.349252363383035,4.44089209850063e-16)
--(axis cs:0.348326437457209,0.0250000000000005)
--(axis cs:0.345548659679422,0.0500000000000005)
--(axis cs:0.340919030049735,0.0750000000000005)
--(axis cs:0.33443754856826,0.100000000000001)
--(axis cs:0.326104215234881,0.125000000000001)
--(axis cs:0.325000000000001,0.127710346485617)
--(axis cs:0.315192552453697,0.150000000000001)
--(axis cs:0.302192552453679,0.175000000000001)
--(axis cs:0.300000000000001,0.178654254089471)
--(axis cs:0.286078861362762,0.200000000000001)
--(axis cs:0.275000000000001,0.214989047726051)
--(axis cs:0.266895895778233,0.225000000000001)
--(axis cs:0.250000000000001,0.243674411123401)
--(axis cs:0.243674411123401,0.250000000000001)
--(axis cs:0.225000000000001,0.266895895778233)
--(axis cs:0.214989047726051,0.275000000000001)
--(axis cs:0.200000000000001,0.286078861362762)
--(axis cs:0.178654254089471,0.300000000000001)
--(axis cs:0.175000000000001,0.302192552453679)
--(axis cs:0.150000000000001,0.315192552453697)
--(axis cs:0.127710346485617,0.325000000000001)
--(axis cs:0.125000000000001,0.326104215234881)
--(axis cs:0.100000000000001,0.33443754856826)
--(axis cs:0.0750000000000005,0.340919030049735)
--(axis cs:0.0500000000000005,0.345548659679422)
--(axis cs:0.0250000000000005,0.348326437457209)
--(axis cs:4.44089209850063e-16,0.349252363383035)
--(axis cs:-0.0249999999999996,0.348326437457209)
--(axis cs:-0.0499999999999996,0.345548659679422)
--(axis cs:-0.0749999999999996,0.340919030049735)
--(axis cs:-0.0999999999999996,0.33443754856826)
--(axis cs:-0.125,0.326104215234944)
--(axis cs:-0.12771034648576,0.325000000000001)
--(axis cs:-0.15,0.315192552453697)
--(axis cs:-0.175,0.302192552453679)
--(axis cs:-0.17865425408947,0.300000000000001)
--(axis cs:-0.2,0.286078861362762)
--(axis cs:-0.21498904772605,0.275000000000001)
--(axis cs:-0.225,0.266895895778233)
--(axis cs:-0.243674411123401,0.250000000000001)
--(axis cs:-0.25,0.243674411123401)
--(axis cs:-0.266895895778232,0.225000000000001)
--(axis cs:-0.275,0.214989047726051)
--(axis cs:-0.286078861362761,0.200000000000001)
--(axis cs:-0.3,0.178654254089471)
--(axis cs:-0.302192552453678,0.175000000000001)
--(axis cs:-0.315192552453696,0.150000000000001)
--(axis cs:-0.325,0.127710346485761)
--(axis cs:-0.326104215234943,0.125000000000001)
--(axis cs:-0.334437548568259,0.100000000000001)
--(axis cs:-0.340919030049734,0.0750000000000005)
--(axis cs:-0.345548659679421,0.0500000000000005)
--(axis cs:-0.348326437457208,0.0250000000000005)
--(axis cs:-0.349252363383034,4.44089209850063e-16)
--(axis cs:-0.348326437457208,-0.0249999999999996)
--(axis cs:-0.345548659679421,-0.0499999999999996)
--(axis cs:-0.340919030049734,-0.0749999999999996)
--(axis cs:-0.334437548568259,-0.0999999999999996)
--(axis cs:-0.326104215234943,-0.125)
--(axis cs:-0.325,-0.12771034648576)
--(axis cs:-0.315192552453696,-0.15)
--(axis cs:-0.302192552453678,-0.175)
--(axis cs:-0.3,-0.17865425408947)
--(axis cs:-0.286078861362761,-0.2)
--(axis cs:-0.275,-0.214989047726075)
--(axis cs:-0.266895895778255,-0.225)
--(axis cs:-0.25,-0.243674411123401)
--(axis cs:-0.243674411123401,-0.25)
--(axis cs:-0.225,-0.266895895778255)
--(axis cs:-0.214989047726075,-0.275)
--(axis cs:-0.2,-0.286078861362761)
--(axis cs:-0.17865425408947,-0.3)
--(axis cs:-0.175,-0.302192552453678)
--(axis cs:-0.15,-0.315192552453696)
--(axis cs:-0.12771034648576,-0.325)
--(axis cs:-0.125,-0.326104215234943);

\path [draw=color5, semithick] (axis cs:-0.0249999999999996,-0.203219341918127)
--(axis cs:4.44089209850063e-16,-0.204689930153606)
--(axis cs:0.0250000000000005,-0.203219341918127)
--(axis cs:0.0432429375359188,-0.2)
--(axis cs:0.0500000000000005,-0.198648587507178)
--(axis cs:0.0750000000000005,-0.190315254173919)
--(axis cs:0.100000000000001,-0.178648587507221)
--(axis cs:0.106080979178726,-0.175)
--(axis cs:0.125000000000001,-0.161902216354617)
--(axis cs:0.139066255691889,-0.15)
--(axis cs:0.150000000000001,-0.139066255691888)
--(axis cs:0.161902216354618,-0.125)
--(axis cs:0.175000000000001,-0.106080979178726)
--(axis cs:0.178648587507222,-0.0999999999999996)
--(axis cs:0.19031525417392,-0.0749999999999996)
--(axis cs:0.198648587507179,-0.0499999999999996)
--(axis cs:0.200000000000001,-0.0432429375359179)
--(axis cs:0.203219341918128,-0.0249999999999996)
--(axis cs:0.204689930153607,4.44089209850063e-16)
--(axis cs:0.203219341918128,0.0250000000000005)
--(axis cs:0.200000000000001,0.0432429375359188)
--(axis cs:0.198648587507179,0.0500000000000005)
--(axis cs:0.19031525417392,0.0750000000000005)
--(axis cs:0.178648587507222,0.100000000000001)
--(axis cs:0.175000000000001,0.106080979178726)
--(axis cs:0.161902216354618,0.125000000000001)
--(axis cs:0.150000000000001,0.139066255691889)
--(axis cs:0.139066255691889,0.150000000000001)
--(axis cs:0.125000000000001,0.161902216354618)
--(axis cs:0.106080979178726,0.175000000000001)
--(axis cs:0.100000000000001,0.178648587507222)
--(axis cs:0.0750000000000005,0.19031525417392)
--(axis cs:0.0500000000000005,0.198648587507179)
--(axis cs:0.0432429375359188,0.200000000000001)
--(axis cs:0.0250000000000005,0.203219341918128)
--(axis cs:4.44089209850063e-16,0.204689930153607)
--(axis cs:-0.0249999999999996,0.203219341918128)
--(axis cs:-0.0432429375359179,0.200000000000001)
--(axis cs:-0.0499999999999996,0.198648587507179)
--(axis cs:-0.0749999999999996,0.19031525417392)
--(axis cs:-0.0999999999999996,0.178648587507222)
--(axis cs:-0.106080979178726,0.175000000000001)
--(axis cs:-0.125,0.161902216354618)
--(axis cs:-0.139066255691888,0.150000000000001)
--(axis cs:-0.15,0.139066255691889)
--(axis cs:-0.161902216354617,0.125000000000001)
--(axis cs:-0.175,0.106080979178726)
--(axis cs:-0.178648587507221,0.100000000000001)
--(axis cs:-0.190315254173919,0.0750000000000005)
--(axis cs:-0.198648587507178,0.0500000000000005)
--(axis cs:-0.2,0.0432429375359188)
--(axis cs:-0.203219341918127,0.0250000000000005)
--(axis cs:-0.204689930153606,4.44089209850063e-16)
--(axis cs:-0.203219341918127,-0.0249999999999996)
--(axis cs:-0.2,-0.0432429375359179)
--(axis cs:-0.198648587507178,-0.0499999999999996)
--(axis cs:-0.190315254173919,-0.0749999999999996)
--(axis cs:-0.178648587507221,-0.0999999999999996)
--(axis cs:-0.175,-0.106080979178726)
--(axis cs:-0.161902216354617,-0.125)
--(axis cs:-0.15,-0.139066255691888)
--(axis cs:-0.139066255691888,-0.15)
--(axis cs:-0.125,-0.161902216354617)
--(axis cs:-0.106080979178726,-0.175)
--(axis cs:-0.0999999999999996,-0.178648587507221)
--(axis cs:-0.0749999999999996,-0.190315254173919)
--(axis cs:-0.0499999999999996,-0.198648587507178)
--(axis cs:-0.0432429375359179,-0.2)
--(axis cs:-0.0249999999999996,-0.203219341918127);

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.348373816634465,-0.347732857942897)
--(axis cs:0.364380877478044,-0.359325916346526)
--(axis cs:0.359708543761033,-0.36267730376622)
--(axis cs:0.350406289888436,-0.349708575006983)
--(axis cs:0.349593710111564,-0.350291424993017)
--(axis cs:0.358895963984162,-0.363260153752254)
--(axis cs:0.354223630267151,-0.366611541171948)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.344223235102831,-0.337781573212324)
--(axis cs:0.357209378882239,-0.352680736602949)
--(axis cs:0.351902484558721,-0.354894189254128)
--(axis cs:0.348835285706075,-0.347540383799317)
--(axis cs:0.347912347562854,-0.347925332086478)
--(axis cs:0.3509795464155,-0.35527913754129)
--(axis cs:0.345672652091982,-0.357492590192469)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.335092522838077,-0.330582198058515)
--(axis cs:0.353685963251428,-0.337283613848867)
--(axis cs:0.350125775975263,-0.341798873150239)
--(axis cs:0.344532816605106,-0.337388941968726)
--(axis cs:0.343913653600556,-0.338174204455921)
--(axis cs:0.349506612970712,-0.342584135637435)
--(axis cs:0.345946425694547,-0.347099394938807)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.321863263267317,-0.324315301431529)
--(axis cs:0.341483827893592,-0.326694049788579)
--(axis cs:0.339022201401429,-0.331890480776582)
--(axis cs:0.335306577315657,-0.330130334494341)
--(axis cs:0.334878468360498,-0.331034061622689)
--(axis cs:0.33859409244627,-0.332794207904931)
--(axis cs:0.336132465954107,-0.337990638892934)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.316238510222819,-0.319163207096757)
--(axis cs:0.334286489622591,-0.327218977673519)
--(axis cs:0.330402682838625,-0.331459089094794)
--(axis cs:0.322200985596358,-0.323946596090548)
--(axis cs:0.321525540938277,-0.324684006772509)
--(axis cs:0.329727238180544,-0.332196499776755)
--(axis cs:0.325843431396579,-0.33643661119803)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.313716435190554,-0.319732364887576)
--(axis cs:0.330630646825905,-0.309508156128235)
--(axis cs:0.331896420973031,-0.315117105745451)
--(axis cs:0.316128442905678,-0.318675472347433)
--(axis cs:0.316348577539961,-0.31965094184608)
--(axis cs:0.332116555607313,-0.316092575244097)
--(axis cs:0.333382329754439,-0.321701524861313)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.303911442173278,-0.315837175075217)
--(axis cs:0.323644254982671,-0.316951221137757)
--(axis cs:0.321521359490946,-0.322294985235396)
--(axis cs:0.313901034798531,-0.319267689748651)
--(axis cs:0.313531835582578,-0.320197040026501)
--(axis cs:0.321152160274994,-0.323224335513246)
--(axis cs:0.319029264783268,-0.328568099610885)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.29197261825648,-0.307272853785694)
--(axis cs:0.310851042307863,-0.313123503778317)
--(axis cs:0.307499447897172,-0.317795689017177)
--(axis cs:0.304202885165512,-0.315430898097925)
--(axis cs:0.303619999181044,-0.316243452052509)
--(axis cs:0.306916561912704,-0.318608242971762)
--(axis cs:0.303564967502012,-0.323280428210622)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.28482631791138,-0.304003691685346)
--(axis cs:0.30447690457698,-0.306120161316065)
--(axis cs:0.302084904985666,-0.311349008029745)
--(axis cs:0.292180618220942,-0.306818171462765)
--(axis cs:0.291764618292018,-0.307727536108622)
--(axis cs:0.301668905056742,-0.312258372675602)
--(axis cs:0.299276905465428,-0.317487219389281)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.276112072220454,-0.299613685961116)
--(axis cs:0.295669153178668,-0.302467732981377)
--(axis cs:0.29308218475292,-0.30760291499998)
--(axis cs:0.285051271687532,-0.303557154118511)
--(axis cs:0.284601364135228,-0.304450229252182)
--(axis cs:0.292632277200616,-0.30849599013365)
--(axis cs:0.290045308774869,-0.313631172152253)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.26795602079953,-0.292251725135622)
--(axis cs:0.286062301831049,-0.300175587022835)
--(axis cs:0.282209538095279,-0.304443925293911)
--(axis cs:0.276447095153999,-0.299242526111457)
--(axis cs:0.275777049286908,-0.299984845810775)
--(axis cs:0.281539492228188,-0.305186244993229)
--(axis cs:0.277686728492417,-0.309454583264304)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.260365980377825,-0.287994773314356)
--(axis cs:0.279776807625941,-0.291715631487385)
--(axis cs:0.276964054663359,-0.296730700855946)
--(axis cs:0.268200608013667,-0.291815632147051)
--(axis cs:0.267711433585392,-0.292687818124192)
--(axis cs:0.276474880235084,-0.297602886833087)
--(axis cs:0.273662127272501,-0.302617956201649)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.248909870783401,-0.278449320401186)
--(axis cs:0.267315656466185,-0.285650157394164)
--(axis cs:0.263634893173307,-0.290067677239258)
--(axis cs:0.260686046751119,-0.287610641153913)
--(axis cs:0.260045914004531,-0.288378905474799)
--(axis cs:0.262994760426719,-0.290835941560144)
--(axis cs:0.259313997133842,-0.295253461405239)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.238910928533844,-0.270826387134248)
--(axis cs:0.257611145424173,-0.277223799756133)
--(axis cs:0.254125039586622,-0.281796497656651)
--(axis cs:0.249213010421449,-0.278051694496793)
--(axis cs:0.248606731145353,-0.278846946305579)
--(axis cs:0.253518760310527,-0.282591749465436)
--(axis cs:0.250032654472976,-0.287164447365953)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.22689184477254,-0.268515161697666)
--(axis cs:0.246484733356444,-0.265918294943534)
--(axis cs:0.245398922830866,-0.271564843934071)
--(axis cs:0.239005346840416,-0.270335382874201)
--(axis cs:0.238816510227272,-0.271317391394295)
--(axis cs:0.245210086217722,-0.272546852454165)
--(axis cs:0.244124275692143,-0.278193401444703)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.216354083755314,-0.263605463761684)
--(axis cs:0.235989447315342,-0.2658587941559)
--(axis cs:0.233561074679016,-0.2710708481022)
--(axis cs:0.227103007610482,-0.268061939615379)
--(axis cs:0.226680681934599,-0.268968383779953)
--(axis cs:0.233138749003133,-0.271977292266774)
--(axis cs:0.230710376366807,-0.277189346213074)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.211655502558726,-0.268891763870642)
--(axis cs:0.219440340090799,-0.250725275365726)
--(axis cs:0.223738085865205,-0.254545207467031)
--(axis cs:0.215980366731452,-0.263273295752875)
--(axis cs:0.216727800779175,-0.263937631770493)
--(axis cs:0.224485519912927,-0.255209543484649)
--(axis cs:0.228783265687333,-0.259029475585953)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.202118259425218,-0.264637332115787)
--(axis cs:0.221787964655732,-0.266568056369714)
--(axis cs:0.219445471880441,-0.271819268381975)
--(axis cs:0.211859197582664,-0.268435136739141)
--(axis cs:0.211451807534787,-0.269348391002143)
--(axis cs:0.219038081832564,-0.272732522644976)
--(axis cs:0.216695589057273,-0.277983734657237)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.193766775540036,-0.260207469120992)
--(axis cs:0.213259512422952,-0.26347216034887)
--(axis cs:0.21056512585083,-0.26855180413559)
--(axis cs:0.202352553909751,-0.26419562396042)
--(axis cs:0.201883964940686,-0.265079040271154)
--(axis cs:0.210096536881765,-0.269435220446324)
--(axis cs:0.207402150309642,-0.274514864233044)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.179002388669914,-0.256721357660615)
--(axis cs:0.198686844089493,-0.254947318530667)
--(axis cs:0.197365508990757,-0.260543439826426)
--(axis cs:0.193881674244274,-0.259720849877882)
--(axis cs:0.193651876835798,-0.260694088364101)
--(axis cs:0.197135711582282,-0.261516678312645)
--(axis cs:0.195814376483546,-0.267112799608404)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.175573647119016,-0.247983080030099)
--(axis cs:0.18824057922494,-0.263154560874892)
--(axis cs:0.182887892758033,-0.265254857898406)
--(axis cs:0.179467839667036,-0.256538723136831)
--(axis cs:0.178536937672791,-0.256903992184399)
--(axis cs:0.181956990763788,-0.265620126945974)
--(axis cs:0.17660430429688,-0.267720423969488)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.160847865430923,-0.238354580498525)
--(axis cs:0.179961329371691,-0.243384540357704)
--(axis cs:0.176814621768007,-0.248197100098311)
--(axis cs:0.175847273867162,-0.247564596574394)
--(axis cs:0.17530002037087,-0.248401563485804)
--(axis cs:0.176267368271714,-0.249034067009721)
--(axis cs:0.17312066066803,-0.253846626750329)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.145899861666431,-0.231943829380075)
--(axis cs:0.16559541193305,-0.233590128166777)
--(axis cs:0.163329042843391,-0.238874640551987)
--(axis cs:0.161044941003937,-0.237895057682419)
--(axis cs:0.160650789857909,-0.23881410331463)
--(axis cs:0.162934891697364,-0.239793686184198)
--(axis cs:0.160668522607705,-0.245078198569408)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.132080315501325,-0.222470077313273)
--(axis cs:0.151079206288291,-0.227916833124298)
--(axis cs:0.147828003732047,-0.232659425446886)
--(axis cs:0.146182574932192,-0.231531430047676)
--(axis cs:0.145617148400671,-0.232356228712474)
--(axis cs:0.147262577200526,-0.233484224111684)
--(axis cs:0.144011374644282,-0.238226816434272)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.119915447485616,-0.211917045829098)
--(axis cs:0.138174333824242,-0.219482630385041)
--(axis cs:0.134406414943648,-0.223826049235355)
--(axis cs:0.132407960621376,-0.222092388717593)
--(axis cs:0.131752670381273,-0.222847765908952)
--(axis cs:0.133751124703545,-0.224581426426714)
--(axis cs:0.129983205822951,-0.228924845277028)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.102636736289316,-0.193641669367597)
--(axis cs:0.120059788059509,-0.202972385685929)
--(axis cs:0.115881589592792,-0.206922722073215)
--(axis cs:0.120278769091418,-0.21157353831716)
--(axis cs:0.119552125879815,-0.212260553341036)
--(axis cs:0.115154946381189,-0.207609737097091)
--(axis cs:0.110976747914472,-0.211560073484378)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0924610585060675,-0.189959291375546)
--(axis cs:0.112218884168409,-0.190462605488723)
--(axis cs:0.110262249512237,-0.195869460473117)
--(axis cs:0.102806878433331,-0.193171508064607)
--(axis cs:0.102466594145301,-0.194111830670588)
--(axis cs:0.109921965224207,-0.196809783079099)
--(axis cs:0.107965330568034,-0.202216638063492)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0823685250786196,-0.149430873093426)
--(axis cs:0.0929641278731737,-0.166114943382778)
--(axis cs:0.0873845290162136,-0.167504395287455)
--(axis cs:0.0929462410153683,-0.189838469470791)
--(axis cs:0.0919758759967666,-0.1900801132803)
--(axis cs:0.0864141639976119,-0.167746039096964)
--(axis cs:0.0808345651406518,-0.16913549100164)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.155827338754658,-0.0865768822606209)
--(axis cs:0.145643992708077,-0.103515727064668)
--(axis cs:0.141905739378446,-0.0991467498338394)
--(axis cs:0.082693590585544,-0.149810784156977)
--(axis cs:0.0820434595716951,-0.149050962029876)
--(axis cs:0.141255608364597,-0.0983869277067388)
--(axis cs:0.137517355034965,-0.0940179504759102)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.358659472782055,-0.297555055072368)
--(axis cs:0.361771421870167,-0.317072759160528)
--(axis cs:0.356098236225728,-0.316136028332736)
--(axis cs:0.350493320490821,-0.350081454854591)
--(axis cs:0.349506679509179,-0.349918545145409)
--(axis cs:0.355111595244087,-0.315973118623555)
--(axis cs:0.349438409599648,-0.315036387795763)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.366041939312639,-0.246718987065845)
--(axis cs:0.369532431140947,-0.266172559149051)
--(axis cs:0.363842119997778,-0.265346206262009)
--(axis cs:0.359154282446679,-0.297626911845154)
--(axis cs:0.358164663117432,-0.297483198299581)
--(axis cs:0.362852500668531,-0.265202492716437)
--(axis cs:0.357162189525362,-0.264376139829395)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.36358889860108,-0.205424468617354)
--(axis cs:0.370939756674305,-0.223770854789767)
--(axis cs:0.365199875147983,-0.224111824090115)
--(axis cs:0.366541059445363,-0.246689337561467)
--(axis cs:0.365542819179916,-0.246748636570223)
--(axis cs:0.364201634882535,-0.224171123098871)
--(axis cs:0.358461753356213,-0.224512092399219)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.350098174175755,-0.168544401983802)
--(axis cs:0.362409112537897,-0.184006154686634)
--(axis cs:0.357009062462599,-0.185981492425925)
--(axis cs:0.364058468172845,-0.205252700118285)
--(axis cs:0.363119329029315,-0.205596237116422)
--(axis cs:0.356069923319068,-0.186325029424062)
--(axis cs:0.35066987324377,-0.188300367163353)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.329982470546451,-0.13550523080155)
--(axis cs:0.345071599182849,-0.148270151365119)
--(axis cs:0.340160281272756,-0.151260378176917)
--(axis cs:0.350525245298372,-0.168284382261037)
--(axis cs:0.349671103053138,-0.168804421706567)
--(axis cs:0.339306139027522,-0.151780417622446)
--(axis cs:0.334394821117428,-0.154770644434244)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.308964939729619,-0.107492662798729)
--(axis cs:0.32521702232198,-0.118739654014653)
--(axis cs:0.320617661147887,-0.12219050561828)
--(axis cs:0.330382414996373,-0.13520515674906)
--(axis cs:0.32958252609653,-0.135805304854039)
--(axis cs:0.319817772248045,-0.122790653723258)
--(axis cs:0.315218411073953,-0.126241505326885)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.290393686036001,-0.0838861797447578)
--(axis cs:0.306898965274143,-0.0947581969113637)
--(axis cs:0.302379802846251,-0.098313428401763)
--(axis cs:0.309357910375523,-0.107183512234346)
--(axis cs:0.308571969083716,-0.107801813363111)
--(axis cs:0.301593861554443,-0.0989317295305281)
--(axis cs:0.297074699126551,-0.102486961020927)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.274839230383097,-0.0633650562417503)
--(axis cs:0.291146205791753,-0.074532309844204)
--(axis cs:0.286563802059879,-0.0780056477255671)
--(axis cs:0.290792155925729,-0.0835841503637697)
--(axis cs:0.289995216146273,-0.0841882091257459)
--(axis cs:0.285766862280423,-0.0786097064875433)
--(axis cs:0.28118445854855,-0.0820830443689064)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.261882884173051,-0.0450114814637846)
--(axis cs:0.277802118827303,-0.0567248485297844)
--(axis cs:0.273104659928896,-0.0600409275242861)
--(axis cs:0.275247705069916,-0.0630767015465763)
--(axis cs:0.274430755696279,-0.0636534109369244)
--(axis cs:0.27228771055526,-0.0606176369146342)
--(axis cs:0.267590251656853,-0.0639337159091359)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.251002989401907,-0.0283243959172287)
--(axis cs:0.266479032640618,-0.0406173648699905)
--(axis cs:0.261662377231694,-0.0437577996602205)
--(axis cs:0.262301723773827,-0.0447384001776776)
--(axis cs:0.261464044572275,-0.0452845627498916)
--(axis cs:0.260824698030142,-0.0443039622324344)
--(axis cs:0.256008042621218,-0.0474443970226644)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.24176938307082,-0.0130289876688689)
--(axis cs:0.256810247732801,-0.0258507422375686)
--(axis cs:0.251887683922938,-0.028822419463955)
--(axis cs:0.251431038428852,-0.0280659892018907)
--(axis cs:0.250574940374963,-0.0285828026325666)
--(axis cs:0.251031585869049,-0.0293392328946309)
--(axis cs:0.246109022059185,-0.0323109101210172)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.233850831879418,0.00104512300294882)
--(axis cs:0.248491912907309,-0.012231312751226)
--(axis cs:0.243480637184591,-0.0150508190255398)
--(axis cs:0.242205146177144,-0.0127838132102329)
--(axis cs:0.241333619964497,-0.0132741621275048)
--(axis cs:0.242609110971944,-0.0155411679428118)
--(axis cs:0.237597835249226,-0.0183606742171256)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.226993453658253,0.0140219988111846)
--(axis cs:0.241279555980183,0.000364316707425451)
--(axis cs:0.236195714305928,-0.00232214077988143)
--(axis cs:0.234292905068484,0.00127872800184507)
--(axis cs:0.233408758690352,0.00081151800405257)
--(axis cs:0.235311567927797,-0.00278935077767393)
--(axis cs:0.230227726253542,-0.00547580826498081)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.22100107681317,0.0260042771229308)
--(axis cs:0.234977656431449,0.0120300071178859)
--(axis cs:0.229834912585175,0.00945810398370492)
--(axis cs:0.22744064877532,0.0142456425619829)
--(axis cs:0.226546258541186,0.0137983550603862)
--(axis cs:0.22894052235104,0.00901081648210823)
--(axis cs:0.223797778504766,0.00643891334792724)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.215720679542157,0.037083061167795)
--(axis cs:0.229429825634383,0.022846337056469)
--(axis cs:0.224239248339172,0.0203723913532567)
--(axis cs:0.221452431360579,0.0262194028362536)
--(axis cs:0.22054972226576,0.025789151409608)
--(axis cs:0.223336539244353,0.0199421399266111)
--(axis cs:0.218145961949142,0.0174681942233988)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.211031803169541,0.0473415219062075)
--(axis cs:0.2245106916743,0.0328866070093188)
--(axis cs:0.21928107742032,0.0304962859525193)
--(axis cs:0.216175428607721,0.0372909151727341)
--(axis cs:0.215265930476594,0.0368752071628559)
--(axis cs:0.218371579289194,0.0300805779426411)
--(axis cs:0.213141965035215,0.0276902568858416)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.206838775256871,0.0568560641027452)
--(axis cs:0.220119387755481,0.0422187716050954)
--(axis cs:0.214857678676258,0.0398999534652627)
--(axis cs:0.211489343089474,0.047543158266193)
--(axis cs:0.210574263249609,0.0471398855462221)
--(axis cs:0.213942598836393,0.0394966807452918)
--(axis cs:0.208680889757169,0.0371778626054591)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.203064936881291,0.0656966784472079)
--(axis cs:0.216174384230764,0.0509058911053726)
--(axis cs:0.210886057768266,0.0486484360723669)
--(axis cs:0.207298629731871,0.0570523645403978)
--(axis cs:0.206378920781871,0.0566597636650925)
--(axis cs:0.209966348818266,0.0482558351970616)
--(axis cs:0.204678022355768,0.0459983801640558)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.199648326009652,0.0739271183231371)
--(axis cs:0.212609417424931,0.0590061562454164)
--(axis cs:0.207298811481274,0.0568016235259497)
--(axis cs:0.203526728702479,0.0658883769445528)
--(axis cs:0.202603145060103,0.0655049799498629)
--(axis cs:0.206375227838899,0.0564182265312598)
--(axis cs:0.201064621895243,0.0542136938117931)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.196538430421891,0.0816051197977761)
--(axis cs:0.209370300569286,0.066572884151659)
--(axis cs:0.204040871477397,0.0644142536704208)
--(axis cs:0.200111754626338,0.0741148253215057)
--(axis cs:0.199184897392966,0.0737394113247686)
--(axis cs:0.203114014244025,0.0640388396736837)
--(axis cs:0.197784585152137,0.0618802091924454)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.19369373053904,0.088782712672785)
--(axis cs:0.20641243442481,0.0736546073232676)
--(axis cs:0.201066956590852,0.0715360307429507)
--(axis cs:0.197003254581366,0.0817893438482384)
--(axis cs:0.196073606262416,0.0814208957473137)
--(axis cs:0.200137308271903,0.071167582642026)
--(axis cs:0.194791830437945,0.069049006061709)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.191079827763927,0.0955066082988765)
--(axis cs:0.203698866322961,0.0802952682577887)
--(axis cs:0.19833958492419,0.0782118568992752)
--(axis cs:0.194159755008498,0.0889638788778731)
--(axis cs:0.193227706069581,0.0886015464676969)
--(axis cs:0.197407535985273,0.077849524489099)
--(axis cs:0.192048254586502,0.0757661131305856)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.1886680085515,0.101818633430141)
--(axis cs:0.201198775330655,0.0865344951185966)
--(axis cs:0.195827522612986,0.084482144212212)
--(axis cs:0.191546893217637,0.0956850735950838)
--(axis cs:0.190612762310217,0.0953281430026691)
--(axis cs:0.194893391705566,0.0841252136197973)
--(axis cs:0.189522138987897,0.0820728627134127)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.186434134359841,0.107756180690529)
--(axis cs:0.198886286785168,0.0924079267189398)
--(axis cs:0.193504570665879,0.0903831720149357)
--(axis cs:0.189135983866221,0.101994699056577)
--(axis cs:0.188200033236779,0.101642567803706)
--(axis cs:0.192568620036437,0.0900310407620654)
--(axis cs:0.187186903917149,0.0880062860580613)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.18435777679486,0.113352653071452)
--(axis cs:0.196739540866675,0.097947559158401)
--(axis cs:0.191348612652066,0.0959474609145807)
--(axis cs:0.186902910726328,0.107930102276949)
--(axis cs:0.185965357993353,0.10758225910411)
--(axis cs:0.190411059919091,0.0955996177417424)
--(axis cs:0.185020131704482,0.093599519497922)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.182421538496714,0.118637887288435)
--(axis cs:0.19473995717322,0.103182093510363)
--(axis cs:0.189340863572234,0.10120414298323)
--(axis cs:0.184827263194946,0.113524648769463)
--(axis cs:0.183888290394774,0.11318065737344)
--(axis cs:0.188401890772062,0.100860151587206)
--(axis cs:0.183002797171075,0.0988822010600734)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.180610515759171,0.123638547029375)
--(axis cs:0.192871650858728,0.108137270757068)
--(axis cs:0.187465274178412,0.106179314886642)
--(axis cs:0.182891658208046,0.118808144320646)
--(axis cs:0.181951418785382,0.118467630256224)
--(axis cs:0.186525034755748,0.10583880082222)
--(axis cs:0.181118658075432,0.103880844951795)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.178911870115299,0.128378481740589)
--(axis cs:0.191120966391588,0.11283618563878)
--(axis cs:0.18570805581007,0.11089636630789)
--(axis cs:0.181081203635825,0.123807226971192)
--(axis cs:0.180139827882517,0.123469867087559)
--(axis cs:0.184766680056762,0.110559006424258)
--(axis cs:0.179353769475244,0.108619187093368)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.177314484331803,0.13287904976683)
--(axis cs:0.189476103006409,0.11729957508976)
--(axis cs:0.184057299077474,0.115376280005859)
--(axis cs:0.179383070456945,0.128545724791363)
--(axis cs:0.178440669773652,0.128211238689815)
--(axis cs:0.183114898394181,0.115041793904311)
--(axis cs:0.177696094465246,0.11311849882041)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.342810150208114,-0.350915777004571)
--(axis cs:0.36062019481195,-0.342346803249836)
--(axis cs:0.361346707464704,-0.34805072114593)
--(axis cs:0.349936824986717,-0.34950400713947)
--(axis cs:0.350063175013283,-0.35049599286053)
--(axis cs:0.36147305749127,-0.34904270686699)
--(axis cs:0.362199570144024,-0.354746624763085)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.332765788596277,-0.343887281754091)
--(axis cs:0.351711489207536,-0.349516262865138)
--(axis cs:0.348414885964652,-0.354227409971629)
--(axis cs:0.343096811359669,-0.35050611203879)
--(axis cs:0.342523489056558,-0.351325441970353)
--(axis cs:0.347841563661541,-0.355046739903193)
--(axis cs:0.344544960418657,-0.359757887009684)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.322138759283851,-0.341672011076005)
--(axis cs:0.341769626397851,-0.339379838230766)
--(axis cs:0.340596226328649,-0.345008837455992)
--(axis cs:0.332867823384903,-0.343397803560593)
--(axis cs:0.33266375380765,-0.344376759947589)
--(axis cs:0.340392156751397,-0.345987793842988)
--(axis cs:0.339218756682195,-0.351616793068214)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.313810977463282,-0.336220079494128)
--(axis cs:0.332921568675185,-0.341260942865769)
--(axis cs:0.329772115993117,-0.346071706610063)
--(axis cs:0.322412624734465,-0.341253683793893)
--(axis cs:0.321864893833236,-0.342090338358118)
--(axis cs:0.329224385091888,-0.346908361174288)
--(axis cs:0.32607493240982,-0.351719124918582)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.30871286156546,-0.328993832627201)
--(axis cs:0.324628728899008,-0.340711774725576)
--(axis cs:0.31993031708517,-0.344026503436585)
--(axis cs:0.314219535012311,-0.33593184221491)
--(axis cs:0.313402419914252,-0.336508316773347)
--(axis cs:0.319113201987111,-0.344602977995021)
--(axis cs:0.314414790173273,-0.34791770670603)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.301817542585952,-0.326115945688259)
--(axis cs:0.321528215581883,-0.327570033047208)
--(axis cs:0.319313505555188,-0.332876402757062)
--(axis cs:0.308905445046042,-0.32853240917417)
--(axis cs:0.308520278084878,-0.329455256080231)
--(axis cs:0.318928338594023,-0.333799249663124)
--(axis cs:0.316713628567327,-0.339105619372977)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.294430748172786,-0.319795820941915)
--(axis cs:0.312740895314726,-0.327236487016971)
--(axis cs:0.309002737940953,-0.331605546349241)
--(axis cs:0.302142599748888,-0.325736027485453)
--(axis cs:0.301492485423015,-0.326495863891065)
--(axis cs:0.308352623615079,-0.332365382754854)
--(axis cs:0.304614466241305,-0.336734442087124)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.284678449031594,-0.315058119928418)
--(axis cs:0.304274691220354,-0.317629557674008)
--(axis cs:0.301762120121205,-0.322801548245511)
--(axis cs:0.29464923261619,-0.31934608263135)
--(axis cs:0.294212263729381,-0.320245559252481)
--(axis cs:0.301325151234397,-0.323701024866642)
--(axis cs:0.298812580135248,-0.328873015438146)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.287231683428885,-0.309899585670125)
--(axis cs:0.284515771246637,-0.329476327508805)
--(axis cs:0.279362454419928,-0.326925675497346)
--(axis cs:0.285126563538264,-0.315279915755501)
--(axis cs:0.284230334524923,-0.314836324101334)
--(axis cs:0.278466225406587,-0.326482083843179)
--(axis cs:0.273312908579879,-0.32393143183172)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.275591893353817,-0.302095961511019)
--(axis cs:0.294646135366676,-0.307345805443497)
--(axis cs:0.291444188176129,-0.312121790597258)
--(axis cs:0.287510113619368,-0.309484282613276)
--(axis cs:0.286953253238403,-0.310314888726974)
--(axis cs:0.290887327795165,-0.312952396710956)
--(axis cs:0.287685380604618,-0.317728381864717)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.266441833335993,-0.29795763651482)
--(axis cs:0.286101338270746,-0.299989597567696)
--(axis cs:0.283731842566155,-0.305228680512823)
--(axis cs:0.275797936458564,-0.301640389081008)
--(axis cs:0.275385850249069,-0.30255153394103)
--(axis cs:0.283319756356661,-0.306139825372845)
--(axis cs:0.28095026065207,-0.311378908317972)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.256921366072481,-0.293746888548386)
--(axis cs:0.27659710366272,-0.295615136465574)
--(axis cs:0.274271299379274,-0.300873761232098)
--(axis cs:0.266644077186727,-0.297500364795991)
--(axis cs:0.266239589485258,-0.298414908233648)
--(axis cs:0.273866811677805,-0.301788304669755)
--(axis cs:0.271541007394359,-0.307046929436279)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.251336429896117,-0.288996531637825)
--(axis cs:0.269668168918132,-0.296383841325983)
--(axis cs:0.265942751454175,-0.300763768804748)
--(axis cs:0.257245315417173,-0.293366025289363)
--(axis cs:0.256597416727789,-0.294127751807409)
--(axis cs:0.265294852764791,-0.301525495322794)
--(axis cs:0.261569435300834,-0.30590542280156)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.239808818931593,-0.280760984865822)
--(axis cs:0.258698546378019,-0.286575036551158)
--(axis cs:0.255356013187795,-0.29125370857132)
--(axis cs:0.251627084956137,-0.288589690592593)
--(axis cs:0.251045774836098,-0.289403372683056)
--(axis cs:0.254774703067757,-0.292067390661783)
--(axis cs:0.251432169877533,-0.296746062681946)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.235908225627,-0.271423132563838)
--(axis cs:0.248902341552186,-0.286315343659671)
--(axis cs:0.243596632624619,-0.288531636234205)
--(axis cs:0.240270184925295,-0.280568263772385)
--(axis cs:0.239347452937892,-0.28095370595926)
--(axis cs:0.242673900637216,-0.288917078421081)
--(axis cs:0.237368191709649,-0.291133370995616)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.227667406735658,-0.263456943192722)
--(axis cs:0.245492292377222,-0.271995002214841)
--(axis cs:0.241495898608093,-0.276129169221877)
--(axis cs:0.236255738128663,-0.271063639780618)
--(axis cs:0.235560713125337,-0.271782625347059)
--(axis cs:0.240800873604767,-0.276848154788318)
--(axis cs:0.236804479835638,-0.280982321795355)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.217083063041172,-0.257802912499227)
--(axis cs:0.236566151627117,-0.261124698035984)
--(axis cs:0.233856894669065,-0.266196426216323)
--(axis cs:0.227902994297228,-0.263015923350953)
--(axis cs:0.227431819174089,-0.26389796303449)
--(axis cs:0.233385719545925,-0.26707846589986)
--(axis cs:0.230676462587874,-0.2721501940802)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.204528010994492,-0.2545006029103)
--(axis cs:0.224251084996265,-0.253225710004773)
--(axis cs:0.222788432630028,-0.258786568576571)
--(axis cs:0.217210250203453,-0.25731935957994)
--(axis cs:0.21695587587889,-0.258286465418514)
--(axis cs:0.222534058305464,-0.259753674415145)
--(axis cs:0.221071405939227,-0.265314532986943)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.188909055929078,-0.247959979029181)
--(axis cs:0.208617989961808,-0.249437449601981)
--(axis cs:0.206396986152704,-0.254741188102317)
--(axis cs:0.204721141760501,-0.254039408258097)
--(axis cs:0.204334880228483,-0.254961797562504)
--(axis cs:0.206010724620686,-0.255663577406724)
--(axis cs:0.203789720811582,-0.260967315907059)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.176630986720769,-0.240886434720561)
--(axis cs:0.195997636175182,-0.244830783704852)
--(axis cs:0.193127264105712,-0.249813098847715)
--(axis cs:0.189158653500336,-0.24752673423415)
--(axis cs:0.188659458357819,-0.248393223824213)
--(axis cs:0.192628068963195,-0.250679588437778)
--(axis cs:0.189757696893725,-0.255661903580642)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.166367779590193,-0.225064702142196)
--(axis cs:0.181815124072174,-0.237393714610963)
--(axis cs:0.176991160938452,-0.240522912540864)
--(axis cs:0.177050461775875,-0.240614330552743)
--(axis cs:0.176211511665663,-0.241158538888378)
--(axis cs:0.176152210828239,-0.241067120876498)
--(axis cs:0.171328247694517,-0.244196318806399)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.156787660546012,-0.216317112842175)
--(axis cs:0.174848207600623,-0.224344667892636)
--(axis cs:0.170971032077672,-0.228590843815066)
--(axis cs:0.166704925287841,-0.224695469453289)
--(axis cs:0.166030633892545,-0.225433934831103)
--(axis cs:0.170296740682376,-0.22932930919288)
--(axis cs:0.166419565159425,-0.23357548511531)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.149928563428935,-0.206897244009422)
--(axis cs:0.166017984992848,-0.218375724472387)
--(axis cs:0.16136969760119,-0.221760384621435)
--(axis cs:0.157191859449635,-0.216022794568345)
--(axis cs:0.15638346164239,-0.216611431116005)
--(axis cs:0.160561299793945,-0.222349021169095)
--(axis cs:0.155913012402286,-0.225733681318142)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.140714671613656,-0.198698723216978)
--(axis cs:0.158876907283606,-0.206493477572903)
--(axis cs:0.155054629399735,-0.210789137217064)
--(axis cs:0.150260935418836,-0.206523708388191)
--(axis cs:0.149596191439033,-0.207270779630653)
--(axis cs:0.154389885419932,-0.211536208459527)
--(axis cs:0.150567607536061,-0.215831868103688)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.125342585859999,-0.190045940843991)
--(axis cs:0.144747651783193,-0.193796729629897)
--(axis cs:0.141927168013349,-0.198807455256395)
--(axis cs:0.140959931071904,-0.198263007945109)
--(axis cs:0.140469412155409,-0.199134438488848)
--(axis cs:0.141436649096855,-0.199678885800134)
--(axis cs:0.138616165327011,-0.204689611426633)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.121237609443387,-0.189574680548768)
--(axis cs:0.140578090977429,-0.185503958987252)
--(axis cs:0.139922285827275,-0.191216438274307)
--(axis cs:0.125399612394795,-0.189549203514682)
--(axis cs:0.125285559325203,-0.1905426781733)
--(axis cs:0.139808232757683,-0.192209912932926)
--(axis cs:0.13915242760753,-0.197922392219981)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.110143285476404,-0.182210138674215)
--(axis cs:0.129221359478463,-0.187372705126275)
--(axis cs:0.126041308329506,-0.192163297437254)
--(axis cs:0.121514135630253,-0.189158107304335)
--(axis cs:0.120961083256521,-0.189991253793201)
--(axis cs:0.125488255955774,-0.19299644392612)
--(axis cs:0.122308204806816,-0.197787036237099)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0908950291647391,-0.178511838327389)
--(axis cs:0.110487518311119,-0.175911959666956)
--(axis cs:0.109402575819932,-0.181558675508117)
--(axis cs:0.110237628301724,-0.181719119905419)
--(axis cs:0.110048942651083,-0.182701157443012)
--(axis cs:0.10921389016929,-0.18254071304571)
--(axis cs:0.108128947678103,-0.188187428886871)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0909644599740214,-0.170530391861313)
--(axis cs:0.0970511229451509,-0.189334049321389)
--(axis cs:0.091301340492826,-0.189284031815094)
--(axis cs:0.0913950102475499,-0.178516187675763)
--(axis cs:0.0903950480819282,-0.178507488979016)
--(axis cs:0.0903013783272043,-0.189275333118347)
--(axis cs:0.0845515958748793,-0.189225315612051)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.364431241067535,-0.355220606204159)
--(axis cs:0.344673360733449,-0.354719442853617)
--(axis cs:0.346629406808934,-0.349312374909659)
--(axis cs:0.349829909036914,-0.350470179821214)
--(axis cs:0.350170090963086,-0.349529820178786)
--(axis cs:0.346969588735105,-0.348372015267232)
--(axis cs:0.348925634810591,-0.342964947323274)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.387258338532227,-0.361694149962942)
--(axis cs:0.367514482338438,-0.36259144734899)
--(axis cs:0.369083263029718,-0.357059591679988)
--(axis cs:0.36429482535525,-0.355701637131898)
--(axis cs:0.36456765677982,-0.354739575276419)
--(axis cs:0.369356094454288,-0.356097529824509)
--(axis cs:0.370924875145567,-0.350565674155507)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.420485841007103,-0.369988287982171)
--(axis cs:0.400780369715841,-0.371511246021402)
--(axis cs:0.402172936655809,-0.365932423805405)
--(axis cs:0.387137245754838,-0.362179264938246)
--(axis cs:0.387379431309615,-0.361209034987637)
--(axis cs:0.402415122210586,-0.364962193854796)
--(axis cs:0.403807689150555,-0.359383371638799)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.461546264186745,-0.378944234508145)
--(axis cs:0.441895056460326,-0.381054929865878)
--(axis cs:0.443120415652422,-0.375437012560475)
--(axis cs:0.420379288033877,-0.370476802530467)
--(axis cs:0.420592393980328,-0.369499773433875)
--(axis cs:0.443333521598874,-0.374459983463884)
--(axis cs:0.44455888079097,-0.368842066158481)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.501926191482482,-0.385649102629492)
--(axis cs:0.482405681244806,-0.38874340062109)
--(axis cs:0.483347541940991,-0.383071064380264)
--(axis cs:0.461464363256642,-0.379437481137782)
--(axis cs:0.461628165116848,-0.378450987878508)
--(axis cs:0.483511343801197,-0.38208457112099)
--(axis cs:0.484453204497383,-0.376412234880165)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.536860858226265,-0.391012058147917)
--(axis cs:0.517379612312931,-0.394344633378005)
--(axis cs:0.518252096173453,-0.388661212584757)
--(axis cs:0.501850323320697,-0.386143313133253)
--(axis cs:0.502002059644266,-0.385154892125731)
--(axis cs:0.518403832497022,-0.387672791577235)
--(axis cs:0.519276316357545,-0.381989370783987)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.566380477131396,-0.395595955949101)
--(axis cs:0.546893501480668,-0.398894861826499)
--(axis cs:0.547775805218373,-0.393212957206177)
--(axis cs:0.536784136162117,-0.391506136810554)
--(axis cs:0.536937580290413,-0.390517979485281)
--(axis cs:0.54792924934667,-0.392224799880904)
--(axis cs:0.548811553084375,-0.386542895260582)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.591488707450547,-0.399371771414401)
--(axis cs:0.572017755789217,-0.402763974445198)
--(axis cs:0.572872835305559,-0.397077909107838)
--(axis cs:0.566306122390844,-0.396090396413219)
--(axis cs:0.566454831871947,-0.395101515484982)
--(axis cs:0.573021544786662,-0.396089028179601)
--(axis cs:0.573876624303005,-0.390402962842241)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.613166337355393,-0.402428783777942)
--(axis cs:0.593727294078481,-0.405999301454464)
--(axis cs:0.594530223181237,-0.400305637883796)
--(axis cs:0.591418887528568,-0.39986687259446)
--(axis cs:0.591558527372525,-0.398876670234343)
--(axis cs:0.594669863025194,-0.39931543552368)
--(axis cs:0.59547279212795,-0.393621771953012)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.632163911391799,-0.404909042508142)
--(axis cs:0.61276258206145,-0.408679111501592)
--(axis cs:0.61350696531765,-0.402977498259018)
--(axis cs:0.613101608376593,-0.402924576233818)
--(axis cs:0.613231066334193,-0.401932991322066)
--(axis cs:0.61363642327525,-0.401985913347266)
--(axis cs:0.61438080653145,-0.396284300104693)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.64901829660118,-0.406944152661418)
--(axis cs:0.629654280614164,-0.410901409900291)
--(axis cs:0.630343567087041,-0.405192873821898)
--(axis cs:0.632103973437635,-0.405405436949742)
--(axis cs:0.632223849345962,-0.404412648066543)
--(axis cs:0.630463442995367,-0.404200084938699)
--(axis cs:0.631152729468244,-0.398491548860307)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.664115679166665,-0.408639543968083)
--(axis cs:0.644785324757834,-0.412758087209201)
--(axis cs:0.645426999428898,-0.407044003414181)
--(axis cs:0.648962498803696,-0.407441029513159)
--(axis cs:0.649074094398663,-0.406447275809677)
--(axis cs:0.645538595023865,-0.406050249710699)
--(axis cs:0.646180269694929,-0.400336165915678)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.677742513645681,-0.410075159629225)
--(axis cs:0.658440882458855,-0.414326281072765)
--(axis cs:0.659043323009626,-0.408607927692396)
--(axis cs:0.664063293031816,-0.409136792088116)
--(axis cs:0.664168065301515,-0.408142295848051)
--(axis cs:0.659148095279325,-0.407613431452331)
--(axis cs:0.659750535830096,-0.401895078071962)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.690118691748136,-0.411310281373541)
--(axis cs:0.670840715881174,-0.415667418790792)
--(axis cs:0.671411719733773,-0.409945840809123)
--(axis cs:0.67769286113676,-0.410572688149371)
--(axis cs:0.677792166154603,-0.40957763110908)
--(axis cs:0.671511024751616,-0.408950783768833)
--(axis cs:0.672082028604215,-0.403229205787164)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.701418159506659,-0.41238858597885)
--(axis cs:0.682159219140842,-0.416829105766656)
--(axis cs:0.682705458193063,-0.411105110405212)
--(axis cs:0.690071192700117,-0.411808020100623)
--(axis cs:0.690166190796155,-0.410812542646459)
--(axis cs:0.682800456289101,-0.410109632951048)
--(axis cs:0.683346695341322,-0.404385637589604)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.711781862919212,-0.413342336605698)
--(axis cs:0.692538005809295,-0.417847773713586)
--(axis cs:0.693064940021631,-0.412121968937323)
--(axis cs:0.701372339140369,-0.412886482046351)
--(axis cs:0.701463979872949,-0.411890689911349)
--(axis cs:0.693156580754211,-0.411126176802321)
--(axis cs:0.693683514966546,-0.405400372026059)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.721326140782159,-0.414195561091214)
--(axis cs:0.702094108635485,-0.418751210277584)
--(axis cs:0.70260609641754,-0.413024049679956)
--(axis cs:0.711737342242511,-0.41384035057071)
--(axis cs:0.711826383595912,-0.412844322640687)
--(axis cs:0.702695137770942,-0.412028021749933)
--(axis cs:0.703207125552997,-0.406300861152305)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.730148386418515,-0.414966363408555)
--(axis cs:0.710925551941518,-0.419560667999021)
--(axis cs:0.711426024646433,-0.413832489661047)
--(axis cs:0.721282621416514,-0.414693663555386)
--(axis cs:0.721369660147804,-0.413697458627042)
--(axis cs:0.711513063377723,-0.412836284732704)
--(axis cs:0.712013536082638,-0.407108106394729)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.738331024925278,-0.415668571488878)
--(axis cs:0.719115297336293,-0.42029251063488)
--(axis cs:0.719606937070183,-0.414563567418888)
--(axis cs:0.730105635137307,-0.415464532383858)
--(axis cs:0.730191137699723,-0.414468194433251)
--(axis cs:0.719692439632599,-0.41356722946828)
--(axis cs:0.720184079366489,-0.407838286252288)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.745944413781347,-0.416312902731106)
--(axis cs:0.726734141631754,-0.4209594545643)
--(axis cs:0.727219038363555,-0.415229936682358)
--(axis cs:0.738288859992078,-0.416166790435134)
--(axis cs:0.738373189858478,-0.415170352542623)
--(axis cs:0.727303368229955,-0.414233498789847)
--(axis cs:0.727788264961756,-0.408503980907905)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.75304902808732,-0.416907787990872)
--(axis cs:0.733842911881162,-0.421571488268069)
--(axis cs:0.734322693295622,-0.415841539769667)
--(axis cs:0.745902693658351,-0.416811159122272)
--(axis cs:0.745986133904344,-0.415814646339941)
--(axis cs:0.734406133541615,-0.414845026987336)
--(axis cs:0.734885914956075,-0.409115078488934)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.759697151660159,-0.417459956661756)
--(axis cs:0.740494170296136,-0.422136548020107)
--(axis cs:0.740970105366722,-0.416406278758668)
--(axis cs:0.753007642429009,-0.417406072274475)
--(axis cs:0.753090413745632,-0.416409503707268)
--(axis cs:0.741052876683345,-0.415409710191462)
--(axis cs:0.741528811753931,-0.409679440930023)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.765934214129538,-0.417974855270533)
--(axis cs:0.746733565197582,-0.422661013675003)
--(axis cs:0.747206645179688,-0.416930507996572)
--(axis cs:0.759656014270411,-0.417958261503359)
--(axis cs:0.759738289049907,-0.416961651820154)
--(axis cs:0.747288919959185,-0.415933898313366)
--(axis cs:0.747761999941291,-0.410203392634935)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.77179986610157,-0.418456949880599)
--(axis cs:0.752600918437489,-0.423150073423815)
--(axis cs:0.753071919524657,-0.417419396502553)
--(axis cs:0.765893257513263,-0.418473175002816)
--(axis cs:0.765975170745814,-0.417476535538249)
--(axis cs:0.753153832757208,-0.416422757037986)
--(axis cs:0.753624833844376,-0.410692080116724)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.777328855130836,-0.418909946992904)
--(axis cs:0.758131111568625,-0.423607993620979)
--(axis cs:0.758600643107,-0.417877196108026)
--(axis cs:0.771759037272146,-0.418955280099117)
--(axis cs:0.771840694930994,-0.417958619662082)
--(axis cs:0.758682300765848,-0.41688053567099)
--(axis cs:0.759151832304222,-0.411149738158037)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.782551746786564,-0.419336956847355)
--(axis cs:0.763354815109039,-0.424038319859124)
--(axis cs:0.763823356632123,-0.418307441319045)
--(axis cs:0.777288112389699,-0.419408284257258)
--(axis cs:0.777369597871974,-0.418411609728549)
--(axis cs:0.763904842114399,-0.417310766790335)
--(axis cs:0.764373383637482,-0.411579888250255)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.78749552308574,-0.419740615643599)
--(axis cs:0.768299093436576,-0.424444028098899)
--(axis cs:0.768767023126636,-0.418713099569842)
--(axis cs:0.782511057248298,-0.419835298458577)
--(axis cs:0.78259243632483,-0.418838615236132)
--(axis cs:0.768848402203168,-0.417716416347397)
--(axis cs:0.769316331893228,-0.41198548781834)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.792184082470384,-0.420123178160956)
--(axis cs:0.772987909800464,-0.424827639323152)
--(axis cs:0.773455526405331,-0.419096685239332)
--(axis cs:0.787454860772274,-0.420238959476975)
--(axis cs:0.787536185399207,-0.419242271810223)
--(axis cs:0.773536851032264,-0.418099997572581)
--(axis cs:0.774004467637131,-0.412369043488761)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.796638659862831,-0.420486588814919)
--(axis cs:0.777442550274593,-0.425191307369343)
--(axis cs:0.77791009003569,-0.419460347015982)
--(axis cs:0.792143426838985,-0.420621522539509)
--(axis cs:0.792224738101784,-0.419624833782403)
--(axis cs:0.777991401298489,-0.418463658258876)
--(axis cs:0.778458941059586,-0.412732697905515)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.348945349013177,-0.346930497158846)
--(axis cs:0.360948891476506,-0.362632088426327)
--(axis cs:0.355510926380055,-0.364500519749598)
--(axis cs:0.350472866530126,-0.34983752771102)
--(axis cs:0.349527133469874,-0.35016247228898)
--(axis cs:0.354565193319803,-0.364825464327558)
--(axis cs:0.349127228223352,-0.366693895650829)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.337284145649935,-0.342272766785297)
--(axis cs:0.35701485221191,-0.343423513744989)
--(axis cs:0.354882021047334,-0.348763320035802)
--(axis cs:0.349130812592706,-0.346466166177036)
--(axis cs:0.348759885433649,-0.347394828140656)
--(axis cs:0.354511093888277,-0.349691981999422)
--(axis cs:0.3523782627237,-0.355031788290236)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.327521027722323,-0.335491233822001)
--(axis cs:0.346486077299828,-0.341054676508214)
--(axis cs:0.343205782557303,-0.345777193464474)
--(axis cs:0.337569388671024,-0.341862113136927)
--(axis cs:0.336998902628846,-0.342683420433668)
--(axis cs:0.342635296515124,-0.346598500761214)
--(axis cs:0.339355001772599,-0.351321017717474)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.318616409322023,-0.333380687488772)
--(axis cs:0.338302370953147,-0.331623441160582)
--(axis cs:0.336976262469664,-0.337218433232966)
--(axis cs:0.327636341503495,-0.335004712772229)
--(axis cs:0.32740571394115,-0.335977754871774)
--(axis cs:0.336745634907319,-0.338191475332511)
--(axis cs:0.335419526423836,-0.343786467404894)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.308707617763035,-0.325675421549098)
--(axis cs:0.327345750831388,-0.332251514289197)
--(axis cs:0.323816040992832,-0.336790638483973)
--(axis cs:0.318923340612333,-0.332985981037052)
--(axis cs:0.318309478031714,-0.333775393940492)
--(axis cs:0.323202178412214,-0.337580051387412)
--(axis cs:0.319672468573658,-0.342119175582189)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.298897883632262,-0.322132015126648)
--(axis cs:0.318656002786795,-0.322623673011048)
--(axis cs:0.316702558248483,-0.328031681372334)
--(axis cs:0.308877482505497,-0.325205159952464)
--(axis cs:0.308537753020573,-0.326145683145732)
--(axis cs:0.316362828763559,-0.328972204565602)
--(axis cs:0.314409384225248,-0.334380212926888)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.289107933097837,-0.31838955067699)
--(axis cs:0.308853571650911,-0.319246731014705)
--(axis cs:0.306800391130819,-0.324617666664284)
--(axis cs:0.299076421068792,-0.321664977244076)
--(axis cs:0.298719346195732,-0.32259905300922)
--(axis cs:0.306443316257759,-0.325551742429428)
--(axis cs:0.304390135737667,-0.330922678079006)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.279572289637468,-0.31240420434486)
--(axis cs:0.29877578426002,-0.317078687661937)
--(axis cs:0.295718905359232,-0.32194879971259)
--(axis cs:0.289373748654427,-0.317966062672585)
--(axis cs:0.288842117541247,-0.318813038681394)
--(axis cs:0.295187274246052,-0.322795775721399)
--(axis cs:0.292130395345264,-0.327665887772052)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.270243269466128,-0.304348239840767)
--(axis cs:0.288519248520173,-0.311872440104988)
--(axis cs:0.284761179174276,-0.316224383899596)
--(axis cs:0.279899078276242,-0.312025774449677)
--(axis cs:0.279245500998695,-0.312782634240043)
--(axis cs:0.284107601896729,-0.316981243689963)
--(axis cs:0.280349532550832,-0.321333187484571)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.262410348676816,-0.298928545668835)
--(axis cs:0.281385493418096,-0.304457458947904)
--(axis cs:0.278113800036875,-0.309185938874823)
--(axis cs:0.270527764542756,-0.303937067673209)
--(axis cs:0.2699587743895,-0.304759412008325)
--(axis cs:0.277544809883619,-0.310008283209939)
--(axis cs:0.274273116502398,-0.314736763136858)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.252072043884494,-0.294885811187169)
--(axis cs:0.271810569780939,-0.295893578737421)
--(axis cs:0.269716481554597,-0.301248697270217)
--(axis cs:0.262592443305193,-0.298462883187723)
--(axis cs:0.262228254048438,-0.299394208149948)
--(axis cs:0.269352292297841,-0.302180022232443)
--(axis cs:0.267258204071499,-0.307535140765238)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.240351307230965,-0.288007230689657)
--(axis cs:0.259685612350033,-0.292107187465378)
--(axis cs:0.25677526820898,-0.297066259654874)
--(axis cs:0.252325117288063,-0.294454587518517)
--(axis cs:0.251818970480924,-0.295317034855821)
--(axis cs:0.25626912140184,-0.297928706992178)
--(axis cs:0.253358777260787,-0.302887779181675)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.232477814862609,-0.280976199292756)
--(axis cs:0.250626121007304,-0.288803330573016)
--(axis cs:0.24679618860864,-0.293092166991168)
--(axis cs:0.240684344830849,-0.287634288392427)
--(axis cs:0.240018269631081,-0.288380172986888)
--(axis cs:0.246130113408873,-0.293838051585629)
--(axis cs:0.242300181010209,-0.298126888003781)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.226812858999591,-0.274759050275998)
--(axis cs:0.244456811884106,-0.283664999220889)
--(axis cs:0.240375526309941,-0.287715382914085)
--(axis cs:0.232373534188942,-0.27965234062432)
--(axis cs:0.231663745393435,-0.280356755179658)
--(axis cs:0.239665737514434,-0.288419797469423)
--(axis cs:0.235584451940268,-0.29247018116262)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.215188426368085,-0.258338219915072)
--(axis cs:0.231123090730267,-0.270030588009885)
--(axis cs:0.226430008014778,-0.273352857509125)
--(axis cs:0.227220953148764,-0.274470157276064)
--(axis cs:0.226404764850418,-0.275047943275931)
--(axis cs:0.225613819716432,-0.273930643508992)
--(axis cs:0.220920737000943,-0.277252913008232)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.201053828476453,-0.248685188268826)
--(axis cs:0.220062321781019,-0.254098337286752)
--(axis cs:0.216819511268051,-0.258846671729163)
--(axis cs:0.215470409890952,-0.257925321267906)
--(axis cs:0.214906442845218,-0.258751118562238)
--(axis cs:0.216255544222318,-0.259672469023496)
--(axis cs:0.21301273370935,-0.264420803465907)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.191650916001236,-0.243570265700208)
--(axis cs:0.211108262696566,-0.247039654634552)
--(axis cs:0.208360635454717,-0.252090698540504)
--(axis cs:0.20129275258444,-0.248245967059613)
--(axis cs:0.200814904368466,-0.249124409478039)
--(axis cs:0.207882787238743,-0.25296914095893)
--(axis cs:0.205135159996894,-0.258020184864881)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.185703110381064,-0.236803405874515)
--(axis cs:0.202776012303882,-0.2467603642421)
--(axis cs:0.198457184817529,-0.250556445002981)
--(axis cs:0.192026466217441,-0.243240171721001)
--(axis cs:0.191275365785032,-0.243900359679415)
--(axis cs:0.19770608438512,-0.251216632961394)
--(axis cs:0.193387256898767,-0.255012713722275)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.173790389043766,-0.22458488467571)
--(axis cs:0.191354639397938,-0.233647009674625)
--(axis cs:0.187237581865654,-0.237661027272476)
--(axis cs:0.186061115383871,-0.236454360866007)
--(axis cs:0.185345105378256,-0.237152450883024)
--(axis cs:0.186521571860039,-0.238359117289494)
--(axis cs:0.182404514327755,-0.242373134887345)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.165071601848357,-0.219939047615682)
--(axis cs:0.184558130705904,-0.223240591661121)
--(axis cs:0.181854143894469,-0.228315131573623)
--(axis cs:0.174025518331717,-0.224143620335493)
--(axis cs:0.173555259755815,-0.225026149015928)
--(axis cs:0.181383885318567,-0.229197660254058)
--(axis cs:0.178679898507131,-0.234272200166561)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.146851677798994,-0.216291624896687)
--(axis cs:0.166463735746306,-0.213843731297839)
--(axis cs:0.165335045048436,-0.219481865502391)
--(axis cs:0.165169748865563,-0.219448775076155)
--(axis cs:0.164973454831151,-0.220429320155208)
--(axis cs:0.165138751014023,-0.220462410581443)
--(axis cs:0.164010060316153,-0.226100544785995)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.136604202433523,-0.207464859689923)
--(axis cs:0.154889565404762,-0.214966226299415)
--(axis cs:0.151136934827188,-0.219322860751404)
--(axis cs:0.147177993501392,-0.215912787118253)
--(axis cs:0.146525362096597,-0.216670462675121)
--(axis cs:0.150484303422393,-0.220080536308272)
--(axis cs:0.146731672844819,-0.224437170760261)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.122447586101019,-0.205097369284039)
--(axis cs:0.141971669061427,-0.202025694731764)
--(axis cs:0.141023235605497,-0.207696935687646)
--(axis cs:0.136686674907951,-0.206971708302455)
--(axis cs:0.136521729959094,-0.207958011077391)
--(axis cs:0.14085829065664,-0.208683238462582)
--(axis cs:0.13990985720071,-0.214354479418464)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.116882890305205,-0.198104282981493)
--(axis cs:0.133448364767582,-0.208884359782532)
--(axis cs:0.128949039919957,-0.212464663668453)
--(axis cs:0.122838831739943,-0.20478603851135)
--(axis cs:0.122056340462095,-0.205408700056727)
--(axis cs:0.128166548642109,-0.21308732521383)
--(axis cs:0.123667223794483,-0.216667629099751)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.105970981870903,-0.194798098363219)
--(axis cs:0.125727714925159,-0.194253581124872)
--(axis cs:0.124060382241951,-0.199756535033775)
--(axis cs:0.117027875755918,-0.197625765250284)
--(axis cs:0.116737904854491,-0.198582800712701)
--(axis cs:0.123770411340524,-0.200713570496193)
--(axis cs:0.122103078657316,-0.206216524405095)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0921853140064291,-0.194144951376905)
--(axis cs:0.111210089987673,-0.188789309598043)
--(axis cs:0.110937967728364,-0.194532866812521)
--(axis cs:0.10599464467606,-0.194298658605438)
--(axis cs:0.105947319065746,-0.195297538120999)
--(axis cs:0.11089064211805,-0.195531746328083)
--(axis cs:0.110618519858741,-0.201275303542561)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0839493324803157,-0.179506296365917)
--(axis cs:0.0985902753022801,-0.1927828845302)
--(axis cs:0.0935789702293174,-0.195602338637948)
--(axis cs:0.0926210796649476,-0.193899781454492)
--(axis cs:0.0917495483479106,-0.194390121299318)
--(axis cs:0.0927074389122804,-0.196092678482774)
--(axis cs:0.0876961338393177,-0.198912132590522)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.071736012612613,-0.164699101582602)
--(axis cs:0.0884881735945865,-0.175186718205746)
--(axis cs:0.0840523925962572,-0.178845453907441)
--(axis cs:0.084335052567127,-0.179188145435335)
--(axis cs:0.0835636123935045,-0.179824447296499)
--(axis cs:0.0832809524226347,-0.179481755768606)
--(axis cs:0.0788451714243054,-0.183140491470301)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.314235564747414,-0.28645355536147)
--(axis cs:0.328878413995318,-0.299728040884577)
--(axis cs:0.323867513860133,-0.302548214608873)
--(axis cs:0.350435730446538,-0.349754767502235)
--(axis cs:0.349564269553462,-0.350245232497765)
--(axis cs:0.322996052967058,-0.303038679604402)
--(axis cs:0.317985152831873,-0.305858853328698)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.313089266383679,-0.240900709445557)
--(axis cs:0.319808966844219,-0.259487549567552)
--(axis cs:0.314060786528179,-0.259632197603437)
--(axis cs:0.314735406514027,-0.286440977271393)
--(axis cs:0.313735722980802,-0.286466133451547)
--(axis cs:0.313061102994954,-0.259657353783592)
--(axis cs:0.307312922678914,-0.259802001819477)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.321091278401388,-0.2061738667667)
--(axis cs:0.322971495715617,-0.225848464166679)
--(axis cs:0.317368326840314,-0.224557341184609)
--(axis cs:0.313576498459793,-0.241012981009215)
--(axis cs:0.312602034307566,-0.240788437881898)
--(axis cs:0.316393862688087,-0.224332798057292)
--(axis cs:0.310790693812784,-0.223041675075221)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.32807571043905,-0.177054639563208)
--(axis cs:0.329780062514631,-0.196745251133255)
--(axis cs:0.324188653330345,-0.195404116041671)
--(axis cs:0.321577487895674,-0.206290487209447)
--(axis cs:0.320605068907103,-0.206057246323954)
--(axis cs:0.323216234341773,-0.195170875156179)
--(axis cs:0.317624825157487,-0.193829740064595)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.332056569540977,-0.150594355091273)
--(axis cs:0.335447535189308,-0.170065522287202)
--(axis cs:0.329761524203585,-0.169210081424116)
--(axis cs:0.328570146176939,-0.177129025725216)
--(axis cs:0.327581274701161,-0.176980253401201)
--(axis cs:0.328772652727808,-0.169061309100101)
--(axis cs:0.323086641742085,-0.168205868237015)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.333145563065356,-0.12596272135892)
--(axis cs:0.338561313187262,-0.144970473740963)
--(axis cs:0.332816924518603,-0.144716507555461)
--(axis cs:0.332556081599121,-0.150616439107403)
--(axis cs:0.331557057482833,-0.150572271075142)
--(axis cs:0.331817900402314,-0.1446723395232)
--(axis cs:0.326073511733655,-0.144418373337698)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.331980636941331,-0.103094553095093)
--(axis cs:0.339176449233073,-0.121502303785006)
--(axis cs:0.333433895311816,-0.121794834914055)
--(axis cs:0.333644915580248,-0.125937283869437)
--(axis cs:0.332646210550464,-0.125988158848402)
--(axis cs:0.332435190282033,-0.12184570989302)
--(axis cs:0.326692636360776,-0.122138241022069)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.329278289326254,-0.0820533049623242)
--(axis cs:0.337865835732329,-0.0998544017466096)
--(axis cs:0.332162678750508,-0.100586863650532)
--(axis cs:0.332476563635402,-0.103030860755621)
--(axis cs:0.331484710247259,-0.103158245434564)
--(axis cs:0.331170825362365,-0.100714248329475)
--(axis cs:0.325467668380543,-0.101446710233398)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.325636537790669,-0.0628219589334292)
--(axis cs:0.335266006905202,-0.0800816902341259)
--(axis cs:0.329616409907673,-0.081151528430073)
--(axis cs:0.329769558630387,-0.0819602755539809)
--(axis cs:0.328787020022121,-0.0821463343706674)
--(axis cs:0.328633871299407,-0.0813375872467595)
--(axis cs:0.322984274301878,-0.0824074254427066)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.321482456651731,-0.04528908739485)
--(axis cs:0.331886867916815,-0.0620930519933305)
--(axis cs:0.326291767851247,-0.0634187047594335)
--(axis cs:0.326123068231153,-0.062706684779855)
--(axis cs:0.325150007350185,-0.0629372330870034)
--(axis cs:0.325318706970279,-0.0636492530665819)
--(axis cs:0.31972360690471,-0.064974905832685)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.317095737093021,-0.0292942154611082)
--(axis cs:0.328082369999986,-0.0457234241263968)
--(axis cs:0.322537138180926,-0.0472442476115126)
--(axis cs:0.321964650722954,-0.0451568418744051)
--(axis cs:0.321000262580509,-0.0454213329152948)
--(axis cs:0.32157275003848,-0.0475087386524023)
--(axis cs:0.31602751821942,-0.049029562137518)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.312651632448937,-0.0146680399561959)
--(axis cs:0.324082719297782,-0.0307911678616041)
--(axis cs:0.318581076005795,-0.0324628200645879)
--(axis cs:0.317574140857542,-0.0291488543999791)
--(axis cs:0.316617333328501,-0.0294395765222372)
--(axis cs:0.317624268476754,-0.0327535421868459)
--(axis cs:0.312122625184768,-0.0344251943898297)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.308257514177735,-0.0012534053623939)
--(axis cs:0.320033619344146,-0.0171262862322813)
--(axis cs:0.314569302548747,-0.018916186218181)
--(axis cs:0.313126790431145,-0.0145123964791611)
--(axis cs:0.312176474466728,-0.0148236834332306)
--(axis cs:0.31361898658433,-0.0192274731722505)
--(axis cs:0.308154669788931,-0.0210173731581502)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.303977927218023,0.0110877220781324)
--(axis cs:0.316026095449808,-0.00457965301339518)
--(axis cs:0.310593468447222,-0.00646354893694715)
--(axis cs:0.308729916525786,-0.00108958832556329)
--(axis cs:0.307785111829684,-0.0014172223992245)
--(axis cs:0.30964866375112,-0.00679118301060836)
--(axis cs:0.304216036748534,-0.00867507893416033)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.29985039808236,0.0224741816160923)
--(axis cs:0.312116160685373,0.00697656671035514)
--(axis cs:0.306710368811912,0.00501699680325136)
--(axis cs:0.304447996076585,0.0112581194613589)
--(axis cs:0.303507858359462,0.010917324694906)
--(axis cs:0.305770231094789,0.00467620203679853)
--(axis cs:0.300364439221328,0.00271663212969476)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.295895196075204,0.0330080274830555)
--(axis cs:0.308337221028275,0.0176515625556329)
--(axis cs:0.302954170412623,0.0156303584419082)
--(axis cs:0.300318489440243,0.0226499384955466)
--(axis cs:0.299382306724477,0.022298424736638)
--(axis cs:0.302017987696858,0.0152788446829995)
--(axis cs:0.296634937081207,0.0132576405692748)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.292121424068049,0.0427773574269768)
--(axis cs:0.304707892069124,0.0275390562336713)
--(axis cs:0.299344165883673,0.0254671147751585)
--(axis cs:0.296361607047852,0.0331881963055348)
--(axis cs:0.295428785102556,0.0328278586605761)
--(axis cs:0.298411343938377,0.0251067771301997)
--(axis cs:0.293047617752926,0.023034835671687)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.288530915588147,0.0518588059012848)
--(axis cs:0.30123701701931,0.0367201142001831)
--(axis cs:0.295889776778139,0.0346059898416836)
--(axis cs:0.292586401480324,0.0429611943277159)
--(axis cs:0.291656446655773,0.0425935205262377)
--(axis cs:0.294959821953588,0.0342383160402054)
--(axis cs:0.289612581712417,0.0321241916817058)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.285120798532311,0.0603195348574905)
--(axis cs:0.297926968543232,0.045265398892535)
--(axis cs:0.2925938593759,0.0431158764782965)
--(axis cs:0.288994664211394,0.0520457208938273)
--(axis cs:0.288067166964901,0.0516718909087423)
--(axis cs:0.291666362129407,0.0427420464932115)
--(axis cs:0.286333252962075,0.040592524078973)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.281885220810395,0.0682187712862236)
--(axis cs:0.294775870903694,0.0532369109153575)
--(axis cs:0.289454937632751,0.0510574226437266)
--(axis cs:0.285583488381958,0.0605090555767628)
--(axis cs:0.284658108682663,0.0601300141382183)
--(axis cs:0.288529557933457,0.0506783812051821)
--(axis cs:0.283208624662514,0.0484988929335512)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.278816528856814,0.075608994336127)
--(axis cs:0.291779120102184,0.0606893352178542)
--(axis cs:0.286468735790966,0.0584842686730132)
--(axis cs:0.282346993359196,0.0684105162031663)
--(axis cs:0.281423448261593,0.0680270263692809)
--(axis cs:0.285545190693363,0.0581007788391278)
--(axis cs:0.280234806382146,0.0558957122942868)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.275906076748584,0.0825368682140501)
--(axis cs:0.288930433041356,0.0676710973575173)
--(axis cs:0.283629239506017,0.0654440259395134)
--(axis cs:0.279277502207713,0.0758026527203012)
--(axis cs:0.278355555505915,0.0754153359519527)
--(axis cs:0.28270729280422,0.0650567091711649)
--(axis cs:0.277406099268882,0.0628296377531609)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.273144779696268,0.0890439943207635)
--(axis cs:0.286222572763992,0.0742252113586647)
--(axis cs:0.280929431704222,0.071979068504486)
--(axis cs:0.276366349884216,0.0827321849839787)
--(axis cs:0.275445803612952,0.0823415514441215)
--(axis cs:0.280008885432958,0.0715884349646288)
--(axis cs:0.274715744373188,0.0693422921104501)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.270523487963916,0.0951675337940906)
--(axis cs:0.283647847135254,0.0803899766095721)
--(axis cs:0.278361800308563,0.0781271887392585)
--(axis cs:0.273604435942067,0.0892407584833995)
--(axis cs:0.272685123450469,0.0888472301581276)
--(axis cs:0.277442487816965,0.0777336604139866)
--(axis cs:0.272156440990275,0.0754708725436729)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.268033233813642,0.100940734521622)
--(axis cs:0.281198447574952,0.0861995627018856)
--(axis cs:0.275918684486665,0.0839221515111795)
--(axis cs:0.27098259779768,0.0953655695498042)
--(axis cs:0.270064378130151,0.094969498038377)
--(axis cs:0.275000464819136,0.0835260799997524)
--(axis cs:0.269720701730848,0.0812486688090463)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.265665388672111,0.106393384927503)
--(axis cs:0.278866674483405,0.0916845082563035)
--(axis cs:0.273592506227515,0.0893941700261369)
--(axis cs:0.268491857140241,0.101139894367723)
--(axis cs:0.267574610487042,0.100741574675521)
--(axis cs:0.272675259574316,0.088995850333934)
--(axis cs:0.267401091318426,0.0867055121037673)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.263411757156291,0.111552209259643)
--(axis cs:0.276645082507746,0.0968721513529961)
--(axis cs:0.271375920593178,0.0945703188834058)
--(axis cs:0.266123576664682,0.106593544272684)
--(axis cs:0.26520720067954,0.106193225582321)
--(axis cs:0.270459544608036,0.0941700001930423)
--(axis cs:0.265190382693467,0.091868167723452)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.261264627130334,0.116441214408759)
--(axis cs:0.274526569388641,0.101787003835093)
--(axis cs:0.269261908582544,0.0994748951445775)
--(axis cs:0.263869553748125,0.111753262189253)
--(axis cs:0.262953960564456,0.111351156330033)
--(axis cs:0.268346315398876,0.0990727892853575)
--(axis cs:0.263081654592779,0.0967606805948422)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.259216789591583,0.12108199544277)
--(axis cs:0.272504425438823,0.10645107839731)
--(axis cs:0.26724382983633,0.104129735271654)
--(axis cs:0.261722070226203,0.116643070332729)
--(axis cs:0.260807184034465,0.116239358484789)
--(axis cs:0.266328943644592,0.103726023423714)
--(axis cs:0.261068348042099,0.101404680298058)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.347407925126593,-0.34733350886646)
--(axis cs:0.364958755147859,-0.356421598080626)
--(axis cs:0.360835766162793,-0.360429522958792)
--(axis cs:0.35035852078131,-0.349651484793203)
--(axis cs:0.34964147921869,-0.350348515206797)
--(axis cs:0.360118724600173,-0.361126553372386)
--(axis cs:0.355995735615107,-0.365134478250553)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.334070577758298,-0.33974582657886)
--(axis cs:0.353458351995016,-0.343584994476468)
--(axis cs:0.350615066425499,-0.348582816719223)
--(axis cs:0.34765516735003,-0.34689891562796)
--(axis cs:0.347160682903157,-0.347768102104961)
--(axis cs:0.350120581978626,-0.349452003196223)
--(axis cs:0.347277296409108,-0.354449825438978)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.326712876181865,-0.330490989322588)
--(axis cs:0.343273522088445,-0.341278482412128)
--(axis cs:0.338772594572327,-0.344856771318106)
--(axis cs:0.334461962759699,-0.339434671021818)
--(axis cs:0.333679192756896,-0.340056982135902)
--(axis cs:0.337989824569523,-0.34547908243219)
--(axis cs:0.333488897053405,-0.349057371338168)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.31667303992193,-0.323458454396452)
--(axis cs:0.335616026989937,-0.329096560544915)
--(axis cs:0.332317154882704,-0.333806119210026)
--(axis cs:0.326999734625972,-0.330081462482143)
--(axis cs:0.326426017737758,-0.330900516163032)
--(axis cs:0.33174343799449,-0.334625172890915)
--(axis cs:0.328444565887257,-0.339334731556026)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.303647908640779,-0.31535323086713)
--(axis cs:0.322869429226443,-0.319953029381729)
--(axis cs:0.319831504942532,-0.324834987600029)
--(axis cs:0.316937207250966,-0.323033936290513)
--(axis cs:0.316408872592894,-0.323882972502391)
--(axis cs:0.319303170284461,-0.325684023811908)
--(axis cs:0.316265246000551,-0.330565982030208)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.293342853118619,-0.311319686057591)
--(axis cs:0.313081054672981,-0.312333786348189)
--(axis cs:0.310985248449775,-0.317688232750458)
--(axis cs:0.303830152660188,-0.314887626832151)
--(axis cs:0.30346566462137,-0.31581883490211)
--(axis cs:0.310620760410956,-0.318619440820418)
--(axis cs:0.30852495418775,-0.323973887222686)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.283527494237852,-0.302726530341205)
--(axis cs:0.301751880624676,-0.31037484654961)
--(axis cs:0.297964301803568,-0.3147011321012)
--(axis cs:0.293672207798716,-0.310943487313974)
--(axis cs:0.293013498438523,-0.311695884801207)
--(axis cs:0.297305592443376,-0.315453529588433)
--(axis cs:0.293518013622268,-0.319779815140023)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.272080642202726,-0.295345664360173)
--(axis cs:0.291225769667979,-0.300253728575241)
--(axis cs:0.288109792217816,-0.305086241847864)
--(axis cs:0.283798448798735,-0.30230631179576)
--(axis cs:0.283256539676968,-0.30314674888665)
--(axis cs:0.287567883096049,-0.305926678938755)
--(axis cs:0.284451905645887,-0.310759192211379)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.263382482146935,-0.287371127173827)
--(axis cs:0.281426784774415,-0.295435130068663)
--(axis cs:0.277541044133713,-0.299673469327522)
--(axis cs:0.272418532693222,-0.294977113120272)
--(axis cs:0.27174275171223,-0.295714215600073)
--(axis cs:0.276865263152721,-0.300410571807324)
--(axis cs:0.272979522512018,-0.304648911066184)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.255418484596132,-0.278456563755699)
--(axis cs:0.272571188941164,-0.288275409596831)
--(axis cs:0.268283138689269,-0.292106222178676)
--(axis cs:0.263755356081883,-0.287038013036275)
--(axis cs:0.263009608211988,-0.287704241311379)
--(axis cs:0.267537390819374,-0.292772450453779)
--(axis cs:0.263249340567479,-0.296603263035624)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.247593853489021,-0.272001344298902)
--(axis cs:0.266034550657055,-0.279112299787222)
--(axis cs:0.26237538280282,-0.283547724300674)
--(axis cs:0.255736673105196,-0.278070874667573)
--(axis cs:0.255100296087068,-0.278842252843826)
--(axis cs:0.261739005784692,-0.284319102476927)
--(axis cs:0.258079837930456,-0.288754526990379)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.23608079945444,-0.262364937211065)
--(axis cs:0.254470508359223,-0.269606733010267)
--(axis cs:0.250779919499403,-0.274016047454461)
--(axis cs:0.247914774259441,-0.271617925651581)
--(axis cs:0.247272932718602,-0.272384762946223)
--(axis cs:0.250138077958565,-0.274782884749103)
--(axis cs:0.246447489098745,-0.279192199193296)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.225335115019569,-0.250479088546726)
--(axis cs:0.24254566178974,-0.260196190988903)
--(axis cs:0.238280371212843,-0.26405232847279)
--(axis cs:0.236451694287214,-0.262029620908118)
--(axis cs:0.235709904621667,-0.262700253514011)
--(axis cs:0.237538581547296,-0.264722961078683)
--(axis cs:0.233273290970399,-0.26857909856257)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.214143158336079,-0.245685759460669)
--(axis cs:0.233839522137353,-0.247322296355408)
--(axis cs:0.231575772484688,-0.252607931370243)
--(axis cs:0.225531962815453,-0.250019468110653)
--(axis cs:0.225138267223685,-0.250938708982799)
--(axis cs:0.23118207689292,-0.253527172242389)
--(axis cs:0.228918327240255,-0.258812807257225)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.200845471302203,-0.236092127961199)
--(axis cs:0.219708016997236,-0.241993769250093)
--(axis cs:0.216343809797558,-0.246656880863344)
--(axis cs:0.214435698092572,-0.245280271494299)
--(axis cs:0.213850618579585,-0.246091247427038)
--(axis cs:0.215758730284571,-0.247467856796083)
--(axis cs:0.212394523084893,-0.252130968409334)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.193610968094568,-0.232564048115929)
--(axis cs:0.213203299051111,-0.23516511860503)
--(axis cs:0.210682909148117,-0.240333303464039)
--(axis cs:0.201064635641594,-0.235642720582155)
--(axis cs:0.200626306962812,-0.236541535340243)
--(axis cs:0.210244580469336,-0.241232118222127)
--(axis cs:0.207724190566342,-0.246400303081136)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.184646257546801,-0.227638017828755)
--(axis cs:0.20408868712222,-0.231190049952044)
--(axis cs:0.201319622735253,-0.236229373559517)
--(axis cs:0.19385175630213,-0.232125846063105)
--(axis cs:0.193370179887006,-0.233002250168753)
--(axis cs:0.200838046320129,-0.237105777665164)
--(axis cs:0.198068981933162,-0.242145101272637)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.172167602835505,-0.222890820301909)
--(axis cs:0.191914600590525,-0.223716095809377)
--(axis cs:0.189870100757002,-0.229090341843075)
--(axis cs:0.18482404014102,-0.227170692086694)
--(axis cs:0.184468474952581,-0.228105343570815)
--(axis cs:0.189514535568564,-0.230024993327197)
--(axis cs:0.187470035735041,-0.235399239360895)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.158979373723885,-0.213269372939059)
--(axis cs:0.17781034721682,-0.219270992496177)
--(axis cs:0.174421450657705,-0.223916192180972)
--(axis cs:0.172462289492819,-0.222486889894535)
--(axis cs:0.171872916178191,-0.223294750709282)
--(axis cs:0.173832077343077,-0.224724052995719)
--(axis cs:0.170443180783962,-0.229369252680514)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.137554992202055,-0.205881763213787)
--(axis cs:0.157318178296367,-0.206085418318329)
--(axis cs:0.155443756366836,-0.211521321410741)
--(axis cs:0.159142366935148,-0.212796685713632)
--(axis cs:0.158816380512621,-0.213742060164486)
--(axis cs:0.15511776994431,-0.212466695861595)
--(axis cs:0.153243348014779,-0.217902598954008)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.123471835913803,-0.194366395094315)
--(axis cs:0.141943430133916,-0.201396701415344)
--(axis cs:0.138303678921061,-0.20584807323856)
--(axis cs:0.137871492307521,-0.205494687403073)
--(axis cs:0.137238492096589,-0.206268839024502)
--(axis cs:0.13767067871013,-0.206622224859989)
--(axis cs:0.134030927497276,-0.211073596683206)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.112778284306903,-0.1882515479287)
--(axis cs:0.132157550646085,-0.192133433572951)
--(axis cs:0.129303257705067,-0.197124977603294)
--(axis cs:0.123720035299979,-0.193932347787329)
--(axis cs:0.123223636527628,-0.194800442401301)
--(axis cs:0.128806858932716,-0.197993072217267)
--(axis cs:0.125952565991699,-0.20298461624761)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0947754400429731,-0.179013893835022)
--(axis cs:0.114310781392826,-0.18201313346278)
--(axis cs:0.111685739851379,-0.187128957629586)
--(axis cs:0.113006548788768,-0.187806693653326)
--(axis cs:0.112550019825038,-0.188696402204075)
--(axis cs:0.111229210887649,-0.188018666180335)
--(axis cs:0.108604169346201,-0.193134490347141)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.143630484832946,-0.171029228646275)
--(axis cs:0.126134094311186,-0.180221688529792)
--(axis cs:0.125206643311337,-0.174546978436503)
--(axis cs:0.0948560879560035,-0.179507346886613)
--(axis cs:0.0946947921299428,-0.178520440783432)
--(axis cs:0.125045347485276,-0.173560072333322)
--(axis cs:0.124117896485428,-0.167885362240033)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.137934699102293,-0.152453671331049)
--(axis cs:0.149406780589928,-0.168547656118573)
--(axis cs:0.143909409291709,-0.170233304008708)
--(axis cs:0.144108517119747,-0.170882650568872)
--(axis cs:0.143152452546144,-0.171175806723678)
--(axis cs:0.142953344718106,-0.170526460163515)
--(axis cs:0.137455973419887,-0.17221210805365)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.134344742582443,-0.147744442167312)
--(axis cs:0.150682448519797,-0.158866688554826)
--(axis cs:0.146109639570607,-0.162352648725885)
--(axis cs:0.138332334663092,-0.152150544359653)
--(axis cs:0.137537063541494,-0.152756798302446)
--(axis cs:0.145314368449008,-0.162958902668677)
--(axis cs:0.140741559499818,-0.166444862839736)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.123451437314514,-0.13651202369489)
--(axis cs:0.140991577102439,-0.145620728115391)
--(axis cs:0.136863881821891,-0.149623805890172)
--(axis cs:0.134703672606839,-0.147396348447766)
--(axis cs:0.133985812558048,-0.148092535886859)
--(axis cs:0.1361460217731,-0.150319993329265)
--(axis cs:0.132018326492553,-0.154323071104046)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0990035251376936,-0.12270522604975)
--(axis cs:0.118403294870951,-0.126483312112373)
--(axis cs:0.115575764302208,-0.131490064640991)
--(axis cs:0.123697309537883,-0.136076653909792)
--(axis cs:0.123205565091145,-0.136947393479987)
--(axis cs:0.11508401985547,-0.132360804211185)
--(axis cs:0.112256489286726,-0.137367556739803)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0887858344253638,-0.121265909826381)
--(axis cs:0.108224329912998,-0.117692411095835)
--(axis cs:0.107422273977767,-0.123386197733633)
--(axis cs:0.0990732691320615,-0.122210114168203)
--(axis cs:0.0989337811433256,-0.123200337931298)
--(axis cs:0.107282785989031,-0.124376421496728)
--(axis cs:0.106480730053799,-0.130070208134525)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.363692790133218,-0.399426732549597)
--(axis cs:0.352663834391821,-0.383025905276123)
--(axis cs:0.358205126647508,-0.381490789600657)
--(axis cs:0.349518148499505,-0.350133488319606)
--(axis cs:0.350481851500494,-0.349866511680394)
--(axis cs:0.359168829648497,-0.381223812961446)
--(axis cs:0.364710121904184,-0.37968869728598)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.332030567701205,-0.427913375676802)
--(axis cs:0.341789110133186,-0.410726291875202)
--(axis cs:0.345634959358685,-0.415000861296175)
--(axis cs:0.363358368461435,-0.399055030860817)
--(axis cs:0.364027211805,-0.399798434238377)
--(axis cs:0.34630380270225,-0.415744264673736)
--(axis cs:0.35014965192775,-0.42001883409471)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.230619513054409,-0.443949904128446)
--(axis cs:0.2481631789826,-0.43484799302143)
--(axis cs:0.249061289182743,-0.440527420639456)
--(axis cs:0.331952471162062,-0.427419512405669)
--(axis cs:0.332108664240348,-0.428407238947935)
--(axis cs:0.249217482261029,-0.441515147181721)
--(axis cs:0.250115592461171,-0.447194574799748)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.102394986127184,-0.416858501007182)
--(axis cs:0.12203198299118,-0.414619448939136)
--(axis cs:0.120843357650473,-0.420245252863859)
--(axis cs:0.230722871779688,-0.443460703787165)
--(axis cs:0.23051615432913,-0.444439104469726)
--(axis cs:0.120636640199915,-0.42122365354642)
--(axis cs:0.119448014859208,-0.426849457471143)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0680482738703425,-0.405101995087429)
--(axis cs:0.0878118707022142,-0.405260866945321)
--(axis cs:0.0859497711609037,-0.410701003459992)
--(axis cs:0.102556907826428,-0.41638544565808)
--(axis cs:0.10223306442794,-0.417331556356284)
--(axis cs:0.0856259277624149,-0.411647114158195)
--(axis cs:0.0837638282211044,-0.417087250672866)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0443279829951915,-0.396152016526376)
--(axis cs:0.0640771536649733,-0.396923546082406)
--(axis cs:0.0620472878058889,-0.402303336468111)
--(axis cs:0.0682247839450454,-0.404634187227802)
--(axis cs:0.0678717637956395,-0.405569802947056)
--(axis cs:0.0616942676564829,-0.403238952187364)
--(axis cs:0.0596644017973985,-0.408618742573069)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0248570905580391,-0.388301425052574)
--(axis cs:0.0445839511130111,-0.389516321198213)
--(axis cs:0.0424337686057573,-0.394849164265986)
--(axis cs:0.0445149553871266,-0.395688291042221)
--(axis cs:0.0441410106032564,-0.39661574201053)
--(axis cs:0.0420598238218871,-0.395776615234295)
--(axis cs:0.0399096413146333,-0.401109458302068)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0077934900379424,-0.381102252298906)
--(axis cs:0.0274984107265167,-0.382632317871682)
--(axis cs:0.0252632599250816,-0.387930109949034)
--(axis cs:0.0250514514972943,-0.38784074748063)
--(axis cs:0.0246627296187839,-0.388762102624517)
--(axis cs:0.0248745380465711,-0.388851465092921)
--(axis cs:0.022639387245136,-0.394149257170272)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.00760594332177072,-0.37440393819869)
--(axis cs:0.0120808811292198,-0.376151491641616)
--(axis cs:0.00978736852948133,-0.38142428027334)
--(axis cs:0.00799292591618053,-0.380643748939626)
--(axis cs:0.00759405415970427,-0.381560755658186)
--(axis cs:0.00938849677300506,-0.382341286991901)
--(axis cs:0.00709498417326654,-0.387614075623625)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0216911940457893,-0.368152417631559)
--(axis cs:-0.00201789481075162,-0.37004616978236)
--(axis cs:-0.00435051393399626,-0.375301775173357)
--(axis cs:-0.00740310687627118,-0.373946929034256)
--(axis cs:-0.00780877976727025,-0.374860947363125)
--(axis cs:-0.00475618682499533,-0.376215793502226)
--(axis cs:-0.00708880594823998,-0.381471398893223)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.034650515365046,-0.362324969205858)
--(axis cs:-0.0149866650283904,-0.364314438968787)
--(axis cs:-0.0173448329139312,-0.369558630443515)
--(axis cs:-0.0214861359687858,-0.367696400981583)
--(axis cs:-0.0218962521227929,-0.368608434281535)
--(axis cs:-0.0177549490679383,-0.370470663743467)
--(axis cs:-0.0201131169534791,-0.375714855218195)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0466033443522734,-0.356905715023011)
--(axis cs:-0.0269457258200837,-0.358955845175686)
--(axis cs:-0.0293200626471837,-0.364192735916525)
--(axis cs:-0.0344440512931242,-0.361869587402307)
--(axis cs:-0.0348569794369677,-0.362780351009409)
--(axis cs:-0.0297329907910272,-0.365103499523627)
--(axis cs:-0.0321073276181272,-0.370340390264465)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.057640232646686,-0.351876927155149)
--(axis cs:-0.0379864675690498,-0.353963675408554)
--(axis cs:-0.0403705564741321,-0.359196133730668)
--(axis cs:-0.0463960322735706,-0.356450718647175)
--(axis cs:-0.0468106564309762,-0.357360711398847)
--(axis cs:-0.0407851806315377,-0.36010612648234)
--(axis cs:-0.0431692695366199,-0.365338584804454)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0678395634137164,-0.347217051632527)
--(axis cs:-0.0481879607805518,-0.349324067044952)
--(axis cs:-0.0505774444766322,-0.354554063953763)
--(axis cs:-0.0574324514557225,-0.351422144815252)
--(axis cs:-0.0578480138376495,-0.352331709495045)
--(axis cs:-0.0509930068585592,-0.355463628633556)
--(axis cs:-0.0533824905546397,-0.360693625542366)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0772737714402129,-0.342901396211968)
--(axis cs:-0.0576231591923687,-0.345017628308142)
--(axis cs:-0.0600150955777142,-0.350246503935699)
--(axis cs:-0.0676315689454255,-0.346762366795348)
--(axis cs:-0.0680475578820073,-0.347671736469706)
--(axis cs:-0.0604310845142961,-0.351155873610057)
--(axis cs:-0.0628230208996416,-0.356384749237614)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0860110538080005,-0.33890358324791)
--(axis cs:-0.0663606348142737,-0.341021609067154)
--(axis cs:-0.0687530484878078,-0.346250266334052)
--(axis cs:-0.0770657354686013,-0.342446730362673)
--(axis cs:-0.0774818074118246,-0.343356062061264)
--(axis cs:-0.0691691204310311,-0.347159598032643)
--(axis cs:-0.0715615341045652,-0.352388255299541)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0941154072266883,-0.335196944774943)
--(axis cs:-0.0744646485720845,-0.33731181694567)
--(axis cs:-0.0768562230874285,-0.342540858094633)
--(axis cs:-0.0858030908066662,-0.338448884017565)
--(axis cs:-0.0862190168093348,-0.339358282478255)
--(axis cs:-0.0772721490900971,-0.343450256555323)
--(axis cs:-0.0796637236054411,-0.348679297704287)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.101646253748833,-0.33175557843321)
--(axis cs:-0.0819948060811769,-0.333864038668871)
--(axis cs:-0.0843846742916438,-0.339093859883464)
--(axis cs:-0.0939075925996912,-0.334742177712805)
--(axis cs:-0.0943232218536855,-0.335651711837082)
--(axis cs:-0.084800303545638,-0.340003394007741)
--(axis cs:-0.0871901717561049,-0.345233215222333)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.108658142828811,-0.328555032265833)
--(axis cs:-0.0890057832780159,-0.330654976095148)
--(axis cs:-0.0913933848535802,-0.335885832498871)
--(axis cs:-0.101438636220523,-0.331300721354626)
--(axis cs:-0.101853871277143,-0.332210435511795)
--(axis cs:-0.0918086199102,-0.33679554665604)
--(axis cs:-0.0941962214857643,-0.342026403059762)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.11520066282004,-0.325572681487659)
--(axis cs:-0.0955472552207022,-0.327662793861261)
--(axis cs:-0.0979322397349556,-0.332894844020307)
--(axis cs:-0.10845075287105,-0.328100071382437)
--(axis cs:-0.108865532786572,-0.329009993149228)
--(axis cs:-0.0983470196504779,-0.333804765787098)
--(axis cs:-0.100732004164731,-0.339036815946143)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.121318551469936,-0.322787881597107)
--(axis cs:-0.101664018853259,-0.324867388177999)
--(axis cs:-0.104046179670319,-0.330100724574759)
--(axis cs:-0.114993518401165,-0.325117608757506)
--(axis cs:-0.115407807238915,-0.326027754217812)
--(axis cs:-0.104460468508069,-0.331010870035066)
--(axis cs:-0.106842629325129,-0.336244206431827)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.12705195056028,-0.320181973408325)
--(axis cs:-0.107396256188253,-0.322250470145922)
--(axis cs:-0.109775485170056,-0.327485140092743)
--(axis cs:-0.121111661993257,-0.322332692906079)
--(axis cs:-0.121525440946615,-0.323243070288135)
--(axis cs:-0.110189264123413,-0.328395517474799)
--(axis cs:-0.112568493105217,-0.333630187421619)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.13243674702039,-0.317738198067548)
--(axis cs:-0.112779881314397,-0.319795533873047)
--(axis cs:-0.115156137641666,-0.325031553913795)
--(axis cs:-0.1268453195753,-0.319726667317825)
--(axis cs:-0.12725858154526,-0.320637279498825)
--(axis cs:-0.115569399611626,-0.325942166094795)
--(axis cs:-0.117945655938895,-0.331178186135543)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.137504954219497,-0.315441562946387)
--(axis cs:-0.117846925742814,-0.317487758540638)
--(axis cs:-0.120220214346682,-0.322725124405531)
--(axis cs:-0.132230374098314,-0.317282774948862)
--(axis cs:-0.132643119942465,-0.318193621186235)
--(axis cs:-0.120632960190833,-0.323635970642904)
--(axis cs:-0.123006248794701,-0.328873336507797)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.142285100908871,-0.313278685483372)
--(axis cs:-0.122625930137499,-0.315313877017858)
--(axis cs:-0.124996286711984,-0.320552570529584)
--(axis cs:-0.137298836256498,-0.31498602438015)
--(axis cs:-0.137711072182496,-0.315897101512624)
--(axis cs:-0.125408522637981,-0.321463647662058)
--(axis cs:-0.127778879212466,-0.326702341173784)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.146802607103251,-0.311237631946194)
--(axis cs:-0.127142322118759,-0.313262031691438)
--(axis cs:-0.12950980266702,-0.318502025570596)
--(axis cs:-0.142079233035109,-0.312823033841706)
--(axis cs:-0.142490968782633,-0.313734337125038)
--(axis cs:-0.129921538414543,-0.319413328853927)
--(axis cs:-0.132289018962804,-0.324653322733085)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.151080135028315,-0.309307761135354)
--(axis cs:-0.131418768539834,-0.311321630000414)
--(axis cs:-0.133783442063531,-0.316562891215649)
--(axis cs:-0.146596983318582,-0.310781870101391)
--(axis cs:-0.147008230887921,-0.311693393790997)
--(axis cs:-0.134194689632869,-0.317474414905255)
--(axis cs:-0.136559363156566,-0.32271567612049)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.155137909349619,-0.307479578467834)
--(axis cs:-0.135475496638463,-0.309483206770728)
--(axis cs:-0.137837440019488,-0.314725698875141)
--(axis cs:-0.150874748647356,-0.30885189225671)
--(axis cs:-0.151285521409273,-0.309763630013999)
--(axis cs:-0.138248212781406,-0.31563743663243)
--(axis cs:-0.140610156162431,-0.320879928736843)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.158994004839401,-0.305744602970005)
--(axis cs:-0.139330582346494,-0.307738296995038)
--(axis cs:-0.141689876766751,-0.312981981752777)
--(axis cs:-0.154932753313075,-0.307023605880204)
--(axis cs:-0.155343065386163,-0.307935551055463)
--(axis cs:-0.142100188839839,-0.313893926928036)
--(axis cs:-0.144459483260095,-0.319137611685775)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.346200880575003,-0.346581228100352)
--(axis cs:0.364319175645543,-0.354477580659403)
--(axis cs:0.360472899192756,-0.358751765663439)
--(axis cs:0.350334458821981,-0.349628331738779)
--(axis cs:0.349665541178018,-0.350371668261221)
--(axis cs:0.359803981548793,-0.35949510218588)
--(axis cs:0.355957705096005,-0.363769287189917)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.340537654521572,-0.355596635233881)
--(axis cs:0.345218893703503,-0.336394786371816)
--(axis cs:0.350087929984695,-0.339453378481339)
--(axis cs:0.345777486115768,-0.34631526356909)
--(axis cs:0.346624275034237,-0.346847192631615)
--(axis cs:0.350934718903163,-0.339985307543865)
--(axis cs:0.355803755184355,-0.343043899653387)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.330170930209159,-0.351380741025421)
--(axis cs:0.34989407106602,-0.352654599235896)
--(axis cs:0.347727957241098,-0.357980991157026)
--(axis cs:0.340726012245479,-0.355133470719)
--(axis cs:0.340349296797666,-0.356059799748762)
--(axis cs:0.347351241793285,-0.358907320186788)
--(axis cs:0.345185127968363,-0.364233712107918)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.315652074211656,-0.348804965001377)
--(axis cs:0.335205551764468,-0.345926334147711)
--(axis cs:0.334201133945221,-0.351587927990824)
--(axis cs:0.330258270889093,-0.350888428517325)
--(axis cs:0.330083589529224,-0.351873053533518)
--(axis cs:0.334026452585352,-0.352572553007018)
--(axis cs:0.333022034766105,-0.358234146850131)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.310675868452745,-0.344227117798034)
--(axis cs:0.328706409161025,-0.352321844585708)
--(axis cs:0.324813454822465,-0.356553558956727)
--(axis cs:0.315990591980226,-0.348436989838679)
--(axis cs:0.315313556443085,-0.349172940164074)
--(axis cs:0.324136419285324,-0.357289509282121)
--(axis cs:0.320243464946764,-0.36152122365314)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.300343384399269,-0.338872829371581)
--(axis cs:0.319866538542688,-0.341950401839013)
--(axis cs:0.317220998360482,-0.347055655715593)
--(axis cs:0.310905915425111,-0.343783182678331)
--(axis cs:0.31044582148038,-0.344671052917736)
--(axis cs:0.316760904415751,-0.347943525954999)
--(axis cs:0.314115364233545,-0.353048779831578)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.290349045833864,-0.329826257735046)
--(axis cs:0.308444268660394,-0.337775340126002)
--(axis cs:0.30458556142045,-0.342038306046156)
--(axis cs:0.300678924159264,-0.338502136682872)
--(axis cs:0.300007844639274,-0.33924352206029)
--(axis cs:0.303914481900459,-0.342779691423575)
--(axis cs:0.300055774660515,-0.347042657343729)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.280300988893075,-0.326150102384409)
--(axis cs:0.300056925083054,-0.326722802356028)
--(axis cs:0.298081313761409,-0.332122752347073)
--(axis cs:0.290520838122702,-0.329356696866259)
--(axis cs:0.290177253545025,-0.330295818603833)
--(axis cs:0.297737729183732,-0.333061874084646)
--(axis cs:0.295762117862087,-0.338461824075691)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.271771581865862,-0.320044084079631)
--(axis cs:0.29065568743557,-0.325876369809267)
--(axis cs:0.287308638861777,-0.33055181265938)
--(axis cs:0.280592036595144,-0.325743542136573)
--(axis cs:0.280009941191006,-0.326556662632245)
--(axis cs:0.286726543457639,-0.331364933155052)
--(axis cs:0.283379494883847,-0.336040376005165)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.263402185301131,-0.311382046916104)
--(axis cs:0.280925396061142,-0.320523276847585)
--(axis cs:0.276790281210132,-0.324518689863652)
--(axis cs:0.272131157070297,-0.319696656860843)
--(axis cs:0.271412006661426,-0.32039151129842)
--(axis cs:0.276071130801261,-0.325213544301229)
--(axis cs:0.271936015950251,-0.329208957317296)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.252653973534099,-0.305062420781047)
--(axis cs:0.271984927501085,-0.309178148994406)
--(axis cs:0.269070538749235,-0.314134845293665)
--(axis cs:0.263655610409987,-0.310951029846603)
--(axis cs:0.263148760192274,-0.311813063985604)
--(axis cs:0.268563688531522,-0.314996879432667)
--(axis cs:0.265649299779672,-0.319953575731926)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.243814029871873,-0.302053261255077)
--(axis cs:0.26357786667852,-0.302178778904166)
--(axis cs:0.26172495082116,-0.307622050239084)
--(axis cs:0.25281509665213,-0.30458909283888)
--(axis cs:0.252492850416068,-0.305535748723213)
--(axis cs:0.261402704585097,-0.308568706123418)
--(axis cs:0.259549788727737,-0.314011977458336)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.235802783500908,-0.286417411037382)
--(axis cs:0.249915077975489,-0.30025461251249)
--(axis cs:0.244797679276697,-0.302876583251764)
--(axis cs:0.244259021063072,-0.301825263799488)
--(axis cs:0.243369038680674,-0.302281258710666)
--(axis cs:0.243907696894299,-0.303332578162942)
--(axis cs:0.238790298195508,-0.305954548902217)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.227987099936741,-0.278038985774761)
--(axis cs:0.245347143541084,-0.287486413258226)
--(axis cs:0.241142529544048,-0.291408621964546)
--(axis cs:0.236168402109346,-0.286076349410745)
--(axis cs:0.23543716489247,-0.286758472664018)
--(axis cs:0.240411292327172,-0.292090745217819)
--(axis cs:0.236206678330136,-0.296012953924139)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.214337121082629,-0.271973734984847)
--(axis cs:0.234009616771541,-0.27387581631059)
--(axis cs:0.231674772722256,-0.279130433638761)
--(axis cs:0.228190129854071,-0.277582062528834)
--(axis cs:0.227784070019412,-0.278495909020689)
--(axis cs:0.231268712887597,-0.280044280130617)
--(axis cs:0.228933868838312,-0.285298897458788)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.2066938500217,-0.26269800938001)
--(axis cs:0.223440917430825,-0.273193757718943)
--(axis cs:0.21900336068764,-0.27685033947668)
--(axis cs:0.214722995582036,-0.271655771353739)
--(axis cs:0.213951246583221,-0.272291698615954)
--(axis cs:0.218231611688825,-0.277486266738895)
--(axis cs:0.21379405494564,-0.281142848496632)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.196682531144047,-0.25354771512599)
--(axis cs:0.214739152323481,-0.261584096872922)
--(axis cs:0.21085990181282,-0.265828377197728)
--(axis cs:0.207031176153061,-0.262328941525679)
--(axis cs:0.206356523890338,-0.263067077234341)
--(axis cs:0.210185249550096,-0.26656651290639)
--(axis cs:0.206305999039435,-0.270810793231196)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.19115322076471,-0.243350502702632)
--(axis cs:0.205585063669108,-0.256854091499051)
--(axis cs:0.200530343614092,-0.259594949971394)
--(axis cs:0.197122072018396,-0.253309379606656)
--(axis cs:0.196242990269698,-0.253786050645324)
--(axis cs:0.199651261865393,-0.260071621010063)
--(axis cs:0.194596541810377,-0.262812479482406)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.182964391026616,-0.241180787562399)
--(axis cs:0.202689737777895,-0.23994155572702)
--(axis cs:0.201217033863341,-0.245499760759228)
--(axis cs:0.191281281974671,-0.242867180525918)
--(axis cs:0.191025159554749,-0.243833824879346)
--(axis cs:0.200960911443419,-0.246466405112655)
--(axis cs:0.199488207528866,-0.252024610144863)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.171968565272743,-0.237888262323562)
--(axis cs:0.191723418897117,-0.237279363087592)
--(axis cs:0.190074028552802,-0.242787721417628)
--(axis cs:0.183107816273948,-0.240701799881526)
--(axis cs:0.182820965779284,-0.241659775243272)
--(axis cs:0.189787178058139,-0.243745696779374)
--(axis cs:0.188137787713824,-0.24925405510941)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.16100737156894,-0.231171802305154)
--(axis cs:0.180260159020539,-0.235638923900045)
--(axis cs:0.177255977014803,-0.240541718049956)
--(axis cs:0.172229798490633,-0.237461932397482)
--(axis cs:0.171707332054853,-0.238314592249641)
--(axis cs:0.176733510579022,-0.241394377902115)
--(axis cs:0.173729328573285,-0.246297172052026)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.1474923525134,-0.228619025367314)
--(axis cs:0.167076585354834,-0.225957667816645)
--(axis cs:0.166009370617407,-0.231607760975542)
--(axis cs:0.161100172850455,-0.230680489856555)
--(axis cs:0.160914570287425,-0.231663114753754)
--(axis cs:0.165823768054376,-0.232590385872742)
--(axis cs:0.164756553316949,-0.238240479031639)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.134214405949124,-0.217994723944826)
--(axis cs:0.152759430120581,-0.224828981657269)
--(axis cs:0.149167032768173,-0.229318656619046)
--(axis cs:0.14780473489187,-0.228228618848899)
--(axis cs:0.14717997013493,-0.22900943188573)
--(axis cs:0.148542268011232,-0.230099469655877)
--(axis cs:0.144949870658824,-0.234589144617654)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.120859162979946,-0.211246938322596)
--(axis cs:0.140412862857808,-0.214124058599281)
--(axis cs:0.13781983727268,-0.219256184700116)
--(axis cs:0.134439886434788,-0.217548452109971)
--(axis cs:0.133988925463461,-0.218440995779681)
--(axis cs:0.137368876301353,-0.220148728369826)
--(axis cs:0.134775850716225,-0.225280854470661)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.109801079461585,-0.204971261557314)
--(axis cs:0.129192864053563,-0.208790121379085)
--(axis cs:0.126354814560292,-0.213790918822868)
--(axis cs:0.121105949892405,-0.210812086370963)
--(axis cs:0.120612376067488,-0.211681790274229)
--(axis cs:0.125861240735375,-0.214660622726135)
--(axis cs:0.123023191242105,-0.219661420169917)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0933431123996168,-0.199469584835719)
--(axis cs:0.113107340507037,-0.199486535288634)
--(axis cs:0.11128435319615,-0.204939902804614)
--(axis cs:0.109959600097315,-0.204497055686359)
--(axis cs:0.109642558825856,-0.205445467428269)
--(axis cs:0.110967311924691,-0.205888314546523)
--(axis cs:0.109144324613804,-0.211341682062503)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0743625785509922,-0.196275160724413)
--(axis cs:0.0938898310380497,-0.193223700368009)
--(axis cs:0.0929355268676081,-0.198893956407226)
--(axis cs:0.0934260953709596,-0.198976519093178)
--(axis cs:0.0932601294282741,-0.199962650578259)
--(axis cs:0.0927695609249226,-0.199880087892307)
--(axis cs:0.091815256754481,-0.205550343931524)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0717030326733357,-0.191467633073226)
--(axis cs:0.0862482796033846,-0.204848992934761)
--(axis cs:0.0812168615640364,-0.207632395980193)
--(axis cs:0.0748000931631095,-0.196033125676985)
--(axis cs:0.073925063938875,-0.196517195771842)
--(axis cs:0.0803418323398019,-0.208116466075051)
--(axis cs:0.0753104143004538,-0.210899869120483)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0537605894651186,-0.164842106670414)
--(axis cs:0.0694217435158198,-0.17689836039204)
--(axis cs:0.0646533913159867,-0.180111663567644)
--(axis cs:0.0721176719950603,-0.191188215405782)
--(axis cs:0.0712883933516111,-0.19174705074067)
--(axis cs:0.0638241126725374,-0.180670498902531)
--(axis cs:0.0590557604727043,-0.183883802078135)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.276305592303218,-0.284496477420494)
--(axis cs:0.294471945500379,-0.292281630695543)
--(axis cs:0.290651938702327,-0.296579310076655)
--(axis cs:0.350332174504178,-0.349626288749468)
--(axis cs:0.349667825495822,-0.350373711250531)
--(axis cs:0.28998758969397,-0.297326732577718)
--(axis cs:0.286167582895918,-0.30162441195883)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.227139747507556,-0.28992945644003)
--(axis cs:0.24508984182104,-0.281657871698457)
--(axis cs:0.245721390532873,-0.287373083525203)
--(axis cs:0.276250675023929,-0.283999502479038)
--(axis cs:0.276360509582508,-0.284993452361951)
--(axis cs:0.245831225091453,-0.288367033408115)
--(axis cs:0.246462773803287,-0.294082245234862)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.168035758085746,-0.31420710304823)
--(axis cs:0.183004864881867,-0.301301645221159)
--(axis cs:0.185189613416895,-0.306620420816979)
--(axis cs:0.226949769374075,-0.289466954214306)
--(axis cs:0.227329725641036,-0.290391958665753)
--(axis cs:0.185569569683857,-0.307545425268426)
--(axis cs:0.187754318218885,-0.312864200864246)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.11891112286225,-0.341266452221075)
--(axis cs:0.132318925729403,-0.326745576824751)
--(axis cs:0.13509316947501,-0.331782050952547)
--(axis cs:0.167794519499171,-0.313769148776248)
--(axis cs:0.16827699667232,-0.314645057320212)
--(axis cs:0.135575646648159,-0.332657959496511)
--(axis cs:0.138349890393767,-0.337694433624307)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0829695201351387,-0.360901739314156)
--(axis cs:0.0964276904989564,-0.346427532929747)
--(axis cs:0.099184419787582,-0.351473614937526)
--(axis cs:0.118671407271935,-0.340827662481268)
--(axis cs:0.119150838452566,-0.341705241960882)
--(axis cs:0.0996638509682125,-0.35235119441714)
--(axis cs:0.102420580256838,-0.357397276424919)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0549925850172943,-0.374683449282547)
--(axis cs:0.0690506336246808,-0.360791139562693)
--(axis cs:0.071591570635481,-0.365949253472558)
--(axis cs:0.0827485690907213,-0.36045320766982)
--(axis cs:0.0831904711795561,-0.361350270958492)
--(axis cs:0.0720334727243159,-0.36684631676123)
--(axis cs:0.0745744097351161,-0.372004430671095)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0318683231268735,-0.384796846862901)
--(axis cs:0.046542821735715,-0.371557357047235)
--(axis cs:0.0488468670528253,-0.376825551726317)
--(axis cs:0.0547922332505891,-0.374225345397409)
--(axis cs:0.0551929367839995,-0.375141553167684)
--(axis cs:0.0492475705862358,-0.377741759496592)
--(axis cs:0.051551615903346,-0.383009954175673)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0120351843430004,-0.392540022542787)
--(axis cs:0.0272282359429813,-0.379898971040625)
--(axis cs:0.0293194054103798,-0.385255230020419)
--(axis cs:0.0316864823036215,-0.384331085212484)
--(axis cs:0.0320501639501256,-0.385262608513317)
--(axis cs:0.0296830870568839,-0.386186753321252)
--(axis cs:0.0317742565242825,-0.391543012301046)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.00536026583590471,-0.398668176139773)
--(axis cs:0.0102477577109921,-0.38654321836832)
--(axis cs:0.0121583078895986,-0.391966528982237)
--(axis cs:0.0118690495448607,-0.39206843031549)
--(axis cs:0.0122013191411401,-0.393011614770085)
--(axis cs:0.0124905774858779,-0.392909713436832)
--(axis cs:0.0144011276644844,-0.398333024050749)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0208357897687488,-0.403644290431277)
--(axis cs:-0.00489907033551096,-0.391954723557083)
--(axis cs:-0.00313892806609123,-0.397428698273082)
--(axis cs:-0.00551332168541947,-0.398192178338382)
--(axis cs:-0.00520720998638995,-0.399144173941164)
--(axis cs:-0.00283281636706171,-0.398380693875865)
--(axis cs:-0.00107267409764197,-0.403854668591864)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0347367099972295,-0.407768134014966)
--(axis cs:-0.0185385799829383,-0.39644357733313)
--(axis cs:-0.0169032303000663,-0.401956120431803)
--(axis cs:-0.0209779940889985,-0.403164938857479)
--(axis cs:-0.0206935854484991,-0.404123642005075)
--(axis cs:-0.0166188216595668,-0.402914823579399)
--(axis cs:-0.0149834719766948,-0.408427366678072)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0473121063471222,-0.411243028201051)
--(axis cs:-0.0309040370626071,-0.400224849478841)
--(axis cs:-0.0293725621094526,-0.405767149043811)
--(axis cs:-0.0348698817322864,-0.40728619492236)
--(axis cs:-0.0346035382621726,-0.408250073107572)
--(axis cs:-0.0291062186393388,-0.406731027229023)
--(axis cs:-0.0275747436861843,-0.412273326793992)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0587526399308497,-0.414212193188819)
--(axis cs:-0.0421739434071613,-0.403452461706321)
--(axis cs:-0.0407294975981714,-0.409018077243249)
--(axis cs:-0.0474377103305126,-0.410759061632622)
--(axis cs:-0.0471865023637318,-0.411726994769479)
--(axis cs:-0.0404782896313905,-0.409986010380106)
--(axis cs:-0.0390338438224007,-0.415551625917034)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0692104843028602,-0.416779647104566)
--(axis cs:-0.0524913727888606,-0.406239423663744)
--(axis cs:-0.0511204293784818,-0.411823598998164)
--(axis cs:-0.0588718524013174,-0.413726612724956)
--(axis cs:-0.058633427460382,-0.414697773652681)
--(axis cs:-0.0508820044375464,-0.412794759925889)
--(axis cs:-0.0495110610271675,-0.418378935260308)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0788105341240909,-0.419022844616741)
--(axis cs:-0.0619744536276497,-0.40867048288053)
--(axis cs:-0.0606661211941282,-0.41426965837728)
--(axis cs:-0.0693242523405577,-0.416292762278762)
--(axis cs:-0.0690967162651627,-0.41726653193037)
--(axis cs:-0.0604385851187332,-0.415243428028888)
--(axis cs:-0.0591302526852117,-0.420842603525637)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0876571852491091,-0.421000665144298)
--(axis cs:-0.07072253583936,-0.41081034378681)
--(axis cs:-0.0694679948903901,-0.41642181658879)
--(axis cs:-0.0789196246413926,-0.418534890460047)
--(axis cs:-0.0787014436067892,-0.419510798773435)
--(axis cs:-0.0692498138557866,-0.417397724902177)
--(axis cs:-0.0679952729068168,-0.423009197704157)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0958387609020064,-0.422758655788834)
--(axis cs:-0.0788201512566903,-0.412709181885174)
--(axis cs:-0.0776122085466491,-0.418330869746418)
--(axis cs:-0.0877622237456344,-0.420511822721581)
--(axis cs:-0.0875521467525838,-0.421489507567015)
--(axis cs:-0.0774021315535984,-0.419308554591851)
--(axis cs:-0.0761941888435572,-0.424930242453095)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.103430613370306,-0.424332583618832)
--(axis cs:-0.08633977563104,-0.414406443111561)
--(axis cs:-0.0851725179230455,-0.420036719254267)
--(axis cs:-0.0959402615722668,-0.422269066559034)
--(axis cs:-0.095737260231746,-0.423248245018635)
--(axis cs:-0.0849695165825247,-0.421015897713868)
--(axis cs:-0.0838022588745303,-0.426646173856574)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.110497427561466,-0.425750907673313)
--(axis cs:-0.0933438880873097,-0.415933520876993)
--(axis cs:-0.0922124149631477,-0.421571097357122)
--(axis cs:-0.103529002337624,-0.423842359577082)
--(axis cs:-0.103332224402987,-0.424822807660583)
--(axis cs:-0.0920156370285108,-0.422551545440623)
--(axis cs:-0.0908841639043489,-0.428189121920751)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.117095006543892,-0.427036538473506)
--(axis cs:-0.099886581740154,-0.417315678646614)
--(axis cs:-0.0987867995098757,-0.422959522996519)
--(axis cs:-0.110593060798882,-0.425260138599409)
--(axis cs:-0.110401794324051,-0.426241676747218)
--(axis cs:-0.0985955330350447,-0.423941061144329)
--(axis cs:-0.0974957508047664,-0.429584905494235)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.123271696454767,-0.428208114738618)
--(axis cs:-0.106014862819563,-0.418573453722948)
--(axis cs:-0.104943325073677,-0.424222728619706)
--(axis cs:-0.117188183739187,-0.426545297178135)
--(axis cs:-0.117001829348598,-0.427527779768876)
--(axis cs:-0.104756970683088,-0.425205211210447)
--(axis cs:-0.103685432937202,-0.430854486107205)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.129069545374281,-0.429280945315907)
--(axis cs:-0.111769718488462,-0.41972369729565)
--(axis cs:-0.110723502108366,-0.425377716333999)
--(axis cs:-0.123362671792167,-0.427716460909196)
--(axis cs:-0.123180721117368,-0.42869976856804)
--(axis cs:-0.110541551433567,-0.426361023992843)
--(axis cs:-0.109495335053472,-0.432015043031192)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.134525257397668,-0.430267714315086)
--(axis cs:-0.117187004435194,-0.420780355135142)
--(axis cs:-0.116163612574077,-0.42643854999734)
--(axis cs:-0.1291585359709,-0.428788928371368)
--(axis cs:-0.128980554777662,-0.429772962260446)
--(axis cs:-0.115985631380839,-0.427422583886417)
--(axis cs:-0.114962239519722,-0.433080778748615)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.139670984418977,-0.431179015853674)
--(axis cs:-0.122298187665348,-0.421755060582288)
--(axis cs:-0.121295473311779,-0.427416956371258)
--(axis cs:-0.134612449950152,-0.429775375550828)
--(axis cs:-0.134438064845184,-0.430760053079345)
--(axis cs:-0.121121088206811,-0.428401633899774)
--(axis cs:-0.120118373853242,-0.434063529688743)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.144534986900485,-0.432023764334355)
--(axis cs:-0.12713097081513,-0.422657589869789)
--(axis cs:-0.126147076142762,-0.428322786360087)
--(axis cs:-0.139756540477444,-0.430686390071909)
--(axis cs:-0.139585428360511,-0.431671641635439)
--(axis cs:-0.125975964025828,-0.429308037923617)
--(axis cs:-0.124992069353461,-0.434973234413915)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.149142187626736,-0.432809512573186)
--(axis cs:-0.131709818512667,-0.42349621524781)
--(axis cs:-0.130743126409358,-0.429164372477228)
--(axis cs:-0.144619047083381,-0.431530881097015)
--(axis cs:-0.144450926717588,-0.432516647571696)
--(axis cs:-0.130575006043565,-0.430150138951909)
--(axis cs:-0.129608313940256,-0.435818296181327)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.153514637388505,-0.433542700879225)
--(axis cs:-0.136056402281609,-0.424277981404122)
--(axis cs:-0.135105497336315,-0.429948808485335)
--(axis cs:-0.149224875013284,-0.432316397174819)
--(axis cs:-0.149059500240189,-0.433302627971552)
--(axis cs:-0.134940122563221,-0.430935039282067)
--(axis cs:-0.133989217617927,-0.43660586636328)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.157671907822635,-0.434228853826144)
--(axis cs:-0.140189977469742,-0.425008923721386)
--(axis cs:-0.139253614353295,-0.430682170068422)
--(axis cs:-0.153596060268196,-0.433049375109917)
--(axis cs:-0.153433214508814,-0.434036026648532)
--(axis cs:-0.139090768593913,-0.431668821607037)
--(axis cs:-0.138154405477466,-0.437342067954073)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.16163142378002,-0.434872736998441)
--(axis cs:-0.144127703324414,-0.425694242012224)
--(axis cs:-0.143204780990134,-0.431369690396703)
--(axis cs:-0.157752161938659,-0.433735336575319)
--(axis cs:-0.15759165370661,-0.434722371076968)
--(axis cs:-0.143044272758085,-0.432356724898351)
--(axis cs:-0.142121350423805,-0.438032173282831)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.315000429424933,-0.315001429602651)
--(axis cs:0.332678225247654,-0.323840011776856)
--(axis cs:0.328612419351884,-0.3279059338639)
--(axis cs:0.350353548338763,-0.349646441557648)
--(axis cs:0.349646451661237,-0.350353558442352)
--(axis cs:0.327905322674358,-0.328613050748604)
--(axis cs:0.323839516778587,-0.332678972835648)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.283500723425794,-0.28350262341707)
--(axis cs:0.301178519199547,-0.292341205689217)
--(axis cs:0.297112713281249,-0.296407127753735)
--(axis cs:0.315353977765654,-0.314647871162258)
--(axis cs:0.314646881084211,-0.315354988043044)
--(axis cs:0.296405616599806,-0.29711424463452)
--(axis cs:0.292339810681508,-0.301180166699039)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.255150904133677,-0.255153614143671)
--(axis cs:0.272828699936132,-0.263992196358411)
--(axis cs:0.268762894031038,-0.268058118436133)
--(axis cs:0.283854271765368,-0.283149064975529)
--(axis cs:0.283147175086221,-0.283856181858611)
--(axis cs:0.268055797351891,-0.268765235319215)
--(axis cs:0.263989991446797,-0.272831157396936)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.229635991506532,-0.229639430755418)
--(axis cs:0.247313787347075,-0.23847801289398)
--(axis cs:0.243247981459502,-0.242543934989222)
--(axis cs:0.255504452471727,-0.254800055700607)
--(axis cs:0.254797355795627,-0.255507172586736)
--(axis cs:0.242540884783402,-0.243251051875351)
--(axis cs:0.238475078895829,-0.247316973970593)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.206672502041022,-0.206676597964622)
--(axis cs:0.224350297950418,-0.215515179965472)
--(axis cs:0.220284492094519,-0.219581102092387)
--(axis cs:0.229989539841828,-0.229285872309599)
--(axis cs:0.229282443171237,-0.229992989201237)
--(axis cs:0.219577395423927,-0.220288218984024)
--(axis cs:0.215511589568028,-0.224354141110939)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.186005300624109,-0.186009987186358)
--(axis cs:0.203683096454313,-0.194848569345597)
--(axis cs:0.199617290561984,-0.198914491436083)
--(axis cs:0.207026050379485,-0.206323039521971)
--(axis cs:0.206318953702558,-0.207030156407273)
--(axis cs:0.198910193885058,-0.199621608321385)
--(axis cs:0.194844387992729,-0.203687530411872)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.167404764668183,-0.167409982583172)
--(axis cs:0.185082560445259,-0.176248564848671)
--(axis cs:0.18101675452849,-0.180314486914718)
--(axis cs:0.186358848964697,-0.185656428745832)
--(axis cs:0.18565175228352,-0.186363545626884)
--(axis cs:0.180309657847313,-0.181021603795769)
--(axis cs:0.176243851930544,-0.185087525861817)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.150664232951775,-0.150669928973207)
--(axis cs:0.168342028699169,-0.159508511298071)
--(axis cs:0.164276222768746,-0.163574433350464)
--(axis cs:0.167758313009959,-0.167056424143833)
--(axis cs:0.167051216326407,-0.16776354102251)
--(axis cs:0.163569126085194,-0.164281550229142)
--(axis cs:0.159503320154772,-0.168347472281535)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.135597709855978,-0.135603836288672)
--(axis cs:0.153275505636867,-0.144442418546543)
--(axis cs:0.149209699721853,-0.148508340614345)
--(axis cs:0.151017781292211,-0.150316370532528)
--(axis cs:0.150310684611339,-0.151023487413885)
--(axis cs:0.148502603040981,-0.149215457495702)
--(axis cs:0.144436797125967,-0.153281379563503)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.122037799106172,-0.122044312917885)
--(axis cs:0.139715594889585,-0.13088289517071)
--(axis cs:0.135649788975731,-0.134948817239672)
--(axis cs:0.135951258196313,-0.135250277847893)
--(axis cs:0.135244161515643,-0.135957394729451)
--(axis cs:0.134942692295061,-0.135655934121231)
--(axis cs:0.130876886381207,-0.139721856190193)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.109833843349099,-0.109840705859659)
--(axis cs:0.127511639153045,-0.118679288071417)
--(axis cs:0.123445833248637,-0.122745210149825)
--(axis cs:0.122391347445686,-0.121690754476284)
--(axis cs:0.121684250766659,-0.122397871359485)
--(axis cs:0.122738736569609,-0.123452327033026)
--(axis cs:0.118672930665201,-0.127518249111433)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0988502508691255,-0.098857427128712)
--(axis cs:0.116528046640536,-0.107696009405542)
--(axis cs:0.112462240721161,-0.111761931468983)
--(axis cs:0.110187391689915,-0.10948714741936)
--(axis cs:0.109480295008284,-0.110194264299958)
--(axis cs:0.111755144039531,-0.112469048349582)
--(axis cs:0.107689338120156,-0.116534970413023)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0889649883938745,-0.0889724472274253)
--(axis cs:0.106642784254254,-0.0978110293263104)
--(axis cs:0.102576978375807,-0.101876951430678)
--(axis cs:0.0992037992063818,-0.098503868684854)
--(axis cs:0.0984967025318692,-0.0992109855725701)
--(axis cs:0.101869881701295,-0.102584068318394)
--(axis cs:0.0978040758228473,-0.106649990422761)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0800682259560034,-0.0800759385421287)
--(axis cs:0.0977460215358506,-0.0889145212020993)
--(axis cs:0.0936802155283528,-0.0929804431774199)
--(axis cs:0.0893185367423525,-0.0886188887947887)
--(axis cs:0.0886114400453964,-0.0893260056600618)
--(axis cs:0.0929731188313966,-0.093687560042693)
--(axis cs:0.0889073128238988,-0.0977534820180135)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0720611162251913,-0.0720690574728508)
--(axis cs:0.0897389119615378,-0.0809076398198116)
--(axis cs:0.0856731060260328,-0.0849735618671228)
--(axis cs:0.0804217742982212,-0.0797223801032321)
--(axis cs:0.0797146776137855,-0.0804294969810253)
--(axis cs:0.0849660093415971,-0.0856806787449161)
--(axis cs:0.080900203406092,-0.0897466007922273)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0648546960090698,-0.0648628430032602)
--(axis cs:0.0825324917150828,-0.0737014254108902)
--(axis cs:0.0784666857656238,-0.0777673474442478)
--(axis cs:0.0724146645686225,-0.0717154990351675)
--(axis cs:0.0717075678817601,-0.072422615910534)
--(axis cs:0.0777595890787613,-0.0784744643196144)
--(axis cs:0.0736937831293022,-0.082540386352972)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0583688985100025,-0.0583772309558469)
--(axis cs:0.0760466944062793,-0.0672158129829359)
--(axis cs:0.0719808885443453,-0.0712817351038161)
--(axis cs:0.0652082443448901,-0.0645092845579662)
--(axis cs:0.0645011476732494,-0.0652164014485541)
--(axis cs:0.0712737918727046,-0.0719888519944039)
--(axis cs:0.0672079860107705,-0.0760547741152841)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0525316635035352,-0.0525401627492869)
--(axis cs:0.0702094593187448,-0.0613787449385161)
--(axis cs:0.0661436534195182,-0.0654446670221048)
--(axis cs:0.0587224468490657,-0.0580236725137957)
--(axis cs:0.0580153501709393,-0.0587307893978981)
--(axis cs:0.0654365567413919,-0.0661517839062072)
--(axis cs:0.0613707508421653,-0.070217705989796)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0472781368231864,-0.0472867859490463)
--(axis cs:0.0649559324362976,-0.0561253685424865)
--(axis cs:0.0608901264441019,-0.0601912905331087)
--(axis cs:0.0528852118506827,-0.0521866043153197)
--(axis cs:0.0521781151563878,-0.052893721183254)
--(axis cs:0.060183029749807,-0.060898407401043)
--(axis cs:0.0561172237576113,-0.0649643293916653)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.042549948671072,-0.0425587328000517)
--(axis cs:0.0602277443875783,-0.0513973151866945)
--(axis cs:0.0561619384429463,-0.0554632372248791)
--(axis cs:0.0476316851661979,-0.0469332275109433)
--(axis cs:0.0469245884801749,-0.0476403443871493)
--(axis cs:0.0554548417569233,-0.0561703541010851)
--(axis cs:0.0513890358122913,-0.0602362761392697)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.038294567068425,-0.0383034723005323)
--(axis cs:0.0559723623694805,-0.0471420555181064)
--(axis cs:0.051906556233733,-0.0512079773651809)
--(axis cs:0.0429034970307022,-0.042205174378567)
--(axis cs:0.0421964003114418,-0.0429122912215365)
--(axis cs:0.0511994595144725,-0.0519150942081503)
--(axis cs:0.047133653378725,-0.0559810160552248)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0344647123683813,-0.0344737269352521)
--(axis cs:0.0521425080636549,-0.0433123093643618)
--(axis cs:0.0480767021092555,-0.0473782313927792)
--(axis cs:0.0386481154122859,-0.0379499138632786)
--(axis cs:0.0379410187245642,-0.038657030737786)
--(axis cs:0.0473696054215338,-0.0480853482672866)
--(axis cs:0.0433037994671344,-0.052151270295704)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0310178329642582,-0.0310269457636622)
--(axis cs:0.0486956284427915,-0.0398655286262679)
--(axis cs:0.0446298223886873,-0.0439314505549833)
--(axis cs:0.0348182607209121,-0.0341201685066681)
--(axis cs:0.0341111640158505,-0.034827285363836)
--(axis cs:0.0439227256836257,-0.0446385674121512)
--(axis cs:0.0398569196295214,-0.0487044893408667)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0279156322013193,-0.0279248335077028)
--(axis cs:0.0455934278186587,-0.0367634160926865)
--(axis cs:0.0415276218284079,-0.0408293380852537)
--(axis cs:0.0313713813112365,-0.0306733873295259)
--(axis cs:0.0306642846172799,-0.0313805041977984)
--(axis cs:0.0408205251344513,-0.0415364549535262)
--(axis cs:0.0367547191442006,-0.0456023769460934)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0251236430281295,-0.0251329245370243)
--(axis cs:0.0428014395097083,-0.0339715053934673)
--(axis cs:0.0387356339170248,-0.0380374277835903)
--(axis cs:0.0282691805137266,-0.0275712750389965)
--(axis cs:0.0275620838889121,-0.0282783919764092)
--(axis cs:0.0380285372922103,-0.038744544721003)
--(axis cs:0.0339627316995267,-0.042810467111126)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0226108455469273,-0.0226201988650473)
--(axis cs:0.0402886413720606,-0.0314587810344281)
--(axis cs:0.0362228354773993,-0.0355247031225819)
--(axis cs:0.0254771913667957,-0.0247793660945762)
--(axis cs:0.0247700946894633,-0.0254864829794725)
--(axis cs:0.0355157388000669,-0.0362318200074782)
--(axis cs:0.0314499329054055,-0.040297742095632)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0203493212013569,-0.0203587390012302)
--(axis cs:0.0380271167397376,-0.029197321744137)
--(axis cs:0.0339613107131643,-0.0332632437003826)
--(axis cs:0.0229643938970641,-0.0222666404340694)
--(axis cs:0.0222572971967905,-0.0229737572960252)
--(axis cs:0.0332542140128907,-0.0339703605623384)
--(axis cs:0.0291884079863174,-0.038036282518584)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.018313942935427,-0.0183234194438938)
--(axis cs:0.0359917399390758,-0.0271619992561593)
--(axis cs:0.0319259345865548,-0.0312279218864379)
--(axis cs:0.0207028694928805,-0.0200051805116408)
--(axis cs:0.0199957729098333,-0.0207122974908196)
--(axis cs:0.0312188380035077,-0.0319350388656168)
--(axis cs:0.0271530326509867,-0.0360009614958954)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.016482097104847,-0.0164916264599299)
--(axis cs:0.0341598941295484,-0.0253302062300886)
--(axis cs:0.0300940887867121,-0.0293961288700516)
--(axis cs:0.0186674912261084,-0.0179698609534623)
--(axis cs:0.0179603946447456,-0.0186769779343254)
--(axis cs:0.0293869922053492,-0.0301032458509147)
--(axis cs:0.0253211868625129,-0.0341691684908777)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0148334311011297,-0.0148430078849401)
--(axis cs:0.0325112277683353,-0.0236815883701161)
--(axis cs:0.0284454222610438,-0.0277475108456286)
--(axis cs:0.0168356454098289,-0.0161380679837983)
--(axis cs:0.0161285487998652,-0.0168451849360614)
--(axis cs:0.0277383256510801,-0.0284546277978917)
--(axis cs:0.0236725201437886,-0.0325205502734043)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.44089209850063e-16	4.44089209850063e-16 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=10cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=2ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincar_samplesize_confinterval_best100percent.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=500, xmax=3500,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xtick={1000, 2000, 3000},
xticklabels={1,2,3},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.5,1.2)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-119.50756255629)
--(axis cs:3500,-126.8)
--(axis cs:3500,-126.8)
--(axis cs:3500,-126.8)
--(axis cs:3000,-214.767104110377)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-167.137333333333 \\
3500	-126.8 \\
};
\addplot [line width=0.62000000000000006pt, blue, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincar_samplesize_confinterval_best100percent1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.925\figurewidth,
height=\figureheight,
xmin=500, xmax=4550,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xtick={1000, 2000, 3000, 4000, 5000, 6000},
xticklabels={1,2,3,4,5,6},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
every y tick scale label/.style={at={(0.02, 1.16)}, anchor = north, rotate = 0},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
%legend cell align={left},
%legend entries={{NOPG-D},{NOPG-S}},
%legend style={at={(0.55,1.17)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-135.608748809504)
--(axis cs:3500,-107.831450056686)
--(axis cs:4000,-115.807480867514)
--(axis cs:4500,-111.122790182624)
--(axis cs:4500,-173.969383730419)
--(axis cs:4500,-173.969383730419)
--(axis cs:4000,-190.429442209409)
--(axis cs:3500,-195.774264229028)
--(axis cs:3000,-224.649822619067)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-180.129285714286 \\
3500	-151.802857142857 \\
4000	-153.118461538462 \\
4500	-142.546086956522 \\
};
\addplot [line width=0.32000000000000006pt, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincar_samplesize_new.tikz <==
%\begin{tikzpicture}
%\node (cartpole) at (0,0) {\includegraphics[height=6.2cm, width=8.0cm]{plots/Mountain/mountaincar_samplesize.pdf}};
%\node [above=-0.5cm of cartpole.north] {\textsuperscript{Mountain Car}};
%%\node [below=.45cm of cartpole.south] {\textsuperscript{}};
%\end{tikzpicture}

% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%height=5.5cm,
%width=7.5cm,
height=4.6cm,
width=4.8cm,
legend cell align={left},
legend columns=1,
legend entries={{NOPG-D},{NOPG-S}, {Behavioral Cloning}, {Human baseline}},
legend style={at={(0.5,-0.5)}, anchor=center, draw=none, font=\scriptsize, line width=2pt},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories},
xmajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1000.243393203803, ymax=-53.0887427201282,
ytick={-900, -800, -700, -600, -500,-400,-300,-200,-100},
%yticklabels={−5,−4,−3,−2,−1},
scaled y ticks=base 10:-2,
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize, yshift=-5.0pt},
title={Mountain Car},
title style={font=\scriptsize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red!50!blue}
\addlegendimage{no markers, black, dashed}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	1	-274.2 \\
	2	-101 \\
	3	-114.4 \\
	4	-106.7 \\
	5	-77 \\
	6	-82.8 \\
	7	-86.1 \\
	8	-79 \\
	9	-96 \\
	10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	1	-283.222222222222 \\
	2	-95.4444444444444 \\
	3	-98.125 \\
	4	-96.5555555555556 \\
	5	-99.2222222222222 \\
	6	-86.125 \\
	7	-84.875 \\
	8	-91.6666666666667 \\
	9	-84.6666666666667 \\
	10	-83.4444444444444 \\
};
\addplot [black, opacity=1., dashed, very thick]
table [row sep=\\]{%
	0	-434.1 \\
	10	-434.1 \\
};
\addplot [red!50!blue, opacity=1., very thick]
table [row sep=\\]{%
	0	-878.1 \\
	10	-878.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);
\end{axis}
\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincar_trajectories.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=0.5, xmax=6.5,
ymin=0, ymax=1,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Number of Trajectories},
ylabel={Probability},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
]

\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0 \\
2	0.1 \\
3	0.25 \\
4	0.25 \\
5	0.3 \\
6	0.2 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.55 \\
2	0.7 \\
3	0.65 \\
4	0.8 \\
5	0.8 \\
6	0.933333333333333 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincar_trajectories1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.925\figurewidth,
height=\figureheight,
xmin=0.8, xmax=10.1,
ymin=-0.02, ymax=1.02,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Number of Trajectories},
ylabel={Probability},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0 \\
2	0.1 \\
3	0.25 \\
4	0.25 \\
5	0.3 \\
6	0.2 \\
7	0.35 \\
8	0.35 \\
9	0.3 \\
10	0.35 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.55 \\
2	0.7 \\
3	0.65 \\
4	0.8 \\
5	0.8 \\
6	0.9 \\
7	0.95 \\
8	1 \\
9	0.9 \\
10	0.95 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincar_trajectories_optimal.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\begin{axis}[
%height=5.5cm,
%width=7.5cm,
height=4.6cm,
width=4.9cm,
legend cell align={left},
legend entries={{Demonstration}, {Optimized trajectory}, {Behavioral Cloning}, {Goal}},
legend columns=1,
legend style={at={(0.55,-0.5)}, anchor=center, draw=none, font=\scriptsize, line width=2pt},
tick pos=left,
%title={Human Demonstration},
%x grid style={white!69.01960784313725!black},
xmin=-1.3, xmax=0.7,
%y grid style={white!69.01960784313725!black},
%xtick=\empty,
ylabel={$\dot{x}$},
xlabel={$x$},
ymin=-0.08, ymax=0.08,
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08},
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize, rotate=-90},
xtick=\empty,
ytick=\empty,
%yticklabel style={font=\scriptsize},
%xticklabel style={font=\scriptsize},
title={Human Demonstration},
title style={font=\scriptsize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red!50!blue}
\addlegendimage{no markers, black, dashed}

\addplot [semithick, red!50.1!blue, mark=x, mark size=3, mark options={solid}, forget plot, opacity=0.5]
table [row sep=\\]{%
	-0.490004 0.000000\\
};

\addplot [thick, red!50.1!blue, opacity=0.5]
table [row sep=\\]{%
	-0.490004 0.000000 \\
	-0.491105 -0.001101 \\
	-0.492037 -0.000932 \\
	-0.493366 -0.001329 \\
	-0.493952 -0.000587 \\
	-0.494507 -0.000555 \\
	-0.495933 -0.001426 \\
	-0.498161 -0.002228 \\
	-0.499785 -0.001624 \\
	-0.502838 -0.003053 \\
	-0.505278 -0.002440 \\
	-0.507716 -0.002438 \\
	-0.511392 -0.003677 \\
	-0.514017 -0.002625 \\
	-0.515516 -0.001498 \\
	-0.516253 -0.000738 \\
	-0.516170 0.000083 \\
	-0.514962 0.001208 \\
	-0.513959 0.001002 \\
	-0.514062 -0.000103 \\
	-0.514934 -0.000871 \\
	-0.515806 -0.000872 \\
	-0.517054 -0.001248 \\
	-0.518523 -0.001469 \\
	-0.519682 -0.001158 \\
	-0.521489 -0.001807 \\
	-0.524064 -0.002575 \\
	-0.527949 -0.003885 \\
	-0.532505 -0.004556 \\
	-0.536112 -0.003607 \\
	-0.538355 -0.002243 \\
	-0.540439 -0.002084 \\
	-0.543590 -0.003151 \\
	-0.546185 -0.002596 \\
	-0.548153 -0.001968 \\
	-0.550757 -0.002604 \\
	-0.553289 -0.002532 \\
	-0.556450 -0.003161 \\
	-0.558529 -0.002078 \\
	-0.560239 -0.001710 \\
	-0.561541 -0.001302 \\
	-0.561251 0.000290 \\
	-0.559672 0.001579 \\
	-0.557087 0.002585 \\
	-0.553263 0.003824 \\
	-0.549164 0.004100 \\
	-0.544560 0.004604 \\
	-0.539355 0.005205 \\
	-0.533363 0.005992 \\
	-0.527605 0.005757 \\
	-0.520488 0.007117 \\
	-0.512572 0.007916 \\
	-0.505303 0.007269 \\
	-0.498190 0.007113 \\
	-0.490225 0.007965 \\
	-0.481576 0.008649 \\
	-0.472119 0.009457 \\
	-0.463392 0.008728 \\
	-0.454001 0.009390 \\
	-0.445583 0.008418 \\
	-0.438150 0.007433 \\
	-0.432346 0.005805 \\
	-0.426730 0.005616 \\
	-0.421715 0.005015 \\
	-0.418597 0.003118 \\
	-0.416064 0.002533 \\
	-0.413765 0.002299 \\
	-0.411886 0.001879 \\
	-0.410926 0.000960 \\
	-0.410484 0.000442 \\
	-0.411430 -0.000946 \\
	-0.412291 -0.000861 \\
	-0.413853 -0.001562 \\
	-0.417405 -0.003552 \\
	-0.421133 -0.003729 \\
	-0.424458 -0.003325 \\
	-0.429505 -0.005047 \\
	-0.435190 -0.005685 \\
	-0.440833 -0.005643 \\
	-0.448231 -0.007398 \\
	-0.455339 -0.007109 \\
	-0.462093 -0.006754 \\
	-0.468180 -0.006087 \\
	-0.474235 -0.006055 \\
	-0.480692 -0.006457 \\
	-0.488004 -0.007312 \\
	-0.495065 -0.007062 \\
	-0.503172 -0.008106 \\
	-0.510355 -0.007184 \\
	-0.517048 -0.006692 \\
	-0.523650 -0.006602 \\
	-0.530939 -0.007289 \\
	-0.537779 -0.006840 \\
	-0.543427 -0.005648 \\
	-0.549987 -0.006560 \\
	-0.555108 -0.005121 \\
	-0.560185 -0.005077 \\
	-0.564962 -0.004778 \\
	-0.568120 -0.003158 \\
	-0.571144 -0.003024 \\
	-0.572927 -0.001784 \\
	-0.573613 -0.000686 \\
	-0.573064 0.000549 \\
	-0.570991 0.002073 \\
	-0.568034 0.002956 \\
	-0.564483 0.003551 \\
	-0.561072 0.003411 \\
	-0.558396 0.002676 \\
	-0.555133 0.003263 \\
	-0.551078 0.004055 \\
	-0.545887 0.005191 \\
	-0.540300 0.005587 \\
	-0.535743 0.004557 \\
	-0.530205 0.005538 \\
	-0.525431 0.004774 \\
	-0.521930 0.003501 \\
	-0.517774 0.004156 \\
	-0.512492 0.005282 \\
	-0.508200 0.004292 \\
	-0.502939 0.005261 \\
	-0.497070 0.005868 \\
	-0.490803 0.006267 \\
	-0.483377 0.007426 \\
	-0.476911 0.006466 \\
	-0.471980 0.004931 \\
	-0.467336 0.004644 \\
	-0.463213 0.004123 \\
	-0.460021 0.003192 \\
	-0.456388 0.003633 \\
	-0.454224 0.002164 \\
	-0.452123 0.002101 \\
	-0.450432 0.001691 \\
	-0.449068 0.001364 \\
	-0.447713 0.001355 \\
	-0.446177 0.001536 \\
	-0.444899 0.001279 \\
	-0.443162 0.001736 \\
	-0.442076 0.001086 \\
	-0.440911 0.001164 \\
	-0.440845 0.000066 \\
	-0.440554 0.000291 \\
	-0.441146 -0.000592 \\
	-0.443020 -0.001874 \\
	-0.446555 -0.003535 \\
	-0.450345 -0.003789 \\
	-0.454444 -0.004099 \\
	-0.458660 -0.004216 \\
	-0.464123 -0.005463 \\
	-0.469203 -0.005081 \\
	-0.474442 -0.005239 \\
	-0.480531 -0.006088 \\
	-0.486819 -0.006288 \\
	-0.492047 -0.005229 \\
	-0.498023 -0.005976 \\
	-0.505032 -0.007009 \\
	-0.510880 -0.005848 \\
	-0.517877 -0.006997 \\
	-0.525527 -0.007650 \\
	-0.532420 -0.006893 \\
	-0.538047 -0.005627 \\
	-0.544638 -0.006591 \\
	-0.549687 -0.005049 \\
	-0.554779 -0.005092 \\
	-0.559380 -0.004601 \\
	-0.563434 -0.004055 \\
	-0.567341 -0.003907 \\
	-0.571359 -0.004018 \\
	-0.574229 -0.002870 \\
	-0.576505 -0.002276 \\
	-0.579132 -0.002627 \\
	-0.581135 -0.002004 \\
	-0.581686 -0.000551 \\
	-0.580627 0.001059 \\
	-0.578919 0.001707 \\
	-0.576837 0.002082 \\
	-0.574676 0.002162 \\
	-0.572144 0.002532 \\
	-0.568810 0.003333 \\
	-0.564550 0.004260 \\
	-0.558816 0.005735 \\
	-0.552103 0.006713 \\
	-0.543810 0.008293 \\
	-0.535822 0.007988 \\
	-0.527287 0.008535 \\
	-0.518514 0.008774 \\
	-0.509144 0.009370 \\
	-0.500471 0.008673 \\
	-0.490654 0.009817 \\
	-0.480081 0.010572 \\
	-0.469122 0.010960 \\
	-0.458284 0.010838 \\
	-0.447036 0.011247 \\
	-0.436090 0.010946 \\
	-0.424906 0.011184 \\
	-0.414550 0.010356 \\
	-0.404093 0.010457 \\
	-0.393564 0.010529 \\
	-0.383334 0.010229 \\
	-0.374316 0.009018 \\
	-0.366704 0.007613 \\
	-0.360310 0.006394 \\
	-0.355965 0.004345 \\
	-0.353652 0.002314 \\
	-0.352809 0.000843 \\
	-0.352514 0.000295 \\
	-0.352247 0.000267 \\
	-0.353682 -0.001435 \\
	-0.355040 -0.001358 \\
	-0.356924 -0.001884 \\
	-0.359870 -0.002946 \\
	-0.362991 -0.003121 \\
	-0.367228 -0.004238 \\
	-0.372296 -0.005067 \\
	-0.378849 -0.006553 \\
	-0.387007 -0.008159 \\
	-0.395315 -0.008307 \\
	-0.404865 -0.009550 \\
	-0.414998 -0.010133 \\
	-0.424902 -0.009904 \\
	-0.436895 -0.011993 \\
	-0.448546 -0.011651 \\
	-0.460678 -0.012133 \\
	-0.472397 -0.011718 \\
	-0.484989 -0.012592 \\
	-0.496615 -0.011626 \\
	-0.509105 -0.012490 \\
	-0.522153 -0.013048 \\
	-0.535917 -0.013764 \\
	-0.548179 -0.012262 \\
	-0.559085 -0.010906 \\
	-0.568899 -0.009814 \\
	-0.578546 -0.009647 \\
	-0.587230 -0.008684 \\
	-0.596390 -0.009159 \\
	-0.604577 -0.008187 \\
	-0.612732 -0.008156 \\
	-0.619102 -0.006370 \\
	-0.624867 -0.005765 \\
	-0.629335 -0.004468 \\
	-0.631915 -0.002579 \\
	-0.632918 -0.001003 \\
	-0.633409 -0.000491 \\
	-0.633697 -0.000287 \\
	-0.634154 -0.000457 \\
	-0.633202 0.000952 \\
	-0.631202 0.002000 \\
	-0.629337 0.001866 \\
	-0.625813 0.003524 \\
	-0.620402 0.005410 \\
	-0.614164 0.006238 \\
	-0.606118 0.008047 \\
	-0.596776 0.009342 \\
	-0.585943 0.010832 \\
	-0.575448 0.010495 \\
	-0.564834 0.010615 \\
	-0.554356 0.010478 \\
	-0.543000 0.011355 \\
	-0.531044 0.011956 \\
	-0.518512 0.012533 \\
	-0.507059 0.011453 \\
	-0.494883 0.012176 \\
	-0.481826 0.013057 \\
	-0.468674 0.013152 \\
	-0.456196 0.012478 \\
	-0.442924 0.013272 \\
	-0.429416 0.013508 \\
	-0.417060 0.012356 \\
	-0.405753 0.011307 \\
	-0.395050 0.010702 \\
	-0.384644 0.010406 \\
	-0.376138 0.008506 \\
	-0.367944 0.008194 \\
	-0.361418 0.006526 \\
	-0.356651 0.004767 \\
	-0.353907 0.002744 \\
	-0.351139 0.002768 \\
	-0.350721 0.000417 \\
	-0.352200 -0.001479 \\
	-0.355601 -0.003400 \\
	-0.361184 -0.005583 \\
	-0.366973 -0.005789 \\
	-0.373454 -0.006481 \\
	-0.381259 -0.007804 \\
	-0.389967 -0.008708 \\
	-0.398703 -0.008736 \\
	-0.408285 -0.009583 \\
	-0.418158 -0.009872 \\
	-0.427577 -0.009420 \\
	-0.438761 -0.011184 \\
	-0.450675 -0.011914 \\
	-0.462356 -0.011681 \\
	-0.475152 -0.012796 \\
	-0.489308 -0.014156 \\
	-0.503732 -0.014424 \\
	-0.519622 -0.015890 \\
	-0.536539 -0.016917 \\
	-0.552287 -0.015748 \\
	-0.567266 -0.014979 \\
	-0.581141 -0.013875 \\
	-0.593397 -0.012256 \\
	-0.604336 -0.010939 \\
	-0.614371 -0.010034 \\
	-0.624456 -0.010085 \\
	-0.634202 -0.009746 \\
	-0.641691 -0.007489 \\
	-0.649558 -0.007867 \\
	-0.655519 -0.005961 \\
	-0.659671 -0.004152 \\
	-0.661845 -0.002173 \\
	-0.663000 -0.001156 \\
	-0.662880 0.000120 \\
	-0.661325 0.001556 \\
	-0.659095 0.002230 \\
	-0.656026 0.003068 \\
	-0.652257 0.003770 \\
	-0.646998 0.005259 \\
	-0.639503 0.007495 \\
	-0.630077 0.009426 \\
	-0.619664 0.010413 \\
	-0.608021 0.011643 \\
	-0.594712 0.013309 \\
	-0.581267 0.013445 \\
	-0.568165 0.013102 \\
	-0.553632 0.014533 \\
	-0.537826 0.015806 \\
	-0.522377 0.015449 \\
	-0.506092 0.016285 \\
	-0.490064 0.016028 \\
	-0.474480 0.015585 \\
	-0.458153 0.016327 \\
	-0.443305 0.014848 \\
	-0.428077 0.015228 \\
	-0.412682 0.015395 \\
	-0.397281 0.015401 \\
	-0.382636 0.014645 \\
	-0.369877 0.012759 \\
	-0.358719 0.011159 \\
	-0.350172 0.008546 \\
	-0.342428 0.007744 \\
	-0.336937 0.005491 \\
	-0.332762 0.004175 \\
	-0.329522 0.003240 \\
	-0.327641 0.001880 \\
	-0.326712 0.000929 \\
	-0.326944 -0.000231 \\
	-0.328394 -0.001450 \\
	-0.331320 -0.002926 \\
	-0.335156 -0.003836 \\
	-0.339330 -0.004174 \\
	-0.344589 -0.005259 \\
	-0.350567 -0.005978 \\
	-0.358763 -0.008196 \\
	-0.368459 -0.009695 \\
	-0.379641 -0.011183 \\
	-0.392682 -0.013041 \\
	-0.406454 -0.013772 \\
	-0.419957 -0.013504 \\
	-0.433723 -0.013766 \\
	-0.447749 -0.014026 \\
	-0.461366 -0.013617 \\
	-0.474544 -0.013178 \\
	-0.486995 -0.012451 \\
	-0.500197 -0.013202 \\
	-0.514776 -0.014579 \\
	-0.529386 -0.014610 \\
	-0.543051 -0.013664 \\
	-0.555444 -0.012394 \\
	-0.566699 -0.011255 \\
	-0.576567 -0.009869 \\
	-0.586633 -0.010066 \\
	-0.595913 -0.009279 \\
	-0.605174 -0.009261 \\
	-0.612956 -0.007783 \\
	-0.619153 -0.006197 \\
	-0.624612 -0.005458 \\
	-0.628786 -0.004174 \\
	-0.631685 -0.002899 \\
	-0.633031 -0.001346 \\
	-0.633214 -0.000182 \\
	-0.633509 -0.000295 \\
	-0.631959 0.001550 \\
	-0.628775 0.003184 \\
	-0.624112 0.004663 \\
	-0.617667 0.006445 \\
	-0.609720 0.007946 \\
	-0.600546 0.009174 \\
	-0.589659 0.010887 \\
	-0.579150 0.010510 \\
	-0.567722 0.011428 \\
	-0.555283 0.012440 \\
	-0.542840 0.012442 \\
	-0.529462 0.013378 \\
	-0.514989 0.014473 \\
	-0.500269 0.014720 \\
	-0.486752 0.013516 \\
	-0.472287 0.014465 \\
	-0.458698 0.013588 \\
	-0.444712 0.013987 \\
	-0.431773 0.012938 \\
	-0.418743 0.013030 \\
	-0.406253 0.012491 \\
	-0.394435 0.011818 \\
	-0.382807 0.011627 \\
	-0.371621 0.011187 \\
	-0.361933 0.009687 \\
	-0.352922 0.009011 \\
	-0.343826 0.009097 \\
	-0.335768 0.008057 \\
	-0.328126 0.007642 \\
	-0.321621 0.006505 \\
	-0.315926 0.005695 \\
	-0.311638 0.004288 \\
	-0.307954 0.003683 \\
	-0.304799 0.003156 \\
	-0.304163 0.000635 \\
	-0.304785 -0.000621 \\
	-0.308203 -0.003418 \\
	-0.312910 -0.004707 \\
	-0.318777 -0.005867 \\
	-0.326226 -0.007450 \\
	-0.334532 -0.008306 \\
	-0.343783 -0.009251 \\
	-0.353918 -0.010135 \\
	-0.365494 -0.011576 \\
	-0.379337 -0.013843 \\
	-0.395338 -0.016001 \\
	-0.411354 -0.016016 \\
	-0.429602 -0.018248 \\
	-0.449942 -0.020340 \\
	-0.471189 -0.021247 \\
	-0.493977 -0.022789 \\
	-0.516579 -0.022601 \\
	-0.540021 -0.023442 \\
	-0.563957 -0.023937 \\
	-0.586681 -0.022723 \\
	-0.607936 -0.021255 \\
	-0.628684 -0.020749 \\
	-0.648985 -0.020300 \\
	-0.669640 -0.020655 \\
	-0.688272 -0.018632 \\
	-0.704762 -0.016490 \\
	-0.719764 -0.015002 \\
	-0.733017 -0.013254 \\
	-0.744244 -0.011227 \\
	-0.755288 -0.011044 \\
	-0.763477 -0.008189 \\
	-0.769301 -0.005823 \\
	-0.774179 -0.004878 \\
	-0.776649 -0.002469 \\
	-0.776016 0.000633 \\
	-0.772430 0.003586 \\
	-0.766535 0.005895 \\
	-0.757616 0.008919 \\
	-0.746263 0.011353 \\
	-0.732122 0.014141 \\
	-0.715826 0.016296 \\
	-0.696833 0.018993 \\
	-0.676336 0.020497 \\
	-0.653902 0.022434 \\
	-0.629229 0.024673 \\
	-0.603908 0.025321 \\
	-0.577746 0.026162 \\
	-0.551412 0.026334 \\
	-0.523920 0.027493 \\
	-0.495444 0.028476 \\
	-0.467707 0.027737 \\
	-0.440435 0.027272 \\
	-0.412425 0.028009 \\
	-0.383784 0.028641 \\
	-0.355364 0.028420 \\
	-0.328854 0.026510 \\
	-0.303142 0.025712 \\
	-0.278614 0.024528 \\
	-0.256518 0.022096 \\
	-0.235961 0.020556 \\
	-0.217864 0.018097 \\
	-0.201246 0.016618 \\
	-0.185681 0.015565 \\
	-0.172591 0.013090 \\
	-0.161308 0.011283 \\
	-0.152701 0.008606 \\
	-0.147284 0.005418 \\
	-0.145405 0.001879 \\
	-0.146285 -0.000880 \\
	-0.149505 -0.003219 \\
	-0.154553 -0.005049 \\
	-0.161866 -0.007313 \\
	-0.172719 -0.010853 \\
	-0.185809 -0.013090 \\
	-0.201371 -0.015562 \\
	-0.220160 -0.018789 \\
	-0.241958 -0.021799 \\
	-0.265113 -0.023154 \\
	-0.288785 -0.023673 \\
	-0.313917 -0.025132 \\
	-0.340826 -0.026908 \\
	-0.369978 -0.029152 \\
	-0.399521 -0.029542 \\
	-0.430338 -0.030818 \\
	-0.463095 -0.032756 \\
	-0.497156 -0.034061 \\
	-0.530370 -0.033214 \\
	-0.563325 -0.032955 \\
	-0.596830 -0.033505 \\
	-0.630763 -0.033933 \\
	-0.662782 -0.032019 \\
	-0.693649 -0.030867 \\
	-0.722703 -0.029054 \\
	-0.750629 -0.027927 \\
	-0.775977 -0.025348 \\
	-0.799604 -0.023627 \\
	-0.820625 -0.021021 \\
	-0.839701 -0.019076 \\
	-0.855769 -0.016068 \\
	-0.869059 -0.013290 \\
	-0.879620 -0.010560 \\
	-0.888766 -0.009146 \\
	-0.894424 -0.005659 \\
	-0.896465 -0.002041 \\
	-0.895203 0.001262 \\
	-0.891436 0.003767 \\
	-0.886292 0.005144 \\
	-0.878294 0.007998 \\
	-0.867869 0.010425 \\
	-0.856011 0.011858 \\
	-0.841787 0.014224 \\
	-0.825315 0.016473 \\
	-0.805641 0.019674 \\
	-0.782675 0.022965 \\
	-0.757850 0.024825 \\
	-0.731360 0.026490 \\
	-0.703284 0.028077 \\
	-0.673386 0.029897 \\
	-0.641987 0.031399 \\
	-0.608367 0.033620 \\
	-0.575186 0.033181 \\
	-0.541055 0.034131 \\
	-0.506204 0.034851 \\
	-0.470865 0.035339 \\
	-0.435498 0.035367 \\
	-0.401362 0.034136 \\
	-0.369154 0.032208 \\
	-0.338175 0.030979 \\
	-0.309230 0.028944 \\
	-0.281118 0.028112 \\
	-0.255776 0.025343 \\
	-0.231513 0.024263 \\
	-0.208614 0.022899 \\
	-0.186857 0.021757 \\
	-0.167263 0.019594 \\
	-0.149281 0.017981 \\
	-0.134660 0.014621 \\
	-0.123254 0.011406 \\
	-0.114281 0.008973 \\
	-0.107332 0.006949 \\
	-0.103605 0.003727 \\
	-0.102690 0.000915 \\
	-0.104054 -0.001364 \\
	-0.108882 -0.004828 \\
	-0.116976 -0.008094 \\
	-0.127219 -0.010243 \\
	-0.140266 -0.013046 \\
	-0.156867 -0.016601 \\
	-0.175255 -0.018388 \\
	-0.196357 -0.021101 \\
	-0.219355 -0.022998 \\
	-0.245161 -0.025806 \\
	-0.273546 -0.028385 \\
	-0.304608 -0.031062 \\
	-0.337409 -0.032801 \\
	-0.372797 -0.035389 \\
	-0.407940 -0.035143 \\
	-0.444056 -0.036116 \\
	-0.481362 -0.037306 \\
	-0.518512 -0.037150 \\
	-0.556771 -0.038259 \\
	-0.595089 -0.038318 \\
	-0.632725 -0.037636 \\
	-0.669846 -0.037121 \\
	-0.706033 -0.036187 \\
	-0.742311 -0.036278 \\
	-0.776634 -0.034323 \\
	-0.807951 -0.031317 \\
	-0.836661 -0.028711 \\
	-0.864040 -0.027379 \\
	-0.888548 -0.024508 \\
	-0.910153 -0.021605 \\
	-0.928817 -0.018664 \\
	-0.945858 -0.017041 \\
	-0.959699 -0.013841 \\
	-0.971340 -0.011641 \\
	-0.981637 -0.010297 \\
	-0.990304 -0.008666 \\
	-0.996333 -0.006029 \\
	-0.999887 -0.003554 \\
	-1.000935 -0.001048 \\
	-0.999399 0.001536 \\
	-0.994690 0.004710 \\
	-0.987022 0.007667 \\
	-0.978274 0.008748 \\
	-0.966543 0.011731 \\
	-0.953061 0.013482 \\
	-0.937645 0.015417 \\
	-0.920643 0.017002 \\
	-0.902169 0.018474 \\
	-0.880093 0.022077 \\
	-0.854412 0.025681 \\
	-0.826394 0.028018 \\
	-0.796706 0.029687 \\
	-0.764454 0.032252 \\
	-0.731526 0.032928 \\
	-0.697025 0.034501 \\
	-0.661132 0.035893 \\
	-0.623950 0.037182 \\
	-0.585049 0.038900 \\
	-0.544785 0.040264 \\
	-0.503712 0.041073 \\
	-0.461884 0.041828 \\
	-0.420006 0.041878 \\
	-0.377943 0.042062 \\
	-0.335968 0.041975 \\
	-0.295785 0.040183 \\
	-0.255819 0.039966 \\
	-0.218218 0.037601 \\
	-0.181142 0.037076 \\
	-0.145845 0.035297 \\
	-0.113583 0.032262 \\
	-0.082653 0.030930 \\
	-0.054507 0.028147 \\
	-0.028433 0.026074 \\
	-0.003624 0.024809 \\
	0.017787 0.021411 \\
	0.036052 0.018265 \\
	0.052080 0.016028 \\
	0.064438 0.012358 \\
	0.074196 0.009758 \\
	0.080243 0.006046 \\
	0.084161 0.003918 \\
	0.084362 0.000202 \\
	0.080838 -0.003524 \\
	0.073705 -0.007133 \\
	0.063039 -0.010666 \\
	0.048942 -0.014097 \\
	0.031068 -0.017874 \\
	0.009979 -0.021089 \\
	-0.013781 -0.023760 \\
	-0.041316 -0.027535 \\
	-0.070918 -0.029602 \\
	-0.104320 -0.033402 \\
	-0.140435 -0.036115 \\
	-0.179719 -0.039284 \\
	-0.221887 -0.042168 \\
	-0.266105 -0.044218 \\
	-0.312050 -0.045945 \\
	-0.360058 -0.048008 \\
	-0.409267 -0.049208 \\
	-0.457915 -0.048648 \\
	-0.507869 -0.049954 \\
	-0.557685 -0.049816 \\
	-0.607160 -0.049475 \\
	-0.656250 -0.049090 \\
	-0.703777 -0.047526 \\
	-0.750673 -0.046896 \\
	-0.795588 -0.044915 \\
	-0.839200 -0.043612 \\
	-0.879654 -0.040454 \\
	-0.918794 -0.039140 \\
	-0.955828 -0.037034 \\
	-0.990408 -0.034580 \\
	-1.022559 -0.032151 \\
	-1.051674 -0.029115 \\
	-1.078551 -0.026877 \\
	-1.102047 -0.023496 \\
	-1.123721 -0.021674 \\
	-1.143036 -0.019314 \\
	-1.159190 -0.016154 \\
	-1.172209 -0.013019 \\
	-1.182650 -0.010441 \\
	-1.191234 -0.008584 \\
	-1.198268 -0.007034 \\
	-1.200000 0.000000 \\
	-1.198364 0.001636 \\
	-1.194917 0.003446 \\
	-1.188787 0.006131 \\
	-1.179138 0.009649 \\
	-1.166740 0.012398 \\
	-1.150818 0.015922 \\
	-1.132843 0.017975 \\
	-1.112363 0.020481 \\
	-1.089491 0.022872 \\
	-1.063561 0.025930 \\
	-1.034420 0.029141 \\
	-1.003742 0.030678 \\
	-0.970490 0.033252 \\
	-0.934319 0.036171 \\
	-0.895005 0.039314 \\
	-0.852129 0.042876 \\
	-0.807306 0.044823 \\
	-0.759808 0.047498 \\
	-0.710676 0.049132 \\
	-0.660296 0.050381 \\
	-0.607913 0.052382 \\
	-0.553853 0.054061 \\
	-0.500243 0.053609 \\
	-0.446479 0.053764 \\
	-0.392432 0.054047 \\
	-0.339028 0.053404 \\
	-0.285751 0.053277 \\
	-0.233927 0.051825 \\
	-0.183479 0.050447 \\
	-0.134772 0.048707 \\
	-0.088734 0.046038 \\
	-0.044018 0.044716 \\
	-0.000568 0.043450 \\
	0.040195 0.040763 \\
	0.077692 0.037496 \\
	0.113712 0.036020 \\
	0.147333 0.033621 \\
	0.177866 0.030533 \\
	0.205108 0.027242 \\
	0.230394 0.025286 \\
	0.252450 0.022056 \\
	0.272653 0.020202 \\
	0.291760 0.019108 \\
	0.310662 0.018901 \\
	0.328218 0.017557 \\
	0.343618 0.015400 \\
	0.356759 0.013141 \\
	0.368953 0.012193 \\
	0.379177 0.010224 \\
	0.388024 0.008847 \\
	0.396292 0.008268 \\
	0.404802 0.008510 \\
	0.412181 0.007378 \\
	0.419232 0.007052 \\
	0.425694 0.006462 \\
	0.430470 0.004776 \\
	0.434815 0.004344 \\
	0.438988 0.004174 \\
	0.442342 0.003354 \\
	0.446149 0.003808 \\
	0.448857 0.002708 \\
};
\addplot [semithick, red!50.1!blue, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.448857 0.002708 \\
};
\addplot [semithick, color0, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.590149503156132	0 \\
-0.588369687477652	0.00177981567848057 \\
-0.584826059101978	0.00354362837567361 \\
-0.579483654441671	0.00534240466030724 \\
-0.5725410391252	0.00694261531647116 \\
-0.564231951482586	0.00830908764261357 \\
-0.554259520792295	0.00997243069029125 \\
-0.542727826522156	0.0115316942701386 \\
-0.529827155960728	0.0129006705614288 \\
-0.515920301858351	0.0139068541023766 \\
-0.500940072278969	0.0149802295793818 \\
-0.484784109377095	0.0161559629018745 \\
-0.467431530379924	0.0173525789971703 \\
-0.449201789500258	0.0182297408796658 \\
-0.430129386743695	0.0190724027565629 \\
-0.410618090268588	0.0195112964751075 \\
-0.390446294669577	0.0201717955990111 \\
-0.369834152695614	0.0206121419739633 \\
-0.349201170249	0.0206329824466137 \\
-0.32847127482012	0.0207298954288802 \\
-0.307910931110603	0.0205603437095167 \\
-0.287677216537997	0.0202337145726059 \\
-0.268041214775147	0.0196360017628498 \\
-0.251616060163456	0.0164251546116912 \\
-0.238445817538692	0.0131702426247638 \\
-0.228527394616327	0.00991842292236503 \\
-0.221638598758552	0.00688879585777552 \\
-0.218165371971573	0.00347322678697867 \\
-0.218032108040389	0.000133263931183769 \\
-0.221075057761232	-0.00304294972084266 \\
-0.227252409851321	-0.00617735209008922 \\
-0.236237013130756	-0.00898460327943475 \\
-0.248556336327241	-0.0123193231964847 \\
-0.263935242410906	-0.0153789060836649 \\
-0.282512912671595	-0.0185776702606898 \\
-0.30387868886673	-0.0213657761951344 \\
-0.328244198316491	-0.0243655094497616 \\
-0.355308126329196	-0.0270639280127051 \\
-0.38490172323165	-0.0295935969024538 \\
-0.416127113488514	-0.0312253902568637 \\
-0.449155781645623	-0.0330286681571086 \\
-0.484155585170876	-0.0349998035252539 \\
-0.520536626350324	-0.0363810411794479 \\
-0.558097120313648	-0.0375604939633233 \\
-0.596631111727614	-0.0385339914139659 \\
-0.635699545437473	-0.0390684337098598 \\
-0.674889618568397	-0.0391900731309239 \\
-0.714441596235973	-0.0395519776675755 \\
-0.753887318454849	-0.0394457222188758 \\
-0.793094211165965	-0.039206892711116 \\
-0.829518755119617	-0.0364245439536521 \\
-0.862720448971172	-0.033201693851555 \\
-0.892663105101062	-0.0299426561298897 \\
-0.919266134130858	-0.0266030290297963 \\
-0.942311957480414	-0.0230458233495563 \\
-0.961622373731206	-0.0193104162507921 \\
-0.977203891683818	-0.0155815179526115 \\
-0.989242312217184	-0.0120384205333659 \\
-0.997568391024814	-0.00832607880762971 \\
-1.00206860442426	-0.00450021339944379 \\
-1.00292761587179	-0.000859011447529027 \\
-1.00086458435245	0.00206303151933232 \\
-0.994976333930934	0.00588825042151976 \\
-0.985792118633008	0.00918421529792587 \\
-0.972991127353493	0.0128009912795152 \\
-0.956756739525325	0.0162343878281679 \\
-0.936903076551054	0.0198536629742715 \\
-0.913605093489646	0.0232979830614076 \\
-0.886700868690716	0.0269042247989306 \\
-0.856424684902804	0.0302761837879114 \\
-0.822666645144787	0.0337580397580169 \\
-0.785830462546419	0.0368361825983682 \\
-0.746066239172921	0.0397642233734978 \\
-0.703646980495826	0.0424192586770957 \\
-0.658938681346352	0.0447082991494739 \\
-0.611761083247908	0.0471775980984437 \\
-0.562624914325251	0.0491361689226569 \\
-0.512354614496783	0.0502702998284686 \\
-0.461138454779902	0.0512161597168802 \\
-0.409054293179296	0.0520841616006066 \\
-0.356990280074468	0.0520640131048278 \\
-0.305096096288492	0.0518941837859757 \\
-0.253374718847701	0.0517213774407908 \\
-0.202545375315079	0.0508293435326227 \\
-0.152616688085615	0.049928687229464 \\
-0.105983470112505	0.0466332179731099 \\
-0.0630151292545915	0.0429683408579133 \\
-0.0232764040344423	0.0397387252201492 \\
0.0125258595466788	0.0358022635811212 \\
0.0445541295924842	0.0320282700458054 \\
0.073255515958146	0.0287013863656619 \\
0.0980272367852082	0.0247717208270622 \\
0.119238040393982	0.0212108036087735 \\
0.13672420790408	0.0174861675100984 \\
0.150728576168545	0.0140043682644646 \\
0.161662466148053	0.0109338899795084 \\
0.168952078541913	0.00728961239386033 \\
0.173017226282479	0.00406514774056591 \\
0.173666172494233	0.000648946211753521 \\
0.170755581067264	-0.00291059142696923 \\
0.164410619229562	-0.00634496183770188 \\
0.154576600667478	-0.0098340185620837 \\
0.141115079884801	-0.0134615207826767 \\
0.124047303075177	-0.0170677768096245 \\
0.103227351348411	-0.020819951726766 \\
0.0790414453471674	-0.0241859060012432 \\
0.0511683676681752	-0.0278730776789922 \\
0.0194070620657464	-0.0317613056024288 \\
-0.0162178689683258	-0.0356249310340722 \\
-0.0532613745416622	-0.0370435055733364 \\
-0.0919388864123097	-0.0386775118706475 \\
-0.131593014208963	-0.039654127796653 \\
-0.172617304248652	-0.0410242900396891 \\
-0.215553693088423	-0.0429363888397711 \\
-0.259426062375411	-0.0438723692869885 \\
-0.304195791425707	-0.0447697290502957 \\
-0.349426165617372	-0.0452303741916649 \\
-0.394482285672037	-0.0450561200546648 \\
-0.439792892012515	-0.0453106063404783 \\
-0.484289717648893	-0.0444968256363774 \\
-0.527596788086463	-0.0433070704375707 \\
-0.569690530231336	-0.0420937421448729 \\
-0.609987629836626	-0.0402970996052897 \\
-0.648338961896074	-0.0383513320594481 \\
-0.684476476917762	-0.0361375150216883 \\
-0.718754647470632	-0.0342781705528701 \\
-0.750542264409877	-0.0317876169392447 \\
-0.779742327883192	-0.0292000634733153 \\
-0.805906115885522	-0.0261637880023295 \\
-0.828965791317923	-0.0230596754324008 \\
-0.848897831430954	-0.0199320401130317 \\
-0.865553638795075	-0.0166558073641204 \\
-0.879198279708882	-0.0136446409138074 \\
-0.889353360485131	-0.0101550807762486 \\
-0.896041154746326	-0.00668779426119499 \\
-0.899349014637291	-0.00330785989096536 \\
-0.899014102168697	0.00033491246859426 \\
-0.89510161400313	0.0039124881655667 \\
-0.887568193920669	0.00753342008246067 \\
-0.876740587694414	0.0108276062262553 \\
-0.862539279235765	0.0142013084586491 \\
-0.845204968310015	0.0173343109257503 \\
-0.8246217281995	0.0205832401105152 \\
-0.800987805646008	0.0236339225534918 \\
-0.774379821818288	0.0266079838277193 \\
-0.744920237669323	0.0294595841489654 \\
-0.712766111206698	0.0321541264626253 \\
-0.677992498174847	0.0347736130318503 \\
-0.640672511525342	0.0373199866495057 \\
-0.600992537094502	0.0396799744308401 \\
-0.559471962055918	0.0415205750385832 \\
-0.516280412500941	0.0431915495549775 \\
-0.471977356976561	0.0443030555243796 \\
-0.426959923977876	0.0450174329986856 \\
-0.381302256896359	0.0456576670815172 \\
-0.335340922141343	0.0459613347550159 \\
-0.28975830888801	0.0455826132533331 \\
-0.247065359542327	0.0426929493456829 \\
-0.207363728755053	0.039701630787274 \\
-0.170988644503067	0.0363750842519853 \\
-0.138072043146507	0.0329166013565606 \\
-0.108682204440452	0.029389838706055 \\
-0.0828972213605168	0.025784983079935 \\
-0.06076533698211	0.0221318843784069 \\
-0.0421176603980269	0.0186476765840831 \\
-0.0274029434751421	0.0147147169228847 \\
-0.0164936900128435	0.0109092534622987 \\
-0.00925961296992153	0.00723407704292192 \\
-0.00570707963029846	0.00355253333962307 \\
-0.00566465066389024	4.24289664082231e-05 \\
-0.0094731209069232	-0.00380847024303296 \\
-0.0171880283392905	-0.00771490743236734 \\
-0.0288476333551844	-0.0116596050158939 \\
-0.0439792825037713	-0.0151316491485869 \\
-0.0623823168852858	-0.0184030343815144 \\
-0.084619126390381	-0.0222368095050952 \\
-0.110765988454244	-0.0261468620638631 \\
-0.140517360925983	-0.0297513724717392 \\
-0.173730241210785	-0.0332128802848022 \\
-0.210281205170189	-0.0365509639594036 \\
-0.249618520443789	-0.0393373152735996 \\
-0.292130527256213	-0.0425120068124246 \\
-0.337431259710676	-0.0453007324544624 \\
-0.385177987640842	-0.0477467279301669 \\
-0.432879185674137	-0.0477011980332947 \\
-0.4802886076758	-0.0474094220016631 \\
-0.526901942935316	-0.0466133352595161 \\
-0.57211585226655	-0.0452139093312339 \\
-0.616293951334951	-0.044178099068401 \\
-0.658487108982781	-0.0421931576478294 \\
-0.698533187684386	-0.0400460787016052 \\
-0.735954970602123	-0.0374217829177373 \\
-0.770582639636578	-0.0346276690344547 \\
-0.802461528976603	-0.0318788893400255 \\
-0.831971650932314	-0.0295101219557108 \\
-0.858226371464953	-0.0262547205326388 \\
-0.881139324450219	-0.0229129529852656 \\
-0.90041458116923	-0.0192752567190112 \\
-0.916103977374107	-0.0156893962048768 \\
-0.928350081665058	-0.0122461042909514 \\
-0.937373784947777	-0.00902370328271919 \\
-0.94280645504368	-0.00543267009590293 \\
-0.944923087202648	-0.00211663215896744 \\
-0.943315278311998	0.00160780889064978 \\
-0.937908708957597	0.00540656935440099 \\
-0.929409848774461	0.00849886018313535 \\
-0.917387943464145	0.0120219053103167 \\
-0.90158192741418	0.0158060160499643 \\
-0.882335248147897	0.0192466792662833 \\
-0.859474998728679	0.0228602494192184 \\
-0.834053734879338	0.0254212638493404 \\
-0.805388196719631	0.028665538159707 \\
-0.773525824667541	0.0318623720520898 \\
-0.738691202742132	0.0348346219254097 \\
-0.701417174202503	0.037274028539629 \\
-0.661926917124912	0.039490257077591 \\
-0.620063777229697	0.0418631398952149 \\
-0.57613551495739	0.0439282622723064 \\
-0.530558484621079	0.0455770303363114 \\
-0.484146862854499	0.0464116217665796 \\
-0.436790030383095	0.0473568324714041 \\
-0.388841532032109	0.047948498350986 \\
-0.3414314415716	0.0474100904605088 \\
-0.294085668588812	0.0473457729827885 \\
-0.247426528017957	0.0466591405708552 \\
-0.20163864847316	0.045787879544797 \\
-0.158666780911255	0.042971867561905 \\
-0.118880141281884	0.0397866396293704 \\
-0.082906088128689	0.0359740531531953 \\
-0.0505169368948814	0.0323891512338075 \\
-0.0218311900633926	0.0286857468314888 \\
0.00312725642837292	0.0249584464917655 \\
0.0246787695029557	0.0215515130745828 \\
0.0426340423470285	0.0179552728440729 \\
0.0569104450519575	0.0142764027049289 \\
0.0674963591975644	0.010585914145607 \\
0.0741424516835572	0.00664609248599272 \\
0.0769430990610747	0.00280064737751755 \\
0.0761953044051798	-0.000747794655894906 \\
0.0715421307521184	-0.00465317365306145 \\
0.0633979824505044	-0.00814414830161398 \\
0.0517814886085708	-0.0116164938419336 \\
0.0362293991274264	-0.0155520894811444 \\
0.0170517651855447	-0.0191776339418817 \\
-0.00606570006946729	-0.023117465255012 \\
-0.0331412894741308	-0.0270755894046635 \\
-0.0641131975887542	-0.0309719081146234 \\
-0.0984829507724201	-0.0343697531836659 \\
-0.136740664198429	-0.0382577134260088 \\
-0.178327406620561	-0.0415867424221317 \\
-0.223038093310037	-0.044710686689476 \\
-0.2711658875638	-0.0481277942537637 \\
-0.322504152125449	-0.0513382645616491 \\
-0.376083981503681	-0.0535798293782312 \\
-0.432105767916387	-0.0560217864127064 \\
-0.487319814184601	-0.0552140462682143 \\
-0.541750752785013	-0.0544309386004114 \\
-0.594624543576237	-0.0528737907912246 \\
-0.646015780075235	-0.0513912364989975 \\
-0.695072869025778	-0.0490570889505436 \\
-0.742193263480489	-0.047120394454711 \\
-0.786378543971445	-0.0441852804909553 \\
-0.827364300956413	-0.040985756984968 \\
-0.865379819709385	-0.0380155187529718 \\
-0.899846480927807	-0.0344666612184226 \\
-0.930722799857682	-0.0308763189298745 \\
-0.957769259077898	-0.0270464592202164 \\
-0.980922141057592	-0.0231528819796941 \\
-1.00049473807193	-0.0195725970143355 \\
-1.01631997582125	-0.0158252377493242 \\
-1.0284966119027	-0.0121766360814451 \\
-1.03694251058063	-0.00844589867793194 \\
-1.04157364157423	-0.00463113099360407 \\
-1.04266870930163	-0.00109506772739793 \\
-1.03982441903988	0.00284429026174703 \\
-1.03347455765266	0.00634986138722581 \\
-1.02348866617874	0.00998589147391766 \\
-1.00977028339742	0.0137183827813211 \\
-0.992564334165119	0.0172059492323008 \\
-0.971433514183384	0.0211308199817347 \\
-0.946428259686377	0.0250052544970067 \\
-0.917972384189053	0.0284558754973236 \\
-0.885829829173471	0.0321425550155825 \\
-0.850246774352682	0.0355830548207892 \\
-0.811131901241514	0.0391148731111678 \\
-0.768906852613909	0.0422250486276054 \\
-0.723991962356944	0.0449148902569646 \\
-0.676219409347082	0.0477725530098625 \\
-0.628744768894747	0.047474640452335 \\
-0.581383485263252	0.0473612836314945 \\
-0.535085732298548	0.0462977529647039 \\
-0.48967419542064	0.045411536877908 \\
-0.445878382104874	0.0437958133157666 \\
-0.403874456152789	0.0420039259520847 \\
-0.364030486244905	0.039843969907884 \\
-0.326501367630387	0.0375291186145184 \\
-0.291743999128046	0.0347573685023409 \\
-0.259821418139506	0.0319225809885394 \\
-0.231085012055561	0.0287364060839452 \\
-0.205240169351573	0.0258448427039876 \\
-0.18291076164478	0.022329407706793 \\
-0.164175126337726	0.0187356353070546 \\
-0.148905977918846	0.0152691484188798 \\
-0.13690203611922	0.0120039417996263 \\
-0.128479138363847	0.008422897755373 \\
-0.123298095557924	0.0051810428059232 \\
-0.121727158153161	0.00157093740476242 \\
-0.123845990311159	-0.00211883215799784 \\
-0.129701613429994	-0.00585562311883497 \\
-0.1389797988673	-0.00927818543730624 \\
-0.151918894530889	-0.0129390956635886 \\
-0.16829300569014	-0.0163741111592513 \\
-0.188251758968685	-0.0199587532785448 \\
-0.211598304854726	-0.0233465458860407 \\
-0.237618231997275	-0.0260199271425494 \\
-0.266755275230773	-0.0291370432334978 \\
-0.298665587111375	-0.0319103118806019 \\
-0.333324101821575	-0.0346585147101999 \\
-0.37075233407929	-0.0374282322577149 \\
-0.410729275507524	-0.0399769414282343 \\
-0.450326767027363	-0.0395974915198387 \\
-0.489318210849825	-0.0389914438224621 \\
-0.527157050365037	-0.0378388395152128 \\
-0.56424857578772	-0.0370915254226827 \\
-0.599951763422847	-0.0357031876351266 \\
-0.633645746331221	-0.0336939829083739 \\
-0.665541645057984	-0.0318958987267629 \\
-0.695195312166773	-0.0296536671087895 \\
-0.722239665948005	-0.0270443537812324 \\
-0.746771204499177	-0.0245315385511717 \\
-0.768386283181679	-0.0216150786825019 \\
-0.787058875362645	-0.018672592180966 \\
-0.802470154073782	-0.0154112787111369 \\
-0.814603585453041	-0.0121334313792591 \\
-0.823385339833022	-0.00878175437998088 \\
-0.828746167434257	-0.00536082760123556 \\
-0.830894789788935	-0.00214862235467776 \\
-0.829953478762982	0.000941311025953304 \\
-0.825861141661249	0.00409233710173262 \\
-0.818462609031614	0.00739853262963543 \\
-0.807810418378594	0.0106521906530199 \\
-0.793990266811761	0.0138201515668333 \\
-0.777346690347982	0.0166435764637785 \\
-0.757584953764455	0.0197617365835267 \\
-0.734832057973036	0.0227528957914191 \\
-0.70988460671984	0.0249474512531968 \\
-0.682594498090883	0.0272901086289567 \\
-0.653133165542737	0.0294613325481456 \\
-0.621483941579787	0.0316492239629504 \\
-0.5877191838714	0.0337647577083874 \\
-0.552402617595961	0.0353165662754387 \\
-0.515430344565569	0.0369722730303921 \\
-0.477033171304627	0.0383971732609416 \\
-0.43811893668934	0.0389142346152867 \\
-0.398763684928236	0.0393552517611039 \\
-0.359027414955301	0.0397362699729358 \\
-0.319380807802519	0.0396466071527813 \\
-0.280066030963069	0.0393147768394507 \\
-0.243406439426341	0.0366595915367277 \\
-0.209725894049939	0.0336805453764016 \\
-0.179374289404435	0.0303516046455047 \\
-0.152228139152515	0.0271461502519192 \\
-0.12846307969692	0.0237650594555957 \\
-0.10828915401812	0.0201739256787998 \\
-0.091483907421496	0.016805246596624 \\
-0.0785486004420426	0.0129353069794534 \\
-0.0691218329636787	0.00942676747836392 \\
-0.0632311041892668	0.00589072877441181 \\
-0.0610897140350594	0.00214139015420743 \\
-0.0626738946969669	-0.0015841806619075 \\
-0.0677711036656666	-0.00509720896869973 \\
-0.0768055854675881	-0.00903448180192143 \\
-0.0897009129685053	-0.0128953275009172 \\
-0.106196117569696	-0.0164952046011907 \\
-0.12647172131217	-0.0202756037424744 \\
-0.150210715988731	-0.0237389946765607 \\
-0.177692597742845	-0.0274818817541141 \\
-0.208450467990256	-0.030757870247411 \\
-0.242304707235835	-0.0338542392455784 \\
-0.279223150123476	-0.0369184428876412 \\
-0.319269249534186	-0.0400460994107104 \\
-0.362242473602532	-0.0429732240683462 \\
-0.407176581114008	-0.0449341075114752 \\
-0.454366615843568	-0.04719003472956 \\
-0.50326953461782	-0.0489029187742519 \\
-0.553602135600058	-0.050332600982239 \\
-0.605157544468019	-0.051555408867961 \\
-0.656934736582965	-0.0517771921149458 \\
-0.709060831473694	-0.052126094890729 \\
-0.761231420718044	-0.0521705892443494 \\
-0.81311394854725	-0.0518825278292063 \\
-0.864545838232373	-0.0514318896851232 \\
-0.915014779391041	-0.0504689411586681 \\
-0.964030442559028	-0.0490156631679867 \\
-1.01146882923745	-0.0474383866784226 \\
-1.05582958006973	-0.044360750832278 \\
-1.09728461985598	-0.0414550397862553 \\
-1.13509510075563	-0.03781048089965 \\
-1.16963416448649	-0.0345390637308522 \\
-1.2	0 \\
-1.19631977196441	0.00368022803558826 \\
-1.18949371570257	0.00682605626184519 \\
-1.17892560717516	0.0105681085274097 \\
-1.1647397480767	0.0141858590984558 \\
-1.14729621893281	0.0174435291438905 \\
-1.12622849071636	0.0210677282164514 \\
-1.10152915430136	0.0246993364149968 \\
-1.07294225721209	0.0285868970892695 \\
-1.04058291897839	0.0323593382337055 \\
-1.00427689209682	0.0363060268815679 \\
-0.964082246065563	0.0401946460312564 \\
-0.920217528032266	0.043864718033297 \\
-0.872863314370488	0.0473542136617779 \\
-0.822576245565561	0.0502870688049275 \\
-0.769412276939597	0.0531639686259639 \\
-0.713368914940665	0.056043361998932 \\
-0.655016398319187	0.0583525166214774 \\
-0.59427785052114	0.0607385477980475 \\
-0.531833260773848	0.0624445897472918 \\
-0.468284112901866	0.0635491478719814 \\
-0.404174772589482	0.064109340312384 \\
-0.34004490606892	0.0641298665205621 \\
-0.275821891989518	0.0642230140794019 \\
-0.212024309941225	0.0637975820482931 \\
-0.14910319957849	0.0629211103627356 \\
-0.0869645763044674	0.0621386232740222 \\
-0.0261977416569622	0.0607668346475052 \\
0.0333075770410545	0.0595053186980167 \\
0.0912588184068618	0.0579512413658074 \\
0.148041554709228	0.0567827363023663 \\
0.203959436808913	0.0559178820996847 \\
0.25900418670721	0.0550447498982975 \\
0.313688589600655	0.0546844028934449 \\
0.367597708309763	0.0539091187091078 \\
0.434625169938925	0.0537562600321191 \\
};
\addplot [semithick, color0, mark=x, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
-0.590149503156132	0 \\
};
\addplot [thick, green!50.19607843137255!black, very thick]
table [row sep=\\]{%
-0.401118064571163	0 \\
-0.402312060487833	-0.00119399591666978 \\
-0.40589576714823	-0.00358370666039672 \\
-0.410949341591537	-0.00505357444330697 \\
-0.41833179639423	-0.00738245480269297 \\
-0.427243695882399	-0.00891189948816928 \\
-0.437890342130997	-0.0106466462485976 \\
-0.450188118886212	-0.0122977767552151 \\
-0.464064106235351	-0.0138759873491392 \\
-0.479884233488463	-0.0158201272531121 \\
-0.497531280826296	-0.0176470473378333 \\
-0.516873635161951	-0.0193423543356545 \\
-0.537766424629132	-0.0208927894671812 \\
-0.560052988718024	-0.0222865640888919 \\
-0.583566690881698	-0.0235137021636745 \\
-0.607399862819122	-0.0238331719374233 \\
-0.631839623226273	-0.0244397604071509 \\
-0.656702677208944	-0.0248630539826717 \\
-0.68198029780991	-0.0252776206009662 \\
-0.707614250899738	-0.0256339530898273 \\
-0.733437127085792	-0.0258228761860544 \\
-0.759288121173476	-0.0258509940876843 \\
-0.784809650970481	-0.0255215297970044 \\
-0.80984518135028	-0.0250355303797995 \\
-0.834488163282858	-0.0246429819325776 \\
-0.858623114705104	-0.0241349514222458 \\
-0.879488043461748	-0.0208649287566437 \\
-0.899662776279193	-0.0201747328174449 \\
-0.917929379439724	-0.0182666031605317 \\
-0.935381628780392	-0.0174522493406675 \\
-0.949958358941649	-0.0145767301612575 \\
-0.963640710809373	-0.0136823518677234 \\
-0.973536869823429	-0.00989615901405649 \\
-0.980279973850434	-0.00674310402700436 \\
-0.985012035334437	-0.00473206148400306 \\
-0.987973937969352	-0.0029619026349152 \\
-0.98890642618004	-0.000932488210687733 \\
-0.985877042947116	0.00302938323292391 \\
-0.978889842852931	0.0069872000941845 \\
-0.968539121650143	0.0103507212027881 \\
-0.95435568633748	0.0141834353126626 \\
-0.936268596390256	0.0180870899472244 \\
-0.914318667425679	0.0219499289645772 \\
-0.888620354627387	0.0256983127982923 \\
-0.860190741661213	0.0284296129661733 \\
-0.828144347114032	0.0320463945471818 \\
-0.792618626236839	0.0355257208771923 \\
-0.753787263830224	0.0388313624066151 \\
-0.711863468441545	0.0419237953886788 \\
-0.668239050928226	0.043624417513319 \\
-0.622559216917957	0.0456798340102692 \\
-0.575045826224624	0.0475133906933327 \\
-0.526585277975247	0.0484605482493768 \\
-0.478427827119321	0.0481574508559264 \\
-0.429108122444674	0.0493197046746467 \\
-0.37931893585009	0.0497891865945843 \\
-0.33027132493706	0.0490476109130303 \\
-0.28109373696103	0.0491775879760301 \\
-0.23207868875013	0.0490150482108999 \\
-0.183648542895468	0.0484301458546615 \\
-0.135848471723122	0.0478000711723465 \\
-0.0888436417493376	0.0470048299737841 \\
-0.0427505377919728	0.0460931039573648 \\
0.00236309859371742	0.0451136363856902 \\
0.0464767978017879	0.0441136992080705 \\
0.0886740042348453	0.0421972064330575 \\
0.129250794161756	0.040576789926911 \\
0.168141921295585	0.0388911271338286 \\
0.206025408191713	0.037883486896128 \\
0.240777259369965	0.0347518511782522 \\
0.273527598476566	0.0327503391066007 \\
0.303335565742723	0.0298079672661571 \\
0.331012758775543	0.0276771930328204 \\
0.356088256041228	0.0250754972656845 \\
0.379404605092929	0.0233163490517009 \\
0.400172912084117	0.0207683069911882 \\
0.418536533517098	0.0183636214329809 \\
0.434625169938925	0.0160886364218267 \\
};

\addplot [very thick, green!50.19607843137255!black, mark=x, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
-0.401118064571163	0 \\
};
\addplot [semithick, green!50.19607843137255!black, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.434625169938925	0.0160886364218267 \\
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.434625169938925	0.0537562600321191 \\
};
\addplot [black, opacity=1, dashed, thick]
table [row sep=\\]{%
0.434625169938925	-1 \\
0.434625169938925	1 \\
};

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/Mountain/mountaincarsamplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=500, xmax=3500,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
%xtick={1000, 2000, 3000, 4000, 5000, 6000},
%xticklabels={1,2,3,4,5,6},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.5,1.2)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-135.608748809504)
--(axis cs:3500,-107.831450056686)
--(axis cs:4000,-115.807480867514)
--(axis cs:4500,-111.122790182624)
--(axis cs:4500,-173.969383730419)
--(axis cs:4500,-173.969383730419)
--(axis cs:4000,-190.429442209409)
--(axis cs:3500,-195.774264229028)
--(axis cs:3000,-224.649822619067)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-180.129285714286 \\
3500	-151.802857142857 \\
4000	-153.118461538462 \\
4500	-142.546086956522 \\
};
\addplot [line width=0.32000000000000006pt, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/NOPG-D.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
title={NOPG-D},
x grid style={white!69.01960784313725!black},
xlabel={Dataset size (samples)},
yticklabel  style={font=\scriptsize},
xticklabel  style={font=\scriptsize},
ylabel style={rotate=-90},
xmin=0.5, xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={10,50,100,250,500,1000,1500},
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ymin=-0.487, ymax=209.547
]
\addplot [black, forget plot]
table [row sep=\\]{%
1	9.34 \\
1	9.14 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1	12.3 \\
1	15.62 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	9.14 \\
1.125	9.14 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	15.62 \\
1.125	15.62 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
1	20.94 \\
1	64.54 \\
1	27.22 \\
1	38.08 \\
1	25.34 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	9.97 \\
2	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	48 \\
2	92.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	9.24 \\
2.125	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	92.52 \\
2.125	92.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	9.48 \\
3	9.06 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	43.545 \\
3	68.4 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	9.06 \\
3.125	9.06 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	68.4 \\
3.125	68.4 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
3	101.86 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	12.07 \\
4	9.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	82.795 \\
4	181.56 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	9.1 \\
4.125	9.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	181.56 \\
4.125	181.56 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	56.945 \\
5	9.34 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	129.605 \\
5	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	9.34 \\
5.125	9.34 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	200 \\
5.125	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	99.21 \\
6	53.32 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	141.64 \\
6	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	53.32 \\
6.125	53.32 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	200 \\
6.125	200 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
6	9.42 \\
6	9.44 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	104.495 \\
7	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	175.07 \\
7	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	9.36 \\
7.125	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	200 \\
7.125	200 \\
};
\path [draw=black, fill=color0] (axis cs:0.75,9.34)
--(axis cs:1.25,9.34)
--(axis cs:1.25,12.3)
--(axis cs:0.75,12.3)
--(axis cs:0.75,9.34)
--cycle;

\path [draw=black, fill=color0] (axis cs:1.75,9.97)
--(axis cs:2.25,9.97)
--(axis cs:2.25,48)
--(axis cs:1.75,48)
--(axis cs:1.75,9.97)
--cycle;

\path [draw=black, fill=color0] (axis cs:2.75,9.48)
--(axis cs:3.25,9.48)
--(axis cs:3.25,43.545)
--(axis cs:2.75,43.545)
--(axis cs:2.75,9.48)
--cycle;

\path [draw=black, fill=color0] (axis cs:3.75,12.07)
--(axis cs:4.25,12.07)
--(axis cs:4.25,82.795)
--(axis cs:3.75,82.795)
--(axis cs:3.75,12.07)
--cycle;

\path [draw=black, fill=color0] (axis cs:4.75,56.945)
--(axis cs:5.25,56.945)
--(axis cs:5.25,129.605)
--(axis cs:4.75,129.605)
--(axis cs:4.75,56.945)
--cycle;

\path [draw=black, fill=color0] (axis cs:5.75,99.21)
--(axis cs:6.25,99.21)
--(axis cs:6.25,141.64)
--(axis cs:5.75,141.64)
--(axis cs:5.75,99.21)
--cycle;

\path [draw=black, fill=color0] (axis cs:6.75,104.495)
--(axis cs:7.25,104.495)
--(axis cs:7.25,175.07)
--(axis cs:6.75,175.07)
--(axis cs:6.75,104.495)
--cycle;

\addplot [black, forget plot]
table [row sep=\\]{%
0.75	9.42 \\
1.25	9.42 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.75	22 \\
2.25	22 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.75	20.77 \\
3.25	20.77 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.75	46.82 \\
4.25	46.82 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.75	92.18 \\
5.25	92.18 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.75	123.92 \\
6.25	123.92 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.75	153.67 \\
7.25	153.67 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/NOPG-S.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
title={NOPG-S},
x grid style={white!69.01960784313725!black},
xlabel={Dataset size (samples)},
yticklabel  style={font=\tiny},
xticklabel  style={font=\tiny},
ylabel style={rotate=-90},
xmin=0.5, xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={10,50,100,250,500,1000,1500},
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ymin=-0.382, ymax=209.542
]
\addplot [black, forget plot]
table [row sep=\\]{%
1	9.34 \\
1	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1	10.695 \\
1	11.74 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	9.16 \\
1.125	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	11.74 \\
1.125	11.74 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
1	26.6 \\
1	12.94 \\
1	14.9 \\
1	18.98 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	9.45 \\
2	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	50.225 \\
2	110.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	9.16 \\
2.125	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	110.52 \\
2.125	110.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	31.845 \\
3	9.3 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	72.51 \\
3	106.94 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	9.3 \\
3.125	9.3 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	106.94 \\
3.125	106.94 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
3	136.74 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	36.92 \\
4	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	88.775 \\
4	137.26 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	9.24 \\
4.125	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	137.26 \\
4.125	137.26 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	49.39 \\
5	10.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	116.725 \\
5	189.88 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	10.1 \\
5.125	10.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	189.88 \\
5.125	189.88 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	77.135 \\
6	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	141.23 \\
6	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	9.36 \\
6.125	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	200 \\
6.125	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	104.495 \\
7	49.86 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	160.685 \\
7	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	49.86 \\
7.125	49.86 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	200 \\
7.125	200 \\
};
\path [draw=black, fill=color0] (axis cs:0.75,9.34)
--(axis cs:1.25,9.34)
--(axis cs:1.25,10.695)
--(axis cs:0.75,10.695)
--(axis cs:0.75,9.34)
--cycle;

\path [draw=black, fill=color0] (axis cs:1.75,9.45)
--(axis cs:2.25,9.45)
--(axis cs:2.25,50.225)
--(axis cs:1.75,50.225)
--(axis cs:1.75,9.45)
--cycle;

\path [draw=black, fill=color0] (axis cs:2.75,31.845)
--(axis cs:3.25,31.845)
--(axis cs:3.25,72.51)
--(axis cs:2.75,72.51)
--(axis cs:2.75,31.845)
--cycle;

\path [draw=black, fill=color0] (axis cs:3.75,36.92)
--(axis cs:4.25,36.92)
--(axis cs:4.25,88.775)
--(axis cs:3.75,88.775)
--(axis cs:3.75,36.92)
--cycle;

\path [draw=black, fill=color0] (axis cs:4.75,49.39)
--(axis cs:5.25,49.39)
--(axis cs:5.25,116.725)
--(axis cs:4.75,116.725)
--(axis cs:4.75,49.39)
--cycle;

\path [draw=black, fill=color0] (axis cs:5.75,77.135)
--(axis cs:6.25,77.135)
--(axis cs:6.25,141.23)
--(axis cs:5.75,141.23)
--(axis cs:5.75,77.135)
--cycle;

\path [draw=black, fill=color0] (axis cs:6.75,104.495)
--(axis cs:7.25,104.495)
--(axis cs:7.25,160.685)
--(axis cs:6.75,160.685)
--(axis cs:6.75,104.495)
--cycle;

\addplot [black, forget plot]
table [row sep=\\]{%
0.75	9.48 \\
1.25	9.48 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.75	21.07 \\
2.25	21.07 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.75	53.37 \\
3.25	53.37 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.75	51.85 \\
4.25	51.85 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.75	64.98 \\
5.25	64.98 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.75	107.64 \\
6.25	107.64 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.75	142.11 \\
7.25	142.11 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/cartpole_randomwalk_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1398.30411822781, ymax=11785.014247184,
ytick={-2000,0,2000,4000,6000,8000,10000,12000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,120.967021096739)
--(axis cs:1000,313.265919577089)
--(axis cs:2000,85.4485976675089)
--(axis cs:3000,146.607457834695)
--(axis cs:4000,162.754291673583)
--(axis cs:5000,3574.04260149796)
--(axis cs:6000,723.957408112413)
--(axis cs:7000,684.530780343732)
--(axis cs:8000,686.773574312359)
--(axis cs:9000,622.516997524041)
--(axis cs:10000,822.298525600476)
--(axis cs:11000,4913.10272240897)
--(axis cs:12000,1222.85570860479)
--(axis cs:13000,5609.9380181465)
--(axis cs:14000,6633.50820075742)
--(axis cs:15000,5333.88888676501)
--(axis cs:16000,7767.5196978456)
--(axis cs:17000,9164.02522846225)
--(axis cs:18000,11185.7725033017)
--(axis cs:19000,11166.7859952393)
--(axis cs:20000,9999.93732358442)
--(axis cs:21000,9999.91714938281)
--(axis cs:22000,9999.89741499201)
--(axis cs:23000,9999.92363745501)
--(axis cs:24000,9999.90405212595)
--(axis cs:25000,9999.87967820561)
--(axis cs:26000,9999.89774876052)
--(axis cs:27000,9999.94730305886)
--(axis cs:28000,9999.91266161569)
--(axis cs:29000,9999.92837008599)
--(axis cs:30000,9999.95996533448)
--(axis cs:31000,9999.93440243259)
--(axis cs:32000,9999.9356324266)
--(axis cs:33000,9999.97880202929)
--(axis cs:34000,9999.97423409492)
--(axis cs:35000,9999.95529490946)
--(axis cs:36000,9999.94790596279)
--(axis cs:37000,9999.94472062257)
--(axis cs:38000,10000.0059440526)
--(axis cs:39000,9999.9526560929)
--(axis cs:40000,9999.9842751269)
--(axis cs:41000,9999.9873749879)
--(axis cs:42000,9999.98023828563)
--(axis cs:43000,10000.0041014039)
--(axis cs:44000,9999.98341549357)
--(axis cs:45000,9999.97697623327)
--(axis cs:46000,9999.96625770969)
--(axis cs:47000,9999.99273745056)
--(axis cs:48000,9999.96998834197)
--(axis cs:49000,9999.9508988251)
--(axis cs:50000,9999.97835284519)
--(axis cs:51000,10000.0069658241)
--(axis cs:52000,9999.96742091065)
--(axis cs:53000,9999.9462823054)
--(axis cs:54000,9999.97135533581)
--(axis cs:55000,9999.99031219577)
--(axis cs:56000,9999.9997114555)
--(axis cs:57000,9999.97277544128)
--(axis cs:58000,9999.99768340223)
--(axis cs:59000,9999.98551325365)
--(axis cs:60000,9999.97116151468)
--(axis cs:61000,9999.97057422061)
--(axis cs:62000,10000.0033856326)
--(axis cs:63000,9999.9870024021)
--(axis cs:64000,9999.96908824653)
--(axis cs:65000,9999.9876953521)
--(axis cs:66000,9999.99831384494)
--(axis cs:67000,9999.98666112754)
--(axis cs:68000,9999.99460846485)
--(axis cs:69000,9999.98537727101)
--(axis cs:70000,9999.99469053397)
--(axis cs:71000,9999.9901449397)
--(axis cs:72000,9999.97950851882)
--(axis cs:73000,9999.98287807499)
--(axis cs:74000,9999.99844569216)
--(axis cs:75000,9999.99761373008)
--(axis cs:76000,10000.0040873251)
--(axis cs:77000,10000.0051138847)
--(axis cs:78000,9999.99717684161)
--(axis cs:79000,9999.98690824913)
--(axis cs:80000,10000.0089300748)
--(axis cs:81000,9999.97977271306)
--(axis cs:82000,9999.96765860597)
--(axis cs:83000,9999.99753486832)
--(axis cs:84000,9999.98591294694)
--(axis cs:85000,9999.99290369822)
--(axis cs:86000,9999.97753670573)
--(axis cs:87000,9999.97907904404)
--(axis cs:88000,9999.96046763544)
--(axis cs:89000,9999.98667648105)
--(axis cs:90000,9999.98434078164)
--(axis cs:91000,9999.99074585733)
--(axis cs:92000,9999.9860746156)
--(axis cs:93000,9999.99587526645)
--(axis cs:94000,9999.98377163173)
--(axis cs:95000,9999.98650567705)
--(axis cs:96000,9999.95507387124)
--(axis cs:97000,9999.98607401402)
--(axis cs:98000,9999.99657859434)
--(axis cs:99000,9999.97938189421)
--(axis cs:100000,10000.0010604353)
--(axis cs:101000,9999.97021400244)
--(axis cs:102000,9999.98881584796)
--(axis cs:103000,9999.95935748974)
--(axis cs:104000,9999.97464966545)
--(axis cs:105000,9999.97671699933)
--(axis cs:106000,9999.98149164276)
--(axis cs:107000,9999.98147344144)
--(axis cs:108000,9999.99327188735)
--(axis cs:109000,9999.95746870576)
--(axis cs:110000,9999.98936421307)
--(axis cs:111000,10000.0009735682)
--(axis cs:112000,9999.98231164705)
--(axis cs:113000,9999.9666757626)
--(axis cs:114000,9999.98287035215)
--(axis cs:115000,9999.94903856411)
--(axis cs:116000,9999.97097951617)
--(axis cs:117000,9999.98923312484)
--(axis cs:118000,9999.9778189615)
--(axis cs:119000,9999.98399912016)
--(axis cs:120000,9999.98759399105)
--(axis cs:121000,9999.96983438576)
--(axis cs:122000,9999.96999921612)
--(axis cs:123000,9999.99083814567)
--(axis cs:124000,9999.97237320726)
--(axis cs:125000,9999.98676817298)
--(axis cs:126000,9999.94186566599)
--(axis cs:127000,9999.99556519993)
--(axis cs:128000,9999.99150625267)
--(axis cs:129000,9999.98668162682)
--(axis cs:130000,9999.94927307543)
--(axis cs:131000,9999.97420813213)
--(axis cs:132000,9999.94275109354)
--(axis cs:133000,9999.96565789499)
--(axis cs:134000,9999.96548102567)
--(axis cs:135000,9999.95738906598)
--(axis cs:136000,9999.97749331756)
--(axis cs:137000,9999.99892138889)
--(axis cs:138000,9999.97832978868)
--(axis cs:139000,9999.9845290777)
--(axis cs:140000,9999.98539595847)
--(axis cs:141000,9999.9883151151)
--(axis cs:142000,9999.99428281697)
--(axis cs:143000,10000.0038655571)
--(axis cs:144000,9999.98556291883)
--(axis cs:145000,9999.99961941675)
--(axis cs:146000,9999.98318902494)
--(axis cs:147000,9999.97098961598)
--(axis cs:148000,9999.97301271766)
--(axis cs:149000,9999.95654644755)
--(axis cs:150000,9999.99327597211)
--(axis cs:151000,9999.96560290409)
--(axis cs:152000,9999.98790767165)
--(axis cs:153000,9999.97211047124)
--(axis cs:154000,9999.96233082066)
--(axis cs:155000,9999.96796525566)
--(axis cs:156000,9999.97033173626)
--(axis cs:157000,9999.98459149973)
--(axis cs:158000,9999.99134089814)
--(axis cs:159000,9999.96668827792)
--(axis cs:160000,9999.98749970775)
--(axis cs:161000,9999.98067433439)
--(axis cs:162000,9999.98951768625)
--(axis cs:163000,9999.95998868544)
--(axis cs:164000,9999.96566392275)
--(axis cs:165000,9999.97654772788)
--(axis cs:166000,9999.99221239516)
--(axis cs:167000,9999.97469728691)
--(axis cs:168000,9999.98111156903)
--(axis cs:169000,9999.97759095611)
--(axis cs:170000,9999.98102875855)
--(axis cs:171000,9999.97339364977)
--(axis cs:172000,9999.97781010234)
--(axis cs:173000,9999.98807584372)
--(axis cs:174000,9999.96907281146)
--(axis cs:175000,9999.97099015344)
--(axis cs:176000,9999.93074310022)
--(axis cs:177000,10000.0026770339)
--(axis cs:178000,9999.97347261031)
--(axis cs:179000,9999.98541528298)
--(axis cs:180000,9999.96182329107)
--(axis cs:181000,9999.96745874543)
--(axis cs:182000,9999.98419476372)
--(axis cs:183000,9999.97383083306)
--(axis cs:184000,9999.96311712967)
--(axis cs:185000,9999.98881586718)
--(axis cs:186000,9999.97508322311)
--(axis cs:187000,9999.96211594752)
--(axis cs:188000,9999.94623119109)
--(axis cs:189000,9999.97987319747)
--(axis cs:190000,9999.96832185873)
--(axis cs:191000,9999.9346677889)
--(axis cs:192000,9999.95984114002)
--(axis cs:193000,9999.97035838659)
--(axis cs:194000,9999.94034534291)
--(axis cs:195000,9999.97932940769)
--(axis cs:196000,9999.98028536646)
--(axis cs:197000,9999.95827345005)
--(axis cs:198000,9999.96912851819)
--(axis cs:199000,10000.0136855005)
--(axis cs:200000,9999.9441174013)
--(axis cs:200000,9999.8752185362)
--(axis cs:200000,9999.8752185362)
--(axis cs:199000,9999.84471293701)
--(axis cs:198000,9999.91824127348)
--(axis cs:197000,9999.87994269578)
--(axis cs:196000,9999.83579536271)
--(axis cs:195000,9999.87223309231)
--(axis cs:194000,9999.89591767793)
--(axis cs:193000,9999.90106088424)
--(axis cs:192000,9999.80513281832)
--(axis cs:191000,9999.85179054443)
--(axis cs:190000,9999.91481616211)
--(axis cs:189000,9999.8410903442)
--(axis cs:188000,9999.81646412141)
--(axis cs:187000,9999.91093092748)
--(axis cs:186000,9999.89047667272)
--(axis cs:185000,9999.90897059116)
--(axis cs:184000,9999.88356255783)
--(axis cs:183000,9999.89563531277)
--(axis cs:182000,9999.89796669461)
--(axis cs:181000,9999.8873589629)
--(axis cs:180000,9999.9108980631)
--(axis cs:179000,9999.94557430035)
--(axis cs:178000,9999.91519926469)
--(axis cs:177000,9999.87329952862)
--(axis cs:176000,9999.88208242061)
--(axis cs:175000,9999.89619734656)
--(axis cs:174000,9999.88997666771)
--(axis cs:173000,9999.89050488545)
--(axis cs:172000,9999.90858312683)
--(axis cs:171000,9999.9012808294)
--(axis cs:170000,9999.88908842895)
--(axis cs:169000,9999.92084654389)
--(axis cs:168000,9999.8893311393)
--(axis cs:167000,9999.94034177559)
--(axis cs:166000,9999.95310010484)
--(axis cs:165000,9999.89096529295)
--(axis cs:164000,9999.86962253559)
--(axis cs:163000,9999.90003735623)
--(axis cs:162000,9999.95156304292)
--(axis cs:161000,9999.87023712395)
--(axis cs:160000,9999.85201852142)
--(axis cs:159000,9999.86827265958)
--(axis cs:158000,9999.95104191436)
--(axis cs:157000,9999.94509600027)
--(axis cs:156000,9999.90466826374)
--(axis cs:155000,9999.92526391101)
--(axis cs:154000,9999.81501292934)
--(axis cs:153000,9999.90581921626)
--(axis cs:152000,9999.91964441168)
--(axis cs:151000,9999.90451428341)
--(axis cs:150000,9999.88693236122)
--(axis cs:149000,9999.88427386495)
--(axis cs:148000,9999.86976071984)
--(axis cs:147000,9999.94502600902)
--(axis cs:146000,9999.93380316256)
--(axis cs:145000,9999.91346652075)
--(axis cs:144000,9999.90864281034)
--(axis cs:143000,9999.87178548457)
--(axis cs:142000,9999.87095155803)
--(axis cs:141000,9999.93290884323)
--(axis cs:140000,9999.8209191457)
--(axis cs:139000,9999.91358290146)
--(axis cs:138000,9999.92206083632)
--(axis cs:137000,9999.91025829861)
--(axis cs:136000,9999.9430795991)
--(axis cs:135000,9999.84501978818)
--(axis cs:134000,9999.89812574517)
--(axis cs:133000,9999.90836554251)
--(axis cs:132000,9999.89416296896)
--(axis cs:131000,9999.87409915954)
--(axis cs:130000,9999.91596129957)
--(axis cs:129000,9999.91403451901)
--(axis cs:128000,9999.96292083066)
--(axis cs:127000,9999.86673948757)
--(axis cs:126000,9999.85435829235)
--(axis cs:125000,9999.94910422285)
--(axis cs:124000,9999.92346012607)
--(axis cs:123000,9999.93396654183)
--(axis cs:122000,9999.89588620055)
--(axis cs:121000,9999.91037394757)
--(axis cs:120000,9999.91409871728)
--(axis cs:119000,9999.86658681734)
--(axis cs:118000,9999.9284310385)
--(axis cs:117000,9999.95054552099)
--(axis cs:116000,9999.90206735883)
--(axis cs:115000,9999.89178174839)
--(axis cs:114000,9999.87878329368)
--(axis cs:113000,9999.9122304874)
--(axis cs:112000,9999.92686804045)
--(axis cs:111000,9999.94987278594)
--(axis cs:110000,9999.9439040161)
--(axis cs:109000,9999.88465369008)
--(axis cs:108000,9999.92372030015)
--(axis cs:107000,9999.93128697522)
--(axis cs:106000,9999.93061773224)
--(axis cs:105000,9999.95166841734)
--(axis cs:104000,9999.91369668872)
--(axis cs:103000,9999.88927532276)
--(axis cs:102000,9999.88260342287)
--(axis cs:101000,9999.91292401839)
--(axis cs:100000,9999.93253331471)
--(axis cs:99000,9999.90831341829)
--(axis cs:98000,9999.90869484316)
--(axis cs:97000,9999.86906921515)
--(axis cs:96000,9999.89128029542)
--(axis cs:95000,9999.95164536462)
--(axis cs:94000,9999.9188976391)
--(axis cs:93000,9999.94162473355)
--(axis cs:92000,9999.91106080107)
--(axis cs:91000,9999.9021577885)
--(axis cs:90000,9999.91832848919)
--(axis cs:89000,9999.92706049811)
--(axis cs:88000,9999.87058705206)
--(axis cs:87000,9999.95581678929)
--(axis cs:86000,9999.94401277344)
--(axis cs:85000,9999.94003901012)
--(axis cs:84000,9999.91545424056)
--(axis cs:83000,9999.95298596501)
--(axis cs:82000,9999.90929451903)
--(axis cs:81000,9999.91117780777)
--(axis cs:80000,9999.91001523766)
--(axis cs:79000,9999.9352922717)
--(axis cs:78000,9999.88335701256)
--(axis cs:77000,9999.90699549034)
--(axis cs:76000,9999.90671996655)
--(axis cs:75000,9999.91221699909)
--(axis cs:74000,9999.93677566201)
--(axis cs:73000,9999.90839796667)
--(axis cs:72000,9999.90200189785)
--(axis cs:71000,9999.88420401864)
--(axis cs:70000,9999.91481467436)
--(axis cs:69000,9999.93389356232)
--(axis cs:68000,9999.92531341015)
--(axis cs:67000,9999.93846908079)
--(axis cs:66000,9999.87929032173)
--(axis cs:65000,9999.89153641874)
--(axis cs:64000,9999.89907581597)
--(axis cs:63000,9999.90915645207)
--(axis cs:62000,9999.90026020075)
--(axis cs:61000,9999.89531119606)
--(axis cs:60000,9999.87812233949)
--(axis cs:59000,9999.91227320468)
--(axis cs:58000,9999.89684784777)
--(axis cs:57000,9999.85860476705)
--(axis cs:56000,9999.913374482)
--(axis cs:55000,9999.90031280423)
--(axis cs:54000,9999.83658737253)
--(axis cs:53000,9999.87142602793)
--(axis cs:52000,9999.82815200602)
--(axis cs:51000,9999.89277375919)
--(axis cs:50000,9999.87125652981)
--(axis cs:49000,9999.87201784157)
--(axis cs:48000,9999.87473822053)
--(axis cs:47000,9999.87868182027)
--(axis cs:46000,9999.88139854031)
--(axis cs:45000,9999.87100553756)
--(axis cs:44000,9999.86717044393)
--(axis cs:43000,9999.85266942944)
--(axis cs:42000,9999.88987890187)
--(axis cs:41000,9999.8397734496)
--(axis cs:40000,9999.79860247727)
--(axis cs:39000,9999.85170588627)
--(axis cs:38000,9999.76619136412)
--(axis cs:37000,9999.86159448159)
--(axis cs:36000,9999.84766695387)
--(axis cs:35000,9999.85948373637)
--(axis cs:34000,9999.83077892591)
--(axis cs:33000,9999.82979172071)
--(axis cs:32000,9999.82641184423)
--(axis cs:31000,9999.77686058825)
--(axis cs:30000,9999.77603726969)
--(axis cs:29000,9999.83302314318)
--(axis cs:28000,9999.72601025931)
--(axis cs:27000,9999.82222819114)
--(axis cs:26000,9999.72464707281)
--(axis cs:25000,9999.77266554439)
--(axis cs:24000,9999.65584370738)
--(axis cs:23000,9999.75832869083)
--(axis cs:22000,9999.70251990383)
--(axis cs:21000,9999.66911363802)
--(axis cs:20000,9999.66098370725)
--(axis cs:19000,5875.18104577635)
--(axis cs:18000,5807.69246251866)
--(axis cs:17000,2362.26975444791)
--(axis cs:16000,1347.54292422471)
--(axis cs:15000,-40.7886670384496)
--(axis cs:14000,477.027555671619)
--(axis cs:13000,-99.081822060889)
--(axis cs:12000,308.778408521677)
--(axis cs:11000,-782.935732764602)
--(axis cs:10000,307.472368768014)
--(axis cs:9000,296.71248830563)
--(axis cs:8000,152.15280330198)
--(axis cs:7000,43.84518350311)
--(axis cs:6000,93.2683558442929)
--(axis cs:5000,-799.062374345455)
--(axis cs:4000,38.0852786897792)
--(axis cs:3000,63.4359356182676)
--(axis cs:2000,61.9945735157593)
--(axis cs:1000,120.967021096739)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	2105.84292731285 \\
250	7459.54087699056 \\
500	9999.02475287318 \\
1000	9999.94091447592 \\
1500	8324.17415575981 \\
2500	9999.9115334034 \\
3000	9999.96579124331 \\
5000	9021.98261498809 \\
6000	8042.1411053896 \\
8000	8131.42904908061 \\
10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	6280.32013870478 \\
250	7406.54817679524 \\
500	9186.74563545585 \\
1000	9999.96069514155 \\
1500	9467.13075308204 \\
2500	9999.95534666181 \\
3000	9999.95819760561 \\
5000	9999.97491464019 \\
6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
1000	217.116470336914 \\
2000	73.7215855916341 \\
3000	105.021696726481 \\
4000	100.419785181681 \\
5000	1387.49011357625 \\
6000	408.612881978353 \\
7000	364.187981923421 \\
8000	419.46318880717 \\
9000	459.614742914836 \\
10000	564.885447184245 \\
11000	2065.08349482218 \\
12000	765.817058563232 \\
13000	2755.42809804281 \\
14000	3555.26787821452 \\
15000	2646.55010986328 \\
16000	4557.53131103516 \\
17000	5763.14749145508 \\
18000	8496.73248291016 \\
19000	8520.98352050781 \\
20000	9999.79915364583 \\
21000	9999.79313151042 \\
22000	9999.79996744792 \\
23000	9999.84098307292 \\
24000	9999.77994791667 \\
25000	9999.826171875 \\
26000	9999.81119791667 \\
27000	9999.884765625 \\
28000	9999.8193359375 \\
29000	9999.88069661458 \\
30000	9999.86800130208 \\
31000	9999.85563151042 \\
32000	9999.88102213542 \\
33000	9999.904296875 \\
34000	9999.90250651042 \\
35000	9999.90738932292 \\
36000	9999.89778645833 \\
37000	9999.90315755208 \\
38000	9999.88606770833 \\
39000	9999.90218098958 \\
40000	9999.89143880208 \\
41000	9999.91357421875 \\
42000	9999.93505859375 \\
43000	9999.92838541667 \\
44000	9999.92529296875 \\
45000	9999.92399088542 \\
46000	9999.923828125 \\
47000	9999.93570963542 \\
48000	9999.92236328125 \\
49000	9999.91145833333 \\
50000	9999.9248046875 \\
51000	9999.94986979167 \\
52000	9999.89778645833 \\
53000	9999.90885416667 \\
54000	9999.90397135417 \\
55000	9999.9453125 \\
56000	9999.95654296875 \\
57000	9999.91569010417 \\
58000	9999.947265625 \\
59000	9999.94889322917 \\
60000	9999.92464192708 \\
61000	9999.93294270833 \\
62000	9999.95182291667 \\
63000	9999.94807942708 \\
64000	9999.93408203125 \\
65000	9999.93961588542 \\
66000	9999.93880208333 \\
67000	9999.96256510417 \\
68000	9999.9599609375 \\
69000	9999.95963541667 \\
70000	9999.95475260417 \\
71000	9999.93717447917 \\
72000	9999.94075520833 \\
73000	9999.94563802083 \\
74000	9999.96761067708 \\
75000	9999.95491536458 \\
76000	9999.95540364583 \\
77000	9999.9560546875 \\
78000	9999.94026692708 \\
79000	9999.96110026042 \\
80000	9999.95947265625 \\
81000	9999.94547526042 \\
82000	9999.9384765625 \\
83000	9999.97526041667 \\
84000	9999.95068359375 \\
85000	9999.96647135417 \\
86000	9999.96077473958 \\
87000	9999.96744791667 \\
88000	9999.91552734375 \\
89000	9999.95686848958 \\
90000	9999.95133463542 \\
91000	9999.94645182292 \\
92000	9999.94856770833 \\
93000	9999.96875 \\
94000	9999.95133463542 \\
95000	9999.96907552083 \\
96000	9999.92317708333 \\
97000	9999.92757161458 \\
98000	9999.95263671875 \\
99000	9999.94384765625 \\
100000	9999.966796875 \\
101000	9999.94156901042 \\
102000	9999.93570963542 \\
103000	9999.92431640625 \\
104000	9999.94417317708 \\
105000	9999.96419270833 \\
106000	9999.9560546875 \\
107000	9999.95638020833 \\
108000	9999.95849609375 \\
109000	9999.92106119792 \\
110000	9999.96663411458 \\
111000	9999.97542317708 \\
112000	9999.95458984375 \\
113000	9999.939453125 \\
114000	9999.93082682292 \\
115000	9999.92041015625 \\
116000	9999.9365234375 \\
117000	9999.96988932292 \\
118000	9999.953125 \\
119000	9999.92529296875 \\
120000	9999.95084635417 \\
121000	9999.94010416667 \\
122000	9999.93294270833 \\
123000	9999.96240234375 \\
124000	9999.94791666667 \\
125000	9999.96793619792 \\
126000	9999.89811197917 \\
127000	9999.93115234375 \\
128000	9999.97721354167 \\
129000	9999.95035807292 \\
130000	9999.9326171875 \\
131000	9999.92415364583 \\
132000	9999.91845703125 \\
133000	9999.93701171875 \\
134000	9999.93180338542 \\
135000	9999.90120442708 \\
136000	9999.96028645833 \\
137000	9999.95458984375 \\
138000	9999.9501953125 \\
139000	9999.94905598958 \\
140000	9999.90315755208 \\
141000	9999.96061197917 \\
142000	9999.9326171875 \\
143000	9999.93782552083 \\
144000	9999.94710286458 \\
145000	9999.95654296875 \\
146000	9999.95849609375 \\
147000	9999.9580078125 \\
148000	9999.92138671875 \\
149000	9999.92041015625 \\
150000	9999.94010416667 \\
151000	9999.93505859375 \\
152000	9999.95377604167 \\
153000	9999.93896484375 \\
154000	9999.888671875 \\
155000	9999.94661458333 \\
156000	9999.9375 \\
157000	9999.96484375 \\
158000	9999.97119140625 \\
159000	9999.91748046875 \\
160000	9999.91975911458 \\
161000	9999.92545572917 \\
162000	9999.97054036458 \\
163000	9999.93001302083 \\
164000	9999.91764322917 \\
165000	9999.93375651042 \\
166000	9999.97265625 \\
167000	9999.95751953125 \\
168000	9999.93522135417 \\
169000	9999.94921875 \\
170000	9999.93505859375 \\
171000	9999.93733723958 \\
172000	9999.94319661458 \\
173000	9999.93929036458 \\
174000	9999.92952473958 \\
175000	9999.93359375 \\
176000	9999.90641276042 \\
177000	9999.93798828125 \\
178000	9999.9443359375 \\
179000	9999.96549479167 \\
180000	9999.93636067708 \\
181000	9999.92740885417 \\
182000	9999.94108072917 \\
183000	9999.93473307292 \\
184000	9999.92333984375 \\
185000	9999.94889322917 \\
186000	9999.93277994792 \\
187000	9999.9365234375 \\
188000	9999.88134765625 \\
189000	9999.91048177083 \\
190000	9999.94156901042 \\
191000	9999.89322916667 \\
192000	9999.88248697917 \\
193000	9999.93570963542 \\
194000	9999.91813151042 \\
195000	9999.92578125 \\
196000	9999.90804036458 \\
197000	9999.91910807292 \\
198000	9999.94368489583 \\
199000	9999.92919921875 \\
200000	9999.90966796875 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	296.633906930685 \\
500	380.074693667889 \\
1000	231.685144329071 \\
1500	1268.44837645292 \\
2000	1161.94684146047 \\
3500	349.438309121132 \\
5000	1256.69533355236 \\
8000	239.243996089697 \\
10000	1406.73253816962 \\
15000	273.47201641202 \\
20000	267.570460903645 \\
25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	1153.3900767982 \\
500	2146.61906807423 \\
1000	1125.22260402441 \\
1500	2139.03806079626 \\
2000	1757.07606842518 \\
3500	4049.78376582861 \\
5000	2094.60980631709 \\
8000	153.001310306788 \\
10000	1200.69498443604 \\
15000	2140.73716835976 \\
20000	2076.62750933766 \\
25000	1185.88617167473 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	10000 \\
200000	10000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-1398.30411822781)
--(axis cs:0,11785.014247184);

\path [draw=black, fill opacity=0] (axis cs:1,-1398.30411822781)
--(axis cs:1,11785.014247184);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:100000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:100000,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/cartpole_randomwalk_samplesize_100.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1286.05342054116, ymax=11417.9104388611,
ytick={-2000,0,2000,4000,6000,8000,10000,12000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,92.9628929701293)
--(axis cs:100,222.456760350183)
--(axis cs:200,244.573946403909)
--(axis cs:300,277.091458039329)
--(axis cs:400,241.573881993619)
--(axis cs:500,176.549564203789)
--(axis cs:600,191.010448046284)
--(axis cs:700,118.27169555229)
--(axis cs:800,109.879235756483)
--(axis cs:900,98.6129972089412)
--(axis cs:1000,80.4306044043368)
--(axis cs:1100,77.5317197545412)
--(axis cs:1200,86.6198289265436)
--(axis cs:1300,84.08123591771)
--(axis cs:1400,87.7051842101124)
--(axis cs:1500,78.6922970457484)
--(axis cs:1600,89.7369030366376)
--(axis cs:1700,82.7807398097835)
--(axis cs:1800,81.7194553333772)
--(axis cs:1900,86.2182774598182)
--(axis cs:2000,83.299489987493)
--(axis cs:2100,84.8562728941675)
--(axis cs:2200,76.5645628374066)
--(axis cs:2300,72.3004819673784)
--(axis cs:2400,80.8837425277009)
--(axis cs:2500,77.3565982249856)
--(axis cs:2600,79.9150599409534)
--(axis cs:2700,89.0738026776455)
--(axis cs:2800,78.5753306352258)
--(axis cs:2900,76.6988325827416)
--(axis cs:3000,86.656337802392)
--(axis cs:3100,81.5759451305029)
--(axis cs:3200,82.1555918320281)
--(axis cs:3300,83.0296698813418)
--(axis cs:3400,74.1043653550015)
--(axis cs:3500,90.1734661951978)
--(axis cs:3600,80.5778073029616)
--(axis cs:3700,81.708523644935)
--(axis cs:3800,87.2476640614853)
--(axis cs:3900,84.1664484913786)
--(axis cs:4000,86.9414284529871)
--(axis cs:4100,79.2866798869813)
--(axis cs:4200,80.3241333268968)
--(axis cs:4300,86.2112497714654)
--(axis cs:4400,98.7648800666625)
--(axis cs:4500,85.0423969588527)
--(axis cs:4600,83.7430976795481)
--(axis cs:4700,79.7959811450087)
--(axis cs:4800,84.7858151437074)
--(axis cs:4900,83.872795798331)
--(axis cs:5000,86.0832143777274)
--(axis cs:5100,80.8375235386204)
--(axis cs:5200,91.7246451443255)
--(axis cs:5300,83.71983500264)
--(axis cs:5400,84.0187897366551)
--(axis cs:5500,76.5626003358144)
--(axis cs:5600,90.7198585035071)
--(axis cs:5700,78.7826714481154)
--(axis cs:5800,88.8050765574406)
--(axis cs:5900,82.5240562689286)
--(axis cs:6000,88.812753895365)
--(axis cs:6100,90.7243319929828)
--(axis cs:6200,84.2967625480429)
--(axis cs:6300,84.0644066709944)
--(axis cs:6400,78.1805509399946)
--(axis cs:6500,93.2879506694067)
--(axis cs:6600,80.9860064306955)
--(axis cs:6700,85.4133506700626)
--(axis cs:6800,81.3725111920754)
--(axis cs:6900,87.3333906426948)
--(axis cs:7000,85.7775655845995)
--(axis cs:7100,77.3808356535679)
--(axis cs:7200,84.1402208601516)
--(axis cs:7300,87.1798475637663)
--(axis cs:7400,92.888858684339)
--(axis cs:7500,65.6965171972588)
--(axis cs:7600,90.4096768800624)
--(axis cs:7700,80.8413599348272)
--(axis cs:7800,116.91550686908)
--(axis cs:7900,75.5068422369767)
--(axis cs:8000,82.722956021814)
--(axis cs:8100,82.8033906700876)
--(axis cs:8200,88.9797556797316)
--(axis cs:8300,91.5821958427061)
--(axis cs:8400,85.8326223687705)
--(axis cs:8500,83.0179710657511)
--(axis cs:8600,84.7214524978589)
--(axis cs:8700,80.8774557190544)
--(axis cs:8800,83.4014568893586)
--(axis cs:8900,87.1075561138861)
--(axis cs:9000,90.9609583184588)
--(axis cs:9100,83.1085362554835)
--(axis cs:9200,88.7474088182057)
--(axis cs:9300,90.659831926606)
--(axis cs:9400,77.8316612712246)
--(axis cs:9500,80.9738363004512)
--(axis cs:9600,80.0864127198779)
--(axis cs:9700,82.5024304382299)
--(axis cs:9800,80.5203379139259)
--(axis cs:9900,88.0543137189952)
--(axis cs:10000,94.1528932675454)
--(axis cs:10100,80.2682768459903)
--(axis cs:10200,94.7859193678055)
--(axis cs:10300,69.4266785163648)
--(axis cs:10400,82.4436562274999)
--(axis cs:10500,88.59124929328)
--(axis cs:10600,93.6089329890788)
--(axis cs:10700,121.48222462042)
--(axis cs:10800,93.983945383456)
--(axis cs:10900,112.780464258599)
--(axis cs:11000,86.7707700528195)
--(axis cs:11100,95.7056628110586)
--(axis cs:11200,97.0971506707718)
--(axis cs:11300,108.603395329093)
--(axis cs:11400,115.898694500272)
--(axis cs:11500,122.368849724142)
--(axis cs:11600,141.091245093582)
--(axis cs:11700,126.606053146076)
--(axis cs:11800,128.191074675914)
--(axis cs:11900,132.818207467611)
--(axis cs:12000,138.209533178482)
--(axis cs:12100,132.208866888013)
--(axis cs:12200,144.725355851031)
--(axis cs:12300,134.747466863973)
--(axis cs:12400,142.084211776013)
--(axis cs:12500,148.047230430838)
--(axis cs:12600,139.920844551448)
--(axis cs:12700,157.556385497437)
--(axis cs:12800,127.650206765504)
--(axis cs:12900,138.283866361162)
--(axis cs:13000,147.252582971838)
--(axis cs:13100,164.027996812068)
--(axis cs:13200,151.406135584736)
--(axis cs:13300,158.023571162313)
--(axis cs:13400,174.167691946013)
--(axis cs:13500,147.662939170685)
--(axis cs:13600,161.389248784858)
--(axis cs:13700,145.592636783652)
--(axis cs:13800,150.558527034336)
--(axis cs:13900,162.199586198807)
--(axis cs:14000,171.187501647623)
--(axis cs:14100,168.110049702589)
--(axis cs:14200,220.087212803019)
--(axis cs:14300,219.618463564446)
--(axis cs:14400,178.253495105735)
--(axis cs:14500,160.903903533901)
--(axis cs:14600,150.384569946151)
--(axis cs:14700,185.367549491547)
--(axis cs:14800,177.74161742092)
--(axis cs:14900,199.228103623421)
--(axis cs:15000,169.668699055265)
--(axis cs:15100,191.671382699554)
--(axis cs:15200,205.425610484105)
--(axis cs:15300,227.423403451825)
--(axis cs:15400,192.898674287855)
--(axis cs:15500,233.914160358052)
--(axis cs:15600,215.023258722748)
--(axis cs:15700,228.56989193555)
--(axis cs:15800,230.216839709314)
--(axis cs:15900,251.240662523848)
--(axis cs:16000,245.381288551364)
--(axis cs:16100,246.04857114295)
--(axis cs:16200,223.497357221822)
--(axis cs:16300,252.472229662114)
--(axis cs:16400,273.090563172453)
--(axis cs:16500,268.732120892879)
--(axis cs:16600,266.927084658687)
--(axis cs:16700,272.133236484627)
--(axis cs:16800,303.910632702754)
--(axis cs:16900,253.009379155141)
--(axis cs:17000,280.416443602199)
--(axis cs:17100,295.175770186948)
--(axis cs:17200,303.083266311253)
--(axis cs:17300,256.737444629642)
--(axis cs:17400,287.994350953999)
--(axis cs:17500,302.435787307873)
--(axis cs:17600,343.415177857865)
--(axis cs:17700,350.436641514431)
--(axis cs:17800,349.893531409328)
--(axis cs:17900,333.714944348052)
--(axis cs:18000,336.655422136884)
--(axis cs:18100,346.929756974031)
--(axis cs:18200,360.844148187899)
--(axis cs:18300,351.673927608446)
--(axis cs:18400,434.283222867044)
--(axis cs:18500,517.305354233305)
--(axis cs:18600,446.611380116434)
--(axis cs:18700,505.121893009048)
--(axis cs:18800,505.437940396365)
--(axis cs:18900,494.822184343193)
--(axis cs:19000,574.9501254738)
--(axis cs:19100,545.524179110053)
--(axis cs:19200,594.345221194688)
--(axis cs:19300,3105.97539577362)
--(axis cs:19400,3161.61219030564)
--(axis cs:19500,3222.08858134593)
--(axis cs:19600,3095.49711849156)
--(axis cs:19700,3242.13682046559)
--(axis cs:19800,3277.0818472166)
--(axis cs:19900,3202.11770547954)
--(axis cs:20000,3158.35001664512)
--(axis cs:20100,3236.59744862335)
--(axis cs:20200,3334.61222074888)
--(axis cs:20300,3316.85980564023)
--(axis cs:20400,3192.86384847331)
--(axis cs:20500,3451.44875734411)
--(axis cs:20600,3588.95003005523)
--(axis cs:20700,4681.31445143382)
--(axis cs:20800,4682.86005640397)
--(axis cs:20900,4700.00420104011)
--(axis cs:21000,4715.01545033031)
--(axis cs:21100,4699.70063666753)
--(axis cs:21200,3800.97904185024)
--(axis cs:21300,4710.42465425729)
--(axis cs:21400,4693.52122518671)
--(axis cs:21500,4020.30511852222)
--(axis cs:21600,4703.79104750327)
--(axis cs:21700,4524.65085485094)
--(axis cs:21800,4698.77793942119)
--(axis cs:21900,4726.03664692806)
--(axis cs:22000,3964.49491561176)
--(axis cs:22100,4698.65526834776)
--(axis cs:22200,4259.10163111536)
--(axis cs:22300,4561.24849859213)
--(axis cs:22400,3966.17298403572)
--(axis cs:22500,4394.94267008837)
--(axis cs:22600,4680.80917157929)
--(axis cs:22700,4251.16626021009)
--(axis cs:22800,4540.89713687126)
--(axis cs:22900,4676.51178826356)
--(axis cs:23000,4078.77355839949)
--(axis cs:23100,4112.75662376101)
--(axis cs:23200,3877.99174777923)
--(axis cs:23300,4328.91691661578)
--(axis cs:23400,4318.16918806283)
--(axis cs:23500,4724.41525999009)
--(axis cs:23600,4726.37401015707)
--(axis cs:23700,3605.74439555169)
--(axis cs:23800,4134.16098971404)
--(axis cs:23900,4247.28422615684)
--(axis cs:24000,4747.12278077572)
--(axis cs:24100,4769.16588525815)
--(axis cs:24200,4554.89201527808)
--(axis cs:24300,4851.64082150926)
--(axis cs:24400,4208.74833549737)
--(axis cs:24500,4637.91150210435)
--(axis cs:24600,5164.17246682468)
--(axis cs:24700,4677.15803826375)
--(axis cs:24800,4720.41195623822)
--(axis cs:24900,4673.01930704321)
--(axis cs:25000,5285.82418961968)
--(axis cs:25100,4293.99590307241)
--(axis cs:25200,5418.22109983032)
--(axis cs:25300,5418.37942696119)
--(axis cs:25400,5701.56218045096)
--(axis cs:25500,5549.70145994848)
--(axis cs:25600,5305.17914430287)
--(axis cs:25700,5704.30533566426)
--(axis cs:25800,5488.86404496715)
--(axis cs:25900,5224.8217409583)
--(axis cs:26000,5318.08383412398)
--(axis cs:26100,5457.70206745865)
--(axis cs:26200,5380.08589631991)
--(axis cs:26300,5991.6790924293)
--(axis cs:26400,5402.57215529678)
--(axis cs:26500,6554.08462002069)
--(axis cs:26600,6608.15194645465)
--(axis cs:26700,7163.90831519878)
--(axis cs:26800,6837.32456751367)
--(axis cs:26900,6624.77428704137)
--(axis cs:27000,6934.80103547795)
--(axis cs:27100,6666.47861013019)
--(axis cs:27200,6341.77439759637)
--(axis cs:27300,6394.77484514462)
--(axis cs:27400,6474.26194607819)
--(axis cs:27500,6310.04442281039)
--(axis cs:27600,6285.3716910131)
--(axis cs:27700,5914.56456663889)
--(axis cs:27800,4807.49213108339)
--(axis cs:27900,5368.85867343418)
--(axis cs:28000,4661.18884552433)
--(axis cs:28100,5244.33426320246)
--(axis cs:28200,4741.01215400925)
--(axis cs:28300,4694.26594047099)
--(axis cs:28400,5020.08066674265)
--(axis cs:28500,5354.84968354195)
--(axis cs:28600,5006.37886748784)
--(axis cs:28700,4610.84442483319)
--(axis cs:28800,5381.8645465416)
--(axis cs:28900,4810.74072709345)
--(axis cs:29000,4763.53872809143)
--(axis cs:29100,5376.85225481042)
--(axis cs:29200,5259.86987216626)
--(axis cs:29300,4596.52012266839)
--(axis cs:29400,4772.71240200229)
--(axis cs:29500,5320.74792310074)
--(axis cs:29600,4553.59992949403)
--(axis cs:29700,5219.78499624365)
--(axis cs:29800,5296.42058701842)
--(axis cs:29900,5409.79550700782)
--(axis cs:30000,5422.65484230989)
--(axis cs:30100,5352.85648065524)
--(axis cs:30200,5334.08366016139)
--(axis cs:30300,5526.99607030448)
--(axis cs:30400,4997.3231395134)
--(axis cs:30500,5110.89239940579)
--(axis cs:30600,4772.96340305328)
--(axis cs:30700,5167.0162479804)
--(axis cs:30800,5285.01439629375)
--(axis cs:30900,5338.9624117502)
--(axis cs:31000,5133.42515317841)
--(axis cs:31100,4855.11195067719)
--(axis cs:31200,5533.64142581516)
--(axis cs:31300,5327.40596819061)
--(axis cs:31400,5453.80292600198)
--(axis cs:31500,5492.27041374852)
--(axis cs:31600,5476.58425923259)
--(axis cs:31700,5602.23553896799)
--(axis cs:31800,5704.02676017586)
--(axis cs:31900,5620.12304398718)
--(axis cs:32000,5565.23276904134)
--(axis cs:32100,5723.42501771388)
--(axis cs:32200,5765.81814793132)
--(axis cs:32300,5729.85933655564)
--(axis cs:32400,5943.16178526838)
--(axis cs:32500,5905.25174490823)
--(axis cs:32600,6019.48823189674)
--(axis cs:32700,5875.66149473833)
--(axis cs:32800,5841.64468165187)
--(axis cs:32900,6083.3957969058)
--(axis cs:33000,6087.39733830264)
--(axis cs:33100,6120.52011626338)
--(axis cs:33200,6153.42487017723)
--(axis cs:33300,6165.41706341884)
--(axis cs:33400,6184.49678898633)
--(axis cs:33500,6125.72950496109)
--(axis cs:33600,6387.8964104409)
--(axis cs:33700,6370.75337355775)
--(axis cs:33800,6441.38260804164)
--(axis cs:33900,6509.3168954872)
--(axis cs:34000,6356.49524421472)
--(axis cs:34100,6418.92994264422)
--(axis cs:34200,6203.05467960096)
--(axis cs:34300,6087.1926533989)
--(axis cs:34400,6235.08507197465)
--(axis cs:34500,6175.93228896129)
--(axis cs:34600,6116.24380051447)
--(axis cs:34700,6549.88791035171)
--(axis cs:34800,6233.80141092361)
--(axis cs:34900,6295.10510960969)
--(axis cs:35000,6463.22471166287)
--(axis cs:35100,6450.33736583114)
--(axis cs:35200,6416.90284701118)
--(axis cs:35300,6493.08144477385)
--(axis cs:35400,6436.93032792769)
--(axis cs:35500,6605.20285370986)
--(axis cs:35600,6907.39861877851)
--(axis cs:35700,6790.28352684441)
--(axis cs:35800,6841.88442790184)
--(axis cs:35900,6808.74102473761)
--(axis cs:36000,6794.20963598588)
--(axis cs:36100,6924.09842266169)
--(axis cs:36200,7016.69347842079)
--(axis cs:36300,7186.37400589495)
--(axis cs:36400,7291.49828311967)
--(axis cs:36500,7192.13612886052)
--(axis cs:36600,7131.13942576601)
--(axis cs:36700,7210.21644820901)
--(axis cs:36800,7288.11837739257)
--(axis cs:36900,7268.89955917403)
--(axis cs:37000,7231.06511751234)
--(axis cs:37100,7158.22152082849)
--(axis cs:37200,6807.24542581299)
--(axis cs:37300,6645.62255417787)
--(axis cs:37400,6650.307742327)
--(axis cs:37500,6671.69268044183)
--(axis cs:37600,6463.08801770677)
--(axis cs:37700,6798.57198374604)
--(axis cs:37800,6999.68857961374)
--(axis cs:37900,6865.84296226663)
--(axis cs:38000,6918.19631111338)
--(axis cs:38100,7007.06823343026)
--(axis cs:38200,6825.69551738075)
--(axis cs:38300,6740.58901944888)
--(axis cs:38400,6857.87409457514)
--(axis cs:38500,6795.02091150788)
--(axis cs:38600,7102.89956116004)
--(axis cs:38700,7226.25141021338)
--(axis cs:38800,7263.16951705909)
--(axis cs:38900,7229.88309574932)
--(axis cs:39000,7014.89048572277)
--(axis cs:39100,7293.45719227614)
--(axis cs:39200,7358.24670005879)
--(axis cs:39300,7367.1624371719)
--(axis cs:39400,7423.27374380104)
--(axis cs:39500,7404.49808415314)
--(axis cs:39600,7372.47073858666)
--(axis cs:39700,7396.99681219398)
--(axis cs:39800,7351.98692786943)
--(axis cs:39900,7356.83070855932)
--(axis cs:40000,7343.68363210538)
--(axis cs:40100,7342.30151455706)
--(axis cs:40200,7342.39313606958)
--(axis cs:40300,7442.08100876953)
--(axis cs:40400,7470.16533955745)
--(axis cs:40500,7520.19295464993)
--(axis cs:40600,7440.48420268544)
--(axis cs:40700,7423.97316037415)
--(axis cs:40800,7392.67679080301)
--(axis cs:40900,7228.23538634459)
--(axis cs:41000,7319.76333823737)
--(axis cs:41100,7368.85214336388)
--(axis cs:41200,7355.56898476523)
--(axis cs:41300,7370.76488796047)
--(axis cs:41400,7412.67538794831)
--(axis cs:41500,7451.38425729158)
--(axis cs:41600,7368.57625193601)
--(axis cs:41700,7299.87667450799)
--(axis cs:41800,7398.16534052526)
--(axis cs:41900,7445.21518043398)
--(axis cs:42000,7474.3106014952)
--(axis cs:42100,7460.40210561378)
--(axis cs:42200,7433.94174054487)
--(axis cs:42300,7513.72098019709)
--(axis cs:42400,7496.09241414074)
--(axis cs:42500,7453.14177432356)
--(axis cs:42600,7432.31052343242)
--(axis cs:42700,7449.99739847444)
--(axis cs:42800,7497.02337365237)
--(axis cs:42900,7943.8947820936)
--(axis cs:43000,7844.85979346022)
--(axis cs:43100,8114.94981973096)
--(axis cs:43200,8110.86293078876)
--(axis cs:43300,8114.03817795409)
--(axis cs:43400,7697.93488337173)
--(axis cs:43500,7787.43762727946)
--(axis cs:43600,7607.51222206387)
--(axis cs:43700,7528.41131038199)
--(axis cs:43800,7614.61420249226)
--(axis cs:43900,7569.44855887374)
--(axis cs:44000,7525.97218224426)
--(axis cs:44100,7652.66716172966)
--(axis cs:44200,8112.84043367986)
--(axis cs:44300,7974.64484116616)
--(axis cs:44400,8113.50258422633)
--(axis cs:44500,8106.047537698)
--(axis cs:44600,7807.14809133713)
--(axis cs:44700,7865.61416326337)
--(axis cs:44800,7890.38406704646)
--(axis cs:44900,7957.70937396612)
--(axis cs:45000,7773.0208745852)
--(axis cs:45100,7629.0925437085)
--(axis cs:45200,7863.0530319178)
--(axis cs:45300,7898.64268083163)
--(axis cs:45400,7786.3664533616)
--(axis cs:45500,7776.3833052121)
--(axis cs:45600,7830.9131720421)
--(axis cs:45700,7867.74066500302)
--(axis cs:45800,7774.7325491287)
--(axis cs:45900,7809.93394962601)
--(axis cs:46000,7970.18985996358)
--(axis cs:46100,7953.77746243087)
--(axis cs:46200,7808.87386396271)
--(axis cs:46300,8112.39130850844)
--(axis cs:46400,7839.36803799371)
--(axis cs:46500,7747.28196368032)
--(axis cs:46600,7877.72423706362)
--(axis cs:46700,8113.43086869404)
--(axis cs:46800,8113.39821322389)
--(axis cs:46900,8113.095623802)
--(axis cs:47000,8002.5301609552)
--(axis cs:47100,8112.3296250587)
--(axis cs:47200,8113.00391267609)
--(axis cs:47300,7890.65300822213)
--(axis cs:47400,8112.59332148226)
--(axis cs:47500,8050.1587462458)
--(axis cs:47600,8111.33963191465)
--(axis cs:47700,7953.78244818455)
--(axis cs:47800,7945.44628091048)
--(axis cs:47900,7872.76839518084)
--(axis cs:48000,7769.15877606638)
--(axis cs:48100,8115.53189671364)
--(axis cs:48200,8112.56027859523)
--(axis cs:48300,8114.86576222032)
--(axis cs:48400,8073.68608860821)
--(axis cs:48500,7957.57173323126)
--(axis cs:48600,8112.21691837522)
--(axis cs:48700,8116.18437187979)
--(axis cs:48800,8115.14449917582)
--(axis cs:48900,8113.07618996123)
--(axis cs:49000,8113.37433769966)
--(axis cs:49100,8112.43763645622)
--(axis cs:49200,8113.1691059549)
--(axis cs:49300,8114.35588286409)
--(axis cs:49400,8113.28761018911)
--(axis cs:49500,8115.62393529009)
--(axis cs:49600,8115.9761131024)
--(axis cs:49700,8060.85021211858)
--(axis cs:49800,8113.50763726961)
--(axis cs:49900,8115.36645975562)
--(axis cs:50000,8115.0852495012)
--(axis cs:50100,8113.83759101664)
--(axis cs:50200,8114.93731758675)
--(axis cs:50300,8111.81111919649)
--(axis cs:50400,8113.61708524665)
--(axis cs:50500,7981.51318909353)
--(axis cs:50600,8113.12002038001)
--(axis cs:50700,8112.99105585984)
--(axis cs:50800,8112.97539221941)
--(axis cs:50900,8111.74898327438)
--(axis cs:51000,8110.44389578768)
--(axis cs:51100,8113.42919365302)
--(axis cs:51200,7911.28122595013)
--(axis cs:51300,8116.15762270644)
--(axis cs:51400,8115.32093303684)
--(axis cs:51500,7963.64727424282)
--(axis cs:51600,8113.42517541282)
--(axis cs:51700,8113.13780642351)
--(axis cs:51800,8112.202144473)
--(axis cs:51900,8115.22353430259)
--(axis cs:52000,8115.28666854664)
--(axis cs:52100,8112.44411432204)
--(axis cs:52200,8111.88623809916)
--(axis cs:52300,8113.32618428508)
--(axis cs:52400,8113.38149374836)
--(axis cs:52500,8111.63741643329)
--(axis cs:52600,8112.39449351136)
--(axis cs:52700,8113.36314254931)
--(axis cs:52800,8112.54820396718)
--(axis cs:52900,8114.40347889697)
--(axis cs:53000,8114.91650759958)
--(axis cs:53100,8114.88620611316)
--(axis cs:53200,8112.33446025489)
--(axis cs:53300,8116.25056971696)
--(axis cs:53400,8113.49477529572)
--(axis cs:53500,8111.56159613876)
--(axis cs:53600,8110.79809122694)
--(axis cs:53700,8112.7560831849)
--(axis cs:53800,8111.32516487882)
--(axis cs:53900,8112.08800017642)
--(axis cs:54000,8113.93064588636)
--(axis cs:54100,8114.30587277457)
--(axis cs:54200,8113.21564081786)
--(axis cs:54300,8113.0574006705)
--(axis cs:54400,8112.59099271812)
--(axis cs:54500,8111.30310674912)
--(axis cs:54600,8113.85632385313)
--(axis cs:54700,8115.47118524319)
--(axis cs:54800,8113.08849772574)
--(axis cs:54900,8111.22505275391)
--(axis cs:55000,8113.43466181685)
--(axis cs:55100,8114.59419459725)
--(axis cs:55200,8116.84619018392)
--(axis cs:55300,8113.23549979381)
--(axis cs:55400,8113.31316468905)
--(axis cs:55500,8112.87505355039)
--(axis cs:55600,8115.46263209289)
--(axis cs:55700,8113.64336638907)
--(axis cs:55800,8114.37534223065)
--(axis cs:55900,8110.98714460043)
--(axis cs:56000,8113.43598035609)
--(axis cs:56100,8115.52788925589)
--(axis cs:56200,8112.20905424786)
--(axis cs:56300,8112.95271569708)
--(axis cs:56400,8111.54837021332)
--(axis cs:56500,8111.91124913496)
--(axis cs:56600,8112.20907063411)
--(axis cs:56700,8111.20017635697)
--(axis cs:56800,8114.06582750462)
--(axis cs:56900,8112.49191893703)
--(axis cs:57000,8115.88954345724)
--(axis cs:57100,8110.69342625087)
--(axis cs:57200,8112.33746498154)
--(axis cs:57300,8113.86529839349)
--(axis cs:57400,8111.98807128141)
--(axis cs:57500,8114.08659025005)
--(axis cs:57600,8113.26673442884)
--(axis cs:57700,8113.80234912709)
--(axis cs:57800,8114.92679812236)
--(axis cs:57900,8115.13248667841)
--(axis cs:58000,8116.74959148807)
--(axis cs:58100,8112.05778840734)
--(axis cs:58200,8112.76907109738)
--(axis cs:58300,8114.62795892427)
--(axis cs:58400,8113.74076306483)
--(axis cs:58500,8112.72379127415)
--(axis cs:58600,8110.71637176157)
--(axis cs:58700,8113.34035239125)
--(axis cs:58800,8114.64777559346)
--(axis cs:58900,8111.33974726639)
--(axis cs:59000,8113.81817147162)
--(axis cs:59100,8113.45963027621)
--(axis cs:59200,8111.74418520926)
--(axis cs:59300,8114.37039161148)
--(axis cs:59400,8116.88365143202)
--(axis cs:59500,8115.30774700375)
--(axis cs:59600,8115.08825589928)
--(axis cs:59700,8111.81234553828)
--(axis cs:59800,8115.27981619791)
--(axis cs:59900,8113.74539860017)
--(axis cs:60000,8114.0827991309)
--(axis cs:60100,8115.06443685476)
--(axis cs:60200,8112.07634008571)
--(axis cs:60300,8113.83650543811)
--(axis cs:60400,8113.71552730524)
--(axis cs:60500,8114.03936723953)
--(axis cs:60600,8111.17022787893)
--(axis cs:60700,8113.03044375585)
--(axis cs:60800,8111.19552199332)
--(axis cs:60900,8111.78018245985)
--(axis cs:61000,8113.95505705299)
--(axis cs:61100,8111.97375543044)
--(axis cs:61200,8114.12969843495)
--(axis cs:61300,8111.02143366806)
--(axis cs:61400,8113.6566716723)
--(axis cs:61500,8115.46924957327)
--(axis cs:61600,8114.65708974133)
--(axis cs:61700,8114.41932329784)
--(axis cs:61800,8115.06030010163)
--(axis cs:61900,8112.2097731955)
--(axis cs:62000,8114.3003097345)
--(axis cs:62100,8114.02549575717)
--(axis cs:62200,8112.85053020278)
--(axis cs:62300,8110.52860897198)
--(axis cs:62400,8111.15989754628)
--(axis cs:62500,8114.41278723603)
--(axis cs:62600,8114.32707429863)
--(axis cs:62700,8111.82357350696)
--(axis cs:62800,8114.87609133745)
--(axis cs:62900,8111.80192823253)
--(axis cs:63000,8114.0254458823)
--(axis cs:63100,8112.46687541612)
--(axis cs:63200,8114.83626739504)
--(axis cs:63300,8114.83805360687)
--(axis cs:63400,8114.98823361884)
--(axis cs:63500,8115.1193109785)
--(axis cs:63600,8112.01471356807)
--(axis cs:63700,8111.19991625114)
--(axis cs:63800,8115.48332346456)
--(axis cs:63900,8114.21234193254)
--(axis cs:64000,8116.15445429761)
--(axis cs:64100,8111.30898096349)
--(axis cs:64200,8110.68406011112)
--(axis cs:64300,8114.43771861726)
--(axis cs:64400,8112.13298949871)
--(axis cs:64500,8115.09135491267)
--(axis cs:64600,8113.69618558722)
--(axis cs:64700,8114.32061779783)
--(axis cs:64800,8113.33220187069)
--(axis cs:64900,8114.00292204178)
--(axis cs:65000,8113.74900333631)
--(axis cs:65100,8113.5923460367)
--(axis cs:65200,8113.26252756101)
--(axis cs:65300,8112.20652010418)
--(axis cs:65400,8113.80672941957)
--(axis cs:65500,8114.93572287735)
--(axis cs:65600,8110.58943110349)
--(axis cs:65700,8113.27790357847)
--(axis cs:65800,8112.17394357773)
--(axis cs:65900,8113.17276820481)
--(axis cs:66000,8110.52783015704)
--(axis cs:66100,8112.0718158925)
--(axis cs:66200,8112.86598573742)
--(axis cs:66300,8115.33142600665)
--(axis cs:66400,8110.32863441637)
--(axis cs:66500,8114.09529287559)
--(axis cs:66600,8113.99560995864)
--(axis cs:66700,8115.18216074251)
--(axis cs:66800,8114.79002830777)
--(axis cs:66900,8114.82490649371)
--(axis cs:67000,8115.26991720961)
--(axis cs:67100,8113.21181282523)
--(axis cs:67200,8115.67071705596)
--(axis cs:67300,8113.42982111676)
--(axis cs:67400,8114.40080756298)
--(axis cs:67500,8113.4395779254)
--(axis cs:67600,8113.166922014)
--(axis cs:67700,8112.38532501441)
--(axis cs:67800,8112.58461756796)
--(axis cs:67900,8114.61120512222)
--(axis cs:68000,8110.94565323183)
--(axis cs:68100,8113.39174194469)
--(axis cs:68200,8111.49443069843)
--(axis cs:68300,8114.50701578946)
--(axis cs:68400,8115.16881915931)
--(axis cs:68500,8114.74519294419)
--(axis cs:68600,8112.8902457147)
--(axis cs:68700,8114.78380695605)
--(axis cs:68800,8114.79015587162)
--(axis cs:68900,8113.74800688855)
--(axis cs:69000,8112.71049330723)
--(axis cs:69100,8114.19616146733)
--(axis cs:69200,8110.91267706103)
--(axis cs:69300,8110.26600298427)
--(axis cs:69400,8112.92217805123)
--(axis cs:69500,8114.33498497909)
--(axis cs:69600,8112.369364937)
--(axis cs:69700,8112.56301957476)
--(axis cs:69800,8113.23612154847)
--(axis cs:69900,8113.42678072536)
--(axis cs:70000,8111.02162890953)
--(axis cs:70100,8110.82017137782)
--(axis cs:70200,8113.80182220554)
--(axis cs:70300,8113.69741710155)
--(axis cs:70400,8112.3943041007)
--(axis cs:70500,8113.994093262)
--(axis cs:70600,8113.89573891125)
--(axis cs:70700,8114.86361640338)
--(axis cs:70800,8112.81459969503)
--(axis cs:70900,8113.48090562514)
--(axis cs:71000,8113.56715214488)
--(axis cs:71100,8112.48575117604)
--(axis cs:71200,8111.7791372886)
--(axis cs:71300,8114.44326316708)
--(axis cs:71400,8112.62886550374)
--(axis cs:71500,8113.96831778814)
--(axis cs:71600,8114.65862721202)
--(axis cs:71700,8112.8310672948)
--(axis cs:71800,8115.66461747449)
--(axis cs:71900,8114.97987296313)
--(axis cs:72000,8114.59082308545)
--(axis cs:72100,8114.31759254968)
--(axis cs:72200,8114.27889630184)
--(axis cs:72300,8113.47145401559)
--(axis cs:72400,8111.57889948101)
--(axis cs:72500,8110.52310160864)
--(axis cs:72600,8110.38401446919)
--(axis cs:72700,8114.58130324053)
--(axis cs:72800,8112.92389060576)
--(axis cs:72900,8112.36581948614)
--(axis cs:73000,8114.32824488609)
--(axis cs:73100,8113.74717946012)
--(axis cs:73200,8114.04698411501)
--(axis cs:73300,8112.18006507869)
--(axis cs:73400,8114.4218478762)
--(axis cs:73500,8114.19669753935)
--(axis cs:73600,8115.62161466948)
--(axis cs:73700,8115.56042410826)
--(axis cs:73800,8111.13254742691)
--(axis cs:73900,8115.7235304571)
--(axis cs:74000,8113.85634477639)
--(axis cs:74100,8114.64203212938)
--(axis cs:74200,8114.92813825951)
--(axis cs:74300,8112.72273694231)
--(axis cs:74400,8114.0115635935)
--(axis cs:74500,8114.74476905515)
--(axis cs:74600,8111.66207930282)
--(axis cs:74700,8114.15706361491)
--(axis cs:74800,8115.47689422013)
--(axis cs:74900,8115.15097581162)
--(axis cs:75000,8113.65789769169)
--(axis cs:75100,8114.80746980606)
--(axis cs:75200,8114.30874380749)
--(axis cs:75300,8112.71550568996)
--(axis cs:75400,8113.91915262001)
--(axis cs:75500,8114.02837070049)
--(axis cs:75600,8113.15632522431)
--(axis cs:75700,8113.49427076013)
--(axis cs:75800,8112.66688936556)
--(axis cs:75900,8111.27264738986)
--(axis cs:76000,8112.08507707576)
--(axis cs:76100,8110.80267217283)
--(axis cs:76200,8112.29637789738)
--(axis cs:76300,8114.40796170778)
--(axis cs:76400,8112.89018794684)
--(axis cs:76500,8113.16374965047)
--(axis cs:76600,8112.77598490159)
--(axis cs:76700,8112.63949098088)
--(axis cs:76800,8110.04376654476)
--(axis cs:76900,8112.01040543544)
--(axis cs:77000,8111.60032100313)
--(axis cs:77100,8115.54373867105)
--(axis cs:77200,8114.84521832794)
--(axis cs:77300,8114.14335539325)
--(axis cs:77400,8114.37551726303)
--(axis cs:77500,8112.73655058854)
--(axis cs:77600,8113.62780324138)
--(axis cs:77700,8113.79049157653)
--(axis cs:77800,8110.78312073946)
--(axis cs:77900,8115.21264997163)
--(axis cs:78000,8112.43042622059)
--(axis cs:78100,8112.12322880708)
--(axis cs:78200,8115.29491616991)
--(axis cs:78300,8115.43207216167)
--(axis cs:78400,8111.58915951076)
--(axis cs:78500,8114.4398211109)
--(axis cs:78600,8112.96654473289)
--(axis cs:78700,8114.05389135672)
--(axis cs:78800,8111.64690663124)
--(axis cs:78900,8113.49861501568)
--(axis cs:79000,8114.45309095807)
--(axis cs:79100,8115.73041652547)
--(axis cs:79200,8115.42793742323)
--(axis cs:79300,8112.38217584121)
--(axis cs:79400,8114.66926623115)
--(axis cs:79500,8113.0990583538)
--(axis cs:79600,8113.38425866009)
--(axis cs:79700,8113.74607703014)
--(axis cs:79800,8114.42865148521)
--(axis cs:79900,8113.45043018123)
--(axis cs:80000,8115.249422441)
--(axis cs:80100,8115.10529308859)
--(axis cs:80200,8114.45033278839)
--(axis cs:80300,8113.91679847794)
--(axis cs:80400,8114.94708996697)
--(axis cs:80500,8113.98399439741)
--(axis cs:80600,8113.98091118158)
--(axis cs:80700,8112.69575701517)
--(axis cs:80800,8118.65935187628)
--(axis cs:80900,8115.7350194576)
--(axis cs:81000,8115.06861383955)
--(axis cs:81100,8125.89777992533)
--(axis cs:81200,8111.70845263249)
--(axis cs:81300,8125.05182918014)
--(axis cs:81400,8113.51055362098)
--(axis cs:81500,8111.87307883678)
--(axis cs:81600,8111.81175652107)
--(axis cs:81700,8112.45114453533)
--(axis cs:81800,8130.18160831162)
--(axis cs:81900,8128.5748339081)
--(axis cs:82000,8113.72979463263)
--(axis cs:82100,8113.88196393304)
--(axis cs:82200,8112.72999859963)
--(axis cs:82300,8172.12576816351)
--(axis cs:82400,8135.95055670047)
--(axis cs:82500,8114.72390893321)
--(axis cs:82600,8114.07960353643)
--(axis cs:82700,8163.24049058712)
--(axis cs:82800,8116.18906019114)
--(axis cs:82900,8156.53495679259)
--(axis cs:83000,8113.45373648889)
--(axis cs:83100,8156.28135210486)
--(axis cs:83200,8167.51653322718)
--(axis cs:83300,8172.01221430567)
--(axis cs:83400,8165.03177901227)
--(axis cs:83500,8158.73164168761)
--(axis cs:83600,8113.99308467859)
--(axis cs:83700,8116.66985360953)
--(axis cs:83800,8158.66916777888)
--(axis cs:83900,9043.70462256294)
--(axis cs:84000,9042.50314239452)
--(axis cs:84100,9043.35360714999)
--(axis cs:84200,9044.40489149921)
--(axis cs:84300,9043.79208737282)
--(axis cs:84400,8114.64815069049)
--(axis cs:84500,9044.01059725723)
--(axis cs:84600,9041.60596668248)
--(axis cs:84700,9043.18248073529)
--(axis cs:84800,8116.06991026682)
--(axis cs:84900,9042.778037928)
--(axis cs:85000,8114.60116650192)
--(axis cs:85100,9043.23924999008)
--(axis cs:85200,9042.04470739597)
--(axis cs:85300,8114.13728321239)
--(axis cs:85400,8115.50121019631)
--(axis cs:85500,9043.74441129318)
--(axis cs:85600,9044.06988597102)
--(axis cs:85700,9042.69436794895)
--(axis cs:85800,9042.39685681565)
--(axis cs:85900,9043.43750859105)
--(axis cs:86000,9042.16487007534)
--(axis cs:86100,9042.46258116435)
--(axis cs:86200,9044.49242605464)
--(axis cs:86300,9043.35874094015)
--(axis cs:86400,9043.65473063534)
--(axis cs:86500,9042.59524370793)
--(axis cs:86600,9043.11550065386)
--(axis cs:86700,9044.47829593085)
--(axis cs:86800,9043.33166826952)
--(axis cs:86900,9043.74755643997)
--(axis cs:87000,9042.64224438171)
--(axis cs:87100,9044.53903078541)
--(axis cs:87200,9043.23419966841)
--(axis cs:87300,9044.36019625183)
--(axis cs:87400,9043.57131226156)
--(axis cs:87500,9042.590983464)
--(axis cs:87600,9044.72034371364)
--(axis cs:87700,9044.84164464664)
--(axis cs:87800,9042.40325321597)
--(axis cs:87900,9044.71302029883)
--(axis cs:88000,9044.09942577494)
--(axis cs:88100,9043.85232680989)
--(axis cs:88200,9043.80987841662)
--(axis cs:88300,9043.92995187928)
--(axis cs:88400,9043.40516383661)
--(axis cs:88500,9043.51909538302)
--(axis cs:88600,9043.497071993)
--(axis cs:88700,9042.74764302693)
--(axis cs:88800,9043.38345192378)
--(axis cs:88900,9043.05646586401)
--(axis cs:89000,9044.06909044546)
--(axis cs:89100,9044.26322286136)
--(axis cs:89200,9042.97856675295)
--(axis cs:89300,9042.87882606137)
--(axis cs:89400,9043.22960929951)
--(axis cs:89500,9042.25187963872)
--(axis cs:89600,9043.15936695619)
--(axis cs:89700,9043.21756218134)
--(axis cs:89800,9043.85607238128)
--(axis cs:89900,9042.28055765829)
--(axis cs:90000,9043.70753545664)
--(axis cs:90100,9044.4935022454)
--(axis cs:90200,9042.42656657381)
--(axis cs:90300,9042.84082230687)
--(axis cs:90400,9041.49189131215)
--(axis cs:90500,8889.3275799938)
--(axis cs:90600,9038.98000127363)
--(axis cs:90700,9042.86137664415)
--(axis cs:90800,8858.01838574549)
--(axis cs:90900,8972.59936050741)
--(axis cs:91000,8955.41297448196)
--(axis cs:91100,9044.20455922131)
--(axis cs:91200,9042.28858637221)
--(axis cs:91300,9044.09701835187)
--(axis cs:91400,9043.0969520287)
--(axis cs:91500,9041.37278340317)
--(axis cs:91600,9043.46064424365)
--(axis cs:91700,9043.30406483255)
--(axis cs:91800,9042.86509273266)
--(axis cs:91900,9042.470361797)
--(axis cs:92000,9043.63406328383)
--(axis cs:92100,9042.09265084079)
--(axis cs:92200,9043.50161634919)
--(axis cs:92300,9043.5999924096)
--(axis cs:92400,9042.99452304326)
--(axis cs:92500,9014.43729544932)
--(axis cs:92600,8996.08804513068)
--(axis cs:92700,8968.78484131225)
--(axis cs:92800,8869.9056349272)
--(axis cs:92900,9019.20122942902)
--(axis cs:93000,8976.2714443593)
--(axis cs:93100,9044.13187420598)
--(axis cs:93200,9043.42457047741)
--(axis cs:93300,9043.89094690884)
--(axis cs:93400,9044.57036583443)
--(axis cs:93500,9042.11270871187)
--(axis cs:93600,9043.55221734657)
--(axis cs:93700,9043.66624583158)
--(axis cs:93800,9044.34203977776)
--(axis cs:93900,9043.81233035387)
--(axis cs:94000,9044.48420694262)
--(axis cs:94100,9042.92119344247)
--(axis cs:94200,9044.60544078598)
--(axis cs:94300,9042.47171073184)
--(axis cs:94400,9042.52930805658)
--(axis cs:94500,9043.61230902391)
--(axis cs:94600,9045.30954984891)
--(axis cs:94700,9042.00353134967)
--(axis cs:94800,9043.74038940318)
--(axis cs:94900,9043.92398099263)
--(axis cs:95000,9044.78784025087)
--(axis cs:95100,9045.04773728914)
--(axis cs:95200,9042.94202274421)
--(axis cs:95300,9044.02583163999)
--(axis cs:95400,9044.11604793076)
--(axis cs:95500,9043.14672215034)
--(axis cs:95600,9043.53167996022)
--(axis cs:95700,9044.58044975738)
--(axis cs:95800,9043.18921375189)
--(axis cs:95900,9042.05474710348)
--(axis cs:96000,9042.79974575979)
--(axis cs:96100,9043.78307490566)
--(axis cs:96200,9044.27765348346)
--(axis cs:96300,9043.87573880494)
--(axis cs:96400,9044.25497892169)
--(axis cs:96500,9044.27287129532)
--(axis cs:96600,9041.98319761151)
--(axis cs:96700,9043.36567781007)
--(axis cs:96800,9043.51111799515)
--(axis cs:96900,9043.62512018847)
--(axis cs:97000,9041.77224113927)
--(axis cs:97100,9043.06687367101)
--(axis cs:97200,9042.68825162195)
--(axis cs:97300,9043.05627028667)
--(axis cs:97400,9043.09876629297)
--(axis cs:97500,9043.38461629551)
--(axis cs:97600,9043.03468806765)
--(axis cs:97700,9044.12240574696)
--(axis cs:97800,9042.96681620097)
--(axis cs:97900,9044.87545072466)
--(axis cs:98000,9041.81351422769)
--(axis cs:98100,9044.76787234396)
--(axis cs:98200,9043.77363611728)
--(axis cs:98300,9045.12747072518)
--(axis cs:98400,9043.00146040599)
--(axis cs:98500,9042.43856191633)
--(axis cs:98600,9042.49854346444)
--(axis cs:98700,9043.49199135239)
--(axis cs:98800,9042.29748051919)
--(axis cs:98900,9042.0387789964)
--(axis cs:99000,9043.67723515276)
--(axis cs:99100,9042.4663172219)
--(axis cs:99200,9043.90294303361)
--(axis cs:99300,9042.79033039019)
--(axis cs:99400,9044.02183897802)
--(axis cs:99500,9043.87728413437)
--(axis cs:99600,9041.93378582932)
--(axis cs:99700,9042.45294237511)
--(axis cs:99800,9042.56720314477)
--(axis cs:99900,9044.10962405944)
--(axis cs:100000,9044.23234148959)
--(axis cs:100100,9044.51598271866)
--(axis cs:100200,9041.81493330655)
--(axis cs:100300,9044.15010200469)
--(axis cs:100400,9043.28663417644)
--(axis cs:100500,9042.69944812689)
--(axis cs:100600,9043.49028430582)
--(axis cs:100700,9043.79215455125)
--(axis cs:100800,9045.09519796054)
--(axis cs:100900,9042.94844251412)
--(axis cs:101000,9043.70224503943)
--(axis cs:101100,9042.33823458572)
--(axis cs:101200,9043.32308051312)
--(axis cs:101300,9044.60617866143)
--(axis cs:101400,9042.44691990915)
--(axis cs:101500,9043.41667935714)
--(axis cs:101600,9044.08739159489)
--(axis cs:101700,9042.52376500696)
--(axis cs:101800,9044.55479155332)
--(axis cs:101900,9044.52972925776)
--(axis cs:102000,9042.86781699165)
--(axis cs:102100,9042.59289991683)
--(axis cs:102200,9043.63527602968)
--(axis cs:102300,9042.90786082644)
--(axis cs:102400,9042.50435363197)
--(axis cs:102500,9042.31308475808)
--(axis cs:102600,9044.6405622061)
--(axis cs:102700,9043.32994369623)
--(axis cs:102800,9042.81614271086)
--(axis cs:102900,9044.43544633434)
--(axis cs:103000,9042.68470889227)
--(axis cs:103100,9043.51654167424)
--(axis cs:103200,9043.08357094162)
--(axis cs:103300,9043.98240755065)
--(axis cs:103400,9043.71806325712)
--(axis cs:103500,9044.26488560568)
--(axis cs:103600,9043.5025412437)
--(axis cs:103700,9044.3913381497)
--(axis cs:103800,9043.56837726574)
--(axis cs:103900,9044.45748416695)
--(axis cs:104000,9043.15205673185)
--(axis cs:104100,9043.39857102818)
--(axis cs:104200,9043.80306170118)
--(axis cs:104300,9043.88307511115)
--(axis cs:104400,9045.20577850517)
--(axis cs:104500,9042.6623480328)
--(axis cs:104600,9042.46199474865)
--(axis cs:104700,9042.22915069342)
--(axis cs:104800,9043.64259815844)
--(axis cs:104900,9043.13836238414)
--(axis cs:105000,9044.11084854535)
--(axis cs:105100,9041.87505887806)
--(axis cs:105200,9042.83719547119)
--(axis cs:105300,9043.90553540343)
--(axis cs:105400,9042.71100583101)
--(axis cs:105500,9043.74406570729)
--(axis cs:105600,9044.36009051423)
--(axis cs:105700,9044.25168763227)
--(axis cs:105800,9043.06844922883)
--(axis cs:105900,9043.29709154961)
--(axis cs:106000,9043.75814487051)
--(axis cs:106100,9043.51870865251)
--(axis cs:106200,9044.33122200624)
--(axis cs:106300,9043.0917088738)
--(axis cs:106400,9043.12120394844)
--(axis cs:106500,9043.76795369818)
--(axis cs:106600,9044.97337174581)
--(axis cs:106700,9042.84418482978)
--(axis cs:106800,9042.33174985367)
--(axis cs:106900,9042.07791005699)
--(axis cs:107000,9042.95887611944)
--(axis cs:107100,9044.17195515276)
--(axis cs:107200,9043.65149368075)
--(axis cs:107300,9043.27484003276)
--(axis cs:107400,9044.54410068592)
--(axis cs:107500,9042.78218787921)
--(axis cs:107600,9043.03720757621)
--(axis cs:107700,9042.63816978136)
--(axis cs:107800,9044.37560503747)
--(axis cs:107900,9042.58763486901)
--(axis cs:108000,9044.43700178564)
--(axis cs:108100,9042.71833328089)
--(axis cs:108200,9042.62192389934)
--(axis cs:108300,9043.47388823185)
--(axis cs:108400,9043.22198786173)
--(axis cs:108500,9042.20869572555)
--(axis cs:108600,9042.16724064664)
--(axis cs:108700,9043.06555140473)
--(axis cs:108800,9043.89375762017)
--(axis cs:108900,9041.81952613803)
--(axis cs:109000,9042.75584995925)
--(axis cs:109100,9043.14412801565)
--(axis cs:109200,9044.06458039276)
--(axis cs:109300,9044.93508560676)
--(axis cs:109400,9043.32602035237)
--(axis cs:109500,9042.7458080884)
--(axis cs:109600,9043.14272702193)
--(axis cs:109700,9043.93186086378)
--(axis cs:109800,9043.78678234006)
--(axis cs:109900,9043.58377924347)
--(axis cs:110000,9044.66038324281)
--(axis cs:110100,9043.8682968186)
--(axis cs:110200,9042.79096157866)
--(axis cs:110300,9043.0843752951)
--(axis cs:110400,9043.29430367119)
--(axis cs:110500,9042.87222577379)
--(axis cs:110600,9043.01096412385)
--(axis cs:110700,9043.98905626453)
--(axis cs:110800,9042.5240965973)
--(axis cs:110900,9043.1593277444)
--(axis cs:111000,9042.73713018043)
--(axis cs:111100,9042.98723608743)
--(axis cs:111200,9044.35934099546)
--(axis cs:111300,9045.14659336386)
--(axis cs:111400,9042.83011047927)
--(axis cs:111500,9042.35824987074)
--(axis cs:111600,9043.24770279289)
--(axis cs:111700,9043.48440308317)
--(axis cs:111800,9044.17242391226)
--(axis cs:111900,9042.28444914656)
--(axis cs:112000,9041.47513895153)
--(axis cs:112100,9042.80083068591)
--(axis cs:112200,9043.44912987571)
--(axis cs:112300,9044.48292024996)
--(axis cs:112400,9043.1521812081)
--(axis cs:112500,9043.47458264674)
--(axis cs:112600,9042.91748434764)
--(axis cs:112700,9041.72249230797)
--(axis cs:112800,9042.96755880135)
--(axis cs:112900,9043.83933530522)
--(axis cs:113000,9043.31010847293)
--(axis cs:113100,9043.43207936158)
--(axis cs:113200,9075.38226982978)
--(axis cs:113300,9075.29487850655)
--(axis cs:113400,9151.61416081856)
--(axis cs:113500,9228.03746207162)
--(axis cs:113600,9297.560429504)
--(axis cs:113700,9443.39432868192)
--(axis cs:113800,9741.89848677286)
--(axis cs:113900,9841.41646353303)
--(axis cs:114000,9841.54325820972)
--(axis cs:114100,9841.59141981073)
--(axis cs:114200,9841.42375580639)
--(axis cs:114300,9841.29573368356)
--(axis cs:114400,9841.33813719648)
--(axis cs:114500,9841.72310631534)
--(axis cs:114600,9841.61982647115)
--(axis cs:114700,9841.41808285227)
--(axis cs:114800,9841.26832136648)
--(axis cs:114900,9841.25755126448)
--(axis cs:115000,9841.38226039704)
--(axis cs:115100,9841.42118817302)
--(axis cs:115200,9841.34120749476)
--(axis cs:115300,9841.35346986163)
--(axis cs:115400,9841.20771230203)
--(axis cs:115500,9841.33274776175)
--(axis cs:115600,9841.46764215539)
--(axis cs:115700,9841.2805687779)
--(axis cs:115800,9841.27607653136)
--(axis cs:115900,9841.2436533462)
--(axis cs:116000,9841.32483362657)
--(axis cs:116100,9841.16908309587)
--(axis cs:116200,9841.54839023245)
--(axis cs:116300,9841.44937755762)
--(axis cs:116400,9841.32639492746)
--(axis cs:116500,9841.31694392012)
--(axis cs:116600,9841.57879637524)
--(axis cs:116700,9841.50584698914)
--(axis cs:116800,9841.41485336735)
--(axis cs:116900,9841.28445042564)
--(axis cs:117000,9841.54726290068)
--(axis cs:117100,9841.48226793216)
--(axis cs:117200,9841.43282581836)
--(axis cs:117300,9841.27820340608)
--(axis cs:117400,9841.36338243585)
--(axis cs:117500,9841.56501115481)
--(axis cs:117600,9841.47749733273)
--(axis cs:117700,9841.25078872723)
--(axis cs:117800,9841.33214831768)
--(axis cs:117900,9841.12773323923)
--(axis cs:118000,9841.43151326816)
--(axis cs:118100,9841.39998857397)
--(axis cs:118200,9841.49489815205)
--(axis cs:118300,9841.31224650395)
--(axis cs:118400,9841.18389053692)
--(axis cs:118500,9841.39710107545)
--(axis cs:118600,9841.42706257428)
--(axis cs:118700,9841.38180308009)
--(axis cs:118800,9841.52723771645)
--(axis cs:118900,9841.66024171642)
--(axis cs:119000,9841.40400960252)
--(axis cs:119100,9841.35222040707)
--(axis cs:119200,9841.47625195715)
--(axis cs:119300,9841.2160106354)
--(axis cs:119400,9841.40887300542)
--(axis cs:119500,9841.39328642258)
--(axis cs:119600,9841.83060591022)
--(axis cs:119700,9841.36771629118)
--(axis cs:119800,9841.38893665468)
--(axis cs:119900,9841.2041815367)
--(axis cs:120000,9841.3764869997)
--(axis cs:120100,9841.50681515134)
--(axis cs:120200,9841.52659596448)
--(axis cs:120300,9841.3386506675)
--(axis cs:120400,9841.29205751068)
--(axis cs:120500,9841.37977661807)
--(axis cs:120600,9841.25663041239)
--(axis cs:120700,9841.63268199249)
--(axis cs:120800,9841.55706213505)
--(axis cs:120900,9841.51346217169)
--(axis cs:121000,9841.43998981711)
--(axis cs:121100,9841.50050649793)
--(axis cs:121200,9841.28570134653)
--(axis cs:121300,9841.77097038219)
--(axis cs:121400,9841.53394895334)
--(axis cs:121500,9841.42908809913)
--(axis cs:121600,9841.27966632866)
--(axis cs:121700,9841.48757971108)
--(axis cs:121800,9841.26738471369)
--(axis cs:121900,9841.53852756494)
--(axis cs:122000,9841.29855386848)
--(axis cs:122100,9841.48393306065)
--(axis cs:122200,9841.68934470124)
--(axis cs:122300,9841.56347817568)
--(axis cs:122400,9841.15284812933)
--(axis cs:122500,9841.57058633012)
--(axis cs:122600,9841.25885280818)
--(axis cs:122700,9841.54563545242)
--(axis cs:122800,9841.38100805145)
--(axis cs:122900,9841.57396880957)
--(axis cs:123000,9841.57348758382)
--(axis cs:123100,9841.29745691285)
--(axis cs:123200,9841.39379872941)
--(axis cs:123300,9841.26854155577)
--(axis cs:123400,9841.30101724319)
--(axis cs:123500,9841.24139627898)
--(axis cs:123600,9841.57665962545)
--(axis cs:123700,9841.50519898567)
--(axis cs:123800,9841.36452217205)
--(axis cs:123900,9841.12963557896)
--(axis cs:124000,9841.29917050675)
--(axis cs:124100,9841.57540508357)
--(axis cs:124200,9841.44682902648)
--(axis cs:124300,9841.26850528962)
--(axis cs:124400,9841.14424731067)
--(axis cs:124500,9841.5642426932)
--(axis cs:124600,9841.44606924797)
--(axis cs:124700,9841.28165025528)
--(axis cs:124800,9841.51823369088)
--(axis cs:124900,9841.59213886025)
--(axis cs:125000,9841.36143427758)
--(axis cs:125100,9841.51772802378)
--(axis cs:125200,9841.21274620474)
--(axis cs:125300,9841.60114895836)
--(axis cs:125400,9841.23387396882)
--(axis cs:125500,9841.19984504821)
--(axis cs:125600,9841.02988802539)
--(axis cs:125700,9841.46018364883)
--(axis cs:125800,9841.4680883346)
--(axis cs:125900,9841.37187786313)
--(axis cs:126000,9841.2466457859)
--(axis cs:126100,9841.38618775943)
--(axis cs:126200,9841.63296212604)
--(axis cs:126300,9841.62598005726)
--(axis cs:126400,9841.18450410524)
--(axis cs:126500,9841.07400266968)
--(axis cs:126600,9841.34735062239)
--(axis cs:126700,9841.43150147619)
--(axis cs:126800,9841.30175163826)
--(axis cs:126900,9841.40163220239)
--(axis cs:127000,9841.38179799501)
--(axis cs:127100,9841.30053156442)
--(axis cs:127200,9841.20622945848)
--(axis cs:127300,9841.2379429307)
--(axis cs:127400,9841.56315623015)
--(axis cs:127500,9841.50578190505)
--(axis cs:127600,9841.47278352892)
--(axis cs:127700,9841.30078647655)
--(axis cs:127800,9841.3302569187)
--(axis cs:127900,9841.35386709216)
--(axis cs:128000,9841.51321728029)
--(axis cs:128100,9841.64816008098)
--(axis cs:128200,9841.29067601063)
--(axis cs:128300,9841.48565357344)
--(axis cs:128400,9841.60688101174)
--(axis cs:128500,9841.61640215627)
--(axis cs:128600,9841.41789084023)
--(axis cs:128700,9841.32683525699)
--(axis cs:128800,9841.57515191314)
--(axis cs:128900,9841.34925236489)
--(axis cs:129000,9841.48595935834)
--(axis cs:129100,9841.16333788462)
--(axis cs:129200,9841.69414005587)
--(axis cs:129300,9841.25577280032)
--(axis cs:129400,9841.36176569355)
--(axis cs:129500,9841.24702994099)
--(axis cs:129600,9841.57915179489)
--(axis cs:129700,9841.2954292422)
--(axis cs:129800,9841.43510628158)
--(axis cs:129900,9841.24541245616)
--(axis cs:130000,9841.57404472966)
--(axis cs:130100,9841.40651640968)
--(axis cs:130200,9841.66236642282)
--(axis cs:130300,9841.65972177183)
--(axis cs:130400,9841.5497161115)
--(axis cs:130500,9841.25615296674)
--(axis cs:130600,9841.1129456237)
--(axis cs:130700,9841.52104990097)
--(axis cs:130800,9841.32991666021)
--(axis cs:130900,9841.57666114451)
--(axis cs:131000,9841.58443972574)
--(axis cs:131100,9841.59018123629)
--(axis cs:131200,9841.25785801922)
--(axis cs:131300,9841.89069838874)
--(axis cs:131400,9841.44043228141)
--(axis cs:131500,9841.76918744299)
--(axis cs:131600,9841.51080024505)
--(axis cs:131700,9841.49964756927)
--(axis cs:131800,9841.28872761172)
--(axis cs:131900,9841.57600536993)
--(axis cs:132000,9841.32613794806)
--(axis cs:132100,9841.5990623332)
--(axis cs:132200,9841.56679236271)
--(axis cs:132300,9841.60245084427)
--(axis cs:132400,9841.4855186666)
--(axis cs:132500,9841.29724302479)
--(axis cs:132600,9841.295600284)
--(axis cs:132700,9841.40438704099)
--(axis cs:132800,9841.36238141619)
--(axis cs:132900,9841.59087807893)
--(axis cs:133000,9841.44167256398)
--(axis cs:133100,9841.53274077359)
--(axis cs:133200,9841.30635891089)
--(axis cs:133300,9841.38101595146)
--(axis cs:133400,9841.30296858803)
--(axis cs:133500,9841.51689538378)
--(axis cs:133600,9841.18486478266)
--(axis cs:133700,9841.19207659469)
--(axis cs:133800,9841.55557786926)
--(axis cs:133900,9841.63484982365)
--(axis cs:134000,9841.49399599441)
--(axis cs:134100,9841.47226264185)
--(axis cs:134200,9841.36948354549)
--(axis cs:134300,9841.39432499747)
--(axis cs:134400,9841.5177622514)
--(axis cs:134500,9841.21843061388)
--(axis cs:134600,9841.83867959238)
--(axis cs:134700,9841.56153714407)
--(axis cs:134800,9841.62679263183)
--(axis cs:134900,9841.20088196469)
--(axis cs:135000,9841.37544718772)
--(axis cs:135100,9841.40420048551)
--(axis cs:135200,9841.41799328314)
--(axis cs:135300,9841.33710573867)
--(axis cs:135400,9841.39406413987)
--(axis cs:135500,9841.30167500747)
--(axis cs:135600,9841.15605660942)
--(axis cs:135700,9841.33095279632)
--(axis cs:135800,9841.41452256177)
--(axis cs:135900,9841.62341235241)
--(axis cs:136000,9841.16706047659)
--(axis cs:136100,9841.38096876759)
--(axis cs:136200,9841.55787533977)
--(axis cs:136300,9841.61584454684)
--(axis cs:136400,9841.62102715528)
--(axis cs:136500,9841.29788513617)
--(axis cs:136600,9841.35157816552)
--(axis cs:136700,9841.30863031171)
--(axis cs:136800,9841.78558048903)
--(axis cs:136900,9841.08327151793)
--(axis cs:137000,9841.42062371398)
--(axis cs:137100,9841.21391811869)
--(axis cs:137200,9841.38263327038)
--(axis cs:137300,9841.72385126508)
--(axis cs:137400,9841.79284577816)
--(axis cs:137500,9841.63429944786)
--(axis cs:137600,9841.43403954291)
--(axis cs:137700,9841.29485734445)
--(axis cs:137800,9841.24926312263)
--(axis cs:137900,9841.53533331973)
--(axis cs:138000,9841.22779268134)
--(axis cs:138100,9841.54905281717)
--(axis cs:138200,9841.15660700878)
--(axis cs:138300,9841.18784346249)
--(axis cs:138400,9841.31099851833)
--(axis cs:138500,9841.40396634338)
--(axis cs:138600,9841.18813643282)
--(axis cs:138700,9841.32852338108)
--(axis cs:138800,9841.60544703148)
--(axis cs:138900,9841.50558546527)
--(axis cs:139000,9841.76772294948)
--(axis cs:139100,9841.07379349493)
--(axis cs:139200,9841.65758508673)
--(axis cs:139300,9841.32834604402)
--(axis cs:139400,9841.61938590934)
--(axis cs:139500,9841.29824337808)
--(axis cs:139600,9841.45791924332)
--(axis cs:139700,9841.73803405287)
--(axis cs:139800,9841.46966647815)
--(axis cs:139900,9841.26473856903)
--(axis cs:140000,9841.45550637264)
--(axis cs:140100,9841.4571354185)
--(axis cs:140200,9841.32696730763)
--(axis cs:140300,9841.57452031753)
--(axis cs:140400,9841.46540064688)
--(axis cs:140500,9841.17130412718)
--(axis cs:140600,9841.7162182115)
--(axis cs:140700,9841.25089048948)
--(axis cs:140800,9841.65368646666)
--(axis cs:140900,9841.27261195376)
--(axis cs:141000,9841.54507574945)
--(axis cs:141100,9841.38749245429)
--(axis cs:141200,9841.54417925859)
--(axis cs:141300,9841.46159169799)
--(axis cs:141400,9841.36712934796)
--(axis cs:141500,9841.10231233386)
--(axis cs:141600,9841.15836527325)
--(axis cs:141700,9841.22483482164)
--(axis cs:141800,9841.71786066606)
--(axis cs:141900,9841.16617829438)
--(axis cs:142000,9841.38648722877)
--(axis cs:142100,9841.38373449636)
--(axis cs:142200,9841.36213474779)
--(axis cs:142300,9841.43752432312)
--(axis cs:142400,9841.34699772865)
--(axis cs:142500,9841.40488849354)
--(axis cs:142600,9841.30383803771)
--(axis cs:142700,9841.34808972351)
--(axis cs:142800,9841.46914815881)
--(axis cs:142900,9841.23837829765)
--(axis cs:143000,9841.37041103589)
--(axis cs:143100,9841.63906490003)
--(axis cs:143200,9841.54192359892)
--(axis cs:143300,9841.65434375028)
--(axis cs:143400,9841.48421191164)
--(axis cs:143500,9841.47605116021)
--(axis cs:143600,9841.55294183112)
--(axis cs:143700,9841.49246633903)
--(axis cs:143800,9841.35674461509)
--(axis cs:143900,9841.51412304226)
--(axis cs:144000,9841.42779559837)
--(axis cs:144100,9841.07969701816)
--(axis cs:144200,9841.32836835451)
--(axis cs:144300,9841.5146640588)
--(axis cs:144400,9841.36528549986)
--(axis cs:144500,9841.34946230455)
--(axis cs:144600,9841.48668403477)
--(axis cs:144700,9841.23623426012)
--(axis cs:144800,9841.4228474828)
--(axis cs:144900,9841.88605452881)
--(axis cs:145000,9841.59994281735)
--(axis cs:145100,9841.50552572189)
--(axis cs:145200,9841.47914830259)
--(axis cs:145300,9841.40854598577)
--(axis cs:145400,9841.42963926722)
--(axis cs:145500,9841.46861931507)
--(axis cs:145600,9841.11636498311)
--(axis cs:145700,9841.47592775678)
--(axis cs:145800,9841.2839566924)
--(axis cs:145900,9841.2149378864)
--(axis cs:146000,9841.85180779945)
--(axis cs:146100,9841.44400989468)
--(axis cs:146200,9841.52287052685)
--(axis cs:146300,9841.43941637336)
--(axis cs:146400,9841.54502219123)
--(axis cs:146500,9841.49556206713)
--(axis cs:146600,9841.48995610432)
--(axis cs:146700,9841.43307628957)
--(axis cs:146800,9841.62879999718)
--(axis cs:146900,9841.52178121722)
--(axis cs:147000,9841.7222025262)
--(axis cs:147100,9841.68402818278)
--(axis cs:147200,9841.16225338055)
--(axis cs:147300,9841.50362129456)
--(axis cs:147400,9841.32037929586)
--(axis cs:147500,9841.31983263465)
--(axis cs:147600,9841.58958138265)
--(axis cs:147700,9841.27401197218)
--(axis cs:147800,9841.79490373199)
--(axis cs:147900,9841.6651516335)
--(axis cs:148000,9841.42210226387)
--(axis cs:148100,9841.73536873487)
--(axis cs:148200,9841.23594295977)
--(axis cs:148300,9841.57167090916)
--(axis cs:148400,9841.28147070463)
--(axis cs:148500,9841.26689691729)
--(axis cs:148600,9841.42404278021)
--(axis cs:148700,9841.14743375204)
--(axis cs:148800,9841.1104808939)
--(axis cs:148900,9841.19717555615)
--(axis cs:149000,9841.3843430113)
--(axis cs:149100,9841.67459753589)
--(axis cs:149200,9841.36123150931)
--(axis cs:149300,9841.48767397426)
--(axis cs:149400,9841.03649499951)
--(axis cs:149500,9841.30474305434)
--(axis cs:149600,9841.37318908289)
--(axis cs:149700,9841.49772735469)
--(axis cs:149800,9841.52109748686)
--(axis cs:149900,9841.13366852109)
--(axis cs:150000,9841.49870154035)
--(axis cs:150100,9841.37156072517)
--(axis cs:150200,9841.20957322257)
--(axis cs:150300,9841.51509669658)
--(axis cs:150400,9841.20100508819)
--(axis cs:150500,9841.42325952008)
--(axis cs:150600,9841.2401234953)
--(axis cs:150700,9841.40240342635)
--(axis cs:150800,9841.55584806511)
--(axis cs:150900,9841.60578923617)
--(axis cs:151000,9840.98570122389)
--(axis cs:151100,9841.23475634018)
--(axis cs:151200,9841.55400986379)
--(axis cs:151300,9841.19823414724)
--(axis cs:151400,9841.66528289773)
--(axis cs:151500,9841.34539767171)
--(axis cs:151600,9841.5319211508)
--(axis cs:151700,9841.32848826625)
--(axis cs:151800,9841.54273145305)
--(axis cs:151900,9841.17700793313)
--(axis cs:152000,9841.24842349738)
--(axis cs:152100,9841.0763509378)
--(axis cs:152200,9841.11929939248)
--(axis cs:152300,9841.28822362249)
--(axis cs:152400,9841.32127712315)
--(axis cs:152500,9841.60973936992)
--(axis cs:152600,9841.33334050099)
--(axis cs:152700,9841.14201844237)
--(axis cs:152800,9841.80996938021)
--(axis cs:152900,9841.4904370715)
--(axis cs:153000,9841.18902598331)
--(axis cs:153100,9841.55311708187)
--(axis cs:153200,9841.21460778175)
--(axis cs:153300,9841.6142049631)
--(axis cs:153400,9841.53336257584)
--(axis cs:153500,9841.32766751405)
--(axis cs:153600,9841.11333301544)
--(axis cs:153700,9841.36783788088)
--(axis cs:153800,9841.23066903782)
--(axis cs:153900,9841.35435245699)
--(axis cs:154000,9841.2560079846)
--(axis cs:154100,9841.24391820236)
--(axis cs:154200,9841.46569297828)
--(axis cs:154300,9841.26630284914)
--(axis cs:154400,9841.31439024439)
--(axis cs:154500,9841.32878246571)
--(axis cs:154600,9841.25610549265)
--(axis cs:154700,9841.4769583314)
--(axis cs:154800,9841.21444680008)
--(axis cs:154900,9841.35171147277)
--(axis cs:155000,9841.01924495139)
--(axis cs:155100,9841.39612896883)
--(axis cs:155200,9841.32654628998)
--(axis cs:155300,9841.73380633245)
--(axis cs:155400,9841.37962364959)
--(axis cs:155500,9841.23759835234)
--(axis cs:155600,9841.09832710606)
--(axis cs:155700,9841.38002602163)
--(axis cs:155800,9841.15614433543)
--(axis cs:155900,9841.63768311743)
--(axis cs:156000,9841.54006371326)
--(axis cs:156100,9841.76041648869)
--(axis cs:156200,9841.55003799091)
--(axis cs:156300,9841.53110703257)
--(axis cs:156400,9841.35096259588)
--(axis cs:156500,9841.11817847465)
--(axis cs:156600,9841.38448660038)
--(axis cs:156700,9841.47055576667)
--(axis cs:156800,9841.51905020333)
--(axis cs:156900,9841.48206923793)
--(axis cs:157000,9841.266138672)
--(axis cs:157100,9841.3964282129)
--(axis cs:157200,9841.38903064719)
--(axis cs:157300,9841.55827498947)
--(axis cs:157400,9841.28194025281)
--(axis cs:157500,9841.32214163815)
--(axis cs:157600,9841.37072684425)
--(axis cs:157700,9841.15795716101)
--(axis cs:157800,9841.74506190201)
--(axis cs:157900,9841.25765925018)
--(axis cs:158000,9841.24570619338)
--(axis cs:158100,9841.48550379872)
--(axis cs:158200,9841.59786307687)
--(axis cs:158300,9841.52288394412)
--(axis cs:158400,9841.83039633438)
--(axis cs:158500,9841.34806867349)
--(axis cs:158600,9841.34596754119)
--(axis cs:158700,9841.56592055145)
--(axis cs:158800,9841.41304905955)
--(axis cs:158900,9841.22970009659)
--(axis cs:159000,9841.56514595124)
--(axis cs:159100,9841.52026946239)
--(axis cs:159200,9841.55991585442)
--(axis cs:159300,9841.49435434873)
--(axis cs:159400,9841.32081654723)
--(axis cs:159500,9841.41068100513)
--(axis cs:159600,9841.48271533395)
--(axis cs:159700,9841.3741833368)
--(axis cs:159800,9841.11750789054)
--(axis cs:159900,9841.51216167799)
--(axis cs:160000,9841.37622092819)
--(axis cs:160100,9841.51116504737)
--(axis cs:160200,9841.48863461016)
--(axis cs:160300,9841.41100378037)
--(axis cs:160400,9841.2758827697)
--(axis cs:160500,9841.42696671079)
--(axis cs:160600,9841.64401410948)
--(axis cs:160700,9841.36565460871)
--(axis cs:160800,9841.16983311079)
--(axis cs:160900,9841.36280111044)
--(axis cs:161000,9841.70870385437)
--(axis cs:161100,9841.49848304649)
--(axis cs:161200,9841.62363787093)
--(axis cs:161300,9841.75379603633)
--(axis cs:161400,9841.24919920431)
--(axis cs:161500,9841.46747707989)
--(axis cs:161600,9841.61341707782)
--(axis cs:161700,9841.25008783036)
--(axis cs:161800,9841.41768201805)
--(axis cs:161900,9841.49507702631)
--(axis cs:162000,9841.27489023513)
--(axis cs:162100,9841.24474077982)
--(axis cs:162200,9841.57967831619)
--(axis cs:162300,9841.51146510559)
--(axis cs:162400,9841.49078071362)
--(axis cs:162500,9841.45183050711)
--(axis cs:162600,9841.33248454668)
--(axis cs:162700,9841.24680452003)
--(axis cs:162800,9841.5890304869)
--(axis cs:162900,9841.496346308)
--(axis cs:163000,9841.524922564)
--(axis cs:163100,9841.57168904323)
--(axis cs:163200,9841.22149817995)
--(axis cs:163300,9841.5483116488)
--(axis cs:163400,9841.37734710925)
--(axis cs:163500,9841.51284101743)
--(axis cs:163600,9841.58441835882)
--(axis cs:163700,9841.93503096528)
--(axis cs:163800,9841.31450719154)
--(axis cs:163900,9841.42218568372)
--(axis cs:164000,9841.08648442057)
--(axis cs:164100,9841.46518960698)
--(axis cs:164200,9841.24452202149)
--(axis cs:164300,9841.42727731046)
--(axis cs:164400,9841.14250698968)
--(axis cs:164500,9841.30905738129)
--(axis cs:164600,9841.36562925777)
--(axis cs:164700,9841.41193598737)
--(axis cs:164800,9841.69253415265)
--(axis cs:164900,9841.56113971032)
--(axis cs:165000,9841.19791784644)
--(axis cs:165100,9841.44811806474)
--(axis cs:165200,9841.44457009147)
--(axis cs:165300,9841.4766209896)
--(axis cs:165400,9841.58357650562)
--(axis cs:165500,9841.52167813214)
--(axis cs:165600,9841.34771402177)
--(axis cs:165700,9841.4438924116)
--(axis cs:165800,9841.38927852219)
--(axis cs:165900,9840.95525747613)
--(axis cs:166000,9841.27047032156)
--(axis cs:166100,9841.37195572097)
--(axis cs:166200,9841.05961076326)
--(axis cs:166300,9841.25452883047)
--(axis cs:166400,9841.15860254128)
--(axis cs:166500,9841.35186199013)
--(axis cs:166600,9841.32364912175)
--(axis cs:166700,9841.42532395084)
--(axis cs:166800,9841.55969685558)
--(axis cs:166900,9841.66569647401)
--(axis cs:167000,9841.40896463389)
--(axis cs:167100,9841.59879243276)
--(axis cs:167200,9841.01545406108)
--(axis cs:167300,9841.16611838289)
--(axis cs:167400,9841.45974657474)
--(axis cs:167500,9841.50750823443)
--(axis cs:167600,9841.38282565571)
--(axis cs:167700,9841.11189972487)
--(axis cs:167800,9841.40252478964)
--(axis cs:167900,9841.26278319221)
--(axis cs:168000,9841.30432403695)
--(axis cs:168100,9841.3236628165)
--(axis cs:168200,9841.06953462871)
--(axis cs:168300,9841.41104323687)
--(axis cs:168400,9841.53937201635)
--(axis cs:168500,9841.4271893436)
--(axis cs:168600,9841.54140849692)
--(axis cs:168700,9841.36166655492)
--(axis cs:168800,9841.33499319014)
--(axis cs:168900,9841.34548778981)
--(axis cs:169000,9841.29237725642)
--(axis cs:169100,9841.45647367255)
--(axis cs:169200,9841.39795176483)
--(axis cs:169300,9841.48903898473)
--(axis cs:169400,9841.30607992418)
--(axis cs:169500,9841.43032278576)
--(axis cs:169600,9841.47471464265)
--(axis cs:169700,9841.51019811256)
--(axis cs:169800,9841.66155329301)
--(axis cs:169900,9841.40153268023)
--(axis cs:170000,9841.22937174396)
--(axis cs:170100,9841.43687679269)
--(axis cs:170200,9841.25706784863)
--(axis cs:170300,9841.43931631777)
--(axis cs:170400,9841.30637582101)
--(axis cs:170500,9841.47609516778)
--(axis cs:170600,9841.44320803228)
--(axis cs:170700,9841.57756504104)
--(axis cs:170800,9841.39465376248)
--(axis cs:170900,9841.30850110393)
--(axis cs:171000,9841.25491544844)
--(axis cs:171100,9841.26799151536)
--(axis cs:171200,9841.43083095961)
--(axis cs:171300,9841.48729546478)
--(axis cs:171400,9841.1769088356)
--(axis cs:171500,9841.3978773032)
--(axis cs:171600,9841.60716936632)
--(axis cs:171700,9841.09448960095)
--(axis cs:171800,9841.46941917944)
--(axis cs:171900,9841.41949052244)
--(axis cs:172000,9841.38324733456)
--(axis cs:172100,9841.12573441632)
--(axis cs:172200,9841.07527811639)
--(axis cs:172300,9841.35295558529)
--(axis cs:172400,9841.14408566466)
--(axis cs:172500,9841.62036107371)
--(axis cs:172600,9841.33793912616)
--(axis cs:172700,9841.73881330012)
--(axis cs:172800,9841.3158335432)
--(axis cs:172900,9841.3590385827)
--(axis cs:173000,9841.37040060253)
--(axis cs:173100,9841.20882837989)
--(axis cs:173200,9841.5725643292)
--(axis cs:173300,9841.70727564587)
--(axis cs:173400,9841.40416522278)
--(axis cs:173500,9841.33148615006)
--(axis cs:173600,9841.61198206179)
--(axis cs:173700,9841.17091730956)
--(axis cs:173800,9841.17640112916)
--(axis cs:173900,9841.42022885026)
--(axis cs:174000,9841.36413184509)
--(axis cs:174100,9841.58167161123)
--(axis cs:174200,9841.78218587751)
--(axis cs:174300,9841.39409330536)
--(axis cs:174400,9841.2501795168)
--(axis cs:174500,9841.41403384103)
--(axis cs:174600,9841.63099427934)
--(axis cs:174700,9841.3701099792)
--(axis cs:174800,9841.23308358384)
--(axis cs:174900,9841.64944010156)
--(axis cs:175000,9841.27927308058)
--(axis cs:175100,9841.48539909081)
--(axis cs:175200,9841.51113617294)
--(axis cs:175300,9841.47529226532)
--(axis cs:175400,9841.54741657155)
--(axis cs:175500,9841.35564844261)
--(axis cs:175600,9841.48988678224)
--(axis cs:175700,9841.24831960639)
--(axis cs:175800,9841.1167718072)
--(axis cs:175900,9841.25761992337)
--(axis cs:176000,9841.59615824735)
--(axis cs:176100,9841.26241681502)
--(axis cs:176200,9841.14966952934)
--(axis cs:176300,9841.3853178755)
--(axis cs:176400,9841.13354900296)
--(axis cs:176500,9841.4596485165)
--(axis cs:176600,9841.65023992783)
--(axis cs:176700,9841.64367256988)
--(axis cs:176800,9841.38274124701)
--(axis cs:176900,9841.28932782621)
--(axis cs:177000,9841.40835448317)
--(axis cs:177100,9841.15509156654)
--(axis cs:177200,9841.73602337163)
--(axis cs:177300,9841.49399059348)
--(axis cs:177400,9841.47376623954)
--(axis cs:177500,9841.39695704456)
--(axis cs:177600,9840.93701342461)
--(axis cs:177700,9841.33417139633)
--(axis cs:177800,9841.52919900601)
--(axis cs:177900,9841.13151027622)
--(axis cs:178000,9841.5038060396)
--(axis cs:178100,9840.83580759899)
--(axis cs:178200,9841.67282023639)
--(axis cs:178300,9841.37681128216)
--(axis cs:178400,9841.37154443449)
--(axis cs:178500,9841.36408892992)
--(axis cs:178600,9841.31813192796)
--(axis cs:178700,9841.48828313237)
--(axis cs:178800,9841.12231825184)
--(axis cs:178900,9841.18544934791)
--(axis cs:179000,9841.49833918824)
--(axis cs:179100,9841.31266236215)
--(axis cs:179200,9841.55423847886)
--(axis cs:179300,9841.52074399979)
--(axis cs:179400,9841.29116130156)
--(axis cs:179500,9841.17662334774)
--(axis cs:179600,9841.20847443821)
--(axis cs:179700,9841.45866938723)
--(axis cs:179800,9841.11764572127)
--(axis cs:179900,9841.42094498314)
--(axis cs:180000,9841.38093829696)
--(axis cs:180100,9841.50127668832)
--(axis cs:180200,9841.70135166953)
--(axis cs:180300,9841.67617131353)
--(axis cs:180400,9841.29782616329)
--(axis cs:180500,9841.52288053583)
--(axis cs:180600,9841.33274586764)
--(axis cs:180700,9841.40552455101)
--(axis cs:180800,9841.4763074677)
--(axis cs:180900,9841.20963388447)
--(axis cs:181000,9841.1805507523)
--(axis cs:181100,9841.3057021577)
--(axis cs:181200,9841.296783165)
--(axis cs:181300,9841.32292154061)
--(axis cs:181400,9841.50298459113)
--(axis cs:181500,9841.45802002184)
--(axis cs:181600,9841.48905651597)
--(axis cs:181700,9841.38428511777)
--(axis cs:181800,9841.94150757937)
--(axis cs:181900,9841.30148129204)
--(axis cs:182000,9841.22616359901)
--(axis cs:182100,9841.70814548104)
--(axis cs:182200,9841.44913865305)
--(axis cs:182300,9841.51306482788)
--(axis cs:182400,9841.58667641648)
--(axis cs:182500,9841.62728768609)
--(axis cs:182600,9841.72749203821)
--(axis cs:182700,9841.17552590021)
--(axis cs:182800,9841.41268047305)
--(axis cs:182900,9841.45378567792)
--(axis cs:183000,9841.16476541632)
--(axis cs:183100,9841.27628724595)
--(axis cs:183200,9841.38080497608)
--(axis cs:183300,9841.10748854086)
--(axis cs:183400,9841.30318307178)
--(axis cs:183500,9841.47148339654)
--(axis cs:183600,9841.18151057288)
--(axis cs:183700,9841.5314044781)
--(axis cs:183800,9841.31788113127)
--(axis cs:183900,9841.31322771689)
--(axis cs:184000,9841.19212755206)
--(axis cs:184100,9841.41768787027)
--(axis cs:184200,9841.36408177983)
--(axis cs:184300,9841.46519980161)
--(axis cs:184400,9841.1198928792)
--(axis cs:184500,9841.6090320719)
--(axis cs:184600,9841.30722966551)
--(axis cs:184700,9841.40056432665)
--(axis cs:184800,9841.41477306101)
--(axis cs:184900,9841.34774183553)
--(axis cs:185000,9108.10238437657)
--(axis cs:185100,9841.53977677829)
--(axis cs:185200,9841.24240106685)
--(axis cs:185300,9841.59885611202)
--(axis cs:185400,9841.39146373634)
--(axis cs:185500,9841.27359135037)
--(axis cs:185600,9841.38047113305)
--(axis cs:185700,9841.35971431793)
--(axis cs:185800,9841.51066340155)
--(axis cs:185900,9841.34171768266)
--(axis cs:186000,9841.42087666865)
--(axis cs:186100,9841.5766931374)
--(axis cs:186200,9841.25208713184)
--(axis cs:186300,9841.84747297789)
--(axis cs:186400,9841.41956873939)
--(axis cs:186500,9841.44214323195)
--(axis cs:186600,9841.56531546154)
--(axis cs:186700,9841.13496900219)
--(axis cs:186800,9841.7035930803)
--(axis cs:186900,9841.61727395452)
--(axis cs:187000,9841.55547288947)
--(axis cs:187100,9841.45302167369)
--(axis cs:187200,9841.25559144709)
--(axis cs:187300,9841.50114276533)
--(axis cs:187400,9841.35760958182)
--(axis cs:187500,9841.26050429435)
--(axis cs:187600,9841.52892102575)
--(axis cs:187700,9841.38684399244)
--(axis cs:187800,9841.67157392434)
--(axis cs:187900,9841.25534037083)
--(axis cs:188000,9841.48053715075)
--(axis cs:188100,9841.47262803055)
--(axis cs:188200,9841.51298221783)
--(axis cs:188300,9841.52110146164)
--(axis cs:188400,9841.53250154276)
--(axis cs:188500,9841.31793345829)
--(axis cs:188600,9841.23841590248)
--(axis cs:188700,9841.38494996847)
--(axis cs:188800,9841.38576812759)
--(axis cs:188900,9841.59245686709)
--(axis cs:189000,9841.84661418161)
--(axis cs:189100,9841.20384187053)
--(axis cs:189200,9841.21906243472)
--(axis cs:189300,9841.37350073812)
--(axis cs:189400,9841.31853221211)
--(axis cs:189500,9841.34305173087)
--(axis cs:189600,9841.61106388131)
--(axis cs:189700,9841.34072406997)
--(axis cs:189800,9841.78708723215)
--(axis cs:189900,9841.32715829687)
--(axis cs:190000,9841.46721553954)
--(axis cs:190100,9841.25434899471)
--(axis cs:190200,9841.39805441659)
--(axis cs:190300,9841.24651102886)
--(axis cs:190400,9841.44489168993)
--(axis cs:190500,9841.16071633356)
--(axis cs:190600,9841.55470767309)
--(axis cs:190700,9841.3792152623)
--(axis cs:190800,9841.63414942503)
--(axis cs:190900,9841.26643558329)
--(axis cs:191000,9841.32646790492)
--(axis cs:191100,9841.35063263708)
--(axis cs:191200,9841.4293332811)
--(axis cs:191300,9841.59873847627)
--(axis cs:191400,9841.60216526656)
--(axis cs:191500,9841.48733731481)
--(axis cs:191600,9841.53824065055)
--(axis cs:191700,9841.30011924656)
--(axis cs:191800,9841.45289042596)
--(axis cs:191900,9841.56196178401)
--(axis cs:192000,9841.28671916375)
--(axis cs:192100,9841.23275055345)
--(axis cs:192200,9841.28016530645)
--(axis cs:192300,9841.16287325829)
--(axis cs:192400,9841.08470059504)
--(axis cs:192500,9841.45364826045)
--(axis cs:192600,9841.55599480844)
--(axis cs:192700,9841.44080496202)
--(axis cs:192800,9841.17638497804)
--(axis cs:192900,9841.35954725841)
--(axis cs:193000,9841.52065894724)
--(axis cs:193100,9841.11269251612)
--(axis cs:193200,9841.41782186544)
--(axis cs:193300,9841.89594336224)
--(axis cs:193400,9841.63069108274)
--(axis cs:193500,9841.65516640207)
--(axis cs:193600,9841.14165806363)
--(axis cs:193700,9841.44835843418)
--(axis cs:193800,9841.35625698203)
--(axis cs:193900,9841.13320319586)
--(axis cs:194000,9841.57343066654)
--(axis cs:194100,9841.2145304868)
--(axis cs:194200,9841.41047965914)
--(axis cs:194300,9841.54483421453)
--(axis cs:194400,9841.45931328063)
--(axis cs:194500,9841.58892261894)
--(axis cs:194600,9841.24242861145)
--(axis cs:194700,9840.98007158682)
--(axis cs:194800,9841.38605512744)
--(axis cs:194900,9841.32463777969)
--(axis cs:195000,9841.49794156068)
--(axis cs:195100,9841.28814076329)
--(axis cs:195200,9841.42335755066)
--(axis cs:195300,9841.4871745943)
--(axis cs:195400,9841.41016225832)
--(axis cs:195500,9841.44453511377)
--(axis cs:195600,9841.3610617174)
--(axis cs:195700,9841.42823652529)
--(axis cs:195800,9841.53564030167)
--(axis cs:195900,9841.14524632128)
--(axis cs:196000,9841.39527697082)
--(axis cs:196100,9841.45255226203)
--(axis cs:196200,9841.55870069348)
--(axis cs:196300,9841.13502550561)
--(axis cs:196400,9841.45053031518)
--(axis cs:196500,9841.52802884557)
--(axis cs:196600,9841.39102676097)
--(axis cs:196700,9841.59545646609)
--(axis cs:196800,9108.97100597498)
--(axis cs:196900,9841.42949597561)
--(axis cs:197000,9841.39371008405)
--(axis cs:197100,9841.48108358824)
--(axis cs:197200,9841.50605984976)
--(axis cs:197300,9841.54391152116)
--(axis cs:197400,9841.48754311157)
--(axis cs:197500,9841.25842949502)
--(axis cs:197600,9841.2393930261)
--(axis cs:197700,9841.28639606767)
--(axis cs:197800,9841.52257715558)
--(axis cs:197900,9841.42832260425)
--(axis cs:198000,9841.2938250271)
--(axis cs:198100,9841.29834948494)
--(axis cs:198200,9841.6227833512)
--(axis cs:198300,9841.32368507212)
--(axis cs:198400,9841.12530977872)
--(axis cs:198500,9841.57118291442)
--(axis cs:198600,9841.03071491824)
--(axis cs:198700,9841.39454558727)
--(axis cs:198800,9841.78300923659)
--(axis cs:198900,9841.52353046009)
--(axis cs:199000,9841.47712002702)
--(axis cs:199100,9841.66076508699)
--(axis cs:199200,9841.33317205394)
--(axis cs:199300,9841.61024629979)
--(axis cs:199400,9841.0088747872)
--(axis cs:199500,9841.29153957869)
--(axis cs:199600,9841.06702610699)
--(axis cs:199700,9841.59543983988)
--(axis cs:199800,9841.33764058712)
--(axis cs:199900,9841.32820412594)
--(axis cs:200000,9841.07145318941)
--(axis cs:200000,4191.21023244902)
--(axis cs:200000,4191.21023244902)
--(axis cs:199900,4198.64579947513)
--(axis cs:199800,4203.84296396611)
--(axis cs:199700,4213.16976554342)
--(axis cs:199600,4189.85832484516)
--(axis cs:199500,4199.56597079729)
--(axis cs:199400,4197.36526919474)
--(axis cs:199300,4208.51425855251)
--(axis cs:199200,4206.87447031056)
--(axis cs:199100,4210.50346373381)
--(axis cs:199000,4207.1476831346)
--(axis cs:198900,4206.22280132702)
--(axis cs:198800,4214.78730021165)
--(axis cs:198700,4202.1395349181)
--(axis cs:198600,4189.06974055662)
--(axis cs:198500,4208.14885187562)
--(axis cs:198400,4193.74196851107)
--(axis cs:198300,4198.05928230459)
--(axis cs:198200,4209.51764938806)
--(axis cs:198100,4198.44817532586)
--(axis cs:198000,4197.47055409277)
--(axis cs:197900,4204.23400115674)
--(axis cs:197800,4205.65662892963)
--(axis cs:197700,4197.28460307783)
--(axis cs:197600,4197.83779737307)
--(axis cs:197500,4198.4157839144)
--(axis cs:197400,4204.67173194336)
--(axis cs:197300,4207.77900260237)
--(axis cs:197200,4204.8549600477)
--(axis cs:197100,4205.2442246393)
--(axis cs:197000,4200.73678308002)
--(axis cs:196900,4203.48697512424)
--(axis cs:196800,3337.37530902747)
--(axis cs:196700,4210.07685722409)
--(axis cs:196600,4202.70033218678)
--(axis cs:196500,4205.85265505336)
--(axis cs:196400,4203.09684975074)
--(axis cs:196300,4195.07879972022)
--(axis cs:196200,4208.35945879138)
--(axis cs:196100,4205.03089424065)
--(axis cs:196000,4202.89277158264)
--(axis cs:195900,4193.75169886915)
--(axis cs:195800,4207.75588801864)
--(axis cs:195700,4205.00413728452)
--(axis cs:195600,4199.40515456067)
--(axis cs:195500,4209.62493815283)
--(axis cs:195400,4201.7516961096)
--(axis cs:195300,4207.75987283002)
--(axis cs:195200,4202.13120101257)
--(axis cs:195100,4198.04518748378)
--(axis cs:195000,4205.0771179486)
--(axis cs:194900,4203.62512494614)
--(axis cs:194800,4202.90014863843)
--(axis cs:194700,4194.84252439097)
--(axis cs:194600,4201.28357083923)
--(axis cs:194500,4207.40799815743)
--(axis cs:194400,4204.25419532532)
--(axis cs:194300,4207.94889137141)
--(axis cs:194200,4208.30399330229)
--(axis cs:194100,4194.74995544459)
--(axis cs:194000,4209.13806683101)
--(axis cs:193900,4192.39938576289)
--(axis cs:193800,4203.83748233682)
--(axis cs:193700,4204.84349184659)
--(axis cs:193600,4193.17192073276)
--(axis cs:193500,4211.62726005056)
--(axis cs:193400,4211.26037794802)
--(axis cs:193300,4219.80519799518)
--(axis cs:193200,4202.33493997538)
--(axis cs:193100,4191.42532475683)
--(axis cs:193000,4206.03613273977)
--(axis cs:192900,4202.51504990956)
--(axis cs:192800,4193.95314001585)
--(axis cs:192700,4204.04708642592)
--(axis cs:192600,4207.76957663321)
--(axis cs:192500,4203.86787883916)
--(axis cs:192400,4192.76003130804)
--(axis cs:192300,4194.33812542945)
--(axis cs:192200,4204.20663278926)
--(axis cs:192100,4195.32222915236)
--(axis cs:192000,4200.74472920051)
--(axis cs:191900,4207.75501285588)
--(axis cs:191800,4202.12343174812)
--(axis cs:191700,4200.36203666774)
--(axis cs:191600,4206.42236573373)
--(axis cs:191500,4205.42274416712)
--(axis cs:191400,4208.72014842363)
--(axis cs:191300,4209.89324455596)
--(axis cs:191200,4202.30939810317)
--(axis cs:191100,4199.23330519862)
--(axis cs:191000,4198.24614562047)
--(axis cs:190900,4200.92410778219)
--(axis cs:190800,4209.1518796277)
--(axis cs:190700,4201.53038633072)
--(axis cs:190600,4206.61545681666)
--(axis cs:190500,4193.17945013983)
--(axis cs:190400,4203.70275311598)
--(axis cs:190300,4198.60874486103)
--(axis cs:190200,4200.8017075463)
--(axis cs:190100,4200.15878119328)
--(axis cs:190000,4205.2157060608)
--(axis cs:189900,4199.39337469263)
--(axis cs:189800,4214.78620683523)
--(axis cs:189700,4199.6049843956)
--(axis cs:189600,4209.51686580619)
--(axis cs:189500,4203.84887484384)
--(axis cs:189400,4198.44711109844)
--(axis cs:189300,4201.1835579777)
--(axis cs:189200,4197.63232535215)
--(axis cs:189100,4195.12496214559)
--(axis cs:189000,4218.25372761526)
--(axis cs:188900,4207.97209086241)
--(axis cs:188800,4200.20882492051)
--(axis cs:188700,4201.56518049417)
--(axis cs:188600,4197.65427361168)
--(axis cs:188500,4198.0615160046)
--(axis cs:188400,4206.41033445578)
--(axis cs:188300,4206.98376227737)
--(axis cs:188200,4206.76636958881)
--(axis cs:188100,4204.6557067778)
--(axis cs:188000,4204.85120723402)
--(axis cs:187900,4198.62700063259)
--(axis cs:187800,4211.65588884422)
--(axis cs:187700,4206.94669024829)
--(axis cs:187600,4206.00360537195)
--(axis cs:187500,4197.27562241463)
--(axis cs:187400,4199.82574613107)
--(axis cs:187300,4207.18811199542)
--(axis cs:187200,4196.0998055866)
--(axis cs:187100,4202.73928331899)
--(axis cs:187000,4207.38703962273)
--(axis cs:186900,4209.71441397273)
--(axis cs:186800,4213.20888097976)
--(axis cs:186700,4192.2121127544)
--(axis cs:186600,4208.34763925037)
--(axis cs:186500,4202.54541017381)
--(axis cs:186400,4202.72073658898)
--(axis cs:186300,4218.05723130678)
--(axis cs:186200,4196.88204372753)
--(axis cs:186100,4207.59225827861)
--(axis cs:186000,4203.27575266485)
--(axis cs:185900,4199.98376373213)
--(axis cs:185800,4205.43543950373)
--(axis cs:185700,4201.15353031098)
--(axis cs:185600,4201.94811773414)
--(axis cs:185500,4197.08783900852)
--(axis cs:185400,4201.54849979516)
--(axis cs:185300,4209.30330911015)
--(axis cs:185200,4200.93411565678)
--(axis cs:185100,4208.29950239651)
--(axis cs:185000,3332.88864421841)
--(axis cs:184900,4201.93325486857)
--(axis cs:184800,4201.55608722952)
--(axis cs:184700,4200.78155389845)
--(axis cs:184600,4202.87482981325)
--(axis cs:184500,4209.53942068689)
--(axis cs:184400,4191.61979980879)
--(axis cs:184300,4204.6769648102)
--(axis cs:184200,4199.43469370235)
--(axis cs:184100,4203.30688640951)
--(axis cs:184000,4195.31771207807)
--(axis cs:183900,4199.02574246743)
--(axis cs:183800,4202.69247195711)
--(axis cs:183700,4206.20771753118)
--(axis cs:183600,4193.18865162805)
--(axis cs:183500,4205.6173303852)
--(axis cs:183400,4197.09009161694)
--(axis cs:183300,4194.69982652262)
--(axis cs:183200,4201.15683159008)
--(axis cs:183100,4196.88511641005)
--(axis cs:183000,4196.46464361078)
--(axis cs:182900,4204.0552437105)
--(axis cs:182800,4201.17999759701)
--(axis cs:182700,4193.56973319403)
--(axis cs:182600,4215.71706057409)
--(axis cs:182500,4212.40737875679)
--(axis cs:182400,4211.63918723098)
--(axis cs:182300,4210.05995305542)
--(axis cs:182200,4204.64152525686)
--(axis cs:182100,4213.41201748282)
--(axis cs:182000,4195.90954959679)
--(axis cs:181900,4199.20782580635)
--(axis cs:181800,4221.16066679807)
--(axis cs:181700,4204.262844704)
--(axis cs:181600,4205.4194960353)
--(axis cs:181500,4203.90479202039)
--(axis cs:181400,4206.60568545281)
--(axis cs:181300,4198.25807821525)
--(axis cs:181200,4197.29223355863)
--(axis cs:181100,4200.92567449025)
--(axis cs:181000,4193.77234231411)
--(axis cs:180900,4195.5107167625)
--(axis cs:180800,4203.85784246517)
--(axis cs:180700,4202.33643254127)
--(axis cs:180600,4200.91569315824)
--(axis cs:180500,4207.36239091803)
--(axis cs:180400,4198.44396537113)
--(axis cs:180300,4211.46368311762)
--(axis cs:180200,4215.13438441445)
--(axis cs:180100,4204.65815782095)
--(axis cs:180000,4200.5842625087)
--(axis cs:179900,4201.95850829445)
--(axis cs:179800,4195.86147567765)
--(axis cs:179700,4203.69297932493)
--(axis cs:179600,4196.47107115505)
--(axis cs:179500,4195.49328403141)
--(axis cs:179400,4196.51206516939)
--(axis cs:179300,4206.04745820968)
--(axis cs:179200,4207.77873271255)
--(axis cs:179100,4198.04657149405)
--(axis cs:179000,4205.23915623412)
--(axis cs:178900,4198.38933779198)
--(axis cs:178800,4192.00513765026)
--(axis cs:178700,4204.07750513667)
--(axis cs:178600,4198.83652505446)
--(axis cs:178500,4203.08610409377)
--(axis cs:178400,4201.17226049715)
--(axis cs:178300,4203.66954797077)
--(axis cs:178200,4213.58771900922)
--(axis cs:178100,4195.9328203307)
--(axis cs:178000,4206.78803813764)
--(axis cs:177900,4191.43199527798)
--(axis cs:177800,4206.2045786124)
--(axis cs:177700,4198.82985829727)
--(axis cs:177600,4189.80419903876)
--(axis cs:177500,4203.09602314953)
--(axis cs:177400,4204.44529656564)
--(axis cs:177300,4204.83829318948)
--(axis cs:177200,4214.19487109859)
--(axis cs:177100,4196.65160017541)
--(axis cs:177000,4202.32552384325)
--(axis cs:176900,4199.02445543795)
--(axis cs:176800,4201.35281096856)
--(axis cs:176700,4210.29570197236)
--(axis cs:176600,4211.08633844131)
--(axis cs:176500,4203.13413123814)
--(axis cs:176400,4194.90531589572)
--(axis cs:176300,4204.45261547411)
--(axis cs:176200,4193.951195644)
--(axis cs:176100,4198.99908678606)
--(axis cs:176000,4208.52679249728)
--(axis cs:175900,4196.10862000583)
--(axis cs:175800,4190.45976246404)
--(axis cs:175700,4197.83896524468)
--(axis cs:175600,4204.82916534178)
--(axis cs:175500,4200.00329397072)
--(axis cs:175400,4206.59439785106)
--(axis cs:175300,4204.30224679718)
--(axis cs:175200,4205.45693938859)
--(axis cs:175100,4205.02179313941)
--(axis cs:175000,4198.81684966111)
--(axis cs:174900,4212.04782399756)
--(axis cs:174800,4196.07892508315)
--(axis cs:174700,4201.51860309453)
--(axis cs:174600,4210.50801786666)
--(axis cs:174500,4202.12986035453)
--(axis cs:174400,4198.80960136699)
--(axis cs:174300,4202.11590806793)
--(axis cs:174200,4215.93927560931)
--(axis cs:174100,4207.79550124034)
--(axis cs:174000,4200.1887047638)
--(axis cs:173900,4202.34576159773)
--(axis cs:173800,4193.38147927245)
--(axis cs:173700,4195.88953572389)
--(axis cs:173600,4210.67348851927)
--(axis cs:173500,4199.42030980942)
--(axis cs:173400,4201.3629948114)
--(axis cs:173300,4212.64793828235)
--(axis cs:173200,4207.6079334125)
--(axis cs:173100,4197.44937550805)
--(axis cs:173000,4200.01655236988)
--(axis cs:172900,4200.20566173468)
--(axis cs:172800,4198.05983402882)
--(axis cs:172700,4215.91036272527)
--(axis cs:172600,4202.70519136701)
--(axis cs:172500,4210.07112909963)
--(axis cs:172400,4192.20132983216)
--(axis cs:172300,4202.10014271183)
--(axis cs:172200,4191.98487431891)
--(axis cs:172100,4191.62350035541)
--(axis cs:172000,4201.55759434025)
--(axis cs:171900,4203.49849958987)
--(axis cs:171800,4205.81439124537)
--(axis cs:171700,4195.46825453967)
--(axis cs:171600,4210.28329999403)
--(axis cs:171500,4203.87269307034)
--(axis cs:171400,4194.34378437118)
--(axis cs:171300,4206.03001563141)
--(axis cs:171200,4202.72979220933)
--(axis cs:171100,4196.29558422927)
--(axis cs:171000,4197.64171235917)
--(axis cs:170900,4198.6223918404)
--(axis cs:170800,4201.74795716891)
--(axis cs:170700,4207.39132991745)
--(axis cs:170600,4202.54902829585)
--(axis cs:170500,4204.47265895209)
--(axis cs:170400,4199.40137945853)
--(axis cs:170300,4202.7117235687)
--(axis cs:170200,4196.28861315112)
--(axis cs:170100,4202.31683795951)
--(axis cs:170000,4197.4452734892)
--(axis cs:169900,4200.98028647261)
--(axis cs:169800,4210.9019949858)
--(axis cs:169700,4205.43019953149)
--(axis cs:169600,4205.23327638518)
--(axis cs:169500,4204.46398873768)
--(axis cs:169400,4198.62755502455)
--(axis cs:169300,4205.21933046107)
--(axis cs:169200,4202.13131382965)
--(axis cs:169100,4203.52042909845)
--(axis cs:169000,4199.752123476)
--(axis cs:168900,4199.80395602733)
--(axis cs:168800,4198.65191629473)
--(axis cs:168700,4199.60997956325)
--(axis cs:168600,4208.33983921426)
--(axis cs:168500,4202.523458392)
--(axis cs:168400,4205.84360527857)
--(axis cs:168300,4200.97930786787)
--(axis cs:168200,4191.59516111104)
--(axis cs:168100,4200.12939351895)
--(axis cs:168000,4201.69833785881)
--(axis cs:167900,4201.12830567497)
--(axis cs:167800,4203.10182396524)
--(axis cs:167700,4191.61235488329)
--(axis cs:167600,4203.67395000957)
--(axis cs:167500,4204.65368561322)
--(axis cs:167400,4203.11787183346)
--(axis cs:167300,4192.98761849456)
--(axis cs:167200,4190.0307167458)
--(axis cs:167100,4209.90454771616)
--(axis cs:167000,4203.50586996084)
--(axis cs:166900,4211.86100793272)
--(axis cs:166800,4208.92426920887)
--(axis cs:166700,4203.26459609311)
--(axis cs:166600,4200.17946214534)
--(axis cs:166500,4201.33818699059)
--(axis cs:166400,4193.17744711082)
--(axis cs:166300,4197.27121579844)
--(axis cs:166200,4191.58896406584)
--(axis cs:166100,4200.01167846482)
--(axis cs:166000,4196.31928874216)
--(axis cs:165900,4189.04187387153)
--(axis cs:165800,4202.30370090896)
--(axis cs:165700,4203.85601145803)
--(axis cs:165600,4199.81622640791)
--(axis cs:165500,4206.76490786639)
--(axis cs:165400,4209.90675094799)
--(axis cs:165300,4204.87650248452)
--(axis cs:165200,4203.08461005379)
--(axis cs:165100,4203.09422354903)
--(axis cs:165000,4194.54628076195)
--(axis cs:164900,4207.40460430823)
--(axis cs:164800,4212.82343264422)
--(axis cs:164700,4202.32812901507)
--(axis cs:164600,4201.33869584599)
--(axis cs:164500,4199.77556786285)
--(axis cs:164400,4192.01209048346)
--(axis cs:164300,4203.88823324862)
--(axis cs:164200,4196.48050773315)
--(axis cs:164100,4205.82311758296)
--(axis cs:164000,4191.41469508382)
--(axis cs:163900,4202.12152235461)
--(axis cs:163800,4197.66004420006)
--(axis cs:163700,4220.20050065093)
--(axis cs:163600,4209.28456357478)
--(axis cs:163500,4206.98717271548)
--(axis cs:163400,4201.74892318494)
--(axis cs:163300,4206.59687191444)
--(axis cs:163200,4194.36394188353)
--(axis cs:163100,4208.53411005955)
--(axis cs:163000,4206.23552055123)
--(axis cs:162900,4206.57105023741)
--(axis cs:162800,4207.98861538712)
--(axis cs:162700,4195.34085111961)
--(axis cs:162600,4200.35364597701)
--(axis cs:162500,4203.488175749)
--(axis cs:162400,4206.39599144214)
--(axis cs:162300,4205.80915180725)
--(axis cs:162200,4207.40834963791)
--(axis cs:162100,4196.10680951315)
--(axis cs:162000,4196.888855645)
--(axis cs:161900,4204.30638171392)
--(axis cs:161800,4201.1803793528)
--(axis cs:161700,4196.49995642013)
--(axis cs:161600,4209.33692014142)
--(axis cs:161500,4203.5121425185)
--(axis cs:161400,4198.2065541221)
--(axis cs:161300,4214.00054966679)
--(axis cs:161200,4211.62935895524)
--(axis cs:161100,4206.9874620829)
--(axis cs:161000,4212.44670538635)
--(axis cs:160900,4204.21287943155)
--(axis cs:160800,4197.42262370683)
--(axis cs:160700,4200.1988877802)
--(axis cs:160600,4213.00608507265)
--(axis cs:160500,4203.08812728335)
--(axis cs:160400,4199.38252634895)
--(axis cs:160300,4203.49690790176)
--(axis cs:160200,4206.00058810713)
--(axis cs:160100,4204.86067333153)
--(axis cs:160000,4201.92833382034)
--(axis cs:159900,4207.56220660814)
--(axis cs:159800,4192.3879074537)
--(axis cs:159700,4200.95507539123)
--(axis cs:159600,4204.45988796805)
--(axis cs:159500,4202.15190902173)
--(axis cs:159400,4197.65654627626)
--(axis cs:159300,4207.33131856386)
--(axis cs:159200,4207.96071479133)
--(axis cs:159100,4205.64364884205)
--(axis cs:159000,4207.79650871185)
--(axis cs:158900,4197.62265204574)
--(axis cs:158800,4203.26070887502)
--(axis cs:158700,4207.96172837433)
--(axis cs:158600,4200.5583911319)
--(axis cs:158500,4201.3295901705)
--(axis cs:158400,4217.67332681015)
--(axis cs:158300,4208.54390377561)
--(axis cs:158200,4209.13741676932)
--(axis cs:158100,4205.44767033458)
--(axis cs:158000,4200.72464216478)
--(axis cs:157900,4196.5057784024)
--(axis cs:157800,4213.80537602523)
--(axis cs:157700,4192.39838133997)
--(axis cs:157600,4200.7840758596)
--(axis cs:157500,4202.10429955448)
--(axis cs:157400,4198.04228536364)
--(axis cs:157300,4207.74898437943)
--(axis cs:157200,4204.79321575173)
--(axis cs:157100,4201.33713501952)
--(axis cs:157000,4197.6347837218)
--(axis cs:156900,4206.01140686681)
--(axis cs:156800,4204.65610162162)
--(axis cs:156700,4203.1459252514)
--(axis cs:156600,4203.65602929928)
--(axis cs:156500,4192.38833321358)
--(axis cs:156400,4199.60467094904)
--(axis cs:156300,4206.40209532949)
--(axis cs:156200,4207.02046982159)
--(axis cs:156100,4214.19061347958)
--(axis cs:156000,4207.35563559704)
--(axis cs:155900,4210.29020918604)
--(axis cs:155800,4193.56231879934)
--(axis cs:155700,4200.96792777476)
--(axis cs:155600,4191.41607795375)
--(axis cs:155500,4197.81724707613)
--(axis cs:155400,4200.58708396149)
--(axis cs:155300,4215.91430157771)
--(axis cs:155200,4201.32316226715)
--(axis cs:155100,4202.48583743132)
--(axis cs:155000,4189.07205219826)
--(axis cs:154900,4201.72802332948)
--(axis cs:154800,4194.35349372116)
--(axis cs:154700,4205.06309446401)
--(axis cs:154600,4197.64665558523)
--(axis cs:154500,4198.25154514049)
--(axis cs:154400,4197.86421769628)
--(axis cs:154300,4197.85849192014)
--(axis cs:154200,4203.32671195947)
--(axis cs:154100,4201.31673853593)
--(axis cs:154000,4195.90645997195)
--(axis cs:153900,4201.15480281644)
--(axis cs:153800,4195.51472357082)
--(axis cs:153700,4199.80211145994)
--(axis cs:153600,4190.6538224411)
--(axis cs:153500,4197.87464495543)
--(axis cs:153400,4207.17690353744)
--(axis cs:153300,4210.87417089139)
--(axis cs:153200,4198.21923926414)
--(axis cs:153100,4208.73725767399)
--(axis cs:153000,4195.29279393247)
--(axis cs:152900,4206.01933694583)
--(axis cs:152800,4218.23974833219)
--(axis cs:152700,4195.6763073633)
--(axis cs:152600,4198.8482787617)
--(axis cs:152500,4210.29318573995)
--(axis cs:152400,4199.40202304775)
--(axis cs:152300,4198.03730509455)
--(axis cs:152200,4191.03712303184)
--(axis cs:152100,4193.3376245871)
--(axis cs:152000,4200.15959804803)
--(axis cs:151900,4194.9188020034)
--(axis cs:151800,4206.02191316975)
--(axis cs:151700,4198.45466603062)
--(axis cs:151600,4206.39916176546)
--(axis cs:151500,4200.76090954875)
--(axis cs:151400,4210.50626556419)
--(axis cs:151300,4196.66494410593)
--(axis cs:151200,4207.59824080759)
--(axis cs:151100,4196.49199384292)
--(axis cs:151000,4189.44052176806)
--(axis cs:150900,4208.38748316374)
--(axis cs:150800,4208.54311128548)
--(axis cs:150700,4201.74578382951)
--(axis cs:150600,4198.0029284151)
--(axis cs:150500,4202.70966208026)
--(axis cs:150400,4197.63557556977)
--(axis cs:150300,4207.1801166213)
--(axis cs:150200,4195.13685164315)
--(axis cs:150100,4200.76453928093)
--(axis cs:150000,4205.22045586932)
--(axis cs:149900,4192.01059112247)
--(axis cs:149800,4205.81069267428)
--(axis cs:149700,4205.41471923954)
--(axis cs:149600,4200.20429047034)
--(axis cs:149500,4199.20683760362)
--(axis cs:149400,4188.69123556079)
--(axis cs:149300,4204.45950009801)
--(axis cs:149200,4200.39611864938)
--(axis cs:149100,4210.90842400952)
--(axis cs:149000,4199.98483728655)
--(axis cs:148900,4194.15313648608)
--(axis cs:148800,4193.34633368129)
--(axis cs:148700,4192.20131044962)
--(axis cs:148600,4202.70374347468)
--(axis cs:148500,4196.29975652509)
--(axis cs:148400,4198.42213494722)
--(axis cs:148300,4208.70008430934)
--(axis cs:148200,4195.91396472456)
--(axis cs:148100,4214.94724997851)
--(axis cs:148000,4202.89239816338)
--(axis cs:147900,4214.54903446269)
--(axis cs:147800,4215.9310224765)
--(axis cs:147700,4196.31030122972)
--(axis cs:147600,4208.559452736)
--(axis cs:147500,4200.57847440271)
--(axis cs:147400,4197.66150394388)
--(axis cs:147300,4204.29630927795)
--(axis cs:147200,4193.75496539997)
--(axis cs:147100,4212.8211887972)
--(axis cs:147000,4213.00961357488)
--(axis cs:146900,4206.04585183942)
--(axis cs:146800,4212.03680821815)
--(axis cs:146700,4203.68363208446)
--(axis cs:146600,4204.07923029704)
--(axis cs:146500,4205.62684393873)
--(axis cs:146400,4206.03923379021)
--(axis cs:146300,4203.48587354363)
--(axis cs:146200,4204.8581483025)
--(axis cs:146100,4202.35661266391)
--(axis cs:146000,4218.83417395104)
--(axis cs:145900,4195.3252674969)
--(axis cs:145800,4196.30659964305)
--(axis cs:145700,4205.63346097613)
--(axis cs:145600,4193.35301062724)
--(axis cs:145500,4204.47331946667)
--(axis cs:145400,4204.06344087194)
--(axis cs:145300,4201.73984497493)
--(axis cs:145200,4204.4638028998)
--(axis cs:145100,4205.80328241409)
--(axis cs:145000,4208.72159877811)
--(axis cs:144900,4219.41935013428)
--(axis cs:144800,4203.66235606945)
--(axis cs:144700,4195.53405535169)
--(axis cs:144600,4206.19261207729)
--(axis cs:144500,4199.98108807997)
--(axis cs:144400,4201.3631751935)
--(axis cs:144300,4206.04495050419)
--(axis cs:144200,4198.84439928465)
--(axis cs:144100,4190.82631189297)
--(axis cs:144000,4202.91682338967)
--(axis cs:143900,4207.00778552708)
--(axis cs:143800,4200.55713020181)
--(axis cs:143700,4204.30049249275)
--(axis cs:143600,4207.40347143792)
--(axis cs:143500,4203.86571138252)
--(axis cs:143400,4203.6865133386)
--(axis cs:143300,4211.45336956759)
--(axis cs:143200,4207.75363456758)
--(axis cs:143100,4211.65197361316)
--(axis cs:143000,4199.43176181567)
--(axis cs:142900,4195.91904128853)
--(axis cs:142800,4203.31448221229)
--(axis cs:142700,4198.63462359436)
--(axis cs:142600,4197.81783325746)
--(axis cs:142500,4200.7953037672)
--(axis cs:142400,4199.62380763023)
--(axis cs:142300,4204.26940774475)
--(axis cs:142200,4201.93986873121)
--(axis cs:142100,4203.26176568674)
--(axis cs:142000,4201.76425587426)
--(axis cs:141900,4195.50177901153)
--(axis cs:141800,4212.45840733931)
--(axis cs:141700,4195.51177559095)
--(axis cs:141600,4192.78903844379)
--(axis cs:141500,4191.03041013929)
--(axis cs:141400,4202.13275621112)
--(axis cs:141300,4204.62941095704)
--(axis cs:141200,4207.35871457075)
--(axis cs:141100,4200.59292288995)
--(axis cs:141000,4206.63477196784)
--(axis cs:140900,4197.48120808408)
--(axis cs:140800,4211.47545934633)
--(axis cs:140700,4195.53719087039)
--(axis cs:140600,4213.6015262343)
--(axis cs:140500,4193.76025791506)
--(axis cs:140400,4204.07955632334)
--(axis cs:140300,4208.34810770371)
--(axis cs:140200,4198.7940768513)
--(axis cs:140100,4203.48705784932)
--(axis cs:140000,4203.67498984318)
--(axis cs:139900,4195.72340992951)
--(axis cs:139800,4204.8352598219)
--(axis cs:139700,4213.81475067613)
--(axis cs:139600,4205.44657599594)
--(axis cs:139500,4197.46788897666)
--(axis cs:139400,4208.56478614877)
--(axis cs:139300,4200.74314748626)
--(axis cs:139200,4211.28243871698)
--(axis cs:139100,4190.44066268182)
--(axis cs:139000,4214.59162305882)
--(axis cs:138900,4206.79927140729)
--(axis cs:138800,4208.16787144996)
--(axis cs:138700,4198.83937975613)
--(axis cs:138600,4193.18586640531)
--(axis cs:138500,4202.33086260559)
--(axis cs:138400,4197.30183946385)
--(axis cs:138300,4194.34434113834)
--(axis cs:138200,4193.75333104054)
--(axis cs:138100,4207.58775595968)
--(axis cs:138000,4195.14111066949)
--(axis cs:137900,4207.95868370908)
--(axis cs:137800,4195.72229830926)
--(axis cs:137700,4198.02723280447)
--(axis cs:137600,4202.72362570978)
--(axis cs:137500,4209.34258348671)
--(axis cs:137400,4215.74065641911)
--(axis cs:137300,4213.41901982867)
--(axis cs:137200,4200.59422753894)
--(axis cs:137100,4194.5399454067)
--(axis cs:137000,4201.93210684633)
--(axis cs:136900,4191.79347942812)
--(axis cs:136800,4214.59306941332)
--(axis cs:136700,4197.48070608356)
--(axis cs:136600,4200.18450124122)
--(axis cs:136500,4197.28077010675)
--(axis cs:136400,4209.53939154589)
--(axis cs:136300,4208.9408258328)
--(axis cs:136200,4206.81023073933)
--(axis cs:136100,4200.79419907909)
--(axis cs:136000,4193.37165641183)
--(axis cs:135900,4211.83824383656)
--(axis cs:135800,4201.75845183398)
--(axis cs:135700,4199.23032115998)
--(axis cs:135600,4192.7925495002)
--(axis cs:135500,4197.46891062485)
--(axis cs:135400,4201.36983661697)
--(axis cs:135300,4199.98330365464)
--(axis cs:135200,4201.72179477228)
--(axis cs:135100,4202.13584391756)
--(axis cs:135000,4203.66829670876)
--(axis cs:134900,4197.63123168277)
--(axis cs:134800,4209.93258389405)
--(axis cs:134700,4206.81579592477)
--(axis cs:134600,4218.05962363027)
--(axis cs:134500,4195.13034257948)
--(axis cs:134400,4205.05219700763)
--(axis cs:134300,4200.80165660043)
--(axis cs:134200,4200.3651851862)
--(axis cs:134100,4202.76646111304)
--(axis cs:134000,4204.47437406174)
--(axis cs:133900,4210.49712344296)
--(axis cs:133800,4206.41011960999)
--(axis cs:133700,4193.56226376786)
--(axis cs:133600,4195.12310335699)
--(axis cs:133500,4205.24128637892)
--(axis cs:133400,4198.80967331871)
--(axis cs:133300,4201.12535230416)
--(axis cs:133200,4199.6065141665)
--(axis cs:133100,4207.58376465854)
--(axis cs:133000,4202.32169184642)
--(axis cs:132900,4207.58317816497)
--(axis cs:132800,4200.57293886579)
--(axis cs:132700,4202.14310288821)
--(axis cs:132600,4197.2794287077)
--(axis cs:132500,4197.66118058971)
--(axis cs:132400,4203.2920280253)
--(axis cs:132300,4208.36451845505)
--(axis cs:132200,4208.75249779843)
--(axis cs:132100,4207.97138902178)
--(axis cs:132000,4199.22248342035)
--(axis cs:131900,4207.74471606561)
--(axis cs:131800,4196.51222072202)
--(axis cs:131700,4205.26244654694)
--(axis cs:131600,4205.47389061188)
--(axis cs:131500,4215.35614367274)
--(axis cs:131400,4202.33247192391)
--(axis cs:131300,4219.23127274163)
--(axis cs:131200,4196.67367503131)
--(axis cs:131100,4210.09421360014)
--(axis cs:131000,4208.92653592123)
--(axis cs:130900,4207.57809349416)
--(axis cs:130800,4198.6123967248)
--(axis cs:130700,4205.81705511001)
--(axis cs:130600,4190.26320794075)
--(axis cs:130500,4197.65488829302)
--(axis cs:130400,4206.78287666194)
--(axis cs:130300,4211.43736837709)
--(axis cs:130200,4212.8107796343)
--(axis cs:130100,4201.76019349023)
--(axis cs:130000,4209.13412940364)
--(axis cs:129900,4195.14553526723)
--(axis cs:129800,4201.7319629628)
--(axis cs:129700,4197.29235762303)
--(axis cs:129600,4207.77763073684)
--(axis cs:129500,4196.30689538249)
--(axis cs:129400,4200.37817113507)
--(axis cs:129300,4196.49308889402)
--(axis cs:129200,4212.6425878494)
--(axis cs:129100,4192.6025098937)
--(axis cs:129000,4204.87676799762)
--(axis cs:128900,4198.26871867393)
--(axis cs:128800,4206.79710989716)
--(axis cs:128700,4199.60616950375)
--(axis cs:128600,4202.3407189315)
--(axis cs:128500,4210.06948270091)
--(axis cs:128400,4208.5372565615)
--(axis cs:128300,4206.19237987382)
--(axis cs:128200,4198.05223475598)
--(axis cs:128100,4210.08278932088)
--(axis cs:128000,4204.65966022215)
--(axis cs:127900,4200.58184000012)
--(axis cs:127800,4198.6566029751)
--(axis cs:127700,4198.7728532024)
--(axis cs:127600,4204.63231290663)
--(axis cs:127500,4205.6387058574)
--(axis cs:127400,4208.9257506302)
--(axis cs:127300,4196.09768329)
--(axis cs:127200,4194.35472482619)
--(axis cs:127100,4197.65388204032)
--(axis cs:127000,4200.39476374205)
--(axis cs:126900,4202.31627703834)
--(axis cs:126800,4199.78834693352)
--(axis cs:126700,4203.30625868617)
--(axis cs:126600,4199.78798797014)
--(axis cs:126500,4191.99333131469)
--(axis cs:126400,4194.54215299925)
--(axis cs:126300,4210.46021379039)
--(axis cs:126200,4209.73266439983)
--(axis cs:126100,4200.01807630917)
--(axis cs:126000,4195.14846300927)
--(axis cs:125900,4200.58265247134)
--(axis cs:125800,4203.33441410681)
--(axis cs:125700,4203.47585761093)
--(axis cs:125600,4189.65043958081)
--(axis cs:125500,4193.77482307313)
--(axis cs:125400,4195.710634393)
--(axis cs:125300,4207.9883652018)
--(axis cs:125200,4195.51543677866)
--(axis cs:125100,4206.40571557973)
--(axis cs:125000,4201.33927678199)
--(axis cs:124900,4207.96102123497)
--(axis cs:124800,4205.85184382376)
--(axis cs:124700,4198.62780332748)
--(axis cs:124600,4203.50046014046)
--(axis cs:124500,4207.39205003141)
--(axis cs:124400,4191.82707303235)
--(axis cs:124300,4197.26442851775)
--(axis cs:124200,4202.94247151063)
--(axis cs:124100,4208.53812869939)
--(axis cs:124000,4198.63814028426)
--(axis cs:123900,4192.39455417934)
--(axis cs:123800,4200.18122672932)
--(axis cs:123700,4206.21955839959)
--(axis cs:123600,4207.79380546244)
--(axis cs:123500,4196.68679967439)
--(axis cs:123400,4198.05934805222)
--(axis cs:123300,4198.42699982607)
--(axis cs:123200,4201.15387888289)
--(axis cs:123100,4197.26717016235)
--(axis cs:123000,4207.17330883341)
--(axis cs:122900,4209.91143921045)
--(axis cs:122800,4201.36879053253)
--(axis cs:122700,4208.93833824142)
--(axis cs:122600,4196.69073749334)
--(axis cs:122500,4207.97724844771)
--(axis cs:122400,4192.40418464655)
--(axis cs:122300,4206.83162070128)
--(axis cs:122200,4212.62610787444)
--(axis cs:122100,4206.37785893154)
--(axis cs:122000,4197.86441152459)
--(axis cs:121900,4206.61764308935)
--(axis cs:121800,4197.84534340521)
--(axis cs:121700,4205.84366113365)
--(axis cs:121600,4197.85932140327)
--(axis cs:121500,4201.76308185326)
--(axis cs:121400,4206.42413210134)
--(axis cs:121300,4216.49737678578)
--(axis cs:121200,4196.89428675162)
--(axis cs:121100,4205.84382486194)
--(axis cs:121000,4202.93981212381)
--(axis cs:120900,4205.63764256464)
--(axis cs:120800,4206.42320443599)
--(axis cs:120700,4210.48937763886)
--(axis cs:120600,4196.69839812155)
--(axis cs:120500,4201.52487960141)
--(axis cs:120400,4198.20393324249)
--(axis cs:120300,4199.6044050576)
--(axis cs:120200,4205.43271723742)
--(axis cs:120100,4205.08241519533)
--(axis cs:120000,4201.17648846416)
--(axis cs:119900,4194.73055967424)
--(axis cs:119800,4201.52723003233)
--(axis cs:119700,4202.08730003573)
--(axis cs:119600,4217.10026414593)
--(axis cs:119500,4200.98167314163)
--(axis cs:119400,4202.14722593257)
--(axis cs:119300,4195.3167225189)
--(axis cs:119200,4204.45208056238)
--(axis cs:119100,4200.76730626529)
--(axis cs:119000,4200.79827158644)
--(axis cs:118900,4210.67175138661)
--(axis cs:118800,4206.78230131554)
--(axis cs:118700,4200.38585744237)
--(axis cs:118600,4203.07764018451)
--(axis cs:118500,4202.88300222655)
--(axis cs:118400,4195.4825759853)
--(axis cs:118300,4197.24648838985)
--(axis cs:118200,4205.07511832744)
--(axis cs:118100,4201.18047865015)
--(axis cs:118000,4203.68937143643)
--(axis cs:117900,4193.9417888555)
--(axis cs:117800,4199.4173679787)
--(axis cs:117700,4196.49817748981)
--(axis cs:117600,4203.90299125369)
--(axis cs:117500,4208.73771559079)
--(axis cs:117400,4200.57295484443)
--(axis cs:117300,4196.31205538298)
--(axis cs:117200,4202.71465877026)
--(axis cs:117100,4204.86861936642)
--(axis cs:117000,4207.57456174532)
--(axis cs:116900,4196.51166010903)
--(axis cs:116800,4203.49600326107)
--(axis cs:116700,4205.46598528625)
--(axis cs:116600,4207.56738816455)
--(axis cs:116500,4199.20803776934)
--(axis cs:116400,4198.63323031669)
--(axis cs:116300,4203.29604251684)
--(axis cs:116200,4208.30260769236)
--(axis cs:116100,4195.49391052596)
--(axis cs:116000,4199.03576283949)
--(axis cs:115900,4195.3384686936)
--(axis cs:115800,4197.8525871039)
--(axis cs:115700,4199.18861457171)
--(axis cs:115600,4204.29053808142)
--(axis cs:115500,4200.77747867867)
--(axis cs:115400,4194.9308558132)
--(axis cs:115300,4199.56865461957)
--(axis cs:115200,4199.96964913366)
--(axis cs:115100,4202.92567004232)
--(axis cs:115000,4201.18302433197)
--(axis cs:114900,4198.40530655412)
--(axis cs:114800,4197.66429887278)
--(axis cs:114700,4201.75218158255)
--(axis cs:114600,4208.95664142435)
--(axis cs:114500,4212.6507767413)
--(axis cs:114400,4198.83855729204)
--(axis cs:114300,4198.44558330252)
--(axis cs:114200,4203.50970671802)
--(axis cs:114100,4209.91681230597)
--(axis cs:114000,4207.9535862727)
--(axis cs:113900,4202.51591180267)
--(axis cs:113800,4147.73187516562)
--(axis cs:113700,3942.79378624728)
--(axis cs:113600,3769.08016955605)
--(axis cs:113500,3646.20423714713)
--(axis cs:113400,3467.07274332572)
--(axis cs:113300,3196.25035541069)
--(axis cs:113200,3202.78243659112)
--(axis cs:113100,3015.21041560302)
--(axis cs:113000,3014.3384282092)
--(axis cs:112900,3018.18154787349)
--(axis cs:112800,3011.51713892204)
--(axis cs:112700,3003.04348898476)
--(axis cs:112600,3011.33116143483)
--(axis cs:112500,3015.54777834569)
--(axis cs:112400,3012.93144611123)
--(axis cs:112300,3022.77497006986)
--(axis cs:112200,3015.36737860818)
--(axis cs:112100,3010.64786545057)
--(axis cs:112000,3000.94287938953)
--(axis cs:111900,3006.77272019548)
--(axis cs:111800,3020.47783853892)
--(axis cs:111700,3015.68180632845)
--(axis cs:111600,3013.94597930549)
--(axis cs:111500,3007.46717127184)
--(axis cs:111400,3010.77207915696)
--(axis cs:111300,3027.85072108926)
--(axis cs:111200,3021.87828107486)
--(axis cs:111100,3011.86533654441)
--(axis cs:111000,3010.28092249291)
--(axis cs:110900,3013.10379176244)
--(axis cs:110800,3008.52053459776)
--(axis cs:110700,3019.39095701062)
--(axis cs:110600,3011.88352058684)
--(axis cs:110500,3010.97860583022)
--(axis cs:110400,3014.29111655586)
--(axis cs:110300,3012.73865937287)
--(axis cs:110200,3010.64461810274)
--(axis cs:110100,3018.35900420679)
--(axis cs:110000,3023.94882467345)
--(axis cs:109900,3016.25876836395)
--(axis cs:109800,3017.82840931034)
--(axis cs:109700,3018.72975794115)
--(axis cs:109600,3012.93150546098)
--(axis cs:109500,3010.11007188597)
--(axis cs:109400,3014.49198883342)
--(axis cs:109300,3026.43770949822)
--(axis cs:109200,3019.75279631622)
--(axis cs:109100,3012.9231281489)
--(axis cs:109000,3010.0832773906)
--(axis cs:108900,3003.2443242648)
--(axis cs:108800,3018.51259308784)
--(axis cs:108700,3012.36292759917)
--(axis cs:108600,3005.88698069735)
--(axis cs:108500,3006.07611033524)
--(axis cs:108400,3013.62523427572)
--(axis cs:108300,3015.16059968318)
--(axis cs:108200,3009.01226341755)
--(axis cs:108100,3010.10249038854)
--(axis cs:108000,3022.37850953638)
--(axis cs:107900,3009.03165452918)
--(axis cs:107800,3021.8703277323)
--(axis cs:107700,3009.20538566908)
--(axis cs:107600,3012.52191641671)
--(axis cs:107500,3010.23930793988)
--(axis cs:107400,3023.08094127575)
--(axis cs:107300,3013.99937566549)
--(axis cs:107200,3016.58622223112)
--(axis cs:107100,3020.64305568098)
--(axis cs:107000,3011.66982642572)
--(axis cs:106900,3005.17824076088)
--(axis cs:106800,3007.09950167221)
--(axis cs:106700,3010.80030064386)
--(axis cs:106600,3026.4328629954)
--(axis cs:106500,3017.68704813288)
--(axis cs:106400,3012.89616741997)
--(axis cs:106300,3012.73442256541)
--(axis cs:106200,3021.54621482238)
--(axis cs:106100,3015.72428985213)
--(axis cs:106000,3017.65114239145)
--(axis cs:105900,3014.30472882393)
--(axis cs:105800,3012.57707765715)
--(axis cs:105700,3021.14931487017)
--(axis cs:105600,3022.05847943206)
--(axis cs:105500,3017.14799819651)
--(axis cs:105400,3010.08298678374)
--(axis cs:105300,3018.53813067323)
--(axis cs:105200,3010.62079403077)
--(axis cs:105100,3003.94633394421)
--(axis cs:105000,3019.94863860675)
--(axis cs:104900,3012.93475086659)
--(axis cs:104800,3016.45741710035)
--(axis cs:104700,3006.57216995477)
--(axis cs:104600,3007.83299273914)
--(axis cs:104500,3009.41576552311)
--(axis cs:104400,3028.00519103829)
--(axis cs:104300,3018.37496779656)
--(axis cs:104200,3017.965320562)
--(axis cs:104100,3015.04104078823)
--(axis cs:104000,3012.91265808138)
--(axis cs:103900,3022.43178585258)
--(axis cs:103800,3016.23533367176)
--(axis cs:103700,3022.03437672457)
--(axis cs:103600,3015.73341914449)
--(axis cs:103500,3021.51080790629)
--(axis cs:103400,3017.10991754732)
--(axis cs:103300,3018.89459821718)
--(axis cs:103200,3012.55347053177)
--(axis cs:103100,3015.58303413142)
--(axis cs:103000,3009.73804882868)
--(axis cs:102900,3022.56285383656)
--(axis cs:102800,3010.6500712784)
--(axis cs:102700,3014.32572570684)
--(axis cs:102600,3023.80271019381)
--(axis cs:102500,3006.78098491355)
--(axis cs:102400,3008.35572784997)
--(axis cs:102300,3011.15213215452)
--(axis cs:102200,3016.58572998229)
--(axis cs:102100,3008.88575914079)
--(axis cs:102000,3010.81583016411)
--(axis cs:101900,3022.94888097173)
--(axis cs:101800,3023.44277695864)
--(axis cs:101700,3008.69028604895)
--(axis cs:101600,3019.94825064754)
--(axis cs:101500,3015.02949602738)
--(axis cs:101400,3008.17224589285)
--(axis cs:101300,3023.80861015693)
--(axis cs:101200,3014.29676201617)
--(axis cs:101100,3006.94644253831)
--(axis cs:101000,3017.13358336023)
--(axis cs:100900,3011.51924165946)
--(axis cs:100800,3027.32819223722)
--(axis cs:100700,3017.66695036818)
--(axis cs:100600,3015.53747677206)
--(axis cs:100500,3009.5957636651)
--(axis cs:100400,3013.99527500325)
--(axis cs:100300,3020.64978889497)
--(axis cs:100200,3003.07658433261)
--(axis cs:100100,3022.74614115219)
--(axis cs:100000,3020.82264431973)
--(axis cs:99900,3019.93856319642)
--(axis cs:99800,3009.04434089209)
--(axis cs:99700,3008.32398023231)
--(axis cs:99600,3004.2807565596)
--(axis cs:99500,3018.35471812393)
--(axis cs:99400,3019.75267274073)
--(axis cs:99300,3010.45939418867)
--(axis cs:99200,3019.02013969954)
--(axis cs:99100,3008.00315757058)
--(axis cs:99000,3016.78886363264)
--(axis cs:98900,3005.00530288226)
--(axis cs:98800,3006.91930338584)
--(axis cs:98700,3015.71003348892)
--(axis cs:98600,3008.52516869377)
--(axis cs:98500,3007.99127435687)
--(axis cs:98400,3011.86155991872)
--(axis cs:98300,3027.83476529777)
--(axis cs:98200,3017.82123311489)
--(axis cs:98100,3025.02258633523)
--(axis cs:98000,3003.24791384238)
--(axis cs:97900,3025.58365419477)
--(axis cs:97800,3011.69138692403)
--(axis cs:97700,3020.11086604259)
--(axis cs:97600,3012.21473362425)
--(axis cs:97500,3014.82109506924)
--(axis cs:97400,3012.57760928687)
--(axis cs:97300,3012.39444000996)
--(axis cs:97200,3009.89016558386)
--(axis cs:97100,3012.21478450159)
--(axis cs:97000,3003.3969956161)
--(axis cs:96900,3016.42679478955)
--(axis cs:96800,3015.72316850388)
--(axis cs:96700,3014.85419523681)
--(axis cs:96600,3004.47922075397)
--(axis cs:96500,3021.32953730454)
--(axis cs:96400,3021.00884248944)
--(axis cs:96300,3018.34572725952)
--(axis cs:96200,3021.19350587933)
--(axis cs:96100,3017.84350132725)
--(axis cs:96000,3010.79393023508)
--(axis cs:95900,3005.01167211649)
--(axis cs:95800,3013.07789363947)
--(axis cs:95700,3023.46533729096)
--(axis cs:95600,3016.24450259593)
--(axis cs:95500,3013.26169536064)
--(axis cs:95400,3020.13696873184)
--(axis cs:95300,3019.58570858218)
--(axis cs:95200,3012.00886836907)
--(axis cs:95100,3027.11609632902)
--(axis cs:95000,3024.85286790953)
--(axis cs:94900,3019.22482424419)
--(axis cs:94800,3017.63254913442)
--(axis cs:94700,3004.82470046185)
--(axis cs:94600,3029.23069978488)
--(axis cs:94500,3016.63042931838)
--(axis cs:94400,3008.51627833868)
--(axis cs:94300,3008.15519127622)
--(axis cs:94200,3023.97726337662)
--(axis cs:94100,3011.50491892325)
--(axis cs:94000,3023.1024019441)
--(axis cs:93900,3018.18038967787)
--(axis cs:93800,3022.05018281745)
--(axis cs:93700,3016.9735918149)
--(axis cs:93600,3015.89354605064)
--(axis cs:93500,3005.70256609893)
--(axis cs:93400,3023.780145335)
--(axis cs:93300,3018.6896057645)
--(axis cs:93200,3014.85991667469)
--(axis cs:93100,3020.63254992732)
--(axis cs:93000,3000.90162540388)
--(axis cs:92900,3010.73751339935)
--(axis cs:92800,2939.29845976884)
--(axis cs:92700,2986.91696685425)
--(axis cs:92600,3000.45698584466)
--(axis cs:92500,3002.53627403921)
--(axis cs:92400,3012.16202450313)
--(axis cs:92300,3016.91437602912)
--(axis cs:92200,3016.40675614837)
--(axis cs:92100,3005.36089377591)
--(axis cs:92000,3016.92215772447)
--(axis cs:91900,3007.98468504749)
--(axis cs:91800,3010.97375156666)
--(axis cs:91700,3014.16467296042)
--(axis cs:91600,3015.37461271436)
--(axis cs:91500,3000.5733774855)
--(axis cs:91400,3012.74663622813)
--(axis cs:91300,3020.45704658953)
--(axis cs:91200,3007.10510488146)
--(axis cs:91100,3020.80490351672)
--(axis cs:91000,2982.81348425827)
--(axis cs:90900,2992.02425933512)
--(axis cs:90800,2937.95601229528)
--(axis cs:90700,3010.96449768446)
--(axis cs:90600,3012.2339612813)
--(axis cs:90500,2951.269020348)
--(axis cs:90400,3001.6226342921)
--(axis cs:90300,3010.97029982448)
--(axis cs:90200,3007.9779568942)
--(axis cs:90100,3022.90318659738)
--(axis cs:90000,3017.1374276171)
--(axis cs:89900,3006.76143605509)
--(axis cs:89800,3018.19875855134)
--(axis cs:89700,3013.59769737067)
--(axis cs:89600,3012.93135722594)
--(axis cs:89500,3006.74449945064)
--(axis cs:89400,3013.62105369488)
--(axis cs:89300,3010.81115806949)
--(axis cs:89200,3011.87011488767)
--(axis cs:89100,3021.51147425168)
--(axis cs:89000,3020.26117994028)
--(axis cs:88900,3013.24161305445)
--(axis cs:88800,3014.82742225225)
--(axis cs:88700,3010.60558191814)
--(axis cs:88600,3016.2207922343)
--(axis cs:88500,3015.87675193754)
--(axis cs:88400,3015.16416141973)
--(axis cs:88300,3019.03912771057)
--(axis cs:88200,3018.01216671887)
--(axis cs:88100,3018.67843872356)
--(axis cs:88000,3019.95453693258)
--(axis cs:87900,3024.86921389306)
--(axis cs:87800,3007.80899806577)
--(axis cs:87700,3025.90755884457)
--(axis cs:87600,3025.03367697728)
--(axis cs:87500,3009.72547390294)
--(axis cs:87400,3016.2516873112)
--(axis cs:87300,3022.54602628235)
--(axis cs:87200,3013.61586899614)
--(axis cs:87100,3023.78706479564)
--(axis cs:87000,3010.22622867127)
--(axis cs:86900,3017.31269288864)
--(axis cs:86800,3014.34070111524)
--(axis cs:86700,3023.75036236383)
--(axis cs:86600,3013.770211779)
--(axis cs:86500,3009.0538132989)
--(axis cs:86400,3017.94769474918)
--(axis cs:86300,3015.18334203715)
--(axis cs:86200,3022.94769540532)
--(axis cs:86100,3008.15335511494)
--(axis cs:86000,3007.21453361119)
--(axis cs:85900,3015.39473933375)
--(axis cs:85800,3007.82307955521)
--(axis cs:85700,3010.76185687404)
--(axis cs:85600,3019.93839878851)
--(axis cs:85500,3017.4931444014)
--(axis cs:85400,1971.37552701682)
--(axis cs:85300,1965.54666377857)
--(axis cs:85200,3005.18049630886)
--(axis cs:85100,3014.11830082168)
--(axis cs:85000,1967.36604083451)
--(axis cs:84900,3010.43390283738)
--(axis cs:84800,1973.80740754323)
--(axis cs:84700,3013.74922245074)
--(axis cs:84600,3002.00113246914)
--(axis cs:84500,3019.75490567246)
--(axis cs:84400,1967.51278375776)
--(axis cs:84300,3018.49992083641)
--(axis cs:84200,3023.3883191026)
--(axis cs:84100,3015.17451937589)
--(axis cs:84000,3009.68110061696)
--(axis cs:83900,3017.62493828911)
--(axis cs:83800,2129.43135559758)
--(axis cs:83700,1976.40477255014)
--(axis cs:83600,1964.94237979895)
--(axis cs:83500,2125.33712967469)
--(axis cs:83400,2146.87161530535)
--(axis cs:83300,2166.1557056162)
--(axis cs:83200,2153.0452740238)
--(axis cs:83100,2117.8598656991)
--(axis cs:83000,1962.48480263464)
--(axis cs:82900,2115.61843371034)
--(axis cs:82800,1974.1553672991)
--(axis cs:82700,2142.22743467534)
--(axis cs:82600,1965.24312748164)
--(axis cs:82500,1967.83350989003)
--(axis cs:82400,2050.08400369381)
--(axis cs:82300,2164.37663051813)
--(axis cs:82200,1959.43789461936)
--(axis cs:82100,1964.25365542121)
--(axis cs:82000,1963.63491865472)
--(axis cs:81900,2022.22709480284)
--(axis cs:81800,2029.22268398575)
--(axis cs:81700,1958.31533343098)
--(axis cs:81600,1955.53383368889)
--(axis cs:81500,1955.86568916859)
--(axis cs:81400,1962.65958340295)
--(axis cs:81300,2010.83208500443)
--(axis cs:81200,1955.2044204449)
--(axis cs:81100,2012.49997321798)
--(axis cs:81000,1969.45045583208)
--(axis cs:80900,1972.17715781901)
--(axis cs:80800,1984.27378411005)
--(axis cs:80700,1959.24889859396)
--(axis cs:80600,1964.77426307379)
--(axis cs:80500,1964.74083012652)
--(axis cs:80400,1968.80059680061)
--(axis cs:80300,1964.42264091415)
--(axis cs:80200,1966.72469162567)
--(axis cs:80100,1969.41607989725)
--(axis cs:80000,1970.25247041179)
--(axis cs:79900,1962.4953393195)
--(axis cs:79800,1966.8592200663)
--(axis cs:79700,1963.78773644642)
--(axis cs:79600,1962.14017905353)
--(axis cs:79500,1960.88404330025)
--(axis cs:79400,1967.85147504082)
--(axis cs:79300,1957.95653265488)
--(axis cs:79200,1970.91954411364)
--(axis cs:79100,1972.15852008952)
--(axis cs:79000,1966.6965603786)
--(axis cs:78900,1962.68998819477)
--(axis cs:78800,1954.74519007896)
--(axis cs:78700,1965.09898034738)
--(axis cs:78600,1960.35867423073)
--(axis cs:78500,1966.84881872065)
--(axis cs:78400,1954.58545215306)
--(axis cs:78300,1970.89917631246)
--(axis cs:78200,1970.43914602492)
--(axis cs:78100,1956.83000910796)
--(axis cs:78000,1958.27847194225)
--(axis cs:77900,1970.09293093047)
--(axis cs:77800,1951.17096861601)
--(axis cs:77700,1963.95955267396)
--(axis cs:77600,1963.26871088826)
--(axis cs:77500,1959.43554871566)
--(axis cs:77400,1966.36876984634)
--(axis cs:77300,1965.40102784649)
--(axis cs:77200,1968.34289049775)
--(axis cs:77100,1971.34869831015)
--(axis cs:77000,1954.58688297636)
--(axis cs:76900,1956.34410811437)
--(axis cs:76800,1948.23290963322)
--(axis cs:76700,1959.11341734431)
--(axis cs:76600,1959.57790074904)
--(axis cs:76500,1961.21325993205)
--(axis cs:76400,1960.36637867304)
--(axis cs:76300,1966.52381472044)
--(axis cs:76200,1957.65334362972)
--(axis cs:76100,1951.15408670779)
--(axis cs:76000,1956.6937780573)
--(axis cs:75900,1953.27812470486)
--(axis cs:75800,1959.09962903654)
--(axis cs:75700,1962.6794612345)
--(axis cs:75600,1961.36545364532)
--(axis cs:75500,1964.894304623)
--(axis cs:75400,1964.40785162193)
--(axis cs:75300,1959.42665663304)
--(axis cs:75200,1966.00198235828)
--(axis cs:75100,1968.31900571885)
--(axis cs:75000,1963.28037974361)
--(axis cs:74900,1969.77534712539)
--(axis cs:74800,1971.07591873764)
--(axis cs:74700,1965.56732755941)
--(axis cs:74600,1954.88774598405)
--(axis cs:74500,1968.02340111087)
--(axis cs:74400,1964.90947293604)
--(axis cs:74300,1959.43780154035)
--(axis cs:74200,1968.81784486427)
--(axis cs:74100,1967.50935489455)
--(axis cs:74000,1964.27736417747)
--(axis cs:73900,1972.2069093012)
--(axis cs:73800,1952.63135561874)
--(axis cs:73700,1971.35106041933)
--(axis cs:73600,1971.66692826875)
--(axis cs:73500,1965.5721173105)
--(axis cs:73400,1966.52778362405)
--(axis cs:73300,1957.00990074162)
--(axis cs:73200,1965.08430708372)
--(axis cs:73100,1963.79457316439)
--(axis cs:73000,1966.21240071328)
--(axis cs:72900,1957.79555746699)
--(axis cs:72800,1960.25422142427)
--(axis cs:72700,1967.2074350102)
--(axis cs:72600,1949.38306240459)
--(axis cs:72500,1950.03125630151)
--(axis cs:72400,1954.68299550801)
--(axis cs:72300,1962.50807708182)
--(axis cs:72200,1966.06850512638)
--(axis cs:72100,1966.06688544714)
--(axis cs:72000,1967.34126843677)
--(axis cs:71900,1968.95454933912)
--(axis cs:71800,1971.86236693103)
--(axis cs:71700,1959.72738454846)
--(axis cs:71600,1967.64559108022)
--(axis cs:71500,1964.75556679438)
--(axis cs:71400,1958.89628250651)
--(axis cs:71300,1966.69053428775)
--(axis cs:71200,1955.38130201193)
--(axis cs:71100,1958.30082185253)
--(axis cs:71000,1962.98648783925)
--(axis cs:70900,1962.66920576402)
--(axis cs:70800,1959.90596686381)
--(axis cs:70700,1968.61973778363)
--(axis cs:70600,1964.42783515491)
--(axis cs:70500,1964.77500540133)
--(axis cs:70400,1957.97534998255)
--(axis cs:70300,1963.62115971119)
--(axis cs:70200,1963.97892883206)
--(axis cs:70100,1951.48304136021)
--(axis cs:70000,1952.29263576943)
--(axis cs:69900,1962.5134277097)
--(axis cs:69800,1961.5572256195)
--(axis cs:69700,1958.58455351484)
--(axis cs:69600,1957.94736937697)
--(axis cs:69500,1966.22161063249)
--(axis cs:69400,1960.22239287162)
--(axis cs:69300,1948.89617505528)
--(axis cs:69200,1951.65790780835)
--(axis cs:69100,1965.70823916744)
--(axis cs:69000,1959.40925003993)
--(axis cs:68900,1963.95569489368)
--(axis cs:68800,1968.12565375973)
--(axis cs:68700,1968.30998424269)
--(axis cs:68600,1960.07961970278)
--(axis cs:68500,1968.00017448745)
--(axis cs:68400,1969.75545223351)
--(axis cs:68300,1967.0014574161)
--(axis cs:68200,1954.23681701275)
--(axis cs:68100,1962.33510436879)
--(axis cs:68000,1951.81609298399)
--(axis cs:67900,1967.67566926743)
--(axis cs:67800,1958.77414326578)
--(axis cs:67700,1958.11687530297)
--(axis cs:67600,1961.37859495377)
--(axis cs:67500,1962.49562181215)
--(axis cs:67400,1966.50355187305)
--(axis cs:67300,1962.47937993305)
--(axis cs:67200,1972.04664286836)
--(axis cs:67100,1961.50249305246)
--(axis cs:67000,1970.22615136339)
--(axis cs:66900,1968.31286740155)
--(axis cs:66800,1968.17672660556)
--(axis cs:66700,1969.91319295622)
--(axis cs:66600,1964.91238488389)
--(axis cs:66500,1965.19117639321)
--(axis cs:66400,1949.21760734389)
--(axis cs:66300,1970.4082796513)
--(axis cs:66200,1960.06476987782)
--(axis cs:66100,1956.66688421126)
--(axis cs:66000,1950.03194920087)
--(axis cs:65900,1961.54390965164)
--(axis cs:65800,1956.99805807021)
--(axis cs:65700,1961.85120256167)
--(axis cs:65600,1950.35797795413)
--(axis cs:65500,1968.82806038681)
--(axis cs:65400,1963.95854844298)
--(axis cs:65300,1957.16505506061)
--(axis cs:65200,1961.70978536624)
--(axis cs:65100,1963.11354080412)
--(axis cs:65000,1963.77123897327)
--(axis cs:64900,1964.93470079147)
--(axis cs:64800,1962.14846905827)
--(axis cs:64700,1966.23312060549)
--(axis cs:64600,1963.45791216059)
--(axis cs:64500,1969.46471198186)
--(axis cs:64400,1956.82564239827)
--(axis cs:64300,1966.71973377532)
--(axis cs:64200,1950.68163126461)
--(axis cs:64100,1953.43765294764)
--(axis cs:64000,1973.97712529224)
--(axis cs:63900,1965.89095549178)
--(axis cs:63800,1971.01594563944)
--(axis cs:63700,1952.92856275277)
--(axis cs:63600,1956.36061754765)
--(axis cs:63500,1969.61091591969)
--(axis cs:63400,1968.88876528252)
--(axis cs:63300,1968.30381498444)
--(axis cs:63200,1968.33975189207)
--(axis cs:63100,1958.27619785659)
--(axis cs:63000,1964.90973935939)
--(axis cs:62900,1955.52572145619)
--(axis cs:62800,1968.62905087447)
--(axis cs:62700,1955.54775217664)
--(axis cs:62600,1966.36904768013)
--(axis cs:62500,1966.53483315581)
--(axis cs:62400,1952.79466788341)
--(axis cs:62300,1950.02882358417)
--(axis cs:62200,1959.90885242661)
--(axis cs:62100,1964.92581268399)
--(axis cs:62000,1966.07533189758)
--(axis cs:61900,1957.33552633453)
--(axis cs:61800,1969.28941074432)
--(axis cs:61700,1966.85338025441)
--(axis cs:61600,1967.68465220203)
--(axis cs:61500,1971.05591674753)
--(axis cs:61400,1963.46377663092)
--(axis cs:61300,1952.14792744644)
--(axis cs:61200,1965.42879308116)
--(axis cs:61100,1956.18170111253)
--(axis cs:61000,1964.5820309597)
--(axis cs:60900,1955.38690585802)
--(axis cs:60800,1952.80296204599)
--(axis cs:60700,1960.8826490481)
--(axis cs:60600,1952.78750527537)
--(axis cs:60500,1964.90020948166)
--(axis cs:60400,1963.63016361273)
--(axis cs:60300,1964.12579009411)
--(axis cs:60200,1956.65388376073)
--(axis cs:60100,1969.28895898874)
--(axis cs:60000,1965.2047046838)
--(axis cs:59900,1963.66086360686)
--(axis cs:59800,1970.26886391683)
--(axis cs:59700,1955.54192997442)
--(axis cs:59600,1969.46635225501)
--(axis cs:59500,1970.39855106144)
--(axis cs:59400,1977.03167983629)
--(axis cs:59300,1966.38025612412)
--(axis cs:59200,1955.20234799387)
--(axis cs:59100,1962.49092819547)
--(axis cs:59000,1964.14457114312)
--(axis cs:58900,1953.58439442673)
--(axis cs:58800,1967.5131573289)
--(axis cs:58700,1962.01319069957)
--(axis cs:58600,1950.84192520498)
--(axis cs:58500,1959.43045982448)
--(axis cs:58400,1963.79952090124)
--(axis cs:58300,1967.51448797514)
--(axis cs:58200,1959.74724359988)
--(axis cs:58100,1956.50030180263)
--(axis cs:58000,1976.68773685055)
--(axis cs:57900,1969.55497517462)
--(axis cs:57800,1968.82027219014)
--(axis cs:57700,1963.94241176768)
--(axis cs:57600,1961.68269031481)
--(axis cs:57500,1965.23442262837)
--(axis cs:57400,1956.21612488558)
--(axis cs:57300,1964.28528144049)
--(axis cs:57200,1957.65735008194)
--(axis cs:57100,1950.67859752233)
--(axis cs:57000,1973.01216705302)
--(axis cs:56900,1958.46725235813)
--(axis cs:56800,1965.09859357692)
--(axis cs:56700,1952.93943622238)
--(axis cs:56600,1957.14197383)
--(axis cs:56500,1955.98225825029)
--(axis cs:56400,1954.41652846832)
--(axis cs:56300,1960.39821585199)
--(axis cs:56200,1957.15903123188)
--(axis cs:56100,1971.55405349314)
--(axis cs:56000,1962.34303575719)
--(axis cs:55900,1952.12364565225)
--(axis cs:55800,1966.3867412044)
--(axis cs:55700,1963.29125885507)
--(axis cs:55600,1971.08731907899)
--(axis cs:55500,1960.21665177188)
--(axis cs:55400,1961.87033445646)
--(axis cs:55300,1961.54871270008)
--(axis cs:55200,1976.84110534831)
--(axis cs:55100,1967.35914478874)
--(axis cs:55000,1962.33266911577)
--(axis cs:54900,1952.96025150635)
--(axis cs:54800,1961.01763172983)
--(axis cs:54700,1971.04349294895)
--(axis cs:54600,1964.27280288637)
--(axis cs:54500,1953.27093271011)
--(axis cs:54400,1958.76853334389)
--(axis cs:54300,1960.85437453702)
--(axis cs:54200,1961.52831441286)
--(axis cs:54100,1966.21446719125)
--(axis cs:54000,1964.59707551867)
--(axis cs:53900,1956.65953095151)
--(axis cs:53800,1953.39281531527)
--(axis cs:53700,1959.59576312857)
--(axis cs:53600,1951.16635732042)
--(axis cs:53500,1954.56793495866)
--(axis cs:53400,1962.65914468719)
--(axis cs:53300,1974.46023197982)
--(axis cs:53200,1957.96714191796)
--(axis cs:53100,1968.66120904797)
--(axis cs:53000,1968.63948147512)
--(axis cs:52900,1966.51228800977)
--(axis cs:52800,1958.60893409434)
--(axis cs:52700,1962.19949783155)
--(axis cs:52600,1957.94482991393)
--(axis cs:52500,1954.89696848493)
--(axis cs:52400,1962.20524636394)
--(axis cs:52300,1961.82878779134)
--(axis cs:52200,1955.87388152975)
--(axis cs:52100,1958.11450307908)
--(axis cs:52000,1970.25972274975)
--(axis cs:51900,1970.07721185219)
--(axis cs:51800,1957.3115487643)
--(axis cs:51700,1961.19247769514)
--(axis cs:51600,1962.32066046364)
--(axis cs:51500,1918.62991005284)
--(axis cs:51400,1970.38500644681)
--(axis cs:51300,1974.13978940294)
--(axis cs:51200,1893.02973596394)
--(axis cs:51100,1962.30728553399)
--(axis cs:51000,1949.69060204558)
--(axis cs:50900,1955.20762759599)
--(axis cs:50800,1960.5343619615)
--(axis cs:50700,1960.53427907058)
--(axis cs:50600,1961.20289221765)
--(axis cs:50500,1924.57166274363)
--(axis cs:50400,1963.17191545525)
--(axis cs:50300,1955.54621722929)
--(axis cs:50200,1968.80278861442)
--(axis cs:50100,1964.26843162741)
--(axis cs:50000,1969.4693800154)
--(axis cs:49900,1970.74552297143)
--(axis cs:49800,1962.81554464567)
--(axis cs:49700,1945.82574994807)
--(axis cs:49600,1973.3197059894)
--(axis cs:49500,1971.71009791304)
--(axis cs:49400,1961.83323942026)
--(axis cs:49300,1966.37085816374)
--(axis cs:49200,1961.38317370819)
--(axis cs:49100,1958.12141658333)
--(axis cs:49000,1962.31637656425)
--(axis cs:48900,1961.00830710909)
--(axis cs:48800,1969.79662783834)
--(axis cs:48700,1974.2829140394)
--(axis cs:48600,1957.28521785524)
--(axis cs:48500,1907.72322831659)
--(axis cs:48400,1945.60076136737)
--(axis cs:48300,1968.49723979385)
--(axis cs:48200,1958.93892565892)
--(axis cs:48100,1971.38889338645)
--(axis cs:48000,1844.75464251272)
--(axis cs:47900,1889.138915305)
--(axis cs:47800,1921.64169211198)
--(axis cs:47700,1930.29223290675)
--(axis cs:47600,1953.59229710146)
--(axis cs:47500,1946.37668161065)
--(axis cs:47400,1958.76425832121)
--(axis cs:47300,1885.04606099174)
--(axis cs:47200,1960.53480573822)
--(axis cs:47100,1957.63212954945)
--(axis cs:47000,1942.14605974792)
--(axis cs:46900,1961.31516721362)
--(axis cs:46800,1962.31894299559)
--(axis cs:46700,1962.50013411358)
--(axis cs:46600,1890.98526611021)
--(axis cs:46500,1834.19352307505)
--(axis cs:46400,1874.7058328559)
--(axis cs:46300,1958.14145134874)
--(axis cs:46200,1861.76592867035)
--(axis cs:46100,1907.11267428788)
--(axis cs:46000,1918.72296962626)
--(axis cs:45900,1857.54751094528)
--(axis cs:45800,1857.36663757784)
--(axis cs:45700,1888.57346082095)
--(axis cs:45600,1865.73364421156)
--(axis cs:45500,1839.92552581206)
--(axis cs:45400,1862.52661609641)
--(axis cs:45300,1899.44870405606)
--(axis cs:45200,1878.43961716057)
--(axis cs:45100,1761.82668083984)
--(axis cs:45000,1850.11140538306)
--(axis cs:44900,1918.99460247431)
--(axis cs:44800,1908.31265536565)
--(axis cs:44700,1880.6996123714)
--(axis cs:44600,1870.94241311843)
--(axis cs:44500,1966.861081229)
--(axis cs:44400,1962.65834793309)
--(axis cs:44300,1932.25057967124)
--(axis cs:44200,1960.06932431575)
--(axis cs:44100,1781.24070265023)
--(axis cs:44000,1709.48682349304)
--(axis cs:43900,1730.00693047562)
--(axis cs:43800,1761.89667473552)
--(axis cs:43700,1704.46336689463)
--(axis cs:43600,1757.44085334507)
--(axis cs:43500,1855.0646867159)
--(axis cs:43400,1807.53898518906)
--(axis cs:43300,1965.07842818604)
--(axis cs:43200,1951.50453976178)
--(axis cs:43100,1968.81618444994)
--(axis cs:43000,1872.02447930589)
--(axis cs:42900,1922.02594544546)
--(axis cs:42800,1690.24607977781)
--(axis cs:42700,1642.8493903134)
--(axis cs:42600,1638.33562982685)
--(axis cs:42500,1649.14788860979)
--(axis cs:42400,1679.41864008899)
--(axis cs:42300,1689.39069811712)
--(axis cs:42200,1628.7603590645)
--(axis cs:42100,1658.67547846215)
--(axis cs:42000,1660.1537143007)
--(axis cs:41900,1647.47332893492)
--(axis cs:41800,1596.72530812586)
--(axis cs:41700,1578.93046431648)
--(axis cs:41600,1564.2524727344)
--(axis cs:41500,1650.12644980071)
--(axis cs:41400,1615.5857257907)
--(axis cs:41300,1569.55825428196)
--(axis cs:41200,1556.71508811075)
--(axis cs:41100,1564.24881031044)
--(axis cs:41000,1576.26705192987)
--(axis cs:40900,1544.38626664003)
--(axis cs:40800,1594.14629803366)
--(axis cs:40700,1624.28570650818)
--(axis cs:40600,1623.19762257091)
--(axis cs:40500,1699.25947226047)
--(axis cs:40400,1662.35121928044)
--(axis cs:40300,1639.56965346191)
--(axis cs:40200,1563.44673514624)
--(axis cs:40100,1536.3770117491)
--(axis cs:40000,1549.57720621249)
--(axis cs:39900,1557.01616949244)
--(axis cs:39800,1548.25171425093)
--(axis cs:39700,1594.1204233712)
--(axis cs:39600,1569.61309320045)
--(axis cs:39500,1601.4090058432)
--(axis cs:39400,1618.80289346702)
--(axis cs:39300,1572.31426189427)
--(axis cs:39200,1561.01675437847)
--(axis cs:39100,1510.18539805589)
--(axis cs:39000,1480.3283314159)
--(axis cs:38900,1559.78085002095)
--(axis cs:38800,1602.66886947656)
--(axis cs:38700,1521.9553982583)
--(axis cs:38600,1520.30534606652)
--(axis cs:38500,1325.21732243987)
--(axis cs:38400,1386.94259777715)
--(axis cs:38300,1327.82160372007)
--(axis cs:38200,1377.91440922448)
--(axis cs:38100,1485.36992346061)
--(axis cs:38000,1386.82478874014)
--(axis cs:37900,1383.3639842971)
--(axis cs:37800,1399.74331049246)
--(axis cs:37700,1360.91227147246)
--(axis cs:37600,1298.0886950923)
--(axis cs:37500,1306.8444159632)
--(axis cs:37400,1326.2287483041)
--(axis cs:37300,1301.7385626129)
--(axis cs:37200,1372.30459936401)
--(axis cs:37100,1531.16524522376)
--(axis cs:37000,1397.8305863756)
--(axis cs:36900,1447.37445968584)
--(axis cs:36800,1480.36019316407)
--(axis cs:36700,1420.18356781272)
--(axis cs:36600,1420.24749134825)
--(axis cs:36500,1399.66716169734)
--(axis cs:36400,1486.35608394576)
--(axis cs:36300,1432.4191764781)
--(axis cs:36200,1397.69386822838)
--(axis cs:36100,1387.52329669866)
--(axis cs:36000,1282.4313094487)
--(axis cs:35900,1292.6787697265)
--(axis cs:35800,1336.33579609718)
--(axis cs:35700,1270.1177129322)
--(axis cs:35600,1300.23284865924)
--(axis cs:35500,1273.55389601548)
--(axis cs:35400,1276.64217802323)
--(axis cs:35300,1265.30727745516)
--(axis cs:35200,1385.06529187432)
--(axis cs:35100,1315.82829350113)
--(axis cs:35000,1245.91019052829)
--(axis cs:34900,1188.81884897796)
--(axis cs:34800,1153.75468191086)
--(axis cs:34700,1221.28130656723)
--(axis cs:34600,1086.63942473577)
--(axis cs:34500,1128.57725388539)
--(axis cs:34400,1091.25892979537)
--(axis cs:34300,1067.1663889595)
--(axis cs:34200,1089.48391674303)
--(axis cs:34100,1192.80843855084)
--(axis cs:34000,1113.25927391272)
--(axis cs:33900,1184.39003276597)
--(axis cs:33800,1073.41268767369)
--(axis cs:33700,1020.03795945006)
--(axis cs:33600,1062.83835823586)
--(axis cs:33500,995.408918195648)
--(axis cs:33400,1017.65810679614)
--(axis cs:33300,1042.67415819981)
--(axis cs:33200,986.875351075215)
--(axis cs:33100,1002.77522980595)
--(axis cs:33000,993.775094406101)
--(axis cs:32900,1024.66380163546)
--(axis cs:32800,991.060233204092)
--(axis cs:32700,937.86387147261)
--(axis cs:32600,1014.14020819726)
--(axis cs:32500,990.101467829809)
--(axis cs:32400,987.536260843682)
--(axis cs:32300,889.295287620389)
--(axis cs:32200,898.424737658283)
--(axis cs:32100,865.104256272939)
--(axis cs:32000,787.862467927654)
--(axis cs:31900,822.465351703743)
--(axis cs:31800,844.09616615471)
--(axis cs:31700,795.824264041041)
--(axis cs:31600,730.053226271564)
--(axis cs:31500,725.803487618669)
--(axis cs:31400,718.746446861786)
--(axis cs:31300,772.639515207829)
--(axis cs:31200,786.386834225121)
--(axis cs:31100,692.147164923392)
--(axis cs:31000,745.399894123838)
--(axis cs:30900,659.325825249311)
--(axis cs:30800,663.793235389599)
--(axis cs:30700,662.804433019356)
--(axis cs:30600,676.867062644966)
--(axis cs:30500,648.507077980687)
--(axis cs:30400,617.261461316682)
--(axis cs:30300,711.289391121298)
--(axis cs:30200,696.282767450911)
--(axis cs:30100,700.379974117709)
--(axis cs:30000,664.232251043379)
--(axis cs:29900,667.270639842766)
--(axis cs:29800,575.078921648571)
--(axis cs:29700,528.518446139158)
--(axis cs:29600,469.979288035264)
--(axis cs:29500,583.750672327725)
--(axis cs:29400,589.232974584625)
--(axis cs:29300,575.263509228582)
--(axis cs:29200,558.988840602294)
--(axis cs:29100,615.157578716187)
--(axis cs:29000,578.599839260862)
--(axis cs:28900,570.999672839413)
--(axis cs:28800,566.735307736965)
--(axis cs:28700,505.287930666073)
--(axis cs:28600,582.371542973584)
--(axis cs:28500,576.952004843057)
--(axis cs:28400,571.873234929711)
--(axis cs:28300,527.21893578023)
--(axis cs:28200,562.320893476102)
--(axis cs:28100,512.046373394222)
--(axis cs:28000,620.963863673669)
--(axis cs:27900,648.132592434959)
--(axis cs:27800,737.387107808208)
--(axis cs:27700,974.063958141382)
--(axis cs:27600,1128.83490917611)
--(axis cs:27500,1124.92459116666)
--(axis cs:27400,1088.96402666961)
--(axis cs:27300,1102.24518811955)
--(axis cs:27200,1085.22800413702)
--(axis cs:27100,1217.93559503948)
--(axis cs:27000,1243.47822477596)
--(axis cs:26900,1115.28044776088)
--(axis cs:26800,1221.08489064673)
--(axis cs:26700,1281.39138878071)
--(axis cs:26600,1122.31821879804)
--(axis cs:26500,1099.24177692144)
--(axis cs:26400,448.496060645604)
--(axis cs:26300,464.318479134422)
--(axis cs:26200,384.841696148349)
--(axis cs:26100,414.429161941981)
--(axis cs:26000,367.289394330608)
--(axis cs:25900,307.176548531446)
--(axis cs:25800,408.661099991341)
--(axis cs:25700,416.894776487836)
--(axis cs:25600,338.600463851426)
--(axis cs:25500,394.469693310801)
--(axis cs:25400,407.796176787805)
--(axis cs:25300,352.804584116691)
--(axis cs:25200,361.490123009031)
--(axis cs:25100,211.076859226173)
--(axis cs:25000,368.088987107619)
--(axis cs:24900,289.070623681892)
--(axis cs:24800,254.299327636293)
--(axis cs:24700,307.079562444256)
--(axis cs:24600,264.812315584986)
--(axis cs:24500,182.78627621596)
--(axis cs:24400,92.1394139838353)
--(axis cs:24300,64.3241267634412)
--(axis cs:24200,64.0398610952084)
--(axis cs:24100,-14.8643837933059)
--(axis cs:24000,-42.056411146817)
--(axis cs:23900,-34.743257834089)
--(axis cs:23800,-50.4982623580831)
--(axis cs:23700,-139.352929029472)
--(axis cs:23600,-72.9026097054093)
--(axis cs:23500,-72.5352306932164)
--(axis cs:23400,-74.0020829602881)
--(axis cs:23300,-60.0941909382882)
--(axis cs:23200,-53.5331944650188)
--(axis cs:23100,-36.5284865539743)
--(axis cs:23000,-62.3884227488547)
--(axis cs:22900,-144.253752222304)
--(axis cs:22800,-109.079514495775)
--(axis cs:22700,-42.2693157826016)
--(axis cs:22600,-104.242350290232)
--(axis cs:22500,-55.8368488603401)
--(axis cs:22400,-83.5948453028079)
--(axis cs:22300,-110.468797359219)
--(axis cs:22200,-78.6701941951974)
--(axis cs:22100,-108.004618323351)
--(axis cs:22000,-96.1830122304091)
--(axis cs:21900,-72.9390395061878)
--(axis cs:21800,-110.940302855028)
--(axis cs:21700,-84.7243030320919)
--(axis cs:21600,-88.3396032588871)
--(axis cs:21500,-59.2590041728531)
--(axis cs:21400,-121.07914831293)
--(axis cs:21300,-95.6885687470362)
--(axis cs:21200,-96.2680578109346)
--(axis cs:21100,-108.771599954884)
--(axis cs:21000,-84.5283829169816)
--(axis cs:20900,-109.767535695875)
--(axis cs:20800,-135.52727671037)
--(axis cs:20700,-134.464367510483)
--(axis cs:20600,-177.614833369441)
--(axis cs:20500,-230.837336140496)
--(axis cs:20400,-416.949778343916)
--(axis cs:20300,-303.008925208104)
--(axis cs:20200,-292.656976303077)
--(axis cs:20100,-367.290406692201)
--(axis cs:20000,-454.087222913428)
--(axis cs:19900,-402.03319315044)
--(axis cs:19800,-334.616214587206)
--(axis cs:19700,-374.552628571058)
--(axis cs:19600,-535.693362540628)
--(axis cs:19500,-389.361799882306)
--(axis cs:19400,-447.822973691866)
--(axis cs:19300,-516.865617941591)
--(axis cs:19200,96.6709714322653)
--(axis cs:19100,73.4559264807675)
--(axis cs:19000,82.9435787498332)
--(axis cs:18900,77.4074566174999)
--(axis cs:18800,75.8912710294163)
--(axis cs:18700,45.2416651879731)
--(axis cs:18600,37.8833601789767)
--(axis cs:18500,35.8221421045855)
--(axis cs:18400,39.2319993009244)
--(axis cs:18300,38.0222920265635)
--(axis cs:18200,35.0329361626874)
--(axis cs:18100,38.8841292869553)
--(axis cs:18000,32.9577172063776)
--(axis cs:17900,37.6533562806102)
--(axis cs:17800,43.8124454583475)
--(axis cs:17700,47.9574800370824)
--(axis cs:17600,50.4033676743612)
--(axis cs:17500,40.9380141142463)
--(axis cs:17400,34.2049990215865)
--(axis cs:17300,41.0022320366177)
--(axis cs:17200,49.0835389560806)
--(axis cs:17100,27.7458477024558)
--(axis cs:17000,48.4762962659646)
--(axis cs:16900,47.9409504347028)
--(axis cs:16800,40.6333255797164)
--(axis cs:16700,39.0948267172773)
--(axis cs:16600,43.2307621735886)
--(axis cs:16500,50.9906238580976)
--(axis cs:16400,40.3984451588455)
--(axis cs:16300,41.9903687570754)
--(axis cs:16200,52.9591689622598)
--(axis cs:16100,44.2651838924508)
--(axis cs:16000,49.70048558804)
--(axis cs:15900,40.8082823308886)
--(axis cs:15800,42.0660979127565)
--(axis cs:15700,43.9146287858858)
--(axis cs:15600,55.5615915885308)
--(axis cs:15500,44.1221036800344)
--(axis cs:15400,42.342628965319)
--(axis cs:15300,47.5447270413387)
--(axis cs:15200,60.3750479326428)
--(axis cs:15100,50.1408380646059)
--(axis cs:15000,46.1440771288167)
--(axis cs:14900,52.2985939168618)
--(axis cs:14800,57.6735330307397)
--(axis cs:14700,36.6182873004454)
--(axis cs:14600,51.7942912904209)
--(axis cs:14500,52.0536076050149)
--(axis cs:14400,44.8405791435329)
--(axis cs:14300,59.2073520178291)
--(axis cs:14200,59.540799281942)
--(axis cs:14100,50.1778737288077)
--(axis cs:14000,63.8165854190278)
--(axis cs:13900,53.4351992626183)
--(axis cs:13800,45.048819309658)
--(axis cs:13700,53.3091294211815)
--(axis cs:13600,40.9183020269098)
--(axis cs:13500,53.2284754716494)
--(axis cs:13400,41.8593214512042)
--(axis cs:13300,42.2082281540934)
--(axis cs:13200,61.1013595324515)
--(axis cs:13100,57.3409362934003)
--(axis cs:13000,41.93327365658)
--(axis cs:12900,44.2190495934281)
--(axis cs:12800,45.1891570955805)
--(axis cs:12700,47.2247660833739)
--(axis cs:12600,51.9816624675945)
--(axis cs:12500,55.6352784192594)
--(axis cs:12400,41.4773925330694)
--(axis cs:12300,57.2669908386635)
--(axis cs:12200,46.0035313254824)
--(axis cs:12100,63.8019538822508)
--(axis cs:12000,79.1928777101903)
--(axis cs:11900,53.414685903971)
--(axis cs:11800,51.677549439076)
--(axis cs:11700,57.0535614169127)
--(axis cs:11600,57.765320000412)
--(axis cs:11500,57.0971308056434)
--(axis cs:11400,62.3474328190637)
--(axis cs:11300,58.934689845468)
--(axis cs:11200,69.9326604254196)
--(axis cs:11100,64.879026519996)
--(axis cs:11000,58.5884065829227)
--(axis cs:10900,57.3481764884715)
--(axis cs:10800,61.7652085166905)
--(axis cs:10700,51.9821514476955)
--(axis cs:10600,67.1386645145834)
--(axis cs:10500,68.5888334093567)
--(axis cs:10400,63.7543784404689)
--(axis cs:10300,56.7673156242601)
--(axis cs:10200,71.3562078599777)
--(axis cs:10100,67.5585542086972)
--(axis cs:10000,69.1699422732261)
--(axis cs:9900,66.9046203020009)
--(axis cs:9800,66.1013638988183)
--(axis cs:9700,64.8992274292018)
--(axis cs:9600,58.079767700044)
--(axis cs:9500,65.0277994417363)
--(axis cs:9400,55.1261954792637)
--(axis cs:9300,64.6675026681206)
--(axis cs:9200,62.9971567640697)
--(axis cs:9100,67.8961153863622)
--(axis cs:9000,72.0050122931134)
--(axis cs:8900,66.4683525470025)
--(axis cs:8800,66.2115565688933)
--(axis cs:8700,56.2764390868538)
--(axis cs:8600,63.0518766647388)
--(axis cs:8500,61.3668151586141)
--(axis cs:8400,59.3285157843057)
--(axis cs:8300,66.1652330513369)
--(axis cs:8200,66.3774159511277)
--(axis cs:8100,60.350213455889)
--(axis cs:8000,63.649390474768)
--(axis cs:7900,57.879042620201)
--(axis cs:7800,50.4993399326782)
--(axis cs:7700,60.8712735795771)
--(axis cs:7600,59.2925509031407)
--(axis cs:7500,53.0801170190498)
--(axis cs:7400,68.2527115976435)
--(axis cs:7300,64.5819017038118)
--(axis cs:7200,64.4392087663132)
--(axis cs:7100,59.8166191804165)
--(axis cs:7000,62.7928499122267)
--(axis cs:6900,68.0424195990044)
--(axis cs:6800,59.5940850298484)
--(axis cs:6700,61.7485084607967)
--(axis cs:6600,62.0013447961112)
--(axis cs:6500,73.4783426655542)
--(axis cs:6400,60.0097772765581)
--(axis cs:6300,60.4920752625993)
--(axis cs:6200,62.2614451545938)
--(axis cs:6100,69.0323834000836)
--(axis cs:6000,75.7943559373987)
--(axis cs:5900,59.8448577630538)
--(axis cs:5800,65.5449661671688)
--(axis cs:5700,58.1862212215623)
--(axis cs:5600,68.8497642992273)
--(axis cs:5500,59.832453527711)
--(axis cs:5400,62.7657309847804)
--(axis cs:5300,64.274982349655)
--(axis cs:5200,69.8444535190046)
--(axis cs:5100,62.5557854823757)
--(axis cs:5000,66.1005960470772)
--(axis cs:4900,61.8967995385831)
--(axis cs:4800,67.6171587942809)
--(axis cs:4700,60.7987782238878)
--(axis cs:4600,66.0249801707937)
--(axis cs:4500,55.9831630387059)
--(axis cs:4400,67.9267527763551)
--(axis cs:4300,64.7378179165229)
--(axis cs:4200,60.9862106062087)
--(axis cs:4100,65.1343101032531)
--(axis cs:4000,62.4168463883215)
--(axis cs:3900,63.0195195261995)
--(axis cs:3800,64.7097997751846)
--(axis cs:3700,63.0737525086295)
--(axis cs:3600,56.7724299712083)
--(axis cs:3500,65.776887045769)
--(axis cs:3400,55.6665521559848)
--(axis cs:3300,61.7469101662656)
--(axis cs:3200,61.6275960341828)
--(axis cs:3100,65.2329812610987)
--(axis cs:3000,66.116310055274)
--(axis cs:2900,55.4760262734596)
--(axis cs:2800,59.2072545088172)
--(axis cs:2700,69.700750239835)
--(axis cs:2600,57.0491505693005)
--(axis cs:2500,57.419376048696)
--(axis cs:2400,61.0942726090178)
--(axis cs:2300,55.7020624356978)
--(axis cs:2200,56.8235864240681)
--(axis cs:2100,69.5486511170629)
--(axis cs:2000,63.4747836941477)
--(axis cs:1900,64.5665774290978)
--(axis cs:1800,61.8608585399138)
--(axis cs:1700,62.8056668979802)
--(axis cs:1600,74.0466792692706)
--(axis cs:1500,59.0868441896032)
--(axis cs:1400,70.0836005799267)
--(axis cs:1300,65.1159251845849)
--(axis cs:1200,66.1680937419135)
--(axis cs:1100,58.2505296961424)
--(axis cs:1000,65.9510385094815)
--(axis cs:900,69.4228433977483)
--(axis cs:800,79.263469779406)
--(axis cs:700,66.4888963361377)
--(axis cs:600,66.1267788213913)
--(axis cs:500,81.9717141775585)
--(axis cs:400,94.0868678232757)
--(axis cs:300,111.574784178689)
--(axis cs:200,136.581339240622)
--(axis cs:100,92.9628929701293)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	2105.84292731285 \\
250	7459.54087699056 \\
500	9999.02475287318 \\
1000	9999.94091447592 \\
1500	8324.17415575981 \\
2500	9999.9115334034 \\
3000	9999.96579124331 \\
5000	9021.98261498809 \\
6000	8042.1411053896 \\
8000	8131.42904908061 \\
10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	6280.32013870478 \\
250	7406.54817679524 \\
500	9186.74563545585 \\
1000	9999.96069514155 \\
1500	9467.13075308204 \\
2500	9999.95534666181 \\
3000	9999.95819760561 \\
5000	9999.97491464019 \\
6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	157.709826660156 \\
200	190.577642822266 \\
300	194.333121109009 \\
400	167.830374908447 \\
500	129.260639190674 \\
600	128.568613433838 \\
700	92.3802959442139 \\
800	94.5713527679443 \\
900	84.0179203033447 \\
1000	73.1908214569092 \\
1100	67.8911247253418 \\
1200	76.3939613342285 \\
1300	74.5985805511475 \\
1400	78.8943923950195 \\
1500	68.8895706176758 \\
1600	81.8917911529541 \\
1700	72.7932033538818 \\
1800	71.7901569366455 \\
1900	75.392427444458 \\
2000	73.3871368408203 \\
2100	77.2024620056152 \\
2200	66.6940746307373 \\
2300	64.0012722015381 \\
2400	70.9890075683594 \\
2500	67.3879871368408 \\
2600	68.482105255127 \\
2700	79.3872764587402 \\
2800	68.8912925720215 \\
2900	66.0874294281006 \\
3000	76.386323928833 \\
3100	73.4044631958008 \\
3200	71.8915939331055 \\
3300	72.3882900238037 \\
3400	64.8854587554932 \\
3500	77.9751766204834 \\
3600	68.675118637085 \\
3700	72.3911380767822 \\
3800	75.978731918335 \\
3900	73.5929840087891 \\
4000	74.6791374206543 \\
4100	72.2104949951172 \\
4200	70.6551719665527 \\
4300	75.4745338439941 \\
4400	83.3458164215088 \\
4500	70.5127799987793 \\
4600	74.8840389251709 \\
4700	70.2973796844482 \\
4800	76.2014869689941 \\
4900	72.884797668457 \\
5000	76.0919052124023 \\
5100	71.696654510498 \\
5200	80.784549331665 \\
5300	73.9974086761475 \\
5400	73.3922603607178 \\
5500	68.1975269317627 \\
5600	79.7848114013672 \\
5700	68.4844463348389 \\
5800	77.1750213623047 \\
5900	71.1844570159912 \\
6000	82.3035549163818 \\
6100	79.8783576965332 \\
6200	73.2791038513184 \\
6300	72.2782409667969 \\
6400	69.0951641082764 \\
6500	83.3831466674805 \\
6600	71.4936756134033 \\
6700	73.5809295654297 \\
6800	70.4832981109619 \\
6900	77.6879051208496 \\
7000	74.2852077484131 \\
7100	68.5987274169922 \\
7200	74.2897148132324 \\
7300	75.8808746337891 \\
7400	80.5707851409912 \\
7500	59.3883171081543 \\
7600	74.8511138916016 \\
7700	70.8563167572022 \\
7800	83.7074234008789 \\
7900	66.6929424285889 \\
8000	73.186173248291 \\
8100	71.5768020629883 \\
8200	77.6785858154297 \\
8300	78.8737144470215 \\
8400	72.5805690765381 \\
8500	72.1923931121826 \\
8600	73.8866645812988 \\
8700	68.5769474029541 \\
8800	74.806506729126 \\
8900	76.7879543304443 \\
9000	81.4829853057861 \\
9100	75.5023258209228 \\
9200	75.8722827911377 \\
9300	77.6636672973633 \\
9400	66.4789283752441 \\
9500	73.0008178710937 \\
9600	69.0830902099609 \\
9700	73.7008289337158 \\
9800	73.3108509063721 \\
9900	77.479467010498 \\
10000	81.6614177703857 \\
10100	73.9134155273437 \\
10200	83.0710636138916 \\
10300	63.0969970703125 \\
10400	73.0990173339844 \\
10500	78.5900413513184 \\
10600	80.3737987518311 \\
10700	86.7321880340576 \\
10800	77.8745769500732 \\
10900	85.0643203735352 \\
11000	72.6795883178711 \\
11100	80.2923446655273 \\
11200	83.5149055480957 \\
11300	83.7690425872803 \\
11400	89.123063659668 \\
11500	89.7329902648926 \\
11600	99.4282825469971 \\
11700	91.8298072814941 \\
11800	89.9343120574951 \\
11900	93.116446685791 \\
12000	108.701205444336 \\
12100	98.0054103851318 \\
12200	95.3644435882568 \\
12300	96.0072288513184 \\
12400	91.780802154541 \\
12500	101.841254425049 \\
12600	95.9512535095215 \\
12700	102.390575790405 \\
12800	86.419681930542 \\
12900	91.2514579772949 \\
13000	94.592928314209 \\
13100	110.684466552734 \\
13200	106.253747558594 \\
13300	100.115899658203 \\
13400	108.013506698608 \\
13500	100.445707321167 \\
13600	101.153775405884 \\
13700	99.450883102417 \\
13800	97.8036731719971 \\
13900	107.817392730713 \\
14000	117.502043533325 \\
14100	109.143961715698 \\
14200	139.81400604248 \\
14300	139.412907791138 \\
14400	111.547037124634 \\
14500	106.478755569458 \\
14600	101.089430618286 \\
14700	110.992918395996 \\
14800	117.70757522583 \\
14900	125.763348770142 \\
15000	107.906388092041 \\
15100	120.90611038208 \\
15200	132.900329208374 \\
15300	137.484065246582 \\
15400	117.620651626587 \\
15500	139.018132019043 \\
15600	135.29242515564 \\
15700	136.242260360718 \\
15800	136.141468811035 \\
15900	146.024472427368 \\
16000	147.540887069702 \\
16100	145.1568775177 \\
16200	138.228263092041 \\
16300	147.231299209595 \\
16400	156.744504165649 \\
16500	159.861372375488 \\
16600	155.078923416138 \\
16700	155.614031600952 \\
16800	172.271979141235 \\
16900	150.475164794922 \\
17000	164.446369934082 \\
17100	161.460808944702 \\
17200	176.083402633667 \\
17300	148.86983833313 \\
17400	161.099674987793 \\
17500	171.68690071106 \\
17600	196.909272766113 \\
17700	199.197060775757 \\
17800	196.852988433838 \\
17900	185.684150314331 \\
18000	184.806569671631 \\
18100	192.906943130493 \\
18200	197.938542175293 \\
18300	194.848109817505 \\
18400	236.757611083984 \\
18500	276.563748168945 \\
18600	242.247370147705 \\
18700	275.181779098511 \\
18800	290.664605712891 \\
18900	286.114820480347 \\
19000	328.946852111816 \\
19100	309.49005279541 \\
19200	345.508096313477 \\
19300	1294.55488891602 \\
19400	1356.89460830688 \\
19500	1416.36339073181 \\
19600	1279.90187797546 \\
19700	1433.79209594727 \\
19800	1471.2328163147 \\
19900	1400.04225616455 \\
20000	1352.13139686584 \\
20100	1434.65352096558 \\
20200	1520.9776222229 \\
20300	1506.92544021606 \\
20400	1387.9570350647 \\
20500	1610.30571060181 \\
20600	1705.6675983429 \\
20700	2273.42504196167 \\
20800	2273.6663898468 \\
20900	2295.11833267212 \\
21000	2315.24353370666 \\
21100	2295.46451835632 \\
21200	1852.35549201965 \\
21300	2307.36804275513 \\
21400	2286.22103843689 \\
21500	1980.52305717468 \\
21600	2307.72572212219 \\
21700	2219.96327590942 \\
21800	2293.91881828308 \\
21900	2326.54880371094 \\
22000	1934.15595169067 \\
22100	2295.32532501221 \\
22200	2090.21571846008 \\
22300	2225.38985061646 \\
22400	1941.28906936646 \\
22500	2169.55291061401 \\
22600	2288.28341064453 \\
22700	2104.44847221374 \\
22800	2215.90881118774 \\
22900	2266.12901802063 \\
23000	2008.19256782532 \\
23100	2038.11406860352 \\
23200	1912.2292766571 \\
23300	2134.41136283874 \\
23400	2122.08355255127 \\
23500	2325.94001464844 \\
23600	2326.73570022583 \\
23700	1733.19573326111 \\
23800	2041.83136367798 \\
23900	2106.27048416138 \\
24000	2352.53318481445 \\
24100	2377.15075073242 \\
24200	2309.46593818665 \\
24300	2457.98247413635 \\
24400	2150.4438747406 \\
24500	2410.34888916016 \\
24600	2714.49239120483 \\
24700	2492.118800354 \\
24800	2487.35564193726 \\
24900	2481.04496536255 \\
25000	2826.95658836365 \\
25100	2252.53638114929 \\
25200	2889.85561141968 \\
25300	2885.59200553894 \\
25400	3054.67917861938 \\
25500	2972.08557662964 \\
25600	2821.88980407715 \\
25700	3060.60005607605 \\
25800	2948.76257247925 \\
25900	2765.99914474487 \\
26000	2842.68661422729 \\
26100	2936.06561470032 \\
26200	2882.46379623413 \\
26300	3227.99878578186 \\
26400	2925.53410797119 \\
26500	3826.66319847107 \\
26600	3865.23508262634 \\
26700	4222.64985198975 \\
26800	4029.2047290802 \\
26900	3870.02736740112 \\
27000	4089.13963012695 \\
27100	3942.20710258484 \\
27200	3713.5012008667 \\
27300	3748.51001663208 \\
27400	3781.6129863739 \\
27500	3717.48450698853 \\
27600	3707.1033000946 \\
27700	3444.31426239014 \\
27800	2772.4396194458 \\
27900	3008.49563293457 \\
28000	2641.076354599 \\
28100	2878.19031829834 \\
28200	2651.66652374268 \\
28300	2610.74243812561 \\
28400	2795.97695083618 \\
28500	2965.9008441925 \\
28600	2794.37520523071 \\
28700	2558.06617774963 \\
28800	2974.29992713928 \\
28900	2690.87019996643 \\
29000	2671.06928367615 \\
29100	2996.00491676331 \\
29200	2909.42935638428 \\
29300	2585.89181594849 \\
29400	2680.97268829346 \\
29500	2952.24929771423 \\
29600	2511.78960876465 \\
29700	2874.15172119141 \\
29800	2935.7497543335 \\
29900	3038.53307342529 \\
30000	3043.44354667664 \\
30100	3026.61822738647 \\
30200	3015.18321380615 \\
30300	3119.14273071289 \\
30400	2807.29230041504 \\
30500	2879.69973869324 \\
30600	2724.91523284912 \\
30700	2914.91034049988 \\
30800	2974.40381584167 \\
30900	2999.14411849976 \\
31000	2939.41252365112 \\
31100	2773.62955780029 \\
31200	3160.01413002014 \\
31300	3050.02274169922 \\
31400	3086.27468643188 \\
31500	3109.03695068359 \\
31600	3103.31874275208 \\
31700	3199.02990150452 \\
31800	3274.06146316528 \\
31900	3221.29419784546 \\
32000	3176.5476184845 \\
32100	3294.26463699341 \\
32200	3332.1214427948 \\
32300	3309.57731208801 \\
32400	3465.34902305603 \\
32500	3447.67660636902 \\
32600	3516.814220047 \\
32700	3406.76268310547 \\
32800	3416.35245742798 \\
32900	3554.02979927063 \\
33000	3540.58621635437 \\
33100	3561.64767303467 \\
33200	3570.15011062622 \\
33300	3604.04561080933 \\
33400	3601.07744789124 \\
33500	3560.56921157837 \\
33600	3725.36738433838 \\
33700	3695.39566650391 \\
33800	3757.39764785767 \\
33900	3846.85346412659 \\
34000	3734.87725906372 \\
34100	3805.86919059753 \\
34200	3646.269298172 \\
34300	3577.1795211792 \\
34400	3663.17200088501 \\
34500	3652.25477142334 \\
34600	3601.44161262512 \\
34700	3885.58460845947 \\
34800	3693.77804641724 \\
34900	3741.96197929382 \\
35000	3854.56745109558 \\
35100	3883.08282966614 \\
35200	3900.98406944275 \\
35300	3879.1943611145 \\
35400	3856.78625297546 \\
35500	3939.37837486267 \\
35600	4103.81573371887 \\
35700	4030.20061988831 \\
35800	4089.11011199951 \\
35900	4050.70989723206 \\
36000	4038.32047271729 \\
36100	4155.81085968018 \\
36200	4207.19367332458 \\
36300	4309.39659118652 \\
36400	4388.92718353271 \\
36500	4295.90164527893 \\
36600	4275.69345855713 \\
36700	4315.20000801086 \\
36800	4384.23928527832 \\
36900	4358.13700942993 \\
37000	4314.44785194397 \\
37100	4344.69338302612 \\
37200	4089.7750125885 \\
37300	3973.68055839539 \\
37400	3988.26824531555 \\
37500	3989.26854820251 \\
37600	3880.58835639954 \\
37700	4079.74212760925 \\
37800	4199.7159450531 \\
37900	4124.60347328186 \\
38000	4152.51054992676 \\
38100	4246.21907844543 \\
38200	4101.80496330261 \\
38300	4034.20531158447 \\
38400	4122.40834617615 \\
38500	4060.11911697388 \\
38600	4311.60245361328 \\
38700	4374.10340423584 \\
38800	4432.91919326782 \\
38900	4394.83197288513 \\
39000	4247.60940856934 \\
39100	4401.82129516602 \\
39200	4459.63172721863 \\
39300	4469.73834953308 \\
39400	4521.03831863403 \\
39500	4502.95354499817 \\
39600	4471.04191589355 \\
39700	4495.55861778259 \\
39800	4450.11932106018 \\
39900	4456.92343902588 \\
40000	4446.63041915894 \\
40100	4439.33926315308 \\
40200	4452.91993560791 \\
40300	4540.82533111572 \\
40400	4566.25827941895 \\
40500	4609.7262134552 \\
40600	4531.84091262817 \\
40700	4524.12943344116 \\
40800	4493.41154441834 \\
40900	4386.31082649231 \\
41000	4448.01519508362 \\
41100	4466.55047683716 \\
41200	4456.14203643799 \\
41300	4470.16157112122 \\
41400	4514.13055686951 \\
41500	4550.75535354614 \\
41600	4466.4143623352 \\
41700	4439.40356941223 \\
41800	4497.44532432556 \\
41900	4546.34425468445 \\
42000	4567.23215789795 \\
42100	4559.53879203796 \\
42200	4531.35104980469 \\
42300	4601.5558391571 \\
42400	4587.75552711487 \\
42500	4551.14483146667 \\
42600	4535.32307662964 \\
42700	4546.42339439392 \\
42800	4593.63472671509 \\
42900	4932.96036376953 \\
43000	4858.44213638306 \\
43100	5041.88300209045 \\
43200	5031.18373527527 \\
43300	5039.55830307007 \\
43400	4752.7369342804 \\
43500	4821.25115699768 \\
43600	4682.47653770447 \\
43700	4616.43733863831 \\
43800	4688.25543861389 \\
43900	4649.72774467468 \\
44000	4617.72950286865 \\
44100	4716.95393218994 \\
44200	5036.4548789978 \\
44300	4953.4477104187 \\
44400	5038.08046607971 \\
44500	5036.4543094635 \\
44600	4839.04525222778 \\
44700	4873.15688781738 \\
44800	4899.34836120605 \\
44900	4938.35198822021 \\
45000	4811.56613998413 \\
45100	4695.45961227417 \\
45200	4870.74632453918 \\
45300	4899.04569244385 \\
45400	4824.446534729 \\
45500	4808.15441551208 \\
45600	4848.32340812683 \\
45700	4878.15706291199 \\
45800	4816.04959335327 \\
45900	4833.74073028564 \\
46000	4944.45641479492 \\
46100	4930.44506835938 \\
46200	4835.31989631653 \\
46300	5035.26637992859 \\
46400	4857.03693542481 \\
46500	4790.73774337769 \\
46600	4884.35475158691 \\
46700	5037.96550140381 \\
46800	5037.85857810974 \\
46900	5037.20539550781 \\
47000	4972.33811035156 \\
47100	5034.98087730408 \\
47200	5036.76935920715 \\
47300	4887.84953460693 \\
47400	5035.67878990173 \\
47500	4998.26771392822 \\
47600	5032.46596450806 \\
47700	4942.03734054565 \\
47800	4933.54398651123 \\
47900	4880.95365524292 \\
48000	4806.95670928955 \\
48100	5043.46039505005 \\
48200	5035.74960212708 \\
48300	5041.68150100708 \\
48400	5009.64342498779 \\
48500	4932.64748077393 \\
48600	5034.75106811523 \\
48700	5045.23364295959 \\
48800	5042.47056350708 \\
48900	5037.04224853516 \\
49000	5037.84535713196 \\
49100	5035.27952651978 \\
49200	5037.27613983154 \\
49300	5040.36337051392 \\
49400	5037.56042480469 \\
49500	5043.66701660156 \\
49600	5044.6479095459 \\
49700	5003.33798103333 \\
49800	5038.16159095764 \\
49900	5043.05599136353 \\
50000	5042.2773147583 \\
50100	5039.05301132202 \\
50200	5041.87005310059 \\
50300	5033.67866821289 \\
50400	5038.39450035095 \\
50500	4953.04242591858 \\
50600	5037.16145629883 \\
50700	5036.76266746521 \\
50800	5036.75487709045 \\
50900	5033.47830543518 \\
51000	5030.06724891663 \\
51100	5037.86823959351 \\
51200	4902.15548095703 \\
51300	5045.14870605469 \\
51400	5042.85296974182 \\
51500	4941.13859214783 \\
51600	5037.87291793823 \\
51700	5037.16514205933 \\
51800	5034.75684661865 \\
51900	5042.65037307739 \\
52000	5042.77319564819 \\
52100	5035.27930870056 \\
52200	5033.88005981445 \\
52300	5037.57748603821 \\
52400	5037.79337005615 \\
52500	5033.26719245911 \\
52600	5035.16966171265 \\
52700	5037.78132019043 \\
52800	5035.57856903076 \\
52900	5040.45788345337 \\
53000	5041.77799453735 \\
53100	5041.77370758057 \\
53200	5035.15080108643 \\
53300	5045.35540084839 \\
53400	5038.07695999145 \\
53500	5033.06476554871 \\
53600	5030.98222427368 \\
53700	5036.17592315674 \\
53800	5032.35899009705 \\
53900	5034.37376556397 \\
54000	5039.26386070251 \\
54100	5040.26016998291 \\
54200	5037.37197761536 \\
54300	5036.95588760376 \\
54400	5035.67976303101 \\
54500	5032.28701972961 \\
54600	5039.06456336975 \\
54700	5043.25733909607 \\
54800	5037.05306472778 \\
54900	5032.09265213013 \\
55000	5037.88366546631 \\
55100	5040.97666969299 \\
55200	5046.84364776611 \\
55300	5037.39210624695 \\
55400	5037.59174957275 \\
55500	5036.54585266113 \\
55600	5043.27497558594 \\
55700	5038.46731262207 \\
55800	5040.38104171753 \\
55900	5031.55539512634 \\
56000	5037.88950805664 \\
56100	5043.54097137451 \\
56200	5034.68404273987 \\
56300	5036.67546577454 \\
56400	5032.98244934082 \\
56500	5033.94675369263 \\
56600	5034.67552223206 \\
56700	5032.06980628967 \\
56800	5039.58221054077 \\
56900	5035.47958564758 \\
57000	5044.45085525513 \\
57100	5030.6860118866 \\
57200	5034.99740753174 \\
57300	5039.07528991699 \\
57400	5034.1020980835 \\
57500	5039.66050643921 \\
57600	5037.47471237183 \\
57700	5038.87238044739 \\
57800	5041.87353515625 \\
57900	5042.34373092651 \\
58000	5046.71866416931 \\
58100	5034.27904510498 \\
58200	5036.25815734863 \\
58300	5041.07122344971 \\
58400	5038.77014198303 \\
58500	5036.07712554932 \\
58600	5030.77914848328 \\
58700	5037.67677154541 \\
58800	5041.08046646118 \\
58900	5032.46207084656 \\
59000	5038.98137130737 \\
59100	5037.97527923584 \\
59200	5033.47326660156 \\
59300	5040.3753238678 \\
59400	5046.95766563416 \\
59500	5042.85314903259 \\
59600	5042.27730407715 \\
59700	5033.67713775635 \\
59800	5042.77434005737 \\
59900	5038.70313110352 \\
60000	5039.64375190735 \\
60100	5042.17669792175 \\
60200	5034.36511192322 \\
60300	5038.98114776611 \\
60400	5038.67284545898 \\
60500	5039.4697883606 \\
60600	5031.97886657715 \\
60700	5036.95654640198 \\
60800	5031.99924201965 \\
60900	5033.58354415894 \\
61000	5039.26854400635 \\
61100	5034.07772827148 \\
61200	5039.77924575806 \\
61300	5031.58468055725 \\
61400	5038.56022415161 \\
61500	5043.2625831604 \\
61600	5041.17087097168 \\
61700	5040.63635177612 \\
61800	5042.17485542297 \\
61900	5034.77264976501 \\
62000	5040.18782081604 \\
62100	5039.47565422058 \\
62200	5036.3796913147 \\
62300	5030.27871627808 \\
62400	5031.97728271484 \\
62500	5040.47381019592 \\
62600	5040.34806098938 \\
62700	5033.6856628418 \\
62800	5041.75257110596 \\
62900	5033.66382484436 \\
63000	5039.46759262085 \\
63100	5035.37153663635 \\
63200	5041.58800964355 \\
63300	5041.57093429565 \\
63400	5041.93849945068 \\
63500	5042.3651134491 \\
63600	5034.18766555786 \\
63700	5032.06423950195 \\
63800	5043.249634552 \\
63900	5040.05164871216 \\
64000	5045.06578979492 \\
64100	5032.37331695557 \\
64200	5030.68284568787 \\
64300	5040.57872619629 \\
64400	5034.47931594849 \\
64500	5042.27803344727 \\
64600	5038.5770488739 \\
64700	5040.27686920166 \\
64800	5037.74033546448 \\
64900	5039.46881141663 \\
65000	5038.76012115479 \\
65100	5038.35294342041 \\
65200	5037.48615646362 \\
65300	5034.6857875824 \\
65400	5038.88263893127 \\
65500	5041.88189163208 \\
65600	5030.47370452881 \\
65700	5037.56455307007 \\
65800	5034.58600082397 \\
65900	5037.35833892822 \\
66000	5030.27988967896 \\
66100	5034.36935005188 \\
66200	5036.46537780762 \\
66300	5042.86985282898 \\
66400	5029.77312088013 \\
66500	5039.6432346344 \\
66600	5039.45399742126 \\
66700	5042.54767684937 \\
66800	5041.48337745667 \\
66900	5041.56888694763 \\
67000	5042.7480342865 \\
67100	5037.35715293884 \\
67200	5043.85867996216 \\
67300	5037.9546005249 \\
67400	5040.45217971802 \\
67500	5037.96759986877 \\
67600	5037.27275848389 \\
67700	5035.25110015869 \\
67800	5035.67938041687 \\
67900	5041.14343719482 \\
68000	5031.38087310791 \\
68100	5037.86342315674 \\
68200	5032.86562385559 \\
68300	5040.75423660278 \\
68400	5042.46213569641 \\
68500	5041.37268371582 \\
68600	5036.48493270874 \\
68700	5041.54689559937 \\
68800	5041.45790481567 \\
68900	5038.85185089111 \\
69000	5036.05987167358 \\
69100	5039.95220031738 \\
69200	5031.28529243469 \\
69300	5029.58108901978 \\
69400	5036.57228546143 \\
69500	5040.27829780579 \\
69600	5035.15836715698 \\
69700	5035.5737865448 \\
69800	5037.39667358398 \\
69900	5037.97010421753 \\
70000	5031.65713233948 \\
70100	5031.15160636902 \\
70200	5038.8903755188 \\
70300	5038.65928840637 \\
70400	5035.18482704163 \\
70500	5039.38454933166 \\
70600	5039.16178703308 \\
70700	5041.74167709351 \\
70800	5036.36028327942 \\
70900	5038.07505569458 \\
71000	5038.27681999207 \\
71100	5035.39328651428 \\
71200	5033.58021965027 \\
71300	5040.56689872742 \\
71400	5035.76257400513 \\
71500	5039.36194229126 \\
71600	5041.15210914612 \\
71700	5036.27922592163 \\
71800	5043.76349220276 \\
71900	5041.96721115112 \\
72000	5040.96604576111 \\
72100	5040.19223899841 \\
72200	5040.17370071411 \\
72300	5037.98976554871 \\
72400	5033.13094749451 \\
72500	5030.27717895508 \\
72600	5029.88353843689 \\
72700	5040.89436912537 \\
72800	5036.58905601501 \\
72900	5035.08068847656 \\
73000	5040.27032279968 \\
73100	5038.77087631226 \\
73200	5039.56564559936 \\
73300	5034.59498291016 \\
73400	5040.47481575012 \\
73500	5039.88440742493 \\
73600	5043.64427146912 \\
73700	5043.45574226379 \\
73800	5031.88195152283 \\
73900	5043.96521987915 \\
74000	5039.06685447693 \\
74100	5041.07569351196 \\
74200	5041.87299156189 \\
74300	5036.08026924133 \\
74400	5039.46051826477 \\
74500	5041.38408508301 \\
74600	5033.27491264343 \\
74700	5039.86219558716 \\
74800	5043.27640647888 \\
74900	5042.46316146851 \\
75000	5038.46913871765 \\
75100	5041.56323776245 \\
75200	5040.15536308289 \\
75300	5036.0710811615 \\
75400	5039.16350212097 \\
75500	5039.46133766174 \\
75600	5037.26088943481 \\
75700	5038.08686599731 \\
75800	5035.88325920105 \\
75900	5032.27538604736 \\
76000	5034.38942756653 \\
76100	5030.97837944031 \\
76200	5034.97486076355 \\
76300	5040.46588821411 \\
76400	5036.62828330994 \\
76500	5037.18850479126 \\
76600	5036.17694282532 \\
76700	5035.8764541626 \\
76800	5029.13833808899 \\
76900	5034.1772567749 \\
77000	5033.09360198975 \\
77100	5043.4462184906 \\
77200	5041.59405441284 \\
77300	5039.77219161987 \\
77400	5040.37214355469 \\
77500	5036.0860496521 \\
77600	5038.44825706482 \\
77700	5038.87502212524 \\
77800	5030.97704467773 \\
77900	5042.65279045105 \\
78000	5035.35444908142 \\
78100	5034.47661895752 \\
78200	5042.86703109741 \\
78300	5043.16562423706 \\
78400	5033.08730583191 \\
78500	5040.64431991577 \\
78600	5036.66260948181 \\
78700	5039.57643585205 \\
78800	5033.1960483551 \\
78900	5038.09430160522 \\
79000	5040.57482566833 \\
79100	5043.9444683075 \\
79200	5043.17374076843 \\
79300	5035.16935424805 \\
79400	5041.26037063599 \\
79500	5036.99155082703 \\
79600	5037.76221885681 \\
79700	5038.76690673828 \\
79800	5040.64393577576 \\
79900	5037.97288475037 \\
80000	5042.75094642639 \\
80100	5042.26068649292 \\
80200	5040.58751220703 \\
80300	5039.16971969604 \\
80400	5041.87384338379 \\
80500	5039.36241226196 \\
80600	5039.37758712769 \\
80700	5035.97232780457 \\
80800	5051.46656799316 \\
80900	5043.95608863831 \\
81000	5042.25953483582 \\
81100	5069.19887657166 \\
81200	5033.4564365387 \\
81300	5067.94195709229 \\
81400	5038.08506851196 \\
81500	5033.86938400269 \\
81600	5033.67279510498 \\
81700	5035.38323898315 \\
81800	5079.70214614868 \\
81900	5075.40096435547 \\
82000	5038.68235664368 \\
82100	5039.06780967712 \\
82200	5036.0839466095 \\
82300	5168.25119934082 \\
82400	5093.01728019714 \\
82500	5041.27870941162 \\
82600	5039.66136550903 \\
82700	5152.73396263123 \\
82800	5045.17221374512 \\
82900	5136.07669525147 \\
83000	5037.96926956177 \\
83100	5137.07060890198 \\
83200	5160.28090362549 \\
83300	5169.08395996094 \\
83400	5155.95169715881 \\
83500	5142.03438568115 \\
83600	5039.46773223877 \\
83700	5046.53731307983 \\
83800	5144.05026168823 \\
83900	6030.66478042603 \\
84000	6026.09212150574 \\
84100	6029.26406326294 \\
84200	6033.8966053009 \\
84300	6031.14600410461 \\
84400	5041.08046722412 \\
84500	6031.88275146484 \\
84600	6021.80354957581 \\
84700	6028.46585159302 \\
84800	5044.93865890503 \\
84900	6026.60597038269 \\
85000	5040.98360366821 \\
85100	6028.67877540588 \\
85200	6023.61260185242 \\
85300	5039.84197349548 \\
85400	5043.43836860657 \\
85500	6030.61877784729 \\
85600	6032.00414237976 \\
85700	6026.7281124115 \\
85800	6025.10996818542 \\
85900	6029.4161239624 \\
86000	6024.68970184326 \\
86100	6025.30796813965 \\
86200	6033.72006072998 \\
86300	6029.27104148865 \\
86400	6030.80121269226 \\
86500	6025.82452850342 \\
86600	6028.44285621643 \\
86700	6034.11432914734 \\
86800	6028.83618469238 \\
86900	6030.53012466431 \\
87000	6026.43423652649 \\
87100	6034.16304779053 \\
87200	6028.42503433228 \\
87300	6033.45311126709 \\
87400	6029.91149978638 \\
87500	6026.15822868347 \\
87600	6034.87701034546 \\
87700	6035.37460174561 \\
87800	6025.10612564087 \\
87900	6034.79111709595 \\
88000	6032.02698135376 \\
88100	6031.26538276672 \\
88200	6030.91102256775 \\
88300	6031.48453979492 \\
88400	6029.28466262817 \\
88500	6029.69792366028 \\
88600	6029.85893211365 \\
88700	6026.67661247253 \\
88800	6029.10543708801 \\
88900	6028.14903945923 \\
89000	6032.16513519287 \\
89100	6032.88734855652 \\
89200	6027.42434082031 \\
89300	6026.84499206543 \\
89400	6028.42533149719 \\
89500	6024.49818954468 \\
89600	6028.04536209106 \\
89700	6028.407629776 \\
89800	6031.02741546631 \\
89900	6024.52099685669 \\
90000	6030.42248153687 \\
90100	6033.69834442139 \\
90200	6025.20226173401 \\
90300	6026.90556106567 \\
90400	6021.55726280212 \\
90500	5920.2983001709 \\
90600	6025.60698127747 \\
90700	6026.91293716431 \\
90800	5897.98719902039 \\
90900	5982.31180992126 \\
91000	5969.11322937012 \\
91100	6032.50473136902 \\
91200	6024.69684562683 \\
91300	6032.2770324707 \\
91400	6027.92179412842 \\
91500	6020.97308044434 \\
91600	6029.417628479 \\
91700	6028.73436889648 \\
91800	6026.91942214966 \\
91900	6025.22752342224 \\
92000	6030.27811050415 \\
92100	6023.72677230835 \\
92200	6029.95418624878 \\
92300	6030.25718421936 \\
92400	6027.57827377319 \\
92500	6008.48678474426 \\
92600	5998.27251548767 \\
92700	5977.85090408325 \\
92800	5904.60204734802 \\
92900	6014.96937141418 \\
93000	5988.58653488159 \\
93100	6032.38221206665 \\
93200	6029.14224357605 \\
93300	6031.29027633667 \\
93400	6034.17525558472 \\
93500	6023.9076374054 \\
93600	6029.72288169861 \\
93700	6030.31991882324 \\
93800	6033.19611129761 \\
93900	6030.99636001587 \\
94000	6033.79330444336 \\
94100	6027.21305618286 \\
94200	6034.2913520813 \\
94300	6025.31345100403 \\
94400	6025.52279319763 \\
94500	6030.12136917114 \\
94600	6037.27012481689 \\
94700	6023.41411590576 \\
94800	6030.6864692688 \\
94900	6031.57440261841 \\
95000	6034.8203540802 \\
95100	6036.08191680908 \\
95200	6027.47544555664 \\
95300	6031.80577011108 \\
95400	6032.1265083313 \\
95500	6028.20420875549 \\
95600	6029.88809127808 \\
95700	6034.02289352417 \\
95800	6028.13355369568 \\
95900	6023.53320960999 \\
96000	6026.79683799744 \\
96100	6030.81328811645 \\
96200	6032.7355796814 \\
96300	6031.11073303223 \\
96400	6032.63191070557 \\
96500	6032.80120429993 \\
96600	6023.23120918274 \\
96700	6029.10993652344 \\
96800	6029.61714324951 \\
96900	6030.02595748901 \\
97000	6022.58461837769 \\
97100	6027.6408290863 \\
97200	6026.28920860291 \\
97300	6027.72535514832 \\
97400	6027.83818778992 \\
97500	6029.10285568237 \\
97600	6027.62471084595 \\
97700	6032.11663589478 \\
97800	6027.3291015625 \\
97900	6035.22955245972 \\
98000	6022.53071403503 \\
98100	6034.8952293396 \\
98200	6030.79743461609 \\
98300	6036.48111801147 \\
98400	6027.43151016235 \\
98500	6025.2149181366 \\
98600	6025.5118560791 \\
98700	6029.60101242065 \\
98800	6024.60839195251 \\
98900	6023.52204093933 \\
99000	6030.2330493927 \\
99100	6025.23473739624 \\
99200	6031.46154136658 \\
99300	6026.62486228943 \\
99400	6031.88725585937 \\
99500	6031.11600112915 \\
99600	6023.10727119446 \\
99700	6025.38846130371 \\
99800	6025.80577201843 \\
99900	6032.02409362793 \\
100000	6032.52749290466 \\
100100	6033.63106193542 \\
100200	6022.44575881958 \\
100300	6032.39994544983 \\
100400	6028.64095458984 \\
100500	6026.147605896 \\
100600	6029.51388053894 \\
100700	6030.72955245972 \\
100800	6036.21169509888 \\
100900	6027.23384208679 \\
101000	6030.41791419983 \\
101100	6024.64233856201 \\
101200	6028.80992126465 \\
101300	6034.20739440918 \\
101400	6025.309582901 \\
101500	6029.22308769226 \\
101600	6032.01782112122 \\
101700	6025.60702552795 \\
101800	6033.99878425598 \\
101900	6033.73930511475 \\
102000	6026.84182357788 \\
102100	6025.73932952881 \\
102200	6030.11050300598 \\
102300	6027.02999649048 \\
102400	6025.43004074097 \\
102500	6024.54703483582 \\
102600	6034.22163619995 \\
102700	6028.82783470154 \\
102800	6026.73310699463 \\
102900	6033.49915008545 \\
103000	6026.21137886047 \\
103100	6029.54978790283 \\
103200	6027.81852073669 \\
103300	6031.43850288391 \\
103400	6030.41399040222 \\
103500	6032.88784675598 \\
103600	6029.61798019409 \\
103700	6033.21285743713 \\
103800	6029.90185546875 \\
103900	6033.44463500977 \\
104000	6028.03235740662 \\
104100	6029.2198059082 \\
104200	6030.88419113159 \\
104300	6031.12902145386 \\
104400	6036.60548477173 \\
104500	6026.03905677795 \\
104600	6025.1474937439 \\
104700	6024.4006603241 \\
104800	6030.05000762939 \\
104900	6028.03655662537 \\
105000	6032.02974357605 \\
105100	6022.91069641113 \\
105200	6026.72899475098 \\
105300	6031.22183303833 \\
105400	6026.39699630737 \\
105500	6030.4460319519 \\
105600	6033.20928497314 \\
105700	6032.70050125122 \\
105800	6027.82276344299 \\
105900	6028.80091018677 \\
106000	6030.70464363098 \\
106100	6029.62149925232 \\
106200	6032.93871841431 \\
106300	6027.9130657196 \\
106400	6028.0086856842 \\
106500	6030.72750091553 \\
106600	6035.70311737061 \\
106700	6026.82224273682 \\
106800	6024.71562576294 \\
106900	6023.62807540894 \\
107000	6027.31435127258 \\
107100	6032.40750541687 \\
107200	6030.11885795593 \\
107300	6028.63710784912 \\
107400	6033.81252098083 \\
107500	6026.51074790955 \\
107600	6027.77956199646 \\
107700	6025.92177772522 \\
107800	6033.12296638489 \\
107900	6025.8096446991 \\
108000	6033.40775566101 \\
108100	6026.41041183472 \\
108200	6025.81709365845 \\
108300	6029.31724395752 \\
108400	6028.42361106873 \\
108500	6024.1424030304 \\
108600	6024.027110672 \\
108700	6027.71423950195 \\
108800	6031.203175354 \\
108900	6022.53192520142 \\
109000	6026.41956367493 \\
109100	6028.03362808228 \\
109200	6031.90868835449 \\
109300	6035.68639755249 \\
109400	6028.9090045929 \\
109500	6026.42793998718 \\
109600	6028.03711624145 \\
109700	6031.33080940247 \\
109800	6030.8075958252 \\
109900	6029.92127380371 \\
110000	6034.30460395813 \\
110100	6031.1136505127 \\
110200	6026.7177898407 \\
110300	6027.91151733398 \\
110400	6028.79271011353 \\
110500	6026.925415802 \\
110600	6027.44724235535 \\
110700	6031.69000663757 \\
110800	6025.52231559753 \\
110900	6028.13155975342 \\
111000	6026.50902633667 \\
111100	6027.42628631592 \\
111200	6033.11881103516 \\
111300	6036.49865722656 \\
111400	6026.80109481812 \\
111500	6024.91271057129 \\
111600	6028.59684104919 \\
111700	6029.58310470581 \\
111800	6032.32513122559 \\
111900	6024.52858467102 \\
112000	6021.20900917053 \\
112100	6026.72434806824 \\
112200	6029.40825424194 \\
112300	6033.62894515991 \\
112400	6028.04181365967 \\
112500	6029.51118049622 \\
112600	6027.12432289124 \\
112700	6022.38299064636 \\
112800	6027.24234886169 \\
112900	6031.01044158936 \\
113000	6028.82426834106 \\
113100	6029.3212474823 \\
113200	6139.08235321045 \\
113300	6135.77261695862 \\
113400	6309.34345207214 \\
113500	6437.12084960938 \\
113600	6533.32029953003 \\
113700	6693.0940574646 \\
113800	6944.81518096924 \\
113900	7021.96618766785 \\
114000	7024.74842224121 \\
114100	7025.75411605835 \\
114200	7022.46673126221 \\
114300	7019.87065849304 \\
114400	7020.08834724426 \\
114500	7027.18694152832 \\
114600	7025.28823394775 \\
114700	7021.58513221741 \\
114800	7019.46631011963 \\
114900	7019.8314289093 \\
115000	7021.2826423645 \\
115100	7022.17342910767 \\
115200	7020.65542831421 \\
115300	7020.4610622406 \\
115400	7018.06928405762 \\
115500	7021.05511322021 \\
115600	7022.87909011841 \\
115700	7020.2345916748 \\
115800	7019.56433181763 \\
115900	7018.2910610199 \\
116000	7020.18029823303 \\
116100	7018.33149681091 \\
116200	7024.9254989624 \\
116300	7022.37271003723 \\
116400	7019.97981262207 \\
116500	7020.26249084473 \\
116600	7024.5730922699 \\
116700	7023.4859161377 \\
116800	7022.45542831421 \\
116900	7018.89805526733 \\
117000	7024.560912323 \\
117100	7023.17544364929 \\
117200	7022.07374229431 \\
117300	7018.79512939453 \\
117400	7020.96816864014 \\
117500	7025.1513633728 \\
117600	7022.69024429321 \\
117700	7018.87448310852 \\
117800	7020.37475814819 \\
117900	7017.53476104736 \\
118000	7022.56044235229 \\
118100	7021.29023361206 \\
118200	7023.28500823975 \\
118300	7019.2793674469 \\
118400	7018.33323326111 \\
118500	7022.140051651 \\
118600	7022.25235137939 \\
118700	7020.88383026123 \\
118800	7024.15476951599 \\
118900	7026.16599655151 \\
119000	7021.10114059448 \\
119100	7021.05976333618 \\
119200	7022.96416625977 \\
119300	7018.26636657715 \\
119400	7021.77804946899 \\
119500	7021.1874797821 \\
119600	7029.46543502808 \\
119700	7021.72750816345 \\
119800	7021.45808334351 \\
119900	7017.96737060547 \\
120000	7021.27648773193 \\
120100	7023.29461517334 \\
120200	7023.47965660095 \\
120300	7020.47152786255 \\
120400	7019.74799537659 \\
120500	7021.45232810974 \\
120600	7018.97751426697 \\
120700	7026.06102981567 \\
120800	7023.99013328552 \\
120900	7023.57555236816 \\
121000	7022.18990097046 \\
121100	7023.67216567993 \\
121200	7019.08999404907 \\
121300	7029.13417358398 \\
121400	7023.97904052734 \\
121500	7021.5960849762 \\
121600	7019.56949386597 \\
121700	7023.66562042236 \\
121800	7019.55636405945 \\
121900	7024.07808532715 \\
122000	7019.58148269653 \\
122100	7023.93089599609 \\
122200	7027.15772628784 \\
122300	7024.19754943848 \\
122400	7016.77851638794 \\
122500	7024.77391738892 \\
122600	7018.97479515076 \\
122700	7025.24198684692 \\
122800	7021.37489929199 \\
122900	7025.74270401001 \\
123000	7024.37339820862 \\
123100	7019.2823135376 \\
123200	7021.27383880615 \\
123300	7019.84777069092 \\
123400	7019.6801826477 \\
123500	7018.96409797668 \\
123600	7024.68523254394 \\
123700	7023.86237869263 \\
123800	7020.77287445068 \\
123900	7016.76209487915 \\
124000	7019.96865539551 \\
124100	7025.05676689148 \\
124200	7022.19465026856 \\
124300	7019.26646690369 \\
124400	7016.48566017151 \\
124500	7024.4781463623 \\
124600	7022.47326469421 \\
124700	7019.95472679138 \\
124800	7023.68503875732 \\
124900	7024.77658004761 \\
125000	7021.35035552978 \\
125100	7023.96172180176 \\
125200	7018.3640914917 \\
125300	7024.79475708008 \\
125400	7018.47225418091 \\
125500	7017.48733406067 \\
125600	7015.3401638031 \\
125700	7022.46802062988 \\
125800	7022.4012512207 \\
125900	7020.97726516724 \\
126000	7018.19755439758 \\
126100	7020.7021320343 \\
126200	7025.68281326294 \\
126300	7026.04309692383 \\
126400	7017.86332855225 \\
126500	7016.53366699219 \\
126600	7020.56766929626 \\
126700	7022.36888008118 \\
126800	7020.54504928589 \\
126900	7021.85895462036 \\
127000	7020.88828086853 \\
127100	7019.47720680237 \\
127200	7017.78047714233 \\
127300	7018.66781311035 \\
127400	7025.24445343018 \\
127500	7023.57224388123 \\
127600	7023.05254821777 \\
127700	7020.03681983948 \\
127800	7019.9934299469 \\
127900	7020.96785354614 \\
128000	7023.08643875122 \\
128100	7025.86547470093 \\
128200	7019.6714553833 \\
128300	7023.83901672363 \\
128400	7025.07206878662 \\
128500	7025.84294242859 \\
128600	7021.87930488586 \\
128700	7020.46650238037 \\
128800	7024.18613090515 \\
128900	7019.80898551941 \\
129000	7023.18136367798 \\
129100	7016.88292388916 \\
129200	7027.16836395264 \\
129300	7018.87443084717 \\
129400	7020.86996841431 \\
129500	7018.77696266174 \\
129600	7024.67839126587 \\
129700	7019.29389343262 \\
129800	7021.58353462219 \\
129900	7018.19547386169 \\
130000	7025.35408706665 \\
130100	7021.58335494995 \\
130200	7027.23657302856 \\
130300	7026.54854507446 \\
130400	7024.16629638672 \\
130500	7019.45552062988 \\
130600	7015.68807678223 \\
130700	7023.66905250549 \\
130800	7019.97115669251 \\
130900	7024.57737731934 \\
131000	7025.25548782349 \\
131100	7025.84219741821 \\
131200	7018.96576652527 \\
131300	7030.56098556519 \\
131400	7021.88645210266 \\
131500	7028.56266555786 \\
131600	7023.49234542847 \\
131700	7023.38104705811 \\
131800	7018.90047416687 \\
131900	7024.66036071777 \\
132000	7020.2743106842 \\
132100	7024.78522567749 \\
132200	7025.15964508057 \\
132300	7024.98348464966 \\
132400	7022.38877334595 \\
132500	7019.47921180725 \\
132600	7019.28751449585 \\
132700	7021.7737449646 \\
132800	7020.96766014099 \\
132900	7024.58702812195 \\
133000	7021.8816822052 \\
133100	7024.55825271606 \\
133200	7020.4564365387 \\
133300	7021.25318412781 \\
133400	7020.05632095337 \\
133500	7023.37909088135 \\
133600	7018.15398406982 \\
133700	7017.37717018127 \\
133800	7023.98284873962 \\
133900	7026.0659866333 \\
134000	7022.98418502808 \\
134100	7022.11936187744 \\
134200	7020.86733436584 \\
134300	7021.09799079895 \\
134400	7023.28497962952 \\
134500	7018.17438659668 \\
134600	7029.94915161133 \\
134700	7024.18866653442 \\
134800	7025.77968826294 \\
134900	7019.41605682373 \\
135000	7022.52187194824 \\
135100	7021.77002220154 \\
135200	7021.56989402771 \\
135300	7020.66020469666 \\
135400	7021.38195037842 \\
135500	7019.38529281616 \\
135600	7016.97430305481 \\
135700	7020.28063697815 \\
135800	7021.58648719788 \\
135900	7026.73082809448 \\
136000	7017.26935844421 \\
136100	7021.08758392334 \\
136200	7024.18405303955 \\
136300	7025.27833518982 \\
136400	7025.58020935059 \\
136500	7019.28932762146 \\
136600	7020.76803970337 \\
136700	7019.39466819763 \\
136800	7028.18932495117 \\
136900	7016.43837547302 \\
137000	7021.67636528015 \\
137100	7017.8769317627 \\
137200	7020.98843040466 \\
137300	7027.57143554688 \\
137400	7028.76675109863 \\
137500	7025.48844146729 \\
137600	7022.07883262634 \\
137700	7019.66104507446 \\
137800	7018.48578071594 \\
137900	7024.7470085144 \\
138000	7018.18445167542 \\
138100	7024.56840438843 \\
138200	7017.45496902466 \\
138300	7017.76609230042 \\
138400	7019.30641899109 \\
138500	7021.86741447449 \\
138600	7017.18700141907 \\
138700	7020.0839515686 \\
138800	7024.88665924072 \\
138900	7024.15242843628 \\
139000	7028.17967300415 \\
139100	7015.75722808838 \\
139200	7026.47001190186 \\
139300	7021.03574676514 \\
139400	7025.09208602905 \\
139500	7019.38306617737 \\
139600	7023.45224761963 \\
139700	7027.7763923645 \\
139800	7023.15246315002 \\
139900	7018.49407424927 \\
140000	7022.56524810791 \\
140100	7022.47209663391 \\
140200	7020.06052207947 \\
140300	7024.96131401062 \\
140400	7022.77247848511 \\
140500	7017.46578102112 \\
140600	7027.6588722229 \\
140700	7018.39404067993 \\
140800	7026.56457290649 \\
140900	7019.37691001892 \\
141000	7024.08992385864 \\
141100	7020.99020767212 \\
141200	7024.45144691467 \\
141300	7023.04550132752 \\
141400	7021.74994277954 \\
141500	7016.06636123657 \\
141600	7016.97370185852 \\
141700	7018.3683052063 \\
141800	7027.08813400269 \\
141900	7018.33397865295 \\
142000	7021.57537155151 \\
142100	7022.32275009155 \\
142200	7021.6510017395 \\
142300	7022.85346603394 \\
142400	7020.48540267944 \\
142500	7021.10009613037 \\
142600	7019.56083564758 \\
142700	7019.99135665894 \\
142800	7022.39181518555 \\
142900	7018.57870979309 \\
143000	7020.40108642578 \\
143100	7026.64551925659 \\
143200	7024.64777908325 \\
143300	7026.55385665894 \\
143400	7022.58536262512 \\
143500	7022.67088127136 \\
143600	7024.47820663452 \\
143700	7022.89647941589 \\
143800	7020.95693740845 \\
143900	7024.26095428467 \\
144000	7022.17230949402 \\
144100	7015.95300445557 \\
144200	7020.08638381958 \\
144300	7023.77980728149 \\
144400	7021.36423034668 \\
144500	7020.66527519226 \\
144600	7023.83964805603 \\
144700	7018.38514480591 \\
144800	7022.54260177612 \\
144900	7030.65270233154 \\
145000	7025.16077079773 \\
145100	7023.65440406799 \\
145200	7022.9714756012 \\
145300	7021.57419548035 \\
145400	7022.74654006958 \\
145500	7022.97096939087 \\
145600	7017.23468780518 \\
145700	7023.55469436645 \\
145800	7018.79527816772 \\
145900	7018.27010269165 \\
146000	7030.34299087524 \\
146100	7021.9003112793 \\
146200	7023.19050941467 \\
146300	7022.4626449585 \\
146400	7023.79212799072 \\
146500	7023.56120300293 \\
146600	7022.78459320068 \\
146700	7022.55835418701 \\
146800	7026.83280410767 \\
146900	7023.78381652832 \\
147000	7027.36590805054 \\
147100	7027.25260848999 \\
147200	7017.45860939026 \\
147300	7022.89996528625 \\
147400	7019.49094161987 \\
147500	7020.94915351868 \\
147600	7025.07451705933 \\
147700	7018.79215660095 \\
147800	7028.86296310425 \\
147900	7028.1070930481 \\
148000	7022.15725021362 \\
148100	7028.34130935669 \\
148200	7018.57495384216 \\
148300	7025.13587760925 \\
148400	7019.85180282593 \\
148500	7018.78332672119 \\
148600	7022.06389312744 \\
148700	7016.67437210083 \\
148800	7017.2284072876 \\
148900	7017.67515602112 \\
149000	7020.68459014893 \\
149100	7026.2915107727 \\
149200	7020.87867507935 \\
149300	7022.97358703613 \\
149400	7014.86386528015 \\
149500	7020.25579032898 \\
149600	7020.78873977661 \\
149700	7023.45622329712 \\
149800	7023.66589508057 \\
149900	7016.57212982178 \\
150000	7023.35957870483 \\
150100	7021.06805000305 \\
150200	7018.17321243286 \\
150300	7024.34760665894 \\
150400	7019.41829032898 \\
150500	7022.06646080017 \\
150600	7019.6215259552 \\
150700	7021.57409362793 \\
150800	7025.04947967529 \\
150900	7024.99663619995 \\
151000	7015.21311149597 \\
151100	7018.86337509155 \\
151200	7024.57612533569 \\
151300	7018.93158912659 \\
151400	7026.08577423096 \\
151500	7021.05315361023 \\
151600	7023.96554145813 \\
151700	7019.89157714844 \\
151800	7023.7823223114 \\
151900	7018.04790496826 \\
152000	7020.70401077271 \\
152100	7017.20698776245 \\
152200	7016.07821121216 \\
152300	7019.66276435852 \\
152400	7020.36165008545 \\
152500	7025.95146255493 \\
152600	7020.09080963135 \\
152700	7018.40916290283 \\
152800	7030.0248588562 \\
152900	7023.75488700867 \\
153000	7018.24090995789 \\
153100	7025.14518737793 \\
153200	7019.71692352295 \\
153300	7026.24418792725 \\
153400	7024.35513305664 \\
153500	7019.60115623474 \\
153600	7015.88357772827 \\
153700	7020.58497467041 \\
153800	7018.37269630432 \\
153900	7021.25457763672 \\
154000	7018.58123397827 \\
154100	7021.28032836914 \\
154200	7022.39620246887 \\
154300	7019.56239738464 \\
154400	7019.58930397034 \\
154500	7019.7901638031 \\
154600	7019.45138053894 \\
154700	7023.2700263977 \\
154800	7017.78397026062 \\
154900	7021.53986740112 \\
155000	7015.04564857483 \\
155100	7021.94098320007 \\
155200	7021.32485427856 \\
155300	7028.82405395508 \\
155400	7020.98335380554 \\
155500	7019.52742271423 \\
155600	7016.25720252991 \\
155700	7021.17397689819 \\
155800	7017.35923156738 \\
155900	7025.96394615173 \\
156000	7024.44784965515 \\
156100	7027.97551498413 \\
156200	7024.28525390625 \\
156300	7023.96660118103 \\
156400	7020.47781677246 \\
156500	7016.75325584412 \\
156600	7022.52025794983 \\
156700	7022.30824050903 \\
156800	7023.08757591248 \\
156900	7023.74673805237 \\
157000	7019.4504611969 \\
157100	7021.36678161621 \\
157200	7023.09112319946 \\
157300	7024.65362968445 \\
157400	7019.66211280823 \\
157500	7021.71322059631 \\
157600	7021.07740135193 \\
157700	7016.77816925049 \\
157800	7027.77521896362 \\
157900	7018.88171882629 \\
158000	7020.98517417908 \\
158100	7023.46658706665 \\
158200	7025.3676399231 \\
158300	7025.03339385986 \\
158400	7029.75186157227 \\
158500	7021.338829422 \\
158600	7020.95217933655 \\
158700	7024.76382446289 \\
158800	7022.33687896728 \\
158900	7019.42617607117 \\
159000	7024.68082733154 \\
159100	7023.58195915222 \\
159200	7024.76031532288 \\
159300	7024.4128364563 \\
159400	7019.48868141174 \\
159500	7021.78129501343 \\
159600	7022.971301651 \\
159700	7021.16462936401 \\
159800	7016.75270767212 \\
159900	7024.53718414307 \\
160000	7021.65227737427 \\
160100	7023.18591918945 \\
160200	7023.74461135864 \\
160300	7022.45395584106 \\
160400	7020.32920455933 \\
160500	7022.25754699707 \\
160600	7027.32504959106 \\
160700	7020.78227119446 \\
160800	7019.29622840881 \\
160900	7022.787840271 \\
161000	7027.07770462036 \\
161100	7024.2429725647 \\
161200	7026.62649841309 \\
161300	7027.87717285156 \\
161400	7019.72787666321 \\
161500	7022.48980979919 \\
161600	7025.47516860962 \\
161700	7018.87502212524 \\
161800	7021.29903068542 \\
161900	7022.90072937012 \\
162000	7019.08187294006 \\
162100	7018.67577514648 \\
162200	7024.49401397705 \\
162300	7023.66030845642 \\
162400	7023.94338607788 \\
162500	7022.47000312805 \\
162600	7020.84306526184 \\
162700	7018.29382781982 \\
162800	7024.78882293701 \\
162900	7024.0336982727 \\
163000	7023.88022155762 \\
163100	7025.05289955139 \\
163200	7017.79272003174 \\
163300	7024.07259178162 \\
163400	7021.56313514709 \\
163500	7024.25000686645 \\
163600	7025.4344909668 \\
163700	7031.06776580811 \\
163800	7019.4872756958 \\
163900	7021.77185401917 \\
164000	7016.2505897522 \\
164100	7023.64415359497 \\
164200	7018.86251487732 \\
164300	7022.65775527954 \\
164400	7016.57729873657 \\
164500	7020.54231262207 \\
164600	7021.35216255188 \\
164700	7021.87003250122 \\
164800	7027.25798339844 \\
164900	7024.48287200928 \\
165000	7017.8720993042 \\
165100	7022.27117080688 \\
165200	7022.26459007263 \\
165300	7023.17656173706 \\
165400	7025.74516372681 \\
165500	7024.14329299927 \\
165600	7020.58197021484 \\
165700	7022.64995193481 \\
165800	7021.84648971558 \\
165900	7014.99856567383 \\
166000	7018.79487953186 \\
166100	7020.6918170929 \\
166200	7016.32428741455 \\
166300	7019.26287231445 \\
166400	7017.16802482605 \\
166500	7021.34502449036 \\
166600	7020.75155563354 \\
166700	7022.34496002197 \\
166800	7025.24198303223 \\
166900	7026.76335220337 \\
167000	7022.45741729736 \\
167100	7025.75167007446 \\
167200	7015.52308540344 \\
167300	7017.07686843872 \\
167400	7022.2888092041 \\
167500	7023.08059692383 \\
167600	7022.52838783264 \\
167700	7016.36212730408 \\
167800	7022.25217437744 \\
167900	7021.19554443359 \\
168000	7021.50133094788 \\
168100	7020.72652816772 \\
168200	7016.33234786987 \\
168300	7021.19517555237 \\
168400	7023.69148864746 \\
168500	7021.9753238678 \\
168600	7024.94062385559 \\
168700	7020.48582305908 \\
168800	7019.99345474243 \\
168900	7020.57472190857 \\
169000	7020.52225036621 \\
169100	7022.4884513855 \\
169200	7021.76463279724 \\
169300	7023.3541847229 \\
169400	7019.96681747437 \\
169500	7022.94715576172 \\
169600	7023.35399551392 \\
169700	7023.47019882202 \\
169800	7026.2817741394 \\
169900	7021.19090957642 \\
170000	7019.33732261658 \\
170100	7021.8768573761 \\
170200	7018.77284049988 \\
170300	7022.07551994324 \\
170400	7020.35387763977 \\
170500	7022.97437705994 \\
170600	7021.99611816406 \\
170700	7024.48444747925 \\
170800	7021.5713054657 \\
170900	7019.96544647217 \\
171000	7019.44831390381 \\
171100	7018.78178787231 \\
171200	7022.08031158447 \\
171300	7023.7586555481 \\
171400	7017.76034660339 \\
171500	7022.63528518677 \\
171600	7025.94523468018 \\
171700	7018.28137207031 \\
171800	7023.6419052124 \\
171900	7022.45899505615 \\
172000	7021.4704208374 \\
172100	7016.37461738586 \\
172200	7016.53007621765 \\
172300	7021.72654914856 \\
172400	7016.67270774841 \\
172500	7025.84574508667 \\
172600	7022.02156524658 \\
172700	7028.8245880127 \\
172800	7019.68783378601 \\
172900	7020.78235015869 \\
173000	7020.69347648621 \\
173100	7019.32910194397 \\
173200	7024.59024887085 \\
173300	7027.17760696411 \\
173400	7021.38358001709 \\
173500	7020.37589797974 \\
173600	7026.14273529053 \\
173700	7018.53022651672 \\
173800	7017.27894020081 \\
173900	7021.882995224 \\
174000	7020.77641830444 \\
174100	7024.68858642578 \\
174200	7028.86073074341 \\
174300	7021.75500068665 \\
174400	7020.02989044189 \\
174500	7021.77194709778 \\
174600	7026.069506073 \\
174700	7021.44435653687 \\
174800	7018.6560043335 \\
174900	7026.84863204956 \\
175000	7020.04806137085 \\
175100	7023.25359611511 \\
175200	7023.48403778076 \\
175300	7022.88876953125 \\
175400	7024.0709072113 \\
175500	7020.67947120666 \\
175600	7023.15952606201 \\
175700	7019.54364242554 \\
175800	7015.78826713562 \\
175900	7018.6831199646 \\
176000	7025.06147537231 \\
176100	7020.13075180054 \\
176200	7017.55043258667 \\
176300	7022.9189666748 \\
176400	7018.01943244934 \\
176500	7022.29688987732 \\
176600	7026.36828918457 \\
176700	7025.96968727112 \\
176800	7021.36777610779 \\
176900	7020.15689163208 \\
177000	7021.86693916321 \\
177100	7018.90334587097 \\
177200	7027.96544723511 \\
177300	7023.16614189148 \\
177400	7022.95953140259 \\
177500	7022.24649009705 \\
177600	7015.37060623169 \\
177700	7020.0820148468 \\
177800	7023.8668888092 \\
177900	7016.2817527771 \\
178000	7024.14592208862 \\
178100	7018.38431396484 \\
178200	7027.6302696228 \\
178300	7022.52317962647 \\
178400	7021.27190246582 \\
178500	7022.22509651184 \\
178600	7020.07732849121 \\
178700	7022.78289413452 \\
178800	7016.56372795105 \\
178900	7019.78739356995 \\
179000	7023.36874771118 \\
179100	7019.6796169281 \\
179200	7024.6664855957 \\
179300	7023.78410110474 \\
179400	7018.90161323547 \\
179500	7018.33495368957 \\
179600	7018.83977279663 \\
179700	7022.57582435608 \\
179800	7018.48956069946 \\
179900	7021.68972663879 \\
180000	7020.98260040283 \\
180100	7023.07971725464 \\
180200	7028.41786804199 \\
180300	7026.56992721558 \\
180400	7019.87089576721 \\
180500	7024.44263572693 \\
180600	7021.12421951294 \\
180700	7021.87097854614 \\
180800	7022.66707496643 \\
180900	7018.36017532349 \\
181000	7017.4764465332 \\
181100	7021.11568832397 \\
181200	7019.29450836182 \\
181300	7019.79049987793 \\
181400	7024.05433502197 \\
181500	7022.68140602112 \\
181600	7023.45427627563 \\
181700	7022.82356491089 \\
181800	7031.55108718872 \\
181900	7020.25465354919 \\
182000	7018.5678565979 \\
182100	7027.56008148193 \\
182200	7023.04533195496 \\
182300	7025.78650894165 \\
182400	7026.61293182373 \\
182500	7027.01733322144 \\
182600	7028.72227630615 \\
182700	7017.37262954712 \\
182800	7021.29633903503 \\
182900	7022.75451469421 \\
183000	7018.81470451355 \\
183100	7019.080701828 \\
183200	7021.26881828308 \\
183300	7017.90365753174 \\
183400	7019.19663734436 \\
183500	7023.54440689087 \\
183600	7017.18508110046 \\
183700	7023.86956100464 \\
183800	7022.00517654419 \\
183900	7020.16948509216 \\
184000	7018.25491981506 \\
184100	7022.36228713989 \\
184200	7020.39938774109 \\
184300	7023.07108230591 \\
184400	7016.36984634399 \\
184500	7025.57422637939 \\
184600	7022.09102973938 \\
184700	7021.09105911255 \\
184800	7021.48543014526 \\
184900	7021.64049835205 \\
185000	6220.49551429748 \\
185100	7024.9196395874 \\
185200	7021.08825836182 \\
185300	7025.45108261108 \\
185400	7021.46998176575 \\
185500	7019.18071517944 \\
185600	7021.66429443359 \\
185700	7021.25662231445 \\
185800	7023.47305145264 \\
185900	7020.6627407074 \\
186000	7022.34831466675 \\
186100	7024.58447570801 \\
186200	7019.06706542969 \\
186300	7029.95235214233 \\
186400	7022.07015266418 \\
186500	7021.99377670288 \\
186600	7024.95647735596 \\
186700	7016.6735408783 \\
186800	7027.45623703003 \\
186900	7025.66584396362 \\
187000	7024.4712562561 \\
187100	7022.09615249634 \\
187200	7018.67769851685 \\
187300	7024.34462738037 \\
187400	7020.59167785645 \\
187500	7019.26806335449 \\
187600	7023.76626319885 \\
187700	7024.16676712036 \\
187800	7026.66373138428 \\
187900	7019.94117050171 \\
188000	7023.16587219238 \\
188100	7023.06416740417 \\
188200	7024.13967590332 \\
188300	7024.25243186951 \\
188400	7023.97141799927 \\
188500	7019.68972473145 \\
188600	7019.44634475708 \\
188700	7021.47506523132 \\
188800	7020.79729652405 \\
188900	7024.78227386475 \\
189000	7030.05017089844 \\
189100	7018.16440200806 \\
189200	7019.42569389343 \\
189300	7021.27852935791 \\
189400	7019.88282165527 \\
189500	7022.59596328735 \\
189600	7025.56396484375 \\
189700	7020.47285423279 \\
189800	7028.28664703369 \\
189900	7020.36026649475 \\
190000	7023.34146080017 \\
190100	7020.70656509399 \\
190200	7021.09988098145 \\
190300	7019.92762794495 \\
190400	7022.57382240295 \\
190500	7017.17008323669 \\
190600	7024.08508224487 \\
190700	7021.45480079651 \\
190800	7025.39301452637 \\
190900	7021.09527168274 \\
191000	7019.78630676269 \\
191100	7020.29196891785 \\
191200	7021.86936569214 \\
191300	7025.74599151611 \\
191400	7025.16115684509 \\
191500	7023.45504074097 \\
191600	7023.98030319214 \\
191700	7020.83107795715 \\
191800	7021.78816108704 \\
191900	7024.65848731995 \\
192000	7021.01572418213 \\
192100	7018.27748985291 \\
192200	7022.74339904785 \\
192300	7017.75049934387 \\
192400	7016.92236595154 \\
192500	7022.6607635498 \\
192600	7024.66278572083 \\
192700	7022.74394569397 \\
192800	7017.56476249695 \\
192900	7021.93729858398 \\
193000	7023.77839584351 \\
193100	7016.26900863647 \\
193200	7021.87638092041 \\
193300	7030.85057067871 \\
193400	7026.44553451538 \\
193500	7026.64121322632 \\
193600	7017.15678939819 \\
193700	7023.14592514038 \\
193800	7022.59686965942 \\
193900	7016.76629447937 \\
194000	7025.35574874878 \\
194100	7017.9822429657 \\
194200	7024.85723648071 \\
194300	7024.74686279297 \\
194400	7022.85675430298 \\
194500	7024.49846038818 \\
194600	7021.26299972534 \\
194700	7017.91129798889 \\
194800	7022.14310188293 \\
194900	7022.47488136291 \\
195000	7023.28752975464 \\
195100	7019.66666412354 \\
195200	7021.77727928162 \\
195300	7024.62352371216 \\
195400	7021.58092918396 \\
195500	7025.5347366333 \\
195600	7020.38310813904 \\
195700	7023.21618690491 \\
195800	7024.64576416016 \\
195900	7017.44847259522 \\
196000	7022.14402427673 \\
196100	7023.24172325134 \\
196200	7024.95907974243 \\
196300	7018.10691261292 \\
196400	7022.27369003296 \\
196500	7023.69034194946 \\
196600	7022.04567947388 \\
196700	7025.83615684509 \\
196800	6223.17315750122 \\
196900	7022.45823554993 \\
197000	7021.06524658203 \\
197100	7023.36265411377 \\
197200	7023.18050994873 \\
197300	7024.66145706177 \\
197400	7023.07963752747 \\
197500	7019.83710670471 \\
197600	7019.53859519958 \\
197700	7019.28549957275 \\
197800	7023.5896030426 \\
197900	7022.83116188049 \\
198000	7019.38218955994 \\
198100	7019.8732624054 \\
198200	7025.57021636963 \\
198300	7019.69148368835 \\
198400	7017.4336391449 \\
198500	7024.86001739502 \\
198600	7015.05022773743 \\
198700	7021.76704025269 \\
198800	7028.28515472412 \\
198900	7023.87316589355 \\
199000	7024.31240158081 \\
199100	7026.0821144104 \\
199200	7024.10382118225 \\
199300	7025.06225242615 \\
199400	7019.18707199097 \\
199500	7020.42875518799 \\
199600	7015.46267547607 \\
199700	7027.38260269165 \\
199800	7022.59030227661 \\
199900	7019.98700180054 \\
200000	7016.14084281921 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	296.633906930685 \\
500	380.074693667889 \\
1000	231.685144329071 \\
1500	1268.44837645292 \\
2000	1161.94684146047 \\
3500	349.438309121132 \\
5000	1256.69533355236 \\
8000	239.243996089697 \\
10000	1406.73253816962 \\
15000	273.47201641202 \\
20000	267.570460903645 \\
25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	1153.3900767982 \\
500	2146.61906807423 \\
1000	1125.22260402441 \\
1500	2139.03806079626 \\
2000	1757.07606842518 \\
3500	4049.78376582861 \\
5000	2094.60980631709 \\
8000	153.001310306788 \\
10000	1200.69498443604 \\
15000	2140.73716835976 \\
20000	2076.62750933766 \\
25000	1185.88617167473 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	10000 \\
200000	10000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-1286.05342054116)
--(axis cs:0,11417.9104388611);

\path [draw=black, fill opacity=0] (axis cs:1,-1286.05342054116)
--(axis cs:1,11417.9104388611);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:100000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:100000,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/mountaincar_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(1,-0.07)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories   },
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-450,-400,-350,-300,-250,-200,-150,-100,-50},
yticklabels={−5.0,−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-274.2 \\
2	-101 \\
3	-114.4 \\
4	-106.7 \\
5	-77 \\
6	-82.8 \\
7	-86.1 \\
8	-79 \\
9	-96 \\
10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-283.222222222222 \\
2	-95.4444444444444 \\
3	-98.125 \\
4	-96.5555555555556 \\
5	-99.2222222222222 \\
6	-86.125 \\
7	-84.875 \\
8	-91.6666666666667 \\
9	-84.6666666666667 \\
10	-83.4444444444444 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0	-434.1 \\
10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/mountaincar_samplesize_1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(1,-0.07)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories   },
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-450,-400,-350,-300,-250,-200,-150,-100,-50},
yticklabels={−5.0,−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-274.2 \\
2	-101 \\
3	-114.4 \\
4	-106.7 \\
5	-77 \\
6	-82.8 \\
7	-86.1 \\
8	-79 \\
9	-96 \\
10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-283.222222222222 \\
2	-95.4444444444444 \\
3	-98.125 \\
4	-96.5555555555556 \\
5	-99.2222222222222 \\
6	-86.125 \\
7	-84.875 \\
8	-91.6666666666667 \\
9	-84.6666666666667 \\
10	-83.4444444444444 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0	-434.1 \\
10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/mountaincar_trajectories.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1,-0.05)}, anchor=center, draw=none},
tick pos=left,
title={MountainCarContinuous-v0},
x grid style={white!69.01960784313725!black},
xlabel={Number of trajectories},
xmin=0, xmax=11,
y grid style={white!82.74509803921568!black},
ylabel={Average fraction over human baseline},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.6 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.3 \\
2	0.9 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:11,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:11,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/pendulum_random_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=300000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-4438.5066451807, ymax=-19.0859285187069,
ytick={-4500,-4000,-3500,-3000,-2500,-2000,-1500,-1000,-500,0},
yticklabels={−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5,0.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,-4167.95795165196)
--(axis cs:1000,-4051.32931397304)
--(axis cs:2000,-4059.62211000599)
--(axis cs:3000,-4002.90923966758)
--(axis cs:4000,-4042.58013210094)
--(axis cs:5000,-4027.52799812079)
--(axis cs:6000,-4032.86169620509)
--(axis cs:7000,-4037.77100935749)
--(axis cs:8000,-4037.96621631226)
--(axis cs:9000,-3773.57988308359)
--(axis cs:10000,-3689.30335024506)
--(axis cs:11000,-3573.36434611181)
--(axis cs:12000,-3381.81640452839)
--(axis cs:13000,-3244.14299859202)
--(axis cs:14000,-2766.74949942801)
--(axis cs:15000,-2433.80956766183)
--(axis cs:16000,-1882.98542427608)
--(axis cs:17000,-1997.57136340387)
--(axis cs:18000,-1543.19024977873)
--(axis cs:19000,-2052.67360794548)
--(axis cs:20000,-1567.15443861995)
--(axis cs:21000,-1103.11292448988)
--(axis cs:22000,-1468.72077799211)
--(axis cs:23000,-1130.43890173258)
--(axis cs:24000,-1511.89721344678)
--(axis cs:25000,-1971.03278171656)
--(axis cs:26000,-1194.78907226201)
--(axis cs:27000,-1250.75089672379)
--(axis cs:28000,-883.89485367476)
--(axis cs:29000,-1088.17431807563)
--(axis cs:30000,-812.823009505723)
--(axis cs:31000,-714.070412438553)
--(axis cs:32000,-774.666420538472)
--(axis cs:33000,-1047.44516243146)
--(axis cs:34000,-897.575843240616)
--(axis cs:35000,-1334.57652817446)
--(axis cs:36000,-1577.73122804726)
--(axis cs:37000,-1283.46205694037)
--(axis cs:38000,-868.277309403305)
--(axis cs:39000,-681.382472308036)
--(axis cs:40000,-664.605183946223)
--(axis cs:41000,-665.945159380477)
--(axis cs:42000,-734.460713179348)
--(axis cs:43000,-840.251775259919)
--(axis cs:44000,-795.30293492384)
--(axis cs:45000,-811.351856204755)
--(axis cs:46000,-1167.41405316973)
--(axis cs:47000,-1075.62444234252)
--(axis cs:48000,-905.650588722421)
--(axis cs:49000,-901.981772989125)
--(axis cs:50000,-696.048660872662)
--(axis cs:51000,-699.04397777232)
--(axis cs:52000,-565.454581011302)
--(axis cs:53000,-455.480923728266)
--(axis cs:54000,-501.887126859069)
--(axis cs:55000,-501.395435291497)
--(axis cs:56000,-569.193780821838)
--(axis cs:57000,-527.887522027129)
--(axis cs:58000,-545.078221704833)
--(axis cs:59000,-563.913301378316)
--(axis cs:60000,-552.059660901804)
--(axis cs:61000,-591.349322122175)
--(axis cs:62000,-631.311772443054)
--(axis cs:63000,-574.397032317214)
--(axis cs:64000,-596.09815589568)
--(axis cs:65000,-531.587388273276)
--(axis cs:66000,-599.425623017897)
--(axis cs:67000,-656.87198630442)
--(axis cs:68000,-596.113391684587)
--(axis cs:69000,-609.099209615696)
--(axis cs:70000,-531.579511065018)
--(axis cs:71000,-710.053400006794)
--(axis cs:72000,-684.003158606561)
--(axis cs:73000,-687.400556193865)
--(axis cs:74000,-585.439493971382)
--(axis cs:75000,-593.347939435679)
--(axis cs:76000,-491.193884086127)
--(axis cs:77000,-538.217401690201)
--(axis cs:78000,-523.165609386959)
--(axis cs:79000,-534.947504384091)
--(axis cs:80000,-774.508956035537)
--(axis cs:81000,-597.489785448831)
--(axis cs:82000,-562.823743828762)
--(axis cs:83000,-753.242854366064)
--(axis cs:84000,-594.778137441633)
--(axis cs:85000,-555.176032893445)
--(axis cs:86000,-616.379590732834)
--(axis cs:87000,-623.575201120017)
--(axis cs:88000,-565.108785751587)
--(axis cs:89000,-588.12443775757)
--(axis cs:90000,-611.546466404871)
--(axis cs:91000,-619.200402648587)
--(axis cs:92000,-599.025934493607)
--(axis cs:93000,-565.501224026686)
--(axis cs:94000,-586.303750115093)
--(axis cs:95000,-603.994097342148)
--(axis cs:96000,-675.485271139532)
--(axis cs:97000,-631.071984502638)
--(axis cs:98000,-596.889122888797)
--(axis cs:99000,-565.754169748466)
--(axis cs:100000,-617.543142261152)
--(axis cs:101000,-598.43023860429)
--(axis cs:102000,-456.960491036865)
--(axis cs:103000,-564.177165293076)
--(axis cs:104000,-547.65268253217)
--(axis cs:105000,-584.954812127708)
--(axis cs:106000,-586.105310083598)
--(axis cs:107000,-553.061394591329)
--(axis cs:108000,-614.144679074332)
--(axis cs:109000,-561.21981367356)
--(axis cs:110000,-554.967262940877)
--(axis cs:111000,-483.378031338519)
--(axis cs:112000,-569.087582980132)
--(axis cs:113000,-596.84135019589)
--(axis cs:114000,-533.1746106347)
--(axis cs:115000,-718.029448747539)
--(axis cs:116000,-735.300478167287)
--(axis cs:117000,-834.212100603595)
--(axis cs:118000,-632.126290351377)
--(axis cs:119000,-638.85100024244)
--(axis cs:120000,-662.957569860313)
--(axis cs:121000,-659.535680652126)
--(axis cs:122000,-722.965614367509)
--(axis cs:123000,-684.812749968022)
--(axis cs:124000,-749.046686012892)
--(axis cs:125000,-789.245883078823)
--(axis cs:126000,-674.502053689152)
--(axis cs:127000,-848.819661093125)
--(axis cs:128000,-737.332678851249)
--(axis cs:129000,-784.204892166488)
--(axis cs:130000,-752.792335800749)
--(axis cs:131000,-768.418944416673)
--(axis cs:132000,-821.568823920354)
--(axis cs:133000,-755.615225058435)
--(axis cs:134000,-857.871797504875)
--(axis cs:135000,-997.770033297305)
--(axis cs:136000,-828.789637830524)
--(axis cs:137000,-877.230824827061)
--(axis cs:138000,-869.724692288823)
--(axis cs:139000,-817.0305984437)
--(axis cs:140000,-835.518092382407)
--(axis cs:141000,-794.26434036084)
--(axis cs:142000,-676.23014900021)
--(axis cs:143000,-836.674044599254)
--(axis cs:144000,-735.209821510585)
--(axis cs:145000,-755.408321223066)
--(axis cs:146000,-771.46831173345)
--(axis cs:147000,-690.144627884336)
--(axis cs:148000,-695.235829511458)
--(axis cs:149000,-727.018641532006)
--(axis cs:150000,-637.912134466946)
--(axis cs:151000,-694.590148193239)
--(axis cs:152000,-688.557685515881)
--(axis cs:153000,-696.003441933069)
--(axis cs:154000,-627.284575959958)
--(axis cs:155000,-627.462364567124)
--(axis cs:156000,-653.804133455479)
--(axis cs:157000,-610.121593818983)
--(axis cs:158000,-621.672534858229)
--(axis cs:159000,-622.52322048266)
--(axis cs:160000,-644.655199055534)
--(axis cs:161000,-669.198762765469)
--(axis cs:162000,-626.953615755565)
--(axis cs:163000,-649.331367061481)
--(axis cs:164000,-624.510485215029)
--(axis cs:165000,-638.578492555401)
--(axis cs:166000,-538.586028773076)
--(axis cs:167000,-420.078150941817)
--(axis cs:168000,-721.443826594707)
--(axis cs:169000,-673.196926151755)
--(axis cs:170000,-666.89206010412)
--(axis cs:171000,-692.733769875908)
--(axis cs:172000,-439.843830458811)
--(axis cs:173000,-738.358317325855)
--(axis cs:174000,-667.955586642386)
--(axis cs:175000,-661.634503930657)
--(axis cs:176000,-686.412814550534)
--(axis cs:177000,-630.53483894861)
--(axis cs:178000,-716.298324570928)
--(axis cs:179000,-578.166553082181)
--(axis cs:180000,-671.518841273475)
--(axis cs:181000,-614.97932677738)
--(axis cs:182000,-723.761144916253)
--(axis cs:183000,-703.870199535041)
--(axis cs:184000,-730.917203031633)
--(axis cs:185000,-736.154350733927)
--(axis cs:186000,-716.975584915795)
--(axis cs:187000,-741.546616192429)
--(axis cs:188000,-745.913659110942)
--(axis cs:189000,-843.296208763264)
--(axis cs:190000,-802.658634326366)
--(axis cs:191000,-855.053782199412)
--(axis cs:192000,-768.570873208098)
--(axis cs:193000,-687.638154357574)
--(axis cs:194000,-908.741318116324)
--(axis cs:195000,-780.842501839158)
--(axis cs:196000,-829.444635429173)
--(axis cs:197000,-704.741785725345)
--(axis cs:198000,-602.413655717143)
--(axis cs:199000,-748.708152011057)
--(axis cs:200000,-771.320483260409)
--(axis cs:201000,-780.421365966208)
--(axis cs:202000,-638.814782564614)
--(axis cs:203000,-743.548428080695)
--(axis cs:204000,-579.286798600339)
--(axis cs:205000,-757.538880260277)
--(axis cs:206000,-734.131931422812)
--(axis cs:207000,-565.798862933715)
--(axis cs:208000,-782.318038893684)
--(axis cs:209000,-480.742319585967)
--(axis cs:210000,-472.739301055278)
--(axis cs:211000,-432.517871968887)
--(axis cs:212000,-587.023928442643)
--(axis cs:213000,-494.004730190243)
--(axis cs:214000,-554.71286524722)
--(axis cs:215000,-439.736138822168)
--(axis cs:216000,-428.222271713137)
--(axis cs:217000,-519.184253859712)
--(axis cs:218000,-607.569316567259)
--(axis cs:219000,-415.730098933835)
--(axis cs:220000,-652.24303640434)
--(axis cs:221000,-695.706346312635)
--(axis cs:222000,-792.855686139301)
--(axis cs:223000,-634.420010340727)
--(axis cs:224000,-678.89912896124)
--(axis cs:225000,-502.16250473099)
--(axis cs:226000,-425.162536830338)
--(axis cs:227000,-729.940079947696)
--(axis cs:228000,-430.370417676264)
--(axis cs:229000,-580.171679965328)
--(axis cs:230000,-637.885686964016)
--(axis cs:231000,-383.344785483096)
--(axis cs:232000,-765.741189988909)
--(axis cs:233000,-656.925740199163)
--(axis cs:234000,-478.713657834842)
--(axis cs:235000,-703.705289823768)
--(axis cs:236000,-412.58255741652)
--(axis cs:237000,-710.463658816273)
--(axis cs:238000,-844.434389597948)
--(axis cs:239000,-782.120279116488)
--(axis cs:240000,-609.552645126692)
--(axis cs:241000,-750.312538905566)
--(axis cs:242000,-592.173887239641)
--(axis cs:243000,-777.047391442188)
--(axis cs:244000,-676.198132119707)
--(axis cs:245000,-713.557384041033)
--(axis cs:246000,-579.945957842227)
--(axis cs:247000,-600.467202222313)
--(axis cs:248000,-754.321853641469)
--(axis cs:249000,-636.354508745991)
--(axis cs:250000,-772.35547556038)
--(axis cs:251000,-713.689912460516)
--(axis cs:252000,-739.708152540991)
--(axis cs:253000,-687.893601126859)
--(axis cs:254000,-724.660176788654)
--(axis cs:255000,-769.61635754555)
--(axis cs:256000,-733.809084524346)
--(axis cs:257000,-678.196955676215)
--(axis cs:258000,-665.566901606093)
--(axis cs:259000,-637.020510979769)
--(axis cs:260000,-695.264508082307)
--(axis cs:261000,-674.783086711177)
--(axis cs:262000,-707.638556649551)
--(axis cs:263000,-671.818961906134)
--(axis cs:264000,-688.7821146685)
--(axis cs:265000,-675.217960271729)
--(axis cs:266000,-675.800352371576)
--(axis cs:267000,-692.077864473681)
--(axis cs:268000,-671.44680634075)
--(axis cs:269000,-682.285960224149)
--(axis cs:270000,-675.40154995497)
--(axis cs:271000,-730.91278569121)
--(axis cs:272000,-671.050760222438)
--(axis cs:273000,-686.618473811782)
--(axis cs:274000,-660.442975403927)
--(axis cs:275000,-711.225495002865)
--(axis cs:276000,-646.141656300556)
--(axis cs:277000,-712.833728654465)
--(axis cs:278000,-662.217195267427)
--(axis cs:279000,-620.50637932902)
--(axis cs:280000,-648.069063535489)
--(axis cs:281000,-643.985745887741)
--(axis cs:282000,-635.881407103176)
--(axis cs:283000,-640.085940321988)
--(axis cs:284000,-665.619064058454)
--(axis cs:285000,-646.544723757839)
--(axis cs:286000,-634.984029662852)
--(axis cs:287000,-740.054851326561)
--(axis cs:288000,-687.483092263429)
--(axis cs:289000,-673.114255166891)
--(axis cs:290000,-748.097690754933)
--(axis cs:291000,-682.982186333964)
--(axis cs:292000,-726.792333547976)
--(axis cs:293000,-663.846853766667)
--(axis cs:294000,-696.712268969685)
--(axis cs:295000,-672.961497882762)
--(axis cs:296000,-714.994287178849)
--(axis cs:297000,-685.075947036229)
--(axis cs:298000,-642.65587408995)
--(axis cs:299000,-679.950076975808)
--(axis cs:300000,-623.539195290031)
--(axis cs:300000,-869.212376975594)
--(axis cs:300000,-869.212376975594)
--(axis cs:299000,-975.262442555442)
--(axis cs:298000,-1081.7209423163)
--(axis cs:297000,-987.140254135646)
--(axis cs:296000,-1064.33795403209)
--(axis cs:295000,-955.873331218801)
--(axis cs:294000,-1002.40684235844)
--(axis cs:293000,-1068.69048998333)
--(axis cs:292000,-1064.99557660827)
--(axis cs:291000,-1029.93539179104)
--(axis cs:290000,-1177.12287565132)
--(axis cs:289000,-977.018259481546)
--(axis cs:288000,-1069.18162453345)
--(axis cs:287000,-1129.91221898594)
--(axis cs:286000,-920.201439087148)
--(axis cs:285000,-930.272248898411)
--(axis cs:284000,-933.481883207171)
--(axis cs:283000,-1082.93529991239)
--(axis cs:282000,-917.940028443699)
--(axis cs:281000,-1782.27944942476)
--(axis cs:280000,-957.461810487948)
--(axis cs:279000,-938.70668707723)
--(axis cs:278000,-909.52766313101)
--(axis cs:277000,-948.397091658035)
--(axis cs:276000,-892.064056590069)
--(axis cs:275000,-1009.29363585651)
--(axis cs:274000,-919.213606627323)
--(axis cs:273000,-1090.77979767259)
--(axis cs:272000,-911.391183136937)
--(axis cs:271000,-1044.76524165254)
--(axis cs:270000,-1005.46829379503)
--(axis cs:269000,-1071.95931321335)
--(axis cs:268000,-1027.82513701862)
--(axis cs:267000,-1107.26649099507)
--(axis cs:266000,-963.664354659674)
--(axis cs:265000,-885.381883478271)
--(axis cs:264000,-1015.61631306588)
--(axis cs:263000,-1143.60290332824)
--(axis cs:262000,-942.071453116074)
--(axis cs:261000,-926.074159382572)
--(axis cs:260000,-1069.31254269894)
--(axis cs:259000,-922.724674567106)
--(axis cs:258000,-985.049963628282)
--(axis cs:257000,-918.65475330816)
--(axis cs:256000,-1155.8055443819)
--(axis cs:255000,-1039.93809557945)
--(axis cs:254000,-1134.23404196135)
--(axis cs:253000,-1076.93075434189)
--(axis cs:252000,-1266.54265800588)
--(axis cs:251000,-1008.49198207073)
--(axis cs:250000,-1131.43713186149)
--(axis cs:249000,-1314.59645805088)
--(axis cs:248000,-1191.45801940541)
--(axis cs:247000,-2201.48642082456)
--(axis cs:246000,-1649.37287028277)
--(axis cs:245000,-1066.83708861522)
--(axis cs:244000,-1043.12601827092)
--(axis cs:243000,-1315.99495230781)
--(axis cs:242000,-2124.61331002598)
--(axis cs:241000,-1415.55105484443)
--(axis cs:240000,-2084.93005018581)
--(axis cs:239000,-1141.23451580539)
--(axis cs:238000,-1350.8347705583)
--(axis cs:237000,-1081.34186852748)
--(axis cs:236000,-1954.47155391161)
--(axis cs:235000,-1149.29664376998)
--(axis cs:234000,-2021.42720154016)
--(axis cs:233000,-2662.33618362896)
--(axis cs:232000,-1171.66105610484)
--(axis cs:231000,-1915.22828092315)
--(axis cs:230000,-1030.87941069223)
--(axis cs:229000,-2100.61162081592)
--(axis cs:228000,-1966.98467021436)
--(axis cs:227000,-1205.07201966168)
--(axis cs:226000,-1942.06157449779)
--(axis cs:225000,-1725.58443862839)
--(axis cs:224000,-965.51842963251)
--(axis cs:223000,-1188.75142520615)
--(axis cs:222000,-1284.75874745445)
--(axis cs:221000,-1411.34015759362)
--(axis cs:220000,-1046.44773508003)
--(axis cs:219000,-1905.9451500896)
--(axis cs:218000,-920.333115073366)
--(axis cs:217000,-2053.09065824966)
--(axis cs:216000,-1986.29017457593)
--(axis cs:215000,-1981.28332895127)
--(axis cs:214000,-2015.42507908872)
--(axis cs:213000,-1983.26623660663)
--(axis cs:212000,-2125.44434304173)
--(axis cs:211000,-1905.94079014049)
--(axis cs:210000,-1943.67224191347)
--(axis cs:209000,-1955.24810521872)
--(axis cs:208000,-2292.53938298132)
--(axis cs:207000,-1948.03804136316)
--(axis cs:206000,-2501.30295138969)
--(axis cs:205000,-2544.80733067722)
--(axis cs:204000,-1957.62215647779)
--(axis cs:203000,-2598.01570277868)
--(axis cs:202000,-2156.46961196664)
--(axis cs:201000,-2579.57364379942)
--(axis cs:200000,-2551.61386244272)
--(axis cs:199000,-2524.21198470769)
--(axis cs:198000,-2004.37911772036)
--(axis cs:197000,-2226.9781166184)
--(axis cs:196000,-1206.21252277395)
--(axis cs:195000,-983.604275504592)
--(axis cs:194000,-1166.79706078993)
--(axis cs:193000,-1865.51166986118)
--(axis cs:192000,-1154.27277913565)
--(axis cs:191000,-1117.19509475371)
--(axis cs:190000,-2257.79423676738)
--(axis cs:189000,-1188.29602756486)
--(axis cs:188000,-2090.51524713906)
--(axis cs:187000,-1091.27709474507)
--(axis cs:186000,-1024.9303916467)
--(axis cs:185000,-1180.87803207857)
--(axis cs:184000,-1022.00423251524)
--(axis cs:183000,-1061.50886296496)
--(axis cs:182000,-979.940339458747)
--(axis cs:181000,-969.41766541012)
--(axis cs:180000,-995.259732945275)
--(axis cs:179000,-1688.66492152719)
--(axis cs:178000,-1044.27736878845)
--(axis cs:177000,-1241.45627433264)
--(axis cs:176000,-1150.13696084009)
--(axis cs:175000,-1034.11827927247)
--(axis cs:174000,-976.310780545114)
--(axis cs:173000,-1340.93737603352)
--(axis cs:172000,-1861.65356211931)
--(axis cs:171000,-1265.59141567097)
--(axis cs:170000,-1040.02463911463)
--(axis cs:169000,-1662.21221447325)
--(axis cs:168000,-1296.40049957717)
--(axis cs:167000,-1964.09570648006)
--(axis cs:166000,-1762.23269681286)
--(axis cs:165000,-1046.97801623366)
--(axis cs:164000,-964.994485488096)
--(axis cs:163000,-1038.61730481352)
--(axis cs:162000,-1028.43787838506)
--(axis cs:161000,-1038.46924504703)
--(axis cs:160000,-1085.89557242884)
--(axis cs:159000,-975.587463111091)
--(axis cs:158000,-1000.93784111833)
--(axis cs:157000,-1069.00906047789)
--(axis cs:156000,-1164.50330795077)
--(axis cs:155000,-1095.945028011)
--(axis cs:154000,-1048.43407638379)
--(axis cs:153000,-1134.20621138724)
--(axis cs:152000,-1111.06817385912)
--(axis cs:151000,-1416.41487133801)
--(axis cs:150000,-1447.29555107993)
--(axis cs:149000,-1465.96429792112)
--(axis cs:148000,-1223.2474370901)
--(axis cs:147000,-1165.75336039691)
--(axis cs:146000,-1515.10821658686)
--(axis cs:145000,-1238.0932266285)
--(axis cs:144000,-1413.18450466129)
--(axis cs:143000,-1707.32747395543)
--(axis cs:142000,-1216.90497795292)
--(axis cs:141000,-1398.66123581104)
--(axis cs:140000,-1738.64588222697)
--(axis cs:139000,-1370.80971893911)
--(axis cs:138000,-1604.58562509399)
--(axis cs:137000,-1770.24563513388)
--(axis cs:136000,-1413.67486900541)
--(axis cs:135000,-1685.4543026402)
--(axis cs:134000,-1363.53202573731)
--(axis cs:133000,-1246.01241166032)
--(axis cs:132000,-1479.58013604058)
--(axis cs:131000,-1284.33600187239)
--(axis cs:130000,-1388.20784486331)
--(axis cs:129000,-1340.46660197414)
--(axis cs:128000,-1407.70973814094)
--(axis cs:127000,-2272.40064164125)
--(axis cs:126000,-1487.63673537335)
--(axis cs:125000,-1475.07110910868)
--(axis cs:124000,-1261.0829966043)
--(axis cs:123000,-1320.14107815698)
--(axis cs:122000,-1590.55195399187)
--(axis cs:121000,-1414.5056572385)
--(axis cs:120000,-1533.33683443656)
--(axis cs:119000,-1105.76742749193)
--(axis cs:118000,-1358.80340691425)
--(axis cs:117000,-1739.61432517766)
--(axis cs:116000,-1352.03046909834)
--(axis cs:115000,-1428.29876414309)
--(axis cs:114000,-1231.16783077155)
--(axis cs:113000,-872.10626699161)
--(axis cs:112000,-938.957895535493)
--(axis cs:111000,-1127.27224698179)
--(axis cs:110000,-856.386413816936)
--(axis cs:109000,-935.844908006127)
--(axis cs:108000,-1174.32079455848)
--(axis cs:107000,-875.169005799296)
--(axis cs:106000,-1076.14506589296)
--(axis cs:105000,-1059.86859607542)
--(axis cs:104000,-1402.40382137408)
--(axis cs:103000,-1044.85530541005)
--(axis cs:102000,-1282.2499630647)
--(axis cs:101000,-1136.21226139571)
--(axis cs:100000,-1253.36056379354)
--(axis cs:99000,-1133.18182634528)
--(axis cs:98000,-1103.41535953308)
--(axis cs:97000,-1273.10782995049)
--(axis cs:96000,-1277.85839096984)
--(axis cs:95000,-1817.93714777504)
--(axis cs:94000,-1658.80554187709)
--(axis cs:93000,-1201.31121249675)
--(axis cs:92000,-1209.58673152202)
--(axis cs:91000,-1413.10824969516)
--(axis cs:90000,-1171.31658047013)
--(axis cs:89000,-1209.25415599243)
--(axis cs:88000,-1252.61192713904)
--(axis cs:87000,-1222.67086333311)
--(axis cs:86000,-1232.72538973592)
--(axis cs:85000,-1173.86462140343)
--(axis cs:84000,-1395.44669654274)
--(axis cs:83000,-1776.36511438394)
--(axis cs:82000,-1427.64289679624)
--(axis cs:81000,-1321.21201142617)
--(axis cs:80000,-1587.19416896446)
--(axis cs:79000,-1149.21475147528)
--(axis cs:78000,-1208.33367772242)
--(axis cs:77000,-1258.74153873949)
--(axis cs:76000,-1209.4402663045)
--(axis cs:75000,-1229.9158007987)
--(axis cs:74000,-1303.92724430987)
--(axis cs:73000,-1433.57399458739)
--(axis cs:72000,-1466.35992733094)
--(axis cs:71000,-1502.60659511039)
--(axis cs:70000,-1079.93033756779)
--(axis cs:69000,-1406.10433530618)
--(axis cs:68000,-1299.30700382323)
--(axis cs:67000,-1595.75349221121)
--(axis cs:66000,-1319.06091018523)
--(axis cs:65000,-1151.4888519611)
--(axis cs:64000,-1254.08098472932)
--(axis cs:63000,-1359.55364151091)
--(axis cs:62000,-1702.40212892413)
--(axis cs:61000,-1470.3496134247)
--(axis cs:60000,-1008.85674046538)
--(axis cs:59000,-1097.76495057481)
--(axis cs:58000,-1161.5244101311)
--(axis cs:57000,-1278.05668207443)
--(axis cs:56000,-1376.19285492035)
--(axis cs:55000,-1188.59443775538)
--(axis cs:54000,-1250.53031454718)
--(axis cs:53000,-1164.15959873267)
--(axis cs:52000,-1429.04418851995)
--(axis cs:51000,-1672.1128679308)
--(axis cs:50000,-1773.85780397109)
--(axis cs:49000,-2013.00273872962)
--(axis cs:48000,-2192.35614955883)
--(axis cs:47000,-2274.47105570436)
--(axis cs:46000,-2356.01654253339)
--(axis cs:45000,-2167.28872973274)
--(axis cs:44000,-2012.32839320116)
--(axis cs:43000,-2329.80703821664)
--(axis cs:42000,-2299.57092744565)
--(axis cs:41000,-2236.83984061952)
--(axis cs:40000,-1998.19039222565)
--(axis cs:39000,-2060.94397300446)
--(axis cs:38000,-2407.28346208107)
--(axis cs:37000,-2571.34110712213)
--(axis cs:36000,-2641.93907468711)
--(axis cs:35000,-2513.21265151304)
--(axis cs:34000,-2195.64018215001)
--(axis cs:33000,-2171.21039420916)
--(axis cs:32000,-2049.9668509459)
--(axis cs:31000,-1732.08213150676)
--(axis cs:30000,-2518.67423658803)
--(axis cs:29000,-2704.76951004937)
--(axis cs:28000,-2613.51166976274)
--(axis cs:27000,-3011.25846851059)
--(axis cs:26000,-2965.51652344111)
--(axis cs:25000,-3248.52958156469)
--(axis cs:24000,-2965.23195647509)
--(axis cs:23000,-2929.04366662679)
--(axis cs:22000,-3157.71039388289)
--(axis cs:21000,-2829.53055207262)
--(axis cs:20000,-3313.75778794255)
--(axis cs:19000,-3523.27818892952)
--(axis cs:18000,-3111.78400803377)
--(axis cs:17000,-3632.19700573675)
--(axis cs:16000,-3380.64797416142)
--(axis cs:15000,-3544.75860616629)
--(axis cs:14000,-3721.79272713449)
--(axis cs:13000,-3923.13524359548)
--(axis cs:12000,-3980.52105640911)
--(axis cs:11000,-4047.65784138819)
--(axis cs:10000,-4069.76161069244)
--(axis cs:9000,-4123.44550754141)
--(axis cs:8000,-4058.36862743774)
--(axis cs:7000,-4063.24391251751)
--(axis cs:6000,-4099.96236629491)
--(axis cs:5000,-4124.86528312921)
--(axis cs:4000,-4091.46424289906)
--(axis cs:3000,-4237.62388533242)
--(axis cs:2000,-4189.730936869)
--(axis cs:1000,-4167.95795165196)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
1000	-4109.6436328125 \\
2000	-4124.6765234375 \\
3000	-4120.2665625 \\
4000	-4067.0221875 \\
5000	-4076.196640625 \\
6000	-4066.41203125 \\
7000	-4050.5074609375 \\
8000	-4048.167421875 \\
9000	-3948.5126953125 \\
10000	-3879.53248046875 \\
11000	-3810.51109375 \\
12000	-3681.16873046875 \\
13000	-3583.63912109375 \\
14000	-3244.27111328125 \\
15000	-2989.28408691406 \\
16000	-2631.81669921875 \\
17000	-2814.88418457031 \\
18000	-2327.48712890625 \\
19000	-2787.9758984375 \\
20000	-2440.45611328125 \\
21000	-1966.32173828125 \\
22000	-2313.2155859375 \\
23000	-2029.74128417969 \\
24000	-2238.56458496094 \\
25000	-2609.78118164062 \\
26000	-2080.15279785156 \\
27000	-2131.00468261719 \\
28000	-1748.70326171875 \\
29000	-1896.4719140625 \\
30000	-1665.74862304687 \\
31000	-1223.07627197266 \\
32000	-1412.31663574219 \\
33000	-1609.32777832031 \\
34000	-1546.60801269531 \\
35000	-1923.89458984375 \\
36000	-2109.83515136719 \\
37000	-1927.40158203125 \\
38000	-1637.78038574219 \\
39000	-1371.16322265625 \\
40000	-1331.39778808594 \\
41000	-1451.3925 \\
42000	-1517.0158203125 \\
43000	-1585.02940673828 \\
44000	-1403.8156640625 \\
45000	-1489.32029296875 \\
46000	-1761.71529785156 \\
47000	-1675.04774902344 \\
48000	-1549.00336914062 \\
49000	-1457.49225585937 \\
50000	-1234.95323242187 \\
51000	-1185.57842285156 \\
52000	-997.249384765625 \\
53000	-809.820261230469 \\
54000	-876.208720703125 \\
55000	-844.994936523438 \\
56000	-972.693317871094 \\
57000	-902.972102050781 \\
58000	-853.301315917969 \\
59000	-830.839125976563 \\
60000	-780.458200683594 \\
61000	-1030.84946777344 \\
62000	-1166.85695068359 \\
63000	-966.975336914063 \\
64000	-925.0895703125 \\
65000	-841.538120117187 \\
66000	-959.243266601563 \\
67000	-1126.31273925781 \\
68000	-947.710197753906 \\
69000	-1007.60177246094 \\
70000	-805.754924316406 \\
71000	-1106.32999755859 \\
72000	-1075.18154296875 \\
73000	-1060.48727539063 \\
74000	-944.683369140625 \\
75000	-911.631870117187 \\
76000	-850.317075195312 \\
77000	-898.479470214844 \\
78000	-865.749643554688 \\
79000	-842.081127929687 \\
80000	-1180.8515625 \\
81000	-959.3508984375 \\
82000	-995.2333203125 \\
83000	-1264.803984375 \\
84000	-995.112416992187 \\
85000	-864.520327148438 \\
86000	-924.552490234375 \\
87000	-923.123032226562 \\
88000	-908.860356445313 \\
89000	-898.689296875 \\
90000	-891.4315234375 \\
91000	-1016.15432617188 \\
92000	-904.306333007813 \\
93000	-883.406218261719 \\
94000	-1122.55464599609 \\
95000	-1210.96562255859 \\
96000	-976.671831054688 \\
97000	-952.089907226563 \\
98000	-850.152241210938 \\
99000	-849.467998046875 \\
100000	-935.451853027344 \\
101000	-867.32125 \\
102000	-869.605227050781 \\
103000	-804.516235351562 \\
104000	-975.028251953125 \\
105000	-822.411704101562 \\
106000	-831.125187988281 \\
107000	-714.115200195313 \\
108000	-894.232736816406 \\
109000	-748.532360839844 \\
110000	-705.676838378906 \\
111000	-805.325139160156 \\
112000	-754.022739257813 \\
113000	-734.47380859375 \\
114000	-882.171220703125 \\
115000	-1073.16410644531 \\
116000	-1043.66547363281 \\
117000	-1286.91321289063 \\
118000	-995.464848632813 \\
119000	-872.309213867188 \\
120000	-1098.14720214844 \\
121000	-1037.02066894531 \\
122000	-1156.75878417969 \\
123000	-1002.4769140625 \\
124000	-1005.06484130859 \\
125000	-1132.15849609375 \\
126000	-1081.06939453125 \\
127000	-1560.61015136719 \\
128000	-1072.52120849609 \\
129000	-1062.33574707031 \\
130000	-1070.50009033203 \\
131000	-1026.37747314453 \\
132000	-1150.57447998047 \\
133000	-1000.81381835937 \\
134000	-1110.70191162109 \\
135000	-1341.61216796875 \\
136000	-1121.23225341797 \\
137000	-1323.73822998047 \\
138000	-1237.15515869141 \\
139000	-1093.92015869141 \\
140000	-1287.08198730469 \\
141000	-1096.46278808594 \\
142000	-946.567563476562 \\
143000	-1272.00075927734 \\
144000	-1074.19716308594 \\
145000	-996.750773925781 \\
146000	-1143.28826416016 \\
147000	-927.948994140625 \\
148000	-959.241633300781 \\
149000	-1096.49146972656 \\
150000	-1042.60384277344 \\
151000	-1055.50250976562 \\
152000	-899.8129296875 \\
153000	-915.104826660156 \\
154000	-837.859326171875 \\
155000	-861.703696289062 \\
156000	-909.153720703125 \\
157000	-839.565327148438 \\
158000	-811.305187988281 \\
159000	-799.055341796875 \\
160000	-865.275385742188 \\
161000	-853.83400390625 \\
162000	-827.695747070313 \\
163000	-843.9743359375 \\
164000	-794.752485351562 \\
165000	-842.778254394531 \\
166000	-1150.40936279297 \\
167000	-1192.08692871094 \\
168000	-1008.92216308594 \\
169000	-1167.7045703125 \\
170000	-853.458349609375 \\
171000	-979.162592773437 \\
172000	-1150.74869628906 \\
173000	-1039.64784667969 \\
174000	-822.13318359375 \\
175000	-847.876391601563 \\
176000	-918.274887695312 \\
177000	-935.995556640625 \\
178000	-880.287846679688 \\
179000	-1133.41573730469 \\
180000	-833.389287109375 \\
181000	-792.19849609375 \\
182000	-851.8507421875 \\
183000	-882.68953125 \\
184000	-876.460717773438 \\
185000	-958.51619140625 \\
186000	-870.95298828125 \\
187000	-916.41185546875 \\
188000	-1418.214453125 \\
189000	-1015.79611816406 \\
190000	-1530.22643554687 \\
191000	-986.124438476563 \\
192000	-961.421826171875 \\
193000	-1276.57491210938 \\
194000	-1037.76918945313 \\
195000	-882.223388671875 \\
196000	-1017.82857910156 \\
197000	-1465.85995117188 \\
198000	-1303.39638671875 \\
199000	-1636.46006835937 \\
200000	-1661.46717285156 \\
201000	-1679.99750488281 \\
202000	-1397.64219726562 \\
203000	-1670.78206542969 \\
204000	-1268.45447753906 \\
205000	-1651.17310546875 \\
206000	-1617.71744140625 \\
207000	-1256.91845214844 \\
208000	-1537.4287109375 \\
209000	-1217.99521240234 \\
210000	-1208.20577148437 \\
211000	-1169.22933105469 \\
212000	-1356.23413574219 \\
213000	-1238.63548339844 \\
214000	-1285.06897216797 \\
215000	-1210.50973388672 \\
216000	-1207.25622314453 \\
217000	-1286.13745605469 \\
218000	-763.951215820313 \\
219000	-1160.83762451172 \\
220000	-849.345385742188 \\
221000	-1053.52325195313 \\
222000	-1038.80721679688 \\
223000	-911.585717773438 \\
224000	-822.208779296875 \\
225000	-1113.87347167969 \\
226000	-1183.61205566406 \\
227000	-967.506049804688 \\
228000	-1198.67754394531 \\
229000	-1340.39165039063 \\
230000	-834.382548828125 \\
231000	-1149.28653320312 \\
232000	-968.701123046875 \\
233000	-1659.63096191406 \\
234000	-1250.0704296875 \\
235000	-926.500966796875 \\
236000	-1183.52705566406 \\
237000	-895.902763671875 \\
238000	-1097.63458007812 \\
239000	-961.677397460938 \\
240000	-1347.24134765625 \\
241000	-1082.931796875 \\
242000	-1358.39359863281 \\
243000	-1046.521171875 \\
244000	-859.662075195313 \\
245000	-890.197236328125 \\
246000	-1114.6594140625 \\
247000	-1400.97681152344 \\
248000	-972.889936523438 \\
249000	-975.475483398437 \\
250000	-951.896303710938 \\
251000	-861.090947265625 \\
252000	-1003.12540527344 \\
253000	-882.412177734375 \\
254000	-929.447109375 \\
255000	-904.7772265625 \\
256000	-944.807314453125 \\
257000	-798.425854492188 \\
258000	-825.308432617187 \\
259000	-779.872592773437 \\
260000	-882.288525390625 \\
261000	-800.428623046875 \\
262000	-824.855004882813 \\
263000	-907.710932617187 \\
264000	-852.199213867187 \\
265000	-780.299921875 \\
266000	-819.732353515625 \\
267000	-899.672177734375 \\
268000	-849.635971679687 \\
269000	-877.12263671875 \\
270000	-840.434921875 \\
271000	-887.839013671875 \\
272000	-791.220971679688 \\
273000	-888.699135742187 \\
274000	-789.828291015625 \\
275000	-860.259565429687 \\
276000	-769.102856445312 \\
277000	-830.61541015625 \\
278000	-785.872429199219 \\
279000	-779.606533203125 \\
280000	-802.765437011719 \\
281000	-1213.13259765625 \\
282000	-776.910717773437 \\
283000	-861.510620117187 \\
284000	-799.550473632812 \\
285000	-788.408486328125 \\
286000	-777.592734375 \\
287000	-934.98353515625 \\
288000	-878.332358398437 \\
289000	-825.066257324219 \\
290000	-962.610283203125 \\
291000	-856.4587890625 \\
292000	-895.893955078125 \\
293000	-866.268671875 \\
294000	-849.559555664062 \\
295000	-814.417414550781 \\
296000	-889.666120605469 \\
297000	-836.108100585937 \\
298000	-862.188408203125 \\
299000	-827.606259765625 \\
300000	-746.375786132813 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3531.73492474689 \\
500	-3509.32306874826 \\
1000	-3440.4245697439 \\
2000	-3423.92971187079 \\
5000	-3311.43269749324 \\
7500	-3311.35471778068 \\
10000	-3462.77944504163 \\
12000	-3327.62901824836 \\
15000	-3293.57719602485 \\
20000	-3312.57236020689 \\
25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3201.31046238974 \\
500	-2729.1065049105 \\
1000	-2958.96474782276 \\
2000	-3307.25140845962 \\
5000	-3146.07911016139 \\
7500	-3464.60467864848 \\
10000	-3190.68190437041 \\
12000	-3698.52661155376 \\
15000	-3750.69892562899 \\
20000	-3245.52674645638 \\
25000	-3394.3418106196 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	-500 \\
300000	-500 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4438.5066451807)
--(axis cs:0,-19.0859285187069);

\path [draw=black, fill opacity=0] (axis cs:1,-4438.5066451807)
--(axis cs:1,-19.0859285187069);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:300000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:300000,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/pendulum_random_samplesize_100.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=300000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-4646.06771466137, ymax=-5.19001044643269,
ytick={-5000,-4000,-3000,-2000,-1000,0},
yticklabels={−5,−4,−3,−2,−1,0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4201.14245314763)
--(axis cs:100,-3800.67566208675)
--(axis cs:200,-3675.50030531482)
--(axis cs:300,-3750.29482328019)
--(axis cs:400,-3767.03463456757)
--(axis cs:500,-3944.24480885875)
--(axis cs:600,-3969.36018828465)
--(axis cs:700,-3949.1121092757)
--(axis cs:800,-3932.55695548761)
--(axis cs:900,-3953.0573308446)
--(axis cs:1000,-3961.49023277282)
--(axis cs:1100,-4106.07823869012)
--(axis cs:1200,-4104.54333195748)
--(axis cs:1300,-4066.48276927919)
--(axis cs:1400,-4040.96343264246)
--(axis cs:1500,-4037.19351866273)
--(axis cs:1600,-4033.17601367127)
--(axis cs:1700,-4029.90110640778)
--(axis cs:1800,-4018.7941710482)
--(axis cs:1900,-4020.26797355828)
--(axis cs:2000,-4033.59900243601)
--(axis cs:2100,-4033.27424977857)
--(axis cs:2200,-4043.60878030413)
--(axis cs:2300,-4048.64500143327)
--(axis cs:2400,-4046.10387941259)
--(axis cs:2500,-4046.83275497021)
--(axis cs:2600,-4047.81216742285)
--(axis cs:2700,-4047.94261818696)
--(axis cs:2800,-4048.21646510256)
--(axis cs:2900,-4048.21118047857)
--(axis cs:3000,-4044.86885808124)
--(axis cs:3100,-4043.8118852305)
--(axis cs:3200,-4043.1672788941)
--(axis cs:3300,-4041.15876583123)
--(axis cs:3400,-4042.11013049319)
--(axis cs:3500,-4042.4066437562)
--(axis cs:3600,-4041.8343502803)
--(axis cs:3700,-4041.10979026823)
--(axis cs:3800,-4040.15571476672)
--(axis cs:3900,-4040.12312988355)
--(axis cs:4000,-4040.01920114679)
--(axis cs:4100,-4039.12034906759)
--(axis cs:4200,-4039.53763955474)
--(axis cs:4300,-4040.56422888292)
--(axis cs:4400,-4038.76382652525)
--(axis cs:4500,-4039.30309100569)
--(axis cs:4600,-4039.56974479544)
--(axis cs:4700,-4038.89994751169)
--(axis cs:4800,-4039.41052680781)
--(axis cs:4900,-4038.86479046915)
--(axis cs:5000,-4038.96282743327)
--(axis cs:5100,-4038.40975175106)
--(axis cs:5200,-4036.94022620286)
--(axis cs:5300,-4038.72704489778)
--(axis cs:5400,-4038.14049357218)
--(axis cs:5500,-4034.15799025548)
--(axis cs:5600,-4021.00215680087)
--(axis cs:5700,-4024.43716450334)
--(axis cs:5800,-4038.53880419901)
--(axis cs:5900,-4035.86059657371)
--(axis cs:6000,-4035.84430667567)
--(axis cs:6100,-4035.2486921386)
--(axis cs:6200,-4035.34623125925)
--(axis cs:6300,-4034.42964433375)
--(axis cs:6400,-4035.01559381934)
--(axis cs:6500,-4033.45536073733)
--(axis cs:6600,-4033.84821695702)
--(axis cs:6700,-4035.09593399182)
--(axis cs:6800,-4034.23295215797)
--(axis cs:6900,-4035.84281943178)
--(axis cs:7000,-4033.59035814772)
--(axis cs:7100,-4033.47083607599)
--(axis cs:7200,-4035.0132999083)
--(axis cs:7300,-4034.76168033037)
--(axis cs:7400,-4035.97271614829)
--(axis cs:7500,-4037.23526040009)
--(axis cs:7600,-4035.3907834963)
--(axis cs:7700,-4035.40606992659)
--(axis cs:7800,-4034.88104748744)
--(axis cs:7900,-4034.47065049377)
--(axis cs:8000,-4034.40226897668)
--(axis cs:8100,-4034.49057345323)
--(axis cs:8200,-4036.91388331067)
--(axis cs:8300,-4035.6612277772)
--(axis cs:8400,-4036.62765636396)
--(axis cs:8500,-4035.64556450046)
--(axis cs:8600,-4034.82343959044)
--(axis cs:8700,-4037.65495668992)
--(axis cs:8800,-4035.41042986205)
--(axis cs:8900,-4037.29392828769)
--(axis cs:9000,-4031.93402286399)
--(axis cs:9100,-4036.30373940857)
--(axis cs:9200,-4036.7197098452)
--(axis cs:9300,-4035.485407362)
--(axis cs:9400,-4036.41589597258)
--(axis cs:9500,-4037.53556866194)
--(axis cs:9600,-4037.50132543633)
--(axis cs:9700,-4038.00907884824)
--(axis cs:9800,-4036.30581068148)
--(axis cs:9900,-4040.45393479102)
--(axis cs:10000,-4013.99887305964)
--(axis cs:10100,-4038.87779819299)
--(axis cs:10200,-4033.4012818376)
--(axis cs:10300,-4036.0793443656)
--(axis cs:10400,-4041.46627832027)
--(axis cs:10500,-3969.1670645249)
--(axis cs:10600,-3907.04034298059)
--(axis cs:10700,-3909.40947019361)
--(axis cs:10800,-3901.59301417561)
--(axis cs:10900,-3919.24252495256)
--(axis cs:11000,-3896.94420198183)
--(axis cs:11100,-4040.34814054556)
--(axis cs:11200,-3995.45921797358)
--(axis cs:11300,-4022.58501432911)
--(axis cs:11400,-3996.31435489076)
--(axis cs:11500,-3997.11269298248)
--(axis cs:11600,-3990.75655907615)
--(axis cs:11700,-3990.27686014548)
--(axis cs:11800,-3982.60284577386)
--(axis cs:11900,-3964.4170958715)
--(axis cs:12000,-3940.88830153175)
--(axis cs:12100,-3936.48695997735)
--(axis cs:12200,-3910.13145851172)
--(axis cs:12300,-3907.89633004425)
--(axis cs:12400,-3918.78379919355)
--(axis cs:12500,-3857.73806235611)
--(axis cs:12600,-3852.86662692328)
--(axis cs:12700,-3717.94941880533)
--(axis cs:12800,-3595.14727706629)
--(axis cs:12900,-3641.78228180803)
--(axis cs:13000,-3667.95986732644)
--(axis cs:13100,-3611.15705031254)
--(axis cs:13200,-3545.92274164627)
--(axis cs:13300,-3535.14617210287)
--(axis cs:13400,-3506.73239916879)
--(axis cs:13500,-3467.11568200871)
--(axis cs:13600,-3419.40970292013)
--(axis cs:13700,-3389.36523851028)
--(axis cs:13800,-3426.7691040389)
--(axis cs:13900,-3399.31167896647)
--(axis cs:14000,-3450.64322252989)
--(axis cs:14100,-3358.81472473649)
--(axis cs:14200,-3283.20298328493)
--(axis cs:14300,-3222.42798528748)
--(axis cs:14400,-3126.0035319635)
--(axis cs:14500,-3179.52606728701)
--(axis cs:14600,-2774.28202339978)
--(axis cs:14700,-3150.11089386863)
--(axis cs:14800,-3214.66315230103)
--(axis cs:14900,-2638.68638740896)
--(axis cs:15000,-3216.73926395005)
--(axis cs:15100,-3142.92152612079)
--(axis cs:15200,-3064.10702681888)
--(axis cs:15300,-3036.71962471849)
--(axis cs:15400,-2950.7585811193)
--(axis cs:15500,-2398.65120700573)
--(axis cs:15600,-2713.13758154931)
--(axis cs:15700,-2457.43469542324)
--(axis cs:15800,-2808.92056532592)
--(axis cs:15900,-2991.062715491)
--(axis cs:16000,-2919.99666253546)
--(axis cs:16100,-2843.97832787164)
--(axis cs:16200,-2745.73313215153)
--(axis cs:16300,-2534.80633455086)
--(axis cs:16400,-2268.42651695858)
--(axis cs:16500,-2609.53473159686)
--(axis cs:16600,-2361.82285501835)
--(axis cs:16700,-2307.93130283613)
--(axis cs:16800,-2296.02375037736)
--(axis cs:16900,-2073.80788355369)
--(axis cs:17000,-2185.73021051177)
--(axis cs:17100,-2071.82269424173)
--(axis cs:17200,-1781.03729318252)
--(axis cs:17300,-2076.73920689872)
--(axis cs:17400,-2027.40714173433)
--(axis cs:17500,-2094.63491852212)
--(axis cs:17600,-2033.9703727429)
--(axis cs:17700,-1939.50688242496)
--(axis cs:17800,-1865.37972294207)
--(axis cs:17900,-1565.16566987954)
--(axis cs:18000,-1891.50076051858)
--(axis cs:18100,-1586.2595516232)
--(axis cs:18200,-2001.08604454662)
--(axis cs:18300,-1898.57058210837)
--(axis cs:18400,-1978.03719057821)
--(axis cs:18500,-1788.1135572195)
--(axis cs:18600,-1740.60072915478)
--(axis cs:18700,-1762.42167433975)
--(axis cs:18800,-1792.03689137021)
--(axis cs:18900,-1731.9706421909)
--(axis cs:19000,-1732.85937582836)
--(axis cs:19100,-1699.48763599557)
--(axis cs:19200,-1811.51230410045)
--(axis cs:19300,-1532.68434523391)
--(axis cs:19400,-1449.73832848913)
--(axis cs:19500,-1382.65271798928)
--(axis cs:19600,-1228.13572875298)
--(axis cs:19700,-1314.52133007084)
--(axis cs:19800,-1449.32961863102)
--(axis cs:19900,-1320.16055354197)
--(axis cs:20000,-1314.28896715015)
--(axis cs:20100,-1256.66621506187)
--(axis cs:20200,-1151.64542083931)
--(axis cs:20300,-1249.06273345306)
--(axis cs:20400,-1196.14920354713)
--(axis cs:20500,-1304.529595526)
--(axis cs:20600,-1139.85520215841)
--(axis cs:20700,-1271.92508928283)
--(axis cs:20800,-1326.16381412634)
--(axis cs:20900,-1494.77008598148)
--(axis cs:21000,-1772.62153653669)
--(axis cs:21100,-1295.12844515293)
--(axis cs:21200,-1261.74890612331)
--(axis cs:21300,-1252.60970257449)
--(axis cs:21400,-1619.09184965926)
--(axis cs:21500,-1076.33934073464)
--(axis cs:21600,-1480.52222560099)
--(axis cs:21700,-1542.9684084655)
--(axis cs:21800,-1254.63670886375)
--(axis cs:21900,-1261.29865559364)
--(axis cs:22000,-1438.07887916637)
--(axis cs:22100,-1850.21866707065)
--(axis cs:22200,-1450.22030348386)
--(axis cs:22300,-1202.17421639146)
--(axis cs:22400,-1206.10914064873)
--(axis cs:22500,-1490.91620668336)
--(axis cs:22600,-1562.28002906035)
--(axis cs:22700,-1237.05146351286)
--(axis cs:22800,-1434.45304825698)
--(axis cs:22900,-1147.80956980069)
--(axis cs:23000,-1121.95389496598)
--(axis cs:23100,-1295.9006370842)
--(axis cs:23200,-1496.71908187676)
--(axis cs:23300,-1451.45114104338)
--(axis cs:23400,-873.628513733194)
--(axis cs:23500,-1099.21466415297)
--(axis cs:23600,-1215.04928621408)
--(axis cs:23700,-1025.52468099081)
--(axis cs:23800,-1131.67044931761)
--(axis cs:23900,-1218.17202424465)
--(axis cs:24000,-1950.3782266429)
--(axis cs:24100,-1309.99683601082)
--(axis cs:24200,-1083.05103664161)
--(axis cs:24300,-1093.91543750045)
--(axis cs:24400,-1127.38257375758)
--(axis cs:24500,-1111.00935742551)
--(axis cs:24600,-1145.19599826748)
--(axis cs:24700,-1091.3723715593)
--(axis cs:24800,-1096.36589182382)
--(axis cs:24900,-1095.45216094657)
--(axis cs:25000,-885.264629136057)
--(axis cs:25100,-1491.52655202964)
--(axis cs:25200,-1395.64312932537)
--(axis cs:25300,-1184.28936705147)
--(axis cs:25400,-944.656164245349)
--(axis cs:25500,-1182.47480270152)
--(axis cs:25600,-1152.99938262803)
--(axis cs:25700,-1149.90904871799)
--(axis cs:25800,-1056.78453073664)
--(axis cs:25900,-1174.25599304737)
--(axis cs:26000,-1077.84113086008)
--(axis cs:26100,-1171.74467340221)
--(axis cs:26200,-1058.11507302144)
--(axis cs:26300,-1139.58410624428)
--(axis cs:26400,-746.493143647305)
--(axis cs:26500,-1165.8911221374)
--(axis cs:26600,-846.741979764252)
--(axis cs:26700,-1328.04251858734)
--(axis cs:26800,-1064.57992092665)
--(axis cs:26900,-877.082997208266)
--(axis cs:27000,-1398.29118117757)
--(axis cs:27100,-1129.47743979372)
--(axis cs:27200,-1145.34004578722)
--(axis cs:27300,-1166.30398825547)
--(axis cs:27400,-1451.98869853885)
--(axis cs:27500,-1206.57307697636)
--(axis cs:27600,-1127.62204530312)
--(axis cs:27700,-1158.03947185792)
--(axis cs:27800,-1142.20161187304)
--(axis cs:27900,-1006.92322544452)
--(axis cs:28000,-1388.24546230059)
--(axis cs:28100,-1357.39959080595)
--(axis cs:28200,-1344.64867420153)
--(axis cs:28300,-1390.88514637903)
--(axis cs:28400,-1068.02407529942)
--(axis cs:28500,-1577.45683847004)
--(axis cs:28600,-1175.19327789047)
--(axis cs:28700,-1284.84742976513)
--(axis cs:28800,-1379.3067071316)
--(axis cs:28900,-1052.10332731681)
--(axis cs:29000,-1180.38727450298)
--(axis cs:29100,-958.629301227225)
--(axis cs:29200,-1052.03553321473)
--(axis cs:29300,-1036.52011335627)
--(axis cs:29400,-1080.6703081971)
--(axis cs:29500,-1075.17480856428)
--(axis cs:29600,-1111.32324021755)
--(axis cs:29700,-851.897703901204)
--(axis cs:29800,-1319.11304141061)
--(axis cs:29900,-1331.37547619491)
--(axis cs:30000,-1364.90167356654)
--(axis cs:30100,-1367.17707656649)
--(axis cs:30200,-1318.21120092591)
--(axis cs:30300,-1342.71208158594)
--(axis cs:30400,-1100.60178289138)
--(axis cs:30500,-1261.11600140852)
--(axis cs:30600,-1499.28712370379)
--(axis cs:30700,-1333.10782536304)
--(axis cs:30800,-1076.85850223015)
--(axis cs:30900,-1095.24940465306)
--(axis cs:31000,-1059.23290061633)
--(axis cs:31100,-1385.88168366354)
--(axis cs:31200,-1410.831604097)
--(axis cs:31300,-1580.65068191989)
--(axis cs:31400,-1395.02626878286)
--(axis cs:31500,-1315.58416550619)
--(axis cs:31600,-1480.11992865968)
--(axis cs:31700,-1411.8899223278)
--(axis cs:31800,-1328.19472052907)
--(axis cs:31900,-1166.83834136892)
--(axis cs:32000,-1086.01863144689)
--(axis cs:32100,-1136.91785219962)
--(axis cs:32200,-1440.12882972985)
--(axis cs:32300,-1378.89828814853)
--(axis cs:32400,-1202.82236133666)
--(axis cs:32500,-1126.9553282001)
--(axis cs:32600,-1427.96193753111)
--(axis cs:32700,-1207.03694514369)
--(axis cs:32800,-1163.24405410613)
--(axis cs:32900,-1294.61695463619)
--(axis cs:33000,-1599.19959777014)
--(axis cs:33100,-1540.24103727859)
--(axis cs:33200,-1119.81346949275)
--(axis cs:33300,-1416.30900355599)
--(axis cs:33400,-1150.64742010013)
--(axis cs:33500,-1205.52153104434)
--(axis cs:33600,-1109.2113923589)
--(axis cs:33700,-1376.45442204466)
--(axis cs:33800,-1263.00686302965)
--(axis cs:33900,-1256.47066539772)
--(axis cs:34000,-1347.17563088336)
--(axis cs:34100,-1358.32877333032)
--(axis cs:34200,-1287.71561452206)
--(axis cs:34300,-1462.22264342334)
--(axis cs:34400,-1348.23949211584)
--(axis cs:34500,-1486.95045670588)
--(axis cs:34600,-1014.68230157024)
--(axis cs:34700,-1491.02108105285)
--(axis cs:34800,-1410.77510165267)
--(axis cs:34900,-1495.08624284094)
--(axis cs:35000,-1231.47899872715)
--(axis cs:35100,-1414.17920825043)
--(axis cs:35200,-1717.74707545568)
--(axis cs:35300,-1458.61511797669)
--(axis cs:35400,-1411.69502602692)
--(axis cs:35500,-1238.23682778169)
--(axis cs:35600,-1708.4313315782)
--(axis cs:35700,-2021.42439375758)
--(axis cs:35800,-1579.33802271444)
--(axis cs:35900,-1342.08497714583)
--(axis cs:36000,-1698.2991068102)
--(axis cs:36100,-1735.95731376919)
--(axis cs:36200,-1764.29011705608)
--(axis cs:36300,-1642.11343991107)
--(axis cs:36400,-1319.59477006438)
--(axis cs:36500,-1562.35902319995)
--(axis cs:36600,-1529.96974473262)
--(axis cs:36700,-1567.99360617489)
--(axis cs:36800,-1904.9499178358)
--(axis cs:36900,-1615.11009964544)
--(axis cs:37000,-1576.55543993642)
--(axis cs:37100,-1801.6060293695)
--(axis cs:37200,-1859.46688179478)
--(axis cs:37300,-1891.27532120289)
--(axis cs:37400,-1885.02944778954)
--(axis cs:37500,-2099.02089787708)
--(axis cs:37600,-2180.56360443897)
--(axis cs:37700,-2190.34221390748)
--(axis cs:37800,-2203.4664251375)
--(axis cs:37900,-1877.83000556854)
--(axis cs:38000,-1494.31652247283)
--(axis cs:38100,-1526.88308882197)
--(axis cs:38200,-1562.45665105769)
--(axis cs:38300,-1513.35869026435)
--(axis cs:38400,-1731.45198946204)
--(axis cs:38500,-2202.7319273752)
--(axis cs:38600,-2263.71276611838)
--(axis cs:38700,-2149.91232948184)
--(axis cs:38800,-2258.16692222658)
--(axis cs:38900,-1917.39784941252)
--(axis cs:39000,-1555.21069183784)
--(axis cs:39100,-2189.67810812304)
--(axis cs:39200,-1842.10607477594)
--(axis cs:39300,-1746.58280760613)
--(axis cs:39400,-1596.78968032178)
--(axis cs:39500,-2255.47460602384)
--(axis cs:39600,-1762.26307956796)
--(axis cs:39700,-1619.38937559371)
--(axis cs:39800,-1640.86797525111)
--(axis cs:39900,-1694.30854636981)
--(axis cs:40000,-1928.8530752085)
--(axis cs:40100,-1357.92022054782)
--(axis cs:40200,-1799.20670813986)
--(axis cs:40300,-1560.76929034453)
--(axis cs:40400,-2049.73915778715)
--(axis cs:40500,-1522.25809939852)
--(axis cs:40600,-1610.88234560192)
--(axis cs:40700,-1355.35064775304)
--(axis cs:40800,-1454.24902566265)
--(axis cs:40900,-1562.22216395626)
--(axis cs:41000,-1814.87578742258)
--(axis cs:41100,-1610.38744742806)
--(axis cs:41200,-1191.3734169971)
--(axis cs:41300,-1205.86086021502)
--(axis cs:41400,-1438.38268024785)
--(axis cs:41500,-1026.31260313538)
--(axis cs:41600,-1035.06980792493)
--(axis cs:41700,-1537.11887516339)
--(axis cs:41800,-1036.05334948948)
--(axis cs:41900,-1047.96767695262)
--(axis cs:42000,-980.171925896016)
--(axis cs:42100,-1149.60999089332)
--(axis cs:42200,-1099.58572591983)
--(axis cs:42300,-1003.23665494871)
--(axis cs:42400,-919.88749700538)
--(axis cs:42500,-1374.04070432342)
--(axis cs:42600,-1191.65254752291)
--(axis cs:42700,-1238.53190553427)
--(axis cs:42800,-816.913734382164)
--(axis cs:42900,-1176.07522153574)
--(axis cs:43000,-996.800477536876)
--(axis cs:43100,-1208.72837951037)
--(axis cs:43200,-1223.66484641052)
--(axis cs:43300,-1293.44562145164)
--(axis cs:43400,-1113.93948937585)
--(axis cs:43500,-1346.2773062333)
--(axis cs:43600,-934.559627386797)
--(axis cs:43700,-1032.80567368899)
--(axis cs:43800,-993.635620969861)
--(axis cs:43900,-1019.23361589286)
--(axis cs:44000,-1005.06134494012)
--(axis cs:44100,-1140.98390016054)
--(axis cs:44200,-899.251695636368)
--(axis cs:44300,-1112.42498925264)
--(axis cs:44400,-701.673030947773)
--(axis cs:44500,-866.90443449065)
--(axis cs:44600,-723.901481113995)
--(axis cs:44700,-829.632092389032)
--(axis cs:44800,-989.400211865473)
--(axis cs:44900,-919.483091083818)
--(axis cs:45000,-813.745111596201)
--(axis cs:45100,-806.938327826284)
--(axis cs:45200,-902.710721523951)
--(axis cs:45300,-944.922723513874)
--(axis cs:45400,-908.450354082493)
--(axis cs:45500,-492.139429088214)
--(axis cs:45600,-721.669576250908)
--(axis cs:45700,-953.605736112156)
--(axis cs:45800,-639.709163857256)
--(axis cs:45900,-666.203751095246)
--(axis cs:46000,-515.654719417298)
--(axis cs:46100,-989.997612633148)
--(axis cs:46200,-777.903296352578)
--(axis cs:46300,-1016.45143389167)
--(axis cs:46400,-825.434600552613)
--(axis cs:46500,-782.071562766247)
--(axis cs:46600,-828.725047178289)
--(axis cs:46700,-639.632939946511)
--(axis cs:46800,-626.811599569434)
--(axis cs:46900,-846.738577097217)
--(axis cs:47000,-1013.11216890182)
--(axis cs:47100,-558.072314374964)
--(axis cs:47200,-797.467200303555)
--(axis cs:47300,-762.09060209392)
--(axis cs:47400,-832.241544031579)
--(axis cs:47500,-653.422477102067)
--(axis cs:47600,-685.211496783298)
--(axis cs:47700,-508.823028696162)
--(axis cs:47800,-626.686325213614)
--(axis cs:47900,-668.508452790247)
--(axis cs:48000,-578.091439830522)
--(axis cs:48100,-795.737760260812)
--(axis cs:48200,-847.853936047881)
--(axis cs:48300,-689.682615428136)
--(axis cs:48400,-526.358037620225)
--(axis cs:48500,-661.552972982618)
--(axis cs:48600,-489.092600975437)
--(axis cs:48700,-507.625441843431)
--(axis cs:48800,-675.052854343131)
--(axis cs:48900,-551.531193398391)
--(axis cs:49000,-668.104926069912)
--(axis cs:49100,-794.567465277626)
--(axis cs:49200,-538.900317448622)
--(axis cs:49300,-510.37225268932)
--(axis cs:49400,-493.028169380174)
--(axis cs:49500,-511.758471921126)
--(axis cs:49600,-531.361681647831)
--(axis cs:49700,-798.974890933769)
--(axis cs:49800,-527.338591982922)
--(axis cs:49900,-808.744281740059)
--(axis cs:50000,-523.499861224218)
--(axis cs:50100,-508.472088919188)
--(axis cs:50200,-637.21640219536)
--(axis cs:50300,-653.777840555761)
--(axis cs:50400,-635.064157690244)
--(axis cs:50500,-516.418393610163)
--(axis cs:50600,-489.588105042794)
--(axis cs:50700,-638.526612190826)
--(axis cs:50800,-514.491230959867)
--(axis cs:50900,-658.536357077389)
--(axis cs:51000,-550.868678770501)
--(axis cs:51100,-461.410112304604)
--(axis cs:51200,-501.524336024357)
--(axis cs:51300,-492.56401836341)
--(axis cs:51400,-815.648978769593)
--(axis cs:51500,-645.182207678395)
--(axis cs:51600,-751.425232354983)
--(axis cs:51700,-655.067234802328)
--(axis cs:51800,-672.375409693634)
--(axis cs:51900,-662.973313562092)
--(axis cs:52000,-511.022548909109)
--(axis cs:52100,-663.204435228467)
--(axis cs:52200,-609.053103680162)
--(axis cs:52300,-623.548604271788)
--(axis cs:52400,-815.583421986439)
--(axis cs:52500,-690.31499042924)
--(axis cs:52600,-499.585711946952)
--(axis cs:52700,-634.368348170113)
--(axis cs:52800,-501.91556961457)
--(axis cs:52900,-779.669551736058)
--(axis cs:53000,-772.637388189751)
--(axis cs:53100,-485.099677304653)
--(axis cs:53200,-676.524744526043)
--(axis cs:53300,-623.634223892996)
--(axis cs:53400,-803.850265029771)
--(axis cs:53500,-743.008154338379)
--(axis cs:53600,-633.424453584726)
--(axis cs:53700,-370.519119659029)
--(axis cs:53800,-658.12524957258)
--(axis cs:53900,-620.713410621084)
--(axis cs:54000,-509.985498292774)
--(axis cs:54100,-631.649296638271)
--(axis cs:54200,-654.606814637332)
--(axis cs:54300,-837.700306909553)
--(axis cs:54400,-815.033045452645)
--(axis cs:54500,-977.8368441022)
--(axis cs:54600,-639.151405551745)
--(axis cs:54700,-615.009109730011)
--(axis cs:54800,-719.552397368197)
--(axis cs:54900,-710.309724384241)
--(axis cs:55000,-751.19860369047)
--(axis cs:55100,-567.918754667462)
--(axis cs:55200,-764.737293665862)
--(axis cs:55300,-655.844729144238)
--(axis cs:55400,-680.709303645627)
--(axis cs:55500,-797.90877675734)
--(axis cs:55600,-769.701171034806)
--(axis cs:55700,-606.70963011657)
--(axis cs:55800,-827.001318071133)
--(axis cs:55900,-500.878132809151)
--(axis cs:56000,-513.95502867744)
--(axis cs:56100,-615.959136817053)
--(axis cs:56200,-641.294286915697)
--(axis cs:56300,-391.779882478177)
--(axis cs:56400,-499.544502894374)
--(axis cs:56500,-736.283278139892)
--(axis cs:56600,-474.615906951127)
--(axis cs:56700,-363.575428511988)
--(axis cs:56800,-495.025508951544)
--(axis cs:56900,-504.317617120811)
--(axis cs:57000,-639.614681945375)
--(axis cs:57100,-488.714743298179)
--(axis cs:57200,-574.061544312679)
--(axis cs:57300,-446.221441374643)
--(axis cs:57400,-464.620939922617)
--(axis cs:57500,-459.567831084956)
--(axis cs:57600,-574.86478711411)
--(axis cs:57700,-474.621080737771)
--(axis cs:57800,-805.4096975223)
--(axis cs:57900,-545.989951072)
--(axis cs:58000,-401.535861515512)
--(axis cs:58100,-610.110787172196)
--(axis cs:58200,-473.463300904421)
--(axis cs:58300,-562.972232407315)
--(axis cs:58400,-575.654050102289)
--(axis cs:58500,-468.933104305047)
--(axis cs:58600,-591.489305386443)
--(axis cs:58700,-554.549511254867)
--(axis cs:58800,-577.134573400351)
--(axis cs:58900,-521.519197491837)
--(axis cs:59000,-663.431289194444)
--(axis cs:59100,-786.485988410313)
--(axis cs:59200,-526.40135966569)
--(axis cs:59300,-540.066521354151)
--(axis cs:59400,-487.507632622151)
--(axis cs:59500,-457.964936108285)
--(axis cs:59600,-472.155223432102)
--(axis cs:59700,-488.585143641163)
--(axis cs:59800,-692.080354756959)
--(axis cs:59900,-498.367042216445)
--(axis cs:60000,-700.29308442398)
--(axis cs:60100,-552.92213354257)
--(axis cs:60200,-783.006189681744)
--(axis cs:60300,-507.640147469387)
--(axis cs:60400,-560.235513902329)
--(axis cs:60500,-577.149743052919)
--(axis cs:60600,-477.017086552493)
--(axis cs:60700,-483.719359878324)
--(axis cs:60800,-568.90468561464)
--(axis cs:60900,-733.008907599753)
--(axis cs:61000,-649.759898639895)
--(axis cs:61100,-796.011541234652)
--(axis cs:61200,-556.704645530564)
--(axis cs:61300,-821.599275247111)
--(axis cs:61400,-752.905501309086)
--(axis cs:61500,-664.914011100261)
--(axis cs:61600,-555.365460607675)
--(axis cs:61700,-877.507211386361)
--(axis cs:61800,-507.156914599649)
--(axis cs:61900,-656.980988393239)
--(axis cs:62000,-687.153270809214)
--(axis cs:62100,-718.632619215997)
--(axis cs:62200,-732.308521447407)
--(axis cs:62300,-815.956397695117)
--(axis cs:62400,-839.251282842831)
--(axis cs:62500,-556.122130939887)
--(axis cs:62600,-558.516924347991)
--(axis cs:62700,-707.427041119881)
--(axis cs:62800,-609.886384402785)
--(axis cs:62900,-584.847049939338)
--(axis cs:63000,-595.213046090367)
--(axis cs:63100,-620.795065414056)
--(axis cs:63200,-698.38822659782)
--(axis cs:63300,-565.402210642754)
--(axis cs:63400,-620.650437536381)
--(axis cs:63500,-634.750891354792)
--(axis cs:63600,-578.390582481397)
--(axis cs:63700,-575.155481392064)
--(axis cs:63800,-479.602294438869)
--(axis cs:63900,-516.822045217355)
--(axis cs:64000,-539.858452485197)
--(axis cs:64100,-667.89687233489)
--(axis cs:64200,-520.877165868167)
--(axis cs:64300,-475.277162634979)
--(axis cs:64400,-514.735949808725)
--(axis cs:64500,-687.180865383483)
--(axis cs:64600,-603.343921516988)
--(axis cs:64700,-617.434979180589)
--(axis cs:64800,-555.211439644252)
--(axis cs:64900,-568.70384776257)
--(axis cs:65000,-597.509628993291)
--(axis cs:65100,-555.95826547758)
--(axis cs:65200,-526.048973761842)
--(axis cs:65300,-475.75570933974)
--(axis cs:65400,-610.123462456075)
--(axis cs:65500,-476.22399568054)
--(axis cs:65600,-616.067504265193)
--(axis cs:65700,-542.356485116074)
--(axis cs:65800,-498.070132768723)
--(axis cs:65900,-715.533667298083)
--(axis cs:66000,-495.957837803052)
--(axis cs:66100,-536.010321649127)
--(axis cs:66200,-423.527963179721)
--(axis cs:66300,-508.785401637715)
--(axis cs:66400,-506.847464461475)
--(axis cs:66500,-451.959000326941)
--(axis cs:66600,-602.245794720431)
--(axis cs:66700,-503.218400382581)
--(axis cs:66800,-482.85856960198)
--(axis cs:66900,-476.109023194105)
--(axis cs:67000,-370.07444056716)
--(axis cs:67100,-465.973974686403)
--(axis cs:67200,-455.493059842751)
--(axis cs:67300,-503.089118867845)
--(axis cs:67400,-459.577217655072)
--(axis cs:67500,-624.519534772934)
--(axis cs:67600,-572.577516409102)
--(axis cs:67700,-466.445394675013)
--(axis cs:67800,-430.764358260819)
--(axis cs:67900,-486.45468047406)
--(axis cs:68000,-466.804951548178)
--(axis cs:68100,-577.448629204102)
--(axis cs:68200,-730.046438037258)
--(axis cs:68300,-543.275047269623)
--(axis cs:68400,-437.809559357413)
--(axis cs:68500,-504.705811147681)
--(axis cs:68600,-645.144104238876)
--(axis cs:68700,-642.528321792589)
--(axis cs:68800,-496.613541996874)
--(axis cs:68900,-613.745980020919)
--(axis cs:69000,-624.858133575719)
--(axis cs:69100,-781.575341366536)
--(axis cs:69200,-564.344116073597)
--(axis cs:69300,-482.727510791228)
--(axis cs:69400,-574.133155875945)
--(axis cs:69500,-477.176488464883)
--(axis cs:69600,-397.596611370887)
--(axis cs:69700,-549.943981393073)
--(axis cs:69800,-466.056345582167)
--(axis cs:69900,-468.082767693821)
--(axis cs:70000,-449.184056774826)
--(axis cs:70100,-397.5293772279)
--(axis cs:70200,-499.551014471204)
--(axis cs:70300,-418.995953405208)
--(axis cs:70400,-689.085594634032)
--(axis cs:70500,-452.13865950245)
--(axis cs:70600,-416.966928376498)
--(axis cs:70700,-427.171937339393)
--(axis cs:70800,-427.581078736211)
--(axis cs:70900,-458.372307025785)
--(axis cs:71000,-515.000137658224)
--(axis cs:71100,-559.701581933327)
--(axis cs:71200,-516.268143456397)
--(axis cs:71300,-595.221572343387)
--(axis cs:71400,-621.143302309014)
--(axis cs:71500,-579.046863763302)
--(axis cs:71600,-431.250689846708)
--(axis cs:71700,-585.281354496786)
--(axis cs:71800,-464.84621804439)
--(axis cs:71900,-661.596449673229)
--(axis cs:72000,-491.54546156459)
--(axis cs:72100,-487.491858684534)
--(axis cs:72200,-719.799955644296)
--(axis cs:72300,-546.897645428611)
--(axis cs:72400,-512.547550741315)
--(axis cs:72500,-493.254836318036)
--(axis cs:72600,-511.582730272994)
--(axis cs:72700,-708.513648170932)
--(axis cs:72800,-538.053480586656)
--(axis cs:72900,-532.985906940904)
--(axis cs:73000,-466.007219815916)
--(axis cs:73100,-440.241530197901)
--(axis cs:73200,-612.353342621503)
--(axis cs:73300,-561.959681219321)
--(axis cs:73400,-505.52995909184)
--(axis cs:73500,-543.704941147908)
--(axis cs:73600,-448.787702542081)
--(axis cs:73700,-544.133876288678)
--(axis cs:73800,-706.76631938449)
--(axis cs:73900,-507.189130635123)
--(axis cs:74000,-519.930368240663)
--(axis cs:74100,-530.717713377127)
--(axis cs:74200,-543.085335517282)
--(axis cs:74300,-568.44770254948)
--(axis cs:74400,-616.853792087659)
--(axis cs:74500,-611.871178459861)
--(axis cs:74600,-467.74645680831)
--(axis cs:74700,-634.047369820461)
--(axis cs:74800,-633.18975247067)
--(axis cs:74900,-554.94782677994)
--(axis cs:75000,-566.553596202395)
--(axis cs:75100,-485.099489618968)
--(axis cs:75200,-533.395796831073)
--(axis cs:75300,-638.167788489077)
--(axis cs:75400,-655.009567953706)
--(axis cs:75500,-527.943467687435)
--(axis cs:75600,-609.497878208813)
--(axis cs:75700,-617.62076100428)
--(axis cs:75800,-613.212069422606)
--(axis cs:75900,-595.791205304041)
--(axis cs:76000,-540.043089788459)
--(axis cs:76100,-471.718485816313)
--(axis cs:76200,-593.119652382117)
--(axis cs:76300,-525.434551975222)
--(axis cs:76400,-531.654093908219)
--(axis cs:76500,-579.431573256011)
--(axis cs:76600,-593.202767333561)
--(axis cs:76700,-585.943577173047)
--(axis cs:76800,-579.546548219688)
--(axis cs:76900,-557.892956547653)
--(axis cs:77000,-629.890497707079)
--(axis cs:77100,-619.594764881648)
--(axis cs:77200,-666.193163149505)
--(axis cs:77300,-642.692848495612)
--(axis cs:77400,-863.57350814675)
--(axis cs:77500,-487.115488948405)
--(axis cs:77600,-476.177177020581)
--(axis cs:77700,-744.862785473007)
--(axis cs:77800,-622.743107417859)
--(axis cs:77900,-738.649812792409)
--(axis cs:78000,-601.413343026956)
--(axis cs:78100,-674.645693503565)
--(axis cs:78200,-589.275418060328)
--(axis cs:78300,-779.880614317995)
--(axis cs:78400,-629.573600980127)
--(axis cs:78500,-671.802151349355)
--(axis cs:78600,-605.095020916874)
--(axis cs:78700,-743.764838743646)
--(axis cs:78800,-581.561919889054)
--(axis cs:78900,-594.556195514867)
--(axis cs:79000,-660.55831897192)
--(axis cs:79100,-614.289291688666)
--(axis cs:79200,-641.22929987391)
--(axis cs:79300,-634.961814029897)
--(axis cs:79400,-643.179546302032)
--(axis cs:79500,-470.644809937849)
--(axis cs:79600,-481.41417335422)
--(axis cs:79700,-690.843456653275)
--(axis cs:79800,-548.124712404116)
--(axis cs:79900,-696.379787876014)
--(axis cs:80000,-701.369836488207)
--(axis cs:80100,-657.496531165366)
--(axis cs:80200,-546.890509727788)
--(axis cs:80300,-870.882763337986)
--(axis cs:80400,-713.049008395125)
--(axis cs:80500,-621.204908846191)
--(axis cs:80600,-553.840105099694)
--(axis cs:80700,-703.551196560104)
--(axis cs:80800,-732.341168009386)
--(axis cs:80900,-817.76225085597)
--(axis cs:81000,-657.074952604234)
--(axis cs:81100,-658.535819626001)
--(axis cs:81200,-662.516851418628)
--(axis cs:81300,-566.597584317246)
--(axis cs:81400,-646.289572553855)
--(axis cs:81500,-651.910271907411)
--(axis cs:81600,-571.318806537938)
--(axis cs:81700,-806.556620894495)
--(axis cs:81800,-599.079153663822)
--(axis cs:81900,-587.552770118995)
--(axis cs:82000,-725.238095870407)
--(axis cs:82100,-643.717618371462)
--(axis cs:82200,-954.664715171935)
--(axis cs:82300,-893.02576083672)
--(axis cs:82400,-984.007016344038)
--(axis cs:82500,-839.897401535655)
--(axis cs:82600,-1030.63966162022)
--(axis cs:82700,-632.679735585148)
--(axis cs:82800,-1077.75325025488)
--(axis cs:82900,-857.87462735865)
--(axis cs:83000,-717.997267055584)
--(axis cs:83100,-732.315221873533)
--(axis cs:83200,-630.457167999298)
--(axis cs:83300,-719.503993307883)
--(axis cs:83400,-714.358927699996)
--(axis cs:83500,-680.167632454354)
--(axis cs:83600,-561.076441775593)
--(axis cs:83700,-618.278039920683)
--(axis cs:83800,-895.384625984027)
--(axis cs:83900,-648.714961425709)
--(axis cs:84000,-707.126603671593)
--(axis cs:84100,-725.871744129959)
--(axis cs:84200,-641.740117626056)
--(axis cs:84300,-741.132761968963)
--(axis cs:84400,-677.186101737014)
--(axis cs:84500,-695.756948622157)
--(axis cs:84600,-551.829102139191)
--(axis cs:84700,-884.249374547226)
--(axis cs:84800,-774.62082249891)
--(axis cs:84900,-1006.02678994615)
--(axis cs:85000,-943.203318052646)
--(axis cs:85100,-727.358435519329)
--(axis cs:85200,-546.160553898644)
--(axis cs:85300,-515.703663230937)
--(axis cs:85400,-643.840038877141)
--(axis cs:85500,-634.32986337546)
--(axis cs:85600,-711.116357541664)
--(axis cs:85700,-719.240590793442)
--(axis cs:85800,-695.492936353505)
--(axis cs:85900,-660.725925573079)
--(axis cs:86000,-538.743548510399)
--(axis cs:86100,-523.956725224487)
--(axis cs:86200,-569.130062080571)
--(axis cs:86300,-784.770479465343)
--(axis cs:86400,-767.281629725646)
--(axis cs:86500,-688.242892908647)
--(axis cs:86600,-536.143564568761)
--(axis cs:86700,-579.058546716945)
--(axis cs:86800,-822.71707642474)
--(axis cs:86900,-562.650968887489)
--(axis cs:87000,-509.65108473711)
--(axis cs:87100,-661.988532226401)
--(axis cs:87200,-695.60990638518)
--(axis cs:87300,-676.875687682832)
--(axis cs:87400,-581.271827877238)
--(axis cs:87500,-527.172899954465)
--(axis cs:87600,-479.267059335505)
--(axis cs:87700,-492.60724562334)
--(axis cs:87800,-494.5279601407)
--(axis cs:87900,-692.435655076924)
--(axis cs:88000,-475.883893817804)
--(axis cs:88100,-456.346829689118)
--(axis cs:88200,-447.343407201593)
--(axis cs:88300,-443.403153518139)
--(axis cs:88400,-397.647762259105)
--(axis cs:88500,-725.615968140066)
--(axis cs:88600,-640.080008182303)
--(axis cs:88700,-543.911401508292)
--(axis cs:88800,-453.244820031562)
--(axis cs:88900,-472.411471858382)
--(axis cs:89000,-602.885645999396)
--(axis cs:89100,-458.698171769541)
--(axis cs:89200,-588.125570597474)
--(axis cs:89300,-659.022645281975)
--(axis cs:89400,-601.067205682802)
--(axis cs:89500,-584.611665068648)
--(axis cs:89600,-567.264764266999)
--(axis cs:89700,-503.902932764139)
--(axis cs:89800,-564.778044913992)
--(axis cs:89900,-576.384231166862)
--(axis cs:90000,-540.109319615519)
--(axis cs:90100,-647.762005790112)
--(axis cs:90200,-600.550536373045)
--(axis cs:90300,-514.440937780509)
--(axis cs:90400,-531.108629475496)
--(axis cs:90500,-498.508682567317)
--(axis cs:90600,-569.053780343623)
--(axis cs:90700,-591.791665439451)
--(axis cs:90800,-624.025523943066)
--(axis cs:90900,-538.546972054196)
--(axis cs:91000,-404.34651090706)
--(axis cs:91100,-712.527603830764)
--(axis cs:91200,-592.16012862929)
--(axis cs:91300,-580.715597045701)
--(axis cs:91400,-530.72234109165)
--(axis cs:91500,-603.331497097577)
--(axis cs:91600,-578.583558742556)
--(axis cs:91700,-573.270454973614)
--(axis cs:91800,-577.48642646058)
--(axis cs:91900,-616.419581671501)
--(axis cs:92000,-602.818441081704)
--(axis cs:92100,-728.699275081911)
--(axis cs:92200,-714.80411099423)
--(axis cs:92300,-683.157585367235)
--(axis cs:92400,-669.846024255107)
--(axis cs:92500,-549.796860226606)
--(axis cs:92600,-349.723671588975)
--(axis cs:92700,-702.285267454824)
--(axis cs:92800,-770.220359685311)
--(axis cs:92900,-535.40273342374)
--(axis cs:93000,-902.117011726589)
--(axis cs:93100,-575.249782588333)
--(axis cs:93200,-778.098726429193)
--(axis cs:93300,-560.223679631076)
--(axis cs:93400,-636.831353941413)
--(axis cs:93500,-551.68209609895)
--(axis cs:93600,-682.914442209723)
--(axis cs:93700,-612.99228978688)
--(axis cs:93800,-630.148711175339)
--(axis cs:93900,-654.048399635643)
--(axis cs:94000,-632.326386142234)
--(axis cs:94100,-689.801990197749)
--(axis cs:94200,-616.255299558709)
--(axis cs:94300,-489.034394083155)
--(axis cs:94400,-666.131802882027)
--(axis cs:94500,-619.395325588994)
--(axis cs:94600,-534.633275107335)
--(axis cs:94700,-664.346998186643)
--(axis cs:94800,-519.662129660544)
--(axis cs:94900,-445.796019934559)
--(axis cs:95000,-710.668506943356)
--(axis cs:95100,-827.895543570351)
--(axis cs:95200,-579.266882433499)
--(axis cs:95300,-593.209894287203)
--(axis cs:95400,-696.035759566849)
--(axis cs:95500,-541.643861606371)
--(axis cs:95600,-495.621025347703)
--(axis cs:95700,-636.072131680913)
--(axis cs:95800,-853.968415707262)
--(axis cs:95900,-611.261183047884)
--(axis cs:96000,-576.889968473327)
--(axis cs:96100,-662.191411949648)
--(axis cs:96200,-561.580880239321)
--(axis cs:96300,-503.21965428557)
--(axis cs:96400,-526.228450878218)
--(axis cs:96500,-465.60741945464)
--(axis cs:96600,-634.422597639274)
--(axis cs:96700,-623.679119823145)
--(axis cs:96800,-581.153488279492)
--(axis cs:96900,-591.423092382478)
--(axis cs:97000,-639.665072217771)
--(axis cs:97100,-651.506688869119)
--(axis cs:97200,-590.507494543563)
--(axis cs:97300,-644.477573262581)
--(axis cs:97400,-605.120132608876)
--(axis cs:97500,-711.613273042074)
--(axis cs:97600,-649.364591099738)
--(axis cs:97700,-522.516566075267)
--(axis cs:97800,-618.971915665836)
--(axis cs:97900,-570.136420614559)
--(axis cs:98000,-539.182547185287)
--(axis cs:98100,-507.271102922037)
--(axis cs:98200,-573.477929630116)
--(axis cs:98300,-561.964328296666)
--(axis cs:98400,-590.58452960981)
--(axis cs:98500,-529.10714825937)
--(axis cs:98600,-534.988148970899)
--(axis cs:98700,-581.222068741093)
--(axis cs:98800,-664.351716239926)
--(axis cs:98900,-659.143215380101)
--(axis cs:99000,-639.835914574745)
--(axis cs:99100,-595.83337767628)
--(axis cs:99200,-547.960857857955)
--(axis cs:99300,-517.031670211311)
--(axis cs:99400,-522.085973391987)
--(axis cs:99500,-510.825301058795)
--(axis cs:99600,-466.967676632271)
--(axis cs:99700,-575.280455844001)
--(axis cs:99800,-570.557601810957)
--(axis cs:99900,-517.8559402203)
--(axis cs:100000,-518.336730159268)
--(axis cs:100100,-608.878581969245)
--(axis cs:100200,-508.049617712511)
--(axis cs:100300,-567.405580768991)
--(axis cs:100400,-751.068413629215)
--(axis cs:100500,-587.23211591252)
--(axis cs:100600,-461.084648959272)
--(axis cs:100700,-494.021335078896)
--(axis cs:100800,-632.226546895324)
--(axis cs:100900,-563.826430751081)
--(axis cs:101000,-560.307084625492)
--(axis cs:101100,-646.983111213352)
--(axis cs:101200,-536.794484779759)
--(axis cs:101300,-628.289258864884)
--(axis cs:101400,-483.731541393801)
--(axis cs:101500,-565.636229688625)
--(axis cs:101600,-540.728265380021)
--(axis cs:101700,-436.585910581938)
--(axis cs:101800,-501.902258500497)
--(axis cs:101900,-447.744050641832)
--(axis cs:102000,-510.752156076616)
--(axis cs:102100,-509.316193403304)
--(axis cs:102200,-486.039159234731)
--(axis cs:102300,-542.180665424324)
--(axis cs:102400,-541.438845663044)
--(axis cs:102500,-601.960551998193)
--(axis cs:102600,-532.394803498006)
--(axis cs:102700,-491.459201950025)
--(axis cs:102800,-577.096643217792)
--(axis cs:102900,-466.743043477712)
--(axis cs:103000,-445.738596196501)
--(axis cs:103100,-595.783127068666)
--(axis cs:103200,-506.433384747865)
--(axis cs:103300,-517.948797434251)
--(axis cs:103400,-530.556765033995)
--(axis cs:103500,-514.559193131943)
--(axis cs:103600,-526.985192599161)
--(axis cs:103700,-546.638565885173)
--(axis cs:103800,-557.227317739201)
--(axis cs:103900,-514.637188427071)
--(axis cs:104000,-432.366121918884)
--(axis cs:104100,-521.12015341931)
--(axis cs:104200,-522.487373677887)
--(axis cs:104300,-504.276486951549)
--(axis cs:104400,-525.768378782095)
--(axis cs:104500,-534.191964014514)
--(axis cs:104600,-552.342153222977)
--(axis cs:104700,-546.970041870375)
--(axis cs:104800,-524.392231212091)
--(axis cs:104900,-577.180554233573)
--(axis cs:105000,-548.467755173453)
--(axis cs:105100,-490.855300360813)
--(axis cs:105200,-477.070355357864)
--(axis cs:105300,-573.439957888906)
--(axis cs:105400,-461.398217317912)
--(axis cs:105500,-535.848675626664)
--(axis cs:105600,-542.181662085747)
--(axis cs:105700,-518.577072380989)
--(axis cs:105800,-553.890173666185)
--(axis cs:105900,-542.850431201773)
--(axis cs:106000,-555.558836145295)
--(axis cs:106100,-598.622089943249)
--(axis cs:106200,-623.248089930432)
--(axis cs:106300,-608.843495065269)
--(axis cs:106400,-632.970352398762)
--(axis cs:106500,-675.065434168317)
--(axis cs:106600,-677.983459851086)
--(axis cs:106700,-577.092028865756)
--(axis cs:106800,-417.26870884821)
--(axis cs:106900,-611.947766371461)
--(axis cs:107000,-497.374277109027)
--(axis cs:107100,-640.186853931808)
--(axis cs:107200,-585.890101189498)
--(axis cs:107300,-700.703023060951)
--(axis cs:107400,-638.120651953974)
--(axis cs:107500,-618.558463441065)
--(axis cs:107600,-628.751579591947)
--(axis cs:107700,-701.362408951441)
--(axis cs:107800,-679.68538258559)
--(axis cs:107900,-667.289644863467)
--(axis cs:108000,-640.451400977599)
--(axis cs:108100,-468.293663050985)
--(axis cs:108200,-552.437035883243)
--(axis cs:108300,-579.539946976243)
--(axis cs:108400,-615.582283932466)
--(axis cs:108500,-575.777604341952)
--(axis cs:108600,-646.522770581719)
--(axis cs:108700,-566.891325790845)
--(axis cs:108800,-554.172108384589)
--(axis cs:108900,-551.966383498424)
--(axis cs:109000,-551.554064273796)
--(axis cs:109100,-583.183878633195)
--(axis cs:109200,-546.536356851766)
--(axis cs:109300,-538.696177918167)
--(axis cs:109400,-522.713173026513)
--(axis cs:109500,-520.116078126964)
--(axis cs:109600,-579.221720566892)
--(axis cs:109700,-610.66931867492)
--(axis cs:109800,-564.075205405988)
--(axis cs:109900,-653.484059836196)
--(axis cs:110000,-615.832397267518)
--(axis cs:110100,-586.629675015724)
--(axis cs:110200,-594.591668444288)
--(axis cs:110300,-524.458699891966)
--(axis cs:110400,-560.176989368536)
--(axis cs:110500,-556.47887189705)
--(axis cs:110600,-572.741046656782)
--(axis cs:110700,-560.864451647425)
--(axis cs:110800,-596.060211474379)
--(axis cs:110900,-714.941194386681)
--(axis cs:111000,-547.019257858651)
--(axis cs:111100,-477.510912626455)
--(axis cs:111200,-553.93094275546)
--(axis cs:111300,-546.928924721772)
--(axis cs:111400,-535.366723090929)
--(axis cs:111500,-560.091480902639)
--(axis cs:111600,-638.733026851668)
--(axis cs:111700,-594.993125259986)
--(axis cs:111800,-542.244412493537)
--(axis cs:111900,-503.659664826484)
--(axis cs:112000,-569.065655972019)
--(axis cs:112100,-540.558598133753)
--(axis cs:112200,-556.744659770472)
--(axis cs:112300,-568.353348147167)
--(axis cs:112400,-547.076594160544)
--(axis cs:112500,-519.534975585531)
--(axis cs:112600,-585.745465617566)
--(axis cs:112700,-566.09938409744)
--(axis cs:112800,-673.241714194486)
--(axis cs:112900,-569.214189401855)
--(axis cs:113000,-558.748712932968)
--(axis cs:113100,-553.390072851717)
--(axis cs:113200,-571.955255504946)
--(axis cs:113300,-573.333138315439)
--(axis cs:113400,-533.315849850866)
--(axis cs:113500,-560.187767851032)
--(axis cs:113600,-539.50572091776)
--(axis cs:113700,-537.201226460321)
--(axis cs:113800,-532.413956892977)
--(axis cs:113900,-577.853947430239)
--(axis cs:114000,-535.070906600452)
--(axis cs:114100,-549.813152236034)
--(axis cs:114200,-560.719109040133)
--(axis cs:114300,-597.264039680623)
--(axis cs:114400,-648.809098933278)
--(axis cs:114500,-598.285575720311)
--(axis cs:114600,-552.235371831516)
--(axis cs:114700,-569.428546125286)
--(axis cs:114800,-586.350847192698)
--(axis cs:114900,-537.623509051623)
--(axis cs:115000,-561.119028609445)
--(axis cs:115100,-582.772179651808)
--(axis cs:115200,-545.671602114869)
--(axis cs:115300,-537.4986937212)
--(axis cs:115400,-537.82132904402)
--(axis cs:115500,-575.052697044676)
--(axis cs:115600,-521.764407527651)
--(axis cs:115700,-581.796798010944)
--(axis cs:115800,-543.724582184354)
--(axis cs:115900,-580.931959633344)
--(axis cs:116000,-607.845578600206)
--(axis cs:116100,-558.488097896472)
--(axis cs:116200,-577.474756850024)
--(axis cs:116300,-562.152854569689)
--(axis cs:116400,-743.305193996953)
--(axis cs:116500,-514.286529091995)
--(axis cs:116600,-528.25047243182)
--(axis cs:116700,-583.716067797468)
--(axis cs:116800,-554.539410879838)
--(axis cs:116900,-557.896721374428)
--(axis cs:117000,-524.049057461355)
--(axis cs:117100,-379.02017824942)
--(axis cs:117200,-589.790162282992)
--(axis cs:117300,-609.741134865901)
--(axis cs:117400,-534.948536448436)
--(axis cs:117500,-553.656791224988)
--(axis cs:117600,-581.947270252571)
--(axis cs:117700,-580.610398632803)
--(axis cs:117800,-604.753762998805)
--(axis cs:117900,-541.337890538658)
--(axis cs:118000,-568.464427351508)
--(axis cs:118100,-514.435023198038)
--(axis cs:118200,-556.389506523384)
--(axis cs:118300,-546.04138212739)
--(axis cs:118400,-521.941676418377)
--(axis cs:118500,-590.711793526008)
--(axis cs:118600,-528.861328085091)
--(axis cs:118700,-512.176765919847)
--(axis cs:118800,-500.26520502935)
--(axis cs:118900,-552.684369191248)
--(axis cs:119000,-564.691346560792)
--(axis cs:119100,-491.331668130001)
--(axis cs:119200,-538.540912287923)
--(axis cs:119300,-482.251933008249)
--(axis cs:119400,-331.824557421139)
--(axis cs:119500,-491.176518185688)
--(axis cs:119600,-503.013733218645)
--(axis cs:119700,-505.713935150448)
--(axis cs:119800,-533.108800205815)
--(axis cs:119900,-506.59757209755)
--(axis cs:120000,-496.852539137153)
--(axis cs:120100,-527.914824131421)
--(axis cs:120200,-517.67109489225)
--(axis cs:120300,-531.535482376118)
--(axis cs:120400,-510.865021637514)
--(axis cs:120500,-518.223075482229)
--(axis cs:120600,-509.590707211272)
--(axis cs:120700,-497.343348632584)
--(axis cs:120800,-502.139754848409)
--(axis cs:120900,-499.888050761654)
--(axis cs:121000,-495.51513951263)
--(axis cs:121100,-509.858602860333)
--(axis cs:121200,-506.093370240936)
--(axis cs:121300,-468.59584694816)
--(axis cs:121400,-471.439336196146)
--(axis cs:121500,-486.808271472946)
--(axis cs:121600,-467.875697644932)
--(axis cs:121700,-504.205577759793)
--(axis cs:121800,-493.950438541778)
--(axis cs:121900,-465.396830201651)
--(axis cs:122000,-476.977807512681)
--(axis cs:122100,-503.354325978728)
--(axis cs:122200,-500.451160742727)
--(axis cs:122300,-484.864110657935)
--(axis cs:122400,-449.313567253978)
--(axis cs:122500,-473.298271742032)
--(axis cs:122600,-481.613623251009)
--(axis cs:122700,-498.008935335132)
--(axis cs:122800,-576.116884464571)
--(axis cs:122900,-473.773003557784)
--(axis cs:123000,-476.48700835481)
--(axis cs:123100,-489.685125927688)
--(axis cs:123200,-459.144474889033)
--(axis cs:123300,-484.235801916345)
--(axis cs:123400,-483.518777417634)
--(axis cs:123500,-463.168229807004)
--(axis cs:123600,-440.856910395774)
--(axis cs:123700,-470.151747188626)
--(axis cs:123800,-493.736475574001)
--(axis cs:123900,-473.235443396693)
--(axis cs:124000,-481.064630858661)
--(axis cs:124100,-457.078733885099)
--(axis cs:124200,-461.398034618504)
--(axis cs:124300,-492.510479133092)
--(axis cs:124400,-455.887518297689)
--(axis cs:124500,-492.625115763345)
--(axis cs:124600,-493.456809131389)
--(axis cs:124700,-521.882207626121)
--(axis cs:124800,-507.307457541946)
--(axis cs:124900,-520.795577660203)
--(axis cs:125000,-527.604833227138)
--(axis cs:125100,-477.526982977362)
--(axis cs:125200,-567.494751208507)
--(axis cs:125300,-546.034623337969)
--(axis cs:125400,-550.902427691327)
--(axis cs:125500,-457.845704217929)
--(axis cs:125600,-480.32203984349)
--(axis cs:125700,-474.664897925707)
--(axis cs:125800,-463.606646110488)
--(axis cs:125900,-490.48240706873)
--(axis cs:126000,-585.403398450459)
--(axis cs:126100,-551.440054229084)
--(axis cs:126200,-497.510705312451)
--(axis cs:126300,-568.158705801495)
--(axis cs:126400,-627.610404969436)
--(axis cs:126500,-544.032347830163)
--(axis cs:126600,-619.192855045563)
--(axis cs:126700,-542.910905571158)
--(axis cs:126800,-595.574558539693)
--(axis cs:126900,-447.771885771183)
--(axis cs:127000,-588.995950388098)
--(axis cs:127100,-501.266673577063)
--(axis cs:127200,-556.215618920345)
--(axis cs:127300,-575.362061198088)
--(axis cs:127400,-559.412619755931)
--(axis cs:127500,-575.4947370969)
--(axis cs:127600,-557.171650770405)
--(axis cs:127700,-534.238848747515)
--(axis cs:127800,-597.974441813734)
--(axis cs:127900,-525.784268548779)
--(axis cs:128000,-565.752984098565)
--(axis cs:128100,-606.196038685189)
--(axis cs:128200,-624.231357681574)
--(axis cs:128300,-540.418720613879)
--(axis cs:128400,-551.278988058282)
--(axis cs:128500,-572.648756904834)
--(axis cs:128600,-558.727864449496)
--(axis cs:128700,-534.909355138809)
--(axis cs:128800,-510.603903671419)
--(axis cs:128900,-540.268267794896)
--(axis cs:129000,-474.574279290522)
--(axis cs:129100,-526.826481903633)
--(axis cs:129200,-569.403235492044)
--(axis cs:129300,-556.606053126508)
--(axis cs:129400,-496.939022247635)
--(axis cs:129500,-550.134513216584)
--(axis cs:129600,-488.204703797419)
--(axis cs:129700,-494.224355688039)
--(axis cs:129800,-597.791448642689)
--(axis cs:129900,-560.684018883621)
--(axis cs:130000,-588.60889308632)
--(axis cs:130100,-564.316837729728)
--(axis cs:130200,-571.465193567127)
--(axis cs:130300,-614.976583988611)
--(axis cs:130400,-637.692833263557)
--(axis cs:130500,-579.728544751777)
--(axis cs:130600,-632.471277065352)
--(axis cs:130700,-578.562906435269)
--(axis cs:130800,-570.593268046919)
--(axis cs:130900,-596.723837088277)
--(axis cs:131000,-574.65126380532)
--(axis cs:131100,-552.310652776788)
--(axis cs:131200,-571.181650077665)
--(axis cs:131300,-532.466819141307)
--(axis cs:131400,-716.575777621523)
--(axis cs:131500,-588.260351529677)
--(axis cs:131600,-609.791718296163)
--(axis cs:131700,-603.022210835438)
--(axis cs:131800,-590.377300370295)
--(axis cs:131900,-537.639172650923)
--(axis cs:132000,-589.876103796299)
--(axis cs:132100,-636.40789847423)
--(axis cs:132200,-606.054479584852)
--(axis cs:132300,-694.938022422804)
--(axis cs:132400,-715.693505619925)
--(axis cs:132500,-582.951847422702)
--(axis cs:132600,-641.752695080181)
--(axis cs:132700,-571.757673704096)
--(axis cs:132800,-625.890781981153)
--(axis cs:132900,-653.7258414654)
--(axis cs:133000,-686.503965528787)
--(axis cs:133100,-523.58023754116)
--(axis cs:133200,-553.847049064705)
--(axis cs:133300,-568.779055456173)
--(axis cs:133400,-585.967872223504)
--(axis cs:133500,-595.336539643822)
--(axis cs:133600,-530.026616272033)
--(axis cs:133700,-588.524577948522)
--(axis cs:133800,-537.004398320707)
--(axis cs:133900,-545.148343207778)
--(axis cs:134000,-584.83233877023)
--(axis cs:134100,-610.491560426505)
--(axis cs:134200,-621.232489975482)
--(axis cs:134300,-530.441910009705)
--(axis cs:134400,-547.465279969283)
--(axis cs:134500,-504.563701941052)
--(axis cs:134600,-529.587711326879)
--(axis cs:134700,-560.924967573792)
--(axis cs:134800,-530.233980515912)
--(axis cs:134900,-571.586593549451)
--(axis cs:135000,-509.564192657017)
--(axis cs:135100,-590.74025435838)
--(axis cs:135200,-552.142384312187)
--(axis cs:135300,-617.040718674523)
--(axis cs:135400,-511.872059847897)
--(axis cs:135500,-579.03522692886)
--(axis cs:135600,-490.660873443399)
--(axis cs:135700,-620.417501714077)
--(axis cs:135800,-520.446878864725)
--(axis cs:135900,-589.520484089336)
--(axis cs:136000,-588.708018638446)
--(axis cs:136100,-539.080431788251)
--(axis cs:136200,-547.527063993944)
--(axis cs:136300,-516.597042288173)
--(axis cs:136400,-476.281862925057)
--(axis cs:136500,-528.487224328112)
--(axis cs:136600,-509.061270445627)
--(axis cs:136700,-461.704946627246)
--(axis cs:136800,-501.169315943332)
--(axis cs:136900,-524.681084237097)
--(axis cs:137000,-525.643894332862)
--(axis cs:137100,-559.202599069886)
--(axis cs:137200,-503.976176902756)
--(axis cs:137300,-511.772078493974)
--(axis cs:137400,-512.457057560846)
--(axis cs:137500,-506.260290228743)
--(axis cs:137600,-494.022644635324)
--(axis cs:137700,-499.35156723844)
--(axis cs:137800,-568.091805913428)
--(axis cs:137900,-531.428243432703)
--(axis cs:138000,-494.331365761564)
--(axis cs:138100,-507.592915018665)
--(axis cs:138200,-520.79547178097)
--(axis cs:138300,-496.747179075582)
--(axis cs:138400,-480.113552120145)
--(axis cs:138500,-503.709549708926)
--(axis cs:138600,-492.04224983381)
--(axis cs:138700,-552.280605687418)
--(axis cs:138800,-497.992678261765)
--(axis cs:138900,-520.852820645559)
--(axis cs:139000,-477.879199019975)
--(axis cs:139100,-402.843506387252)
--(axis cs:139200,-450.673039922876)
--(axis cs:139300,-479.649833374721)
--(axis cs:139400,-427.633857255326)
--(axis cs:139500,-422.141618903753)
--(axis cs:139600,-415.432125677124)
--(axis cs:139700,-432.368072428546)
--(axis cs:139800,-456.603481816901)
--(axis cs:139900,-405.66536588162)
--(axis cs:140000,-382.197989199301)
--(axis cs:140100,-455.215355235156)
--(axis cs:140200,-431.261340528242)
--(axis cs:140300,-445.086040798769)
--(axis cs:140400,-407.821138823267)
--(axis cs:140500,-520.074747426828)
--(axis cs:140600,-467.444685801827)
--(axis cs:140700,-414.66637050335)
--(axis cs:140800,-451.348001505717)
--(axis cs:140900,-411.460404153441)
--(axis cs:141000,-478.491342713258)
--(axis cs:141100,-408.600952925742)
--(axis cs:141200,-425.606459496125)
--(axis cs:141300,-363.178634380645)
--(axis cs:141400,-468.861583823657)
--(axis cs:141500,-449.501382670748)
--(axis cs:141600,-428.753754137392)
--(axis cs:141700,-471.090777498077)
--(axis cs:141800,-431.786422952873)
--(axis cs:141900,-452.963368382708)
--(axis cs:142000,-461.534894881353)
--(axis cs:142100,-398.291757004412)
--(axis cs:142200,-481.513085358255)
--(axis cs:142300,-437.321616423092)
--(axis cs:142400,-479.882943917502)
--(axis cs:142500,-400.89865722073)
--(axis cs:142600,-416.838814827403)
--(axis cs:142700,-494.673505830426)
--(axis cs:142800,-405.813156049049)
--(axis cs:142900,-470.121241075512)
--(axis cs:143000,-414.661872533213)
--(axis cs:143100,-461.208845199197)
--(axis cs:143200,-427.861974951817)
--(axis cs:143300,-441.706860398243)
--(axis cs:143400,-458.339754880777)
--(axis cs:143500,-456.206286261035)
--(axis cs:143600,-490.274988310704)
--(axis cs:143700,-402.29265089104)
--(axis cs:143800,-419.634231293983)
--(axis cs:143900,-442.975745178226)
--(axis cs:144000,-441.816186546783)
--(axis cs:144100,-429.40963511034)
--(axis cs:144200,-439.161766710192)
--(axis cs:144300,-411.017668354721)
--(axis cs:144400,-484.436478124189)
--(axis cs:144500,-416.636682793815)
--(axis cs:144600,-403.805095128019)
--(axis cs:144700,-438.612486882646)
--(axis cs:144800,-428.573704176227)
--(axis cs:144900,-425.22045528275)
--(axis cs:145000,-419.013322340634)
--(axis cs:145100,-418.579020912576)
--(axis cs:145200,-421.249857223995)
--(axis cs:145300,-404.639638394423)
--(axis cs:145400,-440.166463720119)
--(axis cs:145500,-461.456322188418)
--(axis cs:145600,-456.981390024369)
--(axis cs:145700,-453.956583880697)
--(axis cs:145800,-461.140056961661)
--(axis cs:145900,-463.77896794063)
--(axis cs:146000,-459.51236684924)
--(axis cs:146100,-289.458526204905)
--(axis cs:146200,-450.833703729394)
--(axis cs:146300,-465.053017716867)
--(axis cs:146400,-256.637048453289)
--(axis cs:146500,-467.32985236091)
--(axis cs:146600,-464.408449684582)
--(axis cs:146700,-456.240427050819)
--(axis cs:146800,-490.068315372271)
--(axis cs:146900,-266.705319765551)
--(axis cs:147000,-461.931554464456)
--(axis cs:147100,-420.013499999857)
--(axis cs:147200,-462.712196371681)
--(axis cs:147300,-456.76081655522)
--(axis cs:147400,-483.369652042633)
--(axis cs:147500,-498.320600756198)
--(axis cs:147600,-448.845908906681)
--(axis cs:147700,-379.688852686358)
--(axis cs:147800,-470.234832101462)
--(axis cs:147900,-459.485362736192)
--(axis cs:148000,-438.093046465597)
--(axis cs:148100,-465.369453724855)
--(axis cs:148200,-492.795169623048)
--(axis cs:148300,-458.301703332383)
--(axis cs:148400,-457.193737497407)
--(axis cs:148500,-433.90336982663)
--(axis cs:148600,-401.144244740874)
--(axis cs:148700,-467.767065362331)
--(axis cs:148800,-423.636042761388)
--(axis cs:148900,-473.853134606855)
--(axis cs:149000,-424.526004024006)
--(axis cs:149100,-455.540308322425)
--(axis cs:149200,-486.501224843347)
--(axis cs:149300,-475.486672183801)
--(axis cs:149400,-448.431383149508)
--(axis cs:149500,-439.900940408475)
--(axis cs:149600,-479.54834525595)
--(axis cs:149700,-457.478059386946)
--(axis cs:149800,-405.68261233916)
--(axis cs:149900,-432.196381710676)
--(axis cs:150000,-351.545418168505)
--(axis cs:150100,-430.311968841076)
--(axis cs:150200,-464.214613293594)
--(axis cs:150300,-455.681964812603)
--(axis cs:150400,-454.692292491745)
--(axis cs:150500,-470.044697694235)
--(axis cs:150600,-490.113095996855)
--(axis cs:150700,-479.391018920446)
--(axis cs:150800,-462.75702463332)
--(axis cs:150900,-458.200630941534)
--(axis cs:151000,-491.758774840132)
--(axis cs:151100,-480.007126607493)
--(axis cs:151200,-484.850344745579)
--(axis cs:151300,-510.729230705465)
--(axis cs:151400,-446.927656737503)
--(axis cs:151500,-458.46066645358)
--(axis cs:151600,-486.634706361962)
--(axis cs:151700,-453.165095795498)
--(axis cs:151800,-446.993230772386)
--(axis cs:151900,-345.287162828011)
--(axis cs:152000,-462.820740735312)
--(axis cs:152100,-472.84296406273)
--(axis cs:152200,-490.579755920054)
--(axis cs:152300,-251.957056653443)
--(axis cs:152400,-474.503859735128)
--(axis cs:152500,-484.529699196797)
--(axis cs:152600,-465.079776470073)
--(axis cs:152700,-478.492052133038)
--(axis cs:152800,-448.474584633306)
--(axis cs:152900,-479.889105750813)
--(axis cs:153000,-465.697948613261)
--(axis cs:153100,-486.98917519298)
--(axis cs:153200,-471.549198142105)
--(axis cs:153300,-462.914935181944)
--(axis cs:153400,-472.758093072869)
--(axis cs:153500,-489.931475404578)
--(axis cs:153600,-258.310414430921)
--(axis cs:153700,-472.121046731677)
--(axis cs:153800,-492.077940934731)
--(axis cs:153900,-485.303102215421)
--(axis cs:154000,-470.727272980443)
--(axis cs:154100,-491.008949100231)
--(axis cs:154200,-457.368190524081)
--(axis cs:154300,-483.086820102287)
--(axis cs:154400,-479.058555999893)
--(axis cs:154500,-450.587255793676)
--(axis cs:154600,-428.078814875531)
--(axis cs:154700,-452.495427295829)
--(axis cs:154800,-463.785432649053)
--(axis cs:154900,-500.114906388485)
--(axis cs:155000,-483.047082205131)
--(axis cs:155100,-454.024201905081)
--(axis cs:155200,-481.838071599554)
--(axis cs:155300,-465.993220810921)
--(axis cs:155400,-488.429984892652)
--(axis cs:155500,-455.723294921288)
--(axis cs:155600,-439.396349721558)
--(axis cs:155700,-468.838623894722)
--(axis cs:155800,-458.250152868253)
--(axis cs:155900,-473.257885912656)
--(axis cs:156000,-462.527170204611)
--(axis cs:156100,-453.629064768277)
--(axis cs:156200,-489.845517501734)
--(axis cs:156300,-453.16372650336)
--(axis cs:156400,-435.634087996975)
--(axis cs:156500,-484.497795077934)
--(axis cs:156600,-524.719706871246)
--(axis cs:156700,-489.978667129186)
--(axis cs:156800,-263.434353650269)
--(axis cs:156900,-476.886050725197)
--(axis cs:157000,-458.514504935025)
--(axis cs:157100,-492.397069505762)
--(axis cs:157200,-524.664418732342)
--(axis cs:157300,-513.818807096586)
--(axis cs:157400,-537.335932988114)
--(axis cs:157500,-529.355571450222)
--(axis cs:157600,-476.478851037151)
--(axis cs:157700,-488.575385370745)
--(axis cs:157800,-477.315977707155)
--(axis cs:157900,-471.22198761254)
--(axis cs:158000,-509.016290043908)
--(axis cs:158100,-464.023359061503)
--(axis cs:158200,-468.639041482289)
--(axis cs:158300,-473.975372784766)
--(axis cs:158400,-513.543973777644)
--(axis cs:158500,-462.367579497591)
--(axis cs:158600,-485.980766012438)
--(axis cs:158700,-478.926870532424)
--(axis cs:158800,-464.050069834684)
--(axis cs:158900,-461.121621162561)
--(axis cs:159000,-496.976781084122)
--(axis cs:159100,-494.112620239426)
--(axis cs:159200,-483.273584054457)
--(axis cs:159300,-490.491403405659)
--(axis cs:159400,-455.13834343117)
--(axis cs:159500,-523.174017435503)
--(axis cs:159600,-476.113757475901)
--(axis cs:159700,-463.578734567862)
--(axis cs:159800,-476.284086443882)
--(axis cs:159900,-480.284445315967)
--(axis cs:160000,-471.171264101206)
--(axis cs:160100,-481.225002412699)
--(axis cs:160200,-470.283667746359)
--(axis cs:160300,-464.857921354854)
--(axis cs:160400,-466.372978420865)
--(axis cs:160500,-433.684244967236)
--(axis cs:160600,-473.901447780695)
--(axis cs:160700,-444.914237639405)
--(axis cs:160800,-506.71932467682)
--(axis cs:160900,-471.431529241635)
--(axis cs:161000,-487.538146519348)
--(axis cs:161100,-458.845560455658)
--(axis cs:161200,-418.128055737575)
--(axis cs:161300,-456.772678799475)
--(axis cs:161400,-461.932918675881)
--(axis cs:161500,-474.65875201572)
--(axis cs:161600,-457.074557493253)
--(axis cs:161700,-427.599163599193)
--(axis cs:161800,-462.259439448762)
--(axis cs:161900,-458.363188443693)
--(axis cs:162000,-474.455484451229)
--(axis cs:162100,-453.413377064456)
--(axis cs:162200,-447.60007337271)
--(axis cs:162300,-473.735989360876)
--(axis cs:162400,-476.432712005069)
--(axis cs:162500,-458.159375239865)
--(axis cs:162600,-459.868059031504)
--(axis cs:162700,-506.8422119948)
--(axis cs:162800,-479.174762978682)
--(axis cs:162900,-449.015415920767)
--(axis cs:163000,-452.833789377781)
--(axis cs:163100,-490.10742707826)
--(axis cs:163200,-475.867158787013)
--(axis cs:163300,-467.011800646202)
--(axis cs:163400,-469.200389561194)
--(axis cs:163500,-471.042810995018)
--(axis cs:163600,-465.735407951667)
--(axis cs:163700,-486.242735607766)
--(axis cs:163800,-471.986461212374)
--(axis cs:163900,-479.717042583644)
--(axis cs:164000,-456.674492090455)
--(axis cs:164100,-484.512030786351)
--(axis cs:164200,-476.405034233354)
--(axis cs:164300,-510.195526779389)
--(axis cs:164400,-483.926414470908)
--(axis cs:164500,-476.54250208237)
--(axis cs:164600,-494.456334731687)
--(axis cs:164700,-480.442171382294)
--(axis cs:164800,-482.53979187851)
--(axis cs:164900,-477.871401030646)
--(axis cs:165000,-438.405729224023)
--(axis cs:165100,-460.51987255304)
--(axis cs:165200,-466.191684694886)
--(axis cs:165300,-474.382746952141)
--(axis cs:165400,-490.150756049478)
--(axis cs:165500,-483.72732108116)
--(axis cs:165600,-480.323250443609)
--(axis cs:165700,-502.6630706863)
--(axis cs:165800,-545.499102280729)
--(axis cs:165900,-499.004975570392)
--(axis cs:166000,-478.937774001527)
--(axis cs:166100,-470.59218450195)
--(axis cs:166200,-503.715232913301)
--(axis cs:166300,-489.254118338571)
--(axis cs:166400,-510.433034546432)
--(axis cs:166500,-515.730487916861)
--(axis cs:166600,-512.14849825192)
--(axis cs:166700,-503.807433830246)
--(axis cs:166800,-491.086805465008)
--(axis cs:166900,-493.424155559728)
--(axis cs:167000,-493.222420093049)
--(axis cs:167100,-505.112051685281)
--(axis cs:167200,-508.161937507229)
--(axis cs:167300,-479.950521745038)
--(axis cs:167400,-463.03415664683)
--(axis cs:167500,-494.672541628371)
--(axis cs:167600,-502.507350476782)
--(axis cs:167700,-495.01419473518)
--(axis cs:167800,-514.101805198672)
--(axis cs:167900,-496.982982976375)
--(axis cs:168000,-493.43145051159)
--(axis cs:168100,-491.877543262082)
--(axis cs:168200,-496.595403429269)
--(axis cs:168300,-515.763475226414)
--(axis cs:168400,-485.309532776386)
--(axis cs:168500,-495.445565276614)
--(axis cs:168600,-486.145003203138)
--(axis cs:168700,-492.908352819956)
--(axis cs:168800,-490.87759651962)
--(axis cs:168900,-498.518774071575)
--(axis cs:169000,-472.970362705323)
--(axis cs:169100,-495.03059093869)
--(axis cs:169200,-505.16961162949)
--(axis cs:169300,-222.410306460314)
--(axis cs:169400,-500.867267165936)
--(axis cs:169500,-510.101049903245)
--(axis cs:169600,-517.994190086305)
--(axis cs:169700,-512.175090794154)
--(axis cs:169800,-500.835788912872)
--(axis cs:169900,-536.592405706993)
--(axis cs:170000,-488.665457324131)
--(axis cs:170100,-493.863895110408)
--(axis cs:170200,-505.56229512302)
--(axis cs:170300,-512.902814035567)
--(axis cs:170400,-530.279416299907)
--(axis cs:170500,-225.705628921685)
--(axis cs:170600,-504.574480361148)
--(axis cs:170700,-485.39147309717)
--(axis cs:170800,-497.880818742174)
--(axis cs:170900,-525.325957174891)
--(axis cs:171000,-474.485899959334)
--(axis cs:171100,-525.582997487701)
--(axis cs:171200,-474.122651213263)
--(axis cs:171300,-496.663280541402)
--(axis cs:171400,-525.741706915276)
--(axis cs:171500,-493.211715583101)
--(axis cs:171600,-509.619895157138)
--(axis cs:171700,-495.826828681249)
--(axis cs:171800,-511.124856905696)
--(axis cs:171900,-477.548958015818)
--(axis cs:172000,-513.602064333471)
--(axis cs:172100,-498.422975108798)
--(axis cs:172200,-472.291283925941)
--(axis cs:172300,-483.375291061175)
--(axis cs:172400,-216.138997001657)
--(axis cs:172500,-510.756890688534)
--(axis cs:172600,-519.833421766672)
--(axis cs:172700,-470.022572519825)
--(axis cs:172800,-494.536362777098)
--(axis cs:172900,-532.408702323756)
--(axis cs:173000,-498.835572301216)
--(axis cs:173100,-286.933972465377)
--(axis cs:173200,-499.486507152282)
--(axis cs:173300,-451.206395710655)
--(axis cs:173400,-477.559617927085)
--(axis cs:173500,-523.250995561846)
--(axis cs:173600,-476.878678401251)
--(axis cs:173700,-491.407901051264)
--(axis cs:173800,-482.679124329234)
--(axis cs:173900,-491.468784754654)
--(axis cs:174000,-510.395157179438)
--(axis cs:174100,-510.705649168948)
--(axis cs:174200,-492.950492110163)
--(axis cs:174300,-274.935243432461)
--(axis cs:174400,-519.872726284234)
--(axis cs:174500,-521.575976919612)
--(axis cs:174600,-515.442271680049)
--(axis cs:174700,-551.374045062467)
--(axis cs:174800,-248.783956765042)
--(axis cs:174900,-500.240736151358)
--(axis cs:175000,-444.309251253311)
--(axis cs:175100,-518.642005844256)
--(axis cs:175200,-522.009054586634)
--(axis cs:175300,-240.198081175966)
--(axis cs:175400,-518.30153105593)
--(axis cs:175500,-295.257040996261)
--(axis cs:175600,-499.395147749193)
--(axis cs:175700,-524.188942472733)
--(axis cs:175800,-515.71927922347)
--(axis cs:175900,-516.276904053639)
--(axis cs:176000,-522.770537473988)
--(axis cs:176100,-487.905518690402)
--(axis cs:176200,-242.190449224218)
--(axis cs:176300,-291.504008811213)
--(axis cs:176400,-271.972185195416)
--(axis cs:176500,-511.525250016459)
--(axis cs:176600,-503.852040857639)
--(axis cs:176700,-257.123017105507)
--(axis cs:176800,-526.902740457144)
--(axis cs:176900,-518.610621843924)
--(axis cs:177000,-553.270916173786)
--(axis cs:177100,-536.138679609942)
--(axis cs:177200,-519.418226354981)
--(axis cs:177300,-521.323511822645)
--(axis cs:177400,-287.028528515929)
--(axis cs:177500,-605.666973135308)
--(axis cs:177600,-544.227446279125)
--(axis cs:177700,-291.118760536197)
--(axis cs:177800,-565.296175195443)
--(axis cs:177900,-531.525053857404)
--(axis cs:178000,-512.040308294346)
--(axis cs:178100,-539.404446554967)
--(axis cs:178200,-563.406269833028)
--(axis cs:178300,-525.762736814909)
--(axis cs:178400,-539.515214301981)
--(axis cs:178500,-578.094838615781)
--(axis cs:178600,-519.527633432022)
--(axis cs:178700,-524.067987463891)
--(axis cs:178800,-545.85245618981)
--(axis cs:178900,-572.894115683743)
--(axis cs:179000,-570.756887453065)
--(axis cs:179100,-524.930953828242)
--(axis cs:179200,-525.668116498672)
--(axis cs:179300,-510.402577818354)
--(axis cs:179400,-558.670885461338)
--(axis cs:179500,-527.363769568745)
--(axis cs:179600,-535.417766739266)
--(axis cs:179700,-530.48948619785)
--(axis cs:179800,-537.936445022473)
--(axis cs:179900,-538.176210771573)
--(axis cs:180000,-546.838759720546)
--(axis cs:180100,-545.830259441767)
--(axis cs:180200,-553.551678107365)
--(axis cs:180300,-536.432336271057)
--(axis cs:180400,-551.855366012848)
--(axis cs:180500,-547.858802898089)
--(axis cs:180600,-329.896194907433)
--(axis cs:180700,-542.012447032401)
--(axis cs:180800,-543.171050501269)
--(axis cs:180900,-526.516255151256)
--(axis cs:181000,-545.274189332429)
--(axis cs:181100,-583.604571476529)
--(axis cs:181200,-574.456804037574)
--(axis cs:181300,-555.118192828709)
--(axis cs:181400,-522.140385780302)
--(axis cs:181500,-553.904278274016)
--(axis cs:181600,-545.82608951723)
--(axis cs:181700,-529.468848053627)
--(axis cs:181800,-520.699541018884)
--(axis cs:181900,-535.261678163586)
--(axis cs:182000,-553.033171648228)
--(axis cs:182100,-523.210283591059)
--(axis cs:182200,-585.498814775934)
--(axis cs:182300,-539.183312792615)
--(axis cs:182400,-571.172089405598)
--(axis cs:182500,-506.457050210284)
--(axis cs:182600,-528.553278538041)
--(axis cs:182700,-535.28798428898)
--(axis cs:182800,-521.751756444119)
--(axis cs:182900,-588.935094796927)
--(axis cs:183000,-290.597695129254)
--(axis cs:183100,-542.048385618309)
--(axis cs:183200,-555.628405402782)
--(axis cs:183300,-550.832877972028)
--(axis cs:183400,-580.388234627848)
--(axis cs:183500,-543.436068239176)
--(axis cs:183600,-556.689105432119)
--(axis cs:183700,-535.552602867917)
--(axis cs:183800,-566.354614922001)
--(axis cs:183900,-572.096593503521)
--(axis cs:184000,-553.564669085505)
--(axis cs:184100,-526.577177039659)
--(axis cs:184200,-507.841425908906)
--(axis cs:184300,-532.744226096111)
--(axis cs:184400,-532.348243891221)
--(axis cs:184500,-525.419402033937)
--(axis cs:184600,-566.585536602792)
--(axis cs:184700,-571.652176833613)
--(axis cs:184800,-540.462466832087)
--(axis cs:184900,-541.228518326298)
--(axis cs:185000,-558.39756216757)
--(axis cs:185100,-534.152673202078)
--(axis cs:185200,-546.070000646373)
--(axis cs:185300,-533.685562583931)
--(axis cs:185400,-552.044617702886)
--(axis cs:185500,-546.624906055852)
--(axis cs:185600,-552.804198486166)
--(axis cs:185700,-542.933594142472)
--(axis cs:185800,-539.208787606797)
--(axis cs:185900,-562.439488573068)
--(axis cs:186000,-510.506548119221)
--(axis cs:186100,-537.85964767647)
--(axis cs:186200,-566.099707075518)
--(axis cs:186300,-578.667323509233)
--(axis cs:186400,-532.901065997675)
--(axis cs:186500,-571.274721312714)
--(axis cs:186600,-558.38809076291)
--(axis cs:186700,-563.563323264084)
--(axis cs:186800,-518.34421778626)
--(axis cs:186900,-591.223777559622)
--(axis cs:187000,-537.231403466247)
--(axis cs:187100,-333.035292477543)
--(axis cs:187200,-548.224427695076)
--(axis cs:187300,-544.845519650808)
--(axis cs:187400,-552.299903767713)
--(axis cs:187500,-543.208872857073)
--(axis cs:187600,-548.676414070995)
--(axis cs:187700,-560.118246092189)
--(axis cs:187800,-590.232445390457)
--(axis cs:187900,-524.299869948997)
--(axis cs:188000,-547.913793342621)
--(axis cs:188100,-597.262285354121)
--(axis cs:188200,-543.343761003826)
--(axis cs:188300,-543.259891502603)
--(axis cs:188400,-554.787309853556)
--(axis cs:188500,-550.837022506092)
--(axis cs:188600,-565.483424421359)
--(axis cs:188700,-577.225941578935)
--(axis cs:188800,-542.554160390603)
--(axis cs:188900,-540.416611210553)
--(axis cs:189000,-564.536272442934)
--(axis cs:189100,-560.100244139685)
--(axis cs:189200,-537.644073549133)
--(axis cs:189300,-575.798358942882)
--(axis cs:189400,-599.758864582155)
--(axis cs:189500,-594.02394947251)
--(axis cs:189600,-542.127312765327)
--(axis cs:189700,-596.377590970946)
--(axis cs:189800,-600.980077433315)
--(axis cs:189900,-574.761653361016)
--(axis cs:190000,-570.716710185095)
--(axis cs:190100,-580.696448625202)
--(axis cs:190200,-572.201176190781)
--(axis cs:190300,-545.915653585453)
--(axis cs:190400,-506.491348102369)
--(axis cs:190500,-558.046069610054)
--(axis cs:190600,-595.806709836063)
--(axis cs:190700,-543.74941186722)
--(axis cs:190800,-538.261683663226)
--(axis cs:190900,-553.76423550265)
--(axis cs:191000,-565.088272005215)
--(axis cs:191100,-510.094529060181)
--(axis cs:191200,-548.580616651598)
--(axis cs:191300,-567.324813480683)
--(axis cs:191400,-563.958309800763)
--(axis cs:191500,-522.501881246031)
--(axis cs:191600,-535.584727745917)
--(axis cs:191700,-544.195791060718)
--(axis cs:191800,-543.071338345566)
--(axis cs:191900,-551.634314600555)
--(axis cs:192000,-564.507701215944)
--(axis cs:192100,-561.180281320646)
--(axis cs:192200,-530.748327077663)
--(axis cs:192300,-504.48705552131)
--(axis cs:192400,-523.34415774544)
--(axis cs:192500,-507.490243450064)
--(axis cs:192600,-513.049334026486)
--(axis cs:192700,-518.813641819693)
--(axis cs:192800,-497.142255344127)
--(axis cs:192900,-547.498007341102)
--(axis cs:193000,-510.148547927216)
--(axis cs:193100,-523.770304711876)
--(axis cs:193200,-524.72974826585)
--(axis cs:193300,-579.629867346301)
--(axis cs:193400,-559.549785743363)
--(axis cs:193500,-581.213854244863)
--(axis cs:193600,-568.887556260258)
--(axis cs:193700,-530.564142678436)
--(axis cs:193800,-514.639721309342)
--(axis cs:193900,-544.631533748712)
--(axis cs:194000,-538.752316900502)
--(axis cs:194100,-568.767697403405)
--(axis cs:194200,-565.781642838893)
--(axis cs:194300,-542.401330081539)
--(axis cs:194400,-572.881455240225)
--(axis cs:194500,-532.766949596169)
--(axis cs:194600,-564.655344881992)
--(axis cs:194700,-363.112603791557)
--(axis cs:194800,-540.895880038319)
--(axis cs:194900,-588.612353938278)
--(axis cs:195000,-562.707493910892)
--(axis cs:195100,-543.655162611706)
--(axis cs:195200,-533.497852851093)
--(axis cs:195300,-532.207052885036)
--(axis cs:195400,-526.479373703832)
--(axis cs:195500,-555.230778933677)
--(axis cs:195600,-522.14364691006)
--(axis cs:195700,-525.240855544612)
--(axis cs:195800,-507.224608412888)
--(axis cs:195900,-527.78999207652)
--(axis cs:196000,-545.445521937438)
--(axis cs:196100,-521.912044873719)
--(axis cs:196200,-552.509408943946)
--(axis cs:196300,-503.062564007335)
--(axis cs:196400,-531.878795833709)
--(axis cs:196500,-510.245418493923)
--(axis cs:196600,-534.883569075364)
--(axis cs:196700,-524.061470925287)
--(axis cs:196800,-524.920961570633)
--(axis cs:196900,-499.351667340869)
--(axis cs:197000,-594.281702463003)
--(axis cs:197100,-546.707248164653)
--(axis cs:197200,-536.94963473231)
--(axis cs:197300,-563.070080044744)
--(axis cs:197400,-559.714391543591)
--(axis cs:197500,-543.838303850102)
--(axis cs:197600,-572.911372519492)
--(axis cs:197700,-560.203455673197)
--(axis cs:197800,-556.94231400411)
--(axis cs:197900,-534.921464570824)
--(axis cs:198000,-549.807576504523)
--(axis cs:198100,-538.920547373369)
--(axis cs:198200,-540.576032240448)
--(axis cs:198300,-531.851260139454)
--(axis cs:198400,-553.31680665202)
--(axis cs:198500,-558.632850560319)
--(axis cs:198600,-535.076653067936)
--(axis cs:198700,-511.62477372325)
--(axis cs:198800,-511.320500507193)
--(axis cs:198900,-568.483872419394)
--(axis cs:199000,-567.858701929705)
--(axis cs:199100,-540.437262584507)
--(axis cs:199200,-528.773497186269)
--(axis cs:199300,-485.15937152484)
--(axis cs:199400,-484.872521535025)
--(axis cs:199500,-560.398063471752)
--(axis cs:199600,-516.037090793959)
--(axis cs:199700,-568.551788859576)
--(axis cs:199800,-534.350835809592)
--(axis cs:199900,-557.952966048392)
--(axis cs:200000,-537.424467896528)
--(axis cs:200100,-517.25559161833)
--(axis cs:200200,-522.348990572573)
--(axis cs:200300,-507.113309433749)
--(axis cs:200400,-558.475383046642)
--(axis cs:200500,-528.336733269519)
--(axis cs:200600,-531.062279059884)
--(axis cs:200700,-527.856519153844)
--(axis cs:200800,-529.153205606611)
--(axis cs:200900,-536.234203181604)
--(axis cs:201000,-545.493636197139)
--(axis cs:201100,-540.497819262916)
--(axis cs:201200,-534.713410452086)
--(axis cs:201300,-560.046329688592)
--(axis cs:201400,-532.044267848897)
--(axis cs:201500,-532.497618969635)
--(axis cs:201600,-569.4950920089)
--(axis cs:201700,-535.007803850425)
--(axis cs:201800,-521.581346263081)
--(axis cs:201900,-568.128546085847)
--(axis cs:202000,-521.496138792203)
--(axis cs:202100,-535.229678292336)
--(axis cs:202200,-562.163332313892)
--(axis cs:202300,-556.266980314226)
--(axis cs:202400,-504.355890554482)
--(axis cs:202500,-542.73248292541)
--(axis cs:202600,-542.092563695078)
--(axis cs:202700,-547.959392634773)
--(axis cs:202800,-517.150024694108)
--(axis cs:202900,-547.116570700574)
--(axis cs:203000,-539.739041409427)
--(axis cs:203100,-526.186752191276)
--(axis cs:203200,-529.899661559038)
--(axis cs:203300,-523.543076664664)
--(axis cs:203400,-541.481948474192)
--(axis cs:203500,-506.325529018568)
--(axis cs:203600,-573.518087085367)
--(axis cs:203700,-562.047587829568)
--(axis cs:203800,-541.861885896057)
--(axis cs:203900,-545.142964191712)
--(axis cs:204000,-530.793740817885)
--(axis cs:204100,-536.509617385069)
--(axis cs:204200,-512.662527489128)
--(axis cs:204300,-416.450350872355)
--(axis cs:204400,-530.5848220358)
--(axis cs:204500,-558.993930991519)
--(axis cs:204600,-527.542572090377)
--(axis cs:204700,-384.150189674066)
--(axis cs:204800,-522.748244655663)
--(axis cs:204900,-498.096073093658)
--(axis cs:205000,-511.582292893588)
--(axis cs:205100,-529.921621038994)
--(axis cs:205200,-512.942740105837)
--(axis cs:205300,-528.659042495696)
--(axis cs:205400,-503.977257751627)
--(axis cs:205500,-531.100551967201)
--(axis cs:205600,-514.965511343939)
--(axis cs:205700,-525.805471586786)
--(axis cs:205800,-522.411822701792)
--(axis cs:205900,-506.105069892258)
--(axis cs:206000,-519.760799755789)
--(axis cs:206100,-511.225056729602)
--(axis cs:206200,-503.129707280422)
--(axis cs:206300,-518.538535242405)
--(axis cs:206400,-520.236107438499)
--(axis cs:206500,-513.991796099583)
--(axis cs:206600,-521.055830016532)
--(axis cs:206700,-525.212165428926)
--(axis cs:206800,-507.243971311572)
--(axis cs:206900,-507.720973314067)
--(axis cs:207000,-515.386844630894)
--(axis cs:207100,-516.757308172872)
--(axis cs:207200,-502.792070746721)
--(axis cs:207300,-489.531619311073)
--(axis cs:207400,-514.069661757364)
--(axis cs:207500,-496.44060815773)
--(axis cs:207600,-533.581112804007)
--(axis cs:207700,-498.058588888153)
--(axis cs:207800,-498.33447420297)
--(axis cs:207900,-521.992417086614)
--(axis cs:208000,-487.390322168294)
--(axis cs:208100,-499.849093281956)
--(axis cs:208200,-521.135527833526)
--(axis cs:208300,-509.221851537697)
--(axis cs:208400,-491.174218970718)
--(axis cs:208500,-505.262264726827)
--(axis cs:208600,-490.871117500002)
--(axis cs:208700,-522.628708748136)
--(axis cs:208800,-511.302343344683)
--(axis cs:208900,-503.620656571876)
--(axis cs:209000,-520.032700674125)
--(axis cs:209100,-509.702301506441)
--(axis cs:209200,-512.32511674809)
--(axis cs:209300,-503.817859613203)
--(axis cs:209400,-494.434716240922)
--(axis cs:209500,-516.87171112079)
--(axis cs:209600,-492.237058254198)
--(axis cs:209700,-478.708749581224)
--(axis cs:209800,-505.708810563184)
--(axis cs:209900,-506.757627781158)
--(axis cs:210000,-526.052194435919)
--(axis cs:210100,-544.89763934633)
--(axis cs:210200,-542.374057358217)
--(axis cs:210300,-544.157250540193)
--(axis cs:210400,-521.754633947519)
--(axis cs:210500,-504.269757081739)
--(axis cs:210600,-516.407577820072)
--(axis cs:210700,-545.710185007564)
--(axis cs:210800,-496.997719565624)
--(axis cs:210900,-523.104773057162)
--(axis cs:211000,-513.382750257485)
--(axis cs:211100,-495.200490600332)
--(axis cs:211200,-500.727553761611)
--(axis cs:211300,-493.281297336479)
--(axis cs:211400,-502.879349340166)
--(axis cs:211500,-533.326012929386)
--(axis cs:211600,-516.40577619447)
--(axis cs:211700,-509.374558390322)
--(axis cs:211800,-511.112457010293)
--(axis cs:211900,-530.446943065546)
--(axis cs:212000,-504.480649611895)
--(axis cs:212100,-500.921116552381)
--(axis cs:212200,-488.522624105172)
--(axis cs:212300,-533.447643678865)
--(axis cs:212400,-545.400741904759)
--(axis cs:212500,-506.697194377903)
--(axis cs:212600,-534.439775634205)
--(axis cs:212700,-521.981415267058)
--(axis cs:212800,-509.642246703165)
--(axis cs:212900,-521.956811168732)
--(axis cs:213000,-522.825560396059)
--(axis cs:213100,-535.436701727642)
--(axis cs:213200,-517.039755500373)
--(axis cs:213300,-513.616529376185)
--(axis cs:213400,-504.693594520553)
--(axis cs:213500,-516.996265454339)
--(axis cs:213600,-507.605910073653)
--(axis cs:213700,-509.994118715674)
--(axis cs:213800,-503.408448509571)
--(axis cs:213900,-544.813707792885)
--(axis cs:214000,-510.344857140285)
--(axis cs:214100,-510.977231953983)
--(axis cs:214200,-492.804204104514)
--(axis cs:214300,-524.107943482096)
--(axis cs:214400,-518.639419704774)
--(axis cs:214500,-507.324804667134)
--(axis cs:214600,-571.910222390758)
--(axis cs:214700,-507.539260125074)
--(axis cs:214800,-494.326264617323)
--(axis cs:214900,-495.764635538509)
--(axis cs:215000,-509.565340851648)
--(axis cs:215100,-526.449708834893)
--(axis cs:215200,-341.331667487963)
--(axis cs:215300,-505.29134782008)
--(axis cs:215400,-488.310285217943)
--(axis cs:215500,-492.401005685539)
--(axis cs:215600,-561.61847165137)
--(axis cs:215700,-542.621396412075)
--(axis cs:215800,-529.601072652124)
--(axis cs:215900,-524.155007184905)
--(axis cs:216000,-496.769808717019)
--(axis cs:216100,-511.728066968275)
--(axis cs:216200,-517.292691312246)
--(axis cs:216300,-516.563906343296)
--(axis cs:216400,-533.844458682038)
--(axis cs:216500,-509.835341095595)
--(axis cs:216600,-515.792173985634)
--(axis cs:216700,-529.718282186997)
--(axis cs:216800,-509.774199402437)
--(axis cs:216900,-523.813599687189)
--(axis cs:217000,-341.755737472094)
--(axis cs:217100,-539.268309463543)
--(axis cs:217200,-495.503261773164)
--(axis cs:217300,-589.471137513128)
--(axis cs:217400,-554.570377247414)
--(axis cs:217500,-562.96882147108)
--(axis cs:217600,-549.196678547564)
--(axis cs:217700,-562.057194851778)
--(axis cs:217800,-532.486535664377)
--(axis cs:217900,-522.695724121431)
--(axis cs:218000,-499.93855954715)
--(axis cs:218100,-513.388761312227)
--(axis cs:218200,-570.056688228543)
--(axis cs:218300,-523.026106756944)
--(axis cs:218400,-506.599916899577)
--(axis cs:218500,-509.689680046399)
--(axis cs:218600,-491.390272003307)
--(axis cs:218700,-555.550028152108)
--(axis cs:218800,-526.734470605072)
--(axis cs:218900,-536.689787408356)
--(axis cs:219000,-521.463315421743)
--(axis cs:219100,-510.111892985029)
--(axis cs:219200,-497.693212023348)
--(axis cs:219300,-517.522815276182)
--(axis cs:219400,-549.566932410421)
--(axis cs:219500,-528.471772769083)
--(axis cs:219600,-536.606643034312)
--(axis cs:219700,-524.61539326188)
--(axis cs:219800,-436.206608728326)
--(axis cs:219900,-544.067631269692)
--(axis cs:220000,-513.952676508346)
--(axis cs:220100,-502.29275589569)
--(axis cs:220200,-507.741342156865)
--(axis cs:220300,-549.517211000926)
--(axis cs:220400,-550.081595503018)
--(axis cs:220500,-503.670449980678)
--(axis cs:220600,-497.347564093138)
--(axis cs:220700,-501.227502128838)
--(axis cs:220800,-516.92552123518)
--(axis cs:220900,-546.510598872046)
--(axis cs:221000,-513.567928373344)
--(axis cs:221100,-512.238849476691)
--(axis cs:221200,-499.117813187108)
--(axis cs:221300,-504.421820017712)
--(axis cs:221400,-532.184255735287)
--(axis cs:221500,-530.892840082161)
--(axis cs:221600,-550.139404632156)
--(axis cs:221700,-456.633609869944)
--(axis cs:221800,-462.100495458448)
--(axis cs:221900,-553.183987946825)
--(axis cs:222000,-506.699864326914)
--(axis cs:222100,-524.196298785901)
--(axis cs:222200,-511.875329722682)
--(axis cs:222300,-479.681952157089)
--(axis cs:222400,-528.877070301261)
--(axis cs:222500,-437.41208885202)
--(axis cs:222600,-525.307023810527)
--(axis cs:222700,-528.984445023394)
--(axis cs:222800,-529.173178627881)
--(axis cs:222900,-526.437883362223)
--(axis cs:223000,-517.931398793003)
--(axis cs:223100,-471.624632956758)
--(axis cs:223200,-464.433331958414)
--(axis cs:223300,-509.038367636568)
--(axis cs:223400,-488.608767395061)
--(axis cs:223500,-513.191101328094)
--(axis cs:223600,-585.800242273167)
--(axis cs:223700,-518.732467279166)
--(axis cs:223800,-543.315065948176)
--(axis cs:223900,-532.226074138647)
--(axis cs:224000,-543.686978758604)
--(axis cs:224100,-522.251268470409)
--(axis cs:224200,-548.206554865026)
--(axis cs:224300,-547.957219579869)
--(axis cs:224400,-514.221479379066)
--(axis cs:224500,-530.663214828159)
--(axis cs:224600,-528.227120548248)
--(axis cs:224700,-505.001158103322)
--(axis cs:224800,-500.436298773497)
--(axis cs:224900,-545.114784224498)
--(axis cs:225000,-521.709661682291)
--(axis cs:225100,-541.80005207232)
--(axis cs:225200,-552.983255786653)
--(axis cs:225300,-518.505807105652)
--(axis cs:225400,-533.561728988257)
--(axis cs:225500,-514.073434505176)
--(axis cs:225600,-499.185595685093)
--(axis cs:225700,-542.771317316565)
--(axis cs:225800,-504.34848707728)
--(axis cs:225900,-504.202880213968)
--(axis cs:226000,-509.937987116303)
--(axis cs:226100,-530.945020401989)
--(axis cs:226200,-559.756719839785)
--(axis cs:226300,-537.208619999397)
--(axis cs:226400,-369.200263988303)
--(axis cs:226500,-510.075272347051)
--(axis cs:226600,-546.410758437926)
--(axis cs:226700,-516.066866635187)
--(axis cs:226800,-533.205812286604)
--(axis cs:226900,-514.493718474468)
--(axis cs:227000,-528.856028793145)
--(axis cs:227100,-510.88610791659)
--(axis cs:227200,-519.129459700502)
--(axis cs:227300,-527.869513415934)
--(axis cs:227400,-530.36401345744)
--(axis cs:227500,-514.308460319403)
--(axis cs:227600,-520.929238385689)
--(axis cs:227700,-537.112900260076)
--(axis cs:227800,-540.766155873143)
--(axis cs:227900,-379.43349178807)
--(axis cs:228000,-495.649886771988)
--(axis cs:228100,-524.146013958771)
--(axis cs:228200,-525.539424368162)
--(axis cs:228300,-502.142692939944)
--(axis cs:228400,-491.557279381661)
--(axis cs:228500,-537.996896982713)
--(axis cs:228600,-538.267983625504)
--(axis cs:228700,-508.871434272922)
--(axis cs:228800,-554.297383568567)
--(axis cs:228900,-525.881124437177)
--(axis cs:229000,-501.356515844475)
--(axis cs:229100,-509.466079778177)
--(axis cs:229200,-549.640712631737)
--(axis cs:229300,-517.356843908204)
--(axis cs:229400,-512.899637741519)
--(axis cs:229500,-495.397159797845)
--(axis cs:229600,-505.501326284186)
--(axis cs:229700,-544.509788742303)
--(axis cs:229800,-529.01057816621)
--(axis cs:229900,-549.511773357648)
--(axis cs:230000,-526.471985732165)
--(axis cs:230100,-528.758444224574)
--(axis cs:230200,-522.299626488579)
--(axis cs:230300,-507.668917849227)
--(axis cs:230400,-528.854405286262)
--(axis cs:230500,-488.181322340562)
--(axis cs:230600,-548.908730220259)
--(axis cs:230700,-483.201281111984)
--(axis cs:230800,-577.127705385413)
--(axis cs:230900,-503.520662159327)
--(axis cs:231000,-528.2482591987)
--(axis cs:231100,-481.129671945355)
--(axis cs:231200,-514.67518777385)
--(axis cs:231300,-522.415491522492)
--(axis cs:231400,-504.758721696544)
--(axis cs:231500,-519.992009905256)
--(axis cs:231600,-542.748338290825)
--(axis cs:231700,-493.261033837977)
--(axis cs:231800,-514.401729427174)
--(axis cs:231900,-575.047712905991)
--(axis cs:232000,-551.106098021699)
--(axis cs:232100,-493.712724253416)
--(axis cs:232200,-554.975269491167)
--(axis cs:232300,-557.641200034477)
--(axis cs:232400,-546.350041083042)
--(axis cs:232500,-519.672162188115)
--(axis cs:232600,-489.1123149344)
--(axis cs:232700,-524.09026719368)
--(axis cs:232800,-520.6097961826)
--(axis cs:232900,-543.537982123913)
--(axis cs:233000,-503.719463475388)
--(axis cs:233100,-501.432063908058)
--(axis cs:233200,-512.524333224662)
--(axis cs:233300,-515.495187527366)
--(axis cs:233400,-380.649793949217)
--(axis cs:233500,-496.776184473904)
--(axis cs:233600,-522.249045170485)
--(axis cs:233700,-537.794087102909)
--(axis cs:233800,-522.291383973339)
--(axis cs:233900,-487.880268160161)
--(axis cs:234000,-524.156265394602)
--(axis cs:234100,-469.726051693656)
--(axis cs:234200,-528.618238840162)
--(axis cs:234300,-562.030105646049)
--(axis cs:234400,-462.348325312247)
--(axis cs:234500,-485.909337033137)
--(axis cs:234600,-548.177494552087)
--(axis cs:234700,-525.622435526592)
--(axis cs:234800,-502.651441699755)
--(axis cs:234900,-532.176874460747)
--(axis cs:235000,-496.692985689173)
--(axis cs:235100,-555.153895956415)
--(axis cs:235200,-530.818061995538)
--(axis cs:235300,-540.272244100726)
--(axis cs:235400,-503.442507006547)
--(axis cs:235500,-524.002460454637)
--(axis cs:235600,-512.920905908723)
--(axis cs:235700,-585.929862508657)
--(axis cs:235800,-530.22505839308)
--(axis cs:235900,-561.529522965318)
--(axis cs:236000,-545.882098367446)
--(axis cs:236100,-530.137107909601)
--(axis cs:236200,-512.486394981681)
--(axis cs:236300,-503.027857357103)
--(axis cs:236400,-500.81642532618)
--(axis cs:236500,-514.560451593396)
--(axis cs:236600,-545.486648958301)
--(axis cs:236700,-555.516787169901)
--(axis cs:236800,-531.8691126939)
--(axis cs:236900,-541.147720458955)
--(axis cs:237000,-520.893913655021)
--(axis cs:237100,-540.760709188319)
--(axis cs:237200,-563.27749684462)
--(axis cs:237300,-553.331503279888)
--(axis cs:237400,-553.523916120984)
--(axis cs:237500,-543.369476187371)
--(axis cs:237600,-561.997157925775)
--(axis cs:237700,-564.853341974965)
--(axis cs:237800,-484.360295959754)
--(axis cs:237900,-530.399512620286)
--(axis cs:238000,-524.644193381751)
--(axis cs:238100,-523.276598028261)
--(axis cs:238200,-536.974707764017)
--(axis cs:238300,-540.629884673259)
--(axis cs:238400,-508.773805418311)
--(axis cs:238500,-518.43797223977)
--(axis cs:238600,-519.955271061154)
--(axis cs:238700,-481.12197901213)
--(axis cs:238800,-503.095492628011)
--(axis cs:238900,-498.186070655369)
--(axis cs:239000,-553.253247947882)
--(axis cs:239100,-521.21769157309)
--(axis cs:239200,-547.514237230427)
--(axis cs:239300,-495.80573071628)
--(axis cs:239400,-324.990539069803)
--(axis cs:239500,-492.653796152531)
--(axis cs:239600,-402.318306374679)
--(axis cs:239700,-612.209619655531)
--(axis cs:239800,-546.172348204638)
--(axis cs:239900,-510.811440968358)
--(axis cs:240000,-518.477123240337)
--(axis cs:240100,-534.650826255985)
--(axis cs:240200,-537.728879235528)
--(axis cs:240300,-535.145865269547)
--(axis cs:240400,-546.273149958365)
--(axis cs:240500,-529.485540036066)
--(axis cs:240600,-530.077524066947)
--(axis cs:240700,-525.294376319525)
--(axis cs:240800,-492.023164011659)
--(axis cs:240900,-522.467242856161)
--(axis cs:241000,-433.960998009551)
--(axis cs:241100,-583.046349763291)
--(axis cs:241200,-528.055613048733)
--(axis cs:241300,-559.402452185131)
--(axis cs:241400,-524.237898451725)
--(axis cs:241500,-545.613423190688)
--(axis cs:241600,-526.318589445369)
--(axis cs:241700,-527.838226392341)
--(axis cs:241800,-561.680208797302)
--(axis cs:241900,-491.865421172153)
--(axis cs:242000,-493.551466335801)
--(axis cs:242100,-577.384007679826)
--(axis cs:242200,-491.128237138141)
--(axis cs:242300,-552.918315717898)
--(axis cs:242400,-547.839481694735)
--(axis cs:242500,-530.678118010306)
--(axis cs:242600,-533.831173999327)
--(axis cs:242700,-570.664814100694)
--(axis cs:242800,-547.286753623566)
--(axis cs:242900,-544.722909244254)
--(axis cs:243000,-517.044196609626)
--(axis cs:243100,-522.144439096647)
--(axis cs:243200,-532.178802794772)
--(axis cs:243300,-526.195128402113)
--(axis cs:243400,-516.714680799831)
--(axis cs:243500,-530.9311811072)
--(axis cs:243600,-505.946398401923)
--(axis cs:243700,-526.120535875434)
--(axis cs:243800,-512.052680017205)
--(axis cs:243900,-545.666444154961)
--(axis cs:244000,-548.589853513717)
--(axis cs:244100,-527.841035004919)
--(axis cs:244200,-552.20080142302)
--(axis cs:244300,-541.539165493821)
--(axis cs:244400,-561.610258301286)
--(axis cs:244500,-509.505219808022)
--(axis cs:244600,-554.029564004582)
--(axis cs:244700,-415.97732400193)
--(axis cs:244800,-523.058502739334)
--(axis cs:244900,-506.453911559266)
--(axis cs:245000,-531.980025925196)
--(axis cs:245100,-361.066141038442)
--(axis cs:245200,-342.706071488212)
--(axis cs:245300,-477.639552133912)
--(axis cs:245400,-508.079180170509)
--(axis cs:245500,-483.318161595011)
--(axis cs:245600,-519.707920337115)
--(axis cs:245700,-486.07676443735)
--(axis cs:245800,-564.213345571033)
--(axis cs:245900,-345.05034521855)
--(axis cs:246000,-531.584948991974)
--(axis cs:246100,-390.686266854598)
--(axis cs:246200,-367.870857368731)
--(axis cs:246300,-296.592607526209)
--(axis cs:246400,-357.171812046577)
--(axis cs:246500,-389.735843100904)
--(axis cs:246600,-404.586363560923)
--(axis cs:246700,-414.321379756134)
--(axis cs:246800,-513.260631695542)
--(axis cs:246900,-541.317215905691)
--(axis cs:247000,-370.761951960125)
--(axis cs:247100,-435.428117021505)
--(axis cs:247200,-347.895357129677)
--(axis cs:247300,-383.2592919295)
--(axis cs:247400,-408.49565920486)
--(axis cs:247500,-537.725558133309)
--(axis cs:247600,-394.587880431334)
--(axis cs:247700,-445.252357367358)
--(axis cs:247800,-569.205967812146)
--(axis cs:247900,-546.12673035335)
--(axis cs:248000,-334.424349186283)
--(axis cs:248100,-383.529785183873)
--(axis cs:248200,-541.659566302848)
--(axis cs:248300,-407.628099087064)
--(axis cs:248400,-421.901577245697)
--(axis cs:248500,-326.40939121091)
--(axis cs:248600,-538.332024596573)
--(axis cs:248700,-514.619357083943)
--(axis cs:248800,-350.755599966277)
--(axis cs:248900,-372.561604115946)
--(axis cs:249000,-417.696663673707)
--(axis cs:249100,-359.165315588162)
--(axis cs:249200,-421.490500148365)
--(axis cs:249300,-342.58505157079)
--(axis cs:249400,-571.76949658175)
--(axis cs:249500,-389.917286227625)
--(axis cs:249600,-562.214535703983)
--(axis cs:249700,-327.579442136469)
--(axis cs:249800,-408.911604553068)
--(axis cs:249900,-388.092736220259)
--(axis cs:250000,-354.927207994088)
--(axis cs:250100,-348.26379613958)
--(axis cs:250200,-557.005893557802)
--(axis cs:250300,-519.095924849791)
--(axis cs:250400,-435.325226106286)
--(axis cs:250500,-442.517260363595)
--(axis cs:250600,-377.693907226853)
--(axis cs:250700,-381.077009021818)
--(axis cs:250800,-395.614407827015)
--(axis cs:250900,-367.303276083377)
--(axis cs:251000,-360.915638633903)
--(axis cs:251100,-381.873938043924)
--(axis cs:251200,-567.51613783268)
--(axis cs:251300,-355.169757490269)
--(axis cs:251400,-401.89588877757)
--(axis cs:251500,-394.426513761103)
--(axis cs:251600,-535.995808422173)
--(axis cs:251700,-397.561419686039)
--(axis cs:251800,-618.214183924558)
--(axis cs:251900,-581.536078823759)
--(axis cs:252000,-420.884231846225)
--(axis cs:252100,-568.949844298803)
--(axis cs:252200,-369.20237471665)
--(axis cs:252300,-437.61377656331)
--(axis cs:252400,-574.545321197906)
--(axis cs:252500,-550.919204915971)
--(axis cs:252600,-355.271251189574)
--(axis cs:252700,-489.547637739873)
--(axis cs:252800,-429.488542411798)
--(axis cs:252900,-398.692498217537)
--(axis cs:253000,-758.377862314279)
--(axis cs:253100,-407.591434159038)
--(axis cs:253200,-485.939312464983)
--(axis cs:253300,-539.27429714006)
--(axis cs:253400,-582.031873761178)
--(axis cs:253500,-353.726800773934)
--(axis cs:253600,-410.478261026574)
--(axis cs:253700,-446.261483220681)
--(axis cs:253800,-383.261748113589)
--(axis cs:253900,-406.863921457518)
--(axis cs:254000,-588.462494423827)
--(axis cs:254100,-617.817195168333)
--(axis cs:254200,-408.549828539956)
--(axis cs:254300,-348.713333702199)
--(axis cs:254400,-452.419465145377)
--(axis cs:254500,-380.251563335235)
--(axis cs:254600,-416.99359184226)
--(axis cs:254700,-347.752364744329)
--(axis cs:254800,-329.399728661459)
--(axis cs:254900,-401.282286592446)
--(axis cs:255000,-590.356198224477)
--(axis cs:255100,-403.762500236369)
--(axis cs:255200,-533.777409310289)
--(axis cs:255300,-618.477135801074)
--(axis cs:255400,-546.03919253769)
--(axis cs:255500,-426.140512112779)
--(axis cs:255600,-544.349345147088)
--(axis cs:255700,-390.527837921044)
--(axis cs:255800,-410.213218534578)
--(axis cs:255900,-404.319911953536)
--(axis cs:256000,-388.30096791853)
--(axis cs:256100,-419.276909950482)
--(axis cs:256200,-516.350745264495)
--(axis cs:256300,-585.649434364966)
--(axis cs:256400,-518.464107523997)
--(axis cs:256500,-527.824672683326)
--(axis cs:256600,-439.154551291663)
--(axis cs:256700,-605.616289245257)
--(axis cs:256800,-383.03457279866)
--(axis cs:256900,-359.256104721271)
--(axis cs:257000,-418.304042956044)
--(axis cs:257100,-368.525638833847)
--(axis cs:257200,-414.744835838868)
--(axis cs:257300,-460.29230732446)
--(axis cs:257400,-416.119181109317)
--(axis cs:257500,-439.029062011956)
--(axis cs:257600,-557.735555784523)
--(axis cs:257700,-393.231009415539)
--(axis cs:257800,-455.622634939185)
--(axis cs:257900,-482.933210446468)
--(axis cs:258000,-424.815503945955)
--(axis cs:258100,-537.506538511547)
--(axis cs:258200,-442.573324971028)
--(axis cs:258300,-445.690347421345)
--(axis cs:258400,-439.418343233752)
--(axis cs:258500,-423.400387125798)
--(axis cs:258600,-428.566493788266)
--(axis cs:258700,-385.104467500801)
--(axis cs:258800,-290.223236434901)
--(axis cs:258900,-609.297833795645)
--(axis cs:259000,-381.416561262595)
--(axis cs:259100,-444.116690039863)
--(axis cs:259200,-535.070225740109)
--(axis cs:259300,-339.856553495166)
--(axis cs:259400,-592.126295799562)
--(axis cs:259500,-377.811812192743)
--(axis cs:259600,-381.63017179455)
--(axis cs:259700,-605.018898602673)
--(axis cs:259800,-520.095056458014)
--(axis cs:259900,-614.528965895345)
--(axis cs:260000,-572.958792990616)
--(axis cs:260100,-534.688546381639)
--(axis cs:260200,-382.118277246787)
--(axis cs:260300,-525.968654239378)
--(axis cs:260400,-527.728223695827)
--(axis cs:260500,-530.718130918894)
--(axis cs:260600,-389.851343527123)
--(axis cs:260700,-364.498850650843)
--(axis cs:260800,-534.136410337791)
--(axis cs:260900,-621.590881474514)
--(axis cs:261000,-581.782869341983)
--(axis cs:261100,-611.704717485868)
--(axis cs:261200,-537.564631211352)
--(axis cs:261300,-436.470626871611)
--(axis cs:261400,-469.198326713075)
--(axis cs:261500,-411.687524729777)
--(axis cs:261600,-553.286508046433)
--(axis cs:261700,-414.262932426514)
--(axis cs:261800,-479.714073617111)
--(axis cs:261900,-493.119829333663)
--(axis cs:262000,-457.575166638056)
--(axis cs:262100,-417.204346884316)
--(axis cs:262200,-546.352057065292)
--(axis cs:262300,-463.639356640826)
--(axis cs:262400,-425.979523259973)
--(axis cs:262500,-450.515421428446)
--(axis cs:262600,-413.663290574483)
--(axis cs:262700,-419.946263927608)
--(axis cs:262800,-549.662299745086)
--(axis cs:262900,-403.968798944089)
--(axis cs:263000,-377.592991156715)
--(axis cs:263100,-531.53767765924)
--(axis cs:263200,-367.742173892318)
--(axis cs:263300,-707.837441540062)
--(axis cs:263400,-462.078946002767)
--(axis cs:263500,-494.954721762858)
--(axis cs:263600,-400.824551986021)
--(axis cs:263700,-550.754737263919)
--(axis cs:263800,-535.18313101557)
--(axis cs:263900,-630.241758137087)
--(axis cs:264000,-677.229424632188)
--(axis cs:264100,-632.780125299139)
--(axis cs:264200,-573.780724843705)
--(axis cs:264300,-627.770384484285)
--(axis cs:264400,-374.327184913185)
--(axis cs:264500,-522.804206197607)
--(axis cs:264600,-719.913761681309)
--(axis cs:264700,-662.929955819684)
--(axis cs:264800,-517.87530915525)
--(axis cs:264900,-665.097459542804)
--(axis cs:265000,-434.734777053925)
--(axis cs:265100,-489.335131546529)
--(axis cs:265200,-597.747775659717)
--(axis cs:265300,-470.410786341015)
--(axis cs:265400,-672.652205438627)
--(axis cs:265500,-564.128049041214)
--(axis cs:265600,-592.421954876579)
--(axis cs:265700,-600.8654514189)
--(axis cs:265800,-562.161461052595)
--(axis cs:265900,-610.964252410593)
--(axis cs:266000,-577.13123212403)
--(axis cs:266100,-413.914032123717)
--(axis cs:266200,-550.46858483308)
--(axis cs:266300,-702.338333504573)
--(axis cs:266400,-617.11261121674)
--(axis cs:266500,-591.278381004695)
--(axis cs:266600,-628.744551569688)
--(axis cs:266700,-577.707647176379)
--(axis cs:266800,-491.906354024302)
--(axis cs:266900,-609.988797384823)
--(axis cs:267000,-527.730770436881)
--(axis cs:267100,-589.062724705914)
--(axis cs:267200,-653.844970600163)
--(axis cs:267300,-647.565830397783)
--(axis cs:267400,-633.999611838687)
--(axis cs:267500,-723.271108355842)
--(axis cs:267600,-451.111016872223)
--(axis cs:267700,-604.276417144742)
--(axis cs:267800,-693.644345096254)
--(axis cs:267900,-662.95819538563)
--(axis cs:268000,-592.808305041933)
--(axis cs:268100,-447.054498433672)
--(axis cs:268200,-622.314289556364)
--(axis cs:268300,-628.642530376685)
--(axis cs:268400,-636.095392780653)
--(axis cs:268500,-616.776838325892)
--(axis cs:268600,-555.559231059803)
--(axis cs:268700,-664.779848080419)
--(axis cs:268800,-494.054343485716)
--(axis cs:268900,-611.109402836408)
--(axis cs:269000,-629.766199072825)
--(axis cs:269100,-690.479021199995)
--(axis cs:269200,-713.223025547449)
--(axis cs:269300,-674.406877717202)
--(axis cs:269400,-706.529190345957)
--(axis cs:269500,-523.481695152495)
--(axis cs:269600,-572.048398966324)
--(axis cs:269700,-621.044081257349)
--(axis cs:269800,-637.104876919395)
--(axis cs:269900,-612.831065134689)
--(axis cs:270000,-785.129020036363)
--(axis cs:270100,-465.987354498525)
--(axis cs:270200,-655.078050772659)
--(axis cs:270300,-602.015499653971)
--(axis cs:270400,-678.902180647183)
--(axis cs:270500,-688.68951589412)
--(axis cs:270600,-643.564811014719)
--(axis cs:270700,-619.951102241925)
--(axis cs:270800,-631.845398989283)
--(axis cs:270900,-447.424744786828)
--(axis cs:271000,-624.57865171777)
--(axis cs:271100,-657.541261852086)
--(axis cs:271200,-710.724266253122)
--(axis cs:271300,-675.965167815733)
--(axis cs:271400,-561.893145446645)
--(axis cs:271500,-670.443487735017)
--(axis cs:271600,-504.113124475988)
--(axis cs:271700,-693.802223290388)
--(axis cs:271800,-750.838161296504)
--(axis cs:271900,-681.903495083146)
--(axis cs:272000,-627.475548554049)
--(axis cs:272100,-685.330304416894)
--(axis cs:272200,-644.405049335928)
--(axis cs:272300,-553.4549613127)
--(axis cs:272400,-635.269101917237)
--(axis cs:272500,-679.866081429391)
--(axis cs:272600,-671.531180108095)
--(axis cs:272700,-578.300461878095)
--(axis cs:272800,-663.95603971888)
--(axis cs:272900,-692.091271724011)
--(axis cs:273000,-637.688207686528)
--(axis cs:273100,-628.992587965222)
--(axis cs:273200,-678.958417546775)
--(axis cs:273300,-626.919206444381)
--(axis cs:273400,-632.965796987879)
--(axis cs:273500,-643.717129851776)
--(axis cs:273600,-652.093185434004)
--(axis cs:273700,-634.328285412777)
--(axis cs:273800,-746.518394224997)
--(axis cs:273900,-667.718161192744)
--(axis cs:274000,-499.563918681018)
--(axis cs:274100,-666.816682998119)
--(axis cs:274200,-683.023048797065)
--(axis cs:274300,-496.931843985525)
--(axis cs:274400,-652.467252337812)
--(axis cs:274500,-681.535438849428)
--(axis cs:274600,-716.912424294329)
--(axis cs:274700,-687.022215356862)
--(axis cs:274800,-704.778441702139)
--(axis cs:274900,-561.697470377887)
--(axis cs:275000,-719.381150457014)
--(axis cs:275100,-436.649047095946)
--(axis cs:275200,-602.626302815394)
--(axis cs:275300,-655.437815457044)
--(axis cs:275400,-562.326788290655)
--(axis cs:275500,-585.9134867286)
--(axis cs:275600,-670.26198803853)
--(axis cs:275700,-505.5891420612)
--(axis cs:275800,-642.178076530505)
--(axis cs:275900,-536.890576500319)
--(axis cs:276000,-426.943218843509)
--(axis cs:276100,-617.927622074171)
--(axis cs:276200,-637.119661746408)
--(axis cs:276300,-540.380928876718)
--(axis cs:276400,-665.741008841757)
--(axis cs:276500,-637.982490339748)
--(axis cs:276600,-625.319716511735)
--(axis cs:276700,-732.467979723924)
--(axis cs:276800,-632.200569400347)
--(axis cs:276900,-653.249760881009)
--(axis cs:277000,-620.128574811321)
--(axis cs:277100,-636.267334769425)
--(axis cs:277200,-666.446970553452)
--(axis cs:277300,-659.027751174448)
--(axis cs:277400,-617.355868149393)
--(axis cs:277500,-643.828508337255)
--(axis cs:277600,-714.279800182552)
--(axis cs:277700,-634.499735865563)
--(axis cs:277800,-437.117301737957)
--(axis cs:277900,-539.893927199624)
--(axis cs:278000,-674.660548089967)
--(axis cs:278100,-542.676118416649)
--(axis cs:278200,-609.937288488211)
--(axis cs:278300,-656.615184049552)
--(axis cs:278400,-623.00935427893)
--(axis cs:278500,-702.044117486763)
--(axis cs:278600,-702.098124691512)
--(axis cs:278700,-645.26482630759)
--(axis cs:278800,-511.641865185302)
--(axis cs:278900,-641.070954455024)
--(axis cs:279000,-710.239914352865)
--(axis cs:279100,-596.862891011771)
--(axis cs:279200,-695.708939608483)
--(axis cs:279300,-508.455317028627)
--(axis cs:279400,-633.207787768429)
--(axis cs:279500,-548.192951376365)
--(axis cs:279600,-649.368293177948)
--(axis cs:279700,-743.527738407964)
--(axis cs:279800,-690.826642518051)
--(axis cs:279900,-620.293121196491)
--(axis cs:280000,-399.768526088967)
--(axis cs:280100,-783.936432420426)
--(axis cs:280200,-616.082786839309)
--(axis cs:280300,-446.152003165794)
--(axis cs:280400,-658.248951847468)
--(axis cs:280500,-697.691522128049)
--(axis cs:280600,-697.761608941102)
--(axis cs:280700,-681.542508539059)
--(axis cs:280800,-673.330683037936)
--(axis cs:280900,-620.155524618474)
--(axis cs:281000,-618.410161690906)
--(axis cs:281100,-640.58337471907)
--(axis cs:281200,-716.274132391493)
--(axis cs:281300,-453.994073960833)
--(axis cs:281400,-634.433767511433)
--(axis cs:281500,-654.927256637525)
--(axis cs:281600,-656.44566080185)
--(axis cs:281700,-480.344775188594)
--(axis cs:281800,-499.438508058164)
--(axis cs:281900,-479.745090751988)
--(axis cs:282000,-462.201393570009)
--(axis cs:282100,-588.486578304262)
--(axis cs:282200,-620.859859417301)
--(axis cs:282300,-634.769256584202)
--(axis cs:282400,-634.187453331502)
--(axis cs:282500,-515.878149586713)
--(axis cs:282600,-440.242868167564)
--(axis cs:282700,-591.307900087605)
--(axis cs:282800,-652.629268129311)
--(axis cs:282900,-644.135601535396)
--(axis cs:283000,-643.619520321927)
--(axis cs:283100,-664.984718534947)
--(axis cs:283200,-728.596808340836)
--(axis cs:283300,-552.814556217495)
--(axis cs:283400,-592.632772098582)
--(axis cs:283500,-622.220008433645)
--(axis cs:283600,-657.010277660098)
--(axis cs:283700,-672.958748714671)
--(axis cs:283800,-626.537067484029)
--(axis cs:283900,-694.317666846027)
--(axis cs:284000,-639.736091181346)
--(axis cs:284100,-449.693938692623)
--(axis cs:284200,-830.414950312766)
--(axis cs:284300,-651.17079285941)
--(axis cs:284400,-700.103688153321)
--(axis cs:284500,-675.721756094956)
--(axis cs:284600,-497.857475843376)
--(axis cs:284700,-632.331418011049)
--(axis cs:284800,-655.077532984267)
--(axis cs:284900,-682.530134952108)
--(axis cs:285000,-586.040251612285)
--(axis cs:285100,-610.250676367591)
--(axis cs:285200,-709.094556133454)
--(axis cs:285300,-425.364345894223)
--(axis cs:285400,-702.945756099995)
--(axis cs:285500,-627.463365254586)
--(axis cs:285600,-712.937064248614)
--(axis cs:285700,-676.911725556591)
--(axis cs:285800,-477.329716097422)
--(axis cs:285900,-760.491140252444)
--(axis cs:286000,-684.670347407876)
--(axis cs:286100,-675.752736313913)
--(axis cs:286200,-623.29971074264)
--(axis cs:286300,-519.231312411049)
--(axis cs:286400,-719.050448325037)
--(axis cs:286500,-511.763806010105)
--(axis cs:286600,-707.124249183631)
--(axis cs:286700,-594.86496102497)
--(axis cs:286800,-732.773033690543)
--(axis cs:286900,-702.395474523907)
--(axis cs:287000,-711.256854390548)
--(axis cs:287100,-682.863847746604)
--(axis cs:287200,-694.176826086135)
--(axis cs:287300,-680.389652443354)
--(axis cs:287400,-725.336787297517)
--(axis cs:287500,-743.828643110075)
--(axis cs:287600,-552.379185170053)
--(axis cs:287700,-723.131126163941)
--(axis cs:287800,-692.822952737477)
--(axis cs:287900,-678.168450466677)
--(axis cs:288000,-665.362588055327)
--(axis cs:288100,-748.466182263026)
--(axis cs:288200,-696.975283137311)
--(axis cs:288300,-758.5331880389)
--(axis cs:288400,-808.403565228415)
--(axis cs:288500,-745.995311466557)
--(axis cs:288600,-714.713272721969)
--(axis cs:288700,-532.227244181551)
--(axis cs:288800,-700.297682651644)
--(axis cs:288900,-460.200479454241)
--(axis cs:289000,-685.616351725776)
--(axis cs:289100,-680.072028412476)
--(axis cs:289200,-719.653802801578)
--(axis cs:289300,-532.460948917133)
--(axis cs:289400,-464.454103767468)
--(axis cs:289500,-711.927129268592)
--(axis cs:289600,-747.052534557163)
--(axis cs:289700,-650.636764801613)
--(axis cs:289800,-726.217334690751)
--(axis cs:289900,-543.57916023809)
--(axis cs:290000,-538.681734442167)
--(axis cs:290100,-686.490817198698)
--(axis cs:290200,-672.913980577508)
--(axis cs:290300,-658.953773329438)
--(axis cs:290400,-625.8383378539)
--(axis cs:290500,-725.226934169477)
--(axis cs:290600,-684.313928022044)
--(axis cs:290700,-719.923033709574)
--(axis cs:290800,-718.354322230992)
--(axis cs:290900,-710.798998753667)
--(axis cs:291000,-443.171474105803)
--(axis cs:291100,-523.607936230832)
--(axis cs:291200,-695.791908205188)
--(axis cs:291300,-633.699639473878)
--(axis cs:291400,-693.522769741721)
--(axis cs:291500,-682.585301684368)
--(axis cs:291600,-740.104376190622)
--(axis cs:291700,-661.583332643419)
--(axis cs:291800,-599.081471308387)
--(axis cs:291900,-698.104164589546)
--(axis cs:292000,-632.246310593433)
--(axis cs:292100,-688.435009418372)
--(axis cs:292200,-691.296577083848)
--(axis cs:292300,-726.926616253879)
--(axis cs:292400,-678.503686933293)
--(axis cs:292500,-665.324196936267)
--(axis cs:292600,-689.465505745802)
--(axis cs:292700,-695.863336726248)
--(axis cs:292800,-696.652392737788)
--(axis cs:292900,-643.741382114154)
--(axis cs:293000,-688.159002302549)
--(axis cs:293100,-711.422424148065)
--(axis cs:293200,-703.822082686794)
--(axis cs:293300,-728.749424071576)
--(axis cs:293400,-652.545230263597)
--(axis cs:293500,-549.804649305918)
--(axis cs:293600,-715.0890879983)
--(axis cs:293700,-755.164126377735)
--(axis cs:293800,-759.89149826772)
--(axis cs:293900,-677.19049559002)
--(axis cs:294000,-734.764351619874)
--(axis cs:294100,-731.340938222671)
--(axis cs:294200,-729.779854568041)
--(axis cs:294300,-753.871476982417)
--(axis cs:294400,-762.545264559702)
--(axis cs:294500,-807.974649703951)
--(axis cs:294600,-470.097968989914)
--(axis cs:294700,-713.324014083399)
--(axis cs:294800,-735.675342958649)
--(axis cs:294900,-668.70536677792)
--(axis cs:295000,-753.463908369326)
--(axis cs:295100,-785.612851624803)
--(axis cs:295200,-724.804083715399)
--(axis cs:295300,-702.287842360256)
--(axis cs:295400,-759.757611809157)
--(axis cs:295500,-621.531064469286)
--(axis cs:295600,-736.416942817542)
--(axis cs:295700,-683.142183184353)
--(axis cs:295800,-775.320187652084)
--(axis cs:295900,-693.059773036446)
--(axis cs:296000,-775.05499214173)
--(axis cs:296100,-722.486298025117)
--(axis cs:296200,-573.260644503125)
--(axis cs:296300,-667.599524704828)
--(axis cs:296400,-616.904789506339)
--(axis cs:296500,-636.058914920209)
--(axis cs:296600,-679.691270720153)
--(axis cs:296700,-710.209780689883)
--(axis cs:296800,-749.459150745645)
--(axis cs:296900,-723.649455945384)
--(axis cs:297000,-720.106641316869)
--(axis cs:297100,-667.466184926468)
--(axis cs:297200,-727.113889998937)
--(axis cs:297300,-656.878075962958)
--(axis cs:297400,-681.110099905313)
--(axis cs:297500,-570.420415286648)
--(axis cs:297600,-493.820995820177)
--(axis cs:297700,-522.05082404707)
--(axis cs:297800,-671.171583793634)
--(axis cs:297900,-730.476291920463)
--(axis cs:298000,-726.850139402067)
--(axis cs:298100,-735.462750195661)
--(axis cs:298200,-706.423775152631)
--(axis cs:298300,-726.766020899931)
--(axis cs:298400,-541.420554913057)
--(axis cs:298500,-674.63712026781)
--(axis cs:298600,-738.377901573225)
--(axis cs:298700,-749.055163323799)
--(axis cs:298800,-761.835642923828)
--(axis cs:298900,-530.395755268601)
--(axis cs:299000,-733.286789960103)
--(axis cs:299100,-746.154510193781)
--(axis cs:299200,-735.302182675406)
--(axis cs:299300,-711.560950336911)
--(axis cs:299400,-725.858973721507)
--(axis cs:299500,-682.630998446295)
--(axis cs:299600,-678.243528040635)
--(axis cs:299700,-723.984719350177)
--(axis cs:299800,-694.789741940689)
--(axis cs:299900,-756.373081666809)
--(axis cs:300000,-719.813309767369)
--(axis cs:300000,-1136.97485551583)
--(axis cs:300000,-1136.97485551583)
--(axis cs:299900,-1289.5390704328)
--(axis cs:299800,-1148.91851611595)
--(axis cs:299700,-1117.58169910685)
--(axis cs:299600,-1106.61863016249)
--(axis cs:299500,-1133.22162606542)
--(axis cs:299400,-1258.38764493084)
--(axis cs:299300,-1159.15974668457)
--(axis cs:299200,-1226.4251244535)
--(axis cs:299100,-1123.63579131989)
--(axis cs:299000,-1091.02444050865)
--(axis cs:298900,-1840.09304478023)
--(axis cs:298800,-1237.51197670508)
--(axis cs:298700,-1189.7128847719)
--(axis cs:298600,-1143.48829715724)
--(axis cs:298500,-1448.47414682203)
--(axis cs:298400,-1975.9501299014)
--(axis cs:298300,-1245.65548178562)
--(axis cs:298200,-1128.99449877315)
--(axis cs:298100,-1088.88146977504)
--(axis cs:298000,-1250.07056982645)
--(axis cs:297900,-1182.68342487641)
--(axis cs:297800,-1054.32504096223)
--(axis cs:297700,-1921.97637321855)
--(axis cs:297600,-1951.1117312306)
--(axis cs:297500,-1957.2681589321)
--(axis cs:297400,-1074.30405414742)
--(axis cs:297300,-1009.77750265032)
--(axis cs:297200,-1180.56842201278)
--(axis cs:297100,-1045.42140052275)
--(axis cs:297000,-1087.73448417141)
--(axis cs:296900,-1137.05493858587)
--(axis cs:296800,-1142.84322962545)
--(axis cs:296700,-1123.08939533551)
--(axis cs:296600,-1061.4018750318)
--(axis cs:296500,-961.054634884479)
--(axis cs:296400,-1425.51451591358)
--(axis cs:296300,-2332.81247480689)
--(axis cs:296200,-2069.9543274207)
--(axis cs:296100,-1351.97469440652)
--(axis cs:296000,-1182.71796928405)
--(axis cs:295900,-1023.05607779363)
--(axis cs:295800,-1421.99897738698)
--(axis cs:295700,-1061.21233952073)
--(axis cs:295600,-1314.76106011215)
--(axis cs:295500,-2051.91744016939)
--(axis cs:295400,-1149.72805103264)
--(axis cs:295300,-1050.49347477842)
--(axis cs:295200,-1134.5471675053)
--(axis cs:295100,-1590.63772210567)
--(axis cs:295000,-1299.50877229474)
--(axis cs:294900,-993.578971600986)
--(axis cs:294800,-1171.65958746127)
--(axis cs:294700,-1153.05013142441)
--(axis cs:294600,-1960.42549292415)
--(axis cs:294500,-1370.4007226105)
--(axis cs:294400,-1314.53065096764)
--(axis cs:294300,-1148.79091925782)
--(axis cs:294200,-1134.76218034407)
--(axis cs:294100,-1155.31852833006)
--(axis cs:294000,-1220.4568886145)
--(axis cs:293900,-1128.02481202717)
--(axis cs:293800,-1307.5069087147)
--(axis cs:293700,-1433.42455160078)
--(axis cs:293600,-1164.29559217748)
--(axis cs:293500,-1959.69540562572)
--(axis cs:293400,-2207.63408492195)
--(axis cs:293300,-1223.21112890694)
--(axis cs:293200,-1111.08926374875)
--(axis cs:293100,-1181.1711549535)
--(axis cs:293000,-1085.09431190644)
--(axis cs:292900,-1042.2134030421)
--(axis cs:292800,-1242.38046859034)
--(axis cs:292700,-1207.12796576399)
--(axis cs:292600,-1173.77284874639)
--(axis cs:292500,-1046.42546126686)
--(axis cs:292400,-1191.78413044952)
--(axis cs:292300,-1172.77655757425)
--(axis cs:292200,-1105.07714728139)
--(axis cs:292100,-1085.51835361874)
--(axis cs:292000,-981.604916213208)
--(axis cs:291900,-1077.86185103545)
--(axis cs:291800,-1854.93718713888)
--(axis cs:291700,-1040.93649767885)
--(axis cs:291600,-1271.00198367266)
--(axis cs:291500,-1092.91478986837)
--(axis cs:291400,-1094.66200809031)
--(axis cs:291300,-1052.14301799682)
--(axis cs:291200,-1116.51674047645)
--(axis cs:291100,-1945.74581132776)
--(axis cs:291000,-1951.13149220279)
--(axis cs:290900,-1146.32297390258)
--(axis cs:290800,-1335.76674100143)
--(axis cs:290700,-1278.65762424941)
--(axis cs:290600,-1115.86961079632)
--(axis cs:290500,-1206.63383243209)
--(axis cs:290400,-2101.25384354258)
--(axis cs:290300,-1189.56836412173)
--(axis cs:290200,-1139.55402479359)
--(axis cs:290100,-1056.35162054544)
--(axis cs:290000,-1970.91174089963)
--(axis cs:289900,-1954.54416129511)
--(axis cs:289800,-1544.95610891276)
--(axis cs:289700,-2513.21072054995)
--(axis cs:289600,-1217.84923546237)
--(axis cs:289500,-1695.86082239156)
--(axis cs:289400,-1932.52660912316)
--(axis cs:289300,-1957.96822588756)
--(axis cs:289200,-1179.50033538202)
--(axis cs:289100,-1016.31538003479)
--(axis cs:289000,-1109.48855550079)
--(axis cs:288900,-1910.86663480357)
--(axis cs:288800,-1174.31717330539)
--(axis cs:288700,-2005.12347603329)
--(axis cs:288600,-1061.80470823506)
--(axis cs:288500,-1158.60919292797)
--(axis cs:288400,-1330.67595137315)
--(axis cs:288300,-1196.27718793766)
--(axis cs:288200,-1060.31872321035)
--(axis cs:288100,-1204.05270201432)
--(axis cs:288000,-1049.897110431)
--(axis cs:287900,-1060.02294967981)
--(axis cs:287800,-1360.44811049494)
--(axis cs:287700,-1124.28079400207)
--(axis cs:287600,-1804.6252887069)
--(axis cs:287500,-1164.63564522)
--(axis cs:287400,-1101.25433819076)
--(axis cs:287300,-1042.22969570118)
--(axis cs:287200,-1059.13674813261)
--(axis cs:287100,-1027.71651114012)
--(axis cs:287000,-1186.09732041414)
--(axis cs:286900,-1416.29220858156)
--(axis cs:286800,-1204.1280771493)
--(axis cs:286700,-2049.28175528362)
--(axis cs:286600,-1145.4593567734)
--(axis cs:286500,-1952.9616639606)
--(axis cs:286400,-1229.85387906754)
--(axis cs:286300,-2029.04728866317)
--(axis cs:286200,-946.980404003454)
--(axis cs:286100,-1211.30337330523)
--(axis cs:286000,-1111.80078296322)
--(axis cs:285900,-1235.69625598779)
--(axis cs:285800,-1970.49671822875)
--(axis cs:285700,-1104.63050466802)
--(axis cs:285600,-1164.77967769475)
--(axis cs:285500,-2145.83849631768)
--(axis cs:285400,-1208.01001172227)
--(axis cs:285300,-1889.42458232843)
--(axis cs:285200,-1110.45756178647)
--(axis cs:285100,-1548.91668203085)
--(axis cs:285000,-2573.0309153799)
--(axis cs:284900,-1104.5758464932)
--(axis cs:284800,-1034.93887326573)
--(axis cs:284700,-988.535427692075)
--(axis cs:284600,-1981.81967869764)
--(axis cs:284500,-1064.47917774293)
--(axis cs:284400,-1357.81394490332)
--(axis cs:284300,-1127.94384337106)
--(axis cs:284200,-2640.66064172825)
--(axis cs:284100,-1960.49406789917)
--(axis cs:284000,-1010.47557874053)
--(axis cs:283900,-1075.21537758757)
--(axis cs:283800,-1019.14280312144)
--(axis cs:283700,-1117.77988653924)
--(axis cs:283600,-1068.23084782818)
--(axis cs:283500,-1082.25610850971)
--(axis cs:283400,-934.161441768606)
--(axis cs:283300,-1996.0998541829)
--(axis cs:283200,-1638.87803907127)
--(axis cs:283100,-1056.16469552755)
--(axis cs:283000,-1088.4031481351)
--(axis cs:282900,-1080.91817043726)
--(axis cs:282800,-1114.60744451717)
--(axis cs:282700,-932.998728330363)
--(axis cs:282600,-1985.2013762172)
--(axis cs:282500,-1967.05889264962)
--(axis cs:282400,-1058.82468045756)
--(axis cs:282300,-1042.58690186306)
--(axis cs:282200,-995.352884723324)
--(axis cs:282100,-2356.29285284808)
--(axis cs:282000,-2001.86771653741)
--(axis cs:281900,-1935.86526081051)
--(axis cs:281800,-1818.49260766449)
--(axis cs:281700,-1992.9367860907)
--(axis cs:281600,-1015.33590658096)
--(axis cs:281500,-958.815535110522)
--(axis cs:281400,-978.820132635052)
--(axis cs:281300,-1953.82427931065)
--(axis cs:281200,-1491.72114348741)
--(axis cs:281100,-1204.38716361101)
--(axis cs:281000,-1218.3846442173)
--(axis cs:280900,-1437.10139676824)
--(axis cs:280800,-1451.43088312417)
--(axis cs:280700,-1012.39641358008)
--(axis cs:280600,-1075.28261713312)
--(axis cs:280500,-1229.04552621179)
--(axis cs:280400,-1004.12659746894)
--(axis cs:280300,-1974.96238892405)
--(axis cs:280200,-1196.95786867827)
--(axis cs:280100,-1244.88283027489)
--(axis cs:280000,-1948.73816336416)
--(axis cs:279900,-1018.99078993632)
--(axis cs:279800,-1155.52789849757)
--(axis cs:279700,-1118.08164269555)
--(axis cs:279600,-1013.90718289627)
--(axis cs:279500,-1981.02314969785)
--(axis cs:279400,-995.450732739384)
--(axis cs:279300,-1965.08375157489)
--(axis cs:279200,-1230.76654256925)
--(axis cs:279100,-2050.84993247456)
--(axis cs:279000,-1241.26833149674)
--(axis cs:278900,-1076.31281019341)
--(axis cs:278800,-1692.051024219)
--(axis cs:278700,-1087.7341544053)
--(axis cs:278600,-1065.35337677333)
--(axis cs:278500,-1054.26503168316)
--(axis cs:278400,-1087.91390621912)
--(axis cs:278300,-1008.50738064771)
--(axis cs:278200,-971.110776697335)
--(axis cs:278100,-1426.60689549937)
--(axis cs:278000,-1149.81534912683)
--(axis cs:277900,-1668.92309550545)
--(axis cs:277800,-1945.34146291048)
--(axis cs:277700,-1028.73035446647)
--(axis cs:277600,-1364.27441734674)
--(axis cs:277500,-1070.28773311782)
--(axis cs:277400,-990.097702407248)
--(axis cs:277300,-1038.51772612047)
--(axis cs:277200,-1099.38785000319)
--(axis cs:277100,-998.416619087996)
--(axis cs:277000,-963.752156389851)
--(axis cs:276900,-1205.56843369907)
--(axis cs:276800,-1025.45606512114)
--(axis cs:276700,-1274.13596314717)
--(axis cs:276600,-1062.27442411327)
--(axis cs:276500,-1127.66299305869)
--(axis cs:276400,-1145.91355048441)
--(axis cs:276300,-1950.30591804711)
--(axis cs:276200,-1045.61537243328)
--(axis cs:276100,-1007.79845214458)
--(axis cs:276000,-1924.85926528735)
--(axis cs:275900,-2039.24514127312)
--(axis cs:275800,-1051.30095789332)
--(axis cs:275700,-1666.87009255794)
--(axis cs:275600,-1045.65975878764)
--(axis cs:275500,-1418.24936117179)
--(axis cs:275400,-1990.71230472692)
--(axis cs:275300,-1137.33479196483)
--(axis cs:275200,-1318.88844938187)
--(axis cs:275100,-1858.41692580444)
--(axis cs:275000,-2457.40062444533)
--(axis cs:274900,-2517.57347688774)
--(axis cs:274800,-1195.4512213838)
--(axis cs:274700,-1106.26895285603)
--(axis cs:274600,-1220.74256227794)
--(axis cs:274500,-1061.28406798651)
--(axis cs:274400,-1886.71287461531)
--(axis cs:274300,-1855.79690357307)
--(axis cs:274200,-1292.508225617)
--(axis cs:274100,-1102.69915562493)
--(axis cs:274000,-1961.23884621156)
--(axis cs:273900,-1091.60520306507)
--(axis cs:273800,-1195.07689386094)
--(axis cs:273700,-977.570231432926)
--(axis cs:273600,-1180.86252745662)
--(axis cs:273500,-1522.57720608572)
--(axis cs:273400,-1056.79266248478)
--(axis cs:273300,-1143.88458994234)
--(axis cs:273200,-1179.5542289376)
--(axis cs:273100,-1382.53591545275)
--(axis cs:273000,-1082.84916413964)
--(axis cs:272900,-1157.34459863732)
--(axis cs:272800,-1299.7932888944)
--(axis cs:272700,-1989.90520218441)
--(axis cs:272600,-1180.67550324151)
--(axis cs:272500,-1048.92420177373)
--(axis cs:272400,-1975.10123499683)
--(axis cs:272300,-2017.18259361894)
--(axis cs:272200,-2552.91976145509)
--(axis cs:272100,-1940.28954421592)
--(axis cs:272000,-1091.58761672915)
--(axis cs:271900,-2458.29513162584)
--(axis cs:271800,-1320.87834260975)
--(axis cs:271700,-1105.26213217836)
--(axis cs:271600,-2052.12371634432)
--(axis cs:271500,-2173.58030376889)
--(axis cs:271400,-2084.14111969007)
--(axis cs:271300,-1169.88409365888)
--(axis cs:271200,-1364.11265391289)
--(axis cs:271100,-1071.26943150729)
--(axis cs:271000,-1007.05876893653)
--(axis cs:270900,-1846.91634408036)
--(axis cs:270800,-1041.8751820654)
--(axis cs:270700,-2571.00346929128)
--(axis cs:270600,-1014.58481056731)
--(axis cs:270500,-1135.53209055119)
--(axis cs:270400,-1132.86146071024)
--(axis cs:270300,-2001.22352012142)
--(axis cs:270200,-1090.45167945195)
--(axis cs:270100,-1966.10427147804)
--(axis cs:270000,-2509.79594944606)
--(axis cs:269900,-1949.97020439656)
--(axis cs:269800,-1056.95481546342)
--(axis cs:269700,-2013.51039872312)
--(axis cs:269600,-1581.0680927329)
--(axis cs:269500,-1952.97315714243)
--(axis cs:269400,-1160.36811190014)
--(axis cs:269300,-1065.15672091561)
--(axis cs:269200,-1237.56330257755)
--(axis cs:269100,-1163.85783182735)
--(axis cs:269000,-1106.08474086858)
--(axis cs:268900,-1854.80459862844)
--(axis cs:268800,-1965.85260231507)
--(axis cs:268700,-1083.33085748599)
--(axis cs:268600,-1862.63871815895)
--(axis cs:268500,-1416.54131963309)
--(axis cs:268400,-1228.66033842052)
--(axis cs:268300,-1124.80540663503)
--(axis cs:268200,-1032.77027465262)
--(axis cs:268100,-1915.58867173234)
--(axis cs:268000,-937.575746471739)
--(axis cs:267900,-1082.28896037609)
--(axis cs:267800,-1206.59787292132)
--(axis cs:267700,-2386.32816049198)
--(axis cs:267600,-1782.62843625278)
--(axis cs:267500,-1286.30331181017)
--(axis cs:267400,-1053.01372434295)
--(axis cs:267300,-1030.11058561784)
--(axis cs:267200,-1329.24993906781)
--(axis cs:267100,-1973.4224742687)
--(axis cs:267000,-1822.88072858656)
--(axis cs:266900,-1013.05630149213)
--(axis cs:266800,-1914.19977390539)
--(axis cs:266700,-1115.38878226698)
--(axis cs:266600,-1006.0729838307)
--(axis cs:266500,-976.519568214055)
--(axis cs:266400,-1041.66289537506)
--(axis cs:266300,-1428.07556420051)
--(axis cs:266200,-1801.34155310637)
--(axis cs:266100,-1893.24677109894)
--(axis cs:266000,-1127.38183550292)
--(axis cs:265900,-1483.16388479644)
--(axis cs:265800,-1928.75861951381)
--(axis cs:265700,-1082.55555077837)
--(axis cs:265600,-1898.59843086561)
--(axis cs:265500,-1918.49317288261)
--(axis cs:265400,-1427.4144083309)
--(axis cs:265300,-1905.58405618828)
--(axis cs:265200,-2008.93729514106)
--(axis cs:265100,-1961.91587553355)
--(axis cs:265000,-1836.5395698699)
--(axis cs:264900,-1126.21629778141)
--(axis cs:264800,-1951.13097136233)
--(axis cs:264700,-1400.43182396547)
--(axis cs:264600,-2190.05028861166)
--(axis cs:264500,-1975.74081333364)
--(axis cs:264400,-1906.38314223525)
--(axis cs:264300,-1108.95973636532)
--(axis cs:264200,-2359.0386904395)
--(axis cs:264100,-1287.75166181024)
--(axis cs:264000,-1164.82496989906)
--(axis cs:263900,-1070.66593839612)
--(axis cs:263800,-2002.58926888677)
--(axis cs:263700,-1075.37911893725)
--(axis cs:263600,-1915.3944421546)
--(axis cs:263500,-2041.25055777816)
--(axis cs:263400,-1868.36355277653)
--(axis cs:263300,-2503.61770982713)
--(axis cs:263200,-1886.00907732839)
--(axis cs:263100,-1972.00894709662)
--(axis cs:263000,-1911.40448198782)
--(axis cs:262900,-1930.41976917115)
--(axis cs:262800,-2392.71078985452)
--(axis cs:262700,-1969.46648631653)
--(axis cs:262600,-1743.4787321306)
--(axis cs:262500,-1773.25160738015)
--(axis cs:262400,-1870.96612493339)
--(axis cs:262300,-1908.91124760722)
--(axis cs:262200,-2016.05547467299)
--(axis cs:262100,-1978.96573368209)
--(axis cs:262000,-1950.27778135999)
--(axis cs:261900,-1824.73529151595)
--(axis cs:261800,-2028.81817735945)
--(axis cs:261700,-1981.27924286645)
--(axis cs:261600,-2339.01008619185)
--(axis cs:261500,-1858.24634367843)
--(axis cs:261400,-2037.60955902911)
--(axis cs:261300,-1974.54182430026)
--(axis cs:261200,-2385.18102918904)
--(axis cs:261100,-1011.71748100046)
--(axis cs:261000,-995.51783866583)
--(axis cs:260900,-1095.45480333994)
--(axis cs:260800,-2385.04341143955)
--(axis cs:260700,-1902.86850164408)
--(axis cs:260600,-1931.56891404124)
--(axis cs:260500,-2513.17797503814)
--(axis cs:260400,-2133.04516497605)
--(axis cs:260300,-2513.29742852429)
--(axis cs:260200,-1771.52707797782)
--(axis cs:260100,-1629.12831152852)
--(axis cs:260000,-1029.42823703868)
--(axis cs:259900,-1113.84360490544)
--(axis cs:259800,-1886.39851654003)
--(axis cs:259700,-986.829935625843)
--(axis cs:259600,-1870.07513216053)
--(axis cs:259500,-1754.57332574671)
--(axis cs:259400,-1078.08295102661)
--(axis cs:259300,-1885.58297287202)
--(axis cs:259200,-2168.97478158411)
--(axis cs:259100,-1967.74909975506)
--(axis cs:259000,-1849.94639650108)
--(axis cs:258900,-1094.03278754225)
--(axis cs:258800,-1865.41116908268)
--(axis cs:258700,-1748.53887356365)
--(axis cs:258600,-1941.12883702228)
--(axis cs:258500,-1866.41641585272)
--(axis cs:258400,-1885.68642361195)
--(axis cs:258300,-2003.78630052787)
--(axis cs:258200,-1990.15215720671)
--(axis cs:258100,-2354.17753741619)
--(axis cs:258000,-1928.64241841733)
--(axis cs:257900,-2039.54842407502)
--(axis cs:257800,-1865.86659845925)
--(axis cs:257700,-1811.84284312352)
--(axis cs:257600,-916.038528688134)
--(axis cs:257500,-1897.76744677711)
--(axis cs:257400,-1936.55837016021)
--(axis cs:257300,-1931.01180644507)
--(axis cs:257200,-1842.77233335058)
--(axis cs:257100,-1936.75737508217)
--(axis cs:257000,-1952.42197633107)
--(axis cs:256900,-1891.82924073771)
--(axis cs:256800,-1851.01852168376)
--(axis cs:256700,-992.168030823103)
--(axis cs:256600,-1951.70435373763)
--(axis cs:256500,-2497.40945817605)
--(axis cs:256400,-1585.41250380413)
--(axis cs:256300,-1126.05629683621)
--(axis cs:256200,-2012.65303281168)
--(axis cs:256100,-1822.84365279366)
--(axis cs:256000,-1861.14623667131)
--(axis cs:255900,-1893.1879920992)
--(axis cs:255800,-1820.95623336972)
--(axis cs:255700,-1868.89508078013)
--(axis cs:255600,-1571.05863214783)
--(axis cs:255500,-1778.87544247706)
--(axis cs:255400,-906.571305509185)
--(axis cs:255300,-1106.55454144502)
--(axis cs:255200,-1041.59944615846)
--(axis cs:255100,-1874.57176490035)
--(axis cs:255000,-1067.06398610169)
--(axis cs:254900,-1877.11172585873)
--(axis cs:254800,-1840.95198642643)
--(axis cs:254700,-1870.44656103692)
--(axis cs:254600,-1845.34238838235)
--(axis cs:254500,-1804.80009682102)
--(axis cs:254400,-1906.10256244251)
--(axis cs:254300,-1859.6394800185)
--(axis cs:254200,-1792.62991389168)
--(axis cs:254100,-2024.79267421643)
--(axis cs:254000,-1000.31366524414)
--(axis cs:253900,-1882.51765202881)
--(axis cs:253800,-1917.00181389813)
--(axis cs:253700,-1955.66611687698)
--(axis cs:253600,-1803.6347760828)
--(axis cs:253500,-1807.44629492919)
--(axis cs:253400,-1031.55691408062)
--(axis cs:253300,-929.357203104081)
--(axis cs:253200,-902.358307163924)
--(axis cs:253100,-1798.39211686635)
--(axis cs:253000,-2836.3363466701)
--(axis cs:252900,-1925.8477117434)
--(axis cs:252800,-1754.3226697464)
--(axis cs:252700,-1889.64674702575)
--(axis cs:252600,-1886.72150393738)
--(axis cs:252500,-946.019204507857)
--(axis cs:252400,-967.317874602875)
--(axis cs:252300,-1940.80125029216)
--(axis cs:252200,-1880.85027420913)
--(axis cs:252100,-906.195584167994)
--(axis cs:252000,-1745.49138460885)
--(axis cs:251900,-1005.30403348093)
--(axis cs:251800,-2444.73661563599)
--(axis cs:251700,-1908.07410887841)
--(axis cs:251600,-2369.60049895087)
--(axis cs:251500,-1765.93936148304)
--(axis cs:251400,-1788.9489415447)
--(axis cs:251300,-1782.06973225582)
--(axis cs:251200,-1080.57183213802)
--(axis cs:251100,-1850.3132201592)
--(axis cs:251000,-1830.58019266493)
--(axis cs:250900,-1792.4305801178)
--(axis cs:250800,-1928.02452039564)
--(axis cs:250700,-1857.45894678873)
--(axis cs:250600,-1778.23011621065)
--(axis cs:250500,-1818.03638343523)
--(axis cs:250400,-1738.93546114957)
--(axis cs:250300,-2317.30998335333)
--(axis cs:250200,-927.120321041808)
--(axis cs:250100,-1838.92936792292)
--(axis cs:250000,-1900.17121119537)
--(axis cs:249900,-1952.01324522505)
--(axis cs:249800,-1842.28592962662)
--(axis cs:249700,-1797.14336670142)
--(axis cs:249600,-2431.2399870011)
--(axis cs:249500,-1857.45198867472)
--(axis cs:249400,-1002.0278666995)
--(axis cs:249300,-1828.0792794839)
--(axis cs:249200,-1865.0355801739)
--(axis cs:249100,-1810.7930279177)
--(axis cs:249000,-1951.35709609192)
--(axis cs:248900,-1885.30976429226)
--(axis cs:248800,-1873.614041147)
--(axis cs:248700,-849.632083345745)
--(axis cs:248600,-899.994446350692)
--(axis cs:248500,-1880.05849819339)
--(axis cs:248400,-1743.83694204141)
--(axis cs:248300,-1798.17181546372)
--(axis cs:248200,-912.286283306527)
--(axis cs:248100,-1937.53515622238)
--(axis cs:248000,-1871.05453875317)
--(axis cs:247900,-2139.92963561345)
--(axis cs:247800,-978.978010459339)
--(axis cs:247700,-1815.66587993733)
--(axis cs:247600,-1938.7324076546)
--(axis cs:247500,-907.230441622551)
--(axis cs:247400,-1827.15573850022)
--(axis cs:247300,-1811.21837530683)
--(axis cs:247200,-1874.61648979415)
--(axis cs:247100,-1793.57691227537)
--(axis cs:247000,-1749.37816644808)
--(axis cs:246900,-1063.94544278571)
--(axis cs:246800,-809.638922747817)
--(axis cs:246700,-1789.22016687473)
--(axis cs:246600,-1818.88679928087)
--(axis cs:246500,-1851.44477823699)
--(axis cs:246400,-1862.26061593194)
--(axis cs:246300,-1872.0020457941)
--(axis cs:246200,-1812.02012163517)
--(axis cs:246100,-1835.53120140712)
--(axis cs:246000,-941.265600324432)
--(axis cs:245900,-1860.29060326778)
--(axis cs:245800,-1119.42798133326)
--(axis cs:245700,-906.49144234976)
--(axis cs:245600,-2322.03257648906)
--(axis cs:245500,-849.316988551474)
--(axis cs:245400,-896.411963628319)
--(axis cs:245300,-926.89094103015)
--(axis cs:245200,-1811.22959135358)
--(axis cs:245100,-1816.42425202796)
--(axis cs:245000,-906.449631057226)
--(axis cs:244900,-827.454633362609)
--(axis cs:244800,-863.913091498948)
--(axis cs:244700,-1965.69560080276)
--(axis cs:244600,-989.48212422784)
--(axis cs:244500,-909.62922233065)
--(axis cs:244400,-948.433070556136)
--(axis cs:244300,-910.929291537429)
--(axis cs:244200,-1008.7296734305)
--(axis cs:244100,-931.913506010706)
--(axis cs:244000,-938.431795656205)
--(axis cs:243900,-1014.70898919465)
--(axis cs:243800,-937.348211096076)
--(axis cs:243700,-950.401387952691)
--(axis cs:243600,-862.170807408624)
--(axis cs:243500,-930.93356498655)
--(axis cs:243400,-939.653995957981)
--(axis cs:243300,-877.982380142809)
--(axis cs:243200,-848.703564148587)
--(axis cs:243100,-869.477130727571)
--(axis cs:243000,-895.814006515374)
--(axis cs:242900,-995.661563411996)
--(axis cs:242800,-900.231917030731)
--(axis cs:242700,-920.056621446181)
--(axis cs:242600,-857.997158520204)
--(axis cs:242500,-870.338746003366)
--(axis cs:242400,-944.27052807089)
--(axis cs:242300,-938.879975297727)
--(axis cs:242200,-861.137113203656)
--(axis cs:242100,-912.317036021346)
--(axis cs:242000,-871.482737765761)
--(axis cs:241900,-856.882058075894)
--(axis cs:241800,-929.226389103089)
--(axis cs:241700,-901.559326097893)
--(axis cs:241600,-906.211372712834)
--(axis cs:241500,-1111.49678799095)
--(axis cs:241400,-913.381889145931)
--(axis cs:241300,-995.269215295338)
--(axis cs:241200,-921.751967517674)
--(axis cs:241100,-1252.98853182851)
--(axis cs:241000,-1744.84973197092)
--(axis cs:240900,-957.109978823527)
--(axis cs:240800,-877.157262013732)
--(axis cs:240700,-871.483522850397)
--(axis cs:240600,-880.195943950631)
--(axis cs:240500,-901.64469678034)
--(axis cs:240400,-922.964667424447)
--(axis cs:240300,-870.497597865219)
--(axis cs:240200,-938.619704748847)
--(axis cs:240100,-923.311679847531)
--(axis cs:240000,-896.326190968648)
--(axis cs:239900,-878.260415721095)
--(axis cs:239800,-951.94306927583)
--(axis cs:239700,-1049.13521677025)
--(axis cs:239600,-1737.53130300032)
--(axis cs:239500,-896.775018544734)
--(axis cs:239400,-1693.98164720949)
--(axis cs:239300,-879.239264400907)
--(axis cs:239200,-940.033095533244)
--(axis cs:239100,-909.767806473785)
--(axis cs:239000,-958.594261817743)
--(axis cs:238900,-880.177704979396)
--(axis cs:238800,-864.189651414958)
--(axis cs:238700,-814.646563468339)
--(axis cs:238600,-868.235555354862)
--(axis cs:238500,-953.476059742652)
--(axis cs:238400,-887.473191652001)
--(axis cs:238300,-893.282004975178)
--(axis cs:238200,-888.376036864889)
--(axis cs:238100,-937.403895135801)
--(axis cs:238000,-949.038637428796)
--(axis cs:237900,-957.611382155105)
--(axis cs:237800,-859.972717956262)
--(axis cs:237700,-938.912398991832)
--(axis cs:237600,-1291.88574612696)
--(axis cs:237500,-915.643975961067)
--(axis cs:237400,-938.402786759875)
--(axis cs:237300,-927.860299698628)
--(axis cs:237200,-966.988610333114)
--(axis cs:237100,-948.23717289176)
--(axis cs:237000,-875.212238688729)
--(axis cs:236900,-899.721493408232)
--(axis cs:236800,-876.003964698678)
--(axis cs:236700,-911.844418884787)
--(axis cs:236600,-931.514461881542)
--(axis cs:236500,-902.396378240588)
--(axis cs:236400,-898.307213589836)
--(axis cs:236300,-928.952471012037)
--(axis cs:236200,-934.976538367929)
--(axis cs:236100,-884.012715088446)
--(axis cs:236000,-941.591162130601)
--(axis cs:235900,-995.929131819838)
--(axis cs:235800,-952.62734028856)
--(axis cs:235700,-957.536678018687)
--(axis cs:235600,-860.150090185027)
--(axis cs:235500,-935.33193285591)
--(axis cs:235400,-923.3955972415)
--(axis cs:235300,-934.319333047712)
--(axis cs:235200,-945.782334732978)
--(axis cs:235100,-934.224357217413)
--(axis cs:235000,-874.731690824498)
--(axis cs:234900,-941.410021291206)
--(axis cs:234800,-918.601018017042)
--(axis cs:234700,-903.981299824971)
--(axis cs:234600,-929.683430740882)
--(axis cs:234500,-868.455940066473)
--(axis cs:234400,-886.037160527597)
--(axis cs:234300,-935.336794988717)
--(axis cs:234200,-914.318730153978)
--(axis cs:234100,-827.481052798531)
--(axis cs:234000,-901.528298814383)
--(axis cs:233900,-855.385887845698)
--(axis cs:233800,-908.054190977832)
--(axis cs:233700,-930.119841119747)
--(axis cs:233600,-995.710226069749)
--(axis cs:233500,-870.116698826877)
--(axis cs:233400,-1734.92812963477)
--(axis cs:233300,-914.95917038279)
--(axis cs:233200,-881.492652859322)
--(axis cs:233100,-954.788974910301)
--(axis cs:233000,-877.142737452347)
--(axis cs:232900,-913.123925835071)
--(axis cs:232800,-866.004290731462)
--(axis cs:232700,-916.515390765304)
--(axis cs:232600,-869.980940680834)
--(axis cs:232500,-918.664873944697)
--(axis cs:232400,-905.082588311489)
--(axis cs:232300,-899.567949135444)
--(axis cs:232200,-948.026622598677)
--(axis cs:232100,-871.93723912549)
--(axis cs:232000,-891.879674683379)
--(axis cs:231900,-903.218729965102)
--(axis cs:231800,-955.059720768138)
--(axis cs:231700,-873.804945165929)
--(axis cs:231600,-907.766719082222)
--(axis cs:231500,-916.943060895525)
--(axis cs:231400,-902.371533430409)
--(axis cs:231300,-872.338451348602)
--(axis cs:231200,-916.467005829665)
--(axis cs:231100,-812.826205740192)
--(axis cs:231000,-931.007826006378)
--(axis cs:230900,-864.044425731298)
--(axis cs:230800,-951.375566098962)
--(axis cs:230700,-869.129480606766)
--(axis cs:230600,-902.082865238726)
--(axis cs:230500,-891.442786546157)
--(axis cs:230400,-888.202607653191)
--(axis cs:230300,-924.356027219132)
--(axis cs:230200,-874.149030737983)
--(axis cs:230100,-883.958578480504)
--(axis cs:230000,-869.63173130885)
--(axis cs:229900,-873.32204622243)
--(axis cs:229800,-866.705944050587)
--(axis cs:229700,-908.543269119026)
--(axis cs:229600,-907.202726450189)
--(axis cs:229500,-834.056203239264)
--(axis cs:229400,-880.861757522152)
--(axis cs:229300,-901.721171228515)
--(axis cs:229200,-917.749424087013)
--(axis cs:229100,-869.158853083151)
--(axis cs:229000,-893.743264428963)
--(axis cs:228900,-938.786459791339)
--(axis cs:228800,-894.231162574011)
--(axis cs:228700,-862.665919242703)
--(axis cs:228600,-938.783633806137)
--(axis cs:228500,-844.873623036819)
--(axis cs:228400,-834.517049231621)
--(axis cs:228300,-856.994562919431)
--(axis cs:228200,-842.195237497072)
--(axis cs:228100,-862.523413531463)
--(axis cs:228000,-894.477810981918)
--(axis cs:227900,-1785.82574893459)
--(axis cs:227800,-990.766681040919)
--(axis cs:227700,-951.239168831721)
--(axis cs:227600,-918.404977922905)
--(axis cs:227500,-902.72798987591)
--(axis cs:227400,-904.541589569904)
--(axis cs:227300,-819.607232189535)
--(axis cs:227200,-882.326540055358)
--(axis cs:227100,-879.087030511145)
--(axis cs:227000,-821.53239894123)
--(axis cs:226900,-848.81085916225)
--(axis cs:226800,-903.074705291521)
--(axis cs:226700,-882.587875796454)
--(axis cs:226600,-925.183846054261)
--(axis cs:226500,-878.718941520137)
--(axis cs:226400,-1735.39617766209)
--(axis cs:226300,-871.748771358024)
--(axis cs:226200,-889.127612435606)
--(axis cs:226100,-916.969664656605)
--(axis cs:226000,-879.691639348541)
--(axis cs:225900,-876.998609043845)
--(axis cs:225800,-901.316033186391)
--(axis cs:225700,-963.41994244906)
--(axis cs:225600,-892.964074725063)
--(axis cs:225500,-848.598580875684)
--(axis cs:225400,-872.551118912133)
--(axis cs:225300,-830.657565697082)
--(axis cs:225200,-924.90924909616)
--(axis cs:225100,-885.175887869087)
--(axis cs:225000,-885.457892028646)
--(axis cs:224900,-974.867283646596)
--(axis cs:224800,-910.772624566347)
--(axis cs:224700,-925.343855324412)
--(axis cs:224600,-898.975387996674)
--(axis cs:224500,-908.743755386685)
--(axis cs:224400,-818.602220572106)
--(axis cs:224300,-877.636860009975)
--(axis cs:224200,-902.656701970912)
--(axis cs:224100,-919.661017906544)
--(axis cs:224000,-968.719851075381)
--(axis cs:223900,-922.423278888697)
--(axis cs:223800,-1151.25945187409)
--(axis cs:223700,-1071.76532324818)
--(axis cs:223600,-1324.24030948465)
--(axis cs:223500,-1156.73679784183)
--(axis cs:223400,-1168.55668060299)
--(axis cs:223300,-905.087944619292)
--(axis cs:223200,-1147.65258723104)
--(axis cs:223100,-1286.44671103738)
--(axis cs:223000,-906.399350718715)
--(axis cs:222900,-1396.87323724325)
--(axis cs:222800,-1077.87256722173)
--(axis cs:222700,-1090.22386186137)
--(axis cs:222600,-984.661378289082)
--(axis cs:222500,-1487.14141456595)
--(axis cs:222400,-1058.1540454214)
--(axis cs:222300,-1297.95602391713)
--(axis cs:222200,-935.87249132224)
--(axis cs:222100,-983.777279094959)
--(axis cs:222000,-1004.66141496996)
--(axis cs:221900,-1060.95702157466)
--(axis cs:221800,-1268.37749526421)
--(axis cs:221700,-1223.77115087224)
--(axis cs:221600,-1087.36268277019)
--(axis cs:221500,-1071.65742236901)
--(axis cs:221400,-972.044314821354)
--(axis cs:221300,-863.38283696471)
--(axis cs:221200,-916.724758834377)
--(axis cs:221100,-922.883312388543)
--(axis cs:221000,-974.301236665719)
--(axis cs:220900,-1014.52290332522)
--(axis cs:220800,-1027.91577515154)
--(axis cs:220700,-942.907892158271)
--(axis cs:220600,-888.578064568972)
--(axis cs:220500,-898.726321259556)
--(axis cs:220400,-1038.72690669425)
--(axis cs:220300,-992.235688168996)
--(axis cs:220200,-925.037789923213)
--(axis cs:220100,-862.082836145325)
--(axis cs:220000,-988.193069341263)
--(axis cs:219900,-989.624830888511)
--(axis cs:219800,-1805.73872818574)
--(axis cs:219700,-949.937151904135)
--(axis cs:219600,-917.314310334829)
--(axis cs:219500,-946.954240414511)
--(axis cs:219400,-1101.69302852708)
--(axis cs:219300,-994.254015778506)
--(axis cs:219200,-926.980091199309)
--(axis cs:219100,-908.959524251299)
--(axis cs:219000,-954.461312263804)
--(axis cs:218900,-993.477662542815)
--(axis cs:218800,-1009.06620688516)
--(axis cs:218700,-1029.54056633031)
--(axis cs:218600,-864.372087615834)
--(axis cs:218500,-889.654576545398)
--(axis cs:218400,-933.985733735188)
--(axis cs:218300,-972.588474541884)
--(axis cs:218200,-973.412464603488)
--(axis cs:218100,-939.858254068632)
--(axis cs:218000,-997.338710960663)
--(axis cs:217900,-984.478293212553)
--(axis cs:217800,-914.101885966482)
--(axis cs:217700,-1072.12912106619)
--(axis cs:217600,-989.491779704389)
--(axis cs:217500,-999.547859437123)
--(axis cs:217400,-935.919258983054)
--(axis cs:217300,-1056.92273455718)
--(axis cs:217200,-905.028507025664)
--(axis cs:217100,-967.381605087239)
--(axis cs:217000,-1748.1475401158)
--(axis cs:216900,-1039.35023698273)
--(axis cs:216800,-962.553126037016)
--(axis cs:216700,-998.907010781753)
--(axis cs:216600,-967.237098475304)
--(axis cs:216500,-926.420951629014)
--(axis cs:216400,-958.205297177337)
--(axis cs:216300,-1024.23986562936)
--(axis cs:216200,-934.145809664316)
--(axis cs:216100,-942.063937426256)
--(axis cs:216000,-882.421841673606)
--(axis cs:215900,-927.976352678376)
--(axis cs:215800,-956.787544291236)
--(axis cs:215700,-963.472219310581)
--(axis cs:215600,-954.298001737302)
--(axis cs:215500,-868.866584646492)
--(axis cs:215400,-824.680290953932)
--(axis cs:215300,-918.397903888905)
--(axis cs:215200,-1716.36528075422)
--(axis cs:215100,-962.947947415106)
--(axis cs:215000,-987.993790007727)
--(axis cs:214900,-941.557813191959)
--(axis cs:214800,-1009.19728884947)
--(axis cs:214700,-918.459824347583)
--(axis cs:214600,-989.292377706898)
--(axis cs:214500,-955.465039082866)
--(axis cs:214400,-907.809182590148)
--(axis cs:214300,-932.149930053061)
--(axis cs:214200,-852.80526244822)
--(axis cs:214100,-894.181325174923)
--(axis cs:214000,-919.219907264012)
--(axis cs:213900,-949.305017793052)
--(axis cs:213800,-896.038334937695)
--(axis cs:213700,-930.084934018701)
--(axis cs:213600,-929.085734213456)
--(axis cs:213500,-906.636736254646)
--(axis cs:213400,-825.450118858353)
--(axis cs:213300,-850.324986737097)
--(axis cs:213200,-871.001699577752)
--(axis cs:213100,-900.513109063374)
--(axis cs:213000,-998.183607084409)
--(axis cs:212900,-926.151709339081)
--(axis cs:212800,-877.670515748007)
--(axis cs:212700,-933.270208268098)
--(axis cs:212600,-970.491803955639)
--(axis cs:212500,-889.775352008816)
--(axis cs:212400,-933.185989052273)
--(axis cs:212300,-975.044360715666)
--(axis cs:212200,-865.061952310844)
--(axis cs:212100,-886.186970605822)
--(axis cs:212000,-912.38043437248)
--(axis cs:211900,-924.125408008673)
--(axis cs:211800,-878.512066915488)
--(axis cs:211700,-869.931813679991)
--(axis cs:211600,-902.773703785999)
--(axis cs:211500,-953.155517832332)
--(axis cs:211400,-894.900228296553)
--(axis cs:211300,-887.774336208443)
--(axis cs:211200,-876.718436228623)
--(axis cs:211100,-855.110715454356)
--(axis cs:211000,-853.935328355796)
--(axis cs:210900,-848.387768446744)
--(axis cs:210800,-843.803110512501)
--(axis cs:210700,-896.969581838139)
--(axis cs:210600,-878.862417297116)
--(axis cs:210500,-858.858544920214)
--(axis cs:210400,-916.042009118887)
--(axis cs:210300,-1029.2327457977)
--(axis cs:210200,-962.782851821471)
--(axis cs:210100,-896.703550839217)
--(axis cs:210000,-925.062008444941)
--(axis cs:209900,-859.75572671103)
--(axis cs:209800,-893.184200911425)
--(axis cs:209700,-844.477425955885)
--(axis cs:209600,-814.900557712599)
--(axis cs:209500,-927.678417053038)
--(axis cs:209400,-866.683881171188)
--(axis cs:209300,-915.872075689531)
--(axis cs:209200,-897.486034374957)
--(axis cs:209100,-892.943584724028)
--(axis cs:209000,-896.812166269234)
--(axis cs:208900,-875.460678877343)
--(axis cs:208800,-928.921515297895)
--(axis cs:208700,-951.337941642489)
--(axis cs:208600,-889.046924492185)
--(axis cs:208500,-844.837485029033)
--(axis cs:208400,-868.240838402329)
--(axis cs:208300,-878.283952905663)
--(axis cs:208200,-920.203058592255)
--(axis cs:208100,-864.563833964138)
--(axis cs:208000,-879.097910253581)
--(axis cs:207900,-841.143148098933)
--(axis cs:207800,-879.072300699374)
--(axis cs:207700,-878.796464822784)
--(axis cs:207600,-929.314987049508)
--(axis cs:207500,-871.815116939926)
--(axis cs:207400,-917.746817734824)
--(axis cs:207300,-845.401345776818)
--(axis cs:207200,-897.823163628279)
--(axis cs:207100,-947.935398125957)
--(axis cs:207000,-929.595955662074)
--(axis cs:206900,-911.168272291401)
--(axis cs:206800,-905.412669313428)
--(axis cs:206700,-945.626286719511)
--(axis cs:206600,-1064.89622686823)
--(axis cs:206500,-946.882721722682)
--(axis cs:206400,-990.164557844704)
--(axis cs:206300,-916.303023595486)
--(axis cs:206200,-891.167521723484)
--(axis cs:206100,-1008.38348819227)
--(axis cs:206000,-938.381601367258)
--(axis cs:205900,-1135.59828093782)
--(axis cs:205800,-879.23048686852)
--(axis cs:205700,-876.741006684699)
--(axis cs:205600,-884.767575814264)
--(axis cs:205500,-860.843454380456)
--(axis cs:205400,-929.547961974935)
--(axis cs:205300,-927.228799301179)
--(axis cs:205200,-856.353829718381)
--(axis cs:205100,-862.848349664131)
--(axis cs:205000,-856.536798903287)
--(axis cs:204900,-811.484334621186)
--(axis cs:204800,-885.473258029884)
--(axis cs:204700,-1752.27456618531)
--(axis cs:204600,-826.107012870561)
--(axis cs:204500,-874.81675626434)
--(axis cs:204400,-859.13993992709)
--(axis cs:204300,-1701.21675117843)
--(axis cs:204200,-877.324447608529)
--(axis cs:204100,-938.919191208681)
--(axis cs:204000,-877.760012844224)
--(axis cs:203900,-1009.19534757587)
--(axis cs:203800,-879.810556730896)
--(axis cs:203700,-882.176435607932)
--(axis cs:203600,-920.605197826743)
--(axis cs:203500,-927.468031772448)
--(axis cs:203400,-913.612277600027)
--(axis cs:203300,-881.861665766977)
--(axis cs:203200,-861.581167298384)
--(axis cs:203100,-865.132638677865)
--(axis cs:203000,-901.888894381589)
--(axis cs:202900,-928.486261330676)
--(axis cs:202800,-867.753143030501)
--(axis cs:202700,-962.776990421868)
--(axis cs:202600,-925.955965357657)
--(axis cs:202500,-933.203723129278)
--(axis cs:202400,-820.687133127158)
--(axis cs:202300,-853.439440584212)
--(axis cs:202200,-902.118167930249)
--(axis cs:202100,-920.487667899071)
--(axis cs:202000,-875.284708375765)
--(axis cs:201900,-861.30242925595)
--(axis cs:201800,-879.618183766216)
--(axis cs:201700,-922.947402448403)
--(axis cs:201600,-903.370557405163)
--(axis cs:201500,-895.387287036224)
--(axis cs:201400,-881.024952121806)
--(axis cs:201300,-985.842696190314)
--(axis cs:201200,-892.434062692445)
--(axis cs:201100,-1034.86334406716)
--(axis cs:201000,-957.13642972083)
--(axis cs:200900,-958.908698429724)
--(axis cs:200800,-864.408006551592)
--(axis cs:200700,-862.621526500453)
--(axis cs:200600,-850.076636955741)
--(axis cs:200500,-851.329788947278)
--(axis cs:200400,-1048.01689600609)
--(axis cs:200300,-864.834853408048)
--(axis cs:200200,-837.949935208677)
--(axis cs:200100,-852.875127375811)
--(axis cs:200000,-880.505311156207)
--(axis cs:199900,-978.885071060983)
--(axis cs:199800,-911.59268836033)
--(axis cs:199700,-898.551989216596)
--(axis cs:199600,-811.505481227526)
--(axis cs:199500,-882.417347905201)
--(axis cs:199400,-856.170801218881)
--(axis cs:199300,-802.141385311098)
--(axis cs:199200,-885.450068487559)
--(axis cs:199100,-890.888970325649)
--(axis cs:199000,-883.228755345686)
--(axis cs:198900,-999.161006730996)
--(axis cs:198800,-980.157239971322)
--(axis cs:198700,-879.013684528704)
--(axis cs:198600,-909.377076180111)
--(axis cs:198500,-961.012077418197)
--(axis cs:198400,-936.847280262043)
--(axis cs:198300,-904.975247428906)
--(axis cs:198200,-891.294530503692)
--(axis cs:198100,-919.011691396162)
--(axis cs:198000,-892.568760165399)
--(axis cs:197900,-855.069337431129)
--(axis cs:197800,-906.050703574015)
--(axis cs:197700,-943.277556289694)
--(axis cs:197600,-868.139543007851)
--(axis cs:197500,-889.401326276852)
--(axis cs:197400,-886.729498837268)
--(axis cs:197300,-884.148651644709)
--(axis cs:197200,-925.74934598058)
--(axis cs:197100,-871.017507694722)
--(axis cs:197000,-985.413970144419)
--(axis cs:196900,-819.383891741162)
--(axis cs:196800,-858.865714454758)
--(axis cs:196700,-898.741519797369)
--(axis cs:196600,-835.617425797683)
--(axis cs:196500,-901.753061730686)
--(axis cs:196400,-893.467114810823)
--(axis cs:196300,-859.661361773915)
--(axis cs:196200,-973.505276114647)
--(axis cs:196100,-895.362283739563)
--(axis cs:196000,-878.337180699281)
--(axis cs:195900,-906.157908314104)
--(axis cs:195800,-843.681824692581)
--(axis cs:195700,-884.073158127263)
--(axis cs:195600,-897.759648988378)
--(axis cs:195500,-853.014069699136)
--(axis cs:195400,-827.707839430934)
--(axis cs:195300,-848.398592866917)
--(axis cs:195200,-827.422117852032)
--(axis cs:195100,-834.66868382384)
--(axis cs:195000,-922.571119370358)
--(axis cs:194900,-928.332458073441)
--(axis cs:194800,-913.811547940197)
--(axis cs:194700,-1817.84276119868)
--(axis cs:194600,-904.546840176601)
--(axis cs:194500,-859.767462024925)
--(axis cs:194400,-998.732820882821)
--(axis cs:194300,-866.92580614893)
--(axis cs:194200,-936.332627180638)
--(axis cs:194100,-965.360830428626)
--(axis cs:194000,-868.22964110731)
--(axis cs:193900,-967.998159854804)
--(axis cs:193800,-1830.75410803636)
--(axis cs:193700,-876.782726218048)
--(axis cs:193600,-948.423961073726)
--(axis cs:193500,-919.600672122325)
--(axis cs:193400,-900.007373680465)
--(axis cs:193300,-892.223056237684)
--(axis cs:193200,-842.418939478291)
--(axis cs:193100,-876.19704147953)
--(axis cs:193000,-815.899938400909)
--(axis cs:192900,-853.158260969445)
--(axis cs:192800,-842.184783230092)
--(axis cs:192700,-860.747582545542)
--(axis cs:192600,-831.930084918826)
--(axis cs:192500,-816.453726276498)
--(axis cs:192400,-864.157160613935)
--(axis cs:192300,-824.234630269706)
--(axis cs:192200,-850.300562082493)
--(axis cs:192100,-967.837919362948)
--(axis cs:192000,-874.604456987181)
--(axis cs:191900,-905.916411717805)
--(axis cs:191800,-849.780413363419)
--(axis cs:191700,-981.28099726936)
--(axis cs:191600,-826.964204138849)
--(axis cs:191500,-802.027159281313)
--(axis cs:191400,-826.657083265643)
--(axis cs:191300,-892.154355220488)
--(axis cs:191200,-922.080772508558)
--(axis cs:191100,-843.086739250366)
--(axis cs:191000,-882.387100309238)
--(axis cs:190900,-867.466825288366)
--(axis cs:190800,-851.032530203961)
--(axis cs:190700,-891.568862058561)
--(axis cs:190600,-889.404105593625)
--(axis cs:190500,-843.723888886039)
--(axis cs:190400,-1022.94163529607)
--(axis cs:190300,-916.93403513525)
--(axis cs:190200,-961.865547442031)
--(axis cs:190100,-869.70918491972)
--(axis cs:190000,-871.010621357874)
--(axis cs:189900,-949.50627876789)
--(axis cs:189800,-975.123609090122)
--(axis cs:189700,-891.497067232179)
--(axis cs:189600,-810.788361062797)
--(axis cs:189500,-919.703809316552)
--(axis cs:189400,-924.462863933471)
--(axis cs:189300,-873.014263127431)
--(axis cs:189200,-832.655456480164)
--(axis cs:189100,-903.40361328219)
--(axis cs:189000,-891.268988787534)
--(axis cs:188900,-891.810512812884)
--(axis cs:188800,-862.302083505882)
--(axis cs:188700,-903.521452219893)
--(axis cs:188600,-834.722129777859)
--(axis cs:188500,-879.215113724377)
--(axis cs:188400,-834.862531455038)
--(axis cs:188300,-980.3644065931)
--(axis cs:188200,-927.743397199299)
--(axis cs:188100,-917.922846481816)
--(axis cs:188000,-802.896869499176)
--(axis cs:187900,-854.403316086159)
--(axis cs:187800,-863.015857832199)
--(axis cs:187700,-895.981485353124)
--(axis cs:187600,-973.493709220021)
--(axis cs:187500,-837.514344916365)
--(axis cs:187400,-902.13376932799)
--(axis cs:187300,-931.576898562083)
--(axis cs:187200,-888.950566201409)
--(axis cs:187100,-1817.71523852832)
--(axis cs:187000,-884.283898047425)
--(axis cs:186900,-924.665394803659)
--(axis cs:186800,-1011.32320164733)
--(axis cs:186700,-967.019159646072)
--(axis cs:186600,-933.421662655059)
--(axis cs:186500,-859.177329468536)
--(axis cs:186400,-901.802187176153)
--(axis cs:186300,-827.392381080611)
--(axis cs:186200,-887.397711137373)
--(axis cs:186100,-855.169466093061)
--(axis cs:186000,-1147.28479709562)
--(axis cs:185900,-837.858802442557)
--(axis cs:185800,-869.167378164688)
--(axis cs:185700,-867.785967625106)
--(axis cs:185600,-908.41544873063)
--(axis cs:185500,-1038.5106225086)
--(axis cs:185400,-837.745842502192)
--(axis cs:185300,-909.779696205132)
--(axis cs:185200,-908.321655847768)
--(axis cs:185100,-854.942358536203)
--(axis cs:185000,-970.674618008211)
--(axis cs:184900,-887.559689681515)
--(axis cs:184800,-887.570248011663)
--(axis cs:184700,-911.224056076544)
--(axis cs:184600,-865.503550311271)
--(axis cs:184500,-874.790076725829)
--(axis cs:184400,-818.382255376357)
--(axis cs:184300,-848.972808815999)
--(axis cs:184200,-1023.89366930594)
--(axis cs:184100,-870.257747276748)
--(axis cs:184000,-860.066056012151)
--(axis cs:183900,-849.024103517964)
--(axis cs:183800,-794.95154962878)
--(axis cs:183700,-859.179129309817)
--(axis cs:183600,-972.426257116709)
--(axis cs:183500,-948.654410276449)
--(axis cs:183400,-900.577018057699)
--(axis cs:183300,-910.033638141253)
--(axis cs:183200,-877.173163200733)
--(axis cs:183100,-1014.57782287779)
--(axis cs:183000,-1822.51451800551)
--(axis cs:182900,-1009.85070842573)
--(axis cs:182800,-980.490388331271)
--(axis cs:182700,-935.245322595785)
--(axis cs:182600,-1029.54354763383)
--(axis cs:182500,-1116.5359124362)
--(axis cs:182400,-921.910039500652)
--(axis cs:182300,-989.049829297229)
--(axis cs:182200,-1126.46997184516)
--(axis cs:182100,-955.681861184332)
--(axis cs:182000,-890.911304670131)
--(axis cs:181900,-866.367911680164)
--(axis cs:181800,-863.548878170569)
--(axis cs:181700,-1061.97360800106)
--(axis cs:181600,-897.492990072614)
--(axis cs:181500,-1026.36031523184)
--(axis cs:181400,-878.221625938448)
--(axis cs:181300,-937.619307171291)
--(axis cs:181200,-903.619062661645)
--(axis cs:181100,-972.970336970737)
--(axis cs:181000,-881.746208616789)
--(axis cs:180900,-851.921586645619)
--(axis cs:180800,-847.552203893262)
--(axis cs:180700,-1001.08577074104)
--(axis cs:180600,-1820.04842179179)
--(axis cs:180500,-896.326011555036)
--(axis cs:180400,-844.085320022309)
--(axis cs:180300,-847.60533462738)
--(axis cs:180200,-899.557330681697)
--(axis cs:180100,-912.630531573858)
--(axis cs:180000,-913.838034713047)
--(axis cs:179900,-835.97195817374)
--(axis cs:179800,-852.147295211902)
--(axis cs:179700,-850.838907356837)
--(axis cs:179600,-939.149115584953)
--(axis cs:179500,-958.215209923443)
--(axis cs:179400,-890.900971228115)
--(axis cs:179300,-939.432724916021)
--(axis cs:179200,-928.337980913437)
--(axis cs:179100,-861.690487822149)
--(axis cs:179000,-869.2502475567)
--(axis cs:178900,-883.157928993991)
--(axis cs:178800,-874.848776720346)
--(axis cs:178700,-878.361510827125)
--(axis cs:178600,-820.697854849228)
--(axis cs:178500,-863.102414802187)
--(axis cs:178400,-849.233162162862)
--(axis cs:178300,-1032.16699951322)
--(axis cs:178200,-875.014176944316)
--(axis cs:178100,-828.16798996847)
--(axis cs:178000,-1018.36930474276)
--(axis cs:177900,-884.449805761737)
--(axis cs:177800,-859.609018896354)
--(axis cs:177700,-1838.87953658294)
--(axis cs:177600,-849.901417246265)
--(axis cs:177500,-919.498743417427)
--(axis cs:177400,-1843.37818535126)
--(axis cs:177300,-972.622887103137)
--(axis cs:177200,-939.298619348144)
--(axis cs:177100,-927.362962235761)
--(axis cs:177000,-943.809271814495)
--(axis cs:176900,-891.221867169748)
--(axis cs:176800,-1087.07620241395)
--(axis cs:176700,-1818.29818650777)
--(axis cs:176600,-879.567990880642)
--(axis cs:176500,-866.881006087056)
--(axis cs:176400,-1826.6048899999)
--(axis cs:176300,-1812.02581906965)
--(axis cs:176200,-1817.32491942813)
--(axis cs:176100,-896.665556749051)
--(axis cs:176000,-819.930890748668)
--(axis cs:175900,-833.794348387767)
--(axis cs:175800,-886.688374585123)
--(axis cs:175700,-876.158823640548)
--(axis cs:175600,-906.235070756667)
--(axis cs:175500,-1832.23621461897)
--(axis cs:175400,-816.58942963743)
--(axis cs:175300,-1799.89769519122)
--(axis cs:175200,-795.778079202429)
--(axis cs:175100,-843.406138686994)
--(axis cs:175000,-1157.58493819981)
--(axis cs:174900,-1028.84382195411)
--(axis cs:174800,-1823.37482009043)
--(axis cs:174700,-848.32587559183)
--(axis cs:174600,-777.512238817998)
--(axis cs:174500,-841.882708383122)
--(axis cs:174400,-886.855148471625)
--(axis cs:174300,-1858.87946604019)
--(axis cs:174200,-979.665566239446)
--(axis cs:174100,-890.140841309568)
--(axis cs:174000,-760.954665818609)
--(axis cs:173900,-882.564656407455)
--(axis cs:173800,-827.99938519225)
--(axis cs:173700,-936.445291087408)
--(axis cs:173600,-855.658846012811)
--(axis cs:173500,-790.36332328581)
--(axis cs:173400,-787.261396477212)
--(axis cs:173300,-1060.65560990458)
--(axis cs:173200,-856.779831959046)
--(axis cs:173100,-1859.35343598189)
--(axis cs:173000,-891.644780481987)
--(axis cs:172900,-824.998682930151)
--(axis cs:172800,-789.011354508059)
--(axis cs:172700,-789.106065175487)
--(axis cs:172600,-814.55478624114)
--(axis cs:172500,-805.451947202091)
--(axis cs:172400,-1836.86875446319)
--(axis cs:172300,-884.361397171247)
--(axis cs:172200,-795.573700204918)
--(axis cs:172100,-844.774058582608)
--(axis cs:172000,-832.236094846217)
--(axis cs:171900,-783.012980460744)
--(axis cs:171800,-779.017037625554)
--(axis cs:171700,-896.359328545313)
--(axis cs:171600,-838.124813094815)
--(axis cs:171500,-814.492868157133)
--(axis cs:171400,-838.126487664802)
--(axis cs:171300,-761.158264868754)
--(axis cs:171200,-900.679967194941)
--(axis cs:171100,-828.020127512299)
--(axis cs:171000,-1194.07344452309)
--(axis cs:170900,-1011.9299754423)
--(axis cs:170800,-772.324912458998)
--(axis cs:170700,-884.463775926267)
--(axis cs:170600,-771.582764511899)
--(axis cs:170500,-1816.07677464277)
--(axis cs:170400,-796.833529256733)
--(axis cs:170300,-825.850744314042)
--(axis cs:170200,-716.262930707058)
--(axis cs:170100,-768.533730622013)
--(axis cs:170000,-759.174465771572)
--(axis cs:169900,-827.162562554725)
--(axis cs:169800,-727.844142727752)
--(axis cs:169700,-845.835218043737)
--(axis cs:169600,-775.11851132971)
--(axis cs:169500,-774.207086083083)
--(axis cs:169400,-748.645696701251)
--(axis cs:169300,-1824.22641228969)
--(axis cs:169200,-826.590532413479)
--(axis cs:169100,-770.682885623811)
--(axis cs:169000,-933.871019130614)
--(axis cs:168900,-809.470642432331)
--(axis cs:168800,-769.21425528702)
--(axis cs:168700,-792.539925988638)
--(axis cs:168600,-771.291849824206)
--(axis cs:168500,-768.071194977293)
--(axis cs:168400,-807.91547332713)
--(axis cs:168300,-807.33294811343)
--(axis cs:168200,-749.718567517997)
--(axis cs:168100,-765.931062694949)
--(axis cs:168000,-771.743872974738)
--(axis cs:167900,-719.852515070501)
--(axis cs:167800,-725.62248069)
--(axis cs:167700,-750.665999356617)
--(axis cs:167600,-709.842271105249)
--(axis cs:167500,-715.121257199754)
--(axis cs:167400,-788.26676498403)
--(axis cs:167300,-695.581747542071)
--(axis cs:167200,-717.764460197849)
--(axis cs:167100,-765.845583812765)
--(axis cs:167000,-1108.31150935031)
--(axis cs:166900,-726.630550250819)
--(axis cs:166800,-759.251579544758)
--(axis cs:166700,-864.540460456863)
--(axis cs:166600,-717.285528847689)
--(axis cs:166500,-714.976073362436)
--(axis cs:166400,-816.988639037552)
--(axis cs:166300,-742.776197823538)
--(axis cs:166200,-870.278132565214)
--(axis cs:166100,-787.077255195316)
--(axis cs:166000,-782.139411057067)
--(axis cs:165900,-707.878142105389)
--(axis cs:165800,-718.465906264193)
--(axis cs:165700,-680.046865837138)
--(axis cs:165600,-668.578562300532)
--(axis cs:165500,-758.419126672746)
--(axis cs:165400,-709.843592095053)
--(axis cs:165300,-750.082932979499)
--(axis cs:165200,-697.483119992614)
--(axis cs:165100,-673.285394780945)
--(axis cs:165000,-861.398488305274)
--(axis cs:164900,-713.40053500451)
--(axis cs:164800,-670.371585074615)
--(axis cs:164700,-803.951401615753)
--(axis cs:164600,-737.837488510501)
--(axis cs:164500,-698.631167351224)
--(axis cs:164400,-671.802589435342)
--(axis cs:164300,-791.535839187408)
--(axis cs:164200,-706.483778022505)
--(axis cs:164100,-642.218321996852)
--(axis cs:164000,-666.207740575561)
--(axis cs:163900,-686.40170131284)
--(axis cs:163800,-693.273353240751)
--(axis cs:163700,-713.236726062156)
--(axis cs:163600,-747.077342292474)
--(axis cs:163500,-691.052623575294)
--(axis cs:163400,-736.226496425134)
--(axis cs:163300,-750.939194226845)
--(axis cs:163200,-706.017277248143)
--(axis cs:163100,-758.557618087756)
--(axis cs:163000,-681.105621022609)
--(axis cs:162900,-888.655921969858)
--(axis cs:162800,-673.404869589677)
--(axis cs:162700,-748.401177897778)
--(axis cs:162600,-727.395460255605)
--(axis cs:162500,-794.826672123416)
--(axis cs:162400,-718.080160309384)
--(axis cs:162300,-846.69292299264)
--(axis cs:162200,-810.93156725229)
--(axis cs:162100,-857.610628062497)
--(axis cs:162000,-734.017592941349)
--(axis cs:161900,-750.486506380525)
--(axis cs:161800,-665.533938236784)
--(axis cs:161700,-857.236767797292)
--(axis cs:161600,-919.881173707919)
--(axis cs:161500,-759.685174986233)
--(axis cs:161400,-733.032614771385)
--(axis cs:161300,-659.974464755212)
--(axis cs:161200,-853.339479662816)
--(axis cs:161100,-635.076650237701)
--(axis cs:161000,-689.469958949402)
--(axis cs:160900,-686.932173150944)
--(axis cs:160800,-710.351421172789)
--(axis cs:160700,-800.354231598876)
--(axis cs:160600,-716.758085910711)
--(axis cs:160500,-789.271840237842)
--(axis cs:160400,-681.390803317417)
--(axis cs:160300,-670.788776643193)
--(axis cs:160200,-670.33278122825)
--(axis cs:160100,-697.492856474019)
--(axis cs:160000,-668.618451474966)
--(axis cs:159900,-694.317416256299)
--(axis cs:159800,-871.384108136197)
--(axis cs:159700,-814.340174123544)
--(axis cs:159600,-743.589349213552)
--(axis cs:159500,-671.143908589887)
--(axis cs:159400,-703.378599928205)
--(axis cs:159300,-740.116445715435)
--(axis cs:159200,-668.988995291246)
--(axis cs:159100,-681.184151000808)
--(axis cs:159000,-722.181037519394)
--(axis cs:158900,-693.476035087439)
--(axis cs:158800,-827.55729100516)
--(axis cs:158700,-680.493399242966)
--(axis cs:158600,-711.912776468031)
--(axis cs:158500,-864.322886811003)
--(axis cs:158400,-729.401064064153)
--(axis cs:158300,-701.179363543359)
--(axis cs:158200,-694.006405295055)
--(axis cs:158100,-874.430364083029)
--(axis cs:158000,-739.343933344764)
--(axis cs:157900,-852.021280209726)
--(axis cs:157800,-703.149445876829)
--(axis cs:157700,-752.192912969099)
--(axis cs:157600,-705.644391150349)
--(axis cs:157500,-802.754517661106)
--(axis cs:157400,-780.434941035323)
--(axis cs:157300,-735.887284212008)
--(axis cs:157200,-828.496280730549)
--(axis cs:157100,-713.606647535253)
--(axis cs:157000,-800.291232369663)
--(axis cs:156900,-810.900252985741)
--(axis cs:156800,-1634.39706724817)
--(axis cs:156700,-766.200648056361)
--(axis cs:156600,-792.788703773286)
--(axis cs:156500,-706.507930019722)
--(axis cs:156400,-661.666522354587)
--(axis cs:156300,-704.584216611875)
--(axis cs:156200,-886.425503006079)
--(axis cs:156100,-707.483197194613)
--(axis cs:156000,-882.725423789529)
--(axis cs:155900,-756.735235425235)
--(axis cs:155800,-772.922948938387)
--(axis cs:155700,-769.355705939263)
--(axis cs:155600,-1046.48791541516)
--(axis cs:155500,-757.073775391212)
--(axis cs:155400,-825.337178193285)
--(axis cs:155300,-667.089823622673)
--(axis cs:155200,-754.394661554743)
--(axis cs:155100,-747.995787108591)
--(axis cs:155000,-733.352197580025)
--(axis cs:154900,-723.110160750187)
--(axis cs:154800,-833.339921354853)
--(axis cs:154700,-703.297474315499)
--(axis cs:154600,-857.154577458454)
--(axis cs:154500,-750.084979313746)
--(axis cs:154400,-835.581843170029)
--(axis cs:154300,-748.764693569588)
--(axis cs:154200,-678.558567288419)
--(axis cs:154100,-697.954557979847)
--(axis cs:154000,-784.325546843776)
--(axis cs:153900,-737.055131427157)
--(axis cs:153800,-776.727723127769)
--(axis cs:153700,-699.356943990979)
--(axis cs:153600,-1645.37945373314)
--(axis cs:153500,-866.663129087609)
--(axis cs:153400,-781.063098333381)
--(axis cs:153300,-661.838537718447)
--(axis cs:153200,-684.529317482895)
--(axis cs:153100,-778.027823098036)
--(axis cs:153000,-722.848370966817)
--(axis cs:152900,-752.579882286296)
--(axis cs:152800,-889.156830161616)
--(axis cs:152700,-905.896754019306)
--(axis cs:152600,-710.788265522114)
--(axis cs:152500,-922.907080588359)
--(axis cs:152400,-842.401145147685)
--(axis cs:152300,-1655.65209251648)
--(axis cs:152200,-754.281639343618)
--(axis cs:152100,-707.790245165785)
--(axis cs:152000,-703.164574206094)
--(axis cs:151900,-1747.03758692785)
--(axis cs:151800,-902.304028749099)
--(axis cs:151700,-676.188328276767)
--(axis cs:151600,-889.092777768898)
--(axis cs:151500,-781.934658253451)
--(axis cs:151400,-898.27949658281)
--(axis cs:151300,-759.436662849222)
--(axis cs:151200,-691.886660869655)
--(axis cs:151100,-608.086336527272)
--(axis cs:151000,-739.923329652055)
--(axis cs:150900,-659.589450845576)
--(axis cs:150800,-614.587982690899)
--(axis cs:150700,-729.777920288539)
--(axis cs:150600,-679.601198436739)
--(axis cs:150500,-640.345152159281)
--(axis cs:150400,-876.718449695755)
--(axis cs:150300,-652.20180593935)
--(axis cs:150200,-718.5553452025)
--(axis cs:150100,-919.88213516283)
--(axis cs:150000,-1743.92675590376)
--(axis cs:149900,-902.563066531512)
--(axis cs:149800,-938.078239711621)
--(axis cs:149700,-676.406260681413)
--(axis cs:149600,-715.999780964753)
--(axis cs:149500,-855.774291525119)
--(axis cs:149400,-793.045887358305)
--(axis cs:149300,-706.485764339636)
--(axis cs:149200,-771.752077158606)
--(axis cs:149100,-671.150328884606)
--(axis cs:149000,-915.316860966228)
--(axis cs:148900,-732.566115881426)
--(axis cs:148800,-826.447648644862)
--(axis cs:148700,-721.260925360325)
--(axis cs:148600,-882.877807261079)
--(axis cs:148500,-855.451738815948)
--(axis cs:148400,-728.78958159439)
--(axis cs:148300,-633.787517859023)
--(axis cs:148200,-843.250783746093)
--(axis cs:148100,-689.56145447827)
--(axis cs:148000,-735.553889569559)
--(axis cs:147900,-648.543000300917)
--(axis cs:147800,-731.53222722471)
--(axis cs:147700,-1824.50041122966)
--(axis cs:147600,-798.413783476131)
--(axis cs:147500,-823.937584058256)
--(axis cs:147400,-812.408241023773)
--(axis cs:147300,-759.461461276812)
--(axis cs:147200,-707.870451333397)
--(axis cs:147100,-1006.14471533217)
--(axis cs:147000,-847.208582254294)
--(axis cs:146900,-1628.54366094734)
--(axis cs:146800,-761.365669002729)
--(axis cs:146700,-627.426327099572)
--(axis cs:146600,-784.546274436512)
--(axis cs:146500,-807.911248713309)
--(axis cs:146400,-1604.47147205452)
--(axis cs:146300,-1107.54865464641)
--(axis cs:146200,-774.695904424903)
--(axis cs:146100,-1640.31845133416)
--(axis cs:146000,-744.350658053103)
--(axis cs:145900,-766.422222244916)
--(axis cs:145800,-666.459924727792)
--(axis cs:145700,-752.531904888834)
--(axis cs:145600,-706.937530874069)
--(axis cs:145500,-965.115833573301)
--(axis cs:145400,-778.006351221287)
--(axis cs:145300,-1054.62893460362)
--(axis cs:145200,-957.956563674443)
--(axis cs:145100,-1088.01620003469)
--(axis cs:145000,-1088.31957560858)
--(axis cs:144900,-943.649124795375)
--(axis cs:144800,-1049.09998356791)
--(axis cs:144700,-1101.4919076486)
--(axis cs:144600,-1065.34746834854)
--(axis cs:144500,-1076.59531183509)
--(axis cs:144400,-1171.88794814534)
--(axis cs:144300,-1040.25998057106)
--(axis cs:144200,-737.359473524183)
--(axis cs:144100,-965.820577292004)
--(axis cs:144000,-667.373449683686)
--(axis cs:143900,-753.077593444821)
--(axis cs:143800,-1004.42930020016)
--(axis cs:143700,-1120.87885789802)
--(axis cs:143600,-1023.49259591781)
--(axis cs:143500,-753.770776727247)
--(axis cs:143400,-758.158261476645)
--(axis cs:143300,-773.903356886913)
--(axis cs:143200,-1034.93916030209)
--(axis cs:143100,-1189.11147950783)
--(axis cs:143000,-1076.24186281835)
--(axis cs:142900,-1208.57344886589)
--(axis cs:142800,-1119.02157905837)
--(axis cs:142700,-1170.62328982387)
--(axis cs:142600,-1143.57727403978)
--(axis cs:142500,-1137.12829590427)
--(axis cs:142400,-1223.24022502781)
--(axis cs:142300,-1099.40299295191)
--(axis cs:142200,-706.897986419089)
--(axis cs:142100,-1063.42905598387)
--(axis cs:142000,-1109.90508924951)
--(axis cs:141900,-1332.75616897081)
--(axis cs:141800,-1119.29900795533)
--(axis cs:141700,-675.337939542939)
--(axis cs:141600,-1047.79821729816)
--(axis cs:141500,-673.110152973783)
--(axis cs:141400,-909.98360660603)
--(axis cs:141300,-1794.75430018967)
--(axis cs:141200,-810.08196823825)
--(axis cs:141100,-1082.39705122465)
--(axis cs:141000,-1242.84558355627)
--(axis cs:140900,-1115.43076405945)
--(axis cs:140800,-1109.60839497866)
--(axis cs:140700,-1144.96096714313)
--(axis cs:140600,-1385.36607469622)
--(axis cs:140500,-1348.17223743645)
--(axis cs:140400,-1002.21924203611)
--(axis cs:140300,-1154.55549362506)
--(axis cs:140200,-819.400018114336)
--(axis cs:140100,-738.972211903516)
--(axis cs:140000,-1071.9411526464)
--(axis cs:139900,-1140.35088167697)
--(axis cs:139800,-732.415579462396)
--(axis cs:139700,-873.94072273747)
--(axis cs:139600,-687.722128473266)
--(axis cs:139500,-771.501069084529)
--(axis cs:139400,-719.72298478569)
--(axis cs:139300,-994.357149047154)
--(axis cs:139200,-773.941986932593)
--(axis cs:139100,-1809.61268868111)
--(axis cs:139000,-1100.2134096226)
--(axis cs:138900,-883.040868319285)
--(axis cs:138800,-808.006522177688)
--(axis cs:138700,-831.484164820394)
--(axis cs:138600,-840.532060468924)
--(axis cs:138500,-923.652901462949)
--(axis cs:138400,-763.359464237277)
--(axis cs:138300,-1119.12351184239)
--(axis cs:138200,-914.754906636998)
--(axis cs:138100,-1161.54743532313)
--(axis cs:138000,-1053.60015889664)
--(axis cs:137900,-1214.55723020011)
--(axis cs:137800,-1211.02703563931)
--(axis cs:137700,-1107.86984999789)
--(axis cs:137600,-778.768255022879)
--(axis cs:137500,-791.683398736101)
--(axis cs:137400,-847.70232354267)
--(axis cs:137300,-841.833957882979)
--(axis cs:137200,-781.211915138259)
--(axis cs:137100,-1217.85625713129)
--(axis cs:137000,-960.209932571435)
--(axis cs:136900,-1144.65980321408)
--(axis cs:136800,-856.766975560574)
--(axis cs:136700,-924.694327054395)
--(axis cs:136600,-1907.29387481805)
--(axis cs:136500,-1186.10431619923)
--(axis cs:136400,-882.695364858146)
--(axis cs:136300,-860.962253366124)
--(axis cs:136200,-1106.78679098652)
--(axis cs:136100,-1181.92023959847)
--(axis cs:136000,-937.907423256085)
--(axis cs:135900,-1233.84509818605)
--(axis cs:135800,-1242.58257059817)
--(axis cs:135700,-1326.63130199686)
--(axis cs:135600,-1049.78648373434)
--(axis cs:135500,-1119.92691296372)
--(axis cs:135400,-1104.82523019117)
--(axis cs:135300,-1251.54195344462)
--(axis cs:135200,-1066.07930758234)
--(axis cs:135100,-1161.63386063185)
--(axis cs:135000,-926.432822723843)
--(axis cs:134900,-1277.03190620641)
--(axis cs:134800,-1126.78673481612)
--(axis cs:134700,-1198.10626411566)
--(axis cs:134600,-1010.59470444461)
--(axis cs:134500,-1136.36793868395)
--(axis cs:134400,-1205.8118623647)
--(axis cs:134300,-1157.19847084967)
--(axis cs:134200,-1336.2849233546)
--(axis cs:134100,-1189.27103722974)
--(axis cs:134000,-1196.69838022391)
--(axis cs:133900,-1143.02097441918)
--(axis cs:133800,-1369.66176989218)
--(axis cs:133700,-1272.92925505929)
--(axis cs:133600,-1074.17434197992)
--(axis cs:133500,-1130.95769253391)
--(axis cs:133400,-1022.86178475892)
--(axis cs:133300,-1042.71625094031)
--(axis cs:133200,-1155.27547290795)
--(axis cs:133100,-912.827385749856)
--(axis cs:133000,-1241.85099662942)
--(axis cs:132900,-1253.04329305608)
--(axis cs:132800,-1228.97221850713)
--(axis cs:132700,-1142.66629480176)
--(axis cs:132600,-1191.63205833779)
--(axis cs:132500,-1249.68523143472)
--(axis cs:132400,-1336.53856225117)
--(axis cs:132300,-1338.71733646391)
--(axis cs:132200,-1051.16590615734)
--(axis cs:132100,-1208.4155512328)
--(axis cs:132000,-1102.14190157479)
--(axis cs:131900,-1035.52360200728)
--(axis cs:131800,-1127.68942936603)
--(axis cs:131700,-1129.68922715284)
--(axis cs:131600,-1107.43008346165)
--(axis cs:131500,-1100.59814456407)
--(axis cs:131400,-1245.09202633356)
--(axis cs:131300,-1056.14502778252)
--(axis cs:131200,-1023.94974640671)
--(axis cs:131100,-899.606784967352)
--(axis cs:131000,-1105.10121422202)
--(axis cs:130900,-1066.1267000211)
--(axis cs:130800,-906.672515644488)
--(axis cs:130700,-1071.67371465848)
--(axis cs:130600,-1248.74905374519)
--(axis cs:130500,-958.105634935723)
--(axis cs:130400,-1191.89267088683)
--(axis cs:130300,-1169.58984667545)
--(axis cs:130200,-1157.91484793678)
--(axis cs:130100,-1109.50854068824)
--(axis cs:130000,-1160.38179294884)
--(axis cs:129900,-1177.23086148747)
--(axis cs:129800,-1251.75032381825)
--(axis cs:129700,-954.160660181102)
--(axis cs:129600,-827.591640196722)
--(axis cs:129500,-1100.30799776974)
--(axis cs:129400,-1023.69501705901)
--(axis cs:129300,-1018.30971225435)
--(axis cs:129200,-1112.60262388296)
--(axis cs:129100,-985.732661162773)
--(axis cs:129000,-1418.93461963526)
--(axis cs:128900,-882.988427761745)
--(axis cs:128800,-751.825893691862)
--(axis cs:128700,-1047.61734163853)
--(axis cs:128600,-1257.25669365597)
--(axis cs:128500,-1191.33444011665)
--(axis cs:128400,-1053.95129148273)
--(axis cs:128300,-937.093272794325)
--(axis cs:128200,-1187.06424778718)
--(axis cs:128100,-1181.07537855114)
--(axis cs:128000,-1044.61125540339)
--(axis cs:127900,-1082.11219141216)
--(axis cs:127800,-1143.22650423119)
--(axis cs:127700,-1082.355297981)
--(axis cs:127600,-1139.13270103624)
--(axis cs:127500,-1551.63731246365)
--(axis cs:127400,-1116.76994249993)
--(axis cs:127300,-1842.87486507144)
--(axis cs:127200,-1228.37540891169)
--(axis cs:127100,-1113.75537232137)
--(axis cs:127000,-1142.23513481698)
--(axis cs:126900,-1966.04082785186)
--(axis cs:126800,-1705.35585527867)
--(axis cs:126700,-1054.87356098158)
--(axis cs:126600,-1207.06750262045)
--(axis cs:126500,-1166.06222614445)
--(axis cs:126400,-1188.8438674915)
--(axis cs:126300,-1140.03855371999)
--(axis cs:126200,-1208.07504908208)
--(axis cs:126100,-1132.39425973576)
--(axis cs:126000,-1158.86461912767)
--(axis cs:125900,-1062.81297256994)
--(axis cs:125800,-979.334619758653)
--(axis cs:125700,-1011.30865554109)
--(axis cs:125600,-1091.99213862331)
--(axis cs:125500,-1040.0126270809)
--(axis cs:125400,-1189.64915311922)
--(axis cs:125300,-1193.18275947453)
--(axis cs:125200,-1134.68287330321)
--(axis cs:125100,-838.929523370294)
--(axis cs:125000,-1074.54402541544)
--(axis cs:124900,-1070.99184909761)
--(axis cs:124800,-1078.92358493852)
--(axis cs:124700,-1107.917841202)
--(axis cs:124600,-1073.27109003853)
--(axis cs:124500,-1076.52453633626)
--(axis cs:124400,-1205.01375733708)
--(axis cs:124300,-691.912879021205)
--(axis cs:124200,-850.166662647121)
--(axis cs:124100,-865.157234132479)
--(axis cs:124000,-783.370098145245)
--(axis cs:123900,-755.526110558385)
--(axis cs:123800,-1090.9189138303)
--(axis cs:123700,-988.667362918796)
--(axis cs:123600,-771.348308110085)
--(axis cs:123500,-751.943971120731)
--(axis cs:123400,-688.44639592221)
--(axis cs:123300,-720.67801644303)
--(axis cs:123200,-860.134260462529)
--(axis cs:123100,-1087.15853862309)
--(axis cs:123000,-834.165201117846)
--(axis cs:122900,-837.0256231512)
--(axis cs:122800,-1121.70256133621)
--(axis cs:122700,-841.460608121899)
--(axis cs:122600,-795.79057596774)
--(axis cs:122500,-745.357129869296)
--(axis cs:122400,-764.046686652272)
--(axis cs:122300,-755.235224058862)
--(axis cs:122200,-691.712126610789)
--(axis cs:122100,-747.3926771951)
--(axis cs:122000,-792.188452252944)
--(axis cs:121900,-1015.09075524757)
--(axis cs:121800,-731.126496272675)
--(axis cs:121700,-772.127338499973)
--(axis cs:121600,-895.838157335537)
--(axis cs:121500,-808.00804322432)
--(axis cs:121400,-791.141700180807)
--(axis cs:121300,-886.939651098715)
--(axis cs:121200,-759.172895628205)
--(axis cs:121100,-1198.11383976662)
--(axis cs:121000,-1182.58451258698)
--(axis cs:120900,-800.666911396549)
--(axis cs:120800,-834.928500766825)
--(axis cs:120700,-789.963176025619)
--(axis cs:120600,-847.529501528962)
--(axis cs:120500,-1030.2156085998)
--(axis cs:120400,-836.868968841002)
--(axis cs:120300,-933.513467819195)
--(axis cs:120200,-761.525114824547)
--(axis cs:120100,-803.360352870532)
--(axis cs:120000,-846.48723137066)
--(axis cs:119900,-790.343297043075)
--(axis cs:119800,-918.090394130122)
--(axis cs:119700,-730.310991607364)
--(axis cs:119600,-766.267626644636)
--(axis cs:119500,-821.654530398296)
--(axis cs:119400,-1700.14762885816)
--(axis cs:119300,-992.237837499564)
--(axis cs:119200,-884.619250065592)
--(axis cs:119100,-787.17190242664)
--(axis cs:119000,-1088.60352648608)
--(axis cs:118900,-833.837975779455)
--(axis cs:118800,-733.590037890572)
--(axis cs:118700,-843.171171091871)
--(axis cs:118600,-767.218591348503)
--(axis cs:118500,-1007.11791228454)
--(axis cs:118400,-744.43445883553)
--(axis cs:118300,-1063.30413178863)
--(axis cs:118200,-1075.20348664068)
--(axis cs:118100,-819.595506587118)
--(axis cs:118000,-1145.86890394732)
--(axis cs:117900,-914.98591317228)
--(axis cs:117800,-1191.85874920823)
--(axis cs:117700,-1053.9394060547)
--(axis cs:117600,-859.117622325554)
--(axis cs:117500,-840.10470779845)
--(axis cs:117400,-837.44996208672)
--(axis cs:117300,-1279.22607704816)
--(axis cs:117200,-888.602128976774)
--(axis cs:117100,-1770.3603393287)
--(axis cs:117000,-879.157198642161)
--(axis cs:116900,-901.584339416587)
--(axis cs:116800,-858.711150643599)
--(axis cs:116700,-1171.89677399941)
--(axis cs:116600,-850.935257548648)
--(axis cs:116500,-753.556512900192)
--(axis cs:116400,-1262.84981698937)
--(axis cs:116300,-931.534016768201)
--(axis cs:116200,-890.629430161694)
--(axis cs:116100,-864.697204837903)
--(axis cs:116000,-1158.71830689784)
--(axis cs:115900,-958.523100181109)
--(axis cs:115800,-1111.09379550119)
--(axis cs:115700,-1030.66078865898)
--(axis cs:115600,-872.465395939146)
--(axis cs:115500,-882.099689429933)
--(axis cs:115400,-867.32642486223)
--(axis cs:115300,-925.421209843253)
--(axis cs:115200,-955.787608090209)
--(axis cs:115100,-986.474701451708)
--(axis cs:115000,-948.711202103446)
--(axis cs:114900,-966.253627178846)
--(axis cs:114800,-942.370148901052)
--(axis cs:114700,-844.124420183307)
--(axis cs:114600,-898.087107416531)
--(axis cs:114500,-1035.16272750234)
--(axis cs:114400,-1071.57865131086)
--(axis cs:114300,-894.581663444377)
--(axis cs:114200,-959.566279143461)
--(axis cs:114100,-857.870435410451)
--(axis cs:114000,-925.779923477673)
--(axis cs:113900,-933.847077960387)
--(axis cs:113800,-736.100349747648)
--(axis cs:113700,-894.195825541632)
--(axis cs:113600,-779.31786917013)
--(axis cs:113500,-831.174091279827)
--(axis cs:113400,-859.587580324915)
--(axis cs:113300,-908.515146596671)
--(axis cs:113200,-881.187682727476)
--(axis cs:113100,-809.664510888517)
--(axis cs:113000,-780.390026080704)
--(axis cs:112900,-849.579060109864)
--(axis cs:112800,-1193.74635343247)
--(axis cs:112700,-846.213958187716)
--(axis cs:112600,-1089.11277412853)
--(axis cs:112500,-1086.07575439494)
--(axis cs:112400,-830.975542069925)
--(axis cs:112300,-806.47918969463)
--(axis cs:112200,-888.364300190466)
--(axis cs:112100,-1084.0902116807)
--(axis cs:112000,-892.24678909634)
--(axis cs:111900,-788.283041472344)
--(axis cs:111800,-780.562716412713)
--(axis cs:111700,-916.932027327905)
--(axis cs:111600,-1176.90058520888)
--(axis cs:111500,-905.926884575877)
--(axis cs:111400,-808.388989799696)
--(axis cs:111300,-810.556719809478)
--(axis cs:111200,-867.617067498446)
--(axis cs:111100,-1081.53175705128)
--(axis cs:111000,-833.950731155021)
--(axis cs:110900,-1197.35905585746)
--(axis cs:110800,-898.422338574449)
--(axis cs:110700,-830.815650891637)
--(axis cs:110600,-1221.91281686861)
--(axis cs:110500,-931.478952809981)
--(axis cs:110400,-1272.06648597326)
--(axis cs:110300,-1132.04124517639)
--(axis cs:110200,-1158.05526759087)
--(axis cs:110100,-1152.7457644374)
--(axis cs:110000,-1168.53940449029)
--(axis cs:109900,-1101.58508689232)
--(axis cs:109800,-1108.55089322682)
--(axis cs:109700,-1004.1018605243)
--(axis cs:109600,-1043.71082948194)
--(axis cs:109500,-925.798442136708)
--(axis cs:109400,-813.262205391456)
--(axis cs:109300,-800.690583556443)
--(axis cs:109200,-806.907838704874)
--(axis cs:109100,-1163.58675735313)
--(axis cs:109000,-1087.08997869495)
--(axis cs:108900,-1221.33053422619)
--(axis cs:108800,-887.782475355645)
--(axis cs:108700,-1104.48940541033)
--(axis cs:108600,-1072.75545207453)
--(axis cs:108500,-1107.95701479867)
--(axis cs:108400,-1056.40866455386)
--(axis cs:108300,-1044.93627372688)
--(axis cs:108200,-1032.10968042535)
--(axis cs:108100,-1898.09768826737)
--(axis cs:108000,-1224.50021035053)
--(axis cs:107900,-1281.79122671856)
--(axis cs:107800,-1295.14852854722)
--(axis cs:107700,-1309.03153636106)
--(axis cs:107600,-1272.2007031229)
--(axis cs:107500,-1053.86489471323)
--(axis cs:107400,-1231.75067372962)
--(axis cs:107300,-1324.15062684139)
--(axis cs:107200,-1067.79163709175)
--(axis cs:107100,-1296.18386750374)
--(axis cs:107000,-1744.94146996129)
--(axis cs:106900,-1250.63162205627)
--(axis cs:106800,-1774.87361903265)
--(axis cs:106700,-1120.8871337319)
--(axis cs:106600,-1296.53782921141)
--(axis cs:106500,-1248.41439371254)
--(axis cs:106400,-1097.23003212272)
--(axis cs:106300,-1180.38823100895)
--(axis cs:106200,-1277.5176266223)
--(axis cs:106100,-1121.22034780089)
--(axis cs:106000,-1189.97517264377)
--(axis cs:105900,-1041.33430390565)
--(axis cs:105800,-965.67925382405)
--(axis cs:105700,-768.257491827996)
--(axis cs:105600,-850.575851341988)
--(axis cs:105500,-994.007293611617)
--(axis cs:105400,-874.937134244588)
--(axis cs:105300,-996.66049377125)
--(axis cs:105200,-804.269061146043)
--(axis cs:105100,-924.794888848171)
--(axis cs:105000,-1032.07638545155)
--(axis cs:104900,-1110.14965816877)
--(axis cs:104800,-1122.19009911017)
--(axis cs:104700,-1271.46761071752)
--(axis cs:104600,-1002.90483774382)
--(axis cs:104500,-1177.24695200111)
--(axis cs:104400,-1221.07654919642)
--(axis cs:104300,-1006.35537950353)
--(axis cs:104200,-1182.83638730844)
--(axis cs:104100,-1293.17230873889)
--(axis cs:104000,-1755.0338719776)
--(axis cs:103900,-1098.1343630866)
--(axis cs:103800,-1214.87947547369)
--(axis cs:103700,-1330.08115457381)
--(axis cs:103600,-1083.46707790865)
--(axis cs:103500,-1248.14139890907)
--(axis cs:103400,-1167.25215220233)
--(axis cs:103300,-1168.88683488997)
--(axis cs:103200,-1098.63764796698)
--(axis cs:103100,-1400.17242102704)
--(axis cs:103000,-1095.78894896951)
--(axis cs:102900,-1167.32715915901)
--(axis cs:102800,-1351.03609604002)
--(axis cs:102700,-989.112953811694)
--(axis cs:102600,-1062.31037228324)
--(axis cs:102500,-1343.29970801157)
--(axis cs:102400,-1331.72225663188)
--(axis cs:102300,-1320.30137192919)
--(axis cs:102200,-789.350336614878)
--(axis cs:102100,-1071.15542524904)
--(axis cs:102000,-707.595024099166)
--(axis cs:101900,-1160.84702601832)
--(axis cs:101800,-1220.31330546435)
--(axis cs:101700,-1267.61568243564)
--(axis cs:101600,-707.478741455917)
--(axis cs:101500,-839.781928270359)
--(axis cs:101400,-1261.60363927026)
--(axis cs:101300,-1416.4671009984)
--(axis cs:101200,-1537.66719734915)
--(axis cs:101100,-1408.12097814212)
--(axis cs:101000,-1124.82818148779)
--(axis cs:100900,-1552.85665640712)
--(axis cs:100800,-1446.94906345624)
--(axis cs:100700,-1178.42781653243)
--(axis cs:100600,-1250.25637887276)
--(axis cs:100500,-1500.26383745662)
--(axis cs:100400,-1904.09699774774)
--(axis cs:100300,-1286.14348539312)
--(axis cs:100200,-1310.10004659413)
--(axis cs:100100,-1455.42747271826)
--(axis cs:100000,-1153.50205157901)
--(axis cs:99900,-1310.0378891254)
--(axis cs:99800,-1480.85641186092)
--(axis cs:99700,-1352.8920050935)
--(axis cs:99600,-1252.18296423687)
--(axis cs:99500,-1315.64784347246)
--(axis cs:99400,-1200.71855541661)
--(axis cs:99300,-1330.05252168322)
--(axis cs:99200,-1319.62964507173)
--(axis cs:99100,-1222.68025757763)
--(axis cs:99000,-1745.62059177291)
--(axis cs:98900,-1666.09762934646)
--(axis cs:98800,-1505.1192310257)
--(axis cs:98700,-1637.58070835852)
--(axis cs:98600,-1269.21244307012)
--(axis cs:98500,-1199.69870501211)
--(axis cs:98400,-1544.26958415972)
--(axis cs:98300,-1516.0267117424)
--(axis cs:98200,-1532.93730474488)
--(axis cs:98100,-1430.6436004471)
--(axis cs:98000,-1381.97831707253)
--(axis cs:97900,-1447.53134061591)
--(axis cs:97800,-1475.71421714666)
--(axis cs:97700,-1041.99758187395)
--(axis cs:97600,-1230.94394161511)
--(axis cs:97500,-1373.33249111808)
--(axis cs:97400,-1276.53531172706)
--(axis cs:97300,-1621.45443357336)
--(axis cs:97200,-1447.74519100331)
--(axis cs:97100,-1524.11167050588)
--(axis cs:97000,-1496.80510600488)
--(axis cs:96900,-1485.94535244174)
--(axis cs:96800,-1464.24378955254)
--(axis cs:96700,-1559.75576787217)
--(axis cs:96600,-1636.87328859119)
--(axis cs:96500,-1119.80882810395)
--(axis cs:96400,-1182.09563359444)
--(axis cs:96300,-1298.25091456209)
--(axis cs:96200,-1333.90033313959)
--(axis cs:96100,-1435.48277017926)
--(axis cs:96000,-1517.0487156087)
--(axis cs:95900,-1611.89918682516)
--(axis cs:95800,-1626.64462140211)
--(axis cs:95700,-1380.93997769409)
--(axis cs:95600,-1365.72564823628)
--(axis cs:95500,-1497.49834420418)
--(axis cs:95400,-1747.93073213237)
--(axis cs:95300,-1481.51962231436)
--(axis cs:95200,-1456.00513905088)
--(axis cs:95100,-1678.72368250387)
--(axis cs:95000,-1652.77130018555)
--(axis cs:94900,-1749.28031063185)
--(axis cs:94800,-1820.08315842539)
--(axis cs:94700,-1738.7637989325)
--(axis cs:94600,-1214.6719739161)
--(axis cs:94500,-1509.54250400085)
--(axis cs:94400,-1537.8519983875)
--(axis cs:94300,-1323.60611495005)
--(axis cs:94200,-1470.4218916034)
--(axis cs:94100,-1738.82828323975)
--(axis cs:94000,-2046.3942925687)
--(axis cs:93900,-1798.36778688779)
--(axis cs:93800,-2002.43847754536)
--(axis cs:93700,-2000.92439722484)
--(axis cs:93600,-1690.96968864965)
--(axis cs:93500,-1348.41714706511)
--(axis cs:93400,-1445.19832135156)
--(axis cs:93300,-1605.82793169705)
--(axis cs:93200,-1967.54690345362)
--(axis cs:93100,-1922.29479748979)
--(axis cs:93000,-2065.14330321482)
--(axis cs:92900,-1820.85217380282)
--(axis cs:92800,-2118.09847576391)
--(axis cs:92700,-2111.53004016236)
--(axis cs:92600,-1636.33101591102)
--(axis cs:92500,-1360.75624035933)
--(axis cs:92400,-2063.19706656521)
--(axis cs:92300,-1471.59070564839)
--(axis cs:92200,-1623.59426547061)
--(axis cs:92100,-1695.77207501575)
--(axis cs:92000,-1571.37411262923)
--(axis cs:91900,-1537.73294518397)
--(axis cs:91800,-1504.23200005309)
--(axis cs:91700,-1704.41108799514)
--(axis cs:91600,-1644.01288901135)
--(axis cs:91500,-1673.92995309774)
--(axis cs:91400,-1880.7652565646)
--(axis cs:91300,-1589.00192004414)
--(axis cs:91200,-1606.0778352379)
--(axis cs:91100,-1630.2946495872)
--(axis cs:91000,-1490.65033967888)
--(axis cs:90900,-1632.66363585596)
--(axis cs:90800,-1972.75006199443)
--(axis cs:90700,-1495.64342977539)
--(axis cs:90600,-1364.23846819153)
--(axis cs:90500,-1338.17598540143)
--(axis cs:90400,-1421.73899015341)
--(axis cs:90300,-1197.53375704371)
--(axis cs:90200,-1635.59049145899)
--(axis cs:90100,-2006.33544294036)
--(axis cs:90000,-1304.84406173214)
--(axis cs:89900,-1409.88088113783)
--(axis cs:89800,-1416.15254590632)
--(axis cs:89700,-1254.30771176711)
--(axis cs:89600,-1697.01498426816)
--(axis cs:89500,-1840.39891842745)
--(axis cs:89400,-1659.42208875079)
--(axis cs:89300,-1775.40568723756)
--(axis cs:89200,-1961.78489082831)
--(axis cs:89100,-1844.53908408983)
--(axis cs:89000,-1648.3086899381)
--(axis cs:88900,-1832.24090851271)
--(axis cs:88800,-1862.16558035906)
--(axis cs:88700,-1974.0919920464)
--(axis cs:88600,-1706.87675451301)
--(axis cs:88500,-1835.33152941853)
--(axis cs:88400,-1746.37976459636)
--(axis cs:88300,-1821.77559404045)
--(axis cs:88200,-1693.25586037653)
--(axis cs:88100,-1823.90484267416)
--(axis cs:88000,-1775.43942161188)
--(axis cs:87900,-1958.84012617308)
--(axis cs:87800,-1645.78115851164)
--(axis cs:87700,-1690.66971970869)
--(axis cs:87600,-1878.09451293012)
--(axis cs:87500,-1522.83463178382)
--(axis cs:87400,-1508.29378491573)
--(axis cs:87300,-1633.66303302029)
--(axis cs:87200,-1716.93960533357)
--(axis cs:87100,-1997.36465380876)
--(axis cs:87000,-1866.10389573164)
--(axis cs:86900,-1476.77910923751)
--(axis cs:86800,-1743.54095580182)
--(axis cs:86700,-1904.43849918149)
--(axis cs:86600,-1842.93043445468)
--(axis cs:86500,-2032.37477066557)
--(axis cs:86400,-2123.49765494232)
--(axis cs:86300,-2168.48791897216)
--(axis cs:86200,-1944.65476457958)
--(axis cs:86100,-1910.72539147473)
--(axis cs:86000,-1893.63351447788)
--(axis cs:85900,-1908.20446993473)
--(axis cs:85800,-2049.66131169337)
--(axis cs:85700,-2059.76899172609)
--(axis cs:85600,-2051.52631823959)
--(axis cs:85500,-1984.43850820657)
--(axis cs:85400,-1999.28635272442)
--(axis cs:85300,-1908.16868784328)
--(axis cs:85200,-1919.32765410917)
--(axis cs:85100,-2103.25545608223)
--(axis cs:85000,-2115.67105938876)
--(axis cs:84900,-1917.07917929213)
--(axis cs:84800,-1506.85365259875)
--(axis cs:84700,-2132.39123824574)
--(axis cs:84600,-1887.96955508737)
--(axis cs:84500,-2045.16916221769)
--(axis cs:84400,-2061.58190363408)
--(axis cs:84300,-2105.98794115604)
--(axis cs:84200,-1964.51881792082)
--(axis cs:84100,-2090.49786036223)
--(axis cs:84000,-2045.84068148466)
--(axis cs:83900,-1961.89405957039)
--(axis cs:83800,-2191.61879198472)
--(axis cs:83700,-1926.39345666135)
--(axis cs:83600,-1880.456602658)
--(axis cs:83500,-2008.47330992846)
--(axis cs:83400,-2056.40390188985)
--(axis cs:83300,-2018.05442954368)
--(axis cs:83200,-1933.42459469601)
--(axis cs:83100,-2026.25563994287)
--(axis cs:83000,-2035.05245828621)
--(axis cs:82900,-2132.07536043432)
--(axis cs:82800,-2292.06720872949)
--(axis cs:82700,-2002.49519117266)
--(axis cs:82600,-2229.34113671962)
--(axis cs:82500,-2108.5104719995)
--(axis cs:82400,-2182.58113062862)
--(axis cs:82300,-2183.14366055)
--(axis cs:82200,-2159.42606851947)
--(axis cs:82100,-1955.50362186291)
--(axis cs:82000,-2009.87441633662)
--(axis cs:81900,-1881.96528408022)
--(axis cs:81800,-1966.9771817854)
--(axis cs:81700,-2052.57864521879)
--(axis cs:81600,-1922.08524619644)
--(axis cs:81500,-1960.623480534)
--(axis cs:81400,-1957.923849077)
--(axis cs:81300,-1840.55377066322)
--(axis cs:81200,-1958.69265785872)
--(axis cs:81100,-1935.73305244431)
--(axis cs:81000,-1506.93743142897)
--(axis cs:80900,-2031.86306652684)
--(axis cs:80800,-1989.25596944179)
--(axis cs:80700,-1912.68362399654)
--(axis cs:80600,-1849.48706164835)
--(axis cs:80500,-1885.64697103662)
--(axis cs:80400,-1611.48250405605)
--(axis cs:80300,-1661.6245364667)
--(axis cs:80200,-1848.83664481323)
--(axis cs:80100,-1629.45916341471)
--(axis cs:80000,-1361.07494500593)
--(axis cs:79900,-1979.75655245602)
--(axis cs:79800,-1751.97575146307)
--(axis cs:79700,-1956.50902747758)
--(axis cs:79600,-1814.72753196805)
--(axis cs:79500,-1773.44336755239)
--(axis cs:79400,-1984.61929403)
--(axis cs:79300,-1917.04890984706)
--(axis cs:79200,-1953.93490911047)
--(axis cs:79100,-1942.92723052813)
--(axis cs:79000,-1937.51655895777)
--(axis cs:78900,-1886.85252030545)
--(axis cs:78800,-1908.00210598985)
--(axis cs:78700,-1517.19409680323)
--(axis cs:78600,-1883.41186995227)
--(axis cs:78500,-1617.58941359205)
--(axis cs:78400,-1764.32688730112)
--(axis cs:78300,-1657.35980316247)
--(axis cs:78200,-1871.87296450803)
--(axis cs:78100,-1356.052963723)
--(axis cs:78000,-1149.31577074258)
--(axis cs:77900,-1632.05978803767)
--(axis cs:77800,-1916.8746904337)
--(axis cs:77700,-1533.15749650941)
--(axis cs:77600,-1727.59568674895)
--(axis cs:77500,-1820.32069879574)
--(axis cs:77400,-1742.78290054466)
--(axis cs:77300,-1222.50384339892)
--(axis cs:77200,-1685.13792815909)
--(axis cs:77100,-1412.55585767695)
--(axis cs:77000,-1339.32872836714)
--(axis cs:76900,-1343.37288207539)
--(axis cs:76800,-1369.64599328422)
--(axis cs:76700,-1284.02255441875)
--(axis cs:76600,-1316.7406530766)
--(axis cs:76500,-1276.13528465414)
--(axis cs:76400,-1106.73247835741)
--(axis cs:76300,-974.692651393919)
--(axis cs:76200,-1426.48586519601)
--(axis cs:76100,-1262.04210988681)
--(axis cs:76000,-1090.07312725256)
--(axis cs:75900,-1216.93280592643)
--(axis cs:75800,-1220.00704068482)
--(axis cs:75700,-1187.56347361486)
--(axis cs:75600,-1261.71244893962)
--(axis cs:75500,-1042.39696810358)
--(axis cs:75400,-1592.62023551309)
--(axis cs:75300,-1445.12395345428)
--(axis cs:75200,-1008.81700834471)
--(axis cs:75100,-1273.30508801775)
--(axis cs:75000,-1196.29199095581)
--(axis cs:74900,-1243.52846106186)
--(axis cs:74800,-1365.73204928714)
--(axis cs:74700,-1298.50001177134)
--(axis cs:74600,-1169.4326081331)
--(axis cs:74500,-1502.60140454795)
--(axis cs:74400,-1290.18727846898)
--(axis cs:74300,-1242.57177376888)
--(axis cs:74200,-1291.81019060576)
--(axis cs:74100,-1108.79865625178)
--(axis cs:74000,-1168.46930827301)
--(axis cs:73900,-1086.12581077113)
--(axis cs:73800,-1681.60890034207)
--(axis cs:73700,-1156.18059514687)
--(axis cs:73600,-1115.67308237003)
--(axis cs:73500,-1270.66504786576)
--(axis cs:73400,-1070.49874574214)
--(axis cs:73300,-1299.43430071427)
--(axis cs:73200,-1389.49448452693)
--(axis cs:73100,-1055.04216731186)
--(axis cs:73000,-1091.31292788916)
--(axis cs:72900,-1248.06933597902)
--(axis cs:72800,-1195.94734949147)
--(axis cs:72700,-1502.59634328415)
--(axis cs:72600,-1380.05069868208)
--(axis cs:72500,-1266.54921641634)
--(axis cs:72400,-1103.10158866298)
--(axis cs:72300,-1155.28412337022)
--(axis cs:72200,-1612.2047318557)
--(axis cs:72100,-1349.98660811234)
--(axis cs:72000,-1075.7166050858)
--(axis cs:71900,-1422.0280132174)
--(axis cs:71800,-1226.05067526616)
--(axis cs:71700,-1409.97584154814)
--(axis cs:71600,-1215.39781479196)
--(axis cs:71500,-1350.41653345349)
--(axis cs:71400,-1483.54160369684)
--(axis cs:71300,-1329.11169792028)
--(axis cs:71200,-1501.32599106509)
--(axis cs:71100,-1433.97490732449)
--(axis cs:71000,-1322.75626492967)
--(axis cs:70900,-1213.52738169492)
--(axis cs:70800,-1216.56860388098)
--(axis cs:70700,-1219.13393424264)
--(axis cs:70600,-1182.88300448483)
--(axis cs:70500,-1244.76134660107)
--(axis cs:70400,-1590.83062240698)
--(axis cs:70300,-1297.78739010065)
--(axis cs:70200,-1252.24140496239)
--(axis cs:70100,-1325.51295675648)
--(axis cs:70000,-1274.8381417115)
--(axis cs:69900,-1293.96349695462)
--(axis cs:69800,-1366.59596154674)
--(axis cs:69700,-1476.51965996435)
--(axis cs:69600,-1170.46704219357)
--(axis cs:69500,-1289.91081622262)
--(axis cs:69400,-1552.66458582327)
--(axis cs:69300,-1348.38293232401)
--(axis cs:69200,-1268.41925672914)
--(axis cs:69100,-1814.79460492253)
--(axis cs:69000,-1583.36260617038)
--(axis cs:68900,-1524.74813619002)
--(axis cs:68800,-1370.12663744649)
--(axis cs:68700,-1478.86006932069)
--(axis cs:68600,-1590.92719092714)
--(axis cs:68500,-1402.49498841287)
--(axis cs:68400,-1130.88343380665)
--(axis cs:68300,-1396.09936679288)
--(axis cs:68200,-1632.49496210923)
--(axis cs:68100,-1502.02843988769)
--(axis cs:68000,-1237.51445152799)
--(axis cs:67900,-1374.54090668414)
--(axis cs:67800,-1191.89598719817)
--(axis cs:67700,-1181.24579184842)
--(axis cs:67600,-1448.67692695027)
--(axis cs:67500,-1378.90830336183)
--(axis cs:67400,-1364.47576696407)
--(axis cs:67300,-1262.33360452083)
--(axis cs:67200,-1284.59013717873)
--(axis cs:67100,-1318.68128654407)
--(axis cs:67000,-1160.39822178636)
--(axis cs:66900,-1380.94176415941)
--(axis cs:66800,-1381.06907322029)
--(axis cs:66700,-1402.50471973461)
--(axis cs:66600,-1606.09566035769)
--(axis cs:66500,-1301.40807730978)
--(axis cs:66400,-1542.02684584126)
--(axis cs:66300,-1436.87437619432)
--(axis cs:66200,-1271.80414741598)
--(axis cs:66100,-1523.36591126103)
--(axis cs:66000,-1548.01379915984)
--(axis cs:65900,-1740.65227630543)
--(axis cs:65800,-1479.77445951643)
--(axis cs:65700,-1443.24212328236)
--(axis cs:65600,-1507.01800598871)
--(axis cs:65500,-1428.32776213196)
--(axis cs:65400,-1584.05055487791)
--(axis cs:65300,-1289.23277332628)
--(axis cs:65200,-1262.59395836706)
--(axis cs:65100,-1188.61979848726)
--(axis cs:65000,-1400.68221060632)
--(axis cs:64900,-1477.07840931751)
--(axis cs:64800,-1387.87111650809)
--(axis cs:64700,-1377.7143921573)
--(axis cs:64600,-1359.82266173496)
--(axis cs:64500,-1535.69377450909)
--(axis cs:64400,-1347.3833556112)
--(axis cs:64300,-1353.7281413201)
--(axis cs:64200,-1316.9005929209)
--(axis cs:64100,-1582.64124412019)
--(axis cs:64000,-1305.63219692887)
--(axis cs:63900,-1301.59140693108)
--(axis cs:63800,-1305.09856005332)
--(axis cs:63700,-1168.83859819778)
--(axis cs:63600,-1235.50707987212)
--(axis cs:63500,-1419.03170752216)
--(axis cs:63400,-1533.79899483667)
--(axis cs:63300,-1244.68732182795)
--(axis cs:63200,-1499.35361300179)
--(axis cs:63100,-1261.86116017188)
--(axis cs:63000,-1294.19438799166)
--(axis cs:62900,-1455.46943565637)
--(axis cs:62800,-1427.16781481596)
--(axis cs:62700,-1497.15330555981)
--(axis cs:62600,-1362.27330392349)
--(axis cs:62500,-1260.46691935308)
--(axis cs:62400,-1737.32388195209)
--(axis cs:62300,-1711.68978760762)
--(axis cs:62200,-1635.16584378697)
--(axis cs:62100,-1575.75049235627)
--(axis cs:62000,-1481.60303412243)
--(axis cs:61900,-1498.98682166536)
--(axis cs:61800,-1152.48064643551)
--(axis cs:61700,-1708.56993705114)
--(axis cs:61600,-1223.68170125756)
--(axis cs:61500,-1381.87742566732)
--(axis cs:61400,-1461.6927347749)
--(axis cs:61300,-1656.86246181344)
--(axis cs:61200,-1351.84631882491)
--(axis cs:61100,-1611.07698415597)
--(axis cs:61000,-1421.52843754175)
--(axis cs:60900,-1491.18642321079)
--(axis cs:60800,-1344.18077581114)
--(axis cs:60700,-1242.30989427207)
--(axis cs:60600,-1226.92027917016)
--(axis cs:60500,-1439.22572691778)
--(axis cs:60400,-1215.17553346095)
--(axis cs:60300,-1300.19095604624)
--(axis cs:60200,-1561.56168751552)
--(axis cs:60100,-1317.2462136254)
--(axis cs:60000,-1528.1267520018)
--(axis cs:59900,-1280.00655397496)
--(axis cs:59800,-1454.85944626843)
--(axis cs:59700,-1133.78378336079)
--(axis cs:59600,-1178.67381709524)
--(axis cs:59500,-1164.96116862804)
--(axis cs:59400,-1277.28883954582)
--(axis cs:59300,-1135.76847010093)
--(axis cs:59200,-1237.75392597884)
--(axis cs:59100,-1659.65580846469)
--(axis cs:59000,-1369.06502428212)
--(axis cs:58900,-1177.4624980648)
--(axis cs:58800,-1283.8687286016)
--(axis cs:58700,-1364.59516037599)
--(axis cs:58600,-1393.69309207449)
--(axis cs:58500,-1223.88795892737)
--(axis cs:58400,-1429.6723109817)
--(axis cs:58300,-1280.84460108878)
--(axis cs:58200,-1102.28012560925)
--(axis cs:58100,-1360.8406959821)
--(axis cs:58000,-1019.20147368957)
--(axis cs:57900,-1318.23731943581)
--(axis cs:57800,-1520.88323460661)
--(axis cs:57700,-1284.41894001418)
--(axis cs:57600,-1299.67421435073)
--(axis cs:57500,-1516.28448825098)
--(axis cs:57400,-1537.29901857348)
--(axis cs:57300,-1424.68635891833)
--(axis cs:57200,-1554.07809802131)
--(axis cs:57100,-1322.54400914323)
--(axis cs:57000,-1541.19263006634)
--(axis cs:56900,-1276.09610358231)
--(axis cs:56800,-1143.92137215197)
--(axis cs:56700,-1321.64281489622)
--(axis cs:56600,-1187.74404788286)
--(axis cs:56500,-1802.43389715308)
--(axis cs:56400,-1394.60824979117)
--(axis cs:56300,-1332.55596346909)
--(axis cs:56200,-1683.82319965657)
--(axis cs:56100,-1586.00574355404)
--(axis cs:56000,-1349.88356385186)
--(axis cs:55900,-1520.67154980804)
--(axis cs:55800,-1714.7431887648)
--(axis cs:55700,-1730.81428345765)
--(axis cs:55600,-1786.09162681676)
--(axis cs:55500,-1845.26652231493)
--(axis cs:55400,-1737.98021051453)
--(axis cs:55300,-1691.65813340459)
--(axis cs:55200,-1783.68213382437)
--(axis cs:55100,-1437.92434835988)
--(axis cs:55000,-1730.96652692476)
--(axis cs:54900,-1672.34842380912)
--(axis cs:54800,-1593.04949472165)
--(axis cs:54700,-1645.51924720358)
--(axis cs:54600,-1649.80842110841)
--(axis cs:54500,-2062.41407752866)
--(axis cs:54400,-1884.22827046532)
--(axis cs:54300,-1908.33697336388)
--(axis cs:54200,-1721.24052422986)
--(axis cs:54100,-1637.46214745353)
--(axis cs:54000,-1632.83039526191)
--(axis cs:53900,-1776.02697634181)
--(axis cs:53800,-1866.28850164812)
--(axis cs:53700,-1300.19082296792)
--(axis cs:53600,-1680.80057693285)
--(axis cs:53500,-1842.10052486084)
--(axis cs:53400,-1968.31560411085)
--(axis cs:53300,-1701.61891941755)
--(axis cs:53200,-1856.80751865755)
--(axis cs:53100,-1585.48090741214)
--(axis cs:53000,-1919.67734569697)
--(axis cs:52900,-1899.13135158425)
--(axis cs:52800,-1574.75561568816)
--(axis cs:52700,-1897.34525656622)
--(axis cs:52600,-1745.77254610969)
--(axis cs:52500,-1906.85590190474)
--(axis cs:52400,-2000.03314295497)
--(axis cs:52300,-1795.58506882392)
--(axis cs:52200,-1830.77840266749)
--(axis cs:52100,-1873.64038288677)
--(axis cs:52000,-1573.01658683308)
--(axis cs:51900,-1964.73928409416)
--(axis cs:51800,-1962.70677414426)
--(axis cs:51700,-1797.77227935783)
--(axis cs:51600,-1957.88615070166)
--(axis cs:51500,-1817.58389339582)
--(axis cs:51400,-2003.99095653314)
--(axis cs:51300,-1684.71073749597)
--(axis cs:51200,-1768.22120840924)
--(axis cs:51100,-1556.92363403329)
--(axis cs:51000,-1687.35052288965)
--(axis cs:50900,-1883.22501377222)
--(axis cs:50800,-1682.31092358115)
--(axis cs:50700,-1852.05521153964)
--(axis cs:50600,-1648.70878216424)
--(axis cs:50500,-1599.52979974921)
--(axis cs:50400,-1816.64895876483)
--(axis cs:50300,-1804.45840822354)
--(axis cs:50200,-1862.39410195503)
--(axis cs:50100,-1688.16904877612)
--(axis cs:50000,-1695.06811973281)
--(axis cs:49900,-2022.27653124822)
--(axis cs:49800,-1585.9046575288)
--(axis cs:49700,-1927.16764446662)
--(axis cs:49600,-1632.12670946545)
--(axis cs:49500,-1707.31038183864)
--(axis cs:49400,-1754.36724687959)
--(axis cs:49300,-1646.13674389271)
--(axis cs:49200,-1480.34643548107)
--(axis cs:49100,-1910.58642876534)
--(axis cs:49000,-1788.21074775821)
--(axis cs:48900,-1625.59609541997)
--(axis cs:48800,-1855.5202840846)
--(axis cs:48700,-1552.83224858626)
--(axis cs:48600,-1503.6908523937)
--(axis cs:48500,-1845.79770450762)
--(axis cs:48400,-1487.1340033954)
--(axis cs:48300,-1775.76059135897)
--(axis cs:48200,-1861.25344310251)
--(axis cs:48100,-1856.54435033489)
--(axis cs:48000,-1579.92035216167)
--(axis cs:47900,-1773.65537167264)
--(axis cs:47800,-1569.36357102662)
--(axis cs:47700,-1398.64063097181)
--(axis cs:47600,-1741.65730204483)
--(axis cs:47500,-1720.68300385496)
--(axis cs:47400,-1897.29744522623)
--(axis cs:47300,-1839.23264009358)
--(axis cs:47200,-1865.5484063859)
--(axis cs:47100,-1586.00626228519)
--(axis cs:47000,-2045.1381118599)
--(axis cs:46900,-1984.53080156489)
--(axis cs:46800,-1571.73835770596)
--(axis cs:46700,-1644.94090038552)
--(axis cs:46600,-1756.36237957952)
--(axis cs:46500,-1684.90124607164)
--(axis cs:46400,-1824.83143338293)
--(axis cs:46300,-1959.84425092278)
--(axis cs:46200,-1693.94791824703)
--(axis cs:46100,-1930.54463590201)
--(axis cs:46000,-1469.49706891278)
--(axis cs:45900,-1799.25215100436)
--(axis cs:45800,-1662.99720210954)
--(axis cs:45700,-2009.0928417687)
--(axis cs:45600,-1797.75508195222)
--(axis cs:45500,-1495.84896812858)
--(axis cs:45400,-1973.48476554641)
--(axis cs:45300,-1930.64074694511)
--(axis cs:45200,-1918.25727774363)
--(axis cs:45100,-1878.63222271083)
--(axis cs:45000,-1901.00745188036)
--(axis cs:44900,-1921.98082493181)
--(axis cs:44800,-2057.95343803687)
--(axis cs:44700,-1833.54526967151)
--(axis cs:44600,-1736.73500570241)
--(axis cs:44500,-1897.27823762849)
--(axis cs:44400,-1701.79583501902)
--(axis cs:44300,-2004.89938818876)
--(axis cs:44200,-1970.89915885582)
--(axis cs:44100,-2210.38785276915)
--(axis cs:44000,-2156.34364163214)
--(axis cs:43900,-2149.27260969307)
--(axis cs:43800,-1994.70060949889)
--(axis cs:43700,-1978.39674940671)
--(axis cs:43600,-1969.48492827727)
--(axis cs:43500,-2245.49951261436)
--(axis cs:43400,-2147.57418860267)
--(axis cs:43300,-2212.91454700539)
--(axis cs:43200,-2216.41780739808)
--(axis cs:43100,-2159.7327410951)
--(axis cs:43000,-2099.83649145726)
--(axis cs:42900,-2211.96229677481)
--(axis cs:42800,-1994.87223973893)
--(axis cs:42700,-2301.42203733682)
--(axis cs:42600,-2213.79015877592)
--(axis cs:42500,-2298.26984255158)
--(axis cs:42400,-1861.01273492821)
--(axis cs:42300,-2114.40859651613)
--(axis cs:42200,-2065.18752237119)
--(axis cs:42100,-2154.18815974145)
--(axis cs:42000,-1984.35947058836)
--(axis cs:41900,-2108.42543828175)
--(axis cs:41800,-2093.69879894802)
--(axis cs:41700,-2371.62827449481)
--(axis cs:41600,-2135.25076702625)
--(axis cs:41500,-2099.19811463806)
--(axis cs:41400,-2317.23324382442)
--(axis cs:41300,-2243.41084999006)
--(axis cs:41200,-2146.03380346188)
--(axis cs:41100,-2382.02533333366)
--(axis cs:41000,-2395.93724968679)
--(axis cs:40900,-2381.38513584842)
--(axis cs:40800,-2292.27022482563)
--(axis cs:40700,-2343.57908857508)
--(axis cs:40600,-2413.57357480824)
--(axis cs:40500,-2353.94385372648)
--(axis cs:40400,-2496.69841545503)
--(axis cs:40300,-2347.57281170625)
--(axis cs:40200,-2554.82673912577)
--(axis cs:40100,-2367.1560367764)
--(axis cs:40000,-2569.67392674462)
--(axis cs:39900,-2526.32152565167)
--(axis cs:39800,-2495.83404501257)
--(axis cs:39700,-2485.68639344926)
--(axis cs:39600,-2579.18032863516)
--(axis cs:39500,-2642.21533538241)
--(axis cs:39400,-2468.77575546924)
--(axis cs:39300,-2627.2337268177)
--(axis cs:39200,-2667.06301702093)
--(axis cs:39100,-2639.36615457227)
--(axis cs:39000,-2457.69314116997)
--(axis cs:38900,-2676.80298066561)
--(axis cs:38800,-2703.1903775781)
--(axis cs:38700,-2633.70671348691)
--(axis cs:38600,-2987.29426513162)
--(axis cs:38500,-2971.52671520293)
--(axis cs:38400,-2587.37753934656)
--(axis cs:38300,-2635.80343131768)
--(axis cs:38200,-2683.65813165715)
--(axis cs:38100,-2887.00259233037)
--(axis cs:38000,-2544.08392918733)
--(axis cs:37900,-2966.78193901153)
--(axis cs:37800,-2858.26155337812)
--(axis cs:37700,-2780.39159956908)
--(axis cs:37600,-3006.99396392041)
--(axis cs:37500,-2668.71794489636)
--(axis cs:37400,-2809.58397994483)
--(axis cs:37300,-2656.69142684398)
--(axis cs:37200,-2779.22885184779)
--(axis cs:37100,-2737.48784270081)
--(axis cs:37000,-2683.48590527843)
--(axis cs:36900,-2612.30952926081)
--(axis cs:36800,-2920.18161292592)
--(axis cs:36700,-2554.36982155949)
--(axis cs:36600,-2677.01648573613)
--(axis cs:36500,-2845.37573021802)
--(axis cs:36400,-2586.90920332429)
--(axis cs:36300,-2812.76959841901)
--(axis cs:36200,-2971.90258313923)
--(axis cs:36100,-2797.36874824253)
--(axis cs:36000,-2863.3229635023)
--(axis cs:35900,-2413.84839687761)
--(axis cs:35800,-2653.43481664103)
--(axis cs:35700,-2920.96801346898)
--(axis cs:35600,-2892.00293355852)
--(axis cs:35500,-2523.99627158354)
--(axis cs:35400,-2501.56210287933)
--(axis cs:35300,-2576.94384198425)
--(axis cs:35200,-2842.14724827478)
--(axis cs:35100,-2695.19964306793)
--(axis cs:35000,-2489.94428618496)
--(axis cs:34900,-2689.67435286219)
--(axis cs:34800,-2572.56736660905)
--(axis cs:34700,-2631.32636767762)
--(axis cs:34600,-2257.39017767781)
--(axis cs:34500,-2557.52146712225)
--(axis cs:34400,-2640.54765388026)
--(axis cs:34300,-2778.67296204541)
--(axis cs:34200,-2564.69382151309)
--(axis cs:34100,-2437.58306749)
--(axis cs:34000,-2540.23999411664)
--(axis cs:33900,-2588.70564075463)
--(axis cs:33800,-2566.27945288832)
--(axis cs:33700,-2588.59788508425)
--(axis cs:33600,-2411.66552414501)
--(axis cs:33500,-2530.99499117245)
--(axis cs:33400,-2561.16460992917)
--(axis cs:33300,-2712.8035330651)
--(axis cs:33200,-2388.78848363225)
--(axis cs:33100,-2713.45207795578)
--(axis cs:33000,-2673.86486756189)
--(axis cs:32900,-2510.36146943608)
--(axis cs:32800,-2432.32003280793)
--(axis cs:32700,-2478.68013859655)
--(axis cs:32600,-2651.32265719545)
--(axis cs:32500,-2389.32220475889)
--(axis cs:32400,-2429.8692646399)
--(axis cs:32300,-2633.20332317959)
--(axis cs:32200,-2624.72731040687)
--(axis cs:32100,-2400.26760922617)
--(axis cs:32000,-2404.74122573085)
--(axis cs:31900,-2439.97940765451)
--(axis cs:31800,-2538.43433220531)
--(axis cs:31700,-2655.01766434212)
--(axis cs:31600,-2769.24562309813)
--(axis cs:31500,-2565.50650832194)
--(axis cs:31400,-2636.3500068519)
--(axis cs:31300,-2655.91164718167)
--(axis cs:31200,-2526.74714346159)
--(axis cs:31100,-2668.13301360209)
--(axis cs:31000,-2393.73519020399)
--(axis cs:30900,-2412.11935145046)
--(axis cs:30800,-2336.81264034798)
--(axis cs:30700,-2556.94642878735)
--(axis cs:30600,-2630.87501008528)
--(axis cs:30500,-2381.39052935319)
--(axis cs:30400,-2407.38049860276)
--(axis cs:30300,-2614.36755708593)
--(axis cs:30200,-2642.86416528503)
--(axis cs:30100,-2611.33831649991)
--(axis cs:30000,-2658.27415040807)
--(axis cs:29900,-2585.95913073868)
--(axis cs:29800,-2526.04840268119)
--(axis cs:29700,-2148.30313838395)
--(axis cs:29600,-2462.31237379613)
--(axis cs:29500,-2418.72550271501)
--(axis cs:29400,-2385.45744448844)
--(axis cs:29300,-2345.34155046208)
--(axis cs:29200,-2345.2961196173)
--(axis cs:29100,-2066.66889823567)
--(axis cs:29000,-2375.45936856343)
--(axis cs:28900,-2311.42451081796)
--(axis cs:28800,-2704.06127382543)
--(axis cs:28700,-2578.97237614307)
--(axis cs:28600,-2527.38369354507)
--(axis cs:28500,-2786.09434561199)
--(axis cs:28400,-2412.75132753261)
--(axis cs:28300,-2749.37388682409)
--(axis cs:28200,-2625.07044811292)
--(axis cs:28100,-2824.4429690085)
--(axis cs:28000,-2859.5596890666)
--(axis cs:27900,-2564.76053920392)
--(axis cs:27800,-2738.0362543379)
--(axis cs:27700,-2583.3971004077)
--(axis cs:27600,-2518.6282354586)
--(axis cs:27500,-2720.61376994747)
--(axis cs:27400,-2934.28921894162)
--(axis cs:27300,-2752.04244729141)
--(axis cs:27200,-2755.81812071669)
--(axis cs:27100,-2712.99472207151)
--(axis cs:27000,-2900.30042038493)
--(axis cs:26900,-2286.83123008666)
--(axis cs:26800,-2365.11762546006)
--(axis cs:26700,-2662.11307223298)
--(axis cs:26600,-2239.36818869278)
--(axis cs:26500,-2674.7425082337)
--(axis cs:26400,-1957.21750088395)
--(axis cs:26300,-2344.4386964901)
--(axis cs:26200,-2586.54295920512)
--(axis cs:26100,-2767.83769964467)
--(axis cs:26000,-2628.3529243157)
--(axis cs:25900,-2740.39805968701)
--(axis cs:25800,-2649.72033986883)
--(axis cs:25700,-2863.18902257107)
--(axis cs:25600,-2855.33538299697)
--(axis cs:25500,-2906.31876419301)
--(axis cs:25400,-2655.34322540309)
--(axis cs:25300,-2834.78255677665)
--(axis cs:25200,-2977.58422663166)
--(axis cs:25100,-2819.76695382973)
--(axis cs:25000,-2560.83728736785)
--(axis cs:24900,-2688.96346405343)
--(axis cs:24800,-2711.42221852774)
--(axis cs:24700,-2695.25847560866)
--(axis cs:24600,-2752.90408718174)
--(axis cs:24500,-2740.21748583621)
--(axis cs:24400,-2764.40291208227)
--(axis cs:24300,-2830.23562451127)
--(axis cs:24200,-2720.29209079979)
--(axis cs:24100,-2915.77862785637)
--(axis cs:24000,-3250.30940763444)
--(axis cs:23900,-2843.22466764988)
--(axis cs:23800,-2690.17571767458)
--(axis cs:23700,-2607.24137125529)
--(axis cs:23600,-2744.36502042654)
--(axis cs:23500,-2651.74652969469)
--(axis cs:23400,-2521.38839300509)
--(axis cs:23300,-2901.3691226285)
--(axis cs:23200,-2950.86550064277)
--(axis cs:23100,-3117.2249488533)
--(axis cs:23000,-2684.62825835433)
--(axis cs:22900,-2781.55816701572)
--(axis cs:22800,-3053.46322371567)
--(axis cs:22700,-2944.81038951449)
--(axis cs:22600,-3118.53503441622)
--(axis cs:22500,-3071.00343442992)
--(axis cs:22400,-2925.32635739815)
--(axis cs:22300,-2914.91644522963)
--(axis cs:22200,-3092.02856126224)
--(axis cs:22100,-3275.60597892544)
--(axis cs:22000,-3021.85790061878)
--(axis cs:21900,-2974.28574382043)
--(axis cs:21800,-2969.99972912453)
--(axis cs:21700,-3124.866943097)
--(axis cs:21600,-3075.67954441854)
--(axis cs:21500,-2820.97049813255)
--(axis cs:21400,-3189.96271577042)
--(axis cs:21300,-2918.83053180051)
--(axis cs:21200,-2930.12702161107)
--(axis cs:21100,-2958.16982144863)
--(axis cs:21000,-3182.27187166643)
--(axis cs:20900,-3045.17079536617)
--(axis cs:20800,-2943.37729915491)
--(axis cs:20700,-2866.97813337342)
--(axis cs:20600,-2862.2542949119)
--(axis cs:20500,-2963.4949772279)
--(axis cs:20400,-2862.99449762475)
--(axis cs:20300,-2924.91242523834)
--(axis cs:20200,-2857.50658111382)
--(axis cs:20100,-2908.26632888344)
--(axis cs:20000,-2936.00497816235)
--(axis cs:19900,-2909.34711247366)
--(axis cs:19800,-3006.07285939632)
--(axis cs:19700,-2934.26265430416)
--(axis cs:19600,-2872.69550903999)
--(axis cs:19500,-2968.50148122947)
--(axis cs:19400,-2983.07776037806)
--(axis cs:19300,-3065.4798393364)
--(axis cs:19200,-3093.76551572377)
--(axis cs:19100,-3051.61905345755)
--(axis cs:19000,-3016.83434975758)
--(axis cs:18900,-3062.74930409817)
--(axis cs:18800,-3073.01618480166)
--(axis cs:18700,-3064.18660202743)
--(axis cs:18600,-3123.638638521)
--(axis cs:18500,-3131.91919424534)
--(axis cs:18400,-3174.38544125773)
--(axis cs:18300,-3181.81231584085)
--(axis cs:18200,-3192.78309607838)
--(axis cs:18100,-2965.2435733768)
--(axis cs:18000,-3272.76507200095)
--(axis cs:17900,-3053.47505277671)
--(axis cs:17800,-3138.02421992902)
--(axis cs:17700,-3216.28116689144)
--(axis cs:17600,-3244.32580645632)
--(axis cs:17500,-3313.30457122397)
--(axis cs:17400,-3267.81594176177)
--(axis cs:17300,-3307.63556116769)
--(axis cs:17200,-3204.71585623154)
--(axis cs:17100,-3276.48733993796)
--(axis cs:17000,-3412.84842718354)
--(axis cs:16900,-3293.21613988381)
--(axis cs:16800,-3323.24905235702)
--(axis cs:16700,-3413.99212245684)
--(axis cs:16600,-3480.43536031368)
--(axis cs:16500,-3360.90428207501)
--(axis cs:16400,-3355.26933265079)
--(axis cs:16300,-3538.66344083976)
--(axis cs:16200,-3574.93552019222)
--(axis cs:16100,-3617.00360572211)
--(axis cs:16000,-3641.02975348017)
--(axis cs:15900,-3659.93562435274)
--(axis cs:15800,-3543.29129990845)
--(axis cs:15700,-3536.02405701817)
--(axis cs:15600,-3686.94110497412)
--(axis cs:15500,-3611.29737697864)
--(axis cs:15400,-3662.65533489632)
--(axis cs:15300,-3594.43843192213)
--(axis cs:15200,-3578.3806196655)
--(axis cs:15100,-3702.54375708234)
--(axis cs:15000,-3721.61185909682)
--(axis cs:14900,-3744.657350384)
--(axis cs:14800,-3732.53699418334)
--(axis cs:14700,-3735.87802214699)
--(axis cs:14600,-3830.80049613147)
--(axis cs:14500,-3822.69097372861)
--(axis cs:14400,-3785.505257099)
--(axis cs:14300,-3826.84857721252)
--(axis cs:14200,-3858.81864757445)
--(axis cs:14100,-3921.99216002913)
--(axis cs:14000,-3935.88963879823)
--(axis cs:13900,-3922.01991283041)
--(axis cs:13800,-3918.11209713297)
--(axis cs:13700,-3911.54164625534)
--(axis cs:13600,-3911.33385176737)
--(axis cs:13500,-3962.04296056942)
--(axis cs:13400,-3977.46989575309)
--(axis cs:13300,-4013.27882789713)
--(axis cs:13200,-4033.50548100998)
--(axis cs:13100,-4083.04363328121)
--(axis cs:13000,-4077.15190025169)
--(axis cs:12900,-4059.32963225447)
--(axis cs:12800,-4016.09451980871)
--(axis cs:12700,-4149.05614760092)
--(axis cs:12600,-4171.07355862359)
--(axis cs:12500,-4176.89597084702)
--(axis cs:12400,-4086.33441369708)
--(axis cs:12300,-4161.498298862)
--(axis cs:12200,-4142.45438133203)
--(axis cs:12100,-4167.62959275703)
--(axis cs:12000,-4171.440116437)
--(axis cs:11900,-4199.47011115975)
--(axis cs:11800,-4188.91102141364)
--(axis cs:11700,-4167.39350118264)
--(axis cs:11600,-4074.9359213926)
--(axis cs:11500,-4248.22861561127)
--(axis cs:11400,-4236.62719784362)
--(axis cs:11300,-4174.28842317089)
--(axis cs:11200,-4251.6946394483)
--(axis cs:11100,-4059.00635164194)
--(axis cs:11000,-4179.27884489317)
--(axis cs:10900,-4131.87422309431)
--(axis cs:10800,-4102.26416355877)
--(axis cs:10700,-4091.04116457202)
--(axis cs:10600,-4144.44256717566)
--(axis cs:10500,-4110.6118417251)
--(axis cs:10400,-4054.34426855473)
--(axis cs:10300,-4061.0923353219)
--(axis cs:10200,-4094.61409902177)
--(axis cs:10100,-4054.69856899451)
--(axis cs:10000,-4053.41055076849)
--(axis cs:9900,-4045.16798903711)
--(axis cs:9800,-4048.33081041227)
--(axis cs:9700,-4049.47602857364)
--(axis cs:9600,-4047.75907495429)
--(axis cs:9500,-4051.95730243181)
--(axis cs:9400,-4050.94206301179)
--(axis cs:9300,-4050.00233677863)
--(axis cs:9200,-4048.48473351418)
--(axis cs:9100,-4047.79801840393)
--(axis cs:9000,-4095.72691463601)
--(axis cs:8900,-4049.08107171231)
--(axis cs:8800,-4049.72213849732)
--(axis cs:8700,-4051.13767026321)
--(axis cs:8600,-4043.85439244081)
--(axis cs:8500,-4044.41796089017)
--(axis cs:8400,-4044.29148426104)
--(axis cs:8300,-4044.0627956603)
--(axis cs:8200,-4046.46839207995)
--(axis cs:8100,-4042.70156521864)
--(axis cs:8000,-4044.16960602332)
--(axis cs:7900,-4044.53862684998)
--(axis cs:7800,-4044.84805407506)
--(axis cs:7700,-4043.59090272966)
--(axis cs:7600,-4047.07420673807)
--(axis cs:7500,-4046.90619467804)
--(axis cs:7400,-4044.66253775796)
--(axis cs:7300,-4042.92840756025)
--(axis cs:7200,-4045.04753993545)
--(axis cs:7100,-4053.50562876776)
--(axis cs:7000,-4047.71823560228)
--(axis cs:6900,-4049.44472939634)
--(axis cs:6800,-4046.16397167016)
--(axis cs:6700,-4046.35396835193)
--(axis cs:6600,-4047.21037679298)
--(axis cs:6500,-4048.8919537158)
--(axis cs:6400,-4043.92532414941)
--(axis cs:6300,-4044.61171308812)
--(axis cs:6200,-4043.62207928762)
--(axis cs:6100,-4044.12933520515)
--(axis cs:6000,-4044.75432613683)
--(axis cs:5900,-4047.55961827004)
--(axis cs:5800,-4050.85997509787)
--(axis cs:5700,-4108.28876323104)
--(axis cs:5600,-4125.55111468351)
--(axis cs:5500,-4071.29127732265)
--(axis cs:5400,-4048.06746541219)
--(axis cs:5300,-4045.71846291472)
--(axis cs:5200,-4042.61368004714)
--(axis cs:5100,-4044.60846113956)
--(axis cs:5000,-4044.5238424886)
--(axis cs:4900,-4043.84326617148)
--(axis cs:4800,-4043.86681694219)
--(axis cs:4700,-4043.96255248831)
--(axis cs:4600,-4045.61467903268)
--(axis cs:4500,-4048.52391094744)
--(axis cs:4400,-4045.408146131)
--(axis cs:4300,-4045.96482385145)
--(axis cs:4200,-4044.08091513276)
--(axis cs:4100,-4045.70367436991)
--(axis cs:4000,-4047.07479299383)
--(axis cs:3900,-4045.34830566333)
--(axis cs:3800,-4045.82367976453)
--(axis cs:3700,-4048.52409645052)
--(axis cs:3600,-4046.2771731572)
--(axis cs:3500,-4048.5568328063)
--(axis cs:3400,-4050.69611950681)
--(axis cs:3300,-4060.03049198127)
--(axis cs:3200,-4066.71704727778)
--(axis cs:3100,-4072.847685082)
--(axis cs:3000,-4080.02000910626)
--(axis cs:2900,-4078.7493175683)
--(axis cs:2800,-4084.03817356932)
--(axis cs:2700,-4094.11656150054)
--(axis cs:2600,-4091.8801177334)
--(axis cs:2500,-4104.19156143604)
--(axis cs:2400,-4122.92029050928)
--(axis cs:2300,-4125.18453958236)
--(axis cs:2200,-4135.62691305525)
--(axis cs:2100,-4181.24142404956)
--(axis cs:2000,-4215.54435693899)
--(axis cs:1900,-4277.60614753547)
--(axis cs:1800,-4306.0890320768)
--(axis cs:1700,-4270.08004593597)
--(axis cs:1600,-4271.85054882872)
--(axis cs:1500,-4269.3815301654)
--(axis cs:1400,-4294.30102048254)
--(axis cs:1300,-4298.09491626769)
--(axis cs:1200,-4316.40627741752)
--(axis cs:1100,-4303.21155623176)
--(axis cs:1000,-4312.38183753968)
--(axis cs:900,-4412.30565743665)
--(axis cs:800,-4435.11872810614)
--(axis cs:700,-4329.6412110368)
--(axis cs:600,-4322.29293671535)
--(axis cs:500,-4300.47096262563)
--(axis cs:400,-4216.69100019806)
--(axis cs:300,-4287.99033296981)
--(axis cs:200,-4129.54613023206)
--(axis cs:100,-4201.14245314763)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4000.90905761719 \\
200	-3902.52321777344 \\
300	-4019.142578125 \\
400	-3991.86281738281 \\
500	-4122.35788574219 \\
600	-4145.8265625 \\
700	-4139.37666015625 \\
800	-4183.83784179688 \\
900	-4182.68149414062 \\
1000	-4136.93603515625 \\
1100	-4204.64489746094 \\
1200	-4210.4748046875 \\
1300	-4182.28884277344 \\
1400	-4167.6322265625 \\
1500	-4153.28752441406 \\
1600	-4152.51328125 \\
1700	-4149.99057617187 \\
1800	-4162.4416015625 \\
1900	-4148.93706054687 \\
2000	-4124.5716796875 \\
2100	-4107.25783691406 \\
2200	-4089.61784667969 \\
2300	-4086.91477050781 \\
2400	-4084.51208496094 \\
2500	-4075.51215820313 \\
2600	-4069.84614257813 \\
2700	-4071.02958984375 \\
2800	-4066.12731933594 \\
2900	-4063.48024902344 \\
3000	-4062.44443359375 \\
3100	-4058.32978515625 \\
3200	-4054.94216308594 \\
3300	-4050.59462890625 \\
3400	-4046.403125 \\
3500	-4045.48173828125 \\
3600	-4044.05576171875 \\
3700	-4044.81694335937 \\
3800	-4042.98969726563 \\
3900	-4042.73571777344 \\
4000	-4043.54699707031 \\
4100	-4042.41201171875 \\
4200	-4041.80927734375 \\
4300	-4043.26452636719 \\
4400	-4042.08598632812 \\
4500	-4043.91350097656 \\
4600	-4042.59221191406 \\
4700	-4041.43125 \\
4800	-4041.638671875 \\
4900	-4041.35402832031 \\
5000	-4041.74333496094 \\
5100	-4041.50910644531 \\
5200	-4039.776953125 \\
5300	-4042.22275390625 \\
5400	-4043.10397949219 \\
5500	-4052.72463378906 \\
5600	-4073.27663574219 \\
5700	-4066.36296386719 \\
5800	-4044.69938964844 \\
5900	-4041.71010742187 \\
6000	-4040.29931640625 \\
6100	-4039.68901367187 \\
6200	-4039.48415527344 \\
6300	-4039.52067871094 \\
6400	-4039.47045898438 \\
6500	-4041.17365722656 \\
6600	-4040.529296875 \\
6700	-4040.72495117188 \\
6800	-4040.19846191406 \\
6900	-4042.64377441406 \\
7000	-4040.654296875 \\
7100	-4043.48823242188 \\
7200	-4040.03041992187 \\
7300	-4038.84504394531 \\
7400	-4040.31762695312 \\
7500	-4042.07072753906 \\
7600	-4041.23249511719 \\
7700	-4039.49848632813 \\
7800	-4039.86455078125 \\
7900	-4039.50463867188 \\
8000	-4039.2859375 \\
8100	-4038.59606933594 \\
8200	-4041.69113769531 \\
8300	-4039.86201171875 \\
8400	-4040.4595703125 \\
8500	-4040.03176269531 \\
8600	-4039.33891601562 \\
8700	-4044.39631347656 \\
8800	-4042.56628417969 \\
8900	-4043.1875 \\
9000	-4063.83046875 \\
9100	-4042.05087890625 \\
9200	-4042.60222167969 \\
9300	-4042.74387207031 \\
9400	-4043.67897949219 \\
9500	-4044.74643554688 \\
9600	-4042.63020019531 \\
9700	-4043.74255371094 \\
9800	-4042.31831054688 \\
9900	-4042.81096191406 \\
10000	-4033.70471191406 \\
10100	-4046.78818359375 \\
10200	-4064.00769042969 \\
10300	-4048.58583984375 \\
10400	-4047.9052734375 \\
10500	-4039.889453125 \\
10600	-4025.74145507812 \\
10700	-4000.22531738281 \\
10800	-4001.92858886719 \\
10900	-4025.55837402344 \\
11000	-4038.1115234375 \\
11100	-4049.67724609375 \\
11200	-4123.57692871094 \\
11300	-4098.43671875 \\
11400	-4116.47077636719 \\
11500	-4122.67065429688 \\
11600	-4032.84624023437 \\
11700	-4078.83518066406 \\
11800	-4085.75693359375 \\
11900	-4081.94360351562 \\
12000	-4056.16420898437 \\
12100	-4052.05827636719 \\
12200	-4026.29291992188 \\
12300	-4034.69731445312 \\
12400	-4002.55910644531 \\
12500	-4017.31701660156 \\
12600	-4011.97009277344 \\
12700	-3933.50278320313 \\
12800	-3805.6208984375 \\
12900	-3850.55595703125 \\
13000	-3872.55588378906 \\
13100	-3847.10034179688 \\
13200	-3789.71411132812 \\
13300	-3774.2125 \\
13400	-3742.10114746094 \\
13500	-3714.57932128906 \\
13600	-3665.37177734375 \\
13700	-3650.45344238281 \\
13800	-3672.44060058594 \\
13900	-3660.66579589844 \\
14000	-3693.26643066406 \\
14100	-3640.40344238281 \\
14200	-3571.01081542969 \\
14300	-3524.63828125 \\
14400	-3455.75439453125 \\
14500	-3501.10852050781 \\
14600	-3302.54125976562 \\
14700	-3442.99445800781 \\
14800	-3473.60007324219 \\
14900	-3191.67186889648 \\
15000	-3469.17556152344 \\
15100	-3422.73264160156 \\
15200	-3321.24382324219 \\
15300	-3315.57902832031 \\
15400	-3306.70695800781 \\
15500	-3004.97429199219 \\
15600	-3200.03934326172 \\
15700	-2996.7293762207 \\
15800	-3176.10593261719 \\
15900	-3325.49916992187 \\
16000	-3280.51320800781 \\
16100	-3230.49096679688 \\
16200	-3160.33432617188 \\
16300	-3036.73488769531 \\
16400	-2811.84792480469 \\
16500	-2985.21950683594 \\
16600	-2921.12910766602 \\
16700	-2860.96171264648 \\
16800	-2809.63640136719 \\
16900	-2683.51201171875 \\
17000	-2799.28931884766 \\
17100	-2674.15501708984 \\
17200	-2492.87657470703 \\
17300	-2692.1873840332 \\
17400	-2647.61154174805 \\
17500	-2703.96974487305 \\
17600	-2639.14808959961 \\
17700	-2577.8940246582 \\
17800	-2501.70197143555 \\
17900	-2309.32036132812 \\
18000	-2582.13291625977 \\
18100	-2275.7515625 \\
18200	-2596.9345703125 \\
18300	-2540.19144897461 \\
18400	-2576.21131591797 \\
18500	-2460.01637573242 \\
18600	-2432.11968383789 \\
18700	-2413.30413818359 \\
18800	-2432.52653808594 \\
18900	-2397.35997314453 \\
19000	-2374.84686279297 \\
19100	-2375.55334472656 \\
19200	-2452.63890991211 \\
19300	-2299.08209228516 \\
19400	-2216.40804443359 \\
19500	-2175.57709960938 \\
19600	-2050.41561889648 \\
19700	-2124.3919921875 \\
19800	-2227.70123901367 \\
19900	-2114.75383300781 \\
20000	-2125.14697265625 \\
20100	-2082.46627197266 \\
20200	-2004.57600097656 \\
20300	-2086.9875793457 \\
20400	-2029.57185058594 \\
20500	-2134.01228637695 \\
20600	-2001.05474853516 \\
20700	-2069.45161132813 \\
20800	-2134.77055664062 \\
20900	-2269.97044067383 \\
21000	-2477.44670410156 \\
21100	-2126.64913330078 \\
21200	-2095.93796386719 \\
21300	-2085.7201171875 \\
21400	-2404.52728271484 \\
21500	-1948.65491943359 \\
21600	-2278.10088500977 \\
21700	-2333.91767578125 \\
21800	-2112.31821899414 \\
21900	-2117.79219970703 \\
22000	-2229.96838989258 \\
22100	-2562.91232299805 \\
22200	-2271.12443237305 \\
22300	-2058.54533081055 \\
22400	-2065.71774902344 \\
22500	-2280.95982055664 \\
22600	-2340.40753173828 \\
22700	-2090.93092651367 \\
22800	-2243.95813598633 \\
22900	-1964.6838684082 \\
23000	-1903.29107666016 \\
23100	-2206.56279296875 \\
23200	-2223.79229125977 \\
23300	-2176.41013183594 \\
23400	-1697.50845336914 \\
23500	-1875.48059692383 \\
23600	-1979.70715332031 \\
23700	-1816.38302612305 \\
23800	-1910.92308349609 \\
23900	-2030.69834594727 \\
24000	-2600.34381713867 \\
24100	-2112.88773193359 \\
24200	-1901.6715637207 \\
24300	-1962.07553100586 \\
24400	-1945.89274291992 \\
24500	-1925.61342163086 \\
24600	-1949.05004272461 \\
24700	-1893.31542358398 \\
24800	-1903.89405517578 \\
24900	-1892.2078125 \\
25000	-1723.05095825195 \\
25100	-2155.64675292969 \\
25200	-2186.61367797852 \\
25300	-2009.53596191406 \\
25400	-1799.99969482422 \\
25500	-2044.39678344727 \\
25600	-2004.1673828125 \\
25700	-2006.54903564453 \\
25800	-1853.25243530273 \\
25900	-1957.32702636719 \\
26000	-1853.09702758789 \\
26100	-1969.79118652344 \\
26200	-1822.32901611328 \\
26300	-1742.01140136719 \\
26400	-1351.85532226563 \\
26500	-1920.31681518555 \\
26600	-1543.05508422852 \\
26700	-1995.07779541016 \\
26800	-1714.84877319336 \\
26900	-1581.95711364746 \\
27000	-2149.29580078125 \\
27100	-1921.23608093262 \\
27200	-1950.57908325195 \\
27300	-1959.17321777344 \\
27400	-2193.13895874023 \\
27500	-1963.59342346191 \\
27600	-1823.12514038086 \\
27700	-1870.71828613281 \\
27800	-1940.11893310547 \\
27900	-1785.84188232422 \\
28000	-2123.90257568359 \\
28100	-2090.92127990723 \\
28200	-1984.85956115723 \\
28300	-2070.12951660156 \\
28400	-1740.38770141602 \\
28500	-2181.77559204102 \\
28600	-1851.28848571777 \\
28700	-1931.9099029541 \\
28800	-2041.68399047852 \\
28900	-1681.76391906738 \\
29000	-1777.9233215332 \\
29100	-1512.64909973145 \\
29200	-1698.66582641602 \\
29300	-1690.93083190918 \\
29400	-1733.06387634277 \\
29500	-1746.95015563965 \\
29600	-1786.81780700684 \\
29700	-1500.10042114258 \\
29800	-1922.5807220459 \\
29900	-1958.6673034668 \\
30000	-2011.5879119873 \\
30100	-1989.2576965332 \\
30200	-1980.53768310547 \\
30300	-1978.53981933594 \\
30400	-1753.99114074707 \\
30500	-1821.25326538086 \\
30600	-2065.08106689453 \\
30700	-1945.0271270752 \\
30800	-1706.83557128906 \\
30900	-1753.68437805176 \\
31000	-1726.48404541016 \\
31100	-2027.00734863281 \\
31200	-1968.7893737793 \\
31300	-2118.28116455078 \\
31400	-2015.68813781738 \\
31500	-1940.54533691406 \\
31600	-2124.68277587891 \\
31700	-2033.45379333496 \\
31800	-1933.31452636719 \\
31900	-1803.40887451172 \\
32000	-1745.37992858887 \\
32100	-1768.59273071289 \\
32200	-2032.42807006836 \\
32300	-2006.05080566406 \\
32400	-1816.34581298828 \\
32500	-1758.13876647949 \\
32600	-2039.64229736328 \\
32700	-1842.85854187012 \\
32800	-1797.78204345703 \\
32900	-1902.48921203613 \\
33000	-2136.53223266602 \\
33100	-2126.84655761719 \\
33200	-1754.3009765625 \\
33300	-2064.55626831055 \\
33400	-1855.90601501465 \\
33500	-1868.2582611084 \\
33600	-1760.43845825195 \\
33700	-1982.52615356445 \\
33800	-1914.64315795898 \\
33900	-1922.58815307617 \\
34000	-1943.7078125 \\
34100	-1897.95592041016 \\
34200	-1926.20471801758 \\
34300	-2120.44780273437 \\
34400	-1994.39357299805 \\
34500	-2022.23596191406 \\
34600	-1636.03623962402 \\
34700	-2061.17372436523 \\
34800	-1991.67123413086 \\
34900	-2092.38029785156 \\
35000	-1860.71164245605 \\
35100	-2054.68942565918 \\
35200	-2279.94716186523 \\
35300	-2017.77947998047 \\
35400	-1956.62856445312 \\
35500	-1881.11654968262 \\
35600	-2300.21713256836 \\
35700	-2471.19620361328 \\
35800	-2116.38641967773 \\
35900	-1877.96668701172 \\
36000	-2280.81103515625 \\
36100	-2266.66303100586 \\
36200	-2368.09635009766 \\
36300	-2227.44151916504 \\
36400	-1953.25198669434 \\
36500	-2203.86737670898 \\
36600	-2103.49311523438 \\
36700	-2061.18171386719 \\
36800	-2412.56576538086 \\
36900	-2113.70981445313 \\
37000	-2130.02067260742 \\
37100	-2269.54693603516 \\
37200	-2319.34786682129 \\
37300	-2273.98337402344 \\
37400	-2347.30671386719 \\
37500	-2383.86942138672 \\
37600	-2593.77878417969 \\
37700	-2485.36690673828 \\
37800	-2530.86398925781 \\
37900	-2422.30597229004 \\
38000	-2019.20022583008 \\
38100	-2206.94284057617 \\
38200	-2123.05739135742 \\
38300	-2074.58106079102 \\
38400	-2159.4147644043 \\
38500	-2587.12932128906 \\
38600	-2625.503515625 \\
38700	-2391.80952148438 \\
38800	-2480.67864990234 \\
38900	-2297.10041503906 \\
39000	-2006.45191650391 \\
39100	-2414.52213134766 \\
39200	-2254.58454589844 \\
39300	-2186.90826721191 \\
39400	-2032.78271789551 \\
39500	-2448.84497070312 \\
39600	-2170.72170410156 \\
39700	-2052.53788452148 \\
39800	-2068.35101013184 \\
39900	-2110.31503601074 \\
40000	-2249.26350097656 \\
40100	-1862.53812866211 \\
40200	-2177.01672363281 \\
40300	-1954.17105102539 \\
40400	-2273.21878662109 \\
40500	-1938.1009765625 \\
40600	-2012.22796020508 \\
40700	-1849.46486816406 \\
40800	-1873.25962524414 \\
40900	-1971.80364990234 \\
41000	-2105.40651855469 \\
41100	-1996.20639038086 \\
41200	-1668.70361022949 \\
41300	-1724.63585510254 \\
41400	-1877.80796203613 \\
41500	-1562.75535888672 \\
41600	-1585.16028747559 \\
41700	-1954.3735748291 \\
41800	-1564.87607421875 \\
41900	-1578.19655761719 \\
42000	-1482.26569824219 \\
42100	-1651.89907531738 \\
42200	-1582.38662414551 \\
42300	-1558.82262573242 \\
42400	-1390.4501159668 \\
42500	-1836.1552734375 \\
42600	-1702.72135314941 \\
42700	-1769.97697143555 \\
42800	-1405.89298706055 \\
42900	-1694.01875915527 \\
43000	-1548.31848449707 \\
43100	-1684.23056030273 \\
43200	-1720.0413269043 \\
43300	-1753.18008422852 \\
43400	-1630.75683898926 \\
43500	-1795.88840942383 \\
43600	-1452.02227783203 \\
43700	-1505.60121154785 \\
43800	-1494.16811523437 \\
43900	-1584.25311279297 \\
44000	-1580.70249328613 \\
44100	-1675.68587646484 \\
44200	-1435.07542724609 \\
44300	-1558.6621887207 \\
44400	-1201.7344329834 \\
44500	-1382.09133605957 \\
44600	-1230.3182434082 \\
44700	-1331.58868103027 \\
44800	-1523.67682495117 \\
44900	-1420.73195800781 \\
45000	-1357.37628173828 \\
45100	-1342.78527526855 \\
45200	-1410.48399963379 \\
45300	-1437.78173522949 \\
45400	-1440.96755981445 \\
45500	-993.994198608398 \\
45600	-1259.71232910156 \\
45700	-1481.34928894043 \\
45800	-1151.3531829834 \\
45900	-1232.7279510498 \\
46000	-992.575894165039 \\
46100	-1460.27112426758 \\
46200	-1235.9256072998 \\
46300	-1488.14784240723 \\
46400	-1325.13301696777 \\
46500	-1233.48640441895 \\
46600	-1292.54371337891 \\
46700	-1142.28692016602 \\
46800	-1099.2749786377 \\
46900	-1415.63468933105 \\
47000	-1529.12514038086 \\
47100	-1072.03928833008 \\
47200	-1331.50780334473 \\
47300	-1300.66162109375 \\
47400	-1364.76949462891 \\
47500	-1187.05274047852 \\
47600	-1213.43439941406 \\
47700	-953.731829833984 \\
47800	-1098.02494812012 \\
47900	-1221.08191223145 \\
48000	-1079.00589599609 \\
48100	-1326.14105529785 \\
48200	-1354.5536895752 \\
48300	-1232.72160339355 \\
48400	-1006.74602050781 \\
48500	-1253.67533874512 \\
48600	-996.39172668457 \\
48700	-1030.22884521484 \\
48800	-1265.28656921387 \\
48900	-1088.56364440918 \\
49000	-1228.15783691406 \\
49100	-1352.57694702148 \\
49200	-1009.62337646484 \\
49300	-1078.25449829102 \\
49400	-1123.69770812988 \\
49500	-1109.53442687988 \\
49600	-1081.74419555664 \\
49700	-1363.0712677002 \\
49800	-1056.62162475586 \\
49900	-1415.51040649414 \\
50000	-1109.28399047852 \\
50100	-1098.32056884766 \\
50200	-1249.8052520752 \\
50300	-1229.11812438965 \\
50400	-1225.85655822754 \\
50500	-1057.97409667969 \\
50600	-1069.14844360352 \\
50700	-1245.29091186523 \\
50800	-1098.40107727051 \\
50900	-1270.8806854248 \\
51000	-1119.10960083008 \\
51100	-1009.16687316895 \\
51200	-1134.8727722168 \\
51300	-1088.63737792969 \\
51400	-1409.81996765137 \\
51500	-1231.38305053711 \\
51600	-1354.65569152832 \\
51700	-1226.41975708008 \\
51800	-1317.54109191895 \\
51900	-1313.85629882813 \\
52000	-1042.01956787109 \\
52100	-1268.42240905762 \\
52200	-1219.91575317383 \\
52300	-1209.56683654785 \\
52400	-1407.8082824707 \\
52500	-1298.58544616699 \\
52600	-1122.67912902832 \\
52700	-1265.85680236816 \\
52800	-1038.33559265137 \\
52900	-1339.40045166016 \\
53000	-1346.15736694336 \\
53100	-1035.2902923584 \\
53200	-1266.6661315918 \\
53300	-1162.62657165527 \\
53400	-1386.08293457031 \\
53500	-1292.55433959961 \\
53600	-1157.11251525879 \\
53700	-835.354971313477 \\
53800	-1262.20687561035 \\
53900	-1198.37019348145 \\
54000	-1071.40794677734 \\
54100	-1134.5557220459 \\
54200	-1187.92366943359 \\
54300	-1373.01864013672 \\
54400	-1349.63065795898 \\
54500	-1520.12546081543 \\
54600	-1144.47991333008 \\
54700	-1130.2641784668 \\
54800	-1156.30094604492 \\
54900	-1191.32907409668 \\
55000	-1241.08256530762 \\
55100	-1002.92155151367 \\
55200	-1274.20971374512 \\
55300	-1173.75143127441 \\
55400	-1209.34475708008 \\
55500	-1321.58764953613 \\
55600	-1277.89639892578 \\
55700	-1168.76195678711 \\
55800	-1270.87225341797 \\
55900	-1010.77484130859 \\
56000	-931.919296264648 \\
56100	-1100.98244018555 \\
56200	-1162.55874328613 \\
56300	-862.167922973633 \\
56400	-947.076376342773 \\
56500	-1269.35858764648 \\
56600	-831.179977416992 \\
56700	-842.609121704102 \\
56800	-819.473440551758 \\
56900	-890.206860351562 \\
57000	-1090.40365600586 \\
57100	-905.629376220703 \\
57200	-1064.06982116699 \\
57300	-935.453900146484 \\
57400	-1000.95997924805 \\
57500	-987.926159667969 \\
57600	-937.269500732422 \\
57700	-879.520010375977 \\
57800	-1163.14646606445 \\
57900	-932.113635253906 \\
58000	-710.368667602539 \\
58100	-985.475741577148 \\
58200	-787.871713256836 \\
58300	-921.908416748047 \\
58400	-1002.66318054199 \\
58500	-846.410531616211 \\
58600	-992.591198730469 \\
58700	-959.57233581543 \\
58800	-930.501651000977 \\
58900	-849.49084777832 \\
59000	-1016.24815673828 \\
59100	-1223.0708984375 \\
59200	-882.077642822266 \\
59300	-837.917495727539 \\
59400	-882.398236083984 \\
59500	-811.463052368164 \\
59600	-825.414520263672 \\
59700	-811.184463500977 \\
59800	-1073.4699005127 \\
59900	-889.186798095703 \\
60000	-1114.20991821289 \\
60100	-935.084173583984 \\
60200	-1172.28393859863 \\
60300	-903.915551757813 \\
60400	-887.705523681641 \\
60500	-1008.18773498535 \\
60600	-851.968682861328 \\
60700	-863.014627075195 \\
60800	-956.542730712891 \\
60900	-1112.09766540527 \\
61000	-1035.64416809082 \\
61100	-1203.54426269531 \\
61200	-954.275482177734 \\
61300	-1239.23086853027 \\
61400	-1107.29911804199 \\
61500	-1023.39571838379 \\
61600	-889.523580932617 \\
61700	-1293.03857421875 \\
61800	-829.818780517578 \\
61900	-1077.9839050293 \\
62000	-1084.37815246582 \\
62100	-1147.19155578613 \\
62200	-1183.73718261719 \\
62300	-1263.82309265137 \\
62400	-1288.28758239746 \\
62500	-908.294525146484 \\
62600	-960.395114135742 \\
62700	-1102.29017333984 \\
62800	-1018.52709960938 \\
62900	-1020.15824279785 \\
63000	-944.703717041016 \\
63100	-941.328112792969 \\
63200	-1098.8709197998 \\
63300	-905.044766235352 \\
63400	-1077.22471618652 \\
63500	-1026.89129943848 \\
63600	-906.948831176758 \\
63700	-871.997039794922 \\
63800	-892.350427246094 \\
63900	-909.206726074219 \\
64000	-922.745324707031 \\
64100	-1125.26905822754 \\
64200	-918.888879394531 \\
64300	-914.502651977539 \\
64400	-931.059652709961 \\
64500	-1111.43731994629 \\
64600	-981.583291625977 \\
64700	-997.574685668945 \\
64800	-971.541278076172 \\
64900	-1022.89112854004 \\
65000	-999.095919799805 \\
65100	-872.289031982422 \\
65200	-894.321466064453 \\
65300	-882.494241333008 \\
65400	-1097.08700866699 \\
65500	-952.27587890625 \\
65600	-1061.54275512695 \\
65700	-992.799304199219 \\
65800	-988.922296142578 \\
65900	-1228.09297180176 \\
66000	-1021.98581848145 \\
66100	-1029.68811645508 \\
66200	-847.666055297852 \\
66300	-972.829888916016 \\
66400	-1024.43715515137 \\
66500	-876.683538818359 \\
66600	-1104.17072753906 \\
66700	-952.861560058594 \\
66800	-931.963821411133 \\
66900	-928.525393676758 \\
67000	-765.236331176758 \\
67100	-892.327630615234 \\
67200	-870.041598510742 \\
67300	-882.711361694336 \\
67400	-912.02649230957 \\
67500	-1001.71391906738 \\
67600	-1010.62722167969 \\
67700	-823.845593261719 \\
67800	-811.330172729492 \\
67900	-930.497793579102 \\
68000	-852.159701538086 \\
68100	-1039.7385345459 \\
68200	-1181.27070007324 \\
68300	-969.68720703125 \\
68400	-784.346496582031 \\
68500	-953.600399780273 \\
68600	-1118.03564758301 \\
68700	-1060.69419555664 \\
68800	-933.37008972168 \\
68900	-1069.24705810547 \\
69000	-1104.11036987305 \\
69100	-1298.18497314453 \\
69200	-916.381686401367 \\
69300	-915.555221557617 \\
69400	-1063.39887084961 \\
69500	-883.54365234375 \\
69600	-784.031826782227 \\
69700	-1013.23182067871 \\
69800	-916.326153564453 \\
69900	-881.023132324219 \\
70000	-862.011099243164 \\
70100	-861.521166992188 \\
70200	-875.896209716797 \\
70300	-858.39167175293 \\
70400	-1139.95810852051 \\
70500	-848.450003051758 \\
70600	-799.924966430664 \\
70700	-823.152935791016 \\
70800	-822.074841308594 \\
70900	-835.949844360352 \\
71000	-918.878201293945 \\
71100	-996.838244628906 \\
71200	-1008.79706726074 \\
71300	-962.166635131836 \\
71400	-1052.34245300293 \\
71500	-964.731698608398 \\
71600	-823.324252319336 \\
71700	-997.628598022461 \\
71800	-845.448446655273 \\
71900	-1041.81223144531 \\
72000	-783.631033325195 \\
72100	-918.739233398437 \\
72200	-1166.00234375 \\
72300	-851.090884399414 \\
72400	-807.824569702148 \\
72500	-879.902026367188 \\
72600	-945.816714477539 \\
72700	-1105.55499572754 \\
72800	-867.000415039063 \\
72900	-890.527621459961 \\
73000	-778.660073852539 \\
73100	-747.641848754883 \\
73200	-1000.92391357422 \\
73300	-930.696990966797 \\
73400	-788.014352416992 \\
73500	-907.184994506836 \\
73600	-782.230392456055 \\
73700	-850.157235717773 \\
73800	-1194.18760986328 \\
73900	-796.657470703125 \\
74000	-844.199838256836 \\
74100	-819.758184814453 \\
74200	-917.447763061523 \\
74300	-905.50973815918 \\
74400	-953.52053527832 \\
74500	-1057.23629150391 \\
74600	-818.589532470703 \\
74700	-966.273690795898 \\
74800	-999.460900878906 \\
74900	-899.238143920898 \\
75000	-881.422793579102 \\
75100	-879.202288818359 \\
75200	-771.106402587891 \\
75300	-1041.64587097168 \\
75400	-1123.8149017334 \\
75500	-785.170217895508 \\
75600	-935.605163574219 \\
75700	-902.59211730957 \\
75800	-916.609555053711 \\
75900	-906.362005615234 \\
76000	-815.058108520508 \\
76100	-866.880297851563 \\
76200	-1009.80275878906 \\
76300	-750.06360168457 \\
76400	-819.193286132813 \\
76500	-927.783428955078 \\
76600	-954.971710205078 \\
76700	-934.983065795898 \\
76800	-974.596270751953 \\
76900	-950.632919311523 \\
77000	-984.609613037109 \\
77100	-1016.0753112793 \\
77200	-1175.6655456543 \\
77300	-932.598345947266 \\
77400	-1303.1782043457 \\
77500	-1153.71809387207 \\
77600	-1101.88643188477 \\
77700	-1139.01014099121 \\
77800	-1269.80889892578 \\
77900	-1185.35480041504 \\
78000	-875.364556884766 \\
78100	-1015.34932861328 \\
78200	-1230.57419128418 \\
78300	-1218.62020874023 \\
78400	-1196.95024414063 \\
78500	-1144.6957824707 \\
78600	-1244.25344543457 \\
78700	-1130.47946777344 \\
78800	-1244.78201293945 \\
78900	-1240.70435791016 \\
79000	-1299.03743896484 \\
79100	-1278.6082611084 \\
79200	-1297.58210449219 \\
79300	-1276.00536193848 \\
79400	-1313.89942016602 \\
79500	-1122.04408874512 \\
79600	-1148.07085266113 \\
79700	-1323.67624206543 \\
79800	-1150.05023193359 \\
79900	-1338.06817016602 \\
80000	-1031.22239074707 \\
80100	-1143.47784729004 \\
80200	-1197.86357727051 \\
80300	-1266.25364990234 \\
80400	-1162.26575622559 \\
80500	-1253.42593994141 \\
80600	-1201.66358337402 \\
80700	-1308.11741027832 \\
80800	-1360.79856872559 \\
80900	-1424.81265869141 \\
81000	-1082.0061920166 \\
81100	-1297.13443603516 \\
81200	-1310.60475463867 \\
81300	-1203.57567749023 \\
81400	-1302.10671081543 \\
81500	-1306.2668762207 \\
81600	-1246.70202636719 \\
81700	-1429.56763305664 \\
81800	-1283.02816772461 \\
81900	-1234.75902709961 \\
82000	-1367.55625610352 \\
82100	-1299.61062011719 \\
82200	-1557.0453918457 \\
82300	-1538.08471069336 \\
82400	-1583.29407348633 \\
82500	-1474.20393676758 \\
82600	-1629.99039916992 \\
82700	-1317.58746337891 \\
82800	-1684.91022949219 \\
82900	-1494.97499389648 \\
83000	-1376.5248626709 \\
83100	-1379.2854309082 \\
83200	-1281.94088134766 \\
83300	-1368.77921142578 \\
83400	-1385.38141479492 \\
83500	-1344.32047119141 \\
83600	-1220.7665222168 \\
83700	-1272.33574829102 \\
83800	-1543.50170898438 \\
83900	-1305.30451049805 \\
84000	-1376.48364257812 \\
84100	-1408.18480224609 \\
84200	-1303.12946777344 \\
84300	-1423.5603515625 \\
84400	-1369.38400268555 \\
84500	-1370.46305541992 \\
84600	-1219.89932861328 \\
84700	-1508.32030639648 \\
84800	-1140.73723754883 \\
84900	-1461.55298461914 \\
85000	-1529.4371887207 \\
85100	-1415.30694580078 \\
85200	-1232.74410400391 \\
85300	-1211.93617553711 \\
85400	-1321.56319580078 \\
85500	-1309.38418579102 \\
85600	-1381.32133789063 \\
85700	-1389.50479125977 \\
85800	-1372.57712402344 \\
85900	-1284.46519775391 \\
86000	-1216.18853149414 \\
86100	-1217.34105834961 \\
86200	-1256.89241333008 \\
86300	-1476.62919921875 \\
86400	-1445.38964233398 \\
86500	-1360.30883178711 \\
86600	-1189.53699951172 \\
86700	-1241.74852294922 \\
86800	-1283.12901611328 \\
86900	-1019.7150390625 \\
87000	-1187.87749023438 \\
87100	-1329.67659301758 \\
87200	-1206.27475585938 \\
87300	-1155.26936035156 \\
87400	-1044.78280639648 \\
87500	-1025.00376586914 \\
87600	-1178.68078613281 \\
87700	-1091.63848266602 \\
87800	-1070.15455932617 \\
87900	-1325.637890625 \\
88000	-1125.66165771484 \\
88100	-1140.12583618164 \\
88200	-1070.29963378906 \\
88300	-1132.5893737793 \\
88400	-1072.01376342773 \\
88500	-1280.4737487793 \\
88600	-1173.47838134766 \\
88700	-1259.00169677734 \\
88800	-1157.70520019531 \\
88900	-1152.32619018555 \\
89000	-1125.59716796875 \\
89100	-1151.61862792969 \\
89200	-1274.95523071289 \\
89300	-1217.21416625977 \\
89400	-1130.2446472168 \\
89500	-1212.50529174805 \\
89600	-1132.13987426758 \\
89700	-879.105322265625 \\
89800	-990.465295410156 \\
89900	-993.132556152344 \\
90000	-922.476690673828 \\
90100	-1327.04872436523 \\
90200	-1118.07051391602 \\
90300	-855.987347412109 \\
90400	-976.423809814453 \\
90500	-918.342333984375 \\
90600	-966.646124267578 \\
90700	-1043.71754760742 \\
90800	-1298.38779296875 \\
90900	-1085.60530395508 \\
91000	-947.498425292969 \\
91100	-1171.41112670898 \\
91200	-1099.11898193359 \\
91300	-1084.85875854492 \\
91400	-1205.74379882812 \\
91500	-1138.63072509766 \\
91600	-1111.29822387695 \\
91700	-1138.84077148437 \\
91800	-1040.85921325684 \\
91900	-1077.07626342773 \\
92000	-1087.09627685547 \\
92100	-1212.23567504883 \\
92200	-1169.19918823242 \\
92300	-1077.37414550781 \\
92400	-1366.52154541016 \\
92500	-955.276550292969 \\
92600	-993.02734375 \\
92700	-1406.90765380859 \\
92800	-1444.15941772461 \\
92900	-1178.12745361328 \\
93000	-1483.6301574707 \\
93100	-1248.77229003906 \\
93200	-1372.82281494141 \\
93300	-1083.02580566406 \\
93400	-1041.01483764648 \\
93500	-950.049621582031 \\
93600	-1186.94206542969 \\
93700	-1306.95834350586 \\
93800	-1316.29359436035 \\
93900	-1226.20809326172 \\
94000	-1339.36033935547 \\
94100	-1214.31513671875 \\
94200	-1043.33859558105 \\
94300	-906.320254516602 \\
94400	-1101.99190063477 \\
94500	-1064.46891479492 \\
94600	-874.652624511719 \\
94700	-1201.55539855957 \\
94800	-1169.87264404297 \\
94900	-1097.5381652832 \\
95000	-1181.71990356445 \\
95100	-1253.30961303711 \\
95200	-1017.63601074219 \\
95300	-1037.36475830078 \\
95400	-1221.98324584961 \\
95500	-1019.57110290527 \\
95600	-930.673336791992 \\
95700	-1008.5060546875 \\
95800	-1240.30651855469 \\
95900	-1111.58018493652 \\
96000	-1046.96934204102 \\
96100	-1048.83709106445 \\
96200	-947.740606689453 \\
96300	-900.735284423828 \\
96400	-854.162042236328 \\
96500	-792.708123779297 \\
96600	-1135.64794311523 \\
96700	-1091.71744384766 \\
96800	-1022.69863891602 \\
96900	-1038.68422241211 \\
97000	-1068.23508911133 \\
97100	-1087.8091796875 \\
97200	-1019.12634277344 \\
97300	-1132.96600341797 \\
97400	-940.827722167969 \\
97500	-1042.47288208008 \\
97600	-940.154266357422 \\
97700	-782.257073974609 \\
97800	-1047.34306640625 \\
97900	-1008.83388061523 \\
98000	-960.580432128906 \\
98100	-968.95735168457 \\
98200	-1053.2076171875 \\
98300	-1038.99552001953 \\
98400	-1067.42705688477 \\
98500	-864.402926635742 \\
98600	-902.100296020508 \\
98700	-1109.4013885498 \\
98800	-1084.73547363281 \\
98900	-1162.62042236328 \\
99000	-1192.72825317383 \\
99100	-909.256817626953 \\
99200	-933.795251464844 \\
99300	-923.542095947266 \\
99400	-861.402264404297 \\
99500	-913.236572265625 \\
99600	-859.57532043457 \\
99700	-964.08623046875 \\
99800	-1025.70700683594 \\
99900	-913.946914672852 \\
100000	-835.919390869141 \\
100100	-1032.15302734375 \\
100200	-909.07483215332 \\
100300	-926.774533081055 \\
100400	-1327.58270568848 \\
100500	-1043.74797668457 \\
100600	-855.670513916016 \\
100700	-836.224575805664 \\
100800	-1039.58780517578 \\
100900	-1058.3415435791 \\
101000	-842.567633056641 \\
101100	-1027.55204467773 \\
101200	-1037.23084106445 \\
101300	-1022.37817993164 \\
101400	-872.667590332031 \\
101500	-702.709078979492 \\
101600	-624.103503417969 \\
101700	-852.100796508789 \\
101800	-861.107781982422 \\
101900	-804.295538330078 \\
102000	-609.173590087891 \\
102100	-790.235809326172 \\
102200	-637.694747924805 \\
102300	-931.241018676758 \\
102400	-936.580551147461 \\
102500	-972.630130004883 \\
102600	-797.352587890625 \\
102700	-740.286077880859 \\
102800	-964.066369628906 \\
102900	-817.035101318359 \\
103000	-770.763772583008 \\
103100	-997.977774047852 \\
103200	-802.535516357422 \\
103300	-843.417816162109 \\
103400	-848.904458618164 \\
103500	-881.350296020508 \\
103600	-805.226135253906 \\
103700	-938.359860229492 \\
103800	-886.053396606445 \\
103900	-806.385775756836 \\
104000	-1093.69999694824 \\
104100	-907.146231079102 \\
104200	-852.661880493164 \\
104300	-755.315933227539 \\
104400	-873.422463989258 \\
104500	-855.719458007812 \\
104600	-777.623495483398 \\
104700	-909.218826293945 \\
104800	-823.291165161133 \\
104900	-843.665106201172 \\
105000	-790.2720703125 \\
105100	-707.825094604492 \\
105200	-640.669708251953 \\
105300	-785.050225830078 \\
105400	-668.16767578125 \\
105500	-764.927984619141 \\
105600	-696.378756713867 \\
105700	-643.417282104492 \\
105800	-759.784713745117 \\
105900	-792.092367553711 \\
106000	-872.767004394531 \\
106100	-859.92121887207 \\
106200	-950.382858276367 \\
106300	-894.615863037109 \\
106400	-865.100192260742 \\
106500	-961.73991394043 \\
106600	-987.26064453125 \\
106700	-848.989581298828 \\
106800	-1096.07116394043 \\
106900	-931.289694213867 \\
107000	-1121.15787353516 \\
107100	-968.185360717773 \\
107200	-826.840869140625 \\
107300	-1012.42682495117 \\
107400	-934.935662841797 \\
107500	-836.211679077148 \\
107600	-950.476141357422 \\
107700	-1005.19697265625 \\
107800	-987.416955566406 \\
107900	-974.540435791016 \\
108000	-932.475805664062 \\
108100	-1183.19567565918 \\
108200	-792.273358154297 \\
108300	-812.238110351562 \\
108400	-835.995474243164 \\
108500	-841.867309570312 \\
108600	-859.639111328125 \\
108700	-835.690365600586 \\
108800	-720.977291870117 \\
108900	-886.648458862305 \\
109000	-819.322021484375 \\
109100	-873.385317993164 \\
109200	-676.72209777832 \\
109300	-669.693380737305 \\
109400	-667.987689208984 \\
109500	-722.957260131836 \\
109600	-811.466275024414 \\
109700	-807.385589599609 \\
109800	-836.313049316406 \\
109900	-877.534573364258 \\
110000	-892.185900878906 \\
110100	-869.687719726562 \\
110200	-876.323468017578 \\
110300	-828.24997253418 \\
110400	-916.121737670898 \\
110500	-743.978912353516 \\
110600	-897.326931762695 \\
110700	-695.840051269531 \\
110800	-747.241275024414 \\
110900	-956.15012512207 \\
111000	-690.484994506836 \\
111100	-779.521334838867 \\
111200	-710.774005126953 \\
111300	-678.742822265625 \\
111400	-671.877856445313 \\
111500	-733.009182739258 \\
111600	-907.816806030273 \\
111700	-755.962576293945 \\
111800	-661.403564453125 \\
111900	-645.971353149414 \\
112000	-730.65622253418 \\
112100	-812.324404907227 \\
112200	-722.554479980469 \\
112300	-687.416268920898 \\
112400	-689.026068115234 \\
112500	-802.805364990234 \\
112600	-837.429119873047 \\
112700	-706.156671142578 \\
112800	-933.494033813477 \\
112900	-709.396624755859 \\
113000	-669.569369506836 \\
113100	-681.527291870117 \\
113200	-726.571469116211 \\
113300	-740.924142456055 \\
113400	-696.451715087891 \\
113500	-695.68092956543 \\
113600	-659.411795043945 \\
113700	-715.698526000977 \\
113800	-634.257153320312 \\
113900	-755.850512695313 \\
114000	-730.425415039062 \\
114100	-703.841793823242 \\
114200	-760.142694091797 \\
114300	-745.9228515625 \\
114400	-860.19387512207 \\
114500	-816.724151611328 \\
114600	-725.161239624023 \\
114700	-706.776483154297 \\
114800	-764.360498046875 \\
114900	-751.938568115234 \\
115000	-754.915115356445 \\
115100	-784.623440551758 \\
115200	-750.729605102539 \\
115300	-731.459951782227 \\
115400	-702.573876953125 \\
115500	-728.576193237305 \\
115600	-697.114901733398 \\
115700	-806.228793334961 \\
115800	-827.409188842773 \\
115900	-769.727529907227 \\
116000	-883.281942749023 \\
116100	-711.592651367188 \\
116200	-734.052093505859 \\
116300	-746.843435668945 \\
116400	-1003.07750549316 \\
116500	-633.921520996094 \\
116600	-689.592864990234 \\
116700	-877.806420898438 \\
116800	-706.625280761719 \\
116900	-729.740530395508 \\
117000	-701.603128051758 \\
117100	-1074.69025878906 \\
117200	-739.196145629883 \\
117300	-944.483605957031 \\
117400	-686.199249267578 \\
117500	-696.880749511719 \\
117600	-720.532446289062 \\
117700	-817.27490234375 \\
117800	-898.306256103516 \\
117900	-728.161901855469 \\
118000	-857.166665649414 \\
118100	-667.015264892578 \\
118200	-815.796496582031 \\
118300	-804.672756958008 \\
118400	-633.188067626953 \\
118500	-798.914852905273 \\
118600	-648.039959716797 \\
118700	-677.673968505859 \\
118800	-616.927621459961 \\
118900	-693.261172485352 \\
119000	-826.647436523437 \\
119100	-639.25178527832 \\
119200	-711.580081176758 \\
119300	-737.244885253906 \\
119400	-1015.98609313965 \\
119500	-656.415524291992 \\
119600	-634.640679931641 \\
119700	-618.012463378906 \\
119800	-725.599597167969 \\
119900	-648.470434570312 \\
120000	-671.669885253906 \\
120100	-665.637588500977 \\
120200	-639.598104858398 \\
120300	-732.524475097656 \\
120400	-673.866995239258 \\
120500	-774.219342041016 \\
120600	-678.560104370117 \\
120700	-643.653262329102 \\
120800	-668.534127807617 \\
120900	-650.277481079102 \\
121000	-839.049826049805 \\
121100	-853.986221313477 \\
121200	-632.63313293457 \\
121300	-677.767749023438 \\
121400	-631.290518188477 \\
121500	-647.408157348633 \\
121600	-681.856927490234 \\
121700	-638.166458129883 \\
121800	-612.538467407227 \\
121900	-740.243792724609 \\
122000	-634.583129882812 \\
122100	-625.373501586914 \\
122200	-596.081643676758 \\
122300	-620.049667358398 \\
122400	-606.680126953125 \\
122500	-609.327700805664 \\
122600	-638.702099609375 \\
122700	-669.734771728516 \\
122800	-848.909722900391 \\
122900	-655.399313354492 \\
123000	-655.326104736328 \\
123100	-788.421832275391 \\
123200	-659.639367675781 \\
123300	-602.456909179688 \\
123400	-585.982586669922 \\
123500	-607.556100463867 \\
123600	-606.10260925293 \\
123700	-729.409555053711 \\
123800	-792.327694702148 \\
123900	-614.380776977539 \\
124000	-632.217364501953 \\
124100	-661.117984008789 \\
124200	-655.782348632812 \\
124300	-592.211679077148 \\
124400	-830.450637817383 \\
124500	-784.574826049805 \\
124600	-783.363949584961 \\
124700	-814.900024414062 \\
124800	-793.115521240234 \\
124900	-795.893713378906 \\
125000	-801.074429321289 \\
125100	-658.228253173828 \\
125200	-851.088812255859 \\
125300	-869.60869140625 \\
125400	-870.275790405273 \\
125500	-748.929165649414 \\
125600	-786.157089233398 \\
125700	-742.986776733398 \\
125800	-721.47063293457 \\
125900	-776.647689819336 \\
126000	-872.134008789062 \\
126100	-841.917156982422 \\
126200	-852.792877197266 \\
126300	-854.098629760742 \\
126400	-908.227136230469 \\
126500	-855.047286987305 \\
126600	-913.130178833008 \\
126700	-798.892233276367 \\
126800	-1150.46520690918 \\
126900	-1206.90635681152 \\
127000	-865.615542602539 \\
127100	-807.511022949219 \\
127200	-892.295513916016 \\
127300	-1209.11846313477 \\
127400	-838.09128112793 \\
127500	-1063.56602478027 \\
127600	-848.15217590332 \\
127700	-808.297073364258 \\
127800	-870.600473022461 \\
127900	-803.948229980469 \\
128000	-805.182119750977 \\
128100	-893.635708618164 \\
128200	-905.647802734375 \\
128300	-738.755996704102 \\
128400	-802.615139770508 \\
128500	-881.991598510742 \\
128600	-907.992279052734 \\
128700	-791.263348388672 \\
128800	-631.214898681641 \\
128900	-711.62834777832 \\
129000	-946.754449462891 \\
129100	-756.279571533203 \\
129200	-841.0029296875 \\
129300	-787.45788269043 \\
129400	-760.31701965332 \\
129500	-825.221255493164 \\
129600	-657.89817199707 \\
129700	-724.19250793457 \\
129800	-924.770886230469 \\
129900	-868.957440185547 \\
130000	-874.495343017578 \\
130100	-836.912689208984 \\
130200	-864.690020751953 \\
130300	-892.283215332031 \\
130400	-914.792752075195 \\
130500	-768.91708984375 \\
130600	-940.610165405273 \\
130700	-825.118310546875 \\
130800	-738.632891845703 \\
130900	-831.425268554687 \\
131000	-839.876239013672 \\
131100	-725.95871887207 \\
131200	-797.565698242188 \\
131300	-794.305923461914 \\
131400	-980.833901977539 \\
131500	-844.429248046875 \\
131600	-858.610900878906 \\
131700	-866.355718994141 \\
131800	-859.033364868164 \\
131900	-786.581387329102 \\
132000	-846.009002685547 \\
132100	-922.411724853516 \\
132200	-828.610192871094 \\
132300	-1016.82767944336 \\
132400	-1026.11603393555 \\
132500	-916.318539428711 \\
132600	-916.692376708984 \\
132700	-857.21198425293 \\
132800	-927.431500244141 \\
132900	-953.384567260742 \\
133000	-964.177481079102 \\
133100	-718.203811645508 \\
133200	-854.561260986328 \\
133300	-805.747653198242 \\
133400	-804.414828491211 \\
133500	-863.147116088867 \\
133600	-802.100479125977 \\
133700	-930.726916503906 \\
133800	-953.333084106445 \\
133900	-844.084658813477 \\
134000	-890.76535949707 \\
134100	-899.881298828125 \\
134200	-978.758706665039 \\
134300	-843.820190429688 \\
134400	-876.638571166992 \\
134500	-820.4658203125 \\
134600	-770.091207885742 \\
134700	-879.515615844727 \\
134800	-828.510357666016 \\
134900	-924.30924987793 \\
135000	-717.99850769043 \\
135100	-876.187057495117 \\
135200	-809.110845947266 \\
135300	-934.29133605957 \\
135400	-808.348645019531 \\
135500	-849.481069946289 \\
135600	-770.223678588867 \\
135700	-973.524401855469 \\
135800	-881.514724731445 \\
135900	-911.682791137695 \\
136000	-763.307720947266 \\
136100	-860.500335693359 \\
136200	-827.156927490234 \\
136300	-688.779647827148 \\
136400	-679.488613891602 \\
136500	-857.295770263672 \\
136600	-1208.17757263184 \\
136700	-693.19963684082 \\
136800	-678.968145751953 \\
136900	-834.670443725586 \\
137000	-742.926913452148 \\
137100	-888.529428100586 \\
137200	-642.594046020508 \\
137300	-676.803018188477 \\
137400	-680.079690551758 \\
137500	-648.971844482422 \\
137600	-636.395449829102 \\
137700	-803.610708618164 \\
137800	-889.559420776367 \\
137900	-872.992736816406 \\
138000	-773.965762329102 \\
138100	-834.570175170898 \\
138200	-717.775189208984 \\
138300	-807.935345458984 \\
138400	-621.736508178711 \\
138500	-713.681225585937 \\
138600	-666.287155151367 \\
138700	-691.882385253906 \\
138800	-652.999600219727 \\
138900	-701.946844482422 \\
139000	-789.046304321289 \\
139100	-1106.22809753418 \\
139200	-612.307513427734 \\
139300	-737.003491210937 \\
139400	-573.678421020508 \\
139500	-596.821343994141 \\
139600	-551.577127075195 \\
139700	-653.154397583008 \\
139800	-594.509530639648 \\
139900	-773.008123779297 \\
140000	-727.069570922852 \\
140100	-597.093783569336 \\
140200	-625.330679321289 \\
140300	-799.820767211914 \\
140400	-705.020190429688 \\
140500	-934.123492431641 \\
140600	-926.405380249023 \\
140700	-779.813668823242 \\
140800	-780.478198242188 \\
140900	-763.445584106445 \\
141000	-860.668463134766 \\
141100	-745.499002075195 \\
141200	-617.844213867187 \\
141300	-1078.96646728516 \\
141400	-689.422595214844 \\
141500	-561.305767822266 \\
141600	-738.275985717773 \\
141700	-573.214358520508 \\
141800	-775.542715454102 \\
141900	-892.859768676758 \\
142000	-785.71999206543 \\
142100	-730.860406494141 \\
142200	-594.205535888672 \\
142300	-768.3623046875 \\
142400	-851.561584472656 \\
142500	-769.0134765625 \\
142600	-780.208044433594 \\
142700	-832.648397827148 \\
142800	-762.417367553711 \\
142900	-839.347344970703 \\
143000	-745.451867675781 \\
143100	-825.160162353516 \\
143200	-731.400567626953 \\
143300	-607.805108642578 \\
143400	-608.249008178711 \\
143500	-604.988531494141 \\
143600	-756.883792114258 \\
143700	-761.585754394531 \\
143800	-712.03176574707 \\
143900	-598.026669311523 \\
144000	-554.594818115234 \\
144100	-697.615106201172 \\
144200	-588.260620117188 \\
144300	-725.638824462891 \\
144400	-828.162213134766 \\
144500	-746.615997314453 \\
144600	-734.576281738281 \\
144700	-770.052197265625 \\
144800	-738.83684387207 \\
144900	-684.434790039062 \\
145000	-753.666448974609 \\
145100	-753.297610473633 \\
145200	-689.603210449219 \\
145300	-729.634286499023 \\
145400	-609.086407470703 \\
145500	-713.286077880859 \\
145600	-581.959460449219 \\
145700	-603.244244384766 \\
145800	-563.799990844727 \\
145900	-615.100595092773 \\
146000	-601.931512451172 \\
146100	-964.888488769531 \\
146200	-612.764804077148 \\
146300	-786.300836181641 \\
146400	-930.554260253906 \\
146500	-637.620550537109 \\
146600	-624.477362060547 \\
146700	-541.833377075195 \\
146800	-625.7169921875 \\
146900	-947.624490356445 \\
147000	-654.570068359375 \\
147100	-713.079107666016 \\
147200	-585.291323852539 \\
147300	-608.111138916016 \\
147400	-647.888946533203 \\
147500	-661.129092407227 \\
147600	-623.629846191406 \\
147700	-1102.09463195801 \\
147800	-600.883529663086 \\
147900	-554.014181518555 \\
148000	-586.823468017578 \\
148100	-577.465454101562 \\
148200	-668.02297668457 \\
148300	-546.044610595703 \\
148400	-592.991659545898 \\
148500	-644.677554321289 \\
148600	-642.011026000977 \\
148700	-594.513995361328 \\
148800	-625.041845703125 \\
148900	-603.209625244141 \\
149000	-669.921432495117 \\
149100	-563.345318603516 \\
149200	-629.126651000977 \\
149300	-590.986218261719 \\
149400	-620.738635253906 \\
149500	-647.837615966797 \\
149600	-597.774063110352 \\
149700	-566.94216003418 \\
149800	-671.880426025391 \\
149900	-667.379724121094 \\
150000	-1047.73608703613 \\
150100	-675.097052001953 \\
150200	-591.384979248047 \\
150300	-553.941885375977 \\
150400	-665.70537109375 \\
150500	-555.194924926758 \\
150600	-584.857147216797 \\
150700	-604.584469604492 \\
150800	-538.672503662109 \\
150900	-558.895040893555 \\
151000	-615.841052246094 \\
151100	-544.046731567383 \\
151200	-588.368502807617 \\
151300	-635.082946777344 \\
151400	-672.603576660156 \\
151500	-620.197662353516 \\
151600	-687.86374206543 \\
151700	-564.676712036133 \\
151800	-674.648629760742 \\
151900	-1046.16237487793 \\
152000	-582.992657470703 \\
152100	-590.316604614258 \\
152200	-622.430697631836 \\
152300	-953.804574584961 \\
152400	-658.452502441406 \\
152500	-703.718389892578 \\
152600	-587.934020996094 \\
152700	-692.194403076172 \\
152800	-668.815707397461 \\
152900	-616.234494018555 \\
153000	-594.273159790039 \\
153100	-632.508499145508 \\
153200	-578.0392578125 \\
153300	-562.376736450195 \\
153400	-626.910595703125 \\
153500	-678.297302246094 \\
153600	-951.844934082031 \\
153700	-585.738995361328 \\
153800	-634.40283203125 \\
153900	-611.179116821289 \\
154000	-627.526409912109 \\
154100	-594.481753540039 \\
154200	-567.96337890625 \\
154300	-615.925756835937 \\
154400	-657.320199584961 \\
154500	-600.336117553711 \\
154600	-642.616696166992 \\
154700	-577.896450805664 \\
154800	-648.562677001953 \\
154900	-611.612533569336 \\
155000	-608.199639892578 \\
155100	-601.009994506836 \\
155200	-618.116366577148 \\
155300	-566.541522216797 \\
155400	-656.883581542969 \\
155500	-606.39853515625 \\
155600	-742.942132568359 \\
155700	-619.097164916992 \\
155800	-615.58655090332 \\
155900	-614.996560668945 \\
156000	-672.62629699707 \\
156100	-580.556130981445 \\
156200	-688.135510253906 \\
156300	-578.873971557617 \\
156400	-548.650305175781 \\
156500	-595.502862548828 \\
156600	-658.754205322266 \\
156700	-628.089657592773 \\
156800	-948.915710449219 \\
156900	-643.893151855469 \\
157000	-629.402868652344 \\
157100	-603.001858520508 \\
157200	-676.580349731445 \\
157300	-624.853045654297 \\
157400	-658.885437011719 \\
157500	-666.055044555664 \\
157600	-591.06162109375 \\
157700	-620.384149169922 \\
157800	-590.232711791992 \\
157900	-661.621633911133 \\
158000	-624.180111694336 \\
158100	-669.226861572266 \\
158200	-581.322723388672 \\
158300	-587.577368164062 \\
158400	-621.472518920898 \\
158500	-663.345233154297 \\
158600	-598.946771240234 \\
158700	-579.710134887695 \\
158800	-645.803680419922 \\
158900	-577.298828125 \\
159000	-609.578909301758 \\
159100	-587.648385620117 \\
159200	-576.131289672852 \\
159300	-615.303924560547 \\
159400	-579.258471679688 \\
159500	-597.158963012695 \\
159600	-609.851553344727 \\
159700	-638.959454345703 \\
159800	-673.834097290039 \\
159900	-587.300930786133 \\
160000	-569.894857788086 \\
160100	-589.358929443359 \\
160200	-570.308224487305 \\
160300	-567.823348999023 \\
160400	-573.881890869141 \\
160500	-611.478042602539 \\
160600	-595.329766845703 \\
160700	-622.634234619141 \\
160800	-608.535372924805 \\
160900	-579.181851196289 \\
161000	-588.504052734375 \\
161100	-546.96110534668 \\
161200	-635.733767700195 \\
161300	-558.373571777344 \\
161400	-597.482766723633 \\
161500	-617.171963500977 \\
161600	-688.477865600586 \\
161700	-642.417965698242 \\
161800	-563.896688842773 \\
161900	-604.424847412109 \\
162000	-604.236538696289 \\
162100	-655.512002563477 \\
162200	-629.2658203125 \\
162300	-660.214456176758 \\
162400	-597.256436157227 \\
162500	-626.493023681641 \\
162600	-593.631759643555 \\
162700	-627.621694946289 \\
162800	-576.28981628418 \\
162900	-668.835668945312 \\
163000	-566.969705200195 \\
163100	-624.332522583008 \\
163200	-590.942218017578 \\
163300	-608.975497436523 \\
163400	-602.713442993164 \\
163500	-581.047717285156 \\
163600	-606.40637512207 \\
163700	-599.739730834961 \\
163800	-582.629907226563 \\
163900	-583.059371948242 \\
164000	-561.441116333008 \\
164100	-563.365176391602 \\
164200	-591.44440612793 \\
164300	-650.865682983398 \\
164400	-577.864501953125 \\
164500	-587.586834716797 \\
164600	-616.146911621094 \\
164700	-642.196786499023 \\
164800	-576.455688476562 \\
164900	-595.635968017578 \\
165000	-649.902108764648 \\
165100	-566.902633666992 \\
165200	-581.83740234375 \\
165300	-612.23283996582 \\
165400	-599.997174072266 \\
165500	-621.073223876953 \\
165600	-574.45090637207 \\
165700	-591.354968261719 \\
165800	-631.982504272461 \\
165900	-603.441558837891 \\
166000	-630.538592529297 \\
166100	-628.834719848633 \\
166200	-686.996682739258 \\
166300	-616.015158081055 \\
166400	-663.710836791992 \\
166500	-615.353280639648 \\
166600	-614.717013549805 \\
166700	-684.173947143555 \\
166800	-625.169192504883 \\
166900	-610.027352905273 \\
167000	-800.76696472168 \\
167100	-635.478817749023 \\
167200	-612.963198852539 \\
167300	-587.766134643555 \\
167400	-625.65046081543 \\
167500	-604.896899414063 \\
167600	-606.174810791016 \\
167700	-622.840097045898 \\
167800	-619.862142944336 \\
167900	-608.417749023438 \\
168000	-632.587661743164 \\
168100	-628.904302978516 \\
168200	-623.156985473633 \\
168300	-661.548211669922 \\
168400	-646.612503051758 \\
168500	-631.758380126953 \\
168600	-628.718426513672 \\
168700	-642.724139404297 \\
168800	-630.04592590332 \\
168900	-653.994708251953 \\
169000	-703.420690917969 \\
169100	-632.85673828125 \\
169200	-665.880072021484 \\
169300	-1023.318359375 \\
169400	-624.756481933594 \\
169500	-642.154067993164 \\
169600	-646.556350708008 \\
169700	-679.005154418945 \\
169800	-614.339965820312 \\
169900	-681.877484130859 \\
170000	-623.919961547852 \\
170100	-631.198812866211 \\
170200	-610.912612915039 \\
170300	-669.376779174805 \\
170400	-663.55647277832 \\
170500	-1020.89120178223 \\
170600	-638.078622436523 \\
170700	-684.927624511719 \\
170800	-635.102865600586 \\
170900	-768.627966308594 \\
171000	-834.279672241211 \\
171100	-676.8015625 \\
171200	-687.401309204102 \\
171300	-628.910772705078 \\
171400	-681.934097290039 \\
171500	-653.852291870117 \\
171600	-673.872354125977 \\
171700	-696.093078613281 \\
171800	-645.070947265625 \\
171900	-630.280969238281 \\
172000	-672.919079589844 \\
172100	-671.598516845703 \\
172200	-633.93249206543 \\
172300	-683.868344116211 \\
172400	-1026.50387573242 \\
172500	-658.104418945313 \\
172600	-667.194104003906 \\
172700	-629.564318847656 \\
172800	-641.773858642578 \\
172900	-678.703692626953 \\
173000	-695.240176391602 \\
173100	-1073.14370422363 \\
173200	-678.133169555664 \\
173300	-755.931002807617 \\
173400	-632.410507202148 \\
173500	-656.807159423828 \\
173600	-666.268762207031 \\
173700	-713.926596069336 \\
173800	-655.339254760742 \\
173900	-687.016720581055 \\
174000	-635.674911499023 \\
174100	-700.423245239258 \\
174200	-736.308029174805 \\
174300	-1066.90735473633 \\
174400	-703.36393737793 \\
174500	-681.729342651367 \\
174600	-646.477255249023 \\
174700	-699.849960327148 \\
174800	-1036.07938842773 \\
174900	-764.542279052734 \\
175000	-800.947094726562 \\
175100	-681.024072265625 \\
175200	-658.893566894531 \\
175300	-1020.04788818359 \\
175400	-667.44548034668 \\
175500	-1063.74662780762 \\
175600	-702.81510925293 \\
175700	-700.173883056641 \\
175800	-701.203826904297 \\
175900	-675.035626220703 \\
176000	-671.350714111328 \\
176100	-692.285537719727 \\
176200	-1029.75768432617 \\
176300	-1051.76491394043 \\
176400	-1049.28853759766 \\
176500	-689.203128051758 \\
176600	-691.710015869141 \\
176700	-1037.71060180664 \\
176800	-806.989471435547 \\
176900	-704.916244506836 \\
177000	-748.540093994141 \\
177100	-731.750820922852 \\
177200	-729.358422851563 \\
177300	-746.973199462891 \\
177400	-1065.20335693359 \\
177500	-762.582858276367 \\
177600	-697.064431762695 \\
177700	-1064.99914855957 \\
177800	-712.452597045898 \\
177900	-707.98742980957 \\
178000	-765.204806518555 \\
178100	-683.786218261719 \\
178200	-719.210223388672 \\
178300	-778.964868164063 \\
178400	-694.374188232422 \\
178500	-720.598626708984 \\
178600	-670.112744140625 \\
178700	-701.214749145508 \\
178800	-710.350616455078 \\
178900	-728.026022338867 \\
179000	-720.003567504883 \\
179100	-693.310720825195 \\
179200	-727.003048706055 \\
179300	-724.917651367188 \\
179400	-724.785928344727 \\
179500	-742.789489746094 \\
179600	-737.283441162109 \\
179700	-690.664196777344 \\
179800	-695.041870117188 \\
179900	-687.074084472656 \\
180000	-730.338397216797 \\
180100	-729.230395507813 \\
180200	-726.554504394531 \\
180300	-692.018835449219 \\
180400	-697.970343017578 \\
180500	-722.092407226562 \\
180600	-1074.97230834961 \\
180700	-771.549108886719 \\
180800	-695.361627197266 \\
180900	-689.218920898438 \\
181000	-713.510198974609 \\
181100	-778.287454223633 \\
181200	-739.037933349609 \\
181300	-746.36875 \\
181400	-700.181005859375 \\
181500	-790.13229675293 \\
181600	-721.659539794922 \\
181700	-795.721228027344 \\
181800	-692.124209594727 \\
181900	-700.814794921875 \\
182000	-721.97223815918 \\
182100	-739.446072387695 \\
182200	-855.984393310547 \\
182300	-764.116571044922 \\
182400	-746.541064453125 \\
182500	-811.496481323242 \\
182600	-779.048413085937 \\
182700	-735.266653442383 \\
182800	-751.121072387695 \\
182900	-799.392901611328 \\
183000	-1056.55610656738 \\
183100	-778.313104248047 \\
183200	-716.400784301758 \\
183300	-730.433258056641 \\
183400	-740.482626342773 \\
183500	-746.045239257812 \\
183600	-764.557681274414 \\
183700	-697.365866088867 \\
183800	-680.653082275391 \\
183900	-710.560348510742 \\
184000	-706.815362548828 \\
184100	-698.417462158203 \\
184200	-765.867547607422 \\
184300	-690.858517456055 \\
184400	-675.365249633789 \\
184500	-700.104739379883 \\
184600	-716.044543457031 \\
184700	-741.438116455078 \\
184800	-714.016357421875 \\
184900	-714.394104003906 \\
185000	-764.536090087891 \\
185100	-694.547515869141 \\
185200	-727.19582824707 \\
185300	-721.732629394531 \\
185400	-694.895230102539 \\
185500	-792.567764282227 \\
185600	-730.609823608398 \\
185700	-705.359780883789 \\
185800	-704.188082885742 \\
185900	-700.149145507812 \\
186000	-828.895672607422 \\
186100	-696.514556884766 \\
186200	-726.748709106445 \\
186300	-703.029852294922 \\
186400	-717.351626586914 \\
186500	-715.226025390625 \\
186600	-745.904876708984 \\
186700	-765.291241455078 \\
186800	-764.833709716797 \\
186900	-757.944586181641 \\
187000	-710.757650756836 \\
187100	-1075.37526550293 \\
187200	-718.587496948242 \\
187300	-738.211209106445 \\
187400	-727.216836547852 \\
187500	-690.361608886719 \\
187600	-761.085061645508 \\
187700	-728.049865722656 \\
187800	-726.624151611328 \\
187900	-689.351593017578 \\
188000	-675.405331420898 \\
188100	-757.592565917969 \\
188200	-735.543579101562 \\
188300	-761.812149047852 \\
188400	-694.824920654297 \\
188500	-715.026068115234 \\
188600	-700.102777099609 \\
188700	-740.373696899414 \\
188800	-702.428121948242 \\
188900	-716.113562011719 \\
189000	-727.902630615234 \\
189100	-731.751928710937 \\
189200	-685.149765014648 \\
189300	-724.406311035156 \\
189400	-762.110864257813 \\
189500	-756.863879394531 \\
189600	-676.457836914062 \\
189700	-743.937329101562 \\
189800	-788.051843261719 \\
189900	-762.133966064453 \\
190000	-720.863665771484 \\
190100	-725.202816772461 \\
190200	-767.033361816406 \\
190300	-731.424844360352 \\
190400	-764.716491699219 \\
190500	-700.884979248047 \\
190600	-742.605407714844 \\
190700	-717.659136962891 \\
190800	-694.647106933594 \\
190900	-710.615530395508 \\
191000	-723.737686157227 \\
191100	-676.590634155273 \\
191200	-735.330694580078 \\
191300	-729.739584350586 \\
191400	-695.307696533203 \\
191500	-662.264520263672 \\
191600	-681.274465942383 \\
191700	-762.738394165039 \\
191800	-696.425875854492 \\
191900	-728.77536315918 \\
192000	-719.556079101563 \\
192100	-764.509100341797 \\
192200	-690.524444580078 \\
192300	-664.360842895508 \\
192400	-693.750659179688 \\
192500	-661.971984863281 \\
192600	-672.489709472656 \\
192700	-689.780612182617 \\
192800	-669.663519287109 \\
192900	-700.328134155273 \\
193000	-663.024243164062 \\
193100	-699.983673095703 \\
193200	-683.57434387207 \\
193300	-735.926461791992 \\
193400	-729.778579711914 \\
193500	-750.407263183594 \\
193600	-758.655758666992 \\
193700	-703.673434448242 \\
193800	-1172.69691467285 \\
193900	-756.314846801758 \\
194000	-703.490979003906 \\
194100	-767.064263916016 \\
194200	-751.057135009766 \\
194300	-704.663568115234 \\
194400	-785.807138061523 \\
194500	-696.267205810547 \\
194600	-734.601092529297 \\
194700	-1090.47768249512 \\
194800	-727.353713989258 \\
194900	-758.472406005859 \\
195000	-742.639306640625 \\
195100	-689.161923217773 \\
195200	-680.459985351563 \\
195300	-690.302822875977 \\
195400	-677.093606567383 \\
195500	-704.122424316406 \\
195600	-709.951647949219 \\
195700	-704.657006835938 \\
195800	-675.453216552734 \\
195900	-716.973950195312 \\
196000	-711.891351318359 \\
196100	-708.637164306641 \\
196200	-763.007342529297 \\
196300	-681.361962890625 \\
196400	-712.672955322266 \\
196500	-705.999240112305 \\
196600	-685.250497436523 \\
196700	-711.401495361328 \\
196800	-691.893338012695 \\
196900	-659.367779541016 \\
197000	-789.847836303711 \\
197100	-708.862377929687 \\
197200	-731.349490356445 \\
197300	-723.609365844727 \\
197400	-723.22194519043 \\
197500	-716.619815063477 \\
197600	-720.525457763672 \\
197700	-751.740505981445 \\
197800	-731.496508789063 \\
197900	-694.995401000977 \\
198000	-721.188168334961 \\
198100	-728.966119384766 \\
198200	-715.93528137207 \\
198300	-718.41325378418 \\
198400	-745.082043457031 \\
198500	-759.822463989258 \\
198600	-722.226864624023 \\
198700	-695.319229125977 \\
198800	-745.738870239258 \\
198900	-783.822439575195 \\
199000	-725.543728637695 \\
199100	-715.663116455078 \\
199200	-707.111782836914 \\
199300	-643.650378417969 \\
199400	-670.521661376953 \\
199500	-721.407705688477 \\
199600	-663.771286010742 \\
199700	-733.551889038086 \\
199800	-722.971762084961 \\
199900	-768.419018554687 \\
200000	-708.964889526367 \\
200100	-685.06535949707 \\
200200	-680.149462890625 \\
200300	-685.974081420898 \\
200400	-803.246139526367 \\
200500	-689.833261108398 \\
200600	-690.569458007812 \\
200700	-695.239022827148 \\
200800	-696.780606079102 \\
200900	-747.571450805664 \\
201000	-751.315032958984 \\
201100	-787.680581665039 \\
201200	-713.573736572266 \\
201300	-772.944512939453 \\
201400	-706.534609985352 \\
201500	-713.94245300293 \\
201600	-736.432824707031 \\
201700	-728.977603149414 \\
201800	-700.599765014648 \\
201900	-714.715487670898 \\
202000	-698.390423583984 \\
202100	-727.858673095703 \\
202200	-732.14075012207 \\
202300	-704.853210449219 \\
202400	-662.52151184082 \\
202500	-737.968103027344 \\
202600	-734.024264526367 \\
202700	-755.36819152832 \\
202800	-692.451583862305 \\
202900	-737.801416015625 \\
203000	-720.813967895508 \\
203100	-695.65969543457 \\
203200	-695.740414428711 \\
203300	-702.70237121582 \\
203400	-727.547113037109 \\
203500	-716.896780395508 \\
203600	-747.061642456055 \\
203700	-722.11201171875 \\
203800	-710.836221313477 \\
203900	-777.169155883789 \\
204000	-704.276876831055 \\
204100	-737.714404296875 \\
204200	-694.993487548828 \\
204300	-1058.83355102539 \\
204400	-694.862380981445 \\
204500	-716.90534362793 \\
204600	-676.824792480469 \\
204700	-1068.21237792969 \\
204800	-704.110751342773 \\
204900	-654.790203857422 \\
205000	-684.059545898437 \\
205100	-696.384985351562 \\
205200	-684.648284912109 \\
205300	-727.943920898437 \\
205400	-716.762609863281 \\
205500	-695.972003173828 \\
205600	-699.866543579102 \\
205700	-701.273239135742 \\
205800	-700.821154785156 \\
205900	-820.851675415039 \\
206000	-729.071200561523 \\
206100	-759.804272460937 \\
206200	-697.148614501953 \\
206300	-717.420779418945 \\
206400	-755.200332641602 \\
206500	-730.437258911133 \\
206600	-792.976028442383 \\
206700	-735.419226074219 \\
206800	-706.3283203125 \\
206900	-709.444622802734 \\
207000	-722.491400146484 \\
207100	-732.346353149414 \\
207200	-700.3076171875 \\
207300	-667.466482543945 \\
207400	-715.908239746094 \\
207500	-684.127862548828 \\
207600	-731.448049926758 \\
207700	-688.427526855469 \\
207800	-688.703387451172 \\
207900	-681.567782592773 \\
208000	-683.244116210937 \\
208100	-682.206463623047 \\
208200	-720.669293212891 \\
208300	-693.75290222168 \\
208400	-679.707528686523 \\
208500	-675.04987487793 \\
208600	-689.959020996094 \\
208700	-736.983325195313 \\
208800	-720.111929321289 \\
208900	-689.540667724609 \\
209000	-708.42243347168 \\
209100	-701.322943115234 \\
209200	-704.905575561523 \\
209300	-709.844967651367 \\
209400	-680.559298706055 \\
209500	-722.275064086914 \\
209600	-653.568807983398 \\
209700	-661.593087768555 \\
209800	-699.446505737305 \\
209900	-683.256677246094 \\
210000	-725.55710144043 \\
210100	-720.800595092773 \\
210200	-752.578454589844 \\
210300	-786.694998168945 \\
210400	-718.898321533203 \\
210500	-681.564151000977 \\
210600	-697.634997558594 \\
210700	-721.339883422852 \\
210800	-670.400415039063 \\
210900	-685.746270751953 \\
211000	-683.659039306641 \\
211100	-675.155603027344 \\
211200	-688.722994995117 \\
211300	-690.527816772461 \\
211400	-698.889788818359 \\
211500	-743.240765380859 \\
211600	-709.589739990234 \\
211700	-689.653186035156 \\
211800	-694.812261962891 \\
211900	-727.286175537109 \\
212000	-708.430541992188 \\
212100	-693.554043579102 \\
212200	-676.792288208008 \\
212300	-754.246002197266 \\
212400	-739.293365478516 \\
212500	-698.236273193359 \\
212600	-752.465789794922 \\
212700	-727.625811767578 \\
212800	-693.656381225586 \\
212900	-724.054260253906 \\
213000	-760.504583740234 \\
213100	-717.974905395508 \\
213200	-694.020727539062 \\
213300	-681.970758056641 \\
213400	-665.071856689453 \\
213500	-711.816500854492 \\
213600	-718.345822143555 \\
213700	-720.039526367187 \\
213800	-699.723391723633 \\
213900	-747.059362792969 \\
214000	-714.782382202148 \\
214100	-702.579278564453 \\
214200	-672.804733276367 \\
214300	-728.128936767578 \\
214400	-713.224301147461 \\
214500	-731.394921875 \\
214600	-780.601300048828 \\
214700	-712.999542236328 \\
214800	-751.761776733398 \\
214900	-718.661224365234 \\
215000	-748.779565429688 \\
215100	-744.698828125 \\
215200	-1028.84847412109 \\
215300	-711.844625854492 \\
215400	-656.495288085938 \\
215500	-680.633795166016 \\
215600	-757.958236694336 \\
215700	-753.046807861328 \\
215800	-743.19430847168 \\
215900	-726.065679931641 \\
216000	-689.595825195312 \\
216100	-726.896002197266 \\
216200	-725.719250488281 \\
216300	-770.401885986328 \\
216400	-746.024877929687 \\
216500	-718.128146362305 \\
216600	-741.514636230469 \\
216700	-764.312646484375 \\
216800	-736.163662719727 \\
216900	-781.581918334961 \\
217000	-1044.95163879395 \\
217100	-753.324957275391 \\
217200	-700.265884399414 \\
217300	-823.196936035156 \\
217400	-745.244818115234 \\
217500	-781.258340454102 \\
217600	-769.344229125977 \\
217700	-817.093157958984 \\
217800	-723.29421081543 \\
217900	-753.587008666992 \\
218000	-748.638635253906 \\
218100	-726.62350769043 \\
218200	-771.734576416016 \\
218300	-747.807290649414 \\
218400	-720.292825317383 \\
218500	-699.672128295898 \\
218600	-677.88117980957 \\
218700	-792.545297241211 \\
218800	-767.900338745117 \\
218900	-765.083724975586 \\
219000	-737.962313842773 \\
219100	-709.535708618164 \\
219200	-712.336651611328 \\
219300	-755.888415527344 \\
219400	-825.62998046875 \\
219500	-737.713006591797 \\
219600	-726.96047668457 \\
219700	-737.276272583008 \\
219800	-1120.97266845703 \\
219900	-766.846231079102 \\
220000	-751.072872924805 \\
220100	-682.187796020508 \\
220200	-716.389566040039 \\
220300	-770.876449584961 \\
220400	-794.404251098633 \\
220500	-701.198385620117 \\
220600	-692.962814331055 \\
220700	-722.067697143555 \\
220800	-772.420648193359 \\
220900	-780.516751098633 \\
221000	-743.934582519531 \\
221100	-717.561080932617 \\
221200	-707.921286010742 \\
221300	-683.902328491211 \\
221400	-752.11428527832 \\
221500	-801.275131225586 \\
221600	-818.751043701172 \\
221700	-840.202380371094 \\
221800	-865.238995361328 \\
221900	-807.070504760742 \\
222000	-755.680639648437 \\
222100	-753.98678894043 \\
222200	-723.873910522461 \\
222300	-888.818988037109 \\
222400	-793.515557861328 \\
222500	-962.276751708984 \\
222600	-754.984201049805 \\
222700	-809.604153442383 \\
222800	-803.522872924805 \\
222900	-961.655560302734 \\
223000	-712.165374755859 \\
223100	-879.03567199707 \\
223200	-806.042959594727 \\
223300	-707.06315612793 \\
223400	-828.582723999023 \\
223500	-834.963949584961 \\
223600	-955.020275878906 \\
223700	-795.248895263672 \\
223800	-847.287258911133 \\
223900	-727.324676513672 \\
224000	-756.203414916992 \\
224100	-720.956143188477 \\
224200	-725.431628417969 \\
224300	-712.797039794922 \\
224400	-666.411849975586 \\
224500	-719.703485107422 \\
224600	-713.601254272461 \\
224700	-715.172506713867 \\
224800	-705.604461669922 \\
224900	-759.991033935547 \\
225000	-703.583776855469 \\
225100	-713.487969970703 \\
225200	-738.946252441406 \\
225300	-674.581686401367 \\
225400	-703.056423950195 \\
225500	-681.33600769043 \\
225600	-696.074835205078 \\
225700	-753.095629882813 \\
225800	-702.832260131836 \\
225900	-690.600744628906 \\
226000	-694.814813232422 \\
226100	-723.957342529297 \\
226200	-724.442166137695 \\
226300	-704.478695678711 \\
226400	-1052.2982208252 \\
226500	-694.397106933594 \\
226600	-735.797302246094 \\
226700	-699.32737121582 \\
226800	-718.140258789062 \\
226900	-681.652288818359 \\
227000	-675.194213867188 \\
227100	-694.986569213867 \\
227200	-700.72799987793 \\
227300	-673.738372802734 \\
227400	-717.452801513672 \\
227500	-708.518225097656 \\
227600	-719.667108154297 \\
227700	-744.176034545898 \\
227800	-765.766418457031 \\
227900	-1082.62962036133 \\
228000	-695.063848876953 \\
228100	-693.334713745117 \\
228200	-683.867330932617 \\
228300	-679.568627929688 \\
228400	-663.037164306641 \\
228500	-691.435260009766 \\
228600	-738.52580871582 \\
228700	-685.768676757812 \\
228800	-724.264273071289 \\
228900	-732.333792114258 \\
229000	-697.549890136719 \\
229100	-689.312466430664 \\
229200	-733.695068359375 \\
229300	-709.539007568359 \\
229400	-696.880697631836 \\
229500	-664.726681518555 \\
229600	-706.352026367187 \\
229700	-726.526528930664 \\
229800	-697.858261108398 \\
229900	-711.416909790039 \\
230000	-698.051858520508 \\
230100	-706.358511352539 \\
230200	-698.224328613281 \\
230300	-716.01247253418 \\
230400	-708.528506469727 \\
230500	-689.812054443359 \\
230600	-725.495797729492 \\
230700	-676.165380859375 \\
230800	-764.251635742188 \\
230900	-683.782543945312 \\
231000	-729.628042602539 \\
231100	-646.977938842773 \\
231200	-715.571096801758 \\
231300	-697.376971435547 \\
231400	-703.565127563477 \\
231500	-718.467535400391 \\
231600	-725.257528686523 \\
231700	-683.532989501953 \\
231800	-734.730725097656 \\
231900	-739.133221435547 \\
232000	-721.492886352539 \\
232100	-682.824981689453 \\
232200	-751.500946044922 \\
232300	-728.604574584961 \\
232400	-725.716314697266 \\
232500	-719.168518066406 \\
232600	-679.546627807617 \\
232700	-720.302828979492 \\
232800	-693.307043457031 \\
232900	-728.330953979492 \\
233000	-690.431100463867 \\
233100	-728.11051940918 \\
233200	-697.008493041992 \\
233300	-715.227178955078 \\
233400	-1057.78896179199 \\
233500	-683.446441650391 \\
233600	-758.979635620117 \\
233700	-733.956964111328 \\
233800	-715.172787475586 \\
233900	-671.63307800293 \\
234000	-712.842282104492 \\
234100	-648.603552246094 \\
234200	-721.46848449707 \\
234300	-748.683450317383 \\
234400	-674.192742919922 \\
234500	-677.182638549805 \\
234600	-738.930462646484 \\
234700	-714.801867675781 \\
234800	-710.626229858398 \\
234900	-736.793447875977 \\
235000	-685.712338256836 \\
235100	-744.689126586914 \\
235200	-738.300198364258 \\
235300	-737.295788574219 \\
235400	-713.419052124023 \\
235500	-729.667196655273 \\
235600	-686.535498046875 \\
235700	-771.733270263672 \\
235800	-741.42619934082 \\
235900	-778.729327392578 \\
236000	-743.736630249023 \\
236100	-707.074911499023 \\
236200	-723.731466674805 \\
236300	-715.99016418457 \\
236400	-699.561819458008 \\
236500	-708.478414916992 \\
236600	-738.500555419922 \\
236700	-733.680603027344 \\
236800	-703.936538696289 \\
236900	-720.434606933594 \\
237000	-698.053076171875 \\
237100	-744.498941040039 \\
237200	-765.133053588867 \\
237300	-740.595901489258 \\
237400	-745.96335144043 \\
237500	-729.506726074219 \\
237600	-926.941452026367 \\
237700	-751.882870483398 \\
237800	-672.166506958008 \\
237900	-744.005447387695 \\
238000	-736.841415405273 \\
238100	-730.340246582031 \\
238200	-712.675372314453 \\
238300	-716.955944824219 \\
238400	-698.123498535156 \\
238500	-735.957015991211 \\
238600	-694.095413208008 \\
238700	-647.884271240234 \\
238800	-683.642572021484 \\
238900	-689.181887817383 \\
239000	-755.923754882813 \\
239100	-715.492749023437 \\
239200	-743.773666381836 \\
239300	-687.522497558594 \\
239400	-1009.48609313965 \\
239500	-694.714407348633 \\
239600	-1069.9248046875 \\
239700	-830.672418212891 \\
239800	-749.057708740234 \\
239900	-694.535928344727 \\
240000	-707.401657104492 \\
240100	-728.981253051758 \\
240200	-738.174291992187 \\
240300	-702.821731567383 \\
240400	-734.618908691406 \\
240500	-715.565118408203 \\
240600	-705.136734008789 \\
240700	-698.388949584961 \\
240800	-684.590213012695 \\
240900	-739.788610839844 \\
241000	-1089.40536499023 \\
241100	-918.017440795898 \\
241200	-724.903790283203 \\
241300	-777.335833740234 \\
241400	-718.809893798828 \\
241500	-828.55510559082 \\
241600	-716.264981079102 \\
241700	-714.698776245117 \\
241800	-745.453298950195 \\
241900	-674.373739624023 \\
242000	-682.517102050781 \\
242100	-744.850521850586 \\
242200	-676.132675170898 \\
242300	-745.899145507812 \\
242400	-746.055004882812 \\
242500	-700.508432006836 \\
242600	-695.914166259766 \\
242700	-745.360717773438 \\
242800	-723.759335327148 \\
242900	-770.192236328125 \\
243000	-706.4291015625 \\
243100	-695.810784912109 \\
243200	-690.44118347168 \\
243300	-702.088754272461 \\
243400	-728.184338378906 \\
243500	-730.932373046875 \\
243600	-684.058602905273 \\
243700	-738.260961914062 \\
243800	-724.700445556641 \\
243900	-780.187716674805 \\
244000	-743.510824584961 \\
244100	-729.877270507812 \\
244200	-780.465237426758 \\
244300	-726.234228515625 \\
244400	-755.021664428711 \\
244500	-709.567221069336 \\
244600	-771.755844116211 \\
244700	-1190.83646240234 \\
244800	-693.485797119141 \\
244900	-666.954272460938 \\
245000	-719.214828491211 \\
245100	-1088.7451965332 \\
245200	-1076.9678314209 \\
245300	-702.265246582031 \\
245400	-702.245571899414 \\
245500	-666.317575073242 \\
245600	-1420.87024841309 \\
245700	-696.284103393555 \\
245800	-841.820663452148 \\
245900	-1102.67047424316 \\
246000	-736.425274658203 \\
246100	-1113.10873413086 \\
246200	-1089.94548950195 \\
246300	-1084.29732666016 \\
246400	-1109.71621398926 \\
246500	-1120.59031066895 \\
246600	-1111.7365814209 \\
246700	-1101.77077331543 \\
246800	-661.44977722168 \\
246900	-802.631329345703 \\
247000	-1060.0700592041 \\
247100	-1114.50251464844 \\
247200	-1111.25592346191 \\
247300	-1097.23883361816 \\
247400	-1117.82569885254 \\
247500	-722.47799987793 \\
247600	-1166.66014404297 \\
247700	-1130.45911865234 \\
247800	-774.091989135742 \\
247900	-1343.0281829834 \\
248000	-1102.73944396973 \\
248100	-1160.53247070312 \\
248200	-726.972924804688 \\
248300	-1102.89995727539 \\
248400	-1082.86925964355 \\
248500	-1103.23394470215 \\
248600	-719.163235473633 \\
248700	-682.125720214844 \\
248800	-1112.18482055664 \\
248900	-1128.9356842041 \\
249000	-1184.52687988281 \\
249100	-1084.97917175293 \\
249200	-1143.26304016113 \\
249300	-1085.33216552734 \\
249400	-786.898681640625 \\
249500	-1123.68463745117 \\
249600	-1496.72726135254 \\
249700	-1062.36140441895 \\
249800	-1125.59876708984 \\
249900	-1170.05299072266 \\
250000	-1127.54920959473 \\
250100	-1093.59658203125 \\
250200	-742.063107299805 \\
250300	-1418.20295410156 \\
250400	-1087.13034362793 \\
250500	-1130.27682189941 \\
250600	-1077.96201171875 \\
250700	-1119.26797790527 \\
250800	-1161.81946411133 \\
250900	-1079.86692810059 \\
251000	-1095.74791564941 \\
251100	-1116.09357910156 \\
251200	-824.043984985352 \\
251300	-1068.61974487305 \\
251400	-1095.42241516113 \\
251500	-1080.18293762207 \\
251600	-1452.79815368652 \\
251700	-1152.81776428223 \\
251800	-1531.47539978027 \\
251900	-793.420056152344 \\
252000	-1083.18780822754 \\
252100	-737.572714233398 \\
252200	-1125.02632446289 \\
252300	-1189.20751342773 \\
252400	-770.931597900391 \\
252500	-748.469204711914 \\
252600	-1120.99637756348 \\
252700	-1189.59719238281 \\
252800	-1091.9056060791 \\
252900	-1162.27010498047 \\
253000	-1797.35710449219 \\
253100	-1102.9917755127 \\
253200	-694.148809814453 \\
253300	-734.31575012207 \\
253400	-806.794393920898 \\
253500	-1080.58654785156 \\
253600	-1107.05651855469 \\
253700	-1200.96380004883 \\
253800	-1150.13178100586 \\
253900	-1144.69078674316 \\
254000	-794.388079833984 \\
254100	-1321.30493469238 \\
254200	-1100.58987121582 \\
254300	-1104.17640686035 \\
254400	-1179.26101379395 \\
254500	-1092.52583007812 \\
254600	-1131.1679901123 \\
254700	-1109.09946289063 \\
254800	-1085.17585754395 \\
254900	-1139.19700622559 \\
255000	-828.710092163086 \\
255100	-1139.16713256836 \\
255200	-787.688427734375 \\
255300	-862.515838623047 \\
255400	-726.305249023437 \\
255500	-1102.50797729492 \\
255600	-1057.70398864746 \\
255700	-1129.71145935059 \\
255800	-1115.58472595215 \\
255900	-1148.75395202637 \\
256000	-1124.72360229492 \\
256100	-1121.06028137207 \\
256200	-1264.50188903809 \\
256300	-855.852865600586 \\
256400	-1051.93830566406 \\
256500	-1512.61706542969 \\
256600	-1195.42945251465 \\
256700	-798.89216003418 \\
256800	-1117.02654724121 \\
256900	-1125.54267272949 \\
257000	-1185.36300964355 \\
257100	-1152.64150695801 \\
257200	-1128.75858459473 \\
257300	-1195.65205688477 \\
257400	-1176.33877563477 \\
257500	-1168.39825439453 \\
257600	-736.887042236328 \\
257700	-1102.53692626953 \\
257800	-1160.74461669922 \\
257900	-1261.24081726074 \\
258000	-1176.72896118164 \\
258100	-1445.84203796387 \\
258200	-1216.36274108887 \\
258300	-1224.73832397461 \\
258400	-1162.55238342285 \\
258500	-1144.90840148926 \\
258600	-1184.84766540527 \\
258700	-1066.82167053223 \\
258800	-1077.81720275879 \\
258900	-851.665310668945 \\
259000	-1115.68147888184 \\
259100	-1205.93289489746 \\
259200	-1352.02250366211 \\
259300	-1112.71976318359 \\
259400	-835.104623413086 \\
259500	-1066.19256896973 \\
259600	-1125.85265197754 \\
259700	-795.924417114258 \\
259800	-1203.24678649902 \\
259900	-864.186285400391 \\
260000	-801.193515014648 \\
260100	-1081.90842895508 \\
260200	-1076.8226776123 \\
260300	-1519.63304138184 \\
260400	-1330.38669433594 \\
260500	-1521.94805297852 \\
260600	-1160.71012878418 \\
260700	-1133.68367614746 \\
260800	-1459.58991088867 \\
260900	-858.522842407227 \\
261000	-788.650354003906 \\
261100	-811.711099243164 \\
261200	-1461.3728302002 \\
261300	-1205.50622558594 \\
261400	-1253.40394287109 \\
261500	-1134.9669342041 \\
261600	-1446.14829711914 \\
261700	-1197.77108764648 \\
261800	-1254.26612548828 \\
261900	-1158.9275604248 \\
262000	-1203.92647399902 \\
262100	-1198.0850402832 \\
262200	-1281.20376586914 \\
262300	-1186.27530212402 \\
262400	-1148.47282409668 \\
262500	-1111.8835144043 \\
262600	-1078.57101135254 \\
262700	-1194.70637512207 \\
262800	-1471.1865447998 \\
262900	-1167.19428405762 \\
263000	-1144.49873657227 \\
263100	-1251.77331237793 \\
263200	-1126.87562561035 \\
263300	-1605.72757568359 \\
263400	-1165.22124938965 \\
263500	-1268.10263977051 \\
263600	-1158.10949707031 \\
263700	-813.066928100586 \\
263800	-1268.88619995117 \\
263900	-850.453848266602 \\
264000	-921.027197265625 \\
264100	-960.265893554688 \\
264200	-1466.4097076416 \\
264300	-868.365060424805 \\
264400	-1140.35516357422 \\
264500	-1249.27250976563 \\
264600	-1454.98202514648 \\
264700	-1031.68088989258 \\
264800	-1234.50314025879 \\
264900	-895.656878662109 \\
265000	-1135.63717346191 \\
265100	-1225.62550354004 \\
265200	-1303.34253540039 \\
265300	-1187.99742126465 \\
265400	-1050.03330688477 \\
265500	-1241.31061096191 \\
265600	-1245.51019287109 \\
265700	-841.710501098633 \\
265800	-1245.4600402832 \\
265900	-1047.06406860352 \\
266000	-852.256533813477 \\
266100	-1153.58040161133 \\
266200	-1175.90506896973 \\
266300	-1065.20694885254 \\
266400	-829.387753295898 \\
266500	-783.898974609375 \\
266600	-817.408767700195 \\
266700	-846.54821472168 \\
266800	-1203.05306396484 \\
266900	-811.522549438477 \\
267000	-1175.30574951172 \\
267100	-1281.2425994873 \\
267200	-991.547454833984 \\
267300	-838.838208007812 \\
267400	-843.50666809082 \\
267500	-1004.78721008301 \\
267600	-1116.8697265625 \\
267700	-1495.30228881836 \\
267800	-950.121109008789 \\
267900	-872.623577880859 \\
268000	-765.192025756836 \\
268100	-1181.32158508301 \\
268200	-827.542282104492 \\
268300	-876.723968505859 \\
268400	-932.377865600586 \\
268500	-1016.65907897949 \\
268600	-1209.09897460938 \\
268700	-874.055352783203 \\
268800	-1229.95347290039 \\
268900	-1232.95700073242 \\
269000	-867.925469970703 \\
269100	-927.168426513672 \\
269200	-975.3931640625 \\
269300	-869.781799316406 \\
269400	-933.448651123047 \\
269500	-1238.22742614746 \\
269600	-1076.55824584961 \\
269700	-1317.27723999023 \\
269800	-847.029846191406 \\
269900	-1281.40063476562 \\
270000	-1647.46248474121 \\
270100	-1216.04581298828 \\
270200	-872.764865112305 \\
270300	-1301.6195098877 \\
270400	-905.881820678711 \\
270500	-912.110803222656 \\
270600	-829.074810791016 \\
270700	-1595.4772857666 \\
270800	-836.860290527344 \\
270900	-1147.17054443359 \\
271000	-815.818710327148 \\
271100	-864.405346679687 \\
271200	-1037.41846008301 \\
271300	-922.924630737305 \\
271400	-1323.01713256836 \\
271500	-1422.01189575195 \\
271600	-1278.11842041016 \\
271700	-899.532177734375 \\
271800	-1035.85825195313 \\
271900	-1570.09931335449 \\
272000	-859.531582641602 \\
272100	-1312.80992431641 \\
272200	-1598.66240539551 \\
272300	-1285.31877746582 \\
272400	-1305.18516845703 \\
272500	-864.395141601562 \\
272600	-926.103341674805 \\
272700	-1284.10283203125 \\
272800	-981.874664306641 \\
272900	-924.717935180664 \\
273000	-860.268685913086 \\
273100	-1005.76425170898 \\
273200	-929.256323242187 \\
273300	-885.401898193359 \\
273400	-844.879229736328 \\
273500	-1083.14716796875 \\
273600	-916.477856445312 \\
273700	-805.949258422852 \\
273800	-970.797644042969 \\
273900	-879.661682128906 \\
274000	-1230.40138244629 \\
274100	-884.757919311523 \\
274200	-987.765637207031 \\
274300	-1176.3643737793 \\
274400	-1269.59006347656 \\
274500	-871.409753417969 \\
274600	-968.827493286133 \\
274700	-896.645584106445 \\
274800	-950.114831542969 \\
274900	-1539.63547363281 \\
275000	-1588.39088745117 \\
275100	-1147.5329864502 \\
275200	-960.757376098633 \\
275300	-896.386303710937 \\
275400	-1276.51954650879 \\
275500	-1002.0814239502 \\
275600	-857.960873413086 \\
275700	-1086.22961730957 \\
275800	-846.739517211914 \\
275900	-1288.06785888672 \\
276000	-1175.90124206543 \\
276100	-812.863037109375 \\
276200	-841.367517089844 \\
276300	-1245.34342346191 \\
276400	-905.827279663086 \\
276500	-882.822741699219 \\
276600	-843.7970703125 \\
276700	-1003.30197143555 \\
276800	-828.828317260742 \\
276900	-929.409097290039 \\
277000	-791.940365600586 \\
277100	-817.341976928711 \\
277200	-882.91741027832 \\
277300	-848.772738647461 \\
277400	-803.72678527832 \\
277500	-857.058120727539 \\
277600	-1039.27710876465 \\
277700	-831.615045166016 \\
277800	-1191.22938232422 \\
277900	-1104.40851135254 \\
278000	-912.237948608398 \\
278100	-984.641506958008 \\
278200	-790.524032592773 \\
278300	-832.561282348633 \\
278400	-855.461630249023 \\
278500	-878.154574584961 \\
278600	-883.725750732422 \\
278700	-866.499490356445 \\
278800	-1101.84644470215 \\
278900	-858.691882324219 \\
279000	-975.754122924805 \\
279100	-1323.85641174316 \\
279200	-963.237741088867 \\
279300	-1236.76953430176 \\
279400	-814.329260253906 \\
279500	-1264.60805053711 \\
279600	-831.637738037109 \\
279700	-930.804690551758 \\
279800	-923.177270507813 \\
279900	-819.641955566406 \\
280000	-1174.25334472656 \\
280100	-1014.40963134766 \\
280200	-906.520327758789 \\
280300	-1210.55719604492 \\
280400	-831.187774658203 \\
280500	-963.368524169922 \\
280600	-886.522113037109 \\
280700	-846.96946105957 \\
280800	-1062.38078308105 \\
280900	-1028.62846069336 \\
281000	-918.397402954102 \\
281100	-922.485269165039 \\
281200	-1103.99763793945 \\
281300	-1203.90917663574 \\
281400	-806.626950073242 \\
281500	-806.871395874023 \\
281600	-835.890783691406 \\
281700	-1236.64078063965 \\
281800	-1158.96555786133 \\
281900	-1207.80517578125 \\
282000	-1232.03455505371 \\
282100	-1472.38971557617 \\
282200	-808.106372070313 \\
282300	-838.678079223633 \\
282400	-846.506066894531 \\
282500	-1241.46852111816 \\
282600	-1212.72212219238 \\
282700	-762.153314208984 \\
282800	-883.618356323242 \\
282900	-862.526885986328 \\
283000	-866.011334228516 \\
283100	-860.57470703125 \\
283200	-1183.73742370605 \\
283300	-1274.4572052002 \\
283400	-763.397106933594 \\
283500	-852.23805847168 \\
283600	-862.620562744141 \\
283700	-895.369317626953 \\
283800	-822.839935302734 \\
283900	-884.766522216797 \\
284000	-825.105834960938 \\
284100	-1205.0940032959 \\
284200	-1735.53779602051 \\
284300	-889.557318115234 \\
284400	-1028.95881652832 \\
284500	-870.100466918945 \\
284600	-1239.83857727051 \\
284700	-810.433422851562 \\
284800	-845.008203125 \\
284900	-893.552990722656 \\
285000	-1579.53558349609 \\
285100	-1079.58367919922 \\
285200	-909.776058959961 \\
285300	-1157.39446411133 \\
285400	-955.477883911133 \\
285500	-1386.65093078613 \\
285600	-938.85837097168 \\
285700	-890.771115112305 \\
285800	-1223.91321716309 \\
285900	-998.093698120117 \\
286000	-898.235565185547 \\
286100	-943.52805480957 \\
286200	-785.140057373047 \\
286300	-1274.13930053711 \\
286400	-974.452163696289 \\
286500	-1232.36273498535 \\
286600	-926.291802978516 \\
286700	-1322.0733581543 \\
286800	-968.450555419922 \\
286900	-1059.34384155273 \\
287000	-948.677087402344 \\
287100	-855.290179443359 \\
287200	-876.656787109375 \\
287300	-861.309674072266 \\
287400	-913.295562744141 \\
287500	-954.232144165039 \\
287600	-1178.50223693848 \\
287700	-923.705960083008 \\
287800	-1026.63553161621 \\
287900	-869.095700073242 \\
288000	-857.629849243164 \\
288100	-976.259442138672 \\
288200	-878.647003173828 \\
288300	-977.405187988281 \\
288400	-1069.53975830078 \\
288500	-952.302252197266 \\
288600	-888.258990478516 \\
288700	-1268.67536010742 \\
288800	-937.307427978516 \\
288900	-1185.53355712891 \\
289000	-897.552453613281 \\
289100	-848.193704223633 \\
289200	-949.577069091797 \\
289300	-1245.21458740234 \\
289400	-1198.49035644531 \\
289500	-1203.89397583008 \\
289600	-982.450885009766 \\
289700	-1581.92374267578 \\
289800	-1135.58672180176 \\
289900	-1249.0616607666 \\
290000	-1254.7967376709 \\
290100	-871.42121887207 \\
290200	-906.234002685547 \\
290300	-924.261068725586 \\
290400	-1363.54609069824 \\
290500	-965.930383300781 \\
290600	-900.09176940918 \\
290700	-999.290328979492 \\
290800	-1027.06053161621 \\
290900	-928.560986328125 \\
291000	-1197.1514831543 \\
291100	-1234.6768737793 \\
291200	-906.15432434082 \\
291300	-842.921328735352 \\
291400	-894.092388916016 \\
291500	-887.750045776367 \\
291600	-1005.55317993164 \\
291700	-851.259915161133 \\
291800	-1227.00932922363 \\
291900	-887.9830078125 \\
292000	-806.92561340332 \\
292100	-886.976681518555 \\
292200	-898.186862182617 \\
292300	-949.851586914063 \\
292400	-935.143908691406 \\
292500	-855.874829101562 \\
292600	-931.619177246094 \\
292700	-951.495651245117 \\
292800	-969.516430664062 \\
292900	-842.977392578125 \\
293000	-886.626657104492 \\
293100	-946.296789550781 \\
293200	-907.455673217773 \\
293300	-975.980276489258 \\
293400	-1430.08965759277 \\
293500	-1254.75002746582 \\
293600	-939.692340087891 \\
293700	-1094.29433898926 \\
293800	-1033.69920349121 \\
293900	-902.607653808594 \\
294000	-977.610620117188 \\
294100	-943.329733276367 \\
294200	-932.271017456055 \\
294300	-951.331198120117 \\
294400	-1038.53795776367 \\
294500	-1089.18768615723 \\
294600	-1215.26173095703 \\
294700	-933.187072753906 \\
294800	-953.667465209961 \\
294900	-831.142169189453 \\
295000	-1026.48634033203 \\
295100	-1188.12528686523 \\
295200	-929.675625610352 \\
295300	-876.390658569336 \\
295400	-954.742831420898 \\
295500	-1336.72425231934 \\
295600	-1025.58900146484 \\
295700	-872.177261352539 \\
295800	-1098.65958251953 \\
295900	-858.057925415039 \\
296000	-978.886480712891 \\
296100	-1037.23049621582 \\
296200	-1321.60748596191 \\
296300	-1500.20599975586 \\
296400	-1021.20965270996 \\
296500	-798.556774902344 \\
296600	-870.546572875977 \\
296700	-916.649588012695 \\
296800	-946.151190185547 \\
296900	-930.352197265625 \\
297000	-903.920562744141 \\
297100	-856.443792724609 \\
297200	-953.841156005859 \\
297300	-833.327789306641 \\
297400	-877.707077026367 \\
297500	-1263.84428710938 \\
297600	-1222.46636352539 \\
297700	-1222.01359863281 \\
297800	-862.74831237793 \\
297900	-956.579858398438 \\
298000	-988.460354614258 \\
298100	-912.172109985352 \\
298200	-917.709136962891 \\
298300	-986.210751342773 \\
298400	-1258.68534240723 \\
298500	-1061.55563354492 \\
298600	-940.933099365234 \\
298700	-969.384024047852 \\
298800	-999.673809814453 \\
298900	-1185.24440002441 \\
299000	-912.155615234375 \\
299100	-934.895150756836 \\
299200	-980.863653564453 \\
299300	-935.360348510742 \\
299400	-992.123309326172 \\
299500	-907.926312255859 \\
299600	-892.431079101563 \\
299700	-920.783209228516 \\
299800	-921.85412902832 \\
299900	-1022.9560760498 \\
300000	-928.394082641602 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3531.73492474689 \\
500	-3509.32306874826 \\
1000	-3440.4245697439 \\
2000	-3423.92971187079 \\
5000	-3311.43269749324 \\
7500	-3311.35471778068 \\
10000	-3462.77944504163 \\
12000	-3327.62901824836 \\
15000	-3293.57719602485 \\
20000	-3312.57236020689 \\
25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3201.31046238974 \\
500	-2729.1065049105 \\
1000	-2958.96474782276 \\
2000	-3307.25140845962 \\
5000	-3146.07911016139 \\
7500	-3464.60467864848 \\
10000	-3190.68190437041 \\
12000	-3698.52661155376 \\
15000	-3750.69892562899 \\
20000	-3245.52674645638 \\
25000	-3394.3418106196 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	-500 \\
300000	-500 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4646.06771466137)
--(axis cs:0,-5.19001044643269);

\path [draw=black, fill opacity=0] (axis cs:1,-4646.06771466137)
--(axis cs:1,-5.19001044643269);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:300000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:300000,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/aistats_figs/pendulum_uniform_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=0, xmax=17.5,
xtick={1.5,4.5,7.5,10.5,13.5,16.5},
xticklabels={200,450,800,1250,1800,3200},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-3966.10609950455, ymax=-257.159925280595,
ytick={-4000,-3500,-3000,-2500,-2000,-1500,-1000,-500,0},
yticklabels={−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5,0.0}
]
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1	-3775.19243111131 \\
1	-3775.1931977174 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1	-3775.18861432893 \\
1	-3775.18752543466 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.8	-3775.1931977174 \\
1.2	-3775.1931977174 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.8	-3775.18752543466 \\
1.2	-3775.18752543466 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
1	-3775.21716836775 \\
1	-3775.20548881667 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4	-596.036255462534 \\
4	-597.31813894273 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4	-591.913556562694 \\
4	-588.647109076994 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.8	-597.31813894273 \\
4.2	-597.31813894273 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.8	-588.647109076994 \\
4.2	-588.647109076994 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7	-580.150328047521 \\
7	-582.65660643255 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7	-576.648009431366 \\
7	-573.788504991157 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.8	-582.65660643255 \\
7.2	-582.65660643255 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.8	-573.788504991157 \\
7.2	-573.788504991157 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
7	-587.594842020347 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10	-580.528292647495 \\
10	-582.794213429257 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10	-578.812710832991 \\
10	-577.979283128702 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.8	-582.794213429257 \\
10.2	-582.794213429257 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.8	-577.979283128702 \\
10.2	-577.979283128702 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
10	-576.047713506383 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13	-571.836144015229 \\
13	-572.328911268412 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13	-434.00737554686 \\
13	-430.232507285316 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.8	-572.328911268412 \\
13.2	-572.328911268412 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.8	-430.232507285316 \\
13.2	-430.232507285316 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16	-432.840361816046 \\
16	-433.436971634735 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16	-430.922794762795 \\
16	-428.408381749588 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.8	-433.436971634735 \\
16.2	-433.436971634735 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.8	-428.408381749588 \\
16.2	-428.408381749588 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
16	-435.916869650575 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
2	-3795.91867668954 \\
2	-3797.51763703983 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
2	-3791.52328253637 \\
2	-3785.3244028009 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.8	-3797.51763703983 \\
2.2	-3797.51763703983 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.8	-3785.3244028009 \\
2.2	-3785.3244028009 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
5	-595.536990419676 \\
5	-600.743028864038 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
5	-590.686708032033 \\
5	-584.544721656283 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.8	-600.743028864038 \\
5.2	-600.743028864038 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.8	-584.544721656283 \\
5.2	-584.544721656283 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
8	-583.894348197858 \\
8	-584.82228568654 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
8	-577.53822088612 \\
8	-575.575089783825 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.8	-584.82228568654 \\
8.2	-584.82228568654 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.8	-575.575089783825 \\
8.2	-575.575089783825 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
11	-584.858699829812 \\
11	-592.364728750543 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
11	-579.184222888334 \\
11	-575.479500277643 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.8	-592.364728750543 \\
11.2	-592.364728750543 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.8	-575.479500277643 \\
11.2	-575.479500277643 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
14	-532.267032816235 \\
14	-567.501245333662 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
14	-429.354166942586 \\
14	-427.848315750711 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.8	-567.501245333662 \\
14.2	-567.501245333662 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.8	-427.848315750711 \\
14.2	-427.848315750711 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
17	-432.76039921906 \\
17	-434.032040349342 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
17	-427.227061536634 \\
17	-425.74838774532 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.8	-434.032040349342 \\
17.2	-434.032040349342 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.8	-425.74838774532 \\
17.2	-425.74838774532 \\
};
\path [draw=black, fill=color0, opacity=0.8] (axis cs:0.6,-3775.19243111131)
--(axis cs:1.4,-3775.19243111131)
--(axis cs:1.4,-3775.18861432893)
--(axis cs:0.6,-3775.18861432893)
--(axis cs:0.6,-3775.19243111131)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:3.6,-596.036255462534)
--(axis cs:4.4,-596.036255462534)
--(axis cs:4.4,-591.913556562694)
--(axis cs:3.6,-591.913556562694)
--(axis cs:3.6,-596.036255462534)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:6.6,-580.150328047521)
--(axis cs:7.4,-580.150328047521)
--(axis cs:7.4,-576.648009431366)
--(axis cs:6.6,-576.648009431366)
--(axis cs:6.6,-580.150328047521)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:9.6,-580.528292647495)
--(axis cs:10.4,-580.528292647495)
--(axis cs:10.4,-578.812710832991)
--(axis cs:9.6,-578.812710832991)
--(axis cs:9.6,-580.528292647495)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:12.6,-571.836144015229)
--(axis cs:13.4,-571.836144015229)
--(axis cs:13.4,-434.00737554686)
--(axis cs:12.6,-434.00737554686)
--(axis cs:12.6,-571.836144015229)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:15.6,-432.840361816046)
--(axis cs:16.4,-432.840361816046)
--(axis cs:16.4,-430.922794762795)
--(axis cs:15.6,-430.922794762795)
--(axis cs:15.6,-432.840361816046)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:1.6,-3795.91867668954)
--(axis cs:2.4,-3795.91867668954)
--(axis cs:2.4,-3791.52328253637)
--(axis cs:1.6,-3791.52328253637)
--(axis cs:1.6,-3795.91867668954)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:4.6,-595.536990419676)
--(axis cs:5.4,-595.536990419676)
--(axis cs:5.4,-590.686708032033)
--(axis cs:4.6,-590.686708032033)
--(axis cs:4.6,-595.536990419676)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:7.6,-583.894348197858)
--(axis cs:8.4,-583.894348197858)
--(axis cs:8.4,-577.53822088612)
--(axis cs:7.6,-577.53822088612)
--(axis cs:7.6,-583.894348197858)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:10.6,-584.858699829812)
--(axis cs:11.4,-584.858699829812)
--(axis cs:11.4,-579.184222888334)
--(axis cs:10.6,-579.184222888334)
--(axis cs:10.6,-584.858699829812)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:13.6,-532.267032816235)
--(axis cs:14.4,-532.267032816235)
--(axis cs:14.4,-429.354166942586)
--(axis cs:13.6,-429.354166942586)
--(axis cs:13.6,-532.267032816235)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:16.6,-432.76039921906)
--(axis cs:17.4,-432.76039921906)
--(axis cs:17.4,-427.227061536634)
--(axis cs:16.6,-427.227061536634)
--(axis cs:16.6,-432.76039921906)
--cycle;

\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.6	-3775.18969312216 \\
1.4	-3775.18969312216 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.6	-594.545664124321 \\
4.4	-594.545664124321 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.6	-578.417304364018 \\
7.4	-578.417304364018 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.6	-579.899576397878 \\
10.4	-579.899576397878 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.6	-503.458823453108 \\
13.4	-503.458823453108 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.6	-431.710417199911 \\
16.4	-431.710417199911 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.6	-3794.37150892731 \\
2.4	-3794.37150892731 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.6	-594.748993009596 \\
5.4	-594.748993009596 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.6	-579.925852221725 \\
8.4	-579.925852221725 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.6	-581.766332848897 \\
11.4	-581.766332848897 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.6	-433.188922345779 \\
14.4	-433.188922345779 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.6	-430.231463596457 \\
17.4	-430.231463596457 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3966.10609950455)
--(axis cs:0,-257.159925280595);

\path [draw=black, fill opacity=0] (axis cs:1,-3966.10609950455)
--(axis cs:1,-257.159925280595);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:17.5,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:17.5,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/nopg-plots/mopo_PendulumStartFromBottom.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-4207.59706438224, ymax=217.216461268282,
ytick style={color=black},
ytick={-6000,-4000,-2000,0,2000},
yticklabels={−6,−4,−2,0,2}
]
\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:500,-3472.81910439733)
--(axis cs:500,-4006.46917685267)
--(axis cs:1000,-3715.89594689068)
--(axis cs:2000,-3360.63102824293)
--(axis cs:5000,-2153.73703565278)
--(axis cs:10000,-366.532750818473)
--(axis cs:20000,-362.884749929778)
--(axis cs:50000,-360.578312317223)
--(axis cs:100000,-362.061421358459)
--(axis cs:200000,-360.370658457379)
--(axis cs:200000,-344.787831532855)
--(axis cs:200000,-344.787831532855)
--(axis cs:100000,-343.958659207948)
--(axis cs:50000,-345.806306823402)
--(axis cs:20000,-336.858469064363)
--(axis cs:10000,-340.74320743348)
--(axis cs:5000,16.0885737387132)
--(axis cs:2000,-881.023506669175)
--(axis cs:1000,-3068.66020545307)
--(axis cs:500,-3472.81910439733)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:500,-3472.81910439733)
--(axis cs:500,-4006.46917685267)
--(axis cs:1000,-3715.89594689068)
--(axis cs:2000,-3360.63102824293)
--(axis cs:5000,-2153.73703565278)
--(axis cs:10000,-366.532750818473)
--(axis cs:20000,-362.884749929778)
--(axis cs:50000,-360.578312317223)
--(axis cs:100000,-362.061421358459)
--(axis cs:200000,-360.370658457379)
--(axis cs:200000,-344.787831532855)
--(axis cs:200000,-344.787831532855)
--(axis cs:100000,-343.958659207948)
--(axis cs:50000,-345.806306823402)
--(axis cs:20000,-336.858469064363)
--(axis cs:10000,-340.74320743348)
--(axis cs:5000,16.0885737387132)
--(axis cs:2000,-881.023506669175)
--(axis cs:1000,-3068.66020545307)
--(axis cs:500,-3472.81910439733)
--cycle;

\addplot [semithick, blue]
table {%
500 -3739.644140625
1000 -3392.27807617188
2000 -2120.82726745605
5000 -1068.82423095703
10000 -353.637979125977
20000 -349.87160949707
50000 -353.192309570312
100000 -353.010040283203
200000 -352.579244995117
};
\addplot [semithick, blue]
table {%
500 -3739.644140625
1000 -3392.27807617188
2000 -2120.82726745605
5000 -1068.82423095703
10000 -353.637979125977
20000 -349.87160949707
50000 -353.192309570312
100000 -353.010040283203
200000 -352.579244995117
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/morel_cartpole.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-982.063622769332, ymax=11567.9302015347,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000},
yticklabels={−0.5,0.0,0.5,1.0,1.5}
]
\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:500,7050.76846513341)
--(axis cs:500,238.735268666589)
--(axis cs:1000,1177.7719879302)
--(axis cs:2000,-402.440884481127)
--(axis cs:5000,1049.99170065785)
--(axis cs:10000,-411.609358028239)
--(axis cs:20000,1918.95190367183)
--(axis cs:50000,4129.91979096261)
--(axis cs:100000,9505.03544171967)
--(axis cs:200000,5070.54018320638)
--(axis cs:200000,10997.4759367936)
--(axis cs:200000,10997.4759367936)
--(axis cs:100000,10099.6646582803)
--(axis cs:50000,10086.2327440374)
--(axis cs:20000,8710.70693452817)
--(axis cs:10000,6470.12586702824)
--(axis cs:5000,5993.70975234215)
--(axis cs:2000,4871.91644828113)
--(axis cs:1000,7867.2316206698)
--(axis cs:500,7050.76846513341)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
500 3644.7518669
1000 4522.5018043
2000 2234.7377819
5000 3521.8507265
10000 3029.2582545
20000 5314.8294191
50000 7108.0762675
100000 9802.35005
200000 8034.00806
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/morel_maze2d_umaze_v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Maze2d},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-6.01053336673199, ymax=156.818826522385,
ytick style={color=black},
ytick={-100,0,100,200},
yticklabels={−1,0,1,2}
]
\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:500,6.50743259610917)
--(axis cs:500,3.31056740389083)
--(axis cs:1000,5.35428530382275)
--(axis cs:2000,10.2181837357252)
--(axis cs:5000,7.33542866870088)
--(axis cs:10000,1.85532190120219)
--(axis cs:20000,1.39080117368241)
--(axis cs:50000,20.2125080180298)
--(axis cs:100000,19.755289069092)
--(axis cs:200000,6.15349379036897)
--(axis cs:200000,34.658506209631)
--(axis cs:200000,34.658506209631)
--(axis cs:100000,67.572710930908)
--(axis cs:50000,149.41749198197)
--(axis cs:20000,35.3211988263176)
--(axis cs:10000,38.4006780987978)
--(axis cs:5000,34.5825713312991)
--(axis cs:2000,36.0518162642748)
--(axis cs:1000,32.0677146961773)
--(axis cs:500,6.50743259610917)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
500 4.909
1000 18.711
2000 23.135
5000 20.959
10000 20.128
20000 18.356
50000 84.815
100000 43.664
200000 20.406
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/morel_pendulum.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-4342.583378853, ymax=-2695.45732235825,
ytick style={color=black},
ytick={-5000,-4000,-3000,-2000},
yticklabels={−5,−4,−3,−2}
]
\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:500,-3707.97431040648)
--(axis cs:500,-4267.7140126487)
--(axis cs:1000,-4064.3722751027)
--(axis cs:2000,-4041.20590627114)
--(axis cs:5000,-3992.01506184734)
--(axis cs:10000,-4051.69425138449)
--(axis cs:20000,-3854.34897353053)
--(axis cs:50000,-4216.38594060887)
--(axis cs:100000,-3788.47277892867)
--(axis cs:200000,-3833.89705235399)
--(axis cs:200000,-3651.63026594428)
--(axis cs:200000,-3651.63026594428)
--(axis cs:100000,-2987.50262042722)
--(axis cs:50000,-2770.32668856256)
--(axis cs:20000,-3380.35226532747)
--(axis cs:10000,-3738.76701682904)
--(axis cs:5000,-3261.78020495076)
--(axis cs:2000,-3728.11203021625)
--(axis cs:1000,-3658.65476091518)
--(axis cs:500,-3707.97431040648)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
500 -3987.84416152759
1000 -3861.51351800894
2000 -3884.65896824369
5000 -3626.89763339905
10000 -3895.23063410677
20000 -3617.350619429
50000 -3493.35631458572
100000 -3387.98769967795
200000 -3742.76365914914
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/offpolicy_ddpg_env_id_CartpoleStabilization-v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=75.1872044024574, xmax=39900.4062438841,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-1130.31972352152, ymax=11136.9303620991,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000},
yticklabels={−0.5,0.0,0.5,1.0,1.5}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.25, line width=0pt]
(axis cs:100,40.9388703454657)
--(axis cs:100,5.09785750973979)
--(axis cs:500,77.7562970993267)
--(axis cs:1000,-572.7174469024)
--(axis cs:2000,1253.9344158355)
--(axis cs:5000,-417.950124125715)
--(axis cs:10000,4685.92183919121)
--(axis cs:20000,346.956422026103)
--(axis cs:30000,7825.38313130834)
--(axis cs:30000,10579.32808548)
--(axis cs:30000,10579.32808548)
--(axis cs:20000,7703.91759440904)
--(axis cs:10000,10522.7048699505)
--(axis cs:5000,6051.98080312037)
--(axis cs:2000,8773.09907586658)
--(axis cs:1000,5412.62405043424)
--(axis cs:500,6791.12611345794)
--(axis cs:100,40.9388703454657)
--cycle;

\addplot [semithick, white!50.1960784313725!black, mark=*, mark size=3, mark options={solid}]
table {%
100 23.0183639276028
500 3434.44120527863
1000 2419.95330176592
2000 5013.51674585104
5000 2817.01533949733
10000 7604.31335457087
20000 4025.43700821757
30000 9202.35560839415
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/offpolicy_ddpg_env_id_PendulumStartFromTop-v0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=75.1872044024574, xmax=39900.4062438841,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-4131.90518097961, ymax=144.513852474563,
ytick style={color=black},
ytick={-6000,-4000,-2000,0,2000},
yticklabels={−6,−4,−2,0,2}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.25, line width=0pt]
(axis cs:100,-3609.12406326192)
--(axis cs:100,-3937.52249764079)
--(axis cs:500,-2543.35361924084)
--(axis cs:1000,-2088.61315399786)
--(axis cs:2000,-371.141362414011)
--(axis cs:5000,-375.308115522842)
--(axis cs:10000,-363.050782516387)
--(axis cs:20000,-349.579131123081)
--(axis cs:30000,-366.140134922701)
--(axis cs:30000,-336.7258656979)
--(axis cs:30000,-336.7258656979)
--(axis cs:20000,-329.518608980828)
--(axis cs:10000,-334.727799065651)
--(axis cs:5000,-338.776974418874)
--(axis cs:2000,-354.924072448906)
--(axis cs:1000,-49.8688308642631)
--(axis cs:500,-341.433588544339)
--(axis cs:100,-3609.12406326192)
--cycle;

\addplot [semithick, white!50.1960784313725!black, mark=*, mark size=3, mark options={solid}]
table {%
100 -3773.32328045135
500 -1442.39360389259
1000 -1069.24099243106
2000 -363.032717431459
5000 -357.042544970858
10000 -348.889290791019
20000 -339.548870051954
30000 -351.4330003103
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/offpolicy_env_id_CartpoleStabilization-v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Samples},
xmajorgrids,
xmin=366.455719277134, xmax=341105.332580355,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={R},
ymajorgrids,
ymin=-1850.97580381332, ymax=11884.66251656,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000},
yticklabels={−0.5,0.0,0.5,1.0,1.5}
]
\path [draw=color0, fill=color0, opacity=0.25, line width=0pt]
(axis cs:0,19.0142328740482)
--(axis cs:0,10.2869191287633)
--(axis cs:500,17.9684922236945)
--(axis cs:1000,25.8576345401016)
--(axis cs:1500,30.3411594063279)
--(axis cs:2000,44.3999216352453)
--(axis cs:2500,94.8570064875317)
--(axis cs:3000,787.185975006862)
--(axis cs:3500,5536.64069364174)
--(axis cs:4000,9990.44671220764)
--(axis cs:4500,9990.92207676943)
--(axis cs:5000,9991.34935075357)
--(axis cs:5500,9991.86072060818)
--(axis cs:6000,9992.03536975328)
--(axis cs:6500,9991.85630580539)
--(axis cs:7000,9992.36894375267)
--(axis cs:7500,9992.17343787132)
--(axis cs:8000,9991.50105150906)
--(axis cs:8500,9991.26952801904)
--(axis cs:9000,9991.31026994741)
--(axis cs:9500,9992.02773854276)
--(axis cs:10000,9992.56411162078)
--(axis cs:10500,9994.27377679487)
--(axis cs:11000,9991.62914472053)
--(axis cs:11500,9994.85470548338)
--(axis cs:12000,9994.63056890388)
--(axis cs:12500,9995.05263679369)
--(axis cs:13000,9995.32788788222)
--(axis cs:13500,6857.85473867807)
--(axis cs:14000,9998.23939236967)
--(axis cs:14500,9998.25154224531)
--(axis cs:15000,6827.49295040553)
--(axis cs:15500,9998.91716163476)
--(axis cs:16000,9998.8869607768)
--(axis cs:16500,9997.78259972365)
--(axis cs:17000,9996.60348010072)
--(axis cs:17500,9991.96260847434)
--(axis cs:18000,9998.58778709739)
--(axis cs:18500,7401.0068564001)
--(axis cs:19000,8708.98494928951)
--(axis cs:19500,9999.18649303291)
--(axis cs:20000,9999.46516469204)
--(axis cs:20500,9582.17575336167)
--(axis cs:21000,6765.57533156801)
--(axis cs:21500,9999.60063325157)
--(axis cs:22000,9999.52559142035)
--(axis cs:22500,6763.27737576325)
--(axis cs:23000,6765.16459841302)
--(axis cs:23500,9999.52311122396)
--(axis cs:24000,6771.96177629442)
--(axis cs:24500,9999.76654504315)
--(axis cs:25000,9999.25887859595)
--(axis cs:25500,9347.97775277487)
--(axis cs:26000,9999.38167991991)
--(axis cs:26500,9998.7960918672)
--(axis cs:27000,9998.89752187332)
--(axis cs:27500,9998.66120886866)
--(axis cs:28000,9999.24997120111)
--(axis cs:28500,9997.80393632294)
--(axis cs:29000,6310.04409679461)
--(axis cs:29500,9997.39915356981)
--(axis cs:30000,9413.33744398442)
--(axis cs:30500,9999.34395057492)
--(axis cs:31000,9998.0912917348)
--(axis cs:31500,6780.50713009694)
--(axis cs:32000,6785.74030007491)
--(axis cs:32500,9998.41342126172)
--(axis cs:33000,9997.93812290208)
--(axis cs:33500,9998.01068049349)
--(axis cs:34000,6772.35689990511)
--(axis cs:34500,7126.1275923336)
--(axis cs:35000,9998.63967081297)
--(axis cs:35500,8753.42729005674)
--(axis cs:36000,9625.12726533041)
--(axis cs:36500,9999.27883532966)
--(axis cs:37000,9999.22206767976)
--(axis cs:37500,9999.12143588147)
--(axis cs:38000,5117.85227131788)
--(axis cs:38500,9999.27068417465)
--(axis cs:39000,9999.5267436079)
--(axis cs:39500,6771.65498453919)
--(axis cs:40000,9999.6142756495)
--(axis cs:40500,9999.53502708715)
--(axis cs:41000,6773.34893520226)
--(axis cs:41500,9999.43207098069)
--(axis cs:42000,6790.40523331226)
--(axis cs:42500,9998.53067151044)
--(axis cs:43000,6311.23560049112)
--(axis cs:43500,9004.39592682859)
--(axis cs:44000,6793.624584659)
--(axis cs:44500,8390.01811331743)
--(axis cs:45000,6773.03349256341)
--(axis cs:45500,9999.58553209411)
--(axis cs:46000,9444.95877672619)
--(axis cs:46500,7507.56881446458)
--(axis cs:47000,9999.54086780599)
--(axis cs:47500,9999.57723728473)
--(axis cs:48000,8716.41169523246)
--(axis cs:48500,6760.63724299267)
--(axis cs:49000,6786.09560322168)
--(axis cs:49500,9999.47371149356)
--(axis cs:50000,6588.91633802459)
--(axis cs:50500,9999.71512094033)
--(axis cs:51000,5052.7411493965)
--(axis cs:51500,9999.64430949496)
--(axis cs:52000,7469.42929315549)
--(axis cs:52500,9966.45012083159)
--(axis cs:53000,9283.75224335368)
--(axis cs:53500,5926.9977129318)
--(axis cs:54000,7001.0665201109)
--(axis cs:54500,6370.6982981579)
--(axis cs:55000,6768.48957797159)
--(axis cs:55500,6788.40568351139)
--(axis cs:56000,7412.0126944016)
--(axis cs:56500,9999.75345898743)
--(axis cs:57000,6810.05703433578)
--(axis cs:57500,3792.31910547635)
--(axis cs:58000,9347.73986906766)
--(axis cs:58500,6765.64221003096)
--(axis cs:59000,9999.14317966067)
--(axis cs:59500,8065.37087384395)
--(axis cs:60000,9652.61111148642)
--(axis cs:60500,9999.17133970608)
--(axis cs:61000,6788.9131550637)
--(axis cs:61500,6848.69272149341)
--(axis cs:62000,5041.91335219221)
--(axis cs:62500,7741.30190082037)
--(axis cs:63000,9353.4566991097)
--(axis cs:63500,9998.08904724924)
--(axis cs:64000,8911.59581410898)
--(axis cs:64500,9347.48002709317)
--(axis cs:65000,8982.25038670676)
--(axis cs:65500,9996.32705445991)
--(axis cs:66000,9734.19420896232)
--(axis cs:66500,9996.46691909844)
--(axis cs:67000,9995.89492575973)
--(axis cs:67500,9908.86745274755)
--(axis cs:68000,6856.60084487039)
--(axis cs:68500,9401.17128572573)
--(axis cs:69000,9995.45617833928)
--(axis cs:69500,9994.19188645564)
--(axis cs:70000,9996.16566665495)
--(axis cs:70500,9994.65848462389)
--(axis cs:71000,9997.74685513885)
--(axis cs:71500,7918.60727255094)
--(axis cs:72000,9984.53020183361)
--(axis cs:72500,9130.39537166403)
--(axis cs:73000,7302.9525332682)
--(axis cs:73500,9997.46627279533)
--(axis cs:74000,6768.44176657059)
--(axis cs:74500,8157.39008399369)
--(axis cs:75000,9500.36491994249)
--(axis cs:75500,9997.1478963485)
--(axis cs:76000,9354.29867539362)
--(axis cs:76500,6757.59554717351)
--(axis cs:77000,8710.84500629995)
--(axis cs:77500,6802.71658283863)
--(axis cs:78000,9997.26043573)
--(axis cs:78500,5975.58467358696)
--(axis cs:79000,8826.473036332)
--(axis cs:79500,9996.16943493208)
--(axis cs:80000,8701.00416133921)
--(axis cs:80500,5511.67729917109)
--(axis cs:81000,3652.67283721498)
--(axis cs:81500,9995.84321246941)
--(axis cs:82000,9996.34419140033)
--(axis cs:82500,9996.07624340163)
--(axis cs:83000,9996.6139215348)
--(axis cs:83500,9997.04948807189)
--(axis cs:84000,6629.95583377789)
--(axis cs:84500,9620.40340945756)
--(axis cs:85000,9646.55185397751)
--(axis cs:85500,8574.44363181108)
--(axis cs:86000,6686.01439682421)
--(axis cs:86500,7431.58653709727)
--(axis cs:87000,9996.76211916424)
--(axis cs:87500,9350.4627997732)
--(axis cs:88000,9996.84630872841)
--(axis cs:88500,9997.01731697709)
--(axis cs:89000,6571.7457628268)
--(axis cs:89500,6778.72462343575)
--(axis cs:90000,6991.77117439361)
--(axis cs:90500,9997.4359913339)
--(axis cs:91000,5514.37273357208)
--(axis cs:91500,6769.28722478948)
--(axis cs:92000,7426.66070320755)
--(axis cs:92500,5512.7306591955)
--(axis cs:93000,6156.57622838154)
--(axis cs:93500,9618.08581931276)
--(axis cs:94000,5154.26538411555)
--(axis cs:94500,8526.74064481646)
--(axis cs:95000,9997.68430182764)
--(axis cs:95500,9997.69428952295)
--(axis cs:96000,8743.78553068816)
--(axis cs:96500,5080.56871237952)
--(axis cs:97000,6287.2902295529)
--(axis cs:97500,7795.93770955974)
--(axis cs:98000,8045.01536669283)
--(axis cs:98500,6615.2886732977)
--(axis cs:99000,8247.11997424674)
--(axis cs:99500,5124.06188677195)
--(axis cs:100000,6207.3073781095)
--(axis cs:100500,9996.40351207804)
--(axis cs:101000,7068.50735642647)
--(axis cs:101500,7263.63280600576)
--(axis cs:102000,6377.00996357987)
--(axis cs:102500,8076.33438033176)
--(axis cs:103000,8239.98857376766)
--(axis cs:103500,9140.70635512431)
--(axis cs:104000,5196.9584882087)
--(axis cs:104500,8559.55317760374)
--(axis cs:105000,9998.22448534088)
--(axis cs:105500,9770.09476945642)
--(axis cs:106000,7578.01758137206)
--(axis cs:106500,9998.1549572703)
--(axis cs:107000,9005.49803904592)
--(axis cs:107500,6778.69488548765)
--(axis cs:108000,6227.90962711994)
--(axis cs:108500,9998.44374159181)
--(axis cs:109000,9998.36118320893)
--(axis cs:109500,6849.51340016752)
--(axis cs:110000,8056.7378429037)
--(axis cs:110500,9514.85482229056)
--(axis cs:111000,9998.04797715416)
--(axis cs:111500,7612.395501753)
--(axis cs:112000,6760.47361367627)
--(axis cs:112500,6652.963998364)
--(axis cs:113000,9998.53457146755)
--(axis cs:113500,9392.52312631008)
--(axis cs:114000,9014.79999814045)
--(axis cs:114500,8566.12171765212)
--(axis cs:115000,8073.10141217767)
--(axis cs:115500,9997.14860582837)
--(axis cs:116000,9997.17315235277)
--(axis cs:116500,7942.92783273802)
--(axis cs:117000,9030.81420996445)
--(axis cs:117500,8708.09891291321)
--(axis cs:118000,9678.7662399113)
--(axis cs:118500,7501.22275995176)
--(axis cs:119000,6900.82964413624)
--(axis cs:119500,7155.29683686514)
--(axis cs:120000,9352.46673643372)
--(axis cs:120500,5077.07164575855)
--(axis cs:121000,5721.90640938637)
--(axis cs:121500,7794.69518511395)
--(axis cs:122000,7421.35581788196)
--(axis cs:122500,8041.09295209566)
--(axis cs:123000,4710.43361493286)
--(axis cs:123500,4448.58534170429)
--(axis cs:124000,5066.35483461493)
--(axis cs:124500,5809.8358324085)
--(axis cs:125000,9136.60567345498)
--(axis cs:125500,7438.03052088531)
--(axis cs:126000,8733.75639200957)
--(axis cs:126500,5825.99303124576)
--(axis cs:127000,8873.39160034726)
--(axis cs:127500,8119.70484075537)
--(axis cs:128000,9998.31591161557)
--(axis cs:128500,8074.72998733651)
--(axis cs:129000,9354.77445769934)
--(axis cs:129500,8948.58807683935)
--(axis cs:130000,9994.79728348945)
--(axis cs:130500,8306.18197188568)
--(axis cs:131000,9273.96129323594)
--(axis cs:131500,8213.71049582555)
--(axis cs:132000,9996.6680693892)
--(axis cs:132500,9997.11801882333)
--(axis cs:133000,9217.50358075459)
--(axis cs:133500,8053.40980357247)
--(axis cs:134000,6756.34889697264)
--(axis cs:134500,6789.13018948225)
--(axis cs:135000,9998.56896718456)
--(axis cs:135500,8076.09043609986)
--(axis cs:136000,9998.74813436775)
--(axis cs:136500,7037.20726827597)
--(axis cs:137000,9271.35261324556)
--(axis cs:137500,5964.30836428509)
--(axis cs:138000,6661.46688830411)
--(axis cs:138500,6780.94211689002)
--(axis cs:139000,5891.14104952126)
--(axis cs:139500,5232.75994093347)
--(axis cs:140000,6787.34712446193)
--(axis cs:140500,9502.33541330151)
--(axis cs:141000,9409.38540094445)
--(axis cs:141500,6590.21013046355)
--(axis cs:142000,7426.12917857219)
--(axis cs:142500,7483.60954746222)
--(axis cs:143000,8726.17798564017)
--(axis cs:143500,9998.3410641652)
--(axis cs:144000,5996.34693446128)
--(axis cs:144500,9998.24677794476)
--(axis cs:145000,9998.18092403997)
--(axis cs:145500,8893.69942578727)
--(axis cs:146000,6364.90876367473)
--(axis cs:146500,7442.29767688504)
--(axis cs:147000,6863.02345079161)
--(axis cs:147500,9220.12391342311)
--(axis cs:148000,7538.03825599226)
--(axis cs:148500,9998.47075676219)
--(axis cs:149000,8013.47711730417)
--(axis cs:149500,7761.8528019823)
--(axis cs:150000,7484.02767659945)
--(axis cs:150500,9998.72393691207)
--(axis cs:151000,8708.35109496054)
--(axis cs:151500,7247.43489144222)
--(axis cs:152000,8291.70245457718)
--(axis cs:152500,9355.01639899001)
--(axis cs:153000,9998.64698551069)
--(axis cs:153500,8979.70242715227)
--(axis cs:154000,9998.69136754607)
--(axis cs:154500,7064.9699968987)
--(axis cs:155000,6312.87418269458)
--(axis cs:155500,9998.56954647916)
--(axis cs:156000,9998.61083679737)
--(axis cs:156500,9548.41834070005)
--(axis cs:157000,8707.94781577642)
--(axis cs:157500,6175.18138809767)
--(axis cs:158000,6354.66783250562)
--(axis cs:158500,5684.21847338215)
--(axis cs:159000,9998.47421422251)
--(axis cs:159500,7148.44256877505)
--(axis cs:160000,6772.15649224272)
--(axis cs:160500,8365.90269122477)
--(axis cs:161000,6755.21796140923)
--(axis cs:161500,9998.71852869659)
--(axis cs:162000,9998.82993237961)
--(axis cs:162500,7649.26120039207)
--(axis cs:163000,5358.97753165089)
--(axis cs:163500,9998.81340697022)
--(axis cs:164000,9508.2935320332)
--(axis cs:164500,9998.8569215648)
--(axis cs:165000,8266.42856134749)
--(axis cs:165500,9924.83368982541)
--(axis cs:166000,9998.57399046969)
--(axis cs:166500,9288.66451346685)
--(axis cs:167000,8068.22084176802)
--(axis cs:167500,8716.91137720297)
--(axis cs:168000,8558.42882801316)
--(axis cs:168500,5992.03524395381)
--(axis cs:169000,8140.39986698222)
--(axis cs:169500,5944.54521930994)
--(axis cs:170000,9998.20108582594)
--(axis cs:170500,8035.77055911785)
--(axis cs:171000,6392.03470012689)
--(axis cs:171500,6908.35634517371)
--(axis cs:172000,9998.35497002159)
--(axis cs:172500,7387.77829583263)
--(axis cs:173000,9202.71414394561)
--(axis cs:173500,7842.2309153163)
--(axis cs:174000,8201.04607683669)
--(axis cs:174500,8597.51092504403)
--(axis cs:175000,7933.91402825865)
--(axis cs:175500,5833.97435420678)
--(axis cs:176000,7858.43535537938)
--(axis cs:176500,8706.27463057014)
--(axis cs:177000,9356.7517124532)
--(axis cs:177500,6048.78731839276)
--(axis cs:178000,9998.53485936394)
--(axis cs:178500,8709.71966627846)
--(axis cs:179000,6906.23960464506)
--(axis cs:179500,7485.69662021082)
--(axis cs:180000,8521.88408035551)
--(axis cs:180500,5950.96949013292)
--(axis cs:181000,9996.77351584913)
--(axis cs:181500,6809.09047643326)
--(axis cs:182000,7862.01563223518)
--(axis cs:182500,6005.040061494)
--(axis cs:183000,8072.22406511684)
--(axis cs:183500,9827.89655736366)
--(axis cs:184000,9234.5113357463)
--(axis cs:184500,6038.67875878312)
--(axis cs:185000,8123.81384789755)
--(axis cs:185500,6900.15078398591)
--(axis cs:186000,8073.00104854948)
--(axis cs:186500,8068.46626408544)
--(axis cs:187000,5764.16420738935)
--(axis cs:187500,9997.47908726661)
--(axis cs:188000,7788.9782036719)
--(axis cs:188500,7980.88930136751)
--(axis cs:189000,9997.81982037531)
--(axis cs:189500,9997.50405587076)
--(axis cs:190000,9480.03821858231)
--(axis cs:190500,9121.06188155214)
--(axis cs:191000,9997.8106266724)
--(axis cs:191500,5652.68332139775)
--(axis cs:192000,9671.3833327457)
--(axis cs:192500,8059.37617262963)
--(axis cs:193000,8581.25698263175)
--(axis cs:193500,7845.96241564871)
--(axis cs:194000,6496.66340357171)
--(axis cs:194500,8072.66133205302)
--(axis cs:195000,6786.36543663483)
--(axis cs:195500,8440.20867366522)
--(axis cs:196000,8602.86979702469)
--(axis cs:196500,7422.47281395183)
--(axis cs:197000,8066.81369509888)
--(axis cs:197500,6579.30697536038)
--(axis cs:198000,8058.17355375275)
--(axis cs:198500,7888.54325407012)
--(axis cs:199000,9356.01028313422)
--(axis cs:199500,6765.58561262859)
--(axis cs:200000,9997.95527716135)
--(axis cs:200500,6203.25961386386)
--(axis cs:201000,8076.72983248947)
--(axis cs:201500,8706.22655072129)
--(axis cs:202000,7591.7660489588)
--(axis cs:202500,6430.66948892625)
--(axis cs:203000,9996.84776841938)
--(axis cs:203500,7465.69374183194)
--(axis cs:204000,8060.20018263889)
--(axis cs:204500,7424.93471942193)
--(axis cs:205000,9353.42437999198)
--(axis cs:205500,8466.08877649289)
--(axis cs:206000,8483.09869966884)
--(axis cs:206500,6977.32594287137)
--(axis cs:207000,7375.72119946181)
--(axis cs:207500,8547.23754289403)
--(axis cs:208000,6776.01269035059)
--(axis cs:208500,6650.21237509585)
--(axis cs:209000,6783.40673321876)
--(axis cs:209500,9327.94902665984)
--(axis cs:210000,8711.78414309915)
--(axis cs:210500,6577.821114396)
--(axis cs:211000,8703.74604628311)
--(axis cs:211500,6398.70874644979)
--(axis cs:212000,6895.77263796414)
--(axis cs:212500,5679.83130986478)
--(axis cs:213000,7529.76170653695)
--(axis cs:213500,8664.60442342037)
--(axis cs:214000,9995.98924131976)
--(axis cs:214500,3894.44289544823)
--(axis cs:215000,9088.41228762557)
--(axis cs:215500,6560.15269462011)
--(axis cs:216000,5411.25154663952)
--(axis cs:216500,7983.53853289638)
--(axis cs:217000,8226.51470267926)
--(axis cs:217500,7480.77087425033)
--(axis cs:218000,7205.22057240513)
--(axis cs:218500,7645.57454874919)
--(axis cs:219000,5927.26940960874)
--(axis cs:219500,9347.61561277082)
--(axis cs:220000,7019.89054147701)
--(axis cs:220500,8959.35468214721)
--(axis cs:221000,6499.56536978299)
--(axis cs:221500,9315.71335744391)
--(axis cs:222000,9350.9967062044)
--(axis cs:222500,6344.73979312651)
--(axis cs:223000,6462.42899558124)
--(axis cs:223500,5830.57594707145)
--(axis cs:224000,5934.40821626829)
--(axis cs:224500,7377.57498885457)
--(axis cs:225000,6017.46934392378)
--(axis cs:225500,7407.54642057953)
--(axis cs:226000,9998.41062151434)
--(axis cs:226500,5926.11248035363)
--(axis cs:227000,9998.58273804398)
--(axis cs:227500,7419.35283453502)
--(axis cs:228000,6905.13759170039)
--(axis cs:228500,5939.97834295787)
--(axis cs:229000,6766.9279107032)
--(axis cs:229500,8055.68961154773)
--(axis cs:230000,9545.1938227241)
--(axis cs:230500,8525.89392399119)
--(axis cs:231000,8173.17364315782)
--(axis cs:231500,6771.89462572724)
--(axis cs:232000,9998.94867428139)
--(axis cs:232500,5020.70371429004)
--(axis cs:233000,7809.32508034425)
--(axis cs:233500,7499.85042938462)
--(axis cs:234000,5161.40703623303)
--(axis cs:234500,9998.60997663529)
--(axis cs:235000,6596.02491538517)
--(axis cs:235500,6064.84894513466)
--(axis cs:236000,6781.58233583673)
--(axis cs:236500,5655.23930642995)
--(axis cs:237000,5928.21088561153)
--(axis cs:237500,6575.19112741204)
--(axis cs:238000,5802.57930335768)
--(axis cs:238500,6869.61764846139)
--(axis cs:239000,8121.86213928654)
--(axis cs:239500,9322.10038313358)
--(axis cs:240000,9359.14762669099)
--(axis cs:240500,5242.76992359305)
--(axis cs:241000,7492.19470291157)
--(axis cs:241500,6013.32339749767)
--(axis cs:242000,5403.85751727379)
--(axis cs:242500,9995.60122636374)
--(axis cs:243000,8258.95736718207)
--(axis cs:243500,6579.98058196204)
--(axis cs:244000,8515.99777630623)
--(axis cs:244500,8066.36297153563)
--(axis cs:245000,7843.05572111778)
--(axis cs:245500,7838.28316403365)
--(axis cs:246000,7551.741619616)
--(axis cs:246500,5246.02591728744)
--(axis cs:247000,6972.81724832433)
--(axis cs:247500,5259.60584554644)
--(axis cs:248000,5317.62190505192)
--(axis cs:248500,6363.80404663853)
--(axis cs:249000,6397.67670556526)
--(axis cs:249500,5623.91537093368)
--(axis cs:250000,4829.25184655547)
--(axis cs:250000,10633.6016835248)
--(axis cs:250000,10633.6016835248)
--(axis cs:249500,10911.5513555244)
--(axis cs:249000,10756.699807389)
--(axis cs:248500,10905.3151469988)
--(axis cs:248000,10952.1032022102)
--(axis cs:247500,10961.5055435946)
--(axis cs:247000,10697.3672844659)
--(axis cs:246500,10963.742305705)
--(axis cs:246000,10434.3015271969)
--(axis cs:245500,10578.2870089509)
--(axis cs:245000,10438.4852849776)
--(axis cs:244500,10464.2074546853)
--(axis cs:244000,10337.1906470627)
--(axis cs:243500,10721.7173493252)
--(axis cs:243000,10425.2351097938)
--(axis cs:242500,10000.9342383093)
--(axis cs:242000,10657.0755471107)
--(axis cs:241500,10806.5726989083)
--(axis cs:241000,10534.309505503)
--(axis cs:240500,10963.8008197794)
--(axis cs:240000,10246.2832586144)
--(axis cs:239500,10152.2086870149)
--(axis cs:239000,10381.057225626)
--(axis cs:238500,11209.0603772516)
--(axis cs:238000,10897.3843846797)
--(axis cs:237500,11045.0662903407)
--(axis cs:237000,10891.7796785345)
--(axis cs:236500,10908.7387951311)
--(axis cs:236000,11243.9876957966)
--(axis cs:235500,10796.2539974274)
--(axis cs:235000,11038.8415200902)
--(axis cs:234500,9999.95443954198)
--(axis cs:234000,10980.5157170319)
--(axis cs:233500,10531.8927653051)
--(axis cs:233000,10725.9365045647)
--(axis cs:232500,10954.6596851202)
--(axis cs:232000,9999.90454898283)
--(axis cs:231500,11223.8490472707)
--(axis cs:231000,10705.9958154842)
--(axis cs:230500,10336.6671194835)
--(axis cs:230000,10175.183001221)
--(axis cs:229500,10501.7610814254)
--(axis cs:229000,11250.010530869)
--(axis cs:228500,10896.6601889297)
--(axis cs:228000,10723.9231148364)
--(axis cs:227500,10997.2681697222)
--(axis cs:227000,9999.67764287977)
--(axis cs:226500,10897.3807029731)
--(axis cs:226000,9999.76007217167)
--(axis cs:225500,11001.0303816623)
--(axis cs:225000,10867.7472399266)
--(axis cs:224500,11013.0182065719)
--(axis cs:224000,10898.3344946988)
--(axis cs:223500,10668.6816390739)
--(axis cs:223000,10876.0879225701)
--(axis cs:222500,10358.1682477332)
--(axis cs:222000,10249.8258062673)
--(axis cs:221500,10215.3853851246)
--(axis cs:221000,10727.9582608051)
--(axis cs:220500,10219.1270428994)
--(axis cs:220000,10602.0217129876)
--(axis cs:219500,10250.7946340306)
--(axis cs:219000,10896.188824587)
--(axis cs:218500,10537.9702029212)
--(axis cs:218000,11079.7163394091)
--(axis cs:217500,10538.2197413441)
--(axis cs:217000,10202.3945008382)
--(axis cs:216500,10657.4745633241)
--(axis cs:216000,10489.4656955847)
--(axis cs:215500,11048.418195251)
--(axis cs:215000,10350.1571985323)
--(axis cs:214500,9876.19491208313)
--(axis cs:214000,10000.7856644429)
--(axis cs:213500,10446.9268397999)
--(axis cs:213000,10174.280989765)
--(axis cs:212500,10331.3821810028)
--(axis cs:212000,10722.6993078819)
--(axis cs:211500,10826.5707170416)
--(axis cs:211000,10499.2515274073)
--(axis cs:210500,11044.7230875908)
--(axis cs:210000,10496.1718235761)
--(axis cs:209500,10257.6525775014)
--(axis cs:209000,11242.7608354672)
--(axis cs:208500,11081.7135105696)
--(axis cs:208000,11245.1619412689)
--(axis cs:207500,10382.7918761037)
--(axis cs:207000,10949.7785093552)
--(axis cs:206500,10731.3822301199)
--(axis cs:206000,10364.9597325836)
--(axis cs:205500,10547.5742954685)
--(axis cs:205000,10248.5681754141)
--(axis cs:204500,10994.1249546909)
--(axis cs:204000,10748.9659728925)
--(axis cs:203500,10343.2933700822)
--(axis cs:203000,10000.205516519)
--(axis cs:202500,10844.1528780839)
--(axis cs:202000,10930.1275822635)
--(axis cs:201500,10498.9548949012)
--(axis cs:201000,10742.5853039551)
--(axis cs:200500,10805.1250237232)
--(axis cs:200000,10000.2190842798)
--(axis cs:199500,11249.9255013393)
--(axis cs:199000,10247.6106150029)
--(axis cs:198500,10557.1188330175)
--(axis cs:198000,10750.0130145337)
--(axis cs:197500,10719.0348588581)
--(axis cs:197000,10746.4492208247)
--(axis cs:196500,10995.6227872921)
--(axis cs:196000,10538.945265131)
--(axis cs:195500,10364.2099041536)
--(axis cs:195000,11241.531829653)
--(axis cs:194500,10743.6149637305)
--(axis cs:194000,11001.938367423)
--(axis cs:193500,10575.8546162856)
--(axis cs:193000,10392.2976634097)
--(axis cs:192500,10748.3873418986)
--(axis cs:192000,10125.4707432703)
--(axis cs:191500,10890.6838056441)
--(axis cs:191000,10000.0139621247)
--(axis cs:190500,10338.6163143488)
--(axis cs:190000,10199.739283089)
--(axis cs:189500,10000.2295905769)
--(axis cs:189000,10000.1454149009)
--(axis cs:188500,10621.1912273519)
--(axis cs:188000,10562.7480071512)
--(axis cs:187500,10000.2416635111)
--(axis cs:187000,10650.16258286)
--(axis cs:186500,10745.4308679608)
--(axis cs:186000,10743.7676605188)
--(axis cs:185500,10723.534062699)
--(axis cs:185000,10723.7385255427)
--(axis cs:184500,10800.7851855972)
--(axis cs:184000,10179.5175755057)
--(axis cs:183500,10064.4789438351)
--(axis cs:183000,10743.8313265095)
--(axis cs:182500,10896.5164033974)
--(axis cs:182000,10659.5242375406)
--(axis cs:181500,11232.3679366336)
--(axis cs:181000,10000.3906000066)
--(axis cs:180500,10893.1255894917)
--(axis cs:180000,10371.3739896532)
--(axis cs:179500,10538.3175236948)
--(axis cs:179000,10723.6951732537)
--(axis cs:178500,10498.0926932191)
--(axis cs:178000,9999.9113744975)
--(axis cs:177500,10799.3820152178)
--(axis cs:177000,10247.6212415291)
--(axis cs:176500,10499.1768208578)
--(axis cs:176000,10577.3368315842)
--(axis cs:175500,10437.7535455544)
--(axis cs:175000,10419.3853305718)
--(axis cs:174500,10362.4489623008)
--(axis cs:174000,10423.4909930085)
--(axis cs:173500,10189.459917692)
--(axis cs:173000,10133.8308135992)
--(axis cs:172500,11009.3932474985)
--(axis cs:172000,9999.91510351624)
--(axis cs:171500,10720.2979502899)
--(axis cs:171000,10898.4112797616)
--(axis cs:170500,10214.2572180962)
--(axis cs:170000,9999.81810099504)
--(axis cs:169500,10288.4030575484)
--(axis cs:169000,10377.9831441395)
--(axis cs:168500,10486.7974421867)
--(axis cs:168000,10556.2825367663)
--(axis cs:167500,10495.06395613)
--(axis cs:167000,10746.101946852)
--(axis cs:166500,10273.9014064784)
--(axis cs:166000,9999.73996284175)
--(axis cs:165500,10028.0003685499)
--(axis cs:165000,10669.7108731928)
--(axis cs:164500,9999.78531570985)
--(axis cs:164000,10189.226982374)
--(axis cs:163500,9999.79956836967)
--(axis cs:163000,10944.0967273442)
--(axis cs:162500,10908.5824911358)
--(axis cs:162000,9999.86184275639)
--(axis cs:161500,9999.87974895329)
--(axis cs:161000,11254.3647122)
--(axis cs:160500,10630.8938669527)
--(axis cs:160000,11247.6194097615)
--(axis cs:159500,10577.2988172618)
--(axis cs:159000,9999.83457352631)
--(axis cs:158500,10875.6764681767)
--(axis cs:158000,10909.5471435476)
--(axis cs:157500,10896.5325556913)
--(axis cs:157000,10498.604778244)
--(axis cs:156500,10173.4209344955)
--(axis cs:156000,9999.82345536649)
--(axis cs:155500,9999.82172162158)
--(axis cs:155000,10924.2150814575)
--(axis cs:154500,10762.1935601491)
--(axis cs:154000,9999.83953022147)
--(axis cs:153500,10393.639924847)
--(axis cs:153000,9999.87512459864)
--(axis cs:152500,10248.352867036)
--(axis cs:152000,10356.4387835877)
--(axis cs:151500,10307.5071135579)
--(axis cs:151000,10498.7641334015)
--(axis cs:150500,9999.91483848904)
--(axis cs:150000,10537.8168238707)
--(axis cs:149500,10604.5832988726)
--(axis cs:149000,10401.3471979243)
--(axis cs:148500,9999.91771397097)
--(axis cs:148000,10525.7565992543)
--(axis cs:147500,10176.715923489)
--(axis cs:147000,11212.5213899615)
--(axis cs:146500,10537.8975994111)
--(axis cs:146000,10950.3152404795)
--(axis cs:145500,10426.8447882706)
--(axis cs:145000,9999.95759455811)
--(axis cs:144500,9999.91069394569)
--(axis cs:144000,10896.6634799054)
--(axis cs:143500,9999.74925622646)
--(axis cs:143000,10491.3585103554)
--(axis cs:142500,10972.4326259568)
--(axis cs:142000,10993.7187785859)
--(axis cs:141500,11040.8753234783)
--(axis cs:141000,10227.483076381)
--(axis cs:140500,10191.5138929934)
--(axis cs:140000,11241.6828560354)
--(axis cs:139500,10518.2155791957)
--(axis cs:139000,10811.9272687671)
--(axis cs:138500,11244.4191475605)
--(axis cs:138000,10685.7871335717)
--(axis cs:137500,10889.3421674313)
--(axis cs:137000,10146.7827577075)
--(axis cs:136500,10599.2860674336)
--(axis cs:136000,9999.67983262033)
--(axis cs:135500,10743.0320877873)
--(axis cs:135000,9999.6503050451)
--(axis cs:134500,11240.647114707)
--(axis cs:134000,11253.3113392477)
--(axis cs:133500,10751.0659683005)
--(axis cs:133000,10300.1724892036)
--(axis cs:132500,9999.65562362605)
--(axis cs:132000,9999.64438207831)
--(axis cs:131500,10688.2071423905)
--(axis cs:131000,10146.6161578024)
--(axis cs:130500,10455.9672022634)
--(axis cs:130000,10000.032874749)
--(axis cs:129500,10403.5717996884)
--(axis cs:129000,10247.4188977418)
--(axis cs:128500,10743.2929022728)
--(axis cs:128000,9999.81271686486)
--(axis cs:127500,10726.1985565568)
--(axis cs:127000,10434.5970395201)
--(axis cs:126500,10729.3286137757)
--(axis cs:126000,10292.5055779025)
--(axis cs:125500,10989.5410930583)
--(axis cs:125000,10332.9549050033)
--(axis cs:124500,10891.5838192143)
--(axis cs:124000,10997.0842504871)
--(axis cs:123500,10476.9824418732)
--(axis cs:123000,10596.012528947)
--(axis cs:122500,10756.25323536)
--(axis cs:122000,10317.7526726447)
--(axis cs:121500,10694.1026320829)
--(axis cs:121000,10871.3246676624)
--(axis cs:120500,10996.418025293)
--(axis cs:120000,10249.1017473862)
--(axis cs:119500,11099.4297227309)
--(axis cs:119000,11197.9827148153)
--(axis cs:118500,10532.9301230605)
--(axis cs:118000,10123.4199071062)
--(axis cs:117500,10498.76032404)
--(axis cs:117000,10373.674507911)
--(axis cs:116500,10794.5679513706)
--(axis cs:116000,10000.2618256484)
--(axis cs:115500,10000.2399892162)
--(axis cs:115000,10389.3156302804)
--(axis cs:114500,10383.3101784551)
--(axis cs:114000,10197.8574144577)
--(axis cs:113500,10234.0427342379)
--(axis cs:113000,9999.8421901668)
--(axis cs:112500,11050.5218035354)
--(axis cs:112000,11120.6314885815)
--(axis cs:111500,10510.6693575157)
--(axis cs:111000,9999.8096680809)
--(axis cs:110500,10186.1728668159)
--(axis cs:110000,10750.2203200621)
--(axis cs:109500,11217.71650323)
--(axis cs:109000,10000.0370790677)
--(axis cs:108500,9999.80320907033)
--(axis cs:108000,10872.9993227416)
--(axis cs:107500,11245.1238196324)
--(axis cs:107000,10383.7578586501)
--(axis cs:106500,9999.71660876545)
--(axis cs:106000,10764.9355034782)
--(axis cs:105500,10087.4749312329)
--(axis cs:105000,9999.88857932968)
--(axis cs:104500,10177.3219322452)
--(axis cs:104000,10726.0760759407)
--(axis cs:103500,10175.0292965714)
--(axis cs:103000,10430.1073000889)
--(axis cs:102500,10742.5239285963)
--(axis cs:102000,10888.9446241682)
--(axis cs:101500,10900.7588729498)
--(axis cs:101000,11132.2730155876)
--(axis cs:100500,10000.1999628894)
--(axis cs:100000,10909.0743760099)
--(axis cs:99500,10985.3602166688)
--(axis cs:99000,10676.3639062064)
--(axis cs:98500,11019.1677443249)
--(axis cs:98000,10730.0799871013)
--(axis cs:97500,10489.54684115)
--(axis cs:97000,10775.1817770923)
--(axis cs:96500,10994.7141848401)
--(axis cs:96000,10484.2496420676)
--(axis cs:95500,10000.0901632444)
--(axis cs:95000,10000.1948055141)
--(axis cs:94500,10568.7321317586)
--(axis cs:94000,10981.5969965512)
--(axis cs:93500,10146.4725473483)
--(axis cs:93000,10901.3507994686)
--(axis cs:92500,10924.7044777331)
--(axis cs:92000,10994.1944939694)
--(axis cs:91500,11248.4680546967)
--(axis cs:91000,10923.2237268085)
--(axis cs:90500,10000.3820947776)
--(axis cs:90000,11161.9817673936)
--(axis cs:89500,11244.1706001675)
--(axis cs:89000,10737.2758274609)
--(axis cs:88500,10000.4002381882)
--(axis cs:88000,10000.3788775862)
--(axis cs:87500,10249.1201907659)
--(axis cs:87000,10000.5096008136)
--(axis cs:86500,10991.5278849356)
--(axis cs:86000,11144.7151774508)
--(axis cs:85500,10549.0800836802)
--(axis cs:85000,10134.5897138178)
--(axis cs:84500,10144.5677384373)
--(axis cs:84000,11085.1151736455)
--(axis cs:83500,10000.0828539067)
--(axis cs:83000,9999.94975090286)
--(axis cs:82500,9999.90030245436)
--(axis cs:82000,9999.9469402153)
--(axis cs:81500,9999.87061186473)
--(axis cs:81000,10445.253688137)
--(axis cs:80500,10923.9378297967)
--(axis cs:80000,10499.9849667426)
--(axis cs:79500,10000.5068430463)
--(axis cs:79000,10451.8307759167)
--(axis cs:78500,10894.1478845109)
--(axis cs:78000,9999.87614891193)
--(axis cs:77500,11234.491276811)
--(axis cs:77000,10495.9406839385)
--(axis cs:76500,11251.0502554889)
--(axis cs:76000,10246.8985093765)
--(axis cs:75500,9999.88733070228)
--(axis cs:75000,10191.7787558283)
--(axis cs:74500,10375.6678967273)
--(axis cs:74000,11248.6557202878)
--(axis cs:73500,10000.1448987101)
--(axis cs:73000,11041.6908045037)
--(axis cs:72500,10177.8223075528)
--(axis cs:72000,10004.6574181339)
--(axis cs:71500,10452.7466678215)
--(axis cs:71000,10000.2056650004)
--(axis cs:70500,10001.046198947)
--(axis cs:70000,10000.7616515771)
--(axis cs:69500,10001.3467645697)
--(axis cs:69000,10000.8105876009)
--(axis cs:68500,10228.324707023)
--(axis cs:68000,11212.8656628744)
--(axis cs:67500,10032.3813064077)
--(axis cs:67000,10000.6736050001)
--(axis cs:66500,10000.5114389986)
--(axis cs:66000,10099.9618472439)
--(axis cs:65500,10000.3245377804)
--(axis cs:65000,10391.3980698024)
--(axis cs:64500,10250.5625480683)
--(axis cs:64000,10419.3702735399)
--(axis cs:63500,10000.2546663681)
--(axis cs:63000,10249.0173146456)
--(axis cs:62500,10872.8440248231)
--(axis cs:62000,11003.7361205618)
--(axis cs:61500,10530.6488590525)
--(axis cs:61000,11241.763905817)
--(axis cs:60500,9999.95950006614)
--(axis cs:60000,10133.7908175631)
--(axis cs:59500,10747.9009063036)
--(axis cs:59000,9999.97274858869)
--(axis cs:58500,11250.8269270869)
--(axis cs:58000,10251.5050306511)
--(axis cs:57500,10068.3815987311)
--(axis cs:57000,11233.9513181966)
--(axis cs:56500,9999.85259715681)
--(axis cs:56000,11000.9876246239)
--(axis cs:55500,11242.2724499239)
--(axis cs:55000,11249.6731670703)
--(axis cs:54500,10847.3645968063)
--(axis cs:54000,10606.7139977533)
--(axis cs:53500,10895.1915836929)
--(axis cs:53000,10197.4673078639)
--(axis cs:52500,10012.5721153058)
--(axis cs:52000,10540.7491201045)
--(axis cs:51500,9999.86823539688)
--(axis cs:51000,11001.9435603408)
--(axis cs:50500,9999.85156332481)
--(axis cs:50000,11039.6533722825)
--(axis cs:49500,9999.87996743386)
--(axis cs:49000,11243.1378656733)
--(axis cs:48500,11252.8248969142)
--(axis cs:48000,10496.1986470889)
--(axis cs:47500,9999.85119418804)
--(axis cs:47000,9999.84502310702)
--(axis cs:46500,10540.4323934975)
--(axis cs:46000,10214.3397467404)
--(axis cs:45500,9999.83592574729)
--(axis cs:45000,11248.152443661)
--(axis cs:44500,10622.384492066)
--(axis cs:44000,11239.7917544452)
--(axis cs:43500,10384.1056512211)
--(axis cs:43000,10921.9084283323)
--(axis cs:42500,10000.1267214992)
--(axis cs:42000,11241.1829119509)
--(axis cs:41500,9999.88281699835)
--(axis cs:41000,11247.8648435582)
--(axis cs:40500,9999.89830820995)
--(axis cs:40000,9999.87080780415)
--(axis cs:39500,11248.6311746662)
--(axis cs:39000,9999.89793634854)
--(axis cs:38500,9999.87377656544)
--(axis cs:38000,10989.1557463294)
--(axis cs:37500,9999.85071313301)
--(axis cs:37000,9999.88167642653)
--(axis cs:36500,9999.91929374968)
--(axis cs:36000,10144.5162295689)
--(axis cs:35500,10481.6421840467)
--(axis cs:35000,10000.1246428539)
--(axis cs:34500,10582.3138178312)
--(axis cs:34000,11247.3916351582)
--(axis cs:33500,10000.1286636408)
--(axis cs:33000,10000.0967094086)
--(axis cs:32500,9999.93950279433)
--(axis cs:32000,11242.0032575857)
--(axis cs:31500,11244.7856739845)
--(axis cs:31000,10000.0925376324)
--(axis cs:30500,9999.81703006692)
--(axis cs:30000,10226.4127936974)
--(axis cs:29500,10000.4257759227)
--(axis cs:29000,10929.8839606233)
--(axis cs:28500,10000.3587195122)
--(axis cs:28000,9999.9152148083)
--(axis cs:27500,10000.1574015826)
--(axis cs:27000,10000.130650026)
--(axis cs:26500,10000.1367074649)
--(axis cs:26000,9999.95336696987)
--(axis cs:25500,10251.9749940027)
--(axis cs:25000,9999.96457451809)
--(axis cs:24500,9999.86632224067)
--(axis cs:24000,11248.6508096507)
--(axis cs:23500,9999.84949508927)
--(axis cs:23000,11251.2441829486)
--(axis cs:22500,11252.0159916584)
--(axis cs:22000,9999.90562562305)
--(axis cs:21500,9999.87158271084)
--(axis cs:21000,11250.8348995812)
--(axis cs:20500,10152.334815393)
--(axis cs:20000,9999.88563034094)
--(axis cs:19500,9999.95729879525)
--(axis cs:19000,10498.4518101681)
--(axis cs:18500,11004.8959135255)
--(axis cs:18000,9999.82472829968)
--(axis cs:17500,10002.2466561307)
--(axis cs:17000,9999.85657006732)
--(axis cs:16500,10000.0663513967)
--(axis cs:16000,9999.73725245858)
--(axis cs:15500,9999.70435213487)
--(axis cs:15000,11226.3394507104)
--(axis cs:14500,9999.80382253273)
--(axis cs:14000,9999.61703997048)
--(axis cs:13500,11213.9602255162)
--(axis cs:13000,10000.171049727)
--(axis cs:12500,9999.71587101118)
--(axis cs:12000,9999.22741618018)
--(axis cs:11500,9998.94589423233)
--(axis cs:11000,9998.26002598098)
--(axis cs:10500,9997.24305060724)
--(axis cs:10000,9997.33529057325)
--(axis cs:9500,9996.03449776152)
--(axis cs:9000,9994.6312418195)
--(axis cs:8500,9995.43381206075)
--(axis cs:8000,9995.06876331123)
--(axis cs:7500,9995.17975396933)
--(axis cs:7000,9994.52371810971)
--(axis cs:6500,9993.78852865583)
--(axis cs:6000,9993.51449005421)
--(axis cs:5500,9992.89412109619)
--(axis cs:5000,9993.20438356802)
--(axis cs:4500,9992.64593693678)
--(axis cs:4000,9991.74300925509)
--(axis cs:3500,10591.1115011491)
--(axis cs:3000,4780.54731550332)
--(axis cs:2500,172.695190506296)
--(axis cs:2000,72.7430265559207)
--(axis cs:1500,47.7991151612762)
--(axis cs:1000,32.2950228781494)
--(axis cs:500,25.3230117779229)
--(axis cs:0,19.0142328740482)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:0,21.4896048907724)
--(axis cs:0,17.514173166326)
--(axis cs:500,6.4569732773016)
--(axis cs:1000,6.35859032023036)
--(axis cs:1500,5.69482672015197)
--(axis cs:2000,6.50515322954202)
--(axis cs:2500,6.11839958686662)
--(axis cs:3000,6.29707624674999)
--(axis cs:3500,5.98370812873971)
--(axis cs:4000,6.39903065473903)
--(axis cs:4500,5.68093737859318)
--(axis cs:5000,6.0381239060049)
--(axis cs:5500,5.99650238688537)
--(axis cs:6000,6.19861386437735)
--(axis cs:6500,5.97070760673325)
--(axis cs:7000,6.80799044155438)
--(axis cs:7500,7.24147838388447)
--(axis cs:8000,8.88243532023032)
--(axis cs:8500,11.0593473527978)
--(axis cs:9000,13.0663954933369)
--(axis cs:9500,13.8847243359733)
--(axis cs:10000,17.8182569470365)
--(axis cs:10500,16.7785282995062)
--(axis cs:11000,-61.4863852971851)
--(axis cs:11500,-114.042014600722)
--(axis cs:12000,21.8330859145176)
--(axis cs:12500,22.6997504889151)
--(axis cs:13000,20.3172738486321)
--(axis cs:13500,-448.973400421215)
--(axis cs:14000,-645.581763419291)
--(axis cs:14500,-1226.62860743271)
--(axis cs:15000,-978.772955700164)
--(axis cs:15500,-1042.16630411843)
--(axis cs:16000,-802.788187529593)
--(axis cs:16500,-835.01280357118)
--(axis cs:17000,-1033.82728951784)
--(axis cs:17500,-1216.12974078192)
--(axis cs:18000,-1155.81728992133)
--(axis cs:18500,-779.064025646106)
--(axis cs:19000,-407.376730190495)
--(axis cs:19500,-469.549925700211)
--(axis cs:20000,-498.992423408689)
--(axis cs:20500,-602.683017844963)
--(axis cs:21000,-564.724117725968)
--(axis cs:21500,-255.254286236564)
--(axis cs:22000,-42.0576931079829)
--(axis cs:22500,-583.976132199513)
--(axis cs:23000,-23.7512862346725)
--(axis cs:23500,-5.7822913367736)
--(axis cs:24000,70.2003643170115)
--(axis cs:24500,-95.2087721908438)
--(axis cs:25000,-261.848841224327)
--(axis cs:25500,-196.803238886949)
--(axis cs:26000,-192.710743159648)
--(axis cs:26500,466.300468953055)
--(axis cs:27000,784.636814214105)
--(axis cs:27500,938.239703746968)
--(axis cs:28000,964.621541899507)
--(axis cs:28500,1355.75111003731)
--(axis cs:29000,466.613480040086)
--(axis cs:29500,485.628067446665)
--(axis cs:30000,251.197652431822)
--(axis cs:30500,-200.897548851632)
--(axis cs:31000,-306.031857112243)
--(axis cs:31500,-264.141501695941)
--(axis cs:32000,-138.974984546096)
--(axis cs:32500,1250.99429067252)
--(axis cs:33000,1448.06053217596)
--(axis cs:33500,1319.42595935701)
--(axis cs:34000,1302.34369444136)
--(axis cs:34500,1402.68892836531)
--(axis cs:35000,1292.13138049965)
--(axis cs:35500,1406.52910653745)
--(axis cs:36000,1505.89494415712)
--(axis cs:36500,1494.19296877677)
--(axis cs:37000,116.292884365903)
--(axis cs:37500,45.0211228969283)
--(axis cs:38000,18.158993826517)
--(axis cs:38500,917.68662921702)
--(axis cs:39000,1935.39213496613)
--(axis cs:39500,3561.39925540959)
--(axis cs:40000,3167.83212083464)
--(axis cs:40500,3333.30769339047)
--(axis cs:41000,2863.80625160217)
--(axis cs:41500,1983.65135885238)
--(axis cs:42000,2285.83119781931)
--(axis cs:42500,2457.1773165057)
--(axis cs:43000,2542.30716957078)
--(axis cs:43500,1757.69500789828)
--(axis cs:44000,2590.78844423007)
--(axis cs:44500,1950.21323788363)
--(axis cs:45000,2205.45515200579)
--(axis cs:45500,1571.02273552868)
--(axis cs:46000,1724.93103169437)
--(axis cs:46500,1679.49900960503)
--(axis cs:47000,2660.2778840458)
--(axis cs:47500,2645.1550884918)
--(axis cs:48000,1496.56849972326)
--(axis cs:48500,2194.0716636777)
--(axis cs:49000,2027.60993973144)
--(axis cs:49500,2492.35988167564)
--(axis cs:50000,2330.3593311129)
--(axis cs:50500,3640.05879215064)
--(axis cs:51000,5798.18410482024)
--(axis cs:51500,6522.90608178901)
--(axis cs:52000,6338.53413626819)
--(axis cs:52500,6509.35232485029)
--(axis cs:53000,6794.47552648142)
--(axis cs:53500,6250.75681588681)
--(axis cs:54000,7382.56395682863)
--(axis cs:54500,6615.4003048982)
--(axis cs:55000,7291.71238306321)
--(axis cs:55500,7050.87512986146)
--(axis cs:56000,6416.88812014778)
--(axis cs:56500,6968.66141588726)
--(axis cs:57000,5289.41058200404)
--(axis cs:57500,4958.93527050006)
--(axis cs:58000,5015.73203964322)
--(axis cs:58500,4714.53517536002)
--(axis cs:59000,4776.28975831192)
--(axis cs:59500,4821.17765348362)
--(axis cs:60000,4343.55374507233)
--(axis cs:60500,5081.83412759405)
--(axis cs:61000,4551.0706780246)
--(axis cs:61500,4326.45876140498)
--(axis cs:62000,4327.34424243357)
--(axis cs:62500,3881.34930841799)
--(axis cs:63000,3702.8219118472)
--(axis cs:63500,3982.58589942587)
--(axis cs:64000,4143.83249067624)
--(axis cs:64500,4055.8223584059)
--(axis cs:65000,4162.6308887868)
--(axis cs:65500,4515.92803361865)
--(axis cs:66000,4489.8758855326)
--(axis cs:66500,5127.0805522937)
--(axis cs:67000,4551.42956043352)
--(axis cs:67500,4775.67143138172)
--(axis cs:68000,4580.44680381719)
--(axis cs:68500,4246.844316545)
--(axis cs:69000,4102.71388629689)
--(axis cs:69500,4503.0871017638)
--(axis cs:70000,5246.23356918915)
--(axis cs:70500,5291.94057961812)
--(axis cs:71000,5184.85753140571)
--(axis cs:71500,5824.40941068556)
--(axis cs:72000,5962.85419348754)
--(axis cs:72500,6186.14715665962)
--(axis cs:73000,5391.41962840925)
--(axis cs:73500,5570.65687225008)
--(axis cs:74000,5890.97562158987)
--(axis cs:74500,5109.7164029573)
--(axis cs:75000,4220.30433524169)
--(axis cs:75500,5197.3554353235)
--(axis cs:76000,5232.64796196639)
--(axis cs:76500,5400.25345618752)
--(axis cs:77000,5492.07464019949)
--(axis cs:77500,5634.14837286638)
--(axis cs:78000,6900.67672165132)
--(axis cs:78500,5881.97539362486)
--(axis cs:79000,5472.55287257741)
--(axis cs:79500,5476.86982548348)
--(axis cs:80000,5458.21428595404)
--(axis cs:80500,4869.75910074357)
--(axis cs:81000,4385.04506490622)
--(axis cs:81500,3952.47864846066)
--(axis cs:82000,4191.61468511816)
--(axis cs:82500,4851.09988035772)
--(axis cs:83000,3758.37078487248)
--(axis cs:83500,4997.2040406541)
--(axis cs:84000,5526.47022338705)
--(axis cs:84500,5084.94717195136)
--(axis cs:85000,4860.52593694395)
--(axis cs:85500,4688.91595849834)
--(axis cs:86000,4286.91516946903)
--(axis cs:86500,5117.18229277052)
--(axis cs:87000,4283.21340941946)
--(axis cs:87500,4768.33726716235)
--(axis cs:88000,5448.22592056515)
--(axis cs:88500,5656.95933638111)
--(axis cs:89000,5904.49940633588)
--(axis cs:89500,7049.74170738515)
--(axis cs:90000,6283.83679995238)
--(axis cs:90500,6817.70674533302)
--(axis cs:91000,7246.63152292066)
--(axis cs:91500,6467.60075874016)
--(axis cs:92000,6259.74843667963)
--(axis cs:92500,6283.33423809871)
--(axis cs:93000,5563.19488418559)
--(axis cs:93500,5527.05481408588)
--(axis cs:94000,5682.29976585289)
--(axis cs:94500,5545.01973062245)
--(axis cs:95000,5539.5460971959)
--(axis cs:95500,5945.71163051048)
--(axis cs:96000,7503.3654657916)
--(axis cs:96500,7717.77830064385)
--(axis cs:97000,8087.9814984261)
--(axis cs:97500,6918.07564746364)
--(axis cs:98000,8867.13450199354)
--(axis cs:98500,7479.45222979361)
--(axis cs:99000,7688.47647270231)
--(axis cs:99500,8034.56567103657)
--(axis cs:100000,8834.81781148877)
--(axis cs:100500,8772.24178148135)
--(axis cs:101000,8205.49861191017)
--(axis cs:101500,9070.92383419483)
--(axis cs:102000,9998.90298668362)
--(axis cs:102500,8875.33194992044)
--(axis cs:103000,8912.8461469177)
--(axis cs:103500,8314.18410169147)
--(axis cs:104000,9343.03510565305)
--(axis cs:104500,8550.80333234656)
--(axis cs:105000,8392.13218248841)
--(axis cs:105500,9354.9299477167)
--(axis cs:106000,8939.59951473643)
--(axis cs:106500,8247.93558590541)
--(axis cs:107000,6651.2273331395)
--(axis cs:107500,5451.84000405384)
--(axis cs:108000,5455.95539687904)
--(axis cs:108500,6732.9984260651)
--(axis cs:109000,6928.09018329326)
--(axis cs:109500,7107.58921705814)
--(axis cs:110000,6626.99442158844)
--(axis cs:110500,8422.59716579023)
--(axis cs:111000,7401.02301871153)
--(axis cs:111500,9999.22861347221)
--(axis cs:112000,7884.42824810883)
--(axis cs:112500,7151.55123229095)
--(axis cs:113000,6814.99100938456)
--(axis cs:113500,6674.36405247633)
--(axis cs:114000,7551.40927529813)
--(axis cs:114500,5126.08529552571)
--(axis cs:115000,6765.38129428687)
--(axis cs:115500,8306.92944717185)
--(axis cs:116000,7104.97196886025)
--(axis cs:116500,5051.3144525983)
--(axis cs:117000,6307.3436823636)
--(axis cs:117500,6055.10342623293)
--(axis cs:118000,4922.51380799519)
--(axis cs:118500,5992.49301764638)
--(axis cs:119000,6439.6860537625)
--(axis cs:119500,5484.82181518539)
--(axis cs:120000,6712.36095138975)
--(axis cs:120500,7047.41347905399)
--(axis cs:121000,6597.04424453578)
--(axis cs:121500,6603.81501397579)
--(axis cs:122000,6635.95490215945)
--(axis cs:122500,6531.4392423714)
--(axis cs:123000,6783.29283791847)
--(axis cs:123500,6402.41051409089)
--(axis cs:124000,6409.16838762738)
--(axis cs:124500,6686.91830602816)
--(axis cs:125000,6750.69409975289)
--(axis cs:125500,6956.20912282572)
--(axis cs:126000,6746.47225840074)
--(axis cs:126500,8238.77845147686)
--(axis cs:127000,8546.60579490049)
--(axis cs:127500,7295.19950797844)
--(axis cs:128000,6675.80177302003)
--(axis cs:128500,7126.6339543188)
--(axis cs:129000,6999.38663251099)
--(axis cs:129500,6897.91554016558)
--(axis cs:130000,7108.04148867815)
--(axis cs:130500,5954.85883104943)
--(axis cs:131000,6947.25639891935)
--(axis cs:131500,8702.0185158685)
--(axis cs:132000,6704.63582495488)
--(axis cs:132500,6845.82712139719)
--(axis cs:133000,7063.73108585606)
--(axis cs:133500,7382.36478096312)
--(axis cs:134000,6583.09131214398)
--(axis cs:134500,8797.53431605396)
--(axis cs:135000,9029.18453125256)
--(axis cs:135500,8784.42742548146)
--(axis cs:136000,8223.57328587374)
--(axis cs:136500,7503.75980569375)
--(axis cs:137000,5703.85845646748)
--(axis cs:137500,5878.82259484605)
--(axis cs:138000,6664.54471603202)
--(axis cs:138500,6241.7988000302)
--(axis cs:139000,5098.67086239383)
--(axis cs:139500,5544.40690284951)
--(axis cs:140000,5369.4005005892)
--(axis cs:140500,6700.58335574239)
--(axis cs:141000,6499.33118538557)
--(axis cs:141500,6337.23655573737)
--(axis cs:142000,4836.87043639995)
--(axis cs:142500,5191.23280096874)
--(axis cs:143000,6401.3245610451)
--(axis cs:143500,5496.50438359283)
--(axis cs:144000,5899.63226038471)
--(axis cs:144500,4978.15744138374)
--(axis cs:145000,5666.94208238461)
--(axis cs:145500,4342.33165317435)
--(axis cs:146000,4767.39468090169)
--(axis cs:146500,5335.96176048836)
--(axis cs:147000,7045.0576392002)
--(axis cs:147500,7924.17040132903)
--(axis cs:148000,6331.07570069243)
--(axis cs:148500,5228.26683221001)
--(axis cs:149000,6083.46842116158)
--(axis cs:149500,4850.77076976411)
--(axis cs:150000,7869.58782037921)
--(axis cs:150500,8995.0027686944)
--(axis cs:151000,9450.22686178578)
--(axis cs:151500,8176.22080462183)
--(axis cs:152000,8481.29952695861)
--(axis cs:152500,9180.88464252978)
--(axis cs:153000,8306.91755594813)
--(axis cs:153500,7599.81040516263)
--(axis cs:154000,6905.17464238845)
--(axis cs:154500,5978.54210478664)
--(axis cs:155000,4949.14276469466)
--(axis cs:155500,5286.50291999043)
--(axis cs:156000,4744.11741564068)
--(axis cs:156500,5469.195318685)
--(axis cs:157000,5802.13223174324)
--(axis cs:157500,5288.72718342979)
--(axis cs:158000,5378.92960790193)
--(axis cs:158500,4931.27971803594)
--(axis cs:159000,5098.4202882635)
--(axis cs:159500,5732.59447561453)
--(axis cs:160000,4464.50650679778)
--(axis cs:160500,5281.66150168863)
--(axis cs:161000,5315.44966384132)
--(axis cs:161500,4466.01871564652)
--(axis cs:162000,4389.10247853855)
--(axis cs:162500,5479.8321306334)
--(axis cs:163000,4942.15818786771)
--(axis cs:163500,4794.03571633736)
--(axis cs:164000,4425.50764654302)
--(axis cs:164500,4680.51438191372)
--(axis cs:165000,4276.5768934456)
--(axis cs:165500,4803.18964691535)
--(axis cs:166000,5046.94542887319)
--(axis cs:166500,5068.59114568225)
--(axis cs:167000,5005.80965211705)
--(axis cs:167500,5191.4664689647)
--(axis cs:168000,4562.2482749767)
--(axis cs:168500,4111.81901303465)
--(axis cs:169000,4197.59785073071)
--(axis cs:169500,4888.71150438066)
--(axis cs:170000,5482.93214089874)
--(axis cs:170500,4924.9483603827)
--(axis cs:171000,6101.09283308855)
--(axis cs:171500,5509.35322806631)
--(axis cs:172000,5082.1035723242)
--(axis cs:172500,5236.08575220743)
--(axis cs:173000,5536.27352290333)
--(axis cs:173500,5918.55233769181)
--(axis cs:174000,6407.0621586435)
--(axis cs:174500,5804.11970852488)
--(axis cs:175000,6725.29994440881)
--(axis cs:175500,6099.22102271262)
--(axis cs:176000,6496.12375262065)
--(axis cs:176500,4354.78930369568)
--(axis cs:177000,5767.35803069092)
--(axis cs:177500,6343.22266375913)
--(axis cs:178000,6338.69091340278)
--(axis cs:178500,5791.61825677603)
--(axis cs:179000,5404.27044165981)
--(axis cs:179500,5305.57503723219)
--(axis cs:180000,3972.61343234589)
--(axis cs:180500,4570.65878799746)
--(axis cs:181000,3959.90999751087)
--(axis cs:181500,5076.11078977439)
--(axis cs:182000,5845.14092196919)
--(axis cs:182500,6127.21083793463)
--(axis cs:183000,7016.4339906997)
--(axis cs:183500,7376.91826101513)
--(axis cs:184000,7492.21146813821)
--(axis cs:184500,5541.64699171466)
--(axis cs:185000,6656.42674317663)
--(axis cs:185500,8396.59778747904)
--(axis cs:186000,8167.80268331197)
--(axis cs:186500,6641.98146632872)
--(axis cs:187000,6236.75428930943)
--(axis cs:187500,5146.56000177101)
--(axis cs:188000,4770.73117214518)
--(axis cs:188500,4509.26944563766)
--(axis cs:189000,5298.50834066228)
--(axis cs:189500,3880.58392740051)
--(axis cs:190000,4888.07557236458)
--(axis cs:190500,4731.4113600787)
--(axis cs:191000,5125.04436563577)
--(axis cs:191500,4383.55486089977)
--(axis cs:192000,4822.25328925195)
--(axis cs:192500,3994.16072040281)
--(axis cs:193000,5057.04385374854)
--(axis cs:193500,5184.83037639733)
--(axis cs:194000,4236.90823109857)
--(axis cs:194500,3710.6623363602)
--(axis cs:195000,3376.69342882016)
--(axis cs:195500,3812.83404780953)
--(axis cs:196000,3136.40473517778)
--(axis cs:196500,2755.3480897653)
--(axis cs:197000,3183.2679968756)
--(axis cs:197500,3947.58046166654)
--(axis cs:198000,3448.11845796211)
--(axis cs:198500,4634.12661149544)
--(axis cs:199000,3842.08979662234)
--(axis cs:199500,5276.62754389948)
--(axis cs:200000,5097.95124088301)
--(axis cs:200500,5100.04868613982)
--(axis cs:201000,4914.63339671095)
--(axis cs:201500,3455.59789251676)
--(axis cs:202000,3865.43724770692)
--(axis cs:202500,1530.58790297992)
--(axis cs:203000,2139.96617896081)
--(axis cs:203500,2493.56564527427)
--(axis cs:204000,2985.23347964443)
--(axis cs:204500,2714.12606320462)
--(axis cs:205000,1750.00749531809)
--(axis cs:205500,2639.55217181673)
--(axis cs:206000,1652.80158539358)
--(axis cs:206500,1854.0849753837)
--(axis cs:207000,1517.32741913864)
--(axis cs:207500,1243.86151027368)
--(axis cs:208000,1099.46940451324)
--(axis cs:208500,929.017362770095)
--(axis cs:209000,1465.19015256528)
--(axis cs:209500,2103.10917875128)
--(axis cs:210000,987.954985998512)
--(axis cs:210500,2971.88488018853)
--(axis cs:211000,1258.51124000819)
--(axis cs:211500,1853.79831822161)
--(axis cs:212000,2116.81206856444)
--(axis cs:212500,2493.66315489682)
--(axis cs:213000,3177.95164929746)
--(axis cs:213500,2561.5655113321)
--(axis cs:214000,3945.81418371736)
--(axis cs:214500,2337.66291314983)
--(axis cs:215000,3325.33349730639)
--(axis cs:215500,2781.39740955834)
--(axis cs:216000,1873.92837467719)
--(axis cs:216500,2285.27113137128)
--(axis cs:217000,1810.77441819847)
--(axis cs:217500,1401.75900623947)
--(axis cs:218000,2310.55037004172)
--(axis cs:218500,2283.10482405941)
--(axis cs:219000,1203.36508800013)
--(axis cs:219500,1314.0514054877)
--(axis cs:220000,1988.8867704089)
--(axis cs:220500,1600.17341008249)
--(axis cs:221000,1238.81802835929)
--(axis cs:221500,1672.24189034269)
--(axis cs:222000,1834.19173362344)
--(axis cs:222500,1787.58469225095)
--(axis cs:223000,1610.6585841076)
--(axis cs:223500,1764.49898660613)
--(axis cs:224000,3366.27943402969)
--(axis cs:224500,2252.70611749668)
--(axis cs:225000,2187.95392796198)
--(axis cs:225500,2434.93010250404)
--(axis cs:226000,2748.98288463979)
--(axis cs:226500,2484.34429111381)
--(axis cs:227000,2237.6215535409)
--(axis cs:227500,1963.36170553283)
--(axis cs:228000,3220.2439949055)
--(axis cs:228500,3154.82421345062)
--(axis cs:229000,1427.19427055509)
--(axis cs:229500,1937.8831851176)
--(axis cs:230000,1883.62169413219)
--(axis cs:230500,1631.76976403356)
--(axis cs:231000,2562.0134878847)
--(axis cs:231500,2684.57747384447)
--(axis cs:232000,2641.63671620539)
--(axis cs:232500,2987.50842798626)
--(axis cs:233000,3916.61807361279)
--(axis cs:233500,2978.2742603842)
--(axis cs:234000,2677.0116427191)
--(axis cs:234500,3020.22397703013)
--(axis cs:235000,3774.04134110544)
--(axis cs:235500,2666.47936037545)
--(axis cs:236000,1005.70308815931)
--(axis cs:236500,1268.44557315896)
--(axis cs:237000,1139.10546710001)
--(axis cs:237500,1133.21660342469)
--(axis cs:238000,1179.46997294522)
--(axis cs:238500,1663.9645990126)
--(axis cs:239000,1843.79516578201)
--(axis cs:239500,1824.38001474301)
--(axis cs:240000,1503.64354354219)
--(axis cs:240500,1538.21793927736)
--(axis cs:241000,1064.63142066325)
--(axis cs:241500,789.328844214095)
--(axis cs:242000,925.620491735172)
--(axis cs:242500,1182.26036802359)
--(axis cs:243000,2017.56895716321)
--(axis cs:243500,1394.98522607202)
--(axis cs:244000,1525.54821510736)
--(axis cs:244500,1735.06348570125)
--(axis cs:245000,958.531650642431)
--(axis cs:245500,1412.80662953937)
--(axis cs:246000,2375.38724001264)
--(axis cs:246500,973.517184657881)
--(axis cs:247000,1538.36744419379)
--(axis cs:247500,870.876423932371)
--(axis cs:248000,1032.85079623555)
--(axis cs:248500,1136.36546848494)
--(axis cs:249000,899.620223875263)
--(axis cs:249500,884.053387883007)
--(axis cs:250000,598.73876410779)
--(axis cs:250000,5004.62995504323)
--(axis cs:250000,5004.62995504323)
--(axis cs:249500,6073.45398496121)
--(axis cs:249000,4609.62795471646)
--(axis cs:248500,6170.20603577178)
--(axis cs:248000,6182.13432969714)
--(axis cs:247500,4999.66979709977)
--(axis cs:247000,5880.04048977809)
--(axis cs:246500,6151.7244803788)
--(axis cs:246000,7271.75913368846)
--(axis cs:245500,7396.48334760106)
--(axis cs:245000,6878.66091016861)
--(axis cs:244500,7170.25004458649)
--(axis cs:244000,7157.58135912712)
--(axis cs:243500,6049.22237669354)
--(axis cs:243000,7160.09798559773)
--(axis cs:242500,6061.32060657911)
--(axis cs:242000,6168.83879737215)
--(axis cs:241500,5926.00365489899)
--(axis cs:241000,6455.33756293689)
--(axis cs:240500,6157.42547704869)
--(axis cs:240000,7032.5210154192)
--(axis cs:239500,7876.44058597883)
--(axis cs:239000,7453.12317667481)
--(axis cs:238500,6371.46124650075)
--(axis cs:238000,6581.86032733582)
--(axis cs:237500,5677.45831533656)
--(axis cs:237000,6143.19055631651)
--(axis cs:236500,5987.28112547804)
--(axis cs:236000,5214.45167187716)
--(axis cs:235500,6939.0831573319)
--(axis cs:235000,8289.88240462448)
--(axis cs:234500,7559.16545738378)
--(axis cs:234000,8634.84456775587)
--(axis cs:233500,8977.60889507854)
--(axis cs:233000,9106.80380649414)
--(axis cs:232500,8851.2772966727)
--(axis cs:232000,8371.24371841022)
--(axis cs:231500,8118.38017500263)
--(axis cs:231000,8458.80137053758)
--(axis cs:230500,8074.41254399418)
--(axis cs:230000,8038.1968175303)
--(axis cs:229500,8296.67169366801)
--(axis cs:229000,7743.84924853652)
--(axis cs:228500,8685.3172202199)
--(axis cs:228000,8930.8590230231)
--(axis cs:227500,8258.38277269288)
--(axis cs:227000,8952.44643992357)
--(axis cs:226500,8986.00328098873)
--(axis cs:226000,8857.90408626885)
--(axis cs:225500,8979.9540474932)
--(axis cs:225000,8925.13190471967)
--(axis cs:224500,8587.52033270579)
--(axis cs:224000,8897.86272265232)
--(axis cs:223500,8070.32918359803)
--(axis cs:223000,7219.87347508029)
--(axis cs:222500,7112.43831247641)
--(axis cs:222000,6682.76198083788)
--(axis cs:221500,6342.61594453528)
--(axis cs:221000,6514.37467878831)
--(axis cs:220500,6779.60850846228)
--(axis cs:220000,7832.28889740631)
--(axis cs:219500,6805.05077013429)
--(axis cs:219000,7413.00607041138)
--(axis cs:218500,8417.95255693395)
--(axis cs:218000,8376.22423222602)
--(axis cs:217500,7476.4812917623)
--(axis cs:217000,7867.48779767334)
--(axis cs:216500,7999.73523400424)
--(axis cs:216000,7656.93452727508)
--(axis cs:215500,8175.45787002559)
--(axis cs:215000,8595.73117067428)
--(axis cs:214500,6661.81881413078)
--(axis cs:214000,8877.09524777592)
--(axis cs:213500,8064.859283647)
--(axis cs:213000,8431.32113970162)
--(axis cs:212500,7915.52907505838)
--(axis cs:212000,7933.43225368306)
--(axis cs:211500,8100.97589993234)
--(axis cs:211000,7324.01507585732)
--(axis cs:210500,7460.19710899252)
--(axis cs:210000,6986.52807843363)
--(axis cs:209500,7016.36476710958)
--(axis cs:209000,6582.64203858729)
--(axis cs:208500,5292.84847383831)
--(axis cs:208000,5720.19896020472)
--(axis cs:207500,6232.70969206883)
--(axis cs:207000,7873.67777376106)
--(axis cs:206500,7946.39003141123)
--(axis cs:206000,7886.84085182366)
--(axis cs:205500,8257.94167917977)
--(axis cs:205000,7369.39052489695)
--(axis cs:204500,7789.03102936426)
--(axis cs:204000,7838.63527547681)
--(axis cs:203500,7052.67567800845)
--(axis cs:203000,7621.53235325573)
--(axis cs:202500,7107.6673303818)
--(axis cs:202000,8875.7903791413)
--(axis cs:201500,9258.57129002461)
--(axis cs:201000,9818.27129427234)
--(axis cs:200500,9420.66903900838)
--(axis cs:200000,9942.22233743416)
--(axis cs:199500,10013.3941275745)
--(axis cs:199000,9233.06720971769)
--(axis cs:198500,9351.52157844978)
--(axis cs:198000,8925.5380461754)
--(axis cs:197500,9609.62773717169)
--(axis cs:197000,8828.85918117826)
--(axis cs:196500,7973.93853094221)
--(axis cs:196000,8715.02602440951)
--(axis cs:195500,9372.01062945992)
--(axis cs:195000,8878.16250222347)
--(axis cs:194500,9895.44417103173)
--(axis cs:194000,9262.28388642796)
--(axis cs:193500,9784.04684409265)
--(axis cs:193000,9968.00168473413)
--(axis cs:192500,9276.90307788173)
--(axis cs:192000,9965.2480972856)
--(axis cs:191500,10144.6236635729)
--(axis cs:191000,10342.2608301273)
--(axis cs:190500,9904.48762732421)
--(axis cs:190000,9890.88531374429)
--(axis cs:189500,9804.2957191344)
--(axis cs:189000,10659.7375032775)
--(axis cs:188500,10098.3892810069)
--(axis cs:188000,10079.1544239728)
--(axis cs:187500,9950.32402219577)
--(axis cs:187000,10525.3745249658)
--(axis cs:186500,10294.0176195244)
--(axis cs:186000,10374.8228236208)
--(axis cs:185500,10221.6560517062)
--(axis cs:185000,10099.3339532464)
--(axis cs:184500,10134.204814566)
--(axis cs:184000,10790.5934273844)
--(axis cs:183500,10743.9860950163)
--(axis cs:183000,10180.6853120499)
--(axis cs:182500,10506.1585693568)
--(axis cs:182000,10062.90839803)
--(axis cs:181500,10182.7354493871)
--(axis cs:181000,9502.38935942654)
--(axis cs:180500,10108.9518152898)
--(axis cs:180000,9755.39923975656)
--(axis cs:179500,10321.2671081631)
--(axis cs:179000,9939.7247743808)
--(axis cs:178500,10212.8261972907)
--(axis cs:178000,9989.45323406722)
--(axis cs:177500,10621.5138033734)
--(axis cs:177000,9956.10040983223)
--(axis cs:176500,9860.09158456373)
--(axis cs:176000,10456.6850561376)
--(axis cs:175500,10353.3820379311)
--(axis cs:175000,10759.1626702419)
--(axis cs:174500,10312.2724817002)
--(axis cs:174000,10790.2322237785)
--(axis cs:173500,10369.8604268884)
--(axis cs:173000,10245.5395412213)
--(axis cs:172500,10288.9803603323)
--(axis cs:172000,10106.0511819521)
--(axis cs:171500,10319.1040606305)
--(axis cs:171000,10299.2570738901)
--(axis cs:170500,10559.9100852784)
--(axis cs:170000,10470.844101088)
--(axis cs:169500,10308.2475127626)
--(axis cs:169000,9862.71760012121)
--(axis cs:168500,9958.6260794646)
--(axis cs:168000,9907.24995508722)
--(axis cs:167500,10119.8996479143)
--(axis cs:167000,10162.6094516699)
--(axis cs:166500,10638.8337786771)
--(axis cs:166000,10569.9843142999)
--(axis cs:165500,10340.2815483652)
--(axis cs:165000,9974.21400152767)
--(axis cs:164500,10424.8800397257)
--(axis cs:164000,10130.2297427926)
--(axis cs:163500,10178.7224387535)
--(axis cs:163000,10368.9512204322)
--(axis cs:162500,10275.6312350788)
--(axis cs:162000,10070.4977804603)
--(axis cs:161500,9904.17949950192)
--(axis cs:161000,10180.7440401606)
--(axis cs:160500,10409.3167768053)
--(axis cs:160000,9809.67005899478)
--(axis cs:159500,9913.99609530737)
--(axis cs:159000,10414.4448215044)
--(axis cs:158500,10525.6301310499)
--(axis cs:158000,10446.7234065052)
--(axis cs:157500,10375.3879087214)
--(axis cs:157000,10307.8489641953)
--(axis cs:156500,10420.2798390933)
--(axis cs:156000,10364.5696190187)
--(axis cs:155500,10241.7157649857)
--(axis cs:155000,10541.9820324683)
--(axis cs:154500,9717.90338909745)
--(axis cs:154000,9942.32848885096)
--(axis cs:153500,10546.7816394078)
--(axis cs:153000,9971.65793494857)
--(axis cs:152500,10176.1055030462)
--(axis cs:152000,10209.0997067784)
--(axis cs:151500,10318.6062393836)
--(axis cs:151000,10209.9597225009)
--(axis cs:150500,10178.8776526699)
--(axis cs:150000,10201.0792994886)
--(axis cs:149500,9361.62221744664)
--(axis cs:149000,10241.958310854)
--(axis cs:148500,10043.0772220836)
--(axis cs:148000,10572.9781221969)
--(axis cs:147500,9912.08297201252)
--(axis cs:147000,10257.9784596257)
--(axis cs:146500,10015.9147441093)
--(axis cs:146000,10040.6549720205)
--(axis cs:145500,9610.91464593273)
--(axis cs:145000,9820.18121270559)
--(axis cs:144500,10352.3676025067)
--(axis cs:144000,10375.2339759277)
--(axis cs:143500,10272.0600111005)
--(axis cs:143000,10428.1455505539)
--(axis cs:142500,9646.46247260942)
--(axis cs:142000,9695.33606449031)
--(axis cs:141500,9804.25653207887)
--(axis cs:141000,10551.9830798918)
--(axis cs:140500,10007.2546990553)
--(axis cs:140000,10260.0078324453)
--(axis cs:139500,10076.4244193389)
--(axis cs:139000,9451.68645657494)
--(axis cs:138500,10026.2558657809)
--(axis cs:138000,10412.8006766648)
--(axis cs:137500,10190.1296345989)
--(axis cs:137000,10872.8506516468)
--(axis cs:136500,10792.4592465185)
--(axis cs:136000,10687.2090644399)
--(axis cs:135500,10433.6276146587)
--(axis cs:135000,10196.572918794)
--(axis cs:134500,10325.6961142201)
--(axis cs:134000,11068.2085180162)
--(axis cs:133500,10743.9263549369)
--(axis cs:133000,10230.6397943448)
--(axis cs:132500,10974.9591425145)
--(axis cs:132000,10997.0349834629)
--(axis cs:131500,10178.9366656706)
--(axis cs:131000,10274.2919160573)
--(axis cs:130500,10668.7613816795)
--(axis cs:130000,11031.1836440185)
--(axis cs:129500,11193.19735472)
--(axis cs:129000,11160.7479764158)
--(axis cs:128500,11109.4392309415)
--(axis cs:128000,10959.8244786274)
--(axis cs:127500,11008.8266894407)
--(axis cs:127000,10301.7861551132)
--(axis cs:126500,10365.0475565068)
--(axis cs:126000,11061.9068667557)
--(axis cs:125500,11069.7123752345)
--(axis cs:125000,10920.4052129436)
--(axis cs:124500,10817.5312991626)
--(axis cs:124000,10894.0336160805)
--(axis cs:123500,10918.2511059967)
--(axis cs:123000,11241.485201382)
--(axis cs:122500,10891.8823656117)
--(axis cs:122000,11054.7119654305)
--(axis cs:121500,11014.0892510036)
--(axis cs:121000,10864.9603263775)
--(axis cs:120500,10876.777060852)
--(axis cs:120000,11088.7282084923)
--(axis cs:119500,10706.928120289)
--(axis cs:119000,10533.1247013044)
--(axis cs:118500,10817.4474859318)
--(axis cs:118000,10436.6617748405)
--(axis cs:117500,10682.1717550248)
--(axis cs:117000,10460.3345961875)
--(axis cs:116500,10424.0108578298)
--(axis cs:116000,10488.036690431)
--(axis cs:115500,10347.7875651167)
--(axis cs:115000,10654.7478204983)
--(axis cs:114500,10424.3324696387)
--(axis cs:114000,10580.1151255941)
--(axis cs:113500,10511.412488926)
--(axis cs:113000,10668.6986923705)
--(axis cs:112500,10309.4075757401)
--(axis cs:112000,10365.174651197)
--(axis cs:111500,9999.92391037441)
--(axis cs:111000,10529.7902359524)
--(axis cs:110500,10076.0718278593)
--(axis cs:110000,10933.0753706488)
--(axis cs:109500,11118.3273283973)
--(axis cs:109000,11125.1022122341)
--(axis cs:108500,11171.759524794)
--(axis cs:108000,10931.4507901522)
--(axis cs:107500,10501.418102874)
--(axis cs:107000,10850.0479704031)
--(axis cs:106500,10677.4232340085)
--(axis cs:106000,10215.0599306209)
--(axis cs:105500,10174.9827654462)
--(axis cs:105000,10621.7170971632)
--(axis cs:104500,10560.346034943)
--(axis cs:104000,10253.8236231372)
--(axis cs:103500,10651.8578252146)
--(axis cs:103000,10420.181526291)
--(axis cs:102500,10237.0499459555)
--(axis cs:102000,10000.0949624159)
--(axis cs:101500,10189.1036079481)
--(axis cs:101000,10483.8811634781)
--(axis cs:100500,10474.6172511496)
--(axis cs:100000,10450.2272256282)
--(axis cs:99500,10759.9608261963)
--(axis cs:99000,10628.9709830567)
--(axis cs:98500,10347.3426128334)
--(axis cs:98000,10420.1452100993)
--(axis cs:97500,10918.276343136)
--(axis cs:97000,10626.18269884)
--(axis cs:96500,10626.6338801256)
--(axis cs:96000,10701.3885350319)
--(axis cs:95500,10824.8822701677)
--(axis cs:95000,10838.6591100065)
--(axis cs:94500,10723.5934037832)
--(axis cs:94000,10448.1476206074)
--(axis cs:93500,10445.035306387)
--(axis cs:93000,10534.1040003278)
--(axis cs:92500,10785.5157493939)
--(axis cs:92000,10494.8426607825)
--(axis cs:91500,10093.963215967)
--(axis cs:91000,9986.92414814181)
--(axis cs:90500,10301.1633082015)
--(axis cs:90000,10350.6916072232)
--(axis cs:89500,10228.8346840638)
--(axis cs:89000,10462.7444220967)
--(axis cs:88500,10406.2053373788)
--(axis cs:88000,10355.0329972052)
--(axis cs:87500,10438.5650309782)
--(axis cs:87000,10266.0824472137)
--(axis cs:86500,10386.6997223242)
--(axis cs:86000,9858.10748319278)
--(axis cs:85500,10479.7710910479)
--(axis cs:85000,10280.8495773798)
--(axis cs:84500,10528.7125869288)
--(axis cs:84000,10912.0174617807)
--(axis cs:83500,10640.3857395168)
--(axis cs:83000,9897.62951290517)
--(axis cs:82500,10411.2778543248)
--(axis cs:82000,10178.9666298604)
--(axis cs:81500,10412.3036862247)
--(axis cs:81000,10330.188047789)
--(axis cs:80500,10583.4812649047)
--(axis cs:80000,10920.7261598696)
--(axis cs:79500,10885.2119006766)
--(axis cs:79000,10741.2527655785)
--(axis cs:78500,10844.4102915401)
--(axis cs:78000,10795.4356369689)
--(axis cs:77500,10889.7882156069)
--(axis cs:77000,10843.2234655577)
--(axis cs:76500,10932.6509293553)
--(axis cs:76000,10965.8233075529)
--(axis cs:75500,10972.7102606299)
--(axis cs:75000,10419.3189617582)
--(axis cs:74500,10464.8464419891)
--(axis cs:74000,10629.8750844558)
--(axis cs:73500,10895.713418611)
--(axis cs:73000,10932.0822943603)
--(axis cs:72500,10766.8218102679)
--(axis cs:72000,10836.2773920318)
--(axis cs:71500,10747.329921721)
--(axis cs:71000,10825.9649956953)
--(axis cs:70500,10951.7797663368)
--(axis cs:70000,10880.1132612743)
--(axis cs:69500,10401.2970416698)
--(axis cs:69000,10419.3879962944)
--(axis cs:68500,10404.1954782958)
--(axis cs:68000,10401.5595617514)
--(axis cs:67500,10445.9216297674)
--(axis cs:67000,10434.1188757552)
--(axis cs:66500,10553.8395376879)
--(axis cs:66000,10475.4157306068)
--(axis cs:65500,10420.3140460899)
--(axis cs:65000,10418.1402526731)
--(axis cs:64500,10209.1456945869)
--(axis cs:64000,10412.7940702407)
--(axis cs:63500,10427.1653022729)
--(axis cs:63000,10166.804067779)
--(axis cs:62500,10157.173510989)
--(axis cs:62000,10411.7357427916)
--(axis cs:61500,10414.4302735314)
--(axis cs:61000,10430.4684938428)
--(axis cs:60500,10350.3908309378)
--(axis cs:60000,9987.1047673221)
--(axis cs:59500,10551.0601338132)
--(axis cs:59000,10391.0159416755)
--(axis cs:58500,10158.523124768)
--(axis cs:58000,10333.9595602885)
--(axis cs:57500,10380.4718946291)
--(axis cs:57000,10480.0248615523)
--(axis cs:56500,10722.1496529957)
--(axis cs:56000,10257.1795664028)
--(axis cs:55500,10195.085375872)
--(axis cs:55000,10242.5393979665)
--(axis cs:54500,10485.7978121839)
--(axis cs:54000,10304.3197011442)
--(axis cs:53500,10557.7990307996)
--(axis cs:53000,10069.106206774)
--(axis cs:52500,10073.9385855129)
--(axis cs:52000,10636.99161033)
--(axis cs:51500,10551.6475512071)
--(axis cs:51000,10185.2439355245)
--(axis cs:50500,9524.49126075444)
--(axis cs:50000,8383.89069203516)
--(axis cs:49500,8558.87628534516)
--(axis cs:49000,8406.81027552716)
--(axis cs:48500,8624.1913520193)
--(axis cs:48000,7706.9315849821)
--(axis cs:47500,8478.97472663843)
--(axis cs:47000,8223.4207043374)
--(axis cs:46500,7930.91988904419)
--(axis cs:46000,8270.37562915806)
--(axis cs:45500,8212.7750038245)
--(axis cs:45000,8459.50873373068)
--(axis cs:44500,8612.2048123793)
--(axis cs:44000,8312.44709120323)
--(axis cs:43500,7960.3062860971)
--(axis cs:43000,8080.18349148049)
--(axis cs:42500,8500.29810556432)
--(axis cs:42000,8253.38261926215)
--(axis cs:41500,8411.44860044719)
--(axis cs:41000,9159.03634814262)
--(axis cs:40500,9234.90463760176)
--(axis cs:40000,9227.01534686918)
--(axis cs:39500,9529.60656302418)
--(axis cs:39000,7629.09421303821)
--(axis cs:38500,7493.03904181207)
--(axis cs:38000,6635.39748638331)
--(axis cs:37500,5970.82313766692)
--(axis cs:37000,5605.64397023262)
--(axis cs:36500,8695.60742539114)
--(axis cs:36000,8551.40774319935)
--(axis cs:35500,8234.01431434239)
--(axis cs:35000,8310.77628455753)
--(axis cs:34500,8792.90261290113)
--(axis cs:34000,8502.5788389587)
--(axis cs:33500,8583.17639365316)
--(axis cs:33000,8585.88462020451)
--(axis cs:32500,8399.40027246835)
--(axis cs:32000,6572.4626415185)
--(axis cs:31500,6521.23782600386)
--(axis cs:31000,6506.94161088069)
--(axis cs:30500,6098.50537288394)
--(axis cs:30000,6846.0870960485)
--(axis cs:29500,6753.40515764622)
--(axis cs:29000,7106.47988121842)
--(axis cs:28500,8487.51647801544)
--(axis cs:28000,7384.56783785456)
--(axis cs:27500,7532.16691774494)
--(axis cs:27000,5966.22447647918)
--(axis cs:26500,5819.51007434805)
--(axis cs:26000,5390.33820573032)
--(axis cs:25500,5560.37680564797)
--(axis cs:25000,4912.3763487369)
--(axis cs:24500,4907.45519796733)
--(axis cs:24000,4712.9309995517)
--(axis cs:23500,2954.9733561666)
--(axis cs:23000,2070.55715703231)
--(axis cs:22500,2914.32203798507)
--(axis cs:22000,2847.58934728946)
--(axis cs:21500,3149.98299655894)
--(axis cs:21000,3818.57733793127)
--(axis cs:20500,2348.93880756359)
--(axis cs:20000,2597.7638695342)
--(axis cs:19500,2230.08307548144)
--(axis cs:19000,2938.00469926951)
--(axis cs:18500,4358.50684263076)
--(axis cs:18000,3330.34510991721)
--(axis cs:17500,3289.71721570505)
--(axis cs:17000,2840.66429115863)
--(axis cs:16500,2308.86908189054)
--(axis cs:16000,2526.67233953908)
--(axis cs:15500,2829.22861077289)
--(axis cs:15000,3553.84893542886)
--(axis cs:14500,3283.42156167256)
--(axis cs:14000,2628.50541559853)
--(axis cs:13500,1386.53689808614)
--(axis cs:13000,73.5283737224548)
--(axis cs:12500,45.5366490615228)
--(axis cs:12000,43.9592962494839)
--(axis cs:11500,607.003514687506)
--(axis cs:11000,256.968032512075)
--(axis cs:10500,40.0189320872469)
--(axis cs:10000,41.4066384372751)
--(axis cs:9500,34.5785238167595)
--(axis cs:9000,26.5736214129246)
--(axis cs:8500,22.3855928852011)
--(axis cs:8000,23.9571779290716)
--(axis cs:7500,15.5739217277908)
--(axis cs:7000,25.6903731486861)
--(axis cs:6500,14.0930393915768)
--(axis cs:6000,12.2418980560748)
--(axis cs:5500,12.5800880200093)
--(axis cs:5000,9.2863899275179)
--(axis cs:4500,9.65671324234416)
--(axis cs:4000,7.19561762063633)
--(axis cs:3500,6.80856086988318)
--(axis cs:3000,7.05346339224614)
--(axis cs:2500,6.90302834730315)
--(axis cs:2000,7.00619448631262)
--(axis cs:1500,6.65496417244904)
--(axis cs:1000,7.07113821637548)
--(axis cs:500,7.48586742284794)
--(axis cs:0,21.4896048907724)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:0,22.1818202233494)
--(axis cs:0,16.5734807252704)
--(axis cs:500,6.27690433750164)
--(axis cs:1000,6.71886090542562)
--(axis cs:1500,7.37104782865072)
--(axis cs:2000,17.5933893105247)
--(axis cs:2500,17.8032047780391)
--(axis cs:3000,19.4980674990366)
--(axis cs:3500,21.4013929574522)
--(axis cs:4000,28.2090419206218)
--(axis cs:4500,-201.656633918871)
--(axis cs:5000,-482.859701773193)
--(axis cs:5500,-572.44150888039)
--(axis cs:6000,-76.9476064963437)
--(axis cs:6500,216.351631657951)
--(axis cs:7000,479.028663728987)
--(axis cs:7500,717.500190124087)
--(axis cs:8000,-639.826127223689)
--(axis cs:8500,375.609708154732)
--(axis cs:9000,226.072364863838)
--(axis cs:9500,1239.31878348838)
--(axis cs:10000,2975.35688885027)
--(axis cs:10500,2190.83919072684)
--(axis cs:11000,1478.56350363679)
--(axis cs:11500,4340.61090443988)
--(axis cs:12000,5138.35928076944)
--(axis cs:12500,4786.04693459064)
--(axis cs:13000,4143.71427088638)
--(axis cs:13500,3964.15684096427)
--(axis cs:14000,1674.5436501166)
--(axis cs:14500,3886.17889205629)
--(axis cs:15000,5190.06186689762)
--(axis cs:15500,6193.89843960141)
--(axis cs:16000,7618.5067371239)
--(axis cs:16500,6520.9390292005)
--(axis cs:17000,3762.4931367711)
--(axis cs:17500,4574.15508851773)
--(axis cs:18000,5031.08467508658)
--(axis cs:18500,5014.17044912619)
--(axis cs:19000,4914.71187463413)
--(axis cs:19500,4034.02489591027)
--(axis cs:20000,4704.76735296151)
--(axis cs:20500,5506.62897747977)
--(axis cs:21000,6023.95493464715)
--(axis cs:21500,3868.43175103466)
--(axis cs:22000,2410.74952356794)
--(axis cs:22500,3459.0384308419)
--(axis cs:23000,3200.7250241949)
--(axis cs:23500,2660.8511230759)
--(axis cs:24000,2787.23011352727)
--(axis cs:24500,3598.57878164104)
--(axis cs:25000,2291.99563506341)
--(axis cs:25500,2300.24959245609)
--(axis cs:26000,5463.36429823975)
--(axis cs:26500,4479.09883451722)
--(axis cs:27000,2082.14617062791)
--(axis cs:27500,2023.79771938433)
--(axis cs:28000,3461.04971986113)
--(axis cs:28500,3388.88938338335)
--(axis cs:29000,2959.97993197601)
--(axis cs:29500,2744.50477144596)
--(axis cs:30000,2594.4208743816)
--(axis cs:30500,4677.0503825384)
--(axis cs:31000,5086.72353037493)
--(axis cs:31500,5031.69486978429)
--(axis cs:32000,5535.837242369)
--(axis cs:32500,3358.63434946083)
--(axis cs:33000,4597.73153275568)
--(axis cs:33500,4347.17337006841)
--(axis cs:34000,4992.69227447063)
--(axis cs:34500,4945.68524093049)
--(axis cs:35000,3427.63606229199)
--(axis cs:35500,3780.07701526083)
--(axis cs:36000,4206.65388872123)
--(axis cs:36500,3493.7467095546)
--(axis cs:37000,4408.91832466441)
--(axis cs:37500,4666.03709012919)
--(axis cs:38000,4847.65816311418)
--(axis cs:38500,4544.71123669833)
--(axis cs:39000,4261.1619197629)
--(axis cs:39500,3823.11317178446)
--(axis cs:40000,5368.10803979425)
--(axis cs:40500,5239.95000996599)
--(axis cs:41000,5507.45797600132)
--(axis cs:41500,6221.97789350019)
--(axis cs:42000,7409.41082893231)
--(axis cs:42500,5490.165615441)
--(axis cs:43000,5726.96219907618)
--(axis cs:43500,4749.89970510953)
--(axis cs:44000,4828.52740316125)
--(axis cs:44500,3964.73947953826)
--(axis cs:45000,3182.44464557876)
--(axis cs:45500,2770.13244784956)
--(axis cs:46000,3166.14000422333)
--(axis cs:46500,3291.9672966522)
--(axis cs:47000,3433.32013393577)
--(axis cs:47500,4202.1178573981)
--(axis cs:48000,4215.05122930521)
--(axis cs:48500,3788.28086811302)
--(axis cs:49000,4920.3232689101)
--(axis cs:49500,6770.70026318656)
--(axis cs:50000,6793.01978817168)
--(axis cs:50500,4225.23568408849)
--(axis cs:51000,9760.95654360495)
--(axis cs:51500,7459.61240629287)
--(axis cs:52000,6839.49153214564)
--(axis cs:52500,6868.55587145172)
--(axis cs:53000,5341.42864828237)
--(axis cs:53500,5675.78657996597)
--(axis cs:54000,6566.44713133679)
--(axis cs:54500,6285.62793001318)
--(axis cs:55000,5403.18754138707)
--(axis cs:55500,4554.84088845795)
--(axis cs:56000,6195.79853390772)
--(axis cs:56500,5450.55324427758)
--(axis cs:57000,5372.00480308352)
--(axis cs:57500,4335.05577432605)
--(axis cs:58000,4354.20015755611)
--(axis cs:58500,3068.29420110604)
--(axis cs:59000,3472.92118532252)
--(axis cs:59500,4736.5157416036)
--(axis cs:60000,3537.55046661804)
--(axis cs:60500,5120.62934267076)
--(axis cs:61000,7326.69217644902)
--(axis cs:61500,4944.63894667466)
--(axis cs:62000,8015.5532749233)
--(axis cs:62500,5503.40812499067)
--(axis cs:63000,7244.41217604181)
--(axis cs:63500,5179.94168975821)
--(axis cs:64000,6170.4440022624)
--(axis cs:64500,4109.9013943458)
--(axis cs:65000,6536.7589487956)
--(axis cs:65500,8100.66863455633)
--(axis cs:66000,7180.29991159728)
--(axis cs:66500,7007.99839460586)
--(axis cs:67000,7213.44546368805)
--(axis cs:67500,6093.14139466108)
--(axis cs:68000,6642.20044178301)
--(axis cs:68500,5822.13846085125)
--(axis cs:69000,4905.24671645467)
--(axis cs:69500,5009.37749503085)
--(axis cs:70000,3881.43867860867)
--(axis cs:70500,4826.50809146863)
--(axis cs:71000,5105.47562447881)
--(axis cs:71500,7190.87724335902)
--(axis cs:72000,5933.48443425402)
--(axis cs:72500,8808.72434671593)
--(axis cs:73000,7514.60926468868)
--(axis cs:73500,7249.0686468142)
--(axis cs:74000,5238.0059859115)
--(axis cs:74500,7300.99817652108)
--(axis cs:75000,6740.56345602283)
--(axis cs:75500,5057.05685524319)
--(axis cs:76000,6910.14661254902)
--(axis cs:76500,5057.19855412658)
--(axis cs:77000,5191.70443061992)
--(axis cs:77500,6682.02212183315)
--(axis cs:78000,7410.18287792922)
--(axis cs:78500,8019.21087650505)
--(axis cs:79000,6844.26983789155)
--(axis cs:79500,8761.90684797316)
--(axis cs:80000,7312.39634969062)
--(axis cs:80500,6549.26438461082)
--(axis cs:81000,9297.52915072307)
--(axis cs:81500,9110.27916642011)
--(axis cs:82000,9997.21835147618)
--(axis cs:82500,9833.85477391244)
--(axis cs:83000,9996.64963363553)
--(axis cs:83500,8099.75842776269)
--(axis cs:84000,7547.1246235844)
--(axis cs:84500,5515.05417855111)
--(axis cs:85000,6672.02207146788)
--(axis cs:85500,6930.72061430975)
--(axis cs:86000,7032.80734470701)
--(axis cs:86500,8017.07357296647)
--(axis cs:87000,8358.09994772796)
--(axis cs:87500,6203.66191515331)
--(axis cs:88000,6335.4312088427)
--(axis cs:88500,5380.14513999625)
--(axis cs:89000,5399.20937235513)
--(axis cs:89500,6353.38431846818)
--(axis cs:90000,5365.05247493115)
--(axis cs:90500,5085.47583927365)
--(axis cs:91000,5683.89322109772)
--(axis cs:91500,5263.23983471735)
--(axis cs:92000,7240.48150604583)
--(axis cs:92500,6662.25307642802)
--(axis cs:93000,7285.46597734021)
--(axis cs:93500,6121.40736866413)
--(axis cs:94000,6685.46183291317)
--(axis cs:94500,6338.12186234662)
--(axis cs:95000,5768.98411465227)
--(axis cs:95500,6835.56450528785)
--(axis cs:96000,6352.68355212828)
--(axis cs:96500,6423.25882863594)
--(axis cs:97000,4906.69508554123)
--(axis cs:97500,6641.58486955563)
--(axis cs:98000,6868.54582357422)
--(axis cs:98500,5446.13137245201)
--(axis cs:99000,3928.05383162377)
--(axis cs:99500,4242.68246554284)
--(axis cs:100000,5323.05246878509)
--(axis cs:100500,4927.15347627046)
--(axis cs:101000,4722.25313364747)
--(axis cs:101500,4632.3678995725)
--(axis cs:102000,4307.37226101203)
--(axis cs:102500,4468.71372565116)
--(axis cs:103000,6144.93952136334)
--(axis cs:103500,4182.00316720633)
--(axis cs:104000,3933.16626835348)
--(axis cs:104500,5196.10889327541)
--(axis cs:105000,5443.06061667743)
--(axis cs:105500,6602.13720647789)
--(axis cs:106000,6755.66827804954)
--(axis cs:106500,4204.18620236027)
--(axis cs:107000,4467.14759655607)
--(axis cs:107500,4700.09197955112)
--(axis cs:108000,3951.33805124204)
--(axis cs:108500,4954.81637377635)
--(axis cs:109000,4064.36696616318)
--(axis cs:109500,6371.45405875275)
--(axis cs:110000,6897.64189272988)
--(axis cs:110500,7862.8356285505)
--(axis cs:111000,5582.99589667292)
--(axis cs:111500,7979.88103303727)
--(axis cs:112000,5371.13520683086)
--(axis cs:112500,5467.07173001236)
--(axis cs:113000,3722.80293426764)
--(axis cs:113500,4398.9376029599)
--(axis cs:114000,5128.04487547587)
--(axis cs:114500,4753.0357093965)
--(axis cs:115000,6589.05284537044)
--(axis cs:115500,5800.49832392267)
--(axis cs:116000,5806.78405102521)
--(axis cs:116500,5063.17109735467)
--(axis cs:117000,5798.89450149711)
--(axis cs:117500,4281.12771553763)
--(axis cs:118000,7323.18569593701)
--(axis cs:118500,5700.93627063775)
--(axis cs:119000,5109.43992705683)
--(axis cs:119500,4399.72826043012)
--(axis cs:120000,4807.48388152725)
--(axis cs:120500,4757.67499454153)
--(axis cs:121000,6065.55814147408)
--(axis cs:121500,4372.28816105084)
--(axis cs:122000,5226.37480122535)
--(axis cs:122500,4485.39495222985)
--(axis cs:123000,5674.10082931677)
--(axis cs:123500,5160.95003050615)
--(axis cs:124000,5181.65923677606)
--(axis cs:124500,5104.85879861674)
--(axis cs:125000,6930.07373325649)
--(axis cs:125500,5776.67124870245)
--(axis cs:126000,4368.85512969756)
--(axis cs:126500,5516.43906921047)
--(axis cs:127000,5517.05245460795)
--(axis cs:127500,4250.74535254948)
--(axis cs:128000,4156.63211624076)
--(axis cs:128500,4296.12842925503)
--(axis cs:129000,5274.2793567919)
--(axis cs:129500,6814.43962854236)
--(axis cs:130000,5700.10226788296)
--(axis cs:130500,5134.93951950161)
--(axis cs:131000,5026.03842710257)
--(axis cs:131500,6948.54100210371)
--(axis cs:132000,9479.49051840405)
--(axis cs:132500,4637.93214805343)
--(axis cs:133000,5083.0979424136)
--(axis cs:133500,5777.02475913414)
--(axis cs:134000,6972.23910623312)
--(axis cs:134500,6890.78291778418)
--(axis cs:135000,7049.60648169694)
--(axis cs:135500,6900.49177731553)
--(axis cs:136000,7230.44557273138)
--(axis cs:136500,6982.48308359974)
--(axis cs:137000,7332.59430982379)
--(axis cs:137500,6882.82885349896)
--(axis cs:138000,7416.67257346882)
--(axis cs:138500,8906.04240382441)
--(axis cs:139000,9814.79815775586)
--(axis cs:139500,9502.76925579569)
--(axis cs:140000,4492.39196740649)
--(axis cs:140500,6849.2548621006)
--(axis cs:141000,9105.73701809044)
--(axis cs:141500,7223.7987666828)
--(axis cs:142000,7666.51468806706)
--(axis cs:142500,6974.17643052291)
--(axis cs:143000,6860.72175021568)
--(axis cs:143500,7154.82806677483)
--(axis cs:144000,5317.72694039655)
--(axis cs:144500,6385.21335295807)
--(axis cs:145000,4455.68744251075)
--(axis cs:145500,4246.5512757106)
--(axis cs:146000,3943.35919323376)
--(axis cs:146500,4606.26430124889)
--(axis cs:147000,4546.96080853321)
--(axis cs:147500,5274.18501001761)
--(axis cs:148000,3959.6241339392)
--(axis cs:148500,3948.63485830005)
--(axis cs:149000,4899.80422354173)
--(axis cs:149500,4927.1636851501)
--(axis cs:150000,7439.69617131136)
--(axis cs:150500,8767.76550074229)
--(axis cs:151000,6184.48583985217)
--(axis cs:151500,7154.76880272292)
--(axis cs:152000,5320.04838789719)
--(axis cs:152500,5212.15906672013)
--(axis cs:153000,5407.54224767469)
--(axis cs:153500,4529.6705971747)
--(axis cs:154000,4441.29991143159)
--(axis cs:154500,4329.68738123204)
--(axis cs:155000,2978.37473858128)
--(axis cs:155500,4579.51686829705)
--(axis cs:156000,4712.25993836481)
--(axis cs:156500,5882.64296236585)
--(axis cs:157000,5956.84550754187)
--(axis cs:157500,3063.48676095202)
--(axis cs:158000,4486.6758615411)
--(axis cs:158500,3465.48807486179)
--(axis cs:159000,4948.73363115587)
--(axis cs:159500,4024.16464993479)
--(axis cs:160000,3620.05789016253)
--(axis cs:160500,6660.36887906682)
--(axis cs:161000,4797.06727584409)
--(axis cs:161500,5181.64984504786)
--(axis cs:162000,5651.52851728636)
--(axis cs:162500,3622.56318462031)
--(axis cs:163000,3768.5989213925)
--(axis cs:163500,6217.74517624756)
--(axis cs:164000,6008.86490994953)
--(axis cs:164500,7151.78773386991)
--(axis cs:165000,7992.051847825)
--(axis cs:165500,4891.44982974674)
--(axis cs:166000,4234.54487244135)
--(axis cs:166500,6648.84889586738)
--(axis cs:167000,5169.24629557264)
--(axis cs:167500,6198.62626817428)
--(axis cs:168000,6031.34838149473)
--(axis cs:168500,3930.51575444602)
--(axis cs:169000,4062.19233845365)
--(axis cs:169500,3248.4392232081)
--(axis cs:170000,4749.16306844618)
--(axis cs:170500,3391.28014840836)
--(axis cs:171000,2964.35524535873)
--(axis cs:171500,3047.16727230435)
--(axis cs:172000,2540.2333309571)
--(axis cs:172500,4432.15783250037)
--(axis cs:173000,7953.49196555651)
--(axis cs:173500,6307.85103856001)
--(axis cs:174000,5208.31037310013)
--(axis cs:174500,6948.03371743697)
--(axis cs:175000,6921.14506421835)
--(axis cs:175500,7598.32649917631)
--(axis cs:176000,5607.09387955416)
--(axis cs:176500,3310.99049229212)
--(axis cs:177000,5541.17751513236)
--(axis cs:177500,5048.65002588323)
--(axis cs:178000,6403.13367366425)
--(axis cs:178500,5446.92612742733)
--(axis cs:179000,6111.71033321114)
--(axis cs:179500,5615.22262771087)
--(axis cs:180000,5242.74981432325)
--(axis cs:180500,3449.9672383796)
--(axis cs:181000,6777.44166471434)
--(axis cs:181500,5310.53729600167)
--(axis cs:182000,4173.84932319636)
--(axis cs:182500,5021.53738781842)
--(axis cs:183000,3340.2152362526)
--(axis cs:183500,3202.33489450981)
--(axis cs:184000,5397.29456184039)
--(axis cs:184500,2841.80876920713)
--(axis cs:185000,6314.98409234977)
--(axis cs:185500,4956.22595972296)
--(axis cs:186000,6683.85042967855)
--(axis cs:186500,4618.64343492035)
--(axis cs:187000,7403.70269894257)
--(axis cs:187500,5617.95253380888)
--(axis cs:188000,6125.53465941088)
--(axis cs:188500,5002.29969264369)
--(axis cs:189000,3924.06322544981)
--(axis cs:189500,3792.86384861013)
--(axis cs:190000,4349.71683254045)
--(axis cs:190500,3589.60895613091)
--(axis cs:191000,3959.73286705121)
--(axis cs:191500,2807.48682950375)
--(axis cs:192000,2974.32235306111)
--(axis cs:192500,2956.32391723125)
--(axis cs:193000,5497.96128950695)
--(axis cs:193500,4936.71526014757)
--(axis cs:194000,5479.26209785555)
--(axis cs:194500,4396.41899144288)
--(axis cs:195000,4151.17206294365)
--(axis cs:195500,5213.75094117778)
--(axis cs:196000,3851.01689850114)
--(axis cs:196500,3665.55671720369)
--(axis cs:197000,3199.60724971112)
--(axis cs:197500,4803.03556865016)
--(axis cs:198000,5376.64660289052)
--(axis cs:198500,5527.38056514883)
--(axis cs:199000,6872.30772391495)
--(axis cs:199500,6912.60479149459)
--(axis cs:200000,6792.82762595987)
--(axis cs:200500,5989.31732529405)
--(axis cs:201000,6083.61699858144)
--(axis cs:201500,3309.76516591223)
--(axis cs:202000,3254.9511718574)
--(axis cs:202500,5875.57214305626)
--(axis cs:203000,3996.06609576657)
--(axis cs:203500,5004.36987441953)
--(axis cs:204000,3692.43595005233)
--(axis cs:204500,5759.2241175967)
--(axis cs:205000,6475.99749254189)
--(axis cs:205500,4884.15739579418)
--(axis cs:206000,4642.11199465559)
--(axis cs:206500,5511.3166093595)
--(axis cs:207000,3738.35121816082)
--(axis cs:207500,5001.43751763629)
--(axis cs:208000,5995.5490085847)
--(axis cs:208500,5065.69749584685)
--(axis cs:209000,4905.59771846178)
--(axis cs:209500,3867.81051967928)
--(axis cs:210000,3423.15594596719)
--(axis cs:210500,6899.01741924839)
--(axis cs:211000,3586.6732824313)
--(axis cs:211500,4028.67307553728)
--(axis cs:212000,3479.57572202383)
--(axis cs:212500,4075.22773523966)
--(axis cs:213000,3467.17746242344)
--(axis cs:213500,3135.70369055165)
--(axis cs:214000,2038.50684051292)
--(axis cs:214500,2433.86352499519)
--(axis cs:215000,2329.11271203557)
--(axis cs:215500,2958.90439720885)
--(axis cs:216000,2377.20918903977)
--(axis cs:216500,3523.51157609977)
--(axis cs:217000,3388.94904310243)
--(axis cs:217500,4428.85944280725)
--(axis cs:218000,2647.95146279065)
--(axis cs:218500,3331.31677741887)
--(axis cs:219000,3968.7003058984)
--(axis cs:219500,3139.84347449449)
--(axis cs:220000,3577.0782332747)
--(axis cs:220500,4319.81925163195)
--(axis cs:221000,4806.17589263117)
--(axis cs:221500,4571.9879062575)
--(axis cs:222000,4043.22605069833)
--(axis cs:222500,5093.19726558177)
--(axis cs:223000,3811.8198181664)
--(axis cs:223500,3920.18318745943)
--(axis cs:224000,3140.28736367607)
--(axis cs:224500,2371.21512247703)
--(axis cs:225000,2749.45187860107)
--(axis cs:225500,2669.67224075831)
--(axis cs:226000,2415.57687253066)
--(axis cs:226500,3115.17979374995)
--(axis cs:227000,2168.07706274112)
--(axis cs:227500,2769.56901145173)
--(axis cs:228000,4726.19970164422)
--(axis cs:228500,5360.18456432021)
--(axis cs:229000,2851.13046146836)
--(axis cs:229500,3292.33529394822)
--(axis cs:230000,4001.66113767917)
--(axis cs:230500,2500.6045053649)
--(axis cs:231000,4877.43980760813)
--(axis cs:231500,5182.5050280653)
--(axis cs:232000,3327.68633924496)
--(axis cs:232500,6139.53690674362)
--(axis cs:233000,4881.49290523529)
--(axis cs:233500,5365.79693759541)
--(axis cs:234000,8743.00829784212)
--(axis cs:234500,6991.38038411863)
--(axis cs:235000,7632.01606412455)
--(axis cs:235500,6989.83524759514)
--(axis cs:236000,5570.40798819949)
--(axis cs:236500,8980.13355388525)
--(axis cs:237000,4105.98505221949)
--(axis cs:237500,6378.00010917928)
--(axis cs:238000,5221.90100785805)
--(axis cs:238500,6193.82934796432)
--(axis cs:239000,4739.36323731658)
--(axis cs:239500,6608.38045366712)
--(axis cs:240000,5939.83398678896)
--(axis cs:240500,6456.90279800902)
--(axis cs:241000,6765.79899515062)
--(axis cs:241500,6834.78907417258)
--(axis cs:242000,5899.62509019225)
--(axis cs:242500,5821.16981239979)
--(axis cs:243000,4950.86570903812)
--(axis cs:243500,5019.01434430612)
--(axis cs:244000,4131.11658640564)
--(axis cs:244500,4471.75107581619)
--(axis cs:245000,4499.01446967878)
--(axis cs:245500,4565.70830516504)
--(axis cs:246000,4651.12619083648)
--(axis cs:246500,5763.41084795556)
--(axis cs:247000,6199.58065860493)
--(axis cs:247500,8757.38157149491)
--(axis cs:248000,8539.80357338997)
--(axis cs:248500,9846.61923321979)
--(axis cs:249000,6664.55307637057)
--(axis cs:249500,5233.16679831443)
--(axis cs:250000,6809.68045549893)
--(axis cs:250000,11234.0145216868)
--(axis cs:250000,11234.0145216868)
--(axis cs:249500,10968.2168245107)
--(axis cs:249000,11119.3175773136)
--(axis cs:248500,10058.8174001954)
--(axis cs:248000,10296.222732121)
--(axis cs:247500,10274.0046152526)
--(axis cs:247000,10723.0897812535)
--(axis cs:246500,10240.9443885485)
--(axis cs:246000,10245.7401207947)
--(axis cs:245500,10365.7154021032)
--(axis cs:245000,10153.5174794217)
--(axis cs:244500,10226.9901563573)
--(axis cs:244000,10297.8253347188)
--(axis cs:243500,11008.8181880068)
--(axis cs:243000,10550.4615694496)
--(axis cs:242500,10854.0768346291)
--(axis cs:242000,10868.415553402)
--(axis cs:241500,11224.3434217433)
--(axis cs:241000,11250.986893321)
--(axis cs:240500,10913.4094178628)
--(axis cs:240000,10815.0851528013)
--(axis cs:239500,11080.230382288)
--(axis cs:239000,10248.22367903)
--(axis cs:238500,10896.6079091253)
--(axis cs:238000,10893.2921401565)
--(axis cs:237500,10843.1287777731)
--(axis cs:237000,10207.8603060402)
--(axis cs:236500,10046.578690871)
--(axis cs:236000,10510.8845843584)
--(axis cs:235500,10688.3824315192)
--(axis cs:235000,10870.2483333822)
--(axis cs:234500,10968.9892035817)
--(axis cs:234000,10241.7110854024)
--(axis cs:233500,10353.7317756047)
--(axis cs:233000,10188.7005354285)
--(axis cs:232500,10621.0219163531)
--(axis cs:232000,9207.34021587598)
--(axis cs:231500,10197.5702364601)
--(axis cs:231000,9883.33388297557)
--(axis cs:230500,8531.60598730325)
--(axis cs:230000,9613.50217959587)
--(axis cs:229500,9023.12864080949)
--(axis cs:229000,8504.45382411275)
--(axis cs:228500,10241.7726412233)
--(axis cs:228000,9623.9454385316)
--(axis cs:227500,8587.08778239297)
--(axis cs:227000,8513.62054156939)
--(axis cs:226500,9165.164372362)
--(axis cs:226000,8500.23366819075)
--(axis cs:225500,8338.37213041269)
--(axis cs:225000,8788.19412320042)
--(axis cs:224500,7594.20816096165)
--(axis cs:224000,8626.57042130328)
--(axis cs:223500,9497.31596017269)
--(axis cs:223000,9029.6885500134)
--(axis cs:222500,9723.84094827207)
--(axis cs:222000,9952.59058959527)
--(axis cs:221500,10017.7103612357)
--(axis cs:221000,9471.39334538544)
--(axis cs:220500,9626.81776406124)
--(axis cs:220000,9787.91745274854)
--(axis cs:219500,9518.95748314711)
--(axis cs:219000,9729.66512676933)
--(axis cs:218500,9128.34813829301)
--(axis cs:218000,8989.99542365821)
--(axis cs:217500,10083.9829356851)
--(axis cs:217000,9738.15046779616)
--(axis cs:216500,9256.777608492)
--(axis cs:216000,8838.80565435022)
--(axis cs:215500,9099.9384254597)
--(axis cs:215000,7916.81423314771)
--(axis cs:214500,8164.57382799592)
--(axis cs:214000,8042.03718305571)
--(axis cs:213500,8804.27169425832)
--(axis cs:213000,9266.01663220823)
--(axis cs:212500,9716.84326166233)
--(axis cs:212000,9868.08471326412)
--(axis cs:211500,9923.18038780013)
--(axis cs:211000,9671.12079055197)
--(axis cs:210500,10794.4214990203)
--(axis cs:210000,9844.7521030059)
--(axis cs:209500,9809.10485474995)
--(axis cs:209000,10695.7216000569)
--(axis cs:208500,10669.8326925515)
--(axis cs:208000,10595.4195674603)
--(axis cs:207500,10297.4615789075)
--(axis cs:207000,9678.50092661218)
--(axis cs:206500,10551.4423566596)
--(axis cs:206000,10234.5085808892)
--(axis cs:205500,10553.4533930709)
--(axis cs:205000,10832.5916606382)
--(axis cs:204500,10854.7105279106)
--(axis cs:204000,9890.33977904361)
--(axis cs:203500,10455.0665806014)
--(axis cs:203000,10432.8921843319)
--(axis cs:202500,10652.9558172943)
--(axis cs:202000,9201.10666482301)
--(axis cs:201500,9414.27498987523)
--(axis cs:201000,10430.7212205963)
--(axis cs:200500,10206.4821090841)
--(axis cs:200000,10941.6631965652)
--(axis cs:199500,11190.0425165189)
--(axis cs:199000,10540.1348208314)
--(axis cs:198500,10806.8746833882)
--(axis cs:198000,10062.381952517)
--(axis cs:197500,10013.2065205904)
--(axis cs:197000,9403.13791781608)
--(axis cs:196500,9451.97499240058)
--(axis cs:196000,9884.62529832579)
--(axis cs:195500,10476.4433038603)
--(axis cs:195000,10152.9215296214)
--(axis cs:194500,10023.4583479965)
--(axis cs:194000,10620.5887579479)
--(axis cs:193500,10756.9869564443)
--(axis cs:193000,10724.9112392606)
--(axis cs:192500,8775.22966634066)
--(axis cs:192000,9549.47909118804)
--(axis cs:191500,9157.91058800819)
--(axis cs:191000,9915.51392413751)
--(axis cs:190500,9688.74182735069)
--(axis cs:190000,10076.6114047476)
--(axis cs:189500,10134.5155273173)
--(axis cs:189000,10118.6424642188)
--(axis cs:188500,10655.0721544804)
--(axis cs:188000,10833.5205464707)
--(axis cs:187500,10789.6915627516)
--(axis cs:187000,10844.2093573104)
--(axis cs:186500,9929.84898071762)
--(axis cs:186000,10940.2917806214)
--(axis cs:185500,10417.4269590998)
--(axis cs:185000,10441.4216013124)
--(axis cs:184500,9514.30872348057)
--(axis cs:184000,10043.7667809402)
--(axis cs:183500,9616.3760698242)
--(axis cs:183000,9232.95168287391)
--(axis cs:182500,10649.9922375354)
--(axis cs:182000,10131.3694104672)
--(axis cs:181500,10470.8451623371)
--(axis cs:181000,11053.4665687423)
--(axis cs:180500,9816.6131299771)
--(axis cs:180000,10613.5774712455)
--(axis cs:179500,9998.92946725411)
--(axis cs:179000,10061.6869900611)
--(axis cs:178500,10371.0192036383)
--(axis cs:178000,10137.0971310628)
--(axis cs:177500,10159.2289550562)
--(axis cs:177000,10115.9355312014)
--(axis cs:176500,9771.45856420212)
--(axis cs:176000,10184.4205855323)
--(axis cs:175500,10580.2640187571)
--(axis cs:175000,11183.2456363341)
--(axis cs:174500,10418.0428225945)
--(axis cs:174000,9984.78175711028)
--(axis cs:173500,10790.9586066445)
--(axis cs:173000,10685.0335315438)
--(axis cs:172500,9246.83045990523)
--(axis cs:172000,9112.19186581691)
--(axis cs:171500,9272.05108651514)
--(axis cs:171000,9204.27577579997)
--(axis cs:170500,10017.8515775943)
--(axis cs:170000,10602.8584321103)
--(axis cs:169500,9489.60972109112)
--(axis cs:169000,8970.13428509819)
--(axis cs:168500,9104.48041153527)
--(axis cs:168000,10166.7270949157)
--(axis cs:167500,10530.8481136159)
--(axis cs:167000,9988.14212147343)
--(axis cs:166500,10006.968257236)
--(axis cs:166000,9891.28758840555)
--(axis cs:165500,9958.40491432998)
--(axis cs:165000,10573.7624785018)
--(axis cs:164500,10601.5085174819)
--(axis cs:164000,10087.7651993892)
--(axis cs:163500,10836.2913249622)
--(axis cs:163000,9681.70862913556)
--(axis cs:162500,9111.90519481046)
--(axis cs:162000,10159.1338103895)
--(axis cs:161500,9950.48777382765)
--(axis cs:161000,9782.51871294689)
--(axis cs:160500,10115.7247684752)
--(axis cs:160000,9981.53903089517)
--(axis cs:159500,9721.71144344328)
--(axis cs:159000,10056.246498129)
--(axis cs:158500,9353.43278723834)
--(axis cs:158000,9367.01281991117)
--(axis cs:157500,9059.10044265554)
--(axis cs:157000,10659.0652071274)
--(axis cs:156500,10530.5409905117)
--(axis cs:156000,10326.2460008709)
--(axis cs:155500,10139.5935428272)
--(axis cs:155000,9630.66126092424)
--(axis cs:154500,10463.877679846)
--(axis cs:154000,10303.6289124448)
--(axis cs:153500,10520.0150989122)
--(axis cs:153000,10860.0267252944)
--(axis cs:152500,10911.6314132165)
--(axis cs:152000,10954.1216199515)
--(axis cs:151500,11100.5902886925)
--(axis cs:151000,10777.6012679016)
--(axis cs:150500,10250.7255915104)
--(axis cs:150000,10938.0050634108)
--(axis cs:149500,10503.5395302606)
--(axis cs:149000,10427.254364882)
--(axis cs:148500,9526.64275158945)
--(axis cs:148000,9883.71417049224)
--(axis cs:147500,10733.6265245993)
--(axis cs:147000,9802.92295949362)
--(axis cs:146500,9710.53095003476)
--(axis cs:146000,9669.41450475999)
--(axis cs:145500,9876.71352931546)
--(axis cs:145000,9968.50316917118)
--(axis cs:144500,10505.4315151464)
--(axis cs:144000,10715.0132358949)
--(axis cs:143500,10558.8413742266)
--(axis cs:143000,11213.02154013)
--(axis cs:142500,11169.7916102653)
--(axis cs:142000,10900.8050654534)
--(axis cs:141500,11073.886712448)
--(axis cs:141000,10345.8225638283)
--(axis cs:140500,10130.722118948)
--(axis cs:140000,10217.1018179963)
--(axis cs:139500,10192.1784478543)
--(axis cs:139000,10069.154656723)
--(axis cs:138500,10417.8451563024)
--(axis cs:138000,10999.0087585758)
--(axis cs:137500,11205.5279594788)
--(axis cs:137000,11031.9550330755)
--(axis cs:136500,11165.9377138818)
--(axis cs:136000,11069.2867748166)
--(axis cs:135500,11197.3133334347)
--(axis cs:135000,11140.8957222682)
--(axis cs:134500,11055.2594526234)
--(axis cs:134000,10620.9963749957)
--(axis cs:133500,10889.7565620648)
--(axis cs:133000,10546.3555291421)
--(axis cs:132500,10457.6124901368)
--(axis cs:132000,10131.9522834005)
--(axis cs:131500,10693.4302099281)
--(axis cs:131000,10431.1176554298)
--(axis cs:130500,10807.8403684011)
--(axis cs:130000,10881.7825567602)
--(axis cs:129500,11184.9264110366)
--(axis cs:129000,10902.1921343232)
--(axis cs:128500,10258.6463012604)
--(axis cs:128000,10422.8244108088)
--(axis cs:127500,10414.5749865986)
--(axis cs:127000,10559.8578144474)
--(axis cs:126500,10909.6461812196)
--(axis cs:126000,9966.85818890071)
--(axis cs:125500,10866.1769642478)
--(axis cs:125000,10936.8597999876)
--(axis cs:124500,10773.9066121356)
--(axis cs:124000,10974.4042303999)
--(axis cs:123500,10981.0748341722)
--(axis cs:123000,10876.872287906)
--(axis cs:122500,10399.4472062188)
--(axis cs:122000,10479.018238304)
--(axis cs:121500,10416.4634010152)
--(axis cs:121000,10865.7435350353)
--(axis cs:120500,10422.7863467632)
--(axis cs:120000,10403.4588446414)
--(axis cs:119500,10205.3870244753)
--(axis cs:119000,10802.8588281455)
--(axis cs:118500,10904.3087179897)
--(axis cs:118000,11034.2310896036)
--(axis cs:117500,10159.0231701802)
--(axis cs:117000,10900.4361430246)
--(axis cs:116500,10999.8050045063)
--(axis cs:116000,10897.2857773158)
--(axis cs:115500,10254.3795765013)
--(axis cs:115000,10692.4997094515)
--(axis cs:114500,10388.1658709992)
--(axis cs:114000,10499.2927706461)
--(axis cs:113500,10227.6577185428)
--(axis cs:113000,9883.59037178266)
--(axis cs:112500,10310.8747966962)
--(axis cs:112000,10614.7003642722)
--(axis cs:111500,10594.1503159803)
--(axis cs:111000,10339.7131557277)
--(axis cs:110500,10317.52216006)
--(axis cs:110000,10812.7881562961)
--(axis cs:109500,10356.8103394001)
--(axis cs:109000,9646.29924642418)
--(axis cs:108500,10140.4785887609)
--(axis cs:108000,10100.3901975902)
--(axis cs:107500,10520.2889190366)
--(axis cs:107000,10146.9728327881)
--(axis cs:106500,10120.3661021675)
--(axis cs:106000,10680.284024907)
--(axis cs:105500,10962.6784889057)
--(axis cs:105000,10464.6115662235)
--(axis cs:104500,10103.3824863766)
--(axis cs:104000,10017.170686152)
--(axis cs:103500,10037.711177679)
--(axis cs:103000,10626.5764849466)
--(axis cs:102500,9724.60718040858)
--(axis cs:102000,10006.5946233435)
--(axis cs:101500,10293.9854579094)
--(axis cs:101000,10198.7709225845)
--(axis cs:100500,10508.9152670204)
--(axis cs:100000,10461.7598928082)
--(axis cs:99500,10437.5509326848)
--(axis cs:99000,10434.5233444298)
--(axis cs:98500,10414.2597433469)
--(axis cs:98000,11206.4730583142)
--(axis cs:97500,10876.9147615679)
--(axis cs:97000,10416.8815208445)
--(axis cs:96500,10955.3936619298)
--(axis cs:96000,10810.0013979254)
--(axis cs:95500,11222.916225663)
--(axis cs:95000,10880.8605685324)
--(axis cs:94500,10890.3457108383)
--(axis cs:94000,11045.5161330569)
--(axis cs:93500,10670.8020697624)
--(axis cs:93000,10842.6846501036)
--(axis cs:92500,10846.1755810656)
--(axis cs:92000,11059.5133758178)
--(axis cs:91500,10820.8344729342)
--(axis cs:91000,10908.0595249812)
--(axis cs:90500,10995.4175907543)
--(axis cs:90000,10945.9649286047)
--(axis cs:89500,10891.039102054)
--(axis cs:89000,10754.0160558065)
--(axis cs:88500,10555.2944127043)
--(axis cs:88000,10633.0267119518)
--(axis cs:87500,10906.0934935724)
--(axis cs:87000,10633.8965478074)
--(axis cs:86500,10766.3605862528)
--(axis cs:86000,11142.7874558344)
--(axis cs:85500,10996.5252333589)
--(axis cs:85000,10616.0443102965)
--(axis cs:84500,10256.5366966215)
--(axis cs:84000,10947.7625030593)
--(axis cs:83500,10265.0155599454)
--(axis cs:83000,10000.5376289949)
--(axis cs:82500,10063.0755637312)
--(axis cs:82000,10000.7910360384)
--(axis cs:81500,10343.2944806546)
--(axis cs:81000,10270.9457508792)
--(axis cs:80500,11035.13021008)
--(axis cs:80000,11035.7815933841)
--(axis cs:79500,10478.8151968786)
--(axis cs:79000,11220.6888648634)
--(axis cs:78500,10765.9120689658)
--(axis cs:78000,11001.3136393356)
--(axis cs:77500,10816.4485237662)
--(axis cs:77000,10119.5524875887)
--(axis cs:76500,10251.9189269358)
--(axis cs:76000,10954.8353208087)
--(axis cs:75500,11000.9194191542)
--(axis cs:75000,11260.3153201794)
--(axis cs:74500,10768.8590586817)
--(axis cs:74000,10082.6900283211)
--(axis cs:73500,10244.700360089)
--(axis cs:73000,10745.1381213234)
--(axis cs:72500,10320.9843188767)
--(axis cs:72000,10897.7057678272)
--(axis cs:71500,10867.7389270998)
--(axis cs:71000,9816.73198551322)
--(axis cs:70500,10530.4802748348)
--(axis cs:70000,9977.68810106443)
--(axis cs:69500,10251.3663354497)
--(axis cs:69000,10503.6165300339)
--(axis cs:68500,10706.2817511982)
--(axis cs:68000,10968.559513895)
--(axis cs:67500,10844.9923908442)
--(axis cs:67000,11077.7154778317)
--(axis cs:66500,10979.1273718884)
--(axis cs:66000,11084.4115892191)
--(axis cs:65500,10463.6754223313)
--(axis cs:65000,10763.0615995314)
--(axis cs:64500,10424.5324073338)
--(axis cs:64000,10756.8176777327)
--(axis cs:63500,10976.5764057208)
--(axis cs:63000,10912.8222651027)
--(axis cs:62500,10926.8797253988)
--(axis cs:62000,10412.7197363963)
--(axis cs:61500,10545.9731641952)
--(axis cs:61000,11033.8109322002)
--(axis cs:60500,10416.9850337455)
--(axis cs:60000,9605.10947708895)
--(axis cs:59500,9486.43565098264)
--(axis cs:59000,9909.40513666558)
--(axis cs:58500,9787.48838309625)
--(axis cs:58000,10406.1898539786)
--(axis cs:57500,10405.404631646)
--(axis cs:57000,10404.998053729)
--(axis cs:56500,10508.0546792992)
--(axis cs:56000,10438.1874155466)
--(axis cs:55500,9790.93494235212)
--(axis cs:55000,10441.65499367)
--(axis cs:54500,10601.5305473337)
--(axis cs:54000,10091.1397449316)
--(axis cs:53500,10162.1273861366)
--(axis cs:53000,9914.22875700108)
--(axis cs:52500,10414.0475999395)
--(axis cs:52000,11090.2410722388)
--(axis cs:51500,10982.6023643103)
--(axis cs:51000,10092.0422695021)
--(axis cs:50500,10193.9063080299)
--(axis cs:50000,10927.8154586202)
--(axis cs:49500,11245.1539315928)
--(axis cs:49000,10194.3412406367)
--(axis cs:48500,10157.1560149884)
--(axis cs:48000,10135.5601757122)
--(axis cs:47500,10413.3287114152)
--(axis cs:47000,9279.37951229636)
--(axis cs:46500,9217.13701204836)
--(axis cs:46000,9190.22501873638)
--(axis cs:45500,9266.04003093834)
--(axis cs:45000,9569.23336378585)
--(axis cs:44500,10071.5268395388)
--(axis cs:44000,10534.1114230707)
--(axis cs:43500,9832.23658876664)
--(axis cs:43000,10125.7733087125)
--(axis cs:42500,10821.7068056353)
--(axis cs:42000,10409.5152386632)
--(axis cs:41500,10518.7283516647)
--(axis cs:41000,9892.184433855)
--(axis cs:40500,10115.7711784815)
--(axis cs:40000,10473.5942689631)
--(axis cs:39500,9949.10674736542)
--(axis cs:39000,9830.48338897008)
--(axis cs:38500,10015.8124205735)
--(axis cs:38000,9485.14822254599)
--(axis cs:37500,10075.577081607)
--(axis cs:37000,9837.71118989391)
--(axis cs:36500,9353.61414973934)
--(axis cs:36000,9815.0411045196)
--(axis cs:35500,9459.59580152832)
--(axis cs:35000,8615.95360839473)
--(axis cs:34500,10224.6004268037)
--(axis cs:34000,9462.36575047701)
--(axis cs:33500,9233.19524239983)
--(axis cs:33000,9797.23210333984)
--(axis cs:32500,8721.60234921433)
--(axis cs:32000,10403.6730903179)
--(axis cs:31500,9670.23845753533)
--(axis cs:31000,10135.509610046)
--(axis cs:30500,10344.4707070989)
--(axis cs:30000,8541.2098932094)
--(axis cs:29500,8639.21092582587)
--(axis cs:29000,9369.20787098964)
--(axis cs:28500,9365.60932063763)
--(axis cs:28000,9051.88929518403)
--(axis cs:27500,8753.74931641708)
--(axis cs:27000,8762.71515436904)
--(axis cs:26500,10249.5586132953)
--(axis cs:26000,10451.231844789)
--(axis cs:25500,8548.09547331406)
--(axis cs:25000,8532.71254614376)
--(axis cs:24500,9137.60715339848)
--(axis cs:24000,8907.66114459327)
--(axis cs:23500,8544.99970509011)
--(axis cs:23000,8263.90513689976)
--(axis cs:22500,8820.60548116353)
--(axis cs:22000,8240.81124413988)
--(axis cs:21500,9159.51764104326)
--(axis cs:21000,9602.44506975167)
--(axis cs:20500,9733.76733119742)
--(axis cs:20000,9879.53028308728)
--(axis cs:19500,9636.77927580213)
--(axis cs:19000,10418.6669257747)
--(axis cs:18500,10747.1775265403)
--(axis cs:18000,10512.8823032416)
--(axis cs:17500,9322.71982202046)
--(axis cs:17000,9104.93533494197)
--(axis cs:16500,10479.3915188523)
--(axis cs:16000,10712.8405525647)
--(axis cs:15500,10414.1447808018)
--(axis cs:15000,9871.44596361967)
--(axis cs:14500,9401.73806555098)
--(axis cs:14000,8375.79702019008)
--(axis cs:13500,10429.5764188281)
--(axis cs:13000,10037.9498852334)
--(axis cs:12500,10670.5370818898)
--(axis cs:12000,10958.7486977653)
--(axis cs:11500,10075.3385207758)
--(axis cs:11000,7850.62390807204)
--(axis cs:10500,8676.73497684423)
--(axis cs:10000,9094.20438673205)
--(axis cs:9500,7522.95531463374)
--(axis cs:9000,6815.87800342611)
--(axis cs:8500,5793.4001177258)
--(axis cs:8000,4969.72513669224)
--(axis cs:7500,7294.06415865464)
--(axis cs:7000,5422.29587189838)
--(axis cs:6500,3601.78648532642)
--(axis cs:6000,657.680754560957)
--(axis cs:5500,3448.6466891606)
--(axis cs:5000,2908.43469313529)
--(axis cs:4500,808.059522662749)
--(axis cs:4000,47.0339555039807)
--(axis cs:3500,33.6410872180429)
--(axis cs:3000,24.0833653847029)
--(axis cs:2500,26.281928977168)
--(axis cs:2000,26.390473137214)
--(axis cs:1500,14.6105605144737)
--(axis cs:1000,7.10370993588679)
--(axis cs:500,7.07121062746037)
--(axis cs:0,22.1818202233494)
--cycle;

\addplot [semithick, color0]
table {%
0 14.6505760014057
500 21.6457520008087
1000 29.0763287091255
1500 39.070137283802
2000 58.571474095583
2500 133.776098496914
3000 2783.86664525509
3500 8063.87609739542
4000 9991.09486073137
4500 9991.7840068531
5000 9992.2768671608
5500 9992.37742085219
6000 9992.77492990375
6500 9992.82241723061
7000 9993.44633093119
7500 9993.67659592032
8000 9993.28490741015
8500 9993.35167003989
9000 9992.97075588345
9500 9994.03111815214
10000 9994.94970109701
10500 9995.75841370106
11000 9994.94458535075
11500 9996.90029985785
12000 9996.92899254203
12500 9997.38425390244
13000 9997.7494688046
13500 9035.90748209715
14000 9998.92821617007
14500 9999.02768238902
15000 9026.91620055795
15500 9999.31075688481
16000 9999.31210661769
16500 9998.92447556019
17000 9998.23002508402
17500 9997.10463230252
18000 9999.20625769854
18500 9202.9513849628
19000 9603.71837972879
19500 9999.57189591408
20000 9999.67539751649
20500 9867.25528437734
21000 9008.2051155746
21500 9999.73610798121
22000 9999.7156085217
22500 9007.64668371081
23000 9008.20439068079
23500 9999.68630315661
24000 9010.30629297257
24500 9999.81643364191
25000 9999.61172655702
25500 9799.97637338877
26000 9999.66752344489
26500 9999.46639966607
27000 9999.51408594966
27500 9999.40930522561
28000 9999.5825930047
28500 9999.08132791757
29000 8619.96402870893
29500 9998.91246474624
30000 9819.87511884093
30500 9999.58049032092
31000 9999.09191468358
31500 9012.64640204072
32000 9013.87177883029
32500 9999.17646202803
33000 9999.01741615534
33500 9999.06967206717
34000 9009.87426753164
34500 8854.22070508242
35000 9999.38215683341
35500 9617.53473705172
36000 9884.82174744964
36500 9999.59906453967
37000 9999.55187205315
37500 9999.48607450724
38000 8053.50400882363
38500 9999.57223037004
39000 9999.71233997822
39500 9010.14307960272
40000 9999.74254172683
40500 9999.71666764855
41000 9010.60688938022
41500 9999.65744398952
42000 9015.7940726316
42500 9999.32869650483
43000 8616.57201441169
43500 9694.25078902483
44000 9016.70816955209
44500 9506.2013026917
45000 9010.59296811223
45500 9999.7107289207
46000 9829.64926173329
46500 9024.00060398102
47000 9999.69294545651
47500 9999.71421573639
48000 9606.3051711607
48500 9006.73106995344
49000 9014.61673444748
49500 9999.67683946371
50000 8814.28485515356
50500 9999.78334213257
51000 8027.34235486865
51500 9999.75627244592
52000 9005.08920662999
52500 9989.5111180687
53000 9740.60977560878
53500 8411.09464831233
54000 8803.89025893212
54500 8609.03144748211
55000 9009.08137252092
55500 9015.33906671762
56000 9206.50015951276
56500 9999.80302807212
57000 9022.00417626619
57500 6930.35035210371
58000 9799.62244985938
58500 9008.23456855893
59000 9999.55796412468
59500 9406.63589007378
60000 9893.20096452475
60500 9999.56541988611
61000 9015.33853044033
61500 8689.67079027295
62000 8022.824736377
62500 9307.07296282172
63000 9801.23700687766
63500 9999.17185680867
64000 9665.48304382443
64500 9799.02128758073
65000 9686.82422825456
65500 9998.32579612017
66000 9917.07802810311
66500 9998.48917904854
67000 9998.28426537991
67500 9970.62437957764
68000 9034.73325387239
68500 9814.74799637437
69000 9998.13338297009
69500 9997.76932551265
70000 9998.46365911603
70500 9997.85234178543
71000 9998.97626006961
71500 9185.67697018623
72000 9994.59380998373
72500 9654.10883960843
73000 9172.32166888594
73500 9998.80558575273
74000 9008.54874342918
74500 9266.5289903605
75000 9846.07183788538
75500 9998.51761352539
76000 9800.59859238505
76500 9004.32290133119
77000 9603.39284511924
77500 9018.60392982483
78000 9998.56829232097
78500 8434.86627904892
79000 9639.15190612435
79500 9998.33813898921
80000 9600.4945640409
80500 8217.80756448388
81000 7048.963262676
81500 9997.85691216707
82000 9998.14556580782
82500 9997.988272928
83000 9998.28183621883
83500 9998.56617098927
84000 8857.5355037117
84500 9882.48557394743
85000 9890.57078389764
85500 9561.76185774565
86000 8915.36478713751
86500 9211.55721101642
87000 9998.63585998893
87500 9799.79149526954
88000 9998.61259315729
88500 9998.70877758265
89000 8654.51079514384
89500 9011.44761180162
90000 9076.87647089362
90500 9998.90904305577
91000 8218.79823019028
91500 9008.87763974309
92000 9210.42759858847
92500 8218.71756846428
93000 8528.96351392507
93500 9882.27918333053
94000 8067.93119033337
94500 9547.73638828755
95000 9998.93955367088
95500 9998.89222638369
96000 9614.01758637786
96500 8037.64144860983
97000 8531.2360033226
97500 9142.74227535486
98000 9387.54767689705
98500 8817.22820881128
99000 9461.74194022656
99500 8054.71105172038
100000 8558.1908770597
100500 9998.30173748374
101000 9100.39018600702
101500 9082.19583947778
102000 8632.97729387402
102500 9409.42915446401
103000 9335.04793692827
103500 9657.86782584786
104000 7961.51728207469
104500 9368.43755492449
105000 9999.05653233528
105500 9928.78485034466
106000 9171.47654242516
106500 9998.93578301787
107000 9694.62794884801
107500 9011.90935256004
108000 8550.45447493076
108500 9999.12347533107
109000 9999.19913113832
109500 9033.61495169878
110000 9403.47908148289
110500 9850.51384455323
111000 9998.92882261753
111500 9061.53242963433
112000 8940.55255112887
112500 8851.74290094972
113000 9999.18838081717
113500 9813.28293027401
114000 9606.32870629907
114500 9474.7159480536
115000 9231.20852122903
115500 9998.69429752231
116000 9998.71748900056
116500 9368.74789205432
117000 9702.24435893774
117500 9603.42961847663
118000 9901.09307350874
118500 9017.07644150615
119000 9049.40617947579
119500 9127.36327979803
120000 9800.78424190998
120500 8036.74483552575
121000 8296.61553852439
121500 9244.39890859842
122000 8869.55424526334
122500 9398.67309372783
123000 7653.22307193994
123500 7462.78389178872
124000 8031.71954255104
124500 8350.70982581139
125000 9734.78028922915
125500 9213.78580697179
126000 9513.13098495603
126500 8277.66082251072
127000 9653.99431993365
127500 9422.95169865608
128000 9999.06431424022
128500 9409.01144480467
129000 9801.09667772055
129500 9676.07993826389
130000 9997.41507911921
130500 9381.07458707452
131000 9710.28872551918
131500 9450.95881910801
132000 9998.15622573376
132500 9998.38682122469
133000 9758.83803497911
133500 9402.2378859365
134000 9004.83011811018
134500 9014.8886520946
135000 9999.10963611483
135500 9409.56126194358
136000 9999.21398349404
136500 8818.24666785479
137000 9709.06768547654
137500 8426.82526585817
138000 8673.62701093793
138500 9012.68063222527
139000 8351.53415914416
139500 7875.4877600646
140000 9014.51499024868
140500 9846.92465314746
141000 9818.43423866272
141500 8815.54272697091
142000 9209.92397857905
142500 9228.0210867095
143000 9608.76824799776
143500 9999.04516019583
144000 8446.50520718336
144500 9999.07873594523
145000 9999.06925929904
145500 9660.27210702896
146000 8657.6120020771
146500 8990.09763814807
147000 9037.77242037654
147500 9698.41991845608
148000 9031.89742762327
148500 9999.19423536658
149000 9207.41215761423
149500 9183.21805042744
150000 9010.92225023508
150500 9999.31938770056
151000 9603.55761418104
151500 8777.47100250006
152000 9324.07061908245
152500 9801.68463301301
153000 9999.26105505466
153500 9686.67117599964
154000 9999.26544888377
154500 8913.58177852392
155000 8618.54463207603
155500 9999.19563405037
156000 9999.21714608193
156500 9860.9196375978
157000 9603.27629701018
157500 8535.8569718945
158000 8632.10748802662
158500 8279.94747077942
159000 9999.15439387441
159500 8862.87069301844
160000 9009.88795100212
160500 9498.39827908873
161000 9004.79133680463
161500 9999.29913882494
162000 9999.345887568
162500 9278.92184576392
163000 8151.53712949753
163500 9999.30648766994
164000 9848.76025720358
164500 9999.32111863732
165000 9468.06971727014
165500 9976.41702918768
166000 9999.15697665572
166500 9781.28295997262
167000 9407.16139431
167500 9605.98766666651
168000 9557.35568238974
168500 8239.41634307027
169000 9259.19150556087
169500 8116.47413842917
170000 9999.00959341049
170500 9125.01388860703
171000 8645.22298994422
171500 8814.32714773178
172000 9999.13503676891
172500 9198.58577166557
173000 9668.2724787724
173500 9015.84541650415
174000 9312.2685349226
174500 9479.97994367242
175000 9176.64967941522
175500 8135.8639498806
176000 9217.88609348178
176500 9602.72572571397
177000 9802.18647699118
177500 8424.08466680527
178000 9999.22311693072
178500 9603.90617974877
179000 8814.9673889494
179500 9012.00707195282
180000 9446.62903500438
180500 8422.04753981233
181000 9998.58205792785
181500 9020.72920653343
182000 9260.76993488789
182500 8450.77823244572
183000 9408.02769581318
183500 9946.18775059939
184000 9707.01445562601
184500 8419.73197219014
185000 9423.77618672013
185500 8811.84242334246
186000 9408.38435453415
186500 9406.94856602311
187000 8207.16339512467
187500 9998.86037538886
188000 9175.86310541153
188500 9301.04026435971
189000 9998.98261763811
189500 9998.86682322383
190000 9839.88875083566
190500 9729.83909795046
191000 9998.91229439855
191500 8271.68356352091
192000 9898.42703800797
192500 9403.88175726414
193000 9486.7773230207
193500 9210.90851596713
194000 8749.30088549733
194500 9408.13814789176
195000 9013.9486331439
195500 9402.20928890943
196000 9570.90753107786
196500 9209.04780062199
197000 9406.6314579618
197500 8649.17091710925
198000 9404.09328414321
198500 9222.83104354381
199000 9801.81044906855
199500 9007.75555698395
200000 9999.08718072057
200500 8504.19231879354
201000 9409.65756822228
201500 9602.59072281122
202000 9260.94681561113
202500 8637.41118350506
203000 9998.52664246917
203500 8904.49355595708
204000 9404.5830777657
204500 9209.5298370564
205000 9800.99627770305
205500 9506.8315359807
206000 9424.0292161262
206500 8854.35408649564
207000 9162.7498544085
207500 9465.01470949888
208000 9010.58731580973
208500 8865.96294283271
209000 9013.083784343
209500 9792.80080208063
210000 9603.97798333764
210500 8811.27210099339
211000 9601.49878684521
211500 8612.63973174572
212000 8809.23597292304
212500 8005.60674543381
213000 8852.02134815097
213500 9555.76563161015
214000 9998.38745288134
214500 6885.31890376568
215000 9719.28474307895
215500 8804.28544493556
216000 7950.35862111211
216500 9320.50654811025
217000 9214.45460175872
217500 9009.49530779719
218000 9142.46845590711
218500 9091.77237583518
219000 8411.72911709785
219500 9799.20512340069
220000 8810.95612723231
220500 9589.24086252332
221000 8613.76181529403
221500 9765.54937128425
222000 9800.41125623584
222500 8351.45402042985
223000 8669.25845907569
223500 8249.6287930727
224000 8416.37135548353
224500 9195.29659771323
225000 8442.60829192519
225500 9204.2884011209
226000 9999.085346843
226500 8411.74659166336
227000 9999.13019046187
227500 9208.3105021286
228000 8814.53035326839
228500 8418.31926594377
229000 9008.4692207861
229500 9278.72534648657
230000 9860.18841197253
230500 9431.28052173734
231000 9439.584729321
231500 8997.87183649898
232000 9999.42661163211
232500 7987.68169970512
233000 9267.63079245448
233500 9015.87159734487
234000 8070.96137663245
234500 9999.28220808864
235000 8817.43321773767
235500 8430.55147128105
236000 9012.78501581669
236500 8281.98905078053
237000 8409.99528207302
237500 8810.12870887637
238000 8349.9818440187
238500 9039.33901285648
239000 9251.45968245626
239500 9737.15453507423
240000 9802.7154426527
240500 8103.28537168622
241000 9013.25210420728
241500 8409.94804820299
242000 8030.46653219223
242500 9998.26773233652
243000 9342.09623848796
243500 8650.84896564364
244000 9426.59421168447
244500 9265.28521311045
245000 9140.7705030477
245500 9208.2850864923
246000 8993.02157340646
246500 8104.88411149621
247000 8835.09226639509
247500 8110.55569457054
248000 8134.86255363107
248500 8634.55959681869
249000 8577.18825647712
249500 8267.73336322904
250000 7731.42676504016
};
\addplot [semithick, red]
table {%
0 19.5018890285492
500 6.97142035007477
1000 6.71486426830292
1500 6.17489544630051
2000 6.75567385792732
2500 6.51071396708489
3000 6.67526981949806
3500 6.39613449931145
4000 6.79732413768768
4500 7.66882531046867
5000 7.6622569167614
5500 9.28829520344734
6000 9.22025596022606
6500 10.031873499155
7000 16.2491817951202
7500 11.4077000558376
8000 16.419806624651
8500 16.7224701189995
9000 19.8200084531307
9500 24.2316240763664
10000 29.6124476921558
10500 28.3987301933765
11000 97.7408236074448
11500 246.480750043392
12000 32.8961910820007
12500 34.118199775219
13000 46.9228237855434
13500 468.781748832464
14000 991.461826089621
14500 1028.39647711992
15000 1287.53798986435
15500 893.531153327226
16000 861.942076004744
16500 736.928139159679
17000 903.418500820398
17500 1036.79373746157
18000 1087.26390999794
18500 1789.72140849233
19000 1265.31398453951
19500 880.266574890613
20000 1049.38572306275
20500 873.127894859314
21000 1626.92661010265
21500 1447.36435516119
22000 1402.76582709074
22500 1165.17295289278
23000 1023.40293539882
23500 1474.59553241491
24000 2391.56568193436
24500 2406.12321288824
25000 2325.26375375628
25500 2681.78678338051
26000 2598.81373128533
26500 3142.90527165055
27000 3375.43064534664
27500 4235.20331074595
28000 4174.59468987703
28500 4921.63379402637
29000 3786.54668062925
29500 3619.51661254644
30000 3548.64237424016
30500 2948.80391201615
31000 3100.45487688422
31500 3128.54816215396
32000 3216.7438284862
32500 4825.19728157043
33000 5016.97257619023
33500 4951.30117650509
34000 4902.46126670003
34500 5097.79577063322
35000 4801.45383252859
35500 4820.27171043992
36000 5028.65134367824
36500 5094.90019708395
37000 2860.96842729926
37500 3007.92213028193
38000 3326.77824010491
38500 4205.36283551455
39000 4782.24317400217
39500 6545.50290921688
40000 6197.42373385191
40500 6284.10616549611
41000 6011.4212998724
41500 5197.54997964978
42000 5269.60690854073
42500 5478.73771103501
43000 5311.24533052564
43500 4859.00064699769
44000 5451.61776771665
44500 5281.20902513146
45000 5332.48194286823
45500 4891.89886967659
46000 4997.65333042622
46500 4805.20944932461
47000 5441.8492941916
47500 5562.06490756512
48000 4601.75004235268
48500 5409.1315078485
49000 5217.2101076293
49500 5525.6180835104
50000 5357.12501157403
50500 6582.27502645254
51000 7991.71402017236
51500 8537.27681649804
52000 8487.76287329912
52500 8291.6454551816
53000 8431.79086662769
53500 8404.27792334318
54000 8843.44182898641
54500 8550.59905854106
55000 8767.12589051485
55500 8622.98025286674
56000 8337.03384327531
56500 8845.40553444147
57000 7884.71772177815
57500 7669.70358256459
58000 7674.84579996586
58500 7436.52915006399
59000 7583.65284999371
59500 7686.11889364839
60000 7165.32925619721
60500 7716.11247926593
61000 7490.76958593368
61500 7370.44451746821
62000 7369.5399926126
62500 7019.26140970349
63000 6934.81298981309
63500 7204.87560084939
64000 7278.31328045845
64500 7132.48402649641
65000 7290.38557072997
65500 7468.12103985429
66000 7482.64580806971
66500 7840.46004499078
67000 7492.77421809435
67500 7610.79653057456
68000 7491.00318278432
68500 7325.51989742041
69000 7261.05094129563
69500 7452.19207171679
70000 8063.1734152317
70500 8121.86017297745
71000 8005.41126355052
71500 8285.86966620326
72000 8399.56579275966
72500 8476.48448346376
73000 8161.75096138477
73500 8233.18514543056
74000 8260.42535302281
74500 7787.28142247319
75000 7319.81164849997
75500 8085.03284797669
76000 8099.23563475967
76500 8166.45219277143
77000 8167.64905287862
77500 8261.96829423666
78000 8848.05617931008
78500 8363.19284258246
79000 8106.90281907797
79500 8181.04086308002
80000 8189.47022291183
80500 7726.62018282414
81000 7357.61655634761
81500 7182.39116734266
82000 7185.2906574893
82500 7631.18886734128
83000 6828.00014888883
83500 7818.79489008546
84000 8219.2438425839
84500 7806.82987944007
85000 7570.68775716186
85500 7584.34352477312
86000 7072.5113263309
86500 7751.94100754738
87000 7274.64792831659
87500 7603.45114907026
88000 7901.62945888519
88500 8031.58233687997
89000 8183.62191421628
89500 8639.28819572449
90000 8317.26420358777
90500 8559.43502676725
91000 8616.77783553123
91500 8280.78198735356
92000 8377.29554873109
92500 8534.42499374628
93000 8048.64944225669
93500 7986.04506023645
94000 8065.22369323015
94500 8134.30656720281
95000 8189.10260360122
95500 8385.29695033908
96000 9102.37700041175
96500 9172.20609038472
97000 9357.08209863305
97500 8918.17599529982
98000 9643.63985604644
98500 8913.39742131352
99000 9158.72372787952
99500 9397.26324861646
100000 9642.5225185585
100500 9623.42951631546
101000 9344.68988769412
101500 9630.01372107148
102000 9999.49897454977
102500 9556.19094793797
103000 9666.51383660436
103500 9483.02096345306
104000 9798.42936439514
104500 9555.57468364477
105000 9506.92463982582
105500 9764.95635658145
106000 9577.32972267866
106500 9462.67940995693
107000 8750.63765177131
107500 7976.62905346394
108000 8193.70309351563
108500 8952.37897542954
109000 9026.59619776368
109500 9112.95827272773
110000 8780.03489611864
110500 9249.33449682474
111000 8965.40662733197
111500 9999.57626192331
112000 9124.80144965291
112500 8730.47940401554
113000 8741.84485087752
113500 8592.88827070117
114000 9065.76220044613
114500 7775.20888258219
115000 8710.0645573926
115500 9327.35850614428
116000 8796.50432964564
116500 7737.66265521407
117000 8383.83913927555
117500 8368.63759062886
118000 7679.58779141784
118500 8404.97025178909
119000 8486.40537753344
119500 8095.8749677372
120000 8900.54457994104
120500 8962.09526995301
121000 8731.00228545666
121500 8808.95213248968
122000 8845.33343379497
122500 8711.66080399156
123000 9012.38901965022
123500 8660.33081004381
124000 8651.60100185394
124500 8752.22480259538
125000 8835.54965634823
125500 9012.96074903011
126000 8904.1895625782
126500 9301.91300399184
127000 9424.19597500682
127500 9152.01309870958
128000 8817.81312582374
128500 9118.03659263015
129000 9080.06730446339
129500 9045.55644744277
130000 9069.61256634831
130500 8311.81010636449
131000 8610.77415748835
131500 9440.47759076953
132000 8850.8354042089
132500 8910.39313195586
133000 8647.18544010043
133500 9063.14556795001
134000 8825.64991508007
134500 9561.61521513701
135000 9612.87872502327
135500 9609.02752007008
136000 9455.39117515683
136500 9148.10952610612
137000 8288.35455405712
137500 8034.47611472249
138000 8538.67269634843
138500 8134.02733290553
139000 7275.17865948439
139500 7810.41566109419
140000 7814.70416651726
140500 8353.91902739882
141000 8525.65713263869
141500 8070.74654390812
142000 7266.10325044513
142500 7418.84763678908
143000 8414.73505579948
143500 7884.28219734669
144000 8137.4331181562
144500 7665.26252194524
145000 7743.5616475451
145500 6976.62314955354
146000 7404.02482646108
146500 7675.93825229883
147000 8651.51804941296
147500 8918.12668667078
148000 8452.02691144466
148500 7635.67202714682
149000 8162.71336600781
149500 7106.19649360538
150000 9035.3335599339
150500 9586.94021068215
151000 9830.09329214335
151500 9247.4135220027
152000 9345.1996168685
152500 9678.495072788
153000 9139.28774544835
153500 9073.29602228522
154000 8423.75156561971
154500 7848.22274694204
155000 7745.56239858151
155500 7764.10934248805
156000 7554.34351732969
156500 7944.73757888913
157000 8054.99059796929
157500 7832.05754607558
158000 7912.82650720358
158500 7728.4549245429
159000 7756.43255488396
159500 7823.29528546095
160000 7137.08828289628
160500 7845.48913924694
161000 7748.09685200095
161500 7185.09910757422
162000 7229.80012949944
162500 7877.73168285608
163000 7655.55470414996
163500 7486.37907754541
164000 7277.86869466782
164500 7552.69721081972
165000 7125.39544748664
165500 7571.73559764028
166000 7808.46487158656
166500 7853.71246217966
167000 7584.20955189347
167500 7655.68305843949
168000 7234.74911503196
168500 7035.22254624963
169000 7030.15772542596
169500 7598.47950857163
170000 7976.88812099338
170500 7742.42922283053
171000 8200.1749534893
171500 7914.22864434838
172000 7594.07737713814
172500 7762.53305626988
173000 7890.90653206229
173500 8144.20638229013
174000 8598.64719121098
174500 8058.19609511256
175000 8742.23130732536
175500 8226.30153032184
176000 8476.40440437913
176500 7107.44044412971
177000 7861.72922026157
177500 8482.36823356629
178000 8164.072073735
178500 8002.22222703338
179000 7671.99760802031
179500 7813.42107269764
180000 6864.00633605122
180500 7339.80530164361
181000 6731.1496784687
181500 7629.42311958075
182000 7954.02465999961
182500 8316.68470364571
183000 8598.55965137482
183500 9060.45217801571
184000 9141.4024477613
184500 7837.92590314031
185000 8377.88034821153
185500 9309.12691959262
186000 9271.31275346637
186500 8467.99954292655
187000 8381.06440713763
187500 7548.44201198339
188000 7424.94279805899
188500 7303.82936332226
189000 7979.12292196989
189500 6842.43982326746
190000 7389.48044305444
190500 7317.94949370146
191000 7733.65259788156
191500 7264.08926223636
192000 7393.75069326878
192500 6635.53189914227
193000 7512.52276924133
193500 7484.43861024499
194000 6749.59605876327
194500 6803.05325369597
195000 6127.42796552181
195500 6592.42233863473
196000 5925.71537979364
196500 5364.64331035376
197000 6006.06358902693
197500 6778.60409941912
198000 6186.82825206876
198500 6992.82409497261
199000 6537.57850317001
199500 7645.01083573699
200000 7520.08678915858
200500 7260.3588625741
201000 7366.45234549165
201500 6357.08459127068
202000 6370.61381342411
202500 4319.12761668086
203000 4880.74926610827
203500 4773.12066164136
204000 5411.93437756062
204500 5251.57854628444
205000 4559.69901010752
205500 5448.74692549825
206000 4769.82121860862
206500 4900.23750339746
207000 4695.50259644985
207500 3738.28560117126
208000 3409.83418235898
208500 3110.93291830421
209000 4023.91609557629
209500 4559.73697293043
210000 3987.24153221607
210500 5216.04099459052
211000 4291.26315793276
211500 4977.38710907698
212000 5025.12216112375
212500 5204.5961149776
213000 5804.63639449954
213500 5313.21239748955
214000 6411.45471574664
214500 4499.74086364031
215000 5960.53233399034
215500 5478.42763979196
216000 4765.43145097613
216500 5142.50318268776
217000 4839.1311079359
217500 4439.12014900088
218000 5343.38730113387
218500 5350.52869049668
219000 4308.18557920575
219500 4059.55108781099
220000 4910.5878339076
220500 4189.89095927238
221000 3876.5963535738
221500 4007.42891743898
222000 4258.47685723066
222500 4450.01150236368
223000 4415.26602959394
223500 4917.41408510208
224000 6132.07107834101
224500 5420.11322510123
225000 5556.54291634083
225500 5707.44207499862
226000 5803.44348545432
226500 5735.17378605127
227000 5595.03399673224
227500 5110.87223911285
228000 6075.5515089643
228500 5920.07071683526
229000 4585.5217595458
229500 5117.27743939281
230000 4960.90925583124
230500 4853.09115401387
231000 5510.40742921114
231500 5401.47882442355
232000 5506.44021730781
232500 5919.39286232948
233000 6511.71094005346
233500 5977.94157773137
234000 5655.92810523748
234500 5289.69471720695
235000 6031.96187286496
235500 4802.78125885367
236000 3110.07738001823
236500 3627.8633493185
237000 3641.14801170826
237500 3405.33745938063
238000 3880.66515014052
238500 4017.71292275667
239000 4648.45917122841
239500 4850.41030036092
240000 4268.0822794807
240500 3847.82170816302
241000 3759.98449180007
241500 3357.66624955654
242000 3547.22964455366
242500 3621.79048730135
243000 4588.83347138047
243500 3722.10380138278
244000 4341.56478711724
244500 4452.65676514387
245000 3918.59628040552
245500 4404.64498857021
246000 4823.57318685055
246500 3562.62083251834
247000 3709.20396698594
247500 2935.27311051607
248000 3607.49256296635
248500 3653.28575212836
249000 2754.62408929586
249500 3478.75368642211
250000 2801.68435957551
};
\addplot [semithick, blue]
table {%
0 19.3776504743099
500 6.674057482481
1000 6.9112854206562
1500 10.9908041715622
2000 21.9919312238693
2500 22.0425668776035
3000 21.7907164418697
3500 27.5212400877476
4000 37.6214987123013
4500 303.201444371939
5000 1212.78749568105
5500 1438.1025901401
6000 290.366574032307
6500 1909.06905849218
7000 2950.66226781368
7500 4005.78217438936
8000 2164.94950473428
8500 3084.50491294026
9000 3520.97518414497
9500 4381.13704906106
10000 6034.78063779116
10500 5433.78708378553
11000 4664.59370585442
11500 7207.97471260786
12000 8048.55398926735
12500 7728.29200824022
13000 7090.83207805991
13500 7196.86662989616
14000 5025.17033515334
14500 6643.95847880363
15000 7530.75391525865
15500 8304.0216102016
16000 9165.67364484429
16500 8500.16527402639
17000 6433.71423585653
17500 6948.4374552691
18000 7771.98348916411
18500 7880.67398783326
19000 7666.68940020442
19500 6835.4020858562
20000 7292.1488180244
20500 7620.1981543386
21000 7813.20000219941
21500 6513.97469603896
22000 5325.78038385391
22500 6139.82195600271
23000 5732.31508054733
23500 5602.925414083
24000 5847.44562906027
24500 6368.09296751976
25000 5412.35409060359
25500 5424.17253288508
26000 7957.29807151437
26500 7364.32872390628
27000 5422.43066249847
27500 5388.77351790071
28000 6256.46950752258
28500 6377.24935201049
29000 6164.59390148282
29500 5691.85784863591
30000 5567.8153837955
30500 7510.76054481864
31000 7611.11657021046
31500 7350.96666365981
32000 7969.75516634345
32500 6040.11834933758
33000 7197.48181804776
33500 6790.18430623412
34000 7227.52901247382
34500 7585.14283386707
35000 6021.79483534336
35500 6619.83640839458
36000 7010.84749662042
36500 6423.68042964697
37000 7123.31475727916
37500 7370.80708586812
38000 7166.40319283009
38500 7280.26182863593
39000 7045.82265436649
39500 6886.10995957494
40000 7920.85115437865
40500 7677.86059422374
41000 7699.82120492816
41500 8370.35312258244
42000 8909.46303379774
42500 8155.93621053815
43000 7926.36775389433
43500 7291.06814693809
44000 7681.31941311598
44500 7018.13315953851
45000 6375.8390046823
45500 6018.08623939395
46000 6178.18251147985
46500 6254.55215435028
47000 6356.34982311606
47500 7307.72328440666
48000 7175.30570250869
48500 6972.71844155073
49000 7557.33225477338
49500 9007.9270973897
50000 8860.41762339592
50500 7209.57099605918
51000 9926.49940655351
51500 9221.10738530159
52000 8964.86630219221
52500 8641.3017356956
53000 7627.82870264173
53500 7918.9569830513
54000 8328.79343813419
54500 8443.57923867345
55000 7922.42126752853
55500 7172.88791540503
56000 8316.99297472715
56500 7979.30396178842
57000 7888.50142840624
57500 7370.230202986
58000 7380.19500576735
58500 6427.89129210114
59000 6691.16316099405
59500 7111.47569629312
60000 6571.3299718535
60500 7768.8071882081
61000 9180.25155432463
61500 7745.30605543494
62000 9214.13650565982
62500 8215.14392519474
63000 9078.61722057223
63500 8078.25904773951
64000 8463.63083999753
64500 7267.21690083981
65000 8649.91027416349
65500 9282.17202844381
66000 9132.35575040817
66500 8993.56288324714
67000 9145.58047075987
67500 8469.06689275265
68000 8805.37997783899
68500 8264.21010602474
69000 7704.43162324428
69500 7630.37191524029
70000 6929.56338983655
70500 7678.49418315172
71000 7461.10380499601
71500 9029.3080852294
72000 8415.5951010406
72500 9564.85433279633
73000 9129.87369300604
73500 8746.88450345159
74000 7660.34800711632
74500 9034.9286176014
75000 9000.4393881011
75500 8028.98813719869
76000 8932.49096667886
76500 7654.55874053121
77000 7655.6284591043
77500 8749.23532279968
78000 9205.74825863242
78500 9392.56147273541
79000 9032.47935137749
79500 9620.36102242589
80000 9174.08897153735
80500 8792.1972973454
81000 9784.23745080113
81500 9726.78682353735
82000 9999.0046937573
82500 9948.46516882181
83000 9998.59363131523
83500 9182.38699385405
84000 9247.44356332183
84500 7885.79543758631
85000 8644.0331908822
85500 8963.62292383432
86000 9087.7974002707
86500 9391.71707960963
87000 9495.99824776769
87500 8554.87770436287
88000 8484.22896039724
88500 7967.71977635026
89000 8076.61271408081
89500 8622.21171026111
90000 8155.50870176792
90500 8040.44671501398
91000 8295.97637303948
91500 8042.03715382576
92000 9149.9974409318
92500 8754.2143287468
93000 9064.0753137219
93500 8396.10471921325
94000 8865.48898298502
94500 8614.23378659248
95000 8324.92234159231
95500 9029.24036547542
96000 8581.34247502685
96500 8689.32624528289
97000 7661.78830319285
97500 8759.24981556177
98000 9037.5094409442
98500 7930.19555789947
99000 7181.28858802676
99500 7340.11669911385
100000 7892.40618079662
100500 7718.03437164545
101000 7460.51202811599
101500 7463.17667874098
102000 7156.98344217777
102500 7096.66045302987
103000 8385.75800315499
103500 7109.85717244267
104000 6975.16847725272
104500 7649.74568982601
105000 7953.83609145045
105500 8782.40784769177
106000 8717.97615147829
106500 7162.27615226388
107000 7307.06021467209
107500 7610.19044929385
108000 7025.86412441611
108500 7547.64748126864
109000 6855.33310629368
109500 8364.13219907642
110000 8855.21502451301
110500 9090.17889430523
111000 7961.3545262003
111500 9287.01567450881
112000 7992.91778555155
112500 7888.9732633543
113000 6803.19665302515
113500 7313.29766075134
114000 7813.66882306099
114500 7570.60079019785
115000 8640.77627741098
115500 8027.438950212
116000 8352.0349141705
116500 8031.4880509305
117000 8349.66532226085
117500 7220.07544285893
118000 9178.70839277029
118500 8302.62249431372
119000 7956.14937760115
119500 7302.55764245272
120000 7605.47136308432
120500 7590.23067065239
121000 8465.65083825469
121500 7394.37578103304
122000 7852.69651976466
122500 7442.42107922435
123000 8275.48655861139
123500 8071.01243233919
124000 8078.03173358798
124500 7939.38270537615
125000 8933.46676662206
125500 8321.42410647511
126000 7167.85665929914
126500 8213.04262521505
127000 8038.45513452769
127500 7332.66016957402
128000 7289.72826352477
128500 7277.38736525774
129000 8088.23574555755
129500 8999.68301978946
130000 8290.94241232157
130500 7971.38994395137
131000 7728.5780412662
131500 8820.98560601592
132000 9805.72140090227
132500 7547.77231909513
133000 7814.72673577785
133500 8333.39066059947
134000 8796.61774061441
134500 8973.02118520379
135000 9095.25110198259
135500 9048.9025553751
136000 9149.86617377401
136500 9074.21039874077
137000 9182.27467144966
137500 9044.1784064889
138000 9207.8406660223
138500 9661.94378006339
139000 9941.97640723944
139500 9847.473851825
140000 7354.74689270139
140500 8489.98849052429
141000 9725.77979095936
141500 9148.84273956537
142000 9283.65987676024
142500 9071.98402039409
143000 9036.87164517284
143500 8856.83472050071
144000 8016.37008814573
144500 8445.32243405223
145000 7212.09530584097
145500 7061.63240251303
146000 6806.38684899688
146500 7158.39762564182
147000 7174.94188401341
147500 8003.90576730848
148000 6921.66915221572
148500 6737.63880494475
149000 7663.52929421186
149500 7715.35160770535
150000 9188.85061736107
150500 9509.24554612637
151000 8481.04355387688
151500 9127.6795457077
152000 8137.08500392437
152500 8061.8952399683
153000 8133.78448648453
153500 7524.84284804344
154000 7372.46441193819
154500 7396.78253053903
155000 6304.51799975276
155500 7359.55520556212
156000 7519.25296961784
156500 8206.59197643876
157000 8307.95535733461
157500 6061.29360180378
158000 6926.84434072614
158500 6409.46043105006
159000 7502.49006464243
159500 6872.93804668903
160000 6800.79846052885
160500 8388.046823771
161000 7289.79299439549
161500 7566.06880943775
162000 7905.33116383791
162500 6367.23418971538
163000 6725.15377526403
163500 8527.01825060487
164000 8048.31505466938
164500 8876.64812567592
165000 9282.90716316342
165500 7424.92737203836
166000 7062.91623042345
166500 8327.90857655168
167000 7578.69420852303
167500 8364.73719089508
168000 8099.03773820519
168500 6517.49808299065
169000 6516.16331177592
169500 6369.02447214961
170000 7676.01075027824
170500 6704.56586300135
171000 6084.31551057935
171500 6159.60917940974
172000 5826.212598387
172500 6839.4941462028
173000 9319.26274855018
173500 8549.40482260227
174000 7596.5460651052
174500 8683.03827001572
175000 9052.19535027623
175500 9089.29525896668
176000 7895.75723254323
176500 6541.22452824712
177000 7828.5565231669
177500 7603.93949046969
178000 8270.11540236354
178500 7908.97266553283
179000 8086.69866163611
179500 7807.07604748249
180000 7928.16364278436
180500 6633.29018417835
181000 8915.45411672831
181500 7890.69122916937
182000 7152.60936683178
182500 7835.76481267691
183000 6286.58345956326
183500 6409.35548216701
184000 7720.53067139029
184500 6178.05874634385
185000 8378.20284683108
185500 7686.82645941138
186000 8812.07110514998
186500 7274.24620781899
187000 9123.95602812648
187500 8203.82204828024
188000 8479.5276029408
188500 7828.68592356205
189000 7021.35284483433
189500 6963.68968796373
190000 7213.164118644
190500 6639.1753917408
191000 6937.62339559436
191500 5982.69870875597
192000 6261.90072212458
192500 5865.77679178596
193000 8111.43626438379
193500 7846.85110829592
194000 8049.92542790175
194500 7209.9386697197
195000 7152.04679628253
195500 7845.09712251902
196000 6867.82109841347
196500 6558.76585480213
197000 6301.3725837636
197500 7408.12104462027
198000 7719.51427770376
198500 8167.12762426853
199000 8706.2212723732
199500 9051.32365400672
200000 8867.24541126251
200500 8097.89971718907
201000 8257.16910958886
201500 6362.02007789373
202000 6228.02891834021
202500 8264.26398017526
203000 7214.47914004922
203500 7729.71822751045
204000 6791.38786454797
204500 8306.96732275367
205000 8654.29457659006
205500 7718.80539443254
206000 7438.31028777242
206500 8031.37948300957
207000 6708.4260723865
207500 7649.44954827189
208000 8295.48428802252
208500 7867.76509419918
209000 7800.65965925932
209500 6838.45768721461
210000 6633.95402448654
210500 8846.71945913434
211000 6628.89703649163
211500 6975.92673166871
212000 6673.83021764398
212500 6896.03549845099
213000 6366.59704731584
213500 5969.98769240498
214000 5040.27201178431
214500 5299.21867649555
215000 5122.96347259164
215500 6029.42141133428
216000 5608.00742169499
216500 6390.14459229589
217000 6563.5497554493
217500 7256.42118924618
218000 5818.97344322443
218500 6229.83245785594
219000 6849.18271633387
219500 6329.4004788208
220000 6682.49784301162
220500 6973.31850784659
221000 7138.7846190083
221500 7294.84913374662
222000 6997.9083201468
222500 7408.51910692692
223000 6420.7541840899
223500 6708.74957381606
224000 5883.42889248967
224500 4982.71164171934
225000 5768.82300090075
225500 5504.0221855855
226000 5457.90527036071
226500 6140.17208305597
227000 5340.84880215526
227500 5678.32839692235
228000 7175.07257008791
228500 7800.97860277176
229000 5677.79214279056
229500 6157.73196737885
230000 6807.58165863752
230500 5516.10524633408
231000 7380.38684529185
231500 7690.03763226271
232000 6267.51327756047
232500 8380.27941154838
233000 7535.09672033191
233500 7859.76435660005
234000 9492.35969162226
234500 8980.18479385019
235000 9251.13219875336
235500 8839.10883955717
236000 8040.64628627896
236500 9513.35612237811
237000 7156.92267912984
237500 8610.5644434762
238000 8057.59657400727
238500 8545.21862854481
239000 7493.79345817328
239500 8844.30541797757
240000 8377.45956979513
240500 8685.15610793591
241000 9008.3929442358
241500 9029.56624795794
242000 8384.02032179713
242500 8337.62332351446
243000 7750.66363924384
243500 8013.91626615644
244000 7214.47096056223
244500 7349.37061608672
245000 7326.26597455025
245500 7465.71185363412
246000 7448.4331558156
246500 8002.17761825204
247000 8461.33521992922
247500 9515.69309337378
248000 9418.0131527555
248500 9952.71831670761
249000 8891.93532684207
249500 8100.69181141257
250000 9021.84748859286
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/nopg-plots/offpolicy_env_id_PendulumStartFromTop-v0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Samples},
xmajorgrids,
xmin=366.455719277134, xmax=341105.332580355,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={R},
ymajorgrids,
ymin=-5031.83897235312, ymax=433.380240639182,
ytick style={color=black},
ytick={-6000,-4000,-2000,0,2000},
yticklabels={−6,−4,−2,0,2}
]
\path [draw=color0, fill=color0, opacity=0.25, line width=0pt]
(axis cs:0,-3565.23047752075)
--(axis cs:0,-4171.38182220283)
--(axis cs:500,-4519.17634899095)
--(axis cs:1000,-4425.94820667863)
--(axis cs:1500,-3603.34205013106)
--(axis cs:2000,-2743.9249083816)
--(axis cs:2500,-2103.67631900985)
--(axis cs:3000,-1047.26366566059)
--(axis cs:3500,-1034.77952326695)
--(axis cs:4000,-850.152323011686)
--(axis cs:4500,-866.398779848395)
--(axis cs:5000,-1423.58567918303)
--(axis cs:5500,-1373.71863315588)
--(axis cs:6000,-1504.19455745498)
--(axis cs:6500,-392.595377147942)
--(axis cs:7000,-1357.94190828747)
--(axis cs:7500,-1152.29856661711)
--(axis cs:8000,-1137.25653061027)
--(axis cs:8500,-1131.77213092909)
--(axis cs:9000,-429.235940971521)
--(axis cs:9500,-1658.35065656175)
--(axis cs:10000,-1663.13180137895)
--(axis cs:10500,-2279.11714108125)
--(axis cs:11000,-2209.52948261242)
--(axis cs:11500,-2718.36717215336)
--(axis cs:12000,-2257.46539321819)
--(axis cs:12500,-2694.67780792445)
--(axis cs:13000,-2498.29369973611)
--(axis cs:13500,-1984.52128779544)
--(axis cs:14000,-1533.35380141527)
--(axis cs:14500,-967.261515635692)
--(axis cs:15000,-375.599350158917)
--(axis cs:15500,-372.078624663669)
--(axis cs:16000,-368.271618868927)
--(axis cs:16500,-363.438832177415)
--(axis cs:17000,-365.293371752977)
--(axis cs:17500,-1119.04740697701)
--(axis cs:18000,-365.02275057135)
--(axis cs:18500,-365.182537075465)
--(axis cs:19000,-363.733625518635)
--(axis cs:19500,-363.394962957098)
--(axis cs:20000,-365.255145304847)
--(axis cs:20500,-367.249796489607)
--(axis cs:21000,-399.403315239556)
--(axis cs:21500,-366.519633250284)
--(axis cs:22000,-368.301898604864)
--(axis cs:22500,-376.934600356774)
--(axis cs:23000,-372.304656526164)
--(axis cs:23500,-367.248950814692)
--(axis cs:24000,-373.341873762896)
--(axis cs:24500,-369.542774299246)
--(axis cs:25000,-371.198926304098)
--(axis cs:25500,-370.361916998842)
--(axis cs:26000,-377.797737359046)
--(axis cs:26500,-370.525645982774)
--(axis cs:27000,-1266.14910238183)
--(axis cs:27500,-371.88485568977)
--(axis cs:28000,-366.425158787196)
--(axis cs:28500,-370.627290260518)
--(axis cs:29000,-364.311953054425)
--(axis cs:29500,-367.952836974509)
--(axis cs:30000,-526.217425720016)
--(axis cs:30500,-365.096358916804)
--(axis cs:31000,-367.26758440306)
--(axis cs:31500,-366.838009202397)
--(axis cs:32000,-367.213286880581)
--(axis cs:32500,-369.035177817625)
--(axis cs:33000,-370.974943914707)
--(axis cs:33500,-366.064981547611)
--(axis cs:34000,-366.648751859984)
--(axis cs:34500,-368.726731485457)
--(axis cs:35000,-376.755787415679)
--(axis cs:35500,-373.486421132822)
--(axis cs:36000,-372.469568203605)
--(axis cs:36500,-370.193288722006)
--(axis cs:37000,-383.972397720367)
--(axis cs:37500,-370.700307958935)
--(axis cs:38000,-378.941816423948)
--(axis cs:38500,-378.910431946258)
--(axis cs:39000,-617.626295133271)
--(axis cs:39500,-380.668173041791)
--(axis cs:40000,-367.316000227339)
--(axis cs:40500,-368.96155874456)
--(axis cs:41000,-369.342886851286)
--(axis cs:41500,-373.595177927211)
--(axis cs:42000,-371.561075263331)
--(axis cs:42500,-367.402877968432)
--(axis cs:43000,-365.057429979879)
--(axis cs:43500,-366.653770062545)
--(axis cs:44000,-370.276853569874)
--(axis cs:44500,-465.418275583812)
--(axis cs:45000,-363.721057442644)
--(axis cs:45500,-373.085064383023)
--(axis cs:46000,-373.130323120158)
--(axis cs:46500,-372.236740468494)
--(axis cs:47000,-373.954808884874)
--(axis cs:47500,-375.106249944785)
--(axis cs:48000,-399.62604958188)
--(axis cs:48500,-1137.34654041863)
--(axis cs:49000,-382.04272414456)
--(axis cs:49500,-365.962135038061)
--(axis cs:50000,-364.329811216764)
--(axis cs:50500,-368.858349355147)
--(axis cs:51000,-370.374228781089)
--(axis cs:51500,-368.236212551454)
--(axis cs:52000,-365.799943970209)
--(axis cs:52500,-368.793021474977)
--(axis cs:53000,-366.120313048054)
--(axis cs:53500,-368.519894857946)
--(axis cs:54000,-375.616214710446)
--(axis cs:54500,-377.049968467225)
--(axis cs:55000,-373.6364072755)
--(axis cs:55500,-365.722792977832)
--(axis cs:56000,-363.967656381352)
--(axis cs:56500,-373.115719407026)
--(axis cs:57000,-367.933124152057)
--(axis cs:57500,-365.382037659035)
--(axis cs:58000,-372.973924859723)
--(axis cs:58500,-367.072669018262)
--(axis cs:59000,-366.39867335968)
--(axis cs:59500,-372.405194569563)
--(axis cs:60000,-369.487183898555)
--(axis cs:60500,-374.460290506517)
--(axis cs:61000,-373.180412225351)
--(axis cs:61500,-359.628139191732)
--(axis cs:62000,-419.388498780254)
--(axis cs:62500,-364.820712192258)
--(axis cs:63000,-368.722060149592)
--(axis cs:63500,-363.094684307734)
--(axis cs:64000,-361.616444742036)
--(axis cs:64500,-370.371703920003)
--(axis cs:65000,-366.03836246469)
--(axis cs:65500,-371.46832921422)
--(axis cs:66000,-365.824256354265)
--(axis cs:66500,-384.669503705524)
--(axis cs:67000,-698.858727371854)
--(axis cs:67500,-374.177159195678)
--(axis cs:68000,-371.73665536712)
--(axis cs:68500,-377.357127451599)
--(axis cs:69000,-365.435004275664)
--(axis cs:69500,-368.990002775335)
--(axis cs:70000,-587.628596659786)
--(axis cs:70500,-1325.35756352097)
--(axis cs:71000,-358.128024347881)
--(axis cs:71500,-375.191374069733)
--(axis cs:72000,-375.87244888425)
--(axis cs:72500,-373.582141115616)
--(axis cs:73000,-366.602485119214)
--(axis cs:73500,-376.223637380283)
--(axis cs:74000,-370.253361205482)
--(axis cs:74500,-369.012581303769)
--(axis cs:75000,-362.006498338767)
--(axis cs:75500,-365.369620131119)
--(axis cs:76000,-364.088028562336)
--(axis cs:76500,-370.237559529859)
--(axis cs:77000,-366.62210364544)
--(axis cs:77500,-363.944452341079)
--(axis cs:78000,-368.209349012112)
--(axis cs:78500,-367.141884833335)
--(axis cs:79000,-367.519763251639)
--(axis cs:79500,-1138.52541588935)
--(axis cs:80000,-364.549565695772)
--(axis cs:80500,-366.971303163252)
--(axis cs:81000,-367.156036412253)
--(axis cs:81500,-369.922144248503)
--(axis cs:82000,-364.904392474057)
--(axis cs:82500,-571.098313119806)
--(axis cs:83000,-370.482777633411)
--(axis cs:83500,-365.401348018096)
--(axis cs:84000,-367.068916406162)
--(axis cs:84500,-605.138646734204)
--(axis cs:85000,-392.083726451082)
--(axis cs:85500,-1217.39894106909)
--(axis cs:86000,-1254.77465058397)
--(axis cs:86500,-368.495467570408)
--(axis cs:87000,-377.223785034218)
--(axis cs:87500,-515.70468080803)
--(axis cs:88000,-681.706496135597)
--(axis cs:88500,-536.776467588844)
--(axis cs:89000,-1943.05977318845)
--(axis cs:89500,-1590.17809980705)
--(axis cs:90000,-1413.9167864827)
--(axis cs:90500,-1500.41674280619)
--(axis cs:91000,-1570.75924733819)
--(axis cs:91500,-1644.91647441644)
--(axis cs:92000,-502.056148256509)
--(axis cs:92500,-1505.93421940055)
--(axis cs:93000,-1241.6357632866)
--(axis cs:93500,-384.898585573692)
--(axis cs:94000,-364.294630280983)
--(axis cs:94500,-371.277428576826)
--(axis cs:95000,-1096.03751702376)
--(axis cs:95500,-437.791055786104)
--(axis cs:96000,-457.78217975273)
--(axis cs:96500,-364.574919000172)
--(axis cs:97000,-1545.93528852563)
--(axis cs:97500,-1827.85031075386)
--(axis cs:98000,-1160.03519504585)
--(axis cs:98500,-487.235827499474)
--(axis cs:99000,-377.644954277819)
--(axis cs:99500,-363.976909098414)
--(axis cs:100000,-358.773633837946)
--(axis cs:100500,-369.496916645656)
--(axis cs:101000,-377.323512292666)
--(axis cs:101500,-362.00029981634)
--(axis cs:102000,-362.454666817643)
--(axis cs:102500,-478.747414346234)
--(axis cs:103000,-1758.26399612691)
--(axis cs:103500,-468.893546713616)
--(axis cs:104000,-513.254081271716)
--(axis cs:104500,-972.493300606822)
--(axis cs:105000,-365.118431447609)
--(axis cs:105500,-365.082143591138)
--(axis cs:106000,-366.546383725278)
--(axis cs:106500,-363.329021046597)
--(axis cs:107000,-376.952744875116)
--(axis cs:107500,-370.657368991975)
--(axis cs:108000,-1052.50771594687)
--(axis cs:108500,-532.150328721892)
--(axis cs:109000,-364.370307861368)
--(axis cs:109500,-364.585621741421)
--(axis cs:110000,-365.604383943943)
--(axis cs:110500,-367.924413390766)
--(axis cs:111000,-367.60141669103)
--(axis cs:111500,-363.37626063611)
--(axis cs:112000,-368.688363885008)
--(axis cs:112500,-363.233950352449)
--(axis cs:113000,-369.146914509506)
--(axis cs:113500,-361.742380644646)
--(axis cs:114000,-363.116695860279)
--(axis cs:114500,-359.32245260675)
--(axis cs:115000,-358.051601462074)
--(axis cs:115500,-367.610360406406)
--(axis cs:116000,-359.091939615378)
--(axis cs:116500,-421.204423051991)
--(axis cs:117000,-368.829146644435)
--(axis cs:117500,-370.848507376808)
--(axis cs:118000,-660.574524503097)
--(axis cs:118500,-378.837803246517)
--(axis cs:119000,-373.735736719331)
--(axis cs:119500,-361.012035319324)
--(axis cs:120000,-1258.16993857803)
--(axis cs:120500,-359.671802279813)
--(axis cs:121000,-362.507022824864)
--(axis cs:121500,-361.024027294924)
--(axis cs:122000,-359.034312384414)
--(axis cs:122500,-372.996492708041)
--(axis cs:123000,-367.452121519139)
--(axis cs:123500,-370.491696844352)
--(axis cs:124000,-730.062101400839)
--(axis cs:124500,-363.513721868232)
--(axis cs:125000,-365.292456929919)
--(axis cs:125500,-363.976490546566)
--(axis cs:126000,-1259.83279730159)
--(axis cs:126500,-372.203392674783)
--(axis cs:127000,-1198.51524811507)
--(axis cs:127500,-1056.29623091956)
--(axis cs:128000,-387.540516677118)
--(axis cs:128500,-410.020800097766)
--(axis cs:129000,-1573.27932413132)
--(axis cs:129500,-1404.80363273237)
--(axis cs:130000,-1483.71729533083)
--(axis cs:130500,-364.214137997744)
--(axis cs:131000,-365.596503202132)
--(axis cs:131500,-363.220438084389)
--(axis cs:132000,-365.241072104364)
--(axis cs:132500,-385.530153412004)
--(axis cs:133000,-393.021368242375)
--(axis cs:133500,-1147.34130487827)
--(axis cs:134000,-480.309691526967)
--(axis cs:134500,-364.990191590959)
--(axis cs:135000,-363.838670847849)
--(axis cs:135500,-366.933782831568)
--(axis cs:136000,-367.165645601671)
--(axis cs:136500,-363.734835374896)
--(axis cs:137000,-371.482035406457)
--(axis cs:137500,-373.666520005947)
--(axis cs:138000,-363.636863327731)
--(axis cs:138500,-364.869478194257)
--(axis cs:139000,-363.579556214483)
--(axis cs:139500,-364.6057691809)
--(axis cs:140000,-488.947977772866)
--(axis cs:140500,-368.029860775511)
--(axis cs:141000,-370.35584810876)
--(axis cs:141500,-385.812103182605)
--(axis cs:142000,-527.96366846668)
--(axis cs:142500,-366.051842775337)
--(axis cs:143000,-364.169438624718)
--(axis cs:143500,-365.081976827057)
--(axis cs:144000,-364.407244516205)
--(axis cs:144500,-504.466248848373)
--(axis cs:145000,-364.814153421049)
--(axis cs:145500,-1265.54701840431)
--(axis cs:146000,-1176.19173981834)
--(axis cs:146500,-743.171828885684)
--(axis cs:147000,-444.143173518272)
--(axis cs:147500,-717.932924219796)
--(axis cs:148000,-1398.76205645382)
--(axis cs:148500,-632.927964586381)
--(axis cs:149000,-1133.61059854662)
--(axis cs:149500,-363.443266719354)
--(axis cs:150000,-368.787275338073)
--(axis cs:150500,-996.574743982236)
--(axis cs:151000,-1254.16609975731)
--(axis cs:151500,-1230.73070988318)
--(axis cs:152000,-1352.12155598084)
--(axis cs:152500,-1292.33918576816)
--(axis cs:153000,-622.62232781845)
--(axis cs:153500,-374.544130148493)
--(axis cs:154000,-959.403095822024)
--(axis cs:154500,-372.543193905213)
--(axis cs:155000,-365.999214833006)
--(axis cs:155500,-377.146658942788)
--(axis cs:156000,-375.380461153262)
--(axis cs:156500,-1573.39793724107)
--(axis cs:157000,-1576.54432174918)
--(axis cs:157500,-1578.05245134444)
--(axis cs:158000,-1538.83866307958)
--(axis cs:158500,-1436.60228495366)
--(axis cs:159000,-385.104216771906)
--(axis cs:159500,-374.559712177843)
--(axis cs:160000,-362.1446654531)
--(axis cs:160500,-376.11674439316)
--(axis cs:161000,-370.085198711733)
--(axis cs:161500,-379.125694838098)
--(axis cs:162000,-375.829677063232)
--(axis cs:162500,-381.663346808406)
--(axis cs:163000,-519.612242698618)
--(axis cs:163500,-393.909330303407)
--(axis cs:164000,-373.174990949668)
--(axis cs:164500,-714.597652531487)
--(axis cs:165000,-373.569429290028)
--(axis cs:165500,-378.635325782254)
--(axis cs:166000,-368.728949322836)
--(axis cs:166500,-375.868788993358)
--(axis cs:167000,-416.081171671114)
--(axis cs:167500,-363.464844839794)
--(axis cs:168000,-379.396334689532)
--(axis cs:168500,-877.050773697223)
--(axis cs:169000,-614.391203107403)
--(axis cs:169500,-710.084756247857)
--(axis cs:170000,-380.121165894584)
--(axis cs:170500,-370.198359875417)
--(axis cs:171000,-368.792091348547)
--(axis cs:171500,-682.977517819928)
--(axis cs:172000,-1087.62501290005)
--(axis cs:172500,-1112.89151446198)
--(axis cs:173000,-613.303526491021)
--(axis cs:173500,-732.868068843753)
--(axis cs:174000,-1106.79548111854)
--(axis cs:174500,-982.345055707834)
--(axis cs:175000,-437.099965181901)
--(axis cs:175500,-502.087624895979)
--(axis cs:176000,-624.326127186273)
--(axis cs:176500,-704.546641043791)
--(axis cs:177000,-559.851617098964)
--(axis cs:177500,-391.393319475591)
--(axis cs:178000,-751.070116896194)
--(axis cs:178500,-1239.82539563655)
--(axis cs:179000,-1340.04127405726)
--(axis cs:179500,-1135.99669774786)
--(axis cs:180000,-1486.99390510567)
--(axis cs:180500,-1446.97394851451)
--(axis cs:181000,-1349.72328386573)
--(axis cs:181500,-1392.88028677044)
--(axis cs:182000,-884.151520408021)
--(axis cs:182500,-1486.28742509831)
--(axis cs:183000,-1373.86474151542)
--(axis cs:183500,-1273.78901651546)
--(axis cs:184000,-1368.36969850185)
--(axis cs:184500,-1367.12380966891)
--(axis cs:185000,-1178.2811874961)
--(axis cs:185500,-901.330644482861)
--(axis cs:186000,-1165.74626909745)
--(axis cs:186500,-365.482088076243)
--(axis cs:187000,-369.006238667351)
--(axis cs:187500,-369.114453884572)
--(axis cs:188000,-369.09461032796)
--(axis cs:188500,-365.928803973325)
--(axis cs:189000,-359.393094578918)
--(axis cs:189500,-376.619634382683)
--(axis cs:190000,-366.546637337055)
--(axis cs:190500,-379.535215527026)
--(axis cs:191000,-940.078074318403)
--(axis cs:191500,-979.137284036767)
--(axis cs:192000,-1099.97437370705)
--(axis cs:192500,-423.805382422003)
--(axis cs:193000,-504.292125064673)
--(axis cs:193500,-377.638281026313)
--(axis cs:194000,-1030.25595245921)
--(axis cs:194500,-648.973739812142)
--(axis cs:195000,-370.01809949767)
--(axis cs:195500,-389.482432327569)
--(axis cs:196000,-374.717549691045)
--(axis cs:196500,-941.42287978893)
--(axis cs:197000,-906.990193296733)
--(axis cs:197500,-413.594071702715)
--(axis cs:198000,-725.164888541663)
--(axis cs:198500,-501.955379844408)
--(axis cs:199000,-1082.34386948756)
--(axis cs:199500,-747.091263162303)
--(axis cs:200000,-361.915611144021)
--(axis cs:200500,-677.471027084339)
--(axis cs:201000,-369.272633803029)
--(axis cs:201500,-369.354922666199)
--(axis cs:202000,-364.597137767449)
--(axis cs:202500,-919.134320711858)
--(axis cs:203000,-545.817818050205)
--(axis cs:203500,-1233.98958042953)
--(axis cs:204000,-402.245678347022)
--(axis cs:204500,-365.876100473375)
--(axis cs:205000,-1715.1236253452)
--(axis cs:205500,-946.336547893972)
--(axis cs:206000,-672.858234691046)
--(axis cs:206500,-436.830855983429)
--(axis cs:207000,-364.207523109523)
--(axis cs:207500,-368.228550883576)
--(axis cs:208000,-366.834104286936)
--(axis cs:208500,-367.91487930368)
--(axis cs:209000,-395.554538537101)
--(axis cs:209500,-500.052369250405)
--(axis cs:210000,-372.513746566193)
--(axis cs:210500,-371.321356821586)
--(axis cs:211000,-367.240810890818)
--(axis cs:211500,-493.62675800249)
--(axis cs:212000,-375.046545115441)
--(axis cs:212500,-376.440246093513)
--(axis cs:213000,-910.493983445125)
--(axis cs:213500,-409.791371793087)
--(axis cs:214000,-412.817056433857)
--(axis cs:214500,-367.22290436518)
--(axis cs:215000,-416.075532123449)
--(axis cs:215500,-361.031030560008)
--(axis cs:216000,-374.024650371378)
--(axis cs:216500,-361.650907266731)
--(axis cs:217000,-364.791172302066)
--(axis cs:217500,-366.193826632476)
--(axis cs:218000,-374.22151072977)
--(axis cs:218500,-651.252543461591)
--(axis cs:219000,-1162.1779280501)
--(axis cs:219500,-385.608883911559)
--(axis cs:220000,-554.575283011743)
--(axis cs:220500,-372.91503631048)
--(axis cs:221000,-397.445520683123)
--(axis cs:221500,-372.152049817414)
--(axis cs:222000,-540.695817282645)
--(axis cs:222500,-369.787922753802)
--(axis cs:223000,-1340.22411910626)
--(axis cs:223500,-358.538593431882)
--(axis cs:224000,-735.078318731926)
--(axis cs:224500,-557.433640282773)
--(axis cs:225000,-1302.1638830075)
--(axis cs:225500,-1130.13241918121)
--(axis cs:226000,-1093.46972265735)
--(axis cs:226500,-1250.1420026688)
--(axis cs:227000,-1284.67335609715)
--(axis cs:227500,-1256.87150169291)
--(axis cs:228000,-936.608856244908)
--(axis cs:228500,-369.797137631321)
--(axis cs:229000,-444.923045602612)
--(axis cs:229500,-524.158545757893)
--(axis cs:230000,-426.600899235891)
--(axis cs:230500,-386.54060434605)
--(axis cs:231000,-376.947054658161)
--(axis cs:231500,-380.08120551112)
--(axis cs:232000,-368.570624384155)
--(axis cs:232500,-366.636280464191)
--(axis cs:233000,-444.770821415961)
--(axis cs:233500,-397.796385493399)
--(axis cs:234000,-839.093563151966)
--(axis cs:234500,-1364.43512024247)
--(axis cs:235000,-1370.27255757524)
--(axis cs:235500,-1428.05501216923)
--(axis cs:236000,-1461.55355809447)
--(axis cs:236500,-1534.55192784999)
--(axis cs:237000,-1406.63741614719)
--(axis cs:237500,-1431.35555801692)
--(axis cs:238000,-1403.67390093844)
--(axis cs:238500,-369.441338687845)
--(axis cs:239000,-362.71768799341)
--(axis cs:239500,-526.585283979639)
--(axis cs:240000,-1088.39945535203)
--(axis cs:240500,-666.364522615903)
--(axis cs:241000,-526.016993252635)
--(axis cs:241500,-1001.38260643019)
--(axis cs:242000,-743.640112460808)
--(axis cs:242500,-731.677126005596)
--(axis cs:243000,-659.09720239294)
--(axis cs:243500,-556.472539121298)
--(axis cs:244000,-364.86869825827)
--(axis cs:244500,-466.146930739007)
--(axis cs:245000,-567.369910899243)
--(axis cs:245500,-1456.79503515376)
--(axis cs:246000,-1089.61941125924)
--(axis cs:246500,-1093.53057269178)
--(axis cs:247000,-1575.29641377359)
--(axis cs:247500,-1580.46799362383)
--(axis cs:248000,-1582.62322077288)
--(axis cs:248500,-1589.93264569481)
--(axis cs:249000,-1585.66981000704)
--(axis cs:249500,-1635.40513132625)
--(axis cs:250000,-1852.87843779209)
--(axis cs:250000,-25.6647310245982)
--(axis cs:250000,-25.6647310245982)
--(axis cs:249500,50.0307568512909)
--(axis cs:249000,113.657822151549)
--(axis cs:248500,110.42643320381)
--(axis cs:248000,118.689702976568)
--(axis cs:247500,115.1717491428)
--(axis cs:247000,112.336318074839)
--(axis cs:246500,-71.5337210915339)
--(axis cs:246000,-70.6567211397837)
--(axis cs:245500,72.2375684914193)
--(axis cs:245000,-276.871940404274)
--(axis cs:244500,-322.287811626396)
--(axis cs:244000,-348.885223790933)
--(axis cs:243500,-294.316641412461)
--(axis cs:243000,-247.366490666903)
--(axis cs:242500,-206.831979423252)
--(axis cs:242000,-240.616939502664)
--(axis cs:241500,-104.790394499562)
--(axis cs:241000,-292.140985190808)
--(axis cs:240500,-286.0624273827)
--(axis cs:240000,-77.001629219103)
--(axis cs:239500,-288.088349538189)
--(axis cs:239000,-346.857096775306)
--(axis cs:238500,-345.028878113759)
--(axis cs:238000,31.0949430436892)
--(axis cs:237500,58.7381368987221)
--(axis cs:237000,61.7534637988749)
--(axis cs:236500,19.0736317055678)
--(axis cs:236000,64.5284626468357)
--(axis cs:235500,54.6549770679817)
--(axis cs:235000,30.5626979450557)
--(axis cs:234500,39.4459545916631)
--(axis cs:234000,-188.830003203287)
--(axis cs:233500,-348.034629408988)
--(axis cs:233000,-326.649479406825)
--(axis cs:232500,-348.892234746375)
--(axis cs:232000,-353.025394662461)
--(axis cs:231500,-350.929123459928)
--(axis cs:231000,-352.5614307074)
--(axis cs:230500,-353.706444936887)
--(axis cs:230000,-333.754072925401)
--(axis cs:229500,-296.035686041649)
--(axis cs:229000,-325.829782963905)
--(axis cs:228500,-347.687528332981)
--(axis cs:228000,-136.865914901151)
--(axis cs:227500,-31.1508407545317)
--(axis cs:227000,-50.0629880143651)
--(axis cs:226500,-4.68949732540091)
--(axis cs:226000,-63.6046594011267)
--(axis cs:225500,-73.6780488218684)
--(axis cs:225000,13.4149618573762)
--(axis cs:224500,-280.86587883423)
--(axis cs:224000,-213.776478702085)
--(axis cs:223500,-351.024456422496)
--(axis cs:223000,2.89771008481694)
--(axis cs:222500,-350.385333216556)
--(axis cs:222000,-291.336597578328)
--(axis cs:221500,-349.24238141)
--(axis cs:221000,-344.470211857356)
--(axis cs:220500,-343.458943354087)
--(axis cs:220000,-288.264715761929)
--(axis cs:219500,-337.633590917186)
--(axis cs:219000,-54.3669116728535)
--(axis cs:218500,-241.778253252683)
--(axis cs:218000,-343.570630667812)
--(axis cs:217500,-345.922469743321)
--(axis cs:217000,-344.020839428801)
--(axis cs:216500,-344.286567920871)
--(axis cs:216000,-350.623464323551)
--(axis cs:215500,-343.444650417137)
--(axis cs:215000,-341.422946257658)
--(axis cs:214500,-348.306494300111)
--(axis cs:214000,-336.845790481524)
--(axis cs:213500,-340.088239648242)
--(axis cs:213000,-138.395591368808)
--(axis cs:212500,-349.100714680636)
--(axis cs:212000,-344.233567776861)
--(axis cs:211500,-305.330615201394)
--(axis cs:211000,-344.700634396989)
--(axis cs:210500,-346.370014116754)
--(axis cs:210000,-348.452969399047)
--(axis cs:209500,-317.124926484924)
--(axis cs:209000,-347.287343640972)
--(axis cs:208500,-347.198523151798)
--(axis cs:208000,-344.894958216241)
--(axis cs:207500,-349.674636901334)
--(axis cs:207000,-347.257263924385)
--(axis cs:206500,-320.151965173748)
--(axis cs:206000,-311.50012488791)
--(axis cs:205500,-134.85968277336)
--(axis cs:205000,-102.649527252468)
--(axis cs:204500,-344.1046038144)
--(axis cs:204000,-338.820649124132)
--(axis cs:203500,-46.8488213146248)
--(axis cs:203000,-306.53282589685)
--(axis cs:202500,-140.388880039222)
--(axis cs:202000,-344.167658162383)
--(axis cs:201500,-346.466295519528)
--(axis cs:201000,-343.926390288055)
--(axis cs:200500,-238.155066376265)
--(axis cs:200000,-340.891158974952)
--(axis cs:199500,-272.31370471108)
--(axis cs:199000,-88.8237900577701)
--(axis cs:198500,-313.617521290262)
--(axis cs:198000,-221.660125190387)
--(axis cs:197500,-343.63841125516)
--(axis cs:197000,-154.266232075166)
--(axis cs:196500,-137.354563124353)
--(axis cs:196000,-354.481936836145)
--(axis cs:195500,-352.142984232596)
--(axis cs:195000,-357.023888262868)
--(axis cs:194500,-246.565042473241)
--(axis cs:194000,-96.6363050892567)
--(axis cs:193500,-356.895958209153)
--(axis cs:193000,-338.45906482242)
--(axis cs:192500,-338.151580762552)
--(axis cs:192000,-291.002694280199)
--(axis cs:191500,-194.041935752464)
--(axis cs:191000,-131.181852304296)
--(axis cs:190500,-352.349789330344)
--(axis cs:190000,-345.381245719241)
--(axis cs:189500,-353.22146428603)
--(axis cs:189000,-345.864177610161)
--(axis cs:188500,-347.678825981118)
--(axis cs:188000,-342.798100493122)
--(axis cs:187500,-348.947969181662)
--(axis cs:187000,-345.445953646529)
--(axis cs:186500,-346.296359394055)
--(axis cs:186000,-39.4211160460801)
--(axis cs:185500,-141.578367142523)
--(axis cs:185000,-45.9056711662514)
--(axis cs:184500,38.0160146734981)
--(axis cs:184000,29.007627033158)
--(axis cs:183500,0.708243209661077)
--(axis cs:183000,-3.57659559262959)
--(axis cs:182500,65.8551451114062)
--(axis cs:182000,-152.340701412618)
--(axis cs:181500,38.0162452667566)
--(axis cs:181000,24.9294044792917)
--(axis cs:180500,64.9958862313356)
--(axis cs:180000,37.8448989000075)
--(axis cs:179500,-56.9217912841216)
--(axis cs:179000,23.3879378320253)
--(axis cs:178500,-25.0466564331668)
--(axis cs:178000,-219.739040642716)
--(axis cs:177500,-345.648623040086)
--(axis cs:177000,-281.535968240881)
--(axis cs:176500,-236.637936358451)
--(axis cs:176000,-255.197538581364)
--(axis cs:175500,-297.455066360441)
--(axis cs:175000,-349.52840577019)
--(axis cs:174500,-126.257816355196)
--(axis cs:174000,-80.7258089407898)
--(axis cs:173500,-210.932249645913)
--(axis cs:173000,-270.348398658189)
--(axis cs:172500,-80.2489299049628)
--(axis cs:172000,-95.667288256898)
--(axis cs:171500,-244.636437050735)
--(axis cs:171000,-355.040140808767)
--(axis cs:170500,-355.060686361752)
--(axis cs:170000,-347.689931344923)
--(axis cs:169500,-228.862317102591)
--(axis cs:169000,-258.24485919666)
--(axis cs:168500,-152.919307497647)
--(axis cs:168000,-345.268363736098)
--(axis cs:167500,-344.553970352313)
--(axis cs:167000,-334.446805123072)
--(axis cs:166500,-349.886797514203)
--(axis cs:166000,-349.350147576073)
--(axis cs:165500,-349.513263824062)
--(axis cs:165000,-353.085625625848)
--(axis cs:164500,-275.375738566229)
--(axis cs:164000,-352.006027682044)
--(axis cs:163500,-353.417606111454)
--(axis cs:163000,-315.176233864353)
--(axis cs:162500,-356.71004549179)
--(axis cs:162000,-355.856053890868)
--(axis cs:161500,-359.185276234447)
--(axis cs:161000,-355.314331098543)
--(axis cs:160500,-351.943331014591)
--(axis cs:160000,-343.882665108674)
--(axis cs:159500,-343.4996303924)
--(axis cs:159000,-343.438468444332)
--(axis cs:158500,60.3790046082022)
--(axis cs:158000,99.8181626793544)
--(axis cs:157500,113.547387453121)
--(axis cs:157000,109.369728463018)
--(axis cs:156500,106.821621406718)
--(axis cs:156000,-350.21910497863)
--(axis cs:155500,-353.826193164442)
--(axis cs:155000,-352.715831554975)
--(axis cs:154500,-353.096959030672)
--(axis cs:154000,-124.25055381648)
--(axis cs:153500,-350.089856423439)
--(axis cs:153000,-258.95826426664)
--(axis cs:152500,-19.2132271239913)
--(axis cs:152000,19.3443559217992)
--(axis cs:151500,-21.1012636081473)
--(axis cs:151000,-8.72601991565023)
--(axis cs:150500,-151.428363734708)
--(axis cs:150000,-349.956931186331)
--(axis cs:149500,-345.701943896359)
--(axis cs:149000,-55.9787914935946)
--(axis cs:148500,-253.974328018474)
--(axis cs:148000,49.0271587849194)
--(axis cs:147500,-248.122562353419)
--(axis cs:147000,-331.677899540741)
--(axis cs:146500,-280.886452910723)
--(axis cs:146000,-78.0984261820925)
--(axis cs:145500,-7.05311916813321)
--(axis cs:145000,-345.080448687492)
--(axis cs:144500,-310.813303005273)
--(axis cs:144000,-345.137646547988)
--(axis cs:143500,-348.00293567908)
--(axis cs:143000,-351.448192807312)
--(axis cs:142500,-353.356417107901)
--(axis cs:142000,-299.409312189755)
--(axis cs:141500,-347.354749076058)
--(axis cs:141000,-351.231140795837)
--(axis cs:140500,-345.200620752214)
--(axis cs:140000,-303.585760525011)
--(axis cs:139500,-345.375912129754)
--(axis cs:139000,-346.10347955426)
--(axis cs:138500,-344.790318784518)
--(axis cs:138000,-349.476922197023)
--(axis cs:137500,-352.302860186739)
--(axis cs:137000,-349.499692762047)
--(axis cs:136500,-346.787936109246)
--(axis cs:136000,-350.954662222048)
--(axis cs:135500,-348.578086797334)
--(axis cs:135000,-352.159371930639)
--(axis cs:134500,-347.18747577185)
--(axis cs:134000,-317.76862762689)
--(axis cs:133500,-57.9339729098604)
--(axis cs:133000,-342.097833485183)
--(axis cs:132500,-354.475190023829)
--(axis cs:132000,-350.485566019097)
--(axis cs:131500,-347.259988368185)
--(axis cs:131000,-349.522424206711)
--(axis cs:130500,-352.301003955848)
--(axis cs:130000,11.426026079985)
--(axis cs:129500,6.63775587552641)
--(axis cs:129000,110.861202524567)
--(axis cs:128500,-341.510323823876)
--(axis cs:128000,-343.437187664892)
--(axis cs:127500,-103.756642732657)
--(axis cs:127000,-35.6434285609381)
--(axis cs:126500,-341.766443281262)
--(axis cs:126000,-9.59533667988705)
--(axis cs:125500,-347.493620815092)
--(axis cs:125000,-351.617929873563)
--(axis cs:124500,-350.530655883916)
--(axis cs:124000,-220.336951039161)
--(axis cs:123500,-345.350031094215)
--(axis cs:123000,-348.036316397224)
--(axis cs:122500,-345.75416922297)
--(axis cs:122000,-343.77280350658)
--(axis cs:121500,-345.185458405839)
--(axis cs:121000,-347.295681804681)
--(axis cs:120500,-345.956071952499)
--(axis cs:120000,-2.50633405358121)
--(axis cs:119500,-345.110002021736)
--(axis cs:119000,-351.253944012877)
--(axis cs:118500,-355.561055123699)
--(axis cs:118000,-256.393223793155)
--(axis cs:117500,-352.308459423208)
--(axis cs:117000,-346.503236036841)
--(axis cs:116500,-326.793391471142)
--(axis cs:116000,-347.444622587941)
--(axis cs:115500,-348.01056715529)
--(axis cs:115000,-348.443965004725)
--(axis cs:114500,-349.433625270218)
--(axis cs:114000,-349.029823225921)
--(axis cs:113500,-349.763728184132)
--(axis cs:113000,-347.81747197186)
--(axis cs:112500,-349.292830658074)
--(axis cs:112000,-343.294116474037)
--(axis cs:111500,-341.722281410894)
--(axis cs:111000,-344.043020302554)
--(axis cs:110500,-344.133019410865)
--(axis cs:110000,-344.230010193482)
--(axis cs:109500,-344.935559413391)
--(axis cs:109000,-352.736526217546)
--(axis cs:108500,-299.726375653685)
--(axis cs:108000,-102.522537055603)
--(axis cs:107500,-351.34402029249)
--(axis cs:107000,-354.088956547027)
--(axis cs:106500,-349.886931343234)
--(axis cs:106000,-349.094180193258)
--(axis cs:105500,-352.018436275239)
--(axis cs:105000,-350.217558930801)
--(axis cs:104500,-116.625073183934)
--(axis cs:104000,-316.734089022808)
--(axis cs:103500,-340.252605451298)
--(axis cs:103000,-187.138258415634)
--(axis cs:102500,-316.466697316305)
--(axis cs:102000,-346.333131135813)
--(axis cs:101500,-351.921641694431)
--(axis cs:101000,-357.035267069981)
--(axis cs:100500,-355.287655529753)
--(axis cs:100000,-344.205640426867)
--(axis cs:99500,-346.767877465633)
--(axis cs:99000,-347.594010408774)
--(axis cs:98500,-299.866800207427)
--(axis cs:98000,-44.7370765356084)
--(axis cs:97500,-241.50727834953)
--(axis cs:97000,-111.624780679985)
--(axis cs:96500,-349.578378972043)
--(axis cs:96000,-328.830864827332)
--(axis cs:95500,-330.467664989837)
--(axis cs:95000,-78.9014397078121)
--(axis cs:94500,-356.053450901937)
--(axis cs:94000,-355.601370085236)
--(axis cs:93500,-351.06414225444)
--(axis cs:93000,-173.524207313558)
--(axis cs:92500,80.7103450167443)
--(axis cs:92000,-311.64734545831)
--(axis cs:91500,43.8476423628603)
--(axis cs:91000,105.091044579986)
--(axis cs:90500,-10.7372714609025)
--(axis cs:90000,31.9504456604977)
--(axis cs:89500,110.279034140232)
--(axis cs:89000,-19.1758102665495)
--(axis cs:88500,-299.899933036945)
--(axis cs:88000,-239.023580473746)
--(axis cs:87500,-296.775615698855)
--(axis cs:87000,-352.64038198793)
--(axis cs:86500,-350.971864375207)
--(axis cs:86000,-15.9691215544028)
--(axis cs:85500,-102.083021641871)
--(axis cs:85000,-345.13592161775)
--(axis cs:84500,-262.017223209425)
--(axis cs:84000,-346.259705691362)
--(axis cs:83500,-348.84568281584)
--(axis cs:83000,-351.847749143362)
--(axis cs:82500,-280.142369457741)
--(axis cs:82000,-350.364419207689)
--(axis cs:81500,-356.099959714913)
--(axis cs:81000,-350.301582139968)
--(axis cs:80500,-342.261784877573)
--(axis cs:80000,-353.52057807198)
--(axis cs:79500,-56.5642669803668)
--(axis cs:79000,-353.381542105244)
--(axis cs:78500,-346.690824381193)
--(axis cs:78000,-346.775275241989)
--(axis cs:77500,-351.24188300017)
--(axis cs:77000,-350.641520484212)
--(axis cs:76500,-349.450853270075)
--(axis cs:76000,-349.942373923099)
--(axis cs:75500,-348.664205992992)
--(axis cs:75000,-344.382898912608)
--(axis cs:74500,-347.861134344215)
--(axis cs:74000,-353.467202067053)
--(axis cs:73500,-350.445836547019)
--(axis cs:73000,-348.601088201362)
--(axis cs:72500,-344.402803021692)
--(axis cs:72000,-353.979996924333)
--(axis cs:71500,-346.845020334617)
--(axis cs:71000,-342.874422795431)
--(axis cs:70500,17.3488925247495)
--(axis cs:70000,-265.663204693399)
--(axis cs:69500,-350.871914774748)
--(axis cs:69000,-350.254646382479)
--(axis cs:68500,-353.962378319644)
--(axis cs:68000,-354.429653680339)
--(axis cs:67500,-357.016768873334)
--(axis cs:67000,-233.280008048881)
--(axis cs:66500,-344.18967424642)
--(axis cs:66000,-348.177108008357)
--(axis cs:65500,-357.599585562396)
--(axis cs:65000,-350.776925618991)
--(axis cs:64500,-347.564197927576)
--(axis cs:64000,-347.599032353712)
--(axis cs:63500,-349.799694075668)
--(axis cs:63000,-349.872718604694)
--(axis cs:62500,-352.104084136377)
--(axis cs:62000,-331.558872924037)
--(axis cs:61500,-344.895640352976)
--(axis cs:61000,-350.104398833603)
--(axis cs:60500,-354.411863050209)
--(axis cs:60000,-355.349473670867)
--(axis cs:59500,-353.677676754954)
--(axis cs:59000,-351.302780923094)
--(axis cs:58500,-351.840327094958)
--(axis cs:58000,-351.68117365396)
--(axis cs:57500,-345.624588663456)
--(axis cs:57000,-347.017985860244)
--(axis cs:56500,-352.11021672087)
--(axis cs:56000,-350.804157858689)
--(axis cs:55500,-352.333365642993)
--(axis cs:55000,-350.820596699576)
--(axis cs:54500,-347.739481713925)
--(axis cs:54000,-353.641604734871)
--(axis cs:53500,-350.902660056987)
--(axis cs:53000,-349.922684688441)
--(axis cs:52500,-350.822331119742)
--(axis cs:52000,-348.599867074547)
--(axis cs:51500,-356.033768739824)
--(axis cs:51000,-349.504131676179)
--(axis cs:50500,-352.32562821471)
--(axis cs:50000,-348.914747374483)
--(axis cs:49500,-349.852294102263)
--(axis cs:49000,-350.393519972891)
--(axis cs:48500,-69.0597278228844)
--(axis cs:48000,-349.30312507489)
--(axis cs:47500,-357.599071251314)
--(axis cs:47000,-351.862147449359)
--(axis cs:46500,-352.563055524622)
--(axis cs:46000,-355.625940448574)
--(axis cs:45500,-354.148314082208)
--(axis cs:45000,-352.938025329634)
--(axis cs:44500,-322.327170127464)
--(axis cs:44000,-351.245186112167)
--(axis cs:43500,-348.004634577239)
--(axis cs:43000,-352.588680034477)
--(axis cs:42500,-354.999401584918)
--(axis cs:42000,-351.998648940587)
--(axis cs:41500,-352.413321351808)
--(axis cs:41000,-355.581312802259)
--(axis cs:40500,-349.943494313338)
--(axis cs:40000,-349.317493694791)
--(axis cs:39500,-345.236500308991)
--(axis cs:39000,-265.839322395229)
--(axis cs:38500,-351.405724974746)
--(axis cs:38000,-351.92228251469)
--(axis cs:37500,-354.822472345438)
--(axis cs:37000,-354.04853171707)
--(axis cs:36500,-351.686791027585)
--(axis cs:36000,-356.113709452945)
--(axis cs:35500,-354.54540994816)
--(axis cs:35000,-354.183576214416)
--(axis cs:34500,-350.538060552163)
--(axis cs:34000,-348.770813620936)
--(axis cs:33500,-352.851159074398)
--(axis cs:33000,-355.035085917359)
--(axis cs:32500,-355.865476019059)
--(axis cs:32000,-352.583036482661)
--(axis cs:31500,-356.018008895516)
--(axis cs:31000,-350.51331270221)
--(axis cs:30500,-352.531772162767)
--(axis cs:30000,-294.991544339587)
--(axis cs:29500,-356.12073464956)
--(axis cs:29000,-353.765541317899)
--(axis cs:28500,-357.57371390194)
--(axis cs:28000,-356.146340582689)
--(axis cs:27500,-357.732653758595)
--(axis cs:27000,-12.7265315779006)
--(axis cs:26500,-352.195014477154)
--(axis cs:26000,-358.202687314414)
--(axis cs:25500,-356.874292825671)
--(axis cs:25000,-353.858799694781)
--(axis cs:24500,-352.347014655635)
--(axis cs:24000,-353.998074136276)
--(axis cs:23500,-352.713085522744)
--(axis cs:23000,-353.076751454281)
--(axis cs:22500,-359.111812269448)
--(axis cs:22000,-353.379838410939)
--(axis cs:21500,-354.231721594819)
--(axis cs:21000,-342.397742561935)
--(axis cs:20500,-353.274020325558)
--(axis cs:20000,-356.966156264689)
--(axis cs:19500,-356.708226142179)
--(axis cs:19000,-353.625434998342)
--(axis cs:18500,-356.393488795025)
--(axis cs:18000,-356.242203071538)
--(axis cs:17500,-67.2033896350396)
--(axis cs:17000,-356.103996288904)
--(axis cs:16500,-354.152477356448)
--(axis cs:16000,-357.169294907631)
--(axis cs:15500,-356.39156008681)
--(axis cs:15000,-358.653476284802)
--(axis cs:14500,-129.382025566141)
--(axis cs:14000,88.6052661476488)
--(axis cs:13500,-30.6210121151275)
--(axis cs:13000,-194.554583216891)
--(axis cs:12500,-205.080283377609)
--(axis cs:12000,-78.0016390826479)
--(axis cs:11500,-201.472833661567)
--(axis cs:11000,1.28443996605324)
--(axis cs:10500,-86.9879039924567)
--(axis cs:10000,17.2940066245399)
--(axis cs:9500,12.8754513992491)
--(axis cs:9000,-345.441680332244)
--(axis cs:8500,-298.512193393622)
--(axis cs:8000,-174.94580609102)
--(axis cs:7500,-262.661523474849)
--(axis cs:7000,-253.229757190614)
--(axis cs:6500,-361.770259367678)
--(axis cs:6000,-101.826302542346)
--(axis cs:5500,-68.0719989464505)
--(axis cs:5000,-123.013720408184)
--(axis cs:4500,-259.604203021659)
--(axis cs:4000,-282.197897726354)
--(axis cs:3500,-252.900057898845)
--(axis cs:3000,-436.131635452109)
--(axis cs:2500,-1135.76328008902)
--(axis cs:2000,-2419.16785130153)
--(axis cs:1500,-3292.02296529896)
--(axis cs:1000,-4226.50459631423)
--(axis cs:500,-4361.88229962117)
--(axis cs:0,-3565.23047752075)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:0,-4698.13976195393)
--(axis cs:0,-4761.88608310503)
--(axis cs:500,-4751.13022248838)
--(axis cs:1000,-4740.84464977265)
--(axis cs:1500,-4632.75746278002)
--(axis cs:2000,-4518.41842068614)
--(axis cs:2500,-4452.08173250324)
--(axis cs:3000,-4229.79912934769)
--(axis cs:3500,-4161.48433515051)
--(axis cs:4000,-4127.91861319998)
--(axis cs:4500,-4014.05523601292)
--(axis cs:5000,-3929.78027672117)
--(axis cs:5500,-3913.80707498682)
--(axis cs:6000,-3961.95137501549)
--(axis cs:6500,-3920.05175893064)
--(axis cs:7000,-3830.89062594906)
--(axis cs:7500,-3756.88281273731)
--(axis cs:8000,-3661.48624390624)
--(axis cs:8500,-3399.41611619204)
--(axis cs:9000,-3150.00498067576)
--(axis cs:9500,-3358.40056789584)
--(axis cs:10000,-3223.69602474852)
--(axis cs:10500,-2862.99554991998)
--(axis cs:11000,-2398.19930680152)
--(axis cs:11500,-2284.68004253601)
--(axis cs:12000,-2101.96165715165)
--(axis cs:12500,-2407.21753229935)
--(axis cs:13000,-1784.14115142226)
--(axis cs:13500,-1920.93762411607)
--(axis cs:14000,-1979.25095534509)
--(axis cs:14500,-1561.94803931968)
--(axis cs:15000,-1395.7149808033)
--(axis cs:15500,-896.813128918409)
--(axis cs:16000,-881.305471850047)
--(axis cs:16500,-1374.37845225734)
--(axis cs:17000,-1401.44265431612)
--(axis cs:17500,-1271.29661778812)
--(axis cs:18000,-1291.51811385879)
--(axis cs:18500,-1376.86955708243)
--(axis cs:19000,-1503.75057810518)
--(axis cs:19500,-1263.16325243382)
--(axis cs:20000,-972.110512050375)
--(axis cs:20500,-928.665455961591)
--(axis cs:21000,-1261.15132274403)
--(axis cs:21500,-912.091696772523)
--(axis cs:22000,-1984.72820376121)
--(axis cs:22500,-1732.97882980609)
--(axis cs:23000,-1784.583986116)
--(axis cs:23500,-1820.70580288299)
--(axis cs:24000,-1251.54507957244)
--(axis cs:24500,-1305.66398333795)
--(axis cs:25000,-1752.66938876381)
--(axis cs:25500,-1988.69891596683)
--(axis cs:26000,-2041.67504660301)
--(axis cs:26500,-1435.06343587295)
--(axis cs:27000,-1234.7169175705)
--(axis cs:27500,-737.604770384623)
--(axis cs:28000,-536.704032038701)
--(axis cs:28500,-799.136713989574)
--(axis cs:29000,-409.911920320681)
--(axis cs:29500,-824.006726915663)
--(axis cs:30000,-671.392758608647)
--(axis cs:30500,-2206.63385882492)
--(axis cs:31000,-1762.66743006377)
--(axis cs:31500,-2157.6126906542)
--(axis cs:32000,-2128.13261552675)
--(axis cs:32500,-1700.16463414892)
--(axis cs:33000,-1792.7365104021)
--(axis cs:33500,-1812.15372999337)
--(axis cs:34000,-1835.61576912837)
--(axis cs:34500,-2017.49808672872)
--(axis cs:35000,-1853.31682640872)
--(axis cs:35500,-1892.21588381398)
--(axis cs:36000,-1835.59197733089)
--(axis cs:36500,-1760.12389754975)
--(axis cs:37000,-1748.66215626989)
--(axis cs:37500,-1653.84498412024)
--(axis cs:38000,-2007.42969679837)
--(axis cs:38500,-2125.01707364181)
--(axis cs:39000,-1901.21437183727)
--(axis cs:39500,-2252.57364097513)
--(axis cs:40000,-1914.17728435517)
--(axis cs:40500,-1712.27916754888)
--(axis cs:41000,-1724.61743319598)
--(axis cs:41500,-1749.5470758563)
--(axis cs:42000,-1677.83924883376)
--(axis cs:42500,-1720.97743387864)
--(axis cs:43000,-1847.91474825595)
--(axis cs:43500,-1848.29376864897)
--(axis cs:44000,-1825.50324711259)
--(axis cs:44500,-1802.14599927058)
--(axis cs:45000,-1651.80898950437)
--(axis cs:45500,-1704.33179119634)
--(axis cs:46000,-1771.99353016147)
--(axis cs:46500,-1737.76162506229)
--(axis cs:47000,-1706.7770352082)
--(axis cs:47500,-1648.85764719172)
--(axis cs:48000,-1594.40177295445)
--(axis cs:48500,-1622.41702468481)
--(axis cs:49000,-1657.82105702244)
--(axis cs:49500,-1617.39677935115)
--(axis cs:50000,-1619.65287375207)
--(axis cs:50500,-1609.69492431492)
--(axis cs:51000,-1617.1838534014)
--(axis cs:51500,-1614.18590136799)
--(axis cs:52000,-1589.49155848541)
--(axis cs:52500,-1588.67847203083)
--(axis cs:53000,-1607.05886208807)
--(axis cs:53500,-1603.34174807309)
--(axis cs:54000,-1575.7914565884)
--(axis cs:54500,-1592.56687359647)
--(axis cs:55000,-1622.58526604307)
--(axis cs:55500,-1575.51787732593)
--(axis cs:56000,-1587.75134960469)
--(axis cs:56500,-1604.79717846132)
--(axis cs:57000,-1636.07895396727)
--(axis cs:57500,-1595.26090335911)
--(axis cs:58000,-2178.03329913367)
--(axis cs:58500,-2165.34572300939)
--(axis cs:59000,-2211.58518721917)
--(axis cs:59500,-2128.16924151613)
--(axis cs:60000,-2220.2467697556)
--(axis cs:60500,-2157.47912501753)
--(axis cs:61000,-2087.26205852786)
--(axis cs:61500,-2066.63310281157)
--(axis cs:62000,-2019.61451069639)
--(axis cs:62500,-2064.56463491574)
--(axis cs:63000,-2069.8325460466)
--(axis cs:63500,-2248.27900680991)
--(axis cs:64000,-2133.39431265643)
--(axis cs:64500,-2101.41508981515)
--(axis cs:65000,-2094.19330156375)
--(axis cs:65500,-2174.9670544322)
--(axis cs:66000,-2282.91380952391)
--(axis cs:66500,-2233.08188546478)
--(axis cs:67000,-2227.69599145686)
--(axis cs:67500,-2140.35373834562)
--(axis cs:68000,-2221.97782772621)
--(axis cs:68500,-2245.52625071374)
--(axis cs:69000,-2088.27041100131)
--(axis cs:69500,-2131.25618101003)
--(axis cs:70000,-2094.93156865797)
--(axis cs:70500,-2058.85515369384)
--(axis cs:71000,-2156.8657292214)
--(axis cs:71500,-2157.27866028964)
--(axis cs:72000,-2097.0412102071)
--(axis cs:72500,-2111.85122472951)
--(axis cs:73000,-2321.59395259761)
--(axis cs:73500,-2549.46080898189)
--(axis cs:74000,-2041.58662512668)
--(axis cs:74500,-2105.8566646927)
--(axis cs:75000,-1804.12403846779)
--(axis cs:75500,-2077.43812491732)
--(axis cs:76000,-1768.73865154781)
--(axis cs:76500,-2175.96073686072)
--(axis cs:77000,-1870.78217268817)
--(axis cs:77500,-1767.46627197943)
--(axis cs:78000,-2039.41724965345)
--(axis cs:78500,-1673.37719771511)
--(axis cs:79000,-1745.02208160227)
--(axis cs:79500,-1827.50269020825)
--(axis cs:80000,-1784.58608176283)
--(axis cs:80500,-2292.49142557168)
--(axis cs:81000,-2031.11594496546)
--(axis cs:81500,-1968.03782679676)
--(axis cs:82000,-2098.52108728487)
--(axis cs:82500,-2071.06551298998)
--(axis cs:83000,-2189.4661663362)
--(axis cs:83500,-2241.11436926747)
--(axis cs:84000,-2167.97714888209)
--(axis cs:84500,-2147.29193496269)
--(axis cs:85000,-2257.18424451109)
--(axis cs:85500,-2254.97139915051)
--(axis cs:86000,-2108.35448247419)
--(axis cs:86500,-2057.19262300154)
--(axis cs:87000,-1604.60951777341)
--(axis cs:87500,-1569.1449933628)
--(axis cs:88000,-1201.31877182565)
--(axis cs:88500,-1628.20247323147)
--(axis cs:89000,-1621.23482357515)
--(axis cs:89500,-1649.42813682753)
--(axis cs:90000,-1643.41686693741)
--(axis cs:90500,-1641.69249590894)
--(axis cs:91000,-1632.12251960678)
--(axis cs:91500,-1633.66028655126)
--(axis cs:92000,-1647.74928819502)
--(axis cs:92500,-1607.05156236111)
--(axis cs:93000,-1943.04294865996)
--(axis cs:93500,-1743.2058715439)
--(axis cs:94000,-1616.52595900365)
--(axis cs:94500,-1617.29069298499)
--(axis cs:95000,-1623.31234530295)
--(axis cs:95500,-1598.83922187556)
--(axis cs:96000,-1678.14726173848)
--(axis cs:96500,-1683.23725120529)
--(axis cs:97000,-1686.4636097161)
--(axis cs:97500,-1662.5453435108)
--(axis cs:98000,-1641.68695981465)
--(axis cs:98500,-1701.41363064968)
--(axis cs:99000,-1705.02328861011)
--(axis cs:99500,-1674.87998076531)
--(axis cs:100000,-1630.91862186026)
--(axis cs:100500,-2079.20103235471)
--(axis cs:101000,-1661.15410390226)
--(axis cs:101500,-1683.45847455699)
--(axis cs:102000,-2040.66577309979)
--(axis cs:102500,-2107.98085715113)
--(axis cs:103000,-1521.87118269944)
--(axis cs:103500,-1363.38190475261)
--(axis cs:104000,-875.550965699064)
--(axis cs:104500,-1089.74365542899)
--(axis cs:105000,-1012.45528396266)
--(axis cs:105500,-1315.78310973993)
--(axis cs:106000,-552.264146439487)
--(axis cs:106500,-534.269011903911)
--(axis cs:107000,-600.327475702887)
--(axis cs:107500,-612.851926314947)
--(axis cs:108000,-541.624139335355)
--(axis cs:108500,-550.105061070226)
--(axis cs:109000,-528.530616267885)
--(axis cs:109500,-574.036093291342)
--(axis cs:110000,-655.339046646897)
--(axis cs:110500,-497.749539142121)
--(axis cs:111000,-472.679060230064)
--(axis cs:111500,-582.447471554715)
--(axis cs:112000,-527.23757879423)
--(axis cs:112500,-670.664297059037)
--(axis cs:113000,-537.309427505239)
--(axis cs:113500,-607.785188074941)
--(axis cs:114000,-656.373432484536)
--(axis cs:114500,-721.107469415548)
--(axis cs:115000,-575.873777382555)
--(axis cs:115500,-721.684945721395)
--(axis cs:116000,-581.91690868446)
--(axis cs:116500,-683.463563535947)
--(axis cs:117000,-620.326155233142)
--(axis cs:117500,-629.524240927469)
--(axis cs:118000,-644.348385638246)
--(axis cs:118500,-648.24254870089)
--(axis cs:119000,-653.063074508451)
--(axis cs:119500,-859.037664443547)
--(axis cs:120000,-587.694373160237)
--(axis cs:120500,-681.272696318208)
--(axis cs:121000,-716.625232826456)
--(axis cs:121500,-556.662763287534)
--(axis cs:122000,-683.993123749046)
--(axis cs:122500,-674.57695758109)
--(axis cs:123000,-594.309963985861)
--(axis cs:123500,-580.962828755943)
--(axis cs:124000,-536.667725406392)
--(axis cs:124500,-632.365788205364)
--(axis cs:125000,-561.846009374515)
--(axis cs:125500,-787.794081067223)
--(axis cs:126000,-575.530384704605)
--(axis cs:126500,-612.389766087607)
--(axis cs:127000,-641.342236748781)
--(axis cs:127500,-537.029993149338)
--(axis cs:128000,-590.881895280301)
--(axis cs:128500,-666.235269658897)
--(axis cs:129000,-457.157717671672)
--(axis cs:129500,-546.522138426197)
--(axis cs:130000,-485.224481806639)
--(axis cs:130500,-480.322253685731)
--(axis cs:131000,-469.491475323354)
--(axis cs:131500,-514.125714788658)
--(axis cs:132000,-613.858240145027)
--(axis cs:132500,-546.354078294563)
--(axis cs:133000,-497.718518934434)
--(axis cs:133500,-518.332449566221)
--(axis cs:134000,-514.406063588767)
--(axis cs:134500,-848.173834520176)
--(axis cs:135000,-518.611575374678)
--(axis cs:135500,-539.393300499074)
--(axis cs:136000,-471.918644277333)
--(axis cs:136500,-470.221797653072)
--(axis cs:137000,-480.690480386773)
--(axis cs:137500,-544.984857344382)
--(axis cs:138000,-425.030538542833)
--(axis cs:138500,-523.093666496086)
--(axis cs:139000,-458.309920325797)
--(axis cs:139500,-487.757234376748)
--(axis cs:140000,-420.457481043648)
--(axis cs:140500,-471.62046012146)
--(axis cs:141000,-441.329081135)
--(axis cs:141500,-487.174616628506)
--(axis cs:142000,-458.053013782265)
--(axis cs:142500,-519.893388535744)
--(axis cs:143000,-541.7032708617)
--(axis cs:143500,-428.991867156499)
--(axis cs:144000,-394.268958557515)
--(axis cs:144500,-391.08452324907)
--(axis cs:145000,-375.673581646173)
--(axis cs:145500,-526.980270939526)
--(axis cs:146000,-413.001106528286)
--(axis cs:146500,-433.796675620859)
--(axis cs:147000,-636.230806318468)
--(axis cs:147500,-470.826336104882)
--(axis cs:148000,-596.209766193317)
--(axis cs:148500,-391.0273403453)
--(axis cs:149000,-392.96407869957)
--(axis cs:149500,-418.088861213033)
--(axis cs:150000,-399.433508994375)
--(axis cs:150500,-393.018001795402)
--(axis cs:151000,-411.060457161955)
--(axis cs:151500,-419.585435220601)
--(axis cs:152000,-383.312008663656)
--(axis cs:152500,-385.639346247397)
--(axis cs:153000,-392.621916001424)
--(axis cs:153500,-386.175187768236)
--(axis cs:154000,-407.091809458684)
--(axis cs:154500,-428.482026609344)
--(axis cs:155000,-483.423097567286)
--(axis cs:155500,-393.308424998681)
--(axis cs:156000,-487.068660694038)
--(axis cs:156500,-441.903764053509)
--(axis cs:157000,-821.273776500646)
--(axis cs:157500,-1024.44460815391)
--(axis cs:158000,-452.011790956322)
--(axis cs:158500,-381.552567846435)
--(axis cs:159000,-607.112545037001)
--(axis cs:159500,-862.958005847744)
--(axis cs:160000,-449.705046456154)
--(axis cs:160500,-413.871837681927)
--(axis cs:161000,-469.024944120846)
--(axis cs:161500,-392.064300978766)
--(axis cs:162000,-410.993893614508)
--(axis cs:162500,-431.990169817)
--(axis cs:163000,-418.102706407837)
--(axis cs:163500,-414.578515423655)
--(axis cs:164000,-492.582223250835)
--(axis cs:164500,-440.655392289996)
--(axis cs:165000,-459.286616715073)
--(axis cs:165500,-434.460274257934)
--(axis cs:166000,-440.19528637285)
--(axis cs:166500,-426.671276367604)
--(axis cs:167000,-438.830565727763)
--(axis cs:167500,-441.910796035755)
--(axis cs:168000,-489.925854433072)
--(axis cs:168500,-382.54403684788)
--(axis cs:169000,-441.171587309579)
--(axis cs:169500,-468.71740705343)
--(axis cs:170000,-448.983505560073)
--(axis cs:170500,-520.052620464086)
--(axis cs:171000,-467.881156366896)
--(axis cs:171500,-423.315242583886)
--(axis cs:172000,-432.423185096741)
--(axis cs:172500,-460.968774690121)
--(axis cs:173000,-417.337188346788)
--(axis cs:173500,-403.211989570258)
--(axis cs:174000,-414.621434349047)
--(axis cs:174500,-382.260781179286)
--(axis cs:175000,-447.218574308512)
--(axis cs:175500,-441.604481529782)
--(axis cs:176000,-434.248042705027)
--(axis cs:176500,-426.562609481414)
--(axis cs:177000,-439.39426510207)
--(axis cs:177500,-391.41550857986)
--(axis cs:178000,-456.404467062349)
--(axis cs:178500,-487.677365859579)
--(axis cs:179000,-473.400955341718)
--(axis cs:179500,-416.099190587314)
--(axis cs:180000,-511.711259831696)
--(axis cs:180500,-521.428440155941)
--(axis cs:181000,-509.639927257724)
--(axis cs:181500,-476.695927841427)
--(axis cs:182000,-495.969955079692)
--(axis cs:182500,-449.579380681313)
--(axis cs:183000,-520.931285919116)
--(axis cs:183500,-450.382219782835)
--(axis cs:184000,-540.210557963144)
--(axis cs:184500,-528.84728647984)
--(axis cs:185000,-471.310181557681)
--(axis cs:185500,-479.064003966784)
--(axis cs:186000,-478.949005676293)
--(axis cs:186500,-431.441421095155)
--(axis cs:187000,-418.962411760444)
--(axis cs:187500,-1342.31844444813)
--(axis cs:188000,-1316.61511075503)
--(axis cs:188500,-1374.04992771669)
--(axis cs:189000,-441.853847802666)
--(axis cs:189500,-435.436748242465)
--(axis cs:190000,-450.248992329604)
--(axis cs:190500,-392.870649329596)
--(axis cs:191000,-484.241626220888)
--(axis cs:191500,-424.124489642857)
--(axis cs:192000,-444.77825784033)
--(axis cs:192500,-484.49413774654)
--(axis cs:193000,-450.521396987977)
--(axis cs:193500,-481.032054313609)
--(axis cs:194000,-463.5775136274)
--(axis cs:194500,-478.170765355084)
--(axis cs:195000,-501.105216491915)
--(axis cs:195500,-469.225252721106)
--(axis cs:196000,-496.527480524733)
--(axis cs:196500,-469.632649224142)
--(axis cs:197000,-442.801719065333)
--(axis cs:197500,-417.756990045539)
--(axis cs:198000,-439.066008567089)
--(axis cs:198500,-446.356472885582)
--(axis cs:199000,-447.903715959863)
--(axis cs:199500,-400.3348143876)
--(axis cs:200000,-434.273562006326)
--(axis cs:200500,-498.815019630037)
--(axis cs:201000,-441.11498137675)
--(axis cs:201500,-448.709303709583)
--(axis cs:202000,-443.714891660178)
--(axis cs:202500,-385.35149926237)
--(axis cs:203000,-446.238182547223)
--(axis cs:203500,-1116.55968009726)
--(axis cs:204000,-896.398521215745)
--(axis cs:204500,-429.694625767024)
--(axis cs:205000,-499.5113915566)
--(axis cs:205500,-470.002090705999)
--(axis cs:206000,-383.205634328766)
--(axis cs:206500,-432.771025645771)
--(axis cs:207000,-402.159705883818)
--(axis cs:207500,-804.129113406671)
--(axis cs:208000,-407.921972538737)
--(axis cs:208500,-394.20372589321)
--(axis cs:209000,-427.827766344031)
--(axis cs:209500,-504.396454237314)
--(axis cs:210000,-373.610476285393)
--(axis cs:210500,-394.313945523609)
--(axis cs:211000,-472.414636725647)
--(axis cs:211500,-975.302916033745)
--(axis cs:212000,-863.790236425826)
--(axis cs:212500,-1072.59647901921)
--(axis cs:213000,-844.149193761237)
--(axis cs:213500,-1009.62520077997)
--(axis cs:214000,-977.800126537325)
--(axis cs:214500,-930.682399599119)
--(axis cs:215000,-1073.4806381995)
--(axis cs:215500,-461.748170985662)
--(axis cs:216000,-696.849936500729)
--(axis cs:216500,-448.147889110883)
--(axis cs:217000,-463.721698141277)
--(axis cs:217500,-382.599885770833)
--(axis cs:218000,-481.958027469042)
--(axis cs:218500,-474.183685203075)
--(axis cs:219000,-444.093021513694)
--(axis cs:219500,-515.555656816316)
--(axis cs:220000,-583.887393390624)
--(axis cs:220500,-434.909837857432)
--(axis cs:221000,-514.601358405517)
--(axis cs:221500,-486.513933471916)
--(axis cs:222000,-474.047698673153)
--(axis cs:222500,-512.204046232642)
--(axis cs:223000,-416.897988660138)
--(axis cs:223500,-764.531722950994)
--(axis cs:224000,-732.239026378079)
--(axis cs:224500,-813.317212942317)
--(axis cs:225000,-1128.82995503547)
--(axis cs:225500,-445.763064619194)
--(axis cs:226000,-1441.90272878784)
--(axis cs:226500,-1705.38337025127)
--(axis cs:227000,-909.538970048861)
--(axis cs:227500,-516.972662631365)
--(axis cs:228000,-1267.21785799689)
--(axis cs:228500,-369.215139862518)
--(axis cs:229000,-640.338969322903)
--(axis cs:229500,-1146.7052726653)
--(axis cs:230000,-1544.52035815292)
--(axis cs:230500,-394.798354417523)
--(axis cs:231000,-1196.86209490221)
--(axis cs:231500,-369.291937422427)
--(axis cs:232000,-382.502024491137)
--(axis cs:232500,-366.426618140269)
--(axis cs:233000,-363.995935076281)
--(axis cs:233500,-363.090589352543)
--(axis cs:234000,-364.302851521528)
--(axis cs:234500,-400.928971304156)
--(axis cs:235000,-364.318197924893)
--(axis cs:235500,-374.192277827926)
--(axis cs:236000,-386.276601379439)
--(axis cs:236500,-370.419315886931)
--(axis cs:237000,-362.626335270163)
--(axis cs:237500,-457.601788629902)
--(axis cs:238000,-691.375509242442)
--(axis cs:238500,-370.391852260732)
--(axis cs:239000,-373.415551516074)
--(axis cs:239500,-407.911678151231)
--(axis cs:240000,-364.59785498389)
--(axis cs:240500,-365.946190368169)
--(axis cs:241000,-397.89874029974)
--(axis cs:241500,-368.178983502628)
--(axis cs:242000,-429.313137836812)
--(axis cs:242500,-405.743454466413)
--(axis cs:243000,-367.261116626377)
--(axis cs:243500,-362.662991409502)
--(axis cs:244000,-365.17276595267)
--(axis cs:244500,-365.61808830089)
--(axis cs:245000,-486.553786862374)
--(axis cs:245500,-365.362922204499)
--(axis cs:246000,-399.895605044423)
--(axis cs:246500,-416.490282616444)
--(axis cs:247000,-363.755519013472)
--(axis cs:247500,-417.496098072742)
--(axis cs:248000,-365.985775662993)
--(axis cs:248500,-433.617214766964)
--(axis cs:249000,-382.368817075093)
--(axis cs:249500,-368.758256360012)
--(axis cs:250000,-366.938909024315)
--(axis cs:250000,-354.476003035828)
--(axis cs:250000,-354.476003035828)
--(axis cs:249500,-355.476036635798)
--(axis cs:249000,-350.527058877634)
--(axis cs:248500,-341.939021561733)
--(axis cs:248000,-355.361897559469)
--(axis cs:247500,-339.38100682111)
--(axis cs:247000,-354.472881245983)
--(axis cs:246500,-343.33837825831)
--(axis cs:246000,-345.863780677404)
--(axis cs:245500,-358.323824658384)
--(axis cs:245000,-311.543330326606)
--(axis cs:244500,-354.737161972057)
--(axis cs:244000,-352.591559510676)
--(axis cs:243500,-352.230981993954)
--(axis cs:243000,-353.303381376001)
--(axis cs:242500,-343.055787207267)
--(axis cs:242000,-336.223241552445)
--(axis cs:241500,-353.116390828115)
--(axis cs:241000,-345.270262071472)
--(axis cs:240500,-352.941494560885)
--(axis cs:240000,-351.984992705955)
--(axis cs:239500,-349.687793835847)
--(axis cs:239000,-352.818992878753)
--(axis cs:238500,-354.621608179307)
--(axis cs:238000,-258.256522359242)
--(axis cs:237500,-320.812735062278)
--(axis cs:237000,-354.049488492122)
--(axis cs:236500,-352.556061594472)
--(axis cs:236000,-347.440214335245)
--(axis cs:235500,-353.585121373045)
--(axis cs:235000,-357.386560924719)
--(axis cs:234500,-344.89998846731)
--(axis cs:234000,-357.138378085847)
--(axis cs:233500,-356.82353386398)
--(axis cs:233000,-354.474848647093)
--(axis cs:232500,-354.630180781512)
--(axis cs:232000,-351.521790118587)
--(axis cs:231500,-358.197965494581)
--(axis cs:231000,-117.468238373392)
--(axis cs:230500,-346.108052124668)
--(axis cs:230000,93.6680414194516)
--(axis cs:229500,-65.5109955757284)
--(axis cs:229000,-258.986621285585)
--(axis cs:228500,-351.566036139704)
--(axis cs:228000,-53.2651709312906)
--(axis cs:227500,-322.917140225106)
--(axis cs:227000,-192.054206184395)
--(axis cs:226500,-116.218182386875)
--(axis cs:226000,31.374383146028)
--(axis cs:225500,-338.858972823387)
--(axis cs:225000,-84.6195229123603)
--(axis cs:224500,-187.452699033066)
--(axis cs:224000,-274.637566268682)
--(axis cs:223500,-244.384152874819)
--(axis cs:223000,-331.844684164606)
--(axis cs:222500,-295.039324160544)
--(axis cs:222000,-311.596035725505)
--(axis cs:221500,-321.315133410631)
--(axis cs:221000,-296.553434905197)
--(axis cs:220500,-326.254257316148)
--(axis cs:220000,-268.224861316133)
--(axis cs:219500,-296.425922215023)
--(axis cs:219000,-325.864715676485)
--(axis cs:218500,-313.335270342513)
--(axis cs:218000,-310.195020843885)
--(axis cs:217500,-350.963198846992)
--(axis cs:217000,-327.310163687052)
--(axis cs:216500,-334.011538961877)
--(axis cs:216000,-275.570329939203)
--(axis cs:215500,-327.91810520104)
--(axis cs:215000,-116.660003951035)
--(axis cs:214500,-196.707991142333)
--(axis cs:214000,-168.172030791352)
--(axis cs:213500,-170.741706288609)
--(axis cs:213000,-197.558828253845)
--(axis cs:212500,-104.876203239499)
--(axis cs:212000,-165.659236985523)
--(axis cs:211500,-141.067733739982)
--(axis cs:211000,-314.784268933596)
--(axis cs:210500,-345.622735890688)
--(axis cs:210000,-352.419168266454)
--(axis cs:209500,-329.5262327114)
--(axis cs:209000,-344.247180779297)
--(axis cs:208500,-351.308079125119)
--(axis cs:208000,-343.36260437415)
--(axis cs:207500,-216.078552572958)
--(axis cs:207000,-348.415743212223)
--(axis cs:206500,-338.006557514101)
--(axis cs:206000,-352.709044875593)
--(axis cs:205500,-336.789701843871)
--(axis cs:205000,-344.950209394991)
--(axis cs:204500,-338.85331399535)
--(axis cs:204000,-206.531021876317)
--(axis cs:203500,-121.30972928271)
--(axis cs:203000,-341.895318113039)
--(axis cs:202500,-358.856422784501)
--(axis cs:202000,-340.592086970802)
--(axis cs:201500,-338.793805696109)
--(axis cs:201000,-335.461219806283)
--(axis cs:200500,-329.377762455983)
--(axis cs:200000,-355.61460044158)
--(axis cs:199500,-353.315249810838)
--(axis cs:199000,-336.091965687553)
--(axis cs:198500,-332.839939060736)
--(axis cs:198000,-339.01155836525)
--(axis cs:197500,-349.775490457359)
--(axis cs:197000,-343.128767208291)
--(axis cs:196500,-322.631872751409)
--(axis cs:196000,-345.095357545996)
--(axis cs:195500,-351.71997844912)
--(axis cs:195000,-326.725000959509)
--(axis cs:194500,-317.316719152366)
--(axis cs:194000,-339.166316848097)
--(axis cs:193500,-322.049030956014)
--(axis cs:193000,-337.815235788431)
--(axis cs:192500,-313.732872840813)
--(axis cs:192000,-331.579895986994)
--(axis cs:191500,-347.024500463308)
--(axis cs:191000,-330.910993340024)
--(axis cs:190500,-350.458353794766)
--(axis cs:190000,-334.235630641692)
--(axis cs:189500,-338.786107680933)
--(axis cs:189000,-335.433364211921)
--(axis cs:188500,2.03986186796283)
--(axis cs:188000,-15.9861889536048)
--(axis cs:187500,-26.9276223920061)
--(axis cs:187000,-339.361773900361)
--(axis cs:186500,-341.723157077091)
--(axis cs:186000,-334.559364003674)
--(axis cs:185500,-321.507551963255)
--(axis cs:185000,-334.418432338844)
--(axis cs:184500,-342.846765823519)
--(axis cs:184000,-337.184081091911)
--(axis cs:183500,-344.266055144104)
--(axis cs:183000,-339.050777974915)
--(axis cs:182500,-351.464849220208)
--(axis cs:182000,-349.552707112322)
--(axis cs:181500,-347.222502185696)
--(axis cs:181000,-347.88571918374)
--(axis cs:180500,-345.57248746401)
--(axis cs:180000,-345.878805608414)
--(axis cs:179500,-353.119513366835)
--(axis cs:179000,-343.100771917979)
--(axis cs:178500,-321.101209367148)
--(axis cs:178000,-347.026768604076)
--(axis cs:177500,-347.900192723342)
--(axis cs:177000,-336.219921237695)
--(axis cs:176500,-341.847823691635)
--(axis cs:176000,-327.450611373241)
--(axis cs:175500,-344.524558560994)
--(axis cs:175000,-334.082972317844)
--(axis cs:174500,-352.563092880898)
--(axis cs:174000,-347.067428982974)
--(axis cs:173500,-345.018374162194)
--(axis cs:173000,-346.92912497194)
--(axis cs:172500,-347.459952585698)
--(axis cs:172000,-353.198978870093)
--(axis cs:171500,-344.678009218162)
--(axis cs:171000,-341.440616971649)
--(axis cs:170500,-338.842634844799)
--(axis cs:170000,-348.782554712004)
--(axis cs:169500,-340.380902037506)
--(axis cs:169000,-334.697375657553)
--(axis cs:168500,-353.401256904228)
--(axis cs:168000,-331.943038965957)
--(axis cs:167500,-347.876768849461)
--(axis cs:167000,-344.671946025693)
--(axis cs:166500,-350.665291900909)
--(axis cs:166000,-340.203291182478)
--(axis cs:165500,-342.302240045127)
--(axis cs:165000,-339.652408175353)
--(axis cs:164500,-343.808846692833)
--(axis cs:164000,-347.754104542614)
--(axis cs:163500,-345.238369989336)
--(axis cs:163000,-346.853809540684)
--(axis cs:162500,-340.867577025443)
--(axis cs:162000,-346.47475197042)
--(axis cs:161500,-346.305378047188)
--(axis cs:161000,-334.215502846997)
--(axis cs:160500,-344.455161166114)
--(axis cs:160000,-352.263502578407)
--(axis cs:159500,-234.955137708376)
--(axis cs:159000,-285.985119118181)
--(axis cs:158500,-348.718444831586)
--(axis cs:158000,-348.225796477508)
--(axis cs:157500,-166.935760929297)
--(axis cs:157000,-244.566653071015)
--(axis cs:156500,-352.921425160247)
--(axis cs:156000,-342.605745168913)
--(axis cs:155500,-349.069701660089)
--(axis cs:155000,-313.013913077287)
--(axis cs:154500,-343.623033789155)
--(axis cs:154000,-345.06164277553)
--(axis cs:153500,-346.119303254079)
--(axis cs:153000,-345.369676640614)
--(axis cs:152500,-350.940857709878)
--(axis cs:152000,-348.518446210412)
--(axis cs:151500,-358.756433147206)
--(axis cs:151000,-341.106971744563)
--(axis cs:150500,-352.163301552421)
--(axis cs:150000,-351.178770153395)
--(axis cs:149500,-357.461746501381)
--(axis cs:149000,-350.104947724891)
--(axis cs:148500,-359.446405139161)
--(axis cs:148000,-270.353604002763)
--(axis cs:147500,-328.150140847083)
--(axis cs:147000,-279.911388895848)
--(axis cs:146500,-353.03379254308)
--(axis cs:146000,-348.723046632361)
--(axis cs:145500,-339.565655131242)
--(axis cs:145000,-355.333941761153)
--(axis cs:144500,-352.787015918433)
--(axis cs:144000,-353.230479104383)
--(axis cs:143500,-341.918595816758)
--(axis cs:143000,-348.629737515928)
--(axis cs:142500,-347.860906842256)
--(axis cs:142000,-334.086374058377)
--(axis cs:141500,-349.787835983813)
--(axis cs:141000,-332.615409593203)
--(axis cs:140500,-329.481278066132)
--(axis cs:140000,-346.928023041163)
--(axis cs:139500,-334.216364454494)
--(axis cs:139000,-336.801037742251)
--(axis cs:138500,-305.741292637598)
--(axis cs:138000,-349.924183069924)
--(axis cs:137500,-332.352195677356)
--(axis cs:137000,-350.593158253852)
--(axis cs:136500,-326.056878262323)
--(axis cs:136000,-329.187613066619)
--(axis cs:135500,-327.040435103344)
--(axis cs:135000,-340.095267371321)
--(axis cs:134500,-239.020977678871)
--(axis cs:134000,-309.226058524034)
--(axis cs:133500,-339.881061015812)
--(axis cs:133000,-350.307743542747)
--(axis cs:132500,-321.584319960267)
--(axis cs:132000,-307.621820031372)
--(axis cs:131500,-321.132833612062)
--(axis cs:131000,-344.327891913045)
--(axis cs:130500,-342.026827197916)
--(axis cs:130000,-328.267633076228)
--(axis cs:129500,-318.743877208152)
--(axis cs:129000,-358.993529834253)
--(axis cs:128500,-319.571560896706)
--(axis cs:128000,-350.635042421934)
--(axis cs:127500,-350.487470324187)
--(axis cs:127000,-361.360401156326)
--(axis cs:126500,-343.628494143401)
--(axis cs:126000,-349.232260819561)
--(axis cs:125500,-357.681943774272)
--(axis cs:125000,-363.428197231827)
--(axis cs:124500,-377.702998283013)
--(axis cs:124000,-378.682587851514)
--(axis cs:123500,-350.371908067629)
--(axis cs:123000,-375.049368919181)
--(axis cs:122500,-355.975619028952)
--(axis cs:122000,-402.269556425768)
--(axis cs:121500,-375.284290379373)
--(axis cs:121000,-364.035554028414)
--(axis cs:120500,-359.96963615803)
--(axis cs:120000,-383.910296904941)
--(axis cs:119500,-360.820358336324)
--(axis cs:119000,-373.1289904599)
--(axis cs:118500,-363.394429016648)
--(axis cs:118000,-367.569954064106)
--(axis cs:117500,-390.938455543344)
--(axis cs:117000,-388.868765092462)
--(axis cs:116500,-376.252904860087)
--(axis cs:116000,-360.542282598165)
--(axis cs:115500,-323.426026825964)
--(axis cs:115000,-396.339845143351)
--(axis cs:114500,-390.073654605253)
--(axis cs:114000,-401.86257352763)
--(axis cs:113500,-394.835495913316)
--(axis cs:113000,-357.929336576414)
--(axis cs:112500,-375.496559858103)
--(axis cs:112000,-364.32287895591)
--(axis cs:111500,-368.943402716311)
--(axis cs:111000,-347.559861698504)
--(axis cs:110500,-373.201839270878)
--(axis cs:110000,-372.119358737847)
--(axis cs:109500,-352.072469081479)
--(axis cs:109000,-380.216725365513)
--(axis cs:108500,-380.171886529913)
--(axis cs:108000,-360.06356288992)
--(axis cs:107500,-334.859506698854)
--(axis cs:107000,-362.071110614597)
--(axis cs:106500,-342.919043102321)
--(axis cs:106000,-340.407437479163)
--(axis cs:105500,-169.072185115421)
--(axis cs:105000,-314.587118707768)
--(axis cs:104500,-361.71309158845)
--(axis cs:104000,-369.401249877268)
--(axis cs:103500,-220.798663664593)
--(axis cs:103000,-188.657083800534)
--(axis cs:102500,-162.534725956081)
--(axis cs:102000,-138.875942667218)
--(axis cs:101500,-45.9858547847452)
--(axis cs:101000,-22.8954468197044)
--(axis cs:100500,-190.080182630021)
--(axis cs:100000,-4.70596210109272)
--(axis cs:99500,-74.5509515281331)
--(axis cs:99000,-81.8574933287947)
--(axis cs:98500,-64.8143914044342)
--(axis cs:98000,12.097627735133)
--(axis cs:97500,-46.9048542605824)
--(axis cs:97000,-35.8502041986967)
--(axis cs:96500,-51.6485197700479)
--(axis cs:96000,-40.9679705765633)
--(axis cs:95500,38.6572019881486)
--(axis cs:95000,47.0740638493797)
--(axis cs:94500,22.5205342832601)
--(axis cs:94000,53.4853998655616)
--(axis cs:93500,-61.9715438335445)
--(axis cs:93000,-165.881804855612)
--(axis cs:92500,27.3207305854232)
--(axis cs:92000,5.6545744300463)
--(axis cs:91500,31.8152782453901)
--(axis cs:91000,-13.6913347590535)
--(axis cs:90500,-11.4692026241142)
--(axis cs:90000,9.14327544935998)
--(axis cs:89500,12.0508800796288)
--(axis cs:89000,-36.2313082496057)
--(axis cs:88500,-72.0799970508882)
--(axis cs:88000,-122.479282528194)
--(axis cs:87500,-95.4949822225732)
--(axis cs:87000,-41.4871500095848)
--(axis cs:86500,-89.009755698724)
--(axis cs:86000,-108.55025865416)
--(axis cs:85500,-89.5779125955762)
--(axis cs:85000,-101.343135336887)
--(axis cs:84500,-124.573335708233)
--(axis cs:84000,-99.9756787629256)
--(axis cs:83500,-62.0526021553428)
--(axis cs:83000,-58.3092737719064)
--(axis cs:82500,-73.5598832271615)
--(axis cs:82000,-98.7757784622983)
--(axis cs:81500,-93.1599926482409)
--(axis cs:81000,-116.845599513043)
--(axis cs:80500,-316.037937702802)
--(axis cs:80000,-154.585258909372)
--(axis cs:79500,-186.785580290878)
--(axis cs:79000,-104.506304118598)
--(axis cs:78500,-96.7580459625805)
--(axis cs:78000,-211.899304947313)
--(axis cs:77500,-121.166042530253)
--(axis cs:77000,-160.973042452441)
--(axis cs:76500,-276.094020998158)
--(axis cs:76000,-118.46099381778)
--(axis cs:75500,-286.215060758701)
--(axis cs:75000,-73.0476532604334)
--(axis cs:74500,-257.911640579622)
--(axis cs:74000,-110.621089369641)
--(axis cs:73500,-274.367593730479)
--(axis cs:73000,-215.488086204175)
--(axis cs:72500,-127.27834348751)
--(axis cs:72000,-70.9174524188053)
--(axis cs:71500,-34.6746807861646)
--(axis cs:71000,-110.375370159065)
--(axis cs:70500,-88.4248345822682)
--(axis cs:70000,-105.283065764867)
--(axis cs:69500,-101.02900004428)
--(axis cs:69000,-85.8407913580437)
--(axis cs:68500,-91.3001640978098)
--(axis cs:68000,-50.2465205401952)
--(axis cs:67500,-123.497419172934)
--(axis cs:67000,-70.1047438422461)
--(axis cs:66500,-120.37474572492)
--(axis cs:66000,-110.964853176913)
--(axis cs:65500,-81.1586705452437)
--(axis cs:65000,-136.830666954505)
--(axis cs:64500,-62.8526657151367)
--(axis cs:64000,-101.878381469915)
--(axis cs:63500,-68.6177556697039)
--(axis cs:63000,-56.5759170293408)
--(axis cs:62500,-36.9885911891455)
--(axis cs:62000,-57.8035581325415)
--(axis cs:61500,-50.3456751936667)
--(axis cs:61000,-111.435151631895)
--(axis cs:60500,-47.1204148759352)
--(axis cs:60000,-12.8969629432715)
--(axis cs:59500,-29.4978859431596)
--(axis cs:59000,-11.0286187893691)
--(axis cs:58500,-15.5920555523749)
--(axis cs:58000,-15.0130754648892)
--(axis cs:57500,99.4241024450408)
--(axis cs:57000,47.8722235817777)
--(axis cs:56500,26.5985051668641)
--(axis cs:56000,74.446419662784)
--(axis cs:55500,75.9953690150786)
--(axis cs:55000,30.9150721014211)
--(axis cs:54500,78.8074399150757)
--(axis cs:54000,93.50579406751)
--(axis cs:53500,67.4707022433067)
--(axis cs:53000,39.7132547259835)
--(axis cs:52500,94.4969916661455)
--(axis cs:52000,57.5460895895501)
--(axis cs:51500,28.7251054149001)
--(axis cs:51000,44.1156999010085)
--(axis cs:50500,41.7873719390086)
--(axis cs:50000,4.43586020466603)
--(axis cs:49500,17.8945697195095)
--(axis cs:49000,-40.637414077339)
--(axis cs:48500,0.207731122200471)
--(axis cs:48000,70.9266654256484)
--(axis cs:47500,-25.6409613321372)
--(axis cs:47000,-71.7381558428823)
--(axis cs:46500,-76.3691243826328)
--(axis cs:46000,-112.622404818972)
--(axis cs:45500,-71.6779800318246)
--(axis cs:45000,-26.4039055693418)
--(axis cs:44500,-80.5588231089463)
--(axis cs:44000,-129.107413083802)
--(axis cs:43500,-127.730832270568)
--(axis cs:43000,-127.257919660952)
--(axis cs:42500,-51.0428730203522)
--(axis cs:42000,-6.12503767466433)
--(axis cs:41500,-81.0014458324457)
--(axis cs:41000,-97.6281642037845)
--(axis cs:40500,-62.6338869782109)
--(axis cs:40000,-213.933023495266)
--(axis cs:39500,-324.590704222133)
--(axis cs:39000,-168.735624350477)
--(axis cs:38500,-315.731301261387)
--(axis cs:38000,-250.071660015411)
--(axis cs:37500,-40.7090705607515)
--(axis cs:37000,-102.922016440786)
--(axis cs:36500,-142.562320767291)
--(axis cs:36000,-160.71082993948)
--(axis cs:35500,-143.595011450097)
--(axis cs:35000,-159.601435310647)
--(axis cs:34500,-203.926386395068)
--(axis cs:34000,-100.476646252843)
--(axis cs:33500,-46.1297241579779)
--(axis cs:33000,-100.182760789583)
--(axis cs:32500,-24.1947536138133)
--(axis cs:32000,-272.322699258436)
--(axis cs:31500,-216.845375632643)
--(axis cs:31000,-26.4195248382463)
--(axis cs:30500,-204.165345116586)
--(axis cs:30000,-299.260974268653)
--(axis cs:29500,-203.86641168387)
--(axis cs:29000,-351.349980825239)
--(axis cs:28500,-282.559647925731)
--(axis cs:28000,-317.167908167212)
--(axis cs:27500,-280.185762550472)
--(axis cs:27000,-89.1280687980759)
--(axis cs:26500,-137.842200403145)
--(axis cs:26000,-392.961093429792)
--(axis cs:25500,-252.474895880939)
--(axis cs:25000,-95.2731112382089)
--(axis cs:24500,-191.279513633558)
--(axis cs:24000,-142.628758181054)
--(axis cs:23500,-250.192421950406)
--(axis cs:23000,-307.93006545423)
--(axis cs:22500,-323.866374449915)
--(axis cs:22000,-451.410500050572)
--(axis cs:21500,-299.530862981538)
--(axis cs:21000,-263.010845421239)
--(axis cs:20500,-218.205319479665)
--(axis cs:20000,-321.167221539543)
--(axis cs:19500,-236.35572570353)
--(axis cs:19000,-164.42201492599)
--(axis cs:18500,-170.765360863667)
--(axis cs:18000,-331.654334780034)
--(axis cs:17500,-246.144985659542)
--(axis cs:17000,-105.769865485806)
--(axis cs:16500,-228.742225477958)
--(axis cs:16000,-461.129608129526)
--(axis cs:15500,-439.845643074431)
--(axis cs:15000,-314.175679745401)
--(axis cs:14500,-304.275800915029)
--(axis cs:14000,-424.764564032052)
--(axis cs:13500,-540.414463214695)
--(axis cs:13000,-568.516730649879)
--(axis cs:12500,-921.397596101653)
--(axis cs:12000,-982.630432499118)
--(axis cs:11500,-1156.54341228871)
--(axis cs:11000,-1295.44989289126)
--(axis cs:10500,-1671.32727698906)
--(axis cs:10000,-1938.59154948314)
--(axis cs:9500,-2229.2342368657)
--(axis cs:9000,-2084.98386645921)
--(axis cs:8500,-2446.00983083558)
--(axis cs:8000,-2782.88361244808)
--(axis cs:7500,-2832.76215171613)
--(axis cs:7000,-3156.14703894632)
--(axis cs:6500,-3294.73327059895)
--(axis cs:6000,-3518.71124579668)
--(axis cs:5500,-3732.89363217488)
--(axis cs:5000,-3737.65954910196)
--(axis cs:4500,-3742.38629209867)
--(axis cs:4000,-3712.73150418221)
--(axis cs:3500,-3732.16754936724)
--(axis cs:3000,-3785.68312893153)
--(axis cs:2500,-3933.16987817666)
--(axis cs:2000,-4042.12975944801)
--(axis cs:1500,-4171.24198566096)
--(axis cs:1000,-4376.32129375936)
--(axis cs:500,-4510.14379793843)
--(axis cs:0,-4698.13976195393)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:0,-4722.09587482848)
--(axis cs:0,-4783.41991721711)
--(axis cs:500,-4584.82074872392)
--(axis cs:1000,-4011.5321449969)
--(axis cs:1500,-3866.96001558227)
--(axis cs:2000,-3881.54760448877)
--(axis cs:2500,-3965.62345742426)
--(axis cs:3000,-3635.23034873544)
--(axis cs:3500,-3467.30318337981)
--(axis cs:4000,-3216.73157968378)
--(axis cs:4500,-2937.48558647879)
--(axis cs:5000,-1925.86703139186)
--(axis cs:5500,-1770.17608326374)
--(axis cs:6000,-2082.3081178571)
--(axis cs:6500,-1036.45713387625)
--(axis cs:7000,-1552.32607498775)
--(axis cs:7500,-699.669653430657)
--(axis cs:8000,-1175.89206704781)
--(axis cs:8500,-1069.85597651734)
--(axis cs:9000,-2754.07214635001)
--(axis cs:9500,-2963.06763253379)
--(axis cs:10000,-2679.31505750584)
--(axis cs:10500,-2892.44298528278)
--(axis cs:11000,-2712.43443319211)
--(axis cs:11500,-2275.32357610514)
--(axis cs:12000,-2211.87916937523)
--(axis cs:12500,-2212.11967879278)
--(axis cs:13000,-2169.32277879051)
--(axis cs:13500,-2271.22474184007)
--(axis cs:14000,-2229.58714633893)
--(axis cs:14500,-2585.81747679038)
--(axis cs:15000,-2789.17543388822)
--(axis cs:15500,-2756.26327519747)
--(axis cs:16000,-2671.2038556866)
--(axis cs:16500,-2468.30874333186)
--(axis cs:17000,-2217.4325417407)
--(axis cs:17500,-2201.885806154)
--(axis cs:18000,-2247.60071086982)
--(axis cs:18500,-2344.06449775436)
--(axis cs:19000,-2428.83980578772)
--(axis cs:19500,-2295.5060060487)
--(axis cs:20000,-2435.02981478958)
--(axis cs:20500,-1644.67280444636)
--(axis cs:21000,-1922.51936365842)
--(axis cs:21500,-566.80285380769)
--(axis cs:22000,-1730.40281266798)
--(axis cs:22500,-1754.37880060996)
--(axis cs:23000,-1728.16128792517)
--(axis cs:23500,-1670.42009295356)
--(axis cs:24000,-1740.20831413307)
--(axis cs:24500,-1609.38694456378)
--(axis cs:25000,-1579.22443015728)
--(axis cs:25500,-1600.81885471754)
--(axis cs:26000,-1619.48665346895)
--(axis cs:26500,-1606.1085241259)
--(axis cs:27000,-1617.25509396458)
--(axis cs:27500,-1644.81294077083)
--(axis cs:28000,-1570.89607683071)
--(axis cs:28500,-899.342890767332)
--(axis cs:29000,-867.66403914874)
--(axis cs:29500,-641.866598804965)
--(axis cs:30000,-547.90537916286)
--(axis cs:30500,-1345.92097531304)
--(axis cs:31000,-700.925906481266)
--(axis cs:31500,-595.924821962427)
--(axis cs:32000,-665.509370202467)
--(axis cs:32500,-1326.87751149228)
--(axis cs:33000,-708.784208625495)
--(axis cs:33500,-617.484064635669)
--(axis cs:34000,-585.446452994976)
--(axis cs:34500,-759.774165169014)
--(axis cs:35000,-961.273644396413)
--(axis cs:35500,-1702.36878454387)
--(axis cs:36000,-1627.03981693076)
--(axis cs:36500,-1662.82586096414)
--(axis cs:37000,-1656.11241480648)
--(axis cs:37500,-1683.52361517895)
--(axis cs:38000,-1736.31381989085)
--(axis cs:38500,-1793.26864390891)
--(axis cs:39000,-1727.36244186261)
--(axis cs:39500,-1683.32757565861)
--(axis cs:40000,-1733.88888414353)
--(axis cs:40500,-1821.49925887788)
--(axis cs:41000,-1675.46344216479)
--(axis cs:41500,-1833.28028091229)
--(axis cs:42000,-1695.4057778812)
--(axis cs:42500,-1682.49996807158)
--(axis cs:43000,-1655.25201168667)
--(axis cs:43500,-1643.52891618472)
--(axis cs:44000,-1883.91193163716)
--(axis cs:44500,-1731.95679708159)
--(axis cs:45000,-1637.25715052942)
--(axis cs:45500,-1922.75736631795)
--(axis cs:46000,-939.402369840461)
--(axis cs:46500,-1617.05946674214)
--(axis cs:47000,-1087.16469610986)
--(axis cs:47500,-1597.77375269255)
--(axis cs:48000,-1593.74149465622)
--(axis cs:48500,-1594.88279970257)
--(axis cs:49000,-611.043018735411)
--(axis cs:49500,-1324.11348378938)
--(axis cs:50000,-621.536452006294)
--(axis cs:50500,-1365.42391959179)
--(axis cs:51000,-769.12033416083)
--(axis cs:51500,-588.604104333923)
--(axis cs:52000,-419.760496802273)
--(axis cs:52500,-414.711361831044)
--(axis cs:53000,-496.944590024969)
--(axis cs:53500,-560.1456275041)
--(axis cs:54000,-670.909842739485)
--(axis cs:54500,-559.019386447862)
--(axis cs:55000,-588.241309450871)
--(axis cs:55500,-494.496816294948)
--(axis cs:56000,-449.732424536913)
--(axis cs:56500,-919.908807338312)
--(axis cs:57000,-470.020640262744)
--(axis cs:57500,-551.134739562637)
--(axis cs:58000,-1516.50624332067)
--(axis cs:58500,-673.447670606549)
--(axis cs:59000,-606.267975607833)
--(axis cs:59500,-501.952935414139)
--(axis cs:60000,-593.230314034325)
--(axis cs:60500,-444.463820054578)
--(axis cs:61000,-555.558735814002)
--(axis cs:61500,-437.283469827343)
--(axis cs:62000,-481.971111270655)
--(axis cs:62500,-503.281288604506)
--(axis cs:63000,-1528.60062599273)
--(axis cs:63500,-462.024419104467)
--(axis cs:64000,-480.325836585397)
--(axis cs:64500,-451.666740511992)
--(axis cs:65000,-1062.78376790343)
--(axis cs:65500,-488.335415337806)
--(axis cs:66000,-1100.54939032148)
--(axis cs:66500,-534.227908676544)
--(axis cs:67000,-486.093329188204)
--(axis cs:67500,-802.006292201425)
--(axis cs:68000,-847.915430834301)
--(axis cs:68500,-652.420973167906)
--(axis cs:69000,-584.131110764215)
--(axis cs:69500,-462.904010962251)
--(axis cs:70000,-529.528584107601)
--(axis cs:70500,-582.320629007819)
--(axis cs:71000,-604.008464693778)
--(axis cs:71500,-548.882250397796)
--(axis cs:72000,-556.156783025618)
--(axis cs:72500,-510.352921519171)
--(axis cs:73000,-568.850312351595)
--(axis cs:73500,-466.007514900802)
--(axis cs:74000,-541.850076784265)
--(axis cs:74500,-529.176176802953)
--(axis cs:75000,-514.823706025733)
--(axis cs:75500,-433.328905438505)
--(axis cs:76000,-473.037636769381)
--(axis cs:76500,-471.410750728809)
--(axis cs:77000,-476.465278350573)
--(axis cs:77500,-725.109517455377)
--(axis cs:78000,-653.566988598851)
--(axis cs:78500,-569.668986802337)
--(axis cs:79000,-532.859314357157)
--(axis cs:79500,-689.490581428807)
--(axis cs:80000,-1587.93579503866)
--(axis cs:80500,-749.652327157154)
--(axis cs:81000,-854.957366668497)
--(axis cs:81500,-596.005833350783)
--(axis cs:82000,-621.772486731707)
--(axis cs:82500,-496.715253193214)
--(axis cs:83000,-518.815005079813)
--(axis cs:83500,-493.940271662576)
--(axis cs:84000,-674.817302179451)
--(axis cs:84500,-477.06871746734)
--(axis cs:85000,-418.34813940551)
--(axis cs:85500,-869.906834255207)
--(axis cs:86000,-452.611984237318)
--(axis cs:86500,-443.528304294807)
--(axis cs:87000,-413.290549756911)
--(axis cs:87500,-517.145088058517)
--(axis cs:88000,-861.958021994236)
--(axis cs:88500,-425.861478666786)
--(axis cs:89000,-579.994577147191)
--(axis cs:89500,-578.434069978594)
--(axis cs:90000,-517.871495358604)
--(axis cs:90500,-550.245480056238)
--(axis cs:91000,-530.130063450016)
--(axis cs:91500,-538.444947452431)
--(axis cs:92000,-590.221181829742)
--(axis cs:92500,-594.483120555774)
--(axis cs:93000,-659.065741335226)
--(axis cs:93500,-489.928457956217)
--(axis cs:94000,-440.209853618183)
--(axis cs:94500,-445.884669339308)
--(axis cs:95000,-420.394658673925)
--(axis cs:95500,-409.019942203105)
--(axis cs:96000,-468.071140122283)
--(axis cs:96500,-443.559863947539)
--(axis cs:97000,-451.163083714599)
--(axis cs:97500,-681.785128241186)
--(axis cs:98000,-731.591537544631)
--(axis cs:98500,-612.401436070452)
--(axis cs:99000,-615.064830480557)
--(axis cs:99500,-543.005741381509)
--(axis cs:100000,-625.388023113058)
--(axis cs:100500,-533.401099264936)
--(axis cs:101000,-533.559721412571)
--(axis cs:101500,-753.413259615832)
--(axis cs:102000,-514.22422481105)
--(axis cs:102500,-564.901131599348)
--(axis cs:103000,-578.837733264004)
--(axis cs:103500,-695.575291007442)
--(axis cs:104000,-940.426704356914)
--(axis cs:104500,-622.922775246254)
--(axis cs:105000,-745.200305969267)
--(axis cs:105500,-626.357413814498)
--(axis cs:106000,-554.235723689617)
--(axis cs:106500,-451.692767842198)
--(axis cs:107000,-451.40589466768)
--(axis cs:107500,-427.354202290901)
--(axis cs:108000,-460.320920118813)
--(axis cs:108500,-656.303186594088)
--(axis cs:109000,-1272.53220946747)
--(axis cs:109500,-427.389121946182)
--(axis cs:110000,-637.192233387351)
--(axis cs:110500,-563.961569088205)
--(axis cs:111000,-498.805543063121)
--(axis cs:111500,-405.377106471051)
--(axis cs:112000,-438.576427772447)
--(axis cs:112500,-454.343455076165)
--(axis cs:113000,-452.176282486102)
--(axis cs:113500,-532.362718941727)
--(axis cs:114000,-707.190111587416)
--(axis cs:114500,-400.890205681422)
--(axis cs:115000,-623.299575640799)
--(axis cs:115500,-1101.5733219779)
--(axis cs:116000,-688.083273287765)
--(axis cs:116500,-523.626230151601)
--(axis cs:117000,-654.961166618753)
--(axis cs:117500,-1524.8272607573)
--(axis cs:118000,-1735.22933856749)
--(axis cs:118500,-1824.25240052551)
--(axis cs:119000,-1767.38348086629)
--(axis cs:119500,-1788.2458085093)
--(axis cs:120000,-1743.58635442928)
--(axis cs:120500,-1843.08722822942)
--(axis cs:121000,-1761.70736136139)
--(axis cs:121500,-1726.96787324262)
--(axis cs:122000,-1849.79979419042)
--(axis cs:122500,-1842.90925837098)
--(axis cs:123000,-1720.69307949768)
--(axis cs:123500,-1797.70214620798)
--(axis cs:124000,-1668.18785426734)
--(axis cs:124500,-1689.12440427299)
--(axis cs:125000,-1692.43193348879)
--(axis cs:125500,-1685.44837049812)
--(axis cs:126000,-1786.54187830876)
--(axis cs:126500,-1754.73063705994)
--(axis cs:127000,-1687.15291089483)
--(axis cs:127500,-1681.56828977657)
--(axis cs:128000,-1682.61967186011)
--(axis cs:128500,-1668.0733706231)
--(axis cs:129000,-1693.4560235017)
--(axis cs:129500,-1666.12635573237)
--(axis cs:130000,-1732.86925357079)
--(axis cs:130500,-1562.55308120887)
--(axis cs:131000,-1543.84929752474)
--(axis cs:131500,-503.803627778807)
--(axis cs:132000,-411.947934432066)
--(axis cs:132500,-1152.96127380081)
--(axis cs:133000,-562.726481501144)
--(axis cs:133500,-874.189382085308)
--(axis cs:134000,-1592.19508319846)
--(axis cs:134500,-1179.96800185994)
--(axis cs:135000,-588.108224405594)
--(axis cs:135500,-491.791844411804)
--(axis cs:136000,-571.747747448884)
--(axis cs:136500,-578.067774495389)
--(axis cs:137000,-552.638223423548)
--(axis cs:137500,-566.290509274707)
--(axis cs:138000,-848.390107198319)
--(axis cs:138500,-515.630448725433)
--(axis cs:139000,-474.742721124209)
--(axis cs:139500,-496.427470349932)
--(axis cs:140000,-547.745438377269)
--(axis cs:140500,-573.321318194019)
--(axis cs:141000,-706.059949354972)
--(axis cs:141500,-616.821996260956)
--(axis cs:142000,-752.805439346956)
--(axis cs:142500,-609.082904424962)
--(axis cs:143000,-745.341759677025)
--(axis cs:143500,-493.225355065318)
--(axis cs:144000,-932.875355086217)
--(axis cs:144500,-783.172726692185)
--(axis cs:145000,-1511.16214257021)
--(axis cs:145500,-1546.2685313488)
--(axis cs:146000,-1564.21176890127)
--(axis cs:146500,-1537.46254085674)
--(axis cs:147000,-1591.04830022209)
--(axis cs:147500,-1536.80978764093)
--(axis cs:148000,-1891.07265022046)
--(axis cs:148500,-576.138104811559)
--(axis cs:149000,-483.346205212785)
--(axis cs:149500,-470.164315547572)
--(axis cs:150000,-857.886097414074)
--(axis cs:150500,-557.456545018804)
--(axis cs:151000,-489.955170558314)
--(axis cs:151500,-559.476196483641)
--(axis cs:152000,-439.271375860589)
--(axis cs:152500,-431.128389542594)
--(axis cs:153000,-422.012457554445)
--(axis cs:153500,-508.450139873054)
--(axis cs:154000,-407.61277506619)
--(axis cs:154500,-374.476982644199)
--(axis cs:155000,-418.324305348555)
--(axis cs:155500,-458.190392549526)
--(axis cs:156000,-404.514682558887)
--(axis cs:156500,-399.115953131505)
--(axis cs:157000,-415.085568401388)
--(axis cs:157500,-413.453069746946)
--(axis cs:158000,-513.355804116866)
--(axis cs:158500,-739.001285349239)
--(axis cs:159000,-502.536709189732)
--(axis cs:159500,-599.128415330439)
--(axis cs:160000,-737.767964660045)
--(axis cs:160500,-857.337145550925)
--(axis cs:161000,-692.990689173341)
--(axis cs:161500,-685.977423588807)
--(axis cs:162000,-511.013165487972)
--(axis cs:162500,-493.536458611524)
--(axis cs:163000,-408.362724495077)
--(axis cs:163500,-407.292632687836)
--(axis cs:164000,-555.843204143686)
--(axis cs:164500,-442.506887011758)
--(axis cs:165000,-457.660485280263)
--(axis cs:165500,-437.248396335137)
--(axis cs:166000,-514.175684754602)
--(axis cs:166500,-573.4358526402)
--(axis cs:167000,-499.112104812396)
--(axis cs:167500,-439.642985191688)
--(axis cs:168000,-374.592112667881)
--(axis cs:168500,-385.421259642716)
--(axis cs:169000,-532.277773636733)
--(axis cs:169500,-553.550848292986)
--(axis cs:170000,-432.565400022427)
--(axis cs:170500,-476.438799894414)
--(axis cs:171000,-593.930034428097)
--(axis cs:171500,-419.071524961692)
--(axis cs:172000,-497.962479956364)
--(axis cs:172500,-467.183152129246)
--(axis cs:173000,-466.976423083502)
--(axis cs:173500,-558.006428711649)
--(axis cs:174000,-483.596667799911)
--(axis cs:174500,-467.147926196347)
--(axis cs:175000,-461.428371998541)
--(axis cs:175500,-489.367279734617)
--(axis cs:176000,-1130.41902840663)
--(axis cs:176500,-520.977191590035)
--(axis cs:177000,-426.420163331389)
--(axis cs:177500,-427.418987607235)
--(axis cs:178000,-402.78443951753)
--(axis cs:178500,-520.70389905929)
--(axis cs:179000,-473.683704177968)
--(axis cs:179500,-742.959379588748)
--(axis cs:180000,-463.962809126105)
--(axis cs:180500,-580.017642372793)
--(axis cs:181000,-574.026435653867)
--(axis cs:181500,-407.435152909611)
--(axis cs:182000,-407.301793436653)
--(axis cs:182500,-413.446129356293)
--(axis cs:183000,-462.408974181638)
--(axis cs:183500,-521.301558980036)
--(axis cs:184000,-493.151427216299)
--(axis cs:184500,-534.036913573438)
--(axis cs:185000,-441.909255673346)
--(axis cs:185500,-456.50049721726)
--(axis cs:186000,-489.461635355283)
--(axis cs:186500,-560.041674724803)
--(axis cs:187000,-869.33143487542)
--(axis cs:187500,-455.889012315656)
--(axis cs:188000,-534.178947083559)
--(axis cs:188500,-467.444225522477)
--(axis cs:189000,-633.553440463298)
--(axis cs:189500,-621.231929801185)
--(axis cs:190000,-448.572928389838)
--(axis cs:190500,-399.05417688415)
--(axis cs:191000,-406.320905819321)
--(axis cs:191500,-419.250028886684)
--(axis cs:192000,-611.51271223266)
--(axis cs:192500,-603.941286618772)
--(axis cs:193000,-1047.79862120721)
--(axis cs:193500,-1034.75545242661)
--(axis cs:194000,-642.093103727919)
--(axis cs:194500,-432.246871116611)
--(axis cs:195000,-385.686835136071)
--(axis cs:195500,-393.240817997766)
--(axis cs:196000,-440.236064118571)
--(axis cs:196500,-516.313106583025)
--(axis cs:197000,-553.281613829076)
--(axis cs:197500,-488.893349509445)
--(axis cs:198000,-505.709993959336)
--(axis cs:198500,-484.455380198979)
--(axis cs:199000,-533.027595058173)
--(axis cs:199500,-744.28300333779)
--(axis cs:200000,-658.45509877471)
--(axis cs:200500,-629.772520951216)
--(axis cs:201000,-580.805778553621)
--(axis cs:201500,-473.287220227829)
--(axis cs:202000,-529.139458619632)
--(axis cs:202500,-461.521685791993)
--(axis cs:203000,-386.82283449765)
--(axis cs:203500,-511.423460699167)
--(axis cs:204000,-611.916631279745)
--(axis cs:204500,-915.833054703952)
--(axis cs:205000,-727.545345167556)
--(axis cs:205500,-661.232402070777)
--(axis cs:206000,-915.452434946583)
--(axis cs:206500,-470.875989719927)
--(axis cs:207000,-1018.63472131101)
--(axis cs:207500,-503.120024885451)
--(axis cs:208000,-403.453630857788)
--(axis cs:208500,-510.154423837278)
--(axis cs:209000,-824.093163471753)
--(axis cs:209500,-1147.96240107094)
--(axis cs:210000,-985.570351686985)
--(axis cs:210500,-541.57756313174)
--(axis cs:211000,-384.26722837025)
--(axis cs:211500,-1123.772994835)
--(axis cs:212000,-462.432408036365)
--(axis cs:212500,-394.298215985035)
--(axis cs:213000,-487.174038611207)
--(axis cs:213500,-428.916619456717)
--(axis cs:214000,-503.681616988267)
--(axis cs:214500,-595.410065182196)
--(axis cs:215000,-550.785085809949)
--(axis cs:215500,-606.691006211163)
--(axis cs:216000,-646.385514034922)
--(axis cs:216500,-457.871697344275)
--(axis cs:217000,-590.936381623094)
--(axis cs:217500,-916.444137812373)
--(axis cs:218000,-445.840324505372)
--(axis cs:218500,-708.658655623613)
--(axis cs:219000,-427.581324482759)
--(axis cs:219500,-529.472868165229)
--(axis cs:220000,-461.70818918339)
--(axis cs:220500,-1145.72545416101)
--(axis cs:221000,-518.656221030884)
--(axis cs:221500,-455.108796018397)
--(axis cs:222000,-631.974731362864)
--(axis cs:222500,-479.550088808661)
--(axis cs:223000,-628.041059817857)
--(axis cs:223500,-1099.94996967254)
--(axis cs:224000,-548.994674866451)
--(axis cs:224500,-581.263868831044)
--(axis cs:225000,-868.608093713792)
--(axis cs:225500,-527.018856204031)
--(axis cs:226000,-986.984248499206)
--(axis cs:226500,-527.816149287716)
--(axis cs:227000,-557.377944935054)
--(axis cs:227500,-757.847232022737)
--(axis cs:228000,-647.932739860246)
--(axis cs:228500,-624.318738296521)
--(axis cs:229000,-561.900135986741)
--(axis cs:229500,-613.603394557758)
--(axis cs:230000,-598.622837026343)
--(axis cs:230500,-540.71743931317)
--(axis cs:231000,-601.864114384764)
--(axis cs:231500,-593.369809852716)
--(axis cs:232000,-561.535349042443)
--(axis cs:232500,-374.111052515751)
--(axis cs:233000,-398.86787524025)
--(axis cs:233500,-890.87773525868)
--(axis cs:234000,-455.365080205372)
--(axis cs:234500,-537.968487056878)
--(axis cs:235000,-1177.20845772414)
--(axis cs:235500,-405.028666399572)
--(axis cs:236000,-466.007493361562)
--(axis cs:236500,-428.277719162704)
--(axis cs:237000,-522.733846488331)
--(axis cs:237500,-518.117020226609)
--(axis cs:238000,-443.43021927581)
--(axis cs:238500,-587.650047801142)
--(axis cs:239000,-451.767069194252)
--(axis cs:239500,-1075.76900161629)
--(axis cs:240000,-636.322834976968)
--(axis cs:240500,-627.80116067707)
--(axis cs:241000,-1137.15490553927)
--(axis cs:241500,-927.006556032338)
--(axis cs:242000,-691.998272276116)
--(axis cs:242500,-436.51498362129)
--(axis cs:243000,-460.84185389797)
--(axis cs:243500,-449.682873504244)
--(axis cs:244000,-1193.06441156829)
--(axis cs:244500,-457.94681105613)
--(axis cs:245000,-411.690649074419)
--(axis cs:245500,-554.558481680079)
--(axis cs:246000,-630.018187943115)
--(axis cs:246500,-648.69389112348)
--(axis cs:247000,-588.433272504652)
--(axis cs:247500,-494.570219597684)
--(axis cs:248000,-494.779880960951)
--(axis cs:248500,-457.079957112025)
--(axis cs:249000,-1081.7982207226)
--(axis cs:249500,-499.049862618689)
--(axis cs:250000,-625.297711615855)
--(axis cs:250000,-326.649519148344)
--(axis cs:250000,-326.649519148344)
--(axis cs:249500,-306.138746673772)
--(axis cs:249000,-179.506625084778)
--(axis cs:248500,-342.200123574545)
--(axis cs:248000,-335.553306543542)
--(axis cs:247500,-333.512212672352)
--(axis cs:247000,-284.113474796378)
--(axis cs:246500,-332.502048218978)
--(axis cs:246000,-273.179964869959)
--(axis cs:245500,-315.297223531688)
--(axis cs:245000,-348.408832720383)
--(axis cs:244500,-329.507322450937)
--(axis cs:244000,-90.9489187207281)
--(axis cs:243500,-329.823655627846)
--(axis cs:243000,-346.450215272508)
--(axis cs:242500,-346.01262217813)
--(axis cs:242000,-313.774785815407)
--(axis cs:241500,-146.127205780302)
--(axis cs:241000,-250.716001778149)
--(axis cs:240500,-339.475134948001)
--(axis cs:240000,-349.603646525772)
--(axis cs:239500,-254.752802883172)
--(axis cs:239000,-341.51506314888)
--(axis cs:238500,-335.604851585955)
--(axis cs:238000,-359.476219521189)
--(axis cs:237500,-343.62534280006)
--(axis cs:237000,-314.258421445359)
--(axis cs:236500,-335.462645917645)
--(axis cs:236000,-351.92532114907)
--(axis cs:235500,-356.248125097379)
--(axis cs:235000,-101.186471234759)
--(axis cs:234500,-302.231724463247)
--(axis cs:234000,-329.2469178398)
--(axis cs:233500,-215.302318563359)
--(axis cs:233000,-350.392842627423)
--(axis cs:232500,-345.930850390597)
--(axis cs:232000,-324.534020066192)
--(axis cs:231500,-292.743529494537)
--(axis cs:231000,-304.974566105708)
--(axis cs:230500,-338.162230368006)
--(axis cs:230000,-342.361245781564)
--(axis cs:229500,-326.339405233903)
--(axis cs:229000,-398.405827611559)
--(axis cs:228500,-367.551398828249)
--(axis cs:228000,-384.971049452949)
--(axis cs:227500,-353.046101971929)
--(axis cs:227000,-388.812741875369)
--(axis cs:226500,-330.213288175695)
--(axis cs:226000,-272.547968117284)
--(axis cs:225500,-357.383589385076)
--(axis cs:225000,-400.131331484069)
--(axis cs:224500,-330.999312712325)
--(axis cs:224000,-348.579086001657)
--(axis cs:223500,-145.147313761413)
--(axis cs:223000,-349.121614087625)
--(axis cs:222500,-363.503376098652)
--(axis cs:222000,-356.019320206174)
--(axis cs:221500,-340.022004039599)
--(axis cs:221000,-317.930593541612)
--(axis cs:220500,-93.850824643506)
--(axis cs:220000,-346.375376919768)
--(axis cs:219500,-343.107090770418)
--(axis cs:219000,-363.080745895334)
--(axis cs:218500,-335.249630276614)
--(axis cs:218000,-348.690728678939)
--(axis cs:217500,-188.570546291924)
--(axis cs:217000,-290.994909867224)
--(axis cs:216500,-337.14279499071)
--(axis cs:216000,-381.833985370514)
--(axis cs:215500,-427.282242662342)
--(axis cs:215000,-368.040586075905)
--(axis cs:214500,-364.177639227395)
--(axis cs:214000,-376.767317767155)
--(axis cs:213500,-375.615884803992)
--(axis cs:213000,-360.658084338154)
--(axis cs:212500,-357.912587565632)
--(axis cs:212000,-334.304062864478)
--(axis cs:211500,-86.8042414292034)
--(axis cs:211000,-352.316101353887)
--(axis cs:210500,-331.0193941276)
--(axis cs:210000,-126.156898506202)
--(axis cs:209500,-71.4615662764328)
--(axis cs:209000,-217.729818346574)
--(axis cs:208500,-348.549218538306)
--(axis cs:208000,-356.052303397629)
--(axis cs:207500,-305.383391824321)
--(axis cs:207000,-134.430319396363)
--(axis cs:206500,-345.668924315659)
--(axis cs:206000,-200.393133023338)
--(axis cs:205500,-277.845899597074)
--(axis cs:205000,-271.342893388724)
--(axis cs:204500,-291.803297192132)
--(axis cs:204000,-265.291776979157)
--(axis cs:203500,-319.030298943759)
--(axis cs:203000,-352.677069558326)
--(axis cs:202500,-348.495413745882)
--(axis cs:202000,-343.273110295165)
--(axis cs:201500,-355.280541038215)
--(axis cs:201000,-339.96752743323)
--(axis cs:200500,-324.17281215936)
--(axis cs:200000,-326.719317491497)
--(axis cs:199500,-298.974646751058)
--(axis cs:199000,-370.204780579769)
--(axis cs:198500,-347.531937471039)
--(axis cs:198000,-370.900996174778)
--(axis cs:197500,-372.696539162263)
--(axis cs:197000,-345.717999690979)
--(axis cs:196500,-325.869062458537)
--(axis cs:196000,-343.215451220665)
--(axis cs:195500,-352.768586853749)
--(axis cs:195000,-347.581103227636)
--(axis cs:194500,-341.037271991597)
--(axis cs:194000,-290.170288404385)
--(axis cs:193500,-161.752362995853)
--(axis cs:193000,-121.959842622774)
--(axis cs:192500,-310.067766986856)
--(axis cs:192000,-330.960148478682)
--(axis cs:191500,-365.272073594739)
--(axis cs:191000,-356.767103717976)
--(axis cs:190500,-354.046483169092)
--(axis cs:190000,-348.465272363678)
--(axis cs:189500,-286.436708865789)
--(axis cs:189000,-262.479685712028)
--(axis cs:188500,-344.787079938746)
--(axis cs:188000,-335.542020018366)
--(axis cs:187500,-365.569181354022)
--(axis cs:187000,-192.601191627504)
--(axis cs:186500,-299.363027496428)
--(axis cs:186000,-318.218100783477)
--(axis cs:185500,-339.759297286737)
--(axis cs:185000,-363.395773021321)
--(axis cs:184500,-306.833756041624)
--(axis cs:184000,-341.621789362514)
--(axis cs:183500,-329.384579567616)
--(axis cs:183000,-348.302006918298)
--(axis cs:182500,-352.799064636991)
--(axis cs:182000,-349.665653064117)
--(axis cs:181500,-351.21617570808)
--(axis cs:181000,-358.293669878338)
--(axis cs:180500,-340.232140104279)
--(axis cs:180000,-339.03374185325)
--(axis cs:179500,-250.092672185484)
--(axis cs:179000,-330.640260073172)
--(axis cs:178500,-311.161360833117)
--(axis cs:178000,-344.266752531385)
--(axis cs:177500,-337.720626227663)
--(axis cs:177000,-344.229610080389)
--(axis cs:176500,-330.121507497444)
--(axis cs:176000,-99.842224409362)
--(axis cs:175500,-356.676080560567)
--(axis cs:175000,-340.740639606011)
--(axis cs:174500,-336.878114627689)
--(axis cs:174000,-328.718712405821)
--(axis cs:173500,-320.82216377886)
--(axis cs:173000,-361.203625251739)
--(axis cs:172500,-337.853819569851)
--(axis cs:172000,-338.184684947029)
--(axis cs:171500,-344.122920616038)
--(axis cs:171000,-349.55917944461)
--(axis cs:170500,-329.185227933789)
--(axis cs:170000,-351.535773225138)
--(axis cs:169500,-320.502991319898)
--(axis cs:169000,-303.427569410243)
--(axis cs:168500,-348.069175458792)
--(axis cs:168000,-346.085677003166)
--(axis cs:167500,-345.208534543805)
--(axis cs:167000,-313.47656165853)
--(axis cs:166500,-301.620422857133)
--(axis cs:166000,-341.09411470689)
--(axis cs:165500,-347.371022495459)
--(axis cs:165000,-355.70023225516)
--(axis cs:164500,-337.510612963675)
--(axis cs:164000,-304.783531385097)
--(axis cs:163500,-355.227479922917)
--(axis cs:163000,-347.358474457336)
--(axis cs:162500,-352.901625198425)
--(axis cs:162000,-350.567375177914)
--(axis cs:161500,-335.896299814151)
--(axis cs:161000,-324.305550945579)
--(axis cs:160500,-249.341265519584)
--(axis cs:160000,-324.370660497392)
--(axis cs:159500,-316.801322193925)
--(axis cs:159000,-338.605492028359)
--(axis cs:158500,-275.218158257836)
--(axis cs:158000,-348.384867947219)
--(axis cs:157500,-354.486455031715)
--(axis cs:157000,-347.384071109805)
--(axis cs:156500,-341.39023329028)
--(axis cs:156000,-345.259385474658)
--(axis cs:155500,-341.47969776524)
--(axis cs:155000,-339.402868375808)
--(axis cs:154500,-346.704855173595)
--(axis cs:154000,-342.515119326973)
--(axis cs:153500,-331.011396446681)
--(axis cs:153000,-346.131809870839)
--(axis cs:152500,-346.016949318269)
--(axis cs:152000,-346.223241865575)
--(axis cs:151500,-312.737574706489)
--(axis cs:151000,-351.570710720912)
--(axis cs:150500,-315.722257305743)
--(axis cs:150000,-262.713299824074)
--(axis cs:149500,-343.955087758941)
--(axis cs:149000,-343.728588131066)
--(axis cs:148500,-347.008869845725)
--(axis cs:148000,-187.91096395122)
--(axis cs:147500,43.3787869618881)
--(axis cs:147000,15.1295359999476)
--(axis cs:146500,58.8590201493361)
--(axis cs:146000,66.6159857399766)
--(axis cs:145500,10.1447884840758)
--(axis cs:145000,44.348644231465)
--(axis cs:144500,-278.8767442634)
--(axis cs:144000,-193.979880549006)
--(axis cs:143500,-334.197434498445)
--(axis cs:143000,-271.252900157023)
--(axis cs:142500,-327.080849244216)
--(axis cs:142000,-318.224783210268)
--(axis cs:141500,-369.16320256329)
--(axis cs:141000,-329.667679313907)
--(axis cs:140500,-366.187588225626)
--(axis cs:140000,-344.217050986424)
--(axis cs:139500,-342.497029569369)
--(axis cs:139000,-342.854040839489)
--(axis cs:138500,-310.750547792761)
--(axis cs:138000,-199.928289476358)
--(axis cs:137500,-294.422422939471)
--(axis cs:137000,-292.829604997665)
--(axis cs:136500,-324.8888991057)
--(axis cs:136000,-348.27255844624)
--(axis cs:135500,-333.556258276498)
--(axis cs:135000,-321.271980245961)
--(axis cs:134500,-56.1257382591319)
--(axis cs:134000,69.4442098910661)
--(axis cs:133500,-203.851223300252)
--(axis cs:133000,-301.708002000465)
--(axis cs:132500,-89.7951105092119)
--(axis cs:132000,-343.714234782828)
--(axis cs:131500,-328.48902118186)
--(axis cs:131000,-78.6484057077956)
--(axis cs:130500,32.8993522647979)
--(axis cs:130000,-43.7479093740417)
--(axis cs:129500,99.2752017282892)
--(axis cs:129000,51.3386172299702)
--(axis cs:128500,104.753001724542)
--(axis cs:128000,82.7424957449023)
--(axis cs:127500,76.8480522312525)
--(axis cs:127000,62.1055527085457)
--(axis cs:126500,-0.35254764126671)
--(axis cs:126000,-50.475596475169)
--(axis cs:125500,105.083595226826)
--(axis cs:125000,91.8813532534951)
--(axis cs:124500,67.3640583508489)
--(axis cs:124000,143.658749221465)
--(axis cs:123500,164.510219412483)
--(axis cs:123000,150.986333035596)
--(axis cs:122500,184.961185503168)
--(axis cs:122000,133.470888802637)
--(axis cs:121500,119.761356446226)
--(axis cs:121000,56.6031258944764)
--(axis cs:120500,-17.812699134639)
--(axis cs:120000,111.926080095527)
--(axis cs:119500,111.99262815956)
--(axis cs:119000,140.55431662771)
--(axis cs:118500,62.2816887611676)
--(axis cs:118000,40.3894685047787)
--(axis cs:117500,-329.762389475977)
--(axis cs:117000,-302.623705726645)
--(axis cs:116500,-337.770524292596)
--(axis cs:116000,-330.182225576841)
--(axis cs:115500,-150.971669161493)
--(axis cs:115000,-289.78432364171)
--(axis cs:114500,-337.962529271999)
--(axis cs:114000,-220.580591426181)
--(axis cs:113500,-289.105610571678)
--(axis cs:113000,-344.37235178335)
--(axis cs:112500,-333.666192213002)
--(axis cs:112000,-351.082142538809)
--(axis cs:111500,-341.417528376101)
--(axis cs:111000,-339.517743493557)
--(axis cs:110500,-306.039095708955)
--(axis cs:110000,-281.468734721222)
--(axis cs:109500,-357.697955296743)
--(axis cs:109000,-23.3459968950774)
--(axis cs:108500,-295.217461691723)
--(axis cs:108000,-333.163859209589)
--(axis cs:107500,-349.111909109345)
--(axis cs:107000,-349.548682758184)
--(axis cs:106500,-358.902036948677)
--(axis cs:106000,-305.238890554179)
--(axis cs:105500,-354.530726626819)
--(axis cs:105000,-329.20983013464)
--(axis cs:104500,-320.622046930647)
--(axis cs:104000,-235.090886174375)
--(axis cs:103500,-300.822153852298)
--(axis cs:103000,-336.716924020495)
--(axis cs:102500,-322.281786014195)
--(axis cs:102000,-319.394590230636)
--(axis cs:101500,-341.782572098996)
--(axis cs:101000,-327.322077863482)
--(axis cs:100500,-361.170422239462)
--(axis cs:100000,-337.057270483645)
--(axis cs:99500,-315.972598286171)
--(axis cs:99000,-324.955190256912)
--(axis cs:98500,-307.752226333793)
--(axis cs:98000,-293.843068503467)
--(axis cs:97500,-320.263230575426)
--(axis cs:97000,-351.080446320131)
--(axis cs:96500,-351.948337918816)
--(axis cs:96000,-352.80119030217)
--(axis cs:95500,-349.605918364766)
--(axis cs:95000,-349.929310847552)
--(axis cs:94500,-351.039462497036)
--(axis cs:94000,-354.679911009072)
--(axis cs:93500,-328.170793943006)
--(axis cs:93000,-371.441552541224)
--(axis cs:92500,-303.116814556152)
--(axis cs:92000,-324.617468043344)
--(axis cs:91500,-316.914226880959)
--(axis cs:91000,-343.058636147408)
--(axis cs:90500,-325.685506200494)
--(axis cs:90000,-337.537579137829)
--(axis cs:89500,-314.527658253778)
--(axis cs:89000,-341.071592872198)
--(axis cs:88500,-359.527844786024)
--(axis cs:88000,-189.1596267911)
--(axis cs:87500,-329.985252969563)
--(axis cs:87000,-352.824473114076)
--(axis cs:86500,-365.773512551944)
--(axis cs:86000,-377.795817210311)
--(axis cs:85500,-215.12872392758)
--(axis cs:85000,-347.6218610341)
--(axis cs:84500,-335.15192429177)
--(axis cs:84000,-307.029777143189)
--(axis cs:83500,-369.220112197318)
--(axis cs:83000,-339.040216263573)
--(axis cs:82500,-351.586064719384)
--(axis cs:82000,-311.641979131689)
--(axis cs:81500,-334.555249504926)
--(axis cs:81000,-244.084318261532)
--(axis cs:80500,-252.220422043098)
--(axis cs:80000,-20.8658283794998)
--(axis cs:79500,-353.035765194734)
--(axis cs:79000,-376.222443586817)
--(axis cs:78500,-367.291599291818)
--(axis cs:78000,-387.413189086159)
--(axis cs:77500,-358.196487969935)
--(axis cs:77000,-362.562051636076)
--(axis cs:76500,-345.890012980153)
--(axis cs:76000,-377.041695058151)
--(axis cs:75500,-344.344136554205)
--(axis cs:75000,-335.551511938863)
--(axis cs:74500,-346.842648188525)
--(axis cs:74000,-332.529776286021)
--(axis cs:73500,-357.933348127931)
--(axis cs:73000,-364.474977414508)
--(axis cs:72500,-384.609582937439)
--(axis cs:72000,-427.252240757054)
--(axis cs:71500,-408.007066460377)
--(axis cs:71000,-396.143774110545)
--(axis cs:70500,-370.80374351668)
--(axis cs:70000,-374.917575581444)
--(axis cs:69500,-357.984298918801)
--(axis cs:69000,-392.927940396525)
--(axis cs:68500,-352.103018991485)
--(axis cs:68000,-274.757256675037)
--(axis cs:67500,-252.258965485368)
--(axis cs:67000,-363.510240561619)
--(axis cs:66500,-354.628155298638)
--(axis cs:66000,-151.497060388027)
--(axis cs:65500,-366.598972309089)
--(axis cs:65000,-119.185603334152)
--(axis cs:64500,-342.591360516669)
--(axis cs:64000,-361.477286063799)
--(axis cs:63500,-358.300949451301)
--(axis cs:63000,56.4748969622261)
--(axis cs:62500,-327.350397915036)
--(axis cs:62000,-354.719983452455)
--(axis cs:61500,-344.294413545962)
--(axis cs:61000,-339.271180275342)
--(axis cs:60500,-343.755491964119)
--(axis cs:60000,-365.567969196749)
--(axis cs:59500,-360.154386470179)
--(axis cs:59000,-338.588446864634)
--(axis cs:58500,-336.287076554398)
--(axis cs:58000,27.782641661896)
--(axis cs:57500,-335.253276642144)
--(axis cs:57000,-373.019022635139)
--(axis cs:56500,-246.494040150799)
--(axis cs:56000,-349.633681090503)
--(axis cs:55500,-350.751075401182)
--(axis cs:55000,-343.82953438853)
--(axis cs:54500,-366.392193836488)
--(axis cs:54000,-283.063466605976)
--(axis cs:53500,-370.830880890929)
--(axis cs:53000,-355.46236296755)
--(axis cs:52500,-354.735083544608)
--(axis cs:52000,-361.874055430927)
--(axis cs:51500,-346.801290479957)
--(axis cs:51000,-357.382227007593)
--(axis cs:50500,-98.4790866296819)
--(axis cs:50000,-357.319669711467)
--(axis cs:49500,-68.652792276964)
--(axis cs:49000,-388.082638436479)
--(axis cs:48500,-13.6010217079508)
--(axis cs:48000,2.20576479376598)
--(axis cs:47500,14.5770140696092)
--(axis cs:47000,-146.238750690758)
--(axis cs:46500,-63.8250865092095)
--(axis cs:46000,-315.874217571915)
--(axis cs:45500,-52.2869153493123)
--(axis cs:45000,8.69210854802236)
--(axis cs:44500,81.9787496031954)
--(axis cs:44000,-76.594747905968)
--(axis cs:43500,112.527170081945)
--(axis cs:43000,97.2616124646314)
--(axis cs:42500,100.54573216221)
--(axis cs:42000,98.2464379343111)
--(axis cs:41500,-34.749289294613)
--(axis cs:41000,121.228559499223)
--(axis cs:40500,-12.3941375138165)
--(axis cs:40000,65.5246330720099)
--(axis cs:39500,116.127126515965)
--(axis cs:39000,70.2325296422772)
--(axis cs:38500,-40.7441772342024)
--(axis cs:38000,-21.4046314200043)
--(axis cs:37500,-14.139856293293)
--(axis cs:37000,-2.5369956005984)
--(axis cs:36500,-28.3598232150032)
--(axis cs:36000,-1.11665728375783)
--(axis cs:35500,5.26470040659763)
--(axis cs:35000,-322.71335765021)
--(axis cs:34500,-335.113840703606)
--(axis cs:34000,-356.878211739433)
--(axis cs:33500,-369.323996299208)
--(axis cs:33000,-351.30929898003)
--(axis cs:32500,-140.317095814845)
--(axis cs:32000,-367.186372086902)
--(axis cs:31500,-349.926135231512)
--(axis cs:31000,-389.085834750163)
--(axis cs:30500,-62.577881037098)
--(axis cs:30000,-373.282793619161)
--(axis cs:29500,-376.230736407724)
--(axis cs:29000,-376.973286693901)
--(axis cs:28500,-322.996211499981)
--(axis cs:28000,-8.52173688993105)
--(axis cs:27500,-79.4450578732771)
--(axis cs:27000,-38.4568065783693)
--(axis cs:26500,14.1470697063162)
--(axis cs:26000,-3.47132264155118)
--(axis cs:25500,-13.1412104650008)
--(axis cs:25000,9.37606795943248)
--(axis cs:24500,-40.9361261323841)
--(axis cs:24000,-147.296076449218)
--(axis cs:23500,-107.134669819824)
--(axis cs:23000,-124.376971488628)
--(axis cs:22500,-162.882297232393)
--(axis cs:22000,-94.7098162987094)
--(axis cs:21500,-401.428804710282)
--(axis cs:21000,-208.409423750003)
--(axis cs:20500,-42.5985231311026)
--(axis cs:20000,-317.250580964936)
--(axis cs:19500,-272.871950718896)
--(axis cs:19000,-338.676587025114)
--(axis cs:18500,-282.021759102212)
--(axis cs:18000,-202.283716899888)
--(axis cs:17500,-82.632049071158)
--(axis cs:17000,-95.9222637097894)
--(axis cs:16500,-317.363681232575)
--(axis cs:16000,-328.080445064061)
--(axis cs:15500,-394.882097887952)
--(axis cs:15000,-455.829253463703)
--(axis cs:14500,-269.658667847234)
--(axis cs:14000,-192.620922108143)
--(axis cs:13500,-187.921466339514)
--(axis cs:13000,-113.014058921433)
--(axis cs:12500,-122.649824930666)
--(axis cs:12000,-70.4001249687983)
--(axis cs:11500,-188.657575421481)
--(axis cs:11000,-318.689281323902)
--(axis cs:10500,-515.075283435578)
--(axis cs:10000,-257.653283938741)
--(axis cs:9500,-537.160207451436)
--(axis cs:9000,-502.276350334554)
--(axis cs:8500,-143.429139355384)
--(axis cs:8000,-220.758083213817)
--(axis cs:7500,-336.332342070958)
--(axis cs:7000,-155.738154359988)
--(axis cs:6500,-237.196031838009)
--(axis cs:6000,-203.295651432639)
--(axis cs:5500,-164.697428307499)
--(axis cs:5000,-219.581655265384)
--(axis cs:4500,-739.350848743294)
--(axis cs:4000,-1002.87741736379)
--(axis cs:3500,-1628.73380743366)
--(axis cs:3000,-2169.38756128619)
--(axis cs:2500,-2931.64307875541)
--(axis cs:2000,-3480.94293224036)
--(axis cs:1500,-3741.17142174807)
--(axis cs:1000,-3810.74717364765)
--(axis cs:500,-4133.46089661561)
--(axis cs:0,-4722.09587482848)
--cycle;

\addplot [semithick, color0]
table {%
0 -3868.30614986179
500 -4440.52932430606
1000 -4326.22640149643
1500 -3447.68250771501
2000 -2581.54637984156
2500 -1619.71979954943
3000 -741.697650556351
3500 -643.839790582895
4000 -566.17511036902
4500 -563.001491435027
5000 -773.299699795605
5500 -720.895316051163
6000 -803.010429998665
6500 -377.18281825781
7000 -805.58583273904
7500 -707.48004504598
8000 -656.101168350643
8500 -715.142162161354
9000 -387.338810651883
9500 -822.737602581253
10000 -822.918897377206
10500 -1183.05252253685
11000 -1104.12252132319
11500 -1459.92000290746
12000 -1167.73351615042
12500 -1449.87904565103
13000 -1346.4241414765
13500 -1007.57114995528
14000 -722.37426763381
14500 -548.321770600917
15000 -367.126413221859
15500 -364.23509237524
16000 -362.720456888279
16500 -358.795654766932
17000 -360.69868402094
17500 -593.125398306025
18000 -360.632476821444
18500 -360.788012935245
19000 -358.679530258489
19500 -360.051594549638
20000 -361.110650784768
20500 -360.261908407583
21000 -370.900528900746
21500 -360.375677422551
22000 -360.840868507902
22500 -368.023206313111
23000 -362.690703990223
23500 -359.981018168718
24000 -363.669973949586
24500 -360.944894477441
25000 -362.52886299944
25500 -363.618104912256
26000 -368.00021233673
26500 -361.360330229964
27000 -639.437816979866
27500 -364.808754724183
28000 -361.285749684943
28500 -364.100502081229
29000 -359.038747186162
29500 -362.036785812034
30000 -410.604485029801
30500 -358.814065539786
31000 -358.890448552635
31500 -361.428009048957
32000 -359.898161681621
32500 -362.450326918342
33000 -363.005014916033
33500 -359.458070311005
34000 -357.70978274046
34500 -359.63239601881
35000 -365.469681815047
35500 -364.015915540491
36000 -364.291638828275
36500 -360.940039874795
37000 -369.010464718718
37500 -362.761390152186
38000 -365.432049469319
38500 -365.158078460502
39000 -441.73280876425
39500 -362.952336675391
40000 -358.316746961065
40500 -359.452526528949
41000 -362.462099826772
41500 -363.004249639509
42000 -361.779862101959
42500 -361.201139776675
43000 -358.823055007178
43500 -357.329202319892
44000 -360.761019841021
44500 -393.872722855638
45000 -358.329541386139
45500 -363.616689232616
46000 -364.378131784366
46500 -362.399897996558
47000 -362.908478167116
47500 -366.352660598049
48000 -374.464587328385
48500 -603.203134120759
49000 -366.218122058726
49500 -357.907214570162
50000 -356.622279295624
50500 -360.591988784929
51000 -359.939180228634
51500 -362.134990645639
52000 -357.199905522378
52500 -359.80767629736
53000 -358.021498868248
53500 -359.711277457466
54000 -364.628909722658
54500 -362.394725090575
55000 -362.228501987538
55500 -359.028079310413
56000 -357.385907120021
56500 -362.612968063948
57000 -357.475555006151
57500 -355.503313161245
58000 -362.327549256841
58500 -359.45649805661
59000 -358.850727141387
59500 -363.041435662258
60000 -362.418328784711
60500 -364.436076778363
61000 -361.642405529477
61500 -352.261889772354
62000 -375.473685852145
62500 -358.462398164317
63000 -359.297389377143
63500 -356.447189191701
64000 -354.607738547874
64500 -358.967950923789
65000 -358.407644041841
65500 -364.533957388308
66000 -357.000682181311
66500 -364.429588975972
67000 -466.069367710367
67500 -365.596964034506
68000 -363.083154523729
68500 -365.659752885622
69000 -357.844825329072
69500 -359.930958775041
70000 -426.645900676592
70500 -654.004335498109
71000 -350.501223571656
71500 -361.018197202175
72000 -364.926222904291
72500 -358.992472068654
73000 -357.601786660288
73500 -363.334736963651
74000 -361.860281636268
74500 -358.436857823992
75000 -353.194698625688
75500 -357.016913062056
76000 -357.015201242718
76500 -359.844206399967
77000 -358.631812064826
77500 -357.593167670624
78000 -357.49231212705
78500 -356.916354607264
79000 -360.450652678441
79500 -597.544841434858
80000 -359.035071883876
80500 -354.616544020412
81000 -358.728809276111
81500 -363.011051981708
82000 -357.634405840873
82500 -425.620341288774
83000 -361.165263388387
83500 -357.123515416968
84000 -356.664311048762
84500 -433.577934971815
85000 -368.609824034416
85500 -659.740981355482
86000 -635.371886069188
86500 -359.733665972807
87000 -364.932083511074
87500 -406.240148253443
88000 -460.365038304672
88500 -418.338200312895
89000 -981.117791727501
89500 -739.949532833407
90000 -690.983170411101
90500 -755.577007133548
91000 -732.834101379101
91500 -800.534416026792
92000 -406.85174685741
92500 -712.611937191902
93000 -707.579985300081
93500 -367.981363914066
94000 -359.94800018311
94500 -363.665439739382
95000 -587.469478365786
95500 -384.129360387971
96000 -393.306522290031
96500 -357.076648986107
97000 -828.780034602809
97500 -1034.67879455169
98000 -602.386135790728
98500 -393.551313853451
99000 -362.619482343296
99500 -355.372393282023
100000 -351.489637132406
100500 -362.392286087705
101000 -367.179389681324
101500 -356.960970755385
102000 -354.393898976728
102500 -397.607055831269
103000 -972.701127271272
103500 -404.573076082457
104000 -414.994085147262
104500 -544.559186895378
105000 -357.667995189205
105500 -358.550289933189
106000 -357.820281959268
106500 -356.607976194915
107000 -365.520850711072
107500 -361.000694642232
108000 -577.515126501238
108500 -415.938352187788
109000 -358.553417039457
109500 -354.760590577406
110000 -354.917197068713
110500 -356.028716400816
111000 -355.822218496792
111500 -352.549271023502
112000 -355.991240179523
112500 -356.263390505261
113000 -358.482193240683
113500 -355.753054414389
114000 -356.0732595431
114500 -354.378038938484
115000 -353.2477832334
115500 -357.810463780848
116000 -353.268281101659
116500 -373.998907261566
117000 -357.666191340638
117500 -361.578483400008
118000 -458.483874148126
118500 -367.199429185108
119000 -362.494840366104
119500 -353.06101867053
120000 -630.338136315806
120500 -352.813937116156
121000 -354.901352314773
121500 -353.104742850382
122000 -351.403557945497
122500 -359.375330965505
123000 -357.744218958182
123500 -357.920863969283
124000 -475.19952622
124500 -357.022188876074
125000 -358.455193401741
125500 -355.735055680829
126000 -634.714066990737
126500 -356.984917978023
127000 -617.079338338006
127500 -580.026436826109
128000 -365.488852171005
128500 -375.765561960821
129000 -731.209060803379
129500 -699.082938428421
130000 -736.145634625424
130500 -358.257570976796
131000 -357.559463704422
131500 -355.240213226287
132000 -357.863319061731
132500 -370.002671717916
133000 -367.559600863779
133500 -602.637638894067
134000 -399.039159576929
134500 -356.088833681404
135000 -357.999021389244
135500 -357.755934814451
136000 -359.060153911859
136500 -355.261385742071
137000 -360.490864084252
137500 -362.984690096343
138000 -356.556892762377
138500 -354.829898489387
139000 -354.841517884371
139500 -354.990840655327
140000 -396.266869148939
140500 -356.615240763862
141000 -360.793494452298
141500 -366.583426129332
142000 -413.686490328218
142500 -359.704129941619
143000 -357.808815716015
143500 -356.542456253069
144000 -354.772445532097
144500 -407.639775926823
145000 -354.94730105427
145500 -636.300068786224
146000 -627.145083000217
146500 -512.029140898204
147000 -387.910536529506
147500 -483.027743286607
148000 -674.86744883445
148500 -443.451146302428
149000 -594.794695020106
149500 -354.572605307856
150000 -359.372103262202
150500 -574.001553858472
151000 -631.446059836483
151500 -625.915986745665
152000 -666.388600029521
152500 -655.776206446073
153000 -440.790296042545
153500 -362.316993285966
154000 -541.826824819252
154500 -362.820076467942
155000 -359.357523193991
155500 -365.486426053615
156000 -362.799783065946
156500 -733.288157917175
157000 -733.587296643083
157500 -732.252531945658
158000 -719.510250200111
158500 -688.111640172729
159000 -364.271342608119
159500 -359.029671285122
160000 -353.013665280887
160500 -364.030037703875
161000 -362.699764905138
161500 -369.155485536272
162000 -365.84286547705
162500 -369.186696150098
163000 -417.394238281485
163500 -373.66346820743
164000 -362.590509315856
164500 -494.986695548858
165000 -363.327527457938
165500 -364.074294803158
166000 -359.039548449455
166500 -362.877793253781
167000 -375.263988397093
167500 -354.009407596054
168000 -362.332349212815
168500 -514.985040597435
169000 -436.318031152031
169500 -469.473536675224
170000 -363.905548619753
170500 -362.629523118584
171000 -361.916116078657
171500 -463.806977435331
172000 -591.646150578473
172500 -596.570222183472
173000 -441.825962574605
173500 -471.900159244833
174000 -593.760645029664
174500 -554.301436031515
175000 -393.314185476046
175500 -399.77134562821
176000 -439.761832883819
176500 -470.592288701121
177000 -420.693792669923
177500 -368.520971257839
178000 -485.404578769455
178500 -632.436026034858
179000 -658.326668112616
179500 -596.459244515991
180000 -724.574503102833
180500 -690.989031141589
181000 -662.396939693218
181500 -677.432020751844
182000 -518.24611091032
182500 -710.21613999345
183000 -688.720668554026
183500 -636.540386652897
184000 -669.681035734347
184500 -664.553897497705
185000 -612.093429331176
185500 -521.454505812692
186000 -602.583692571763
186500 -355.889223735149
187000 -357.22609615694
187500 -359.031211533117
188000 -355.946355410541
188500 -356.803814977221
189000 -352.62863609454
189500 -364.920549334357
190000 -355.963941528148
190500 -365.942502428685
191000 -535.62996331135
191500 -586.589609894615
192000 -695.488533993623
192500 -380.978481592278
193000 -421.375594943547
193500 -367.267119617733
194000 -563.446128774234
194500 -447.769391142692
195000 -363.520993880269
195500 -370.812708280082
196000 -364.599743263595
196500 -539.388721456642
197000 -530.628212685949
197500 -378.616241478938
198000 -473.412506866025
198500 -407.786450567335
199000 -585.583829772663
199500 -509.702483936691
200000 -351.403385059486
200500 -457.813046730302
201000 -356.599512045542
201500 -357.910609092864
202000 -354.382397964916
202500 -529.76160037554
203000 -426.175321973527
203500 -640.419200872076
204000 -370.533163735577
204500 -354.990352143887
205000 -908.886576298834
205500 -540.598115333666
206000 -492.179179789478
206500 -378.491410578589
207000 -355.732393516954
207500 -358.951593892455
208000 -355.864531251588
208500 -357.556701227739
209000 -371.420941089036
209500 -408.588647867665
210000 -360.48335798262
210500 -358.84568546917
211000 -355.970722643904
211500 -399.478686601942
212000 -359.640056446151
212500 -362.770480387074
213000 -524.444787406967
213500 -374.939805720665
214000 -374.831423457691
214500 -357.764699332645
215000 -378.749239190554
215500 -352.237840488572
216000 -362.324057347465
216500 -352.968737593801
217000 -354.406005865434
217500 -356.058148187899
218000 -358.896070698791
218500 -446.515398357137
219000 -608.272419861476
219500 -361.621237414372
220000 -421.419999386836
220500 -358.186989832283
221000 -370.957866270239
221500 -360.697215613707
222000 -416.016207430487
222500 -360.086627985179
223000 -668.663204510721
223500 -354.781524927189
224000 -474.427398717005
224500 -419.149759558502
225000 -644.37446057506
225500 -601.90523400154
226000 -578.537191029236
226500 -627.415749997102
227000 -667.368172055756
227500 -644.011171223719
228000 -536.73738557303
228500 -358.742332982151
229000 -385.376414283258
229500 -410.097115899771
230000 -380.177486080646
230500 -370.123524641469
231000 -364.75424268278
231500 -365.505164485524
232000 -360.798009523308
232500 -357.764257605283
233000 -385.710150411393
233500 -372.915507451194
234000 -513.961783177627
234500 -662.494582825403
235000 -669.854929815093
235500 -686.700017550623
236000 -698.512547723819
236500 -757.739148072214
237000 -672.441976174158
237500 -686.308710559099
238000 -686.289478947377
238500 -357.235108400802
239000 -354.787392384358
239500 -407.336816758914
240000 -582.700542285567
240500 -476.213474999302
241000 -409.078989221721
241500 -553.086500464875
242000 -492.128525981736
242500 -469.254552714424
243000 -453.231846529921
243500 -425.39459026688
244000 -356.876961024602
244500 -394.217371182701
245000 -422.120925651759
245500 -692.27873333117
246000 -580.13806619951
246500 -582.532146891657
247000 -731.480047849378
247500 -732.648122240516
248000 -731.966758898154
248500 -739.753106245501
249000 -736.005993927743
249500 -792.687187237482
250000 -939.271584408346
};
\addplot [semithick, red]
table {%
0 -4730.01292252948
500 -4630.63701021341
1000 -4558.582971766
1500 -4401.99972422049
2000 -4280.27409006708
2500 -4192.62580533995
3000 -4007.74112913961
3500 -3946.82594225888
4000 -3920.32505869109
4500 -3878.22076405579
5000 -3833.71991291156
5500 -3823.35035358085
6000 -3740.33131040609
6500 -3607.39251476479
7000 -3493.51883244769
7500 -3294.82248222672
8000 -3222.18492817716
8500 -2922.71297351381
9000 -2617.49442356748
9500 -2793.81740238077
10000 -2581.14378711583
10500 -2267.16141345452
11000 -1846.82459984639
11500 -1720.61172741236
12000 -1542.29604482538
12500 -1664.3075642005
13000 -1176.32894103607
13500 -1230.67604366538
14000 -1202.00775968857
14500 -933.111920117353
15000 -854.94533027435
15500 -668.32938599642
16000 -671.217539989786
16500 -801.560338867647
17000 -753.606259900961
17500 -758.72080172383
18000 -811.586224319412
18500 -773.817458973051
19000 -834.086296515587
19500 -749.759489068675
20000 -646.638866794959
20500 -573.435387720628
21000 -762.081084082633
21500 -605.811279877031
22000 -1218.06935190589
22500 -1028.422602128
23000 -1046.25702578511
23500 -1035.4491124167
24000 -697.086918876749
24500 -748.471748485756
25000 -923.97125000101
25500 -1120.58690592389
26000 -1217.3180700164
26500 -786.452818138046
27000 -661.922493184288
27500 -508.895266467548
28000 -426.935970102957
28500 -540.848180957652
29000 -380.63095057296
29500 -513.936569299767
30000 -485.32686643865
30500 -1205.39960197075
31000 -894.54347745101
31500 -1187.22903314342
32000 -1200.22765739259
32500 -862.179693881366
33000 -946.459635595841
33500 -929.141727075675
34000 -968.046207690604
34500 -1110.71223656189
35000 -1006.45913085969
35500 -1017.90544763204
36000 -998.151403635185
36500 -951.34310915852
37000 -925.792086355337
37500 -847.277027340494
38000 -1128.75067840689
38500 -1220.3741874516
39000 -1034.97499809388
39500 -1288.58217259863
40000 -1064.05515392522
40500 -887.456527263548
41000 -911.122798699884
41500 -915.274260844374
42000 -841.982143254212
42500 -886.010153449495
43000 -987.586333958449
43500 -988.01230045977
44000 -977.305330098194
44500 -941.352411189765
45000 -839.106447536857
45500 -888.00488561408
46000 -942.30796749022
46500 -907.065374722461
47000 -889.25759552554
47500 -837.249304261929
48000 -761.737553764401
48500 -811.104646781305
49000 -849.229235549888
49500 -799.75110481582
50000 -807.6085067737
50500 -783.953776187957
51000 -786.534076750197
51500 -792.730397976544
52000 -765.972734447928
52500 -747.09074018234
53000 -783.672803681042
53500 -767.93552291489
54000 -741.142831260445
54500 -756.879716840698
55000 -795.835096970824
55500 -749.761254155428
56000 -756.652464970951
56500 -789.099336647229
57000 -794.103365192745
57500 -747.918400457033
58000 -1096.52318729928
58500 -1090.46888928088
59000 -1111.30690300427
59500 -1078.83356372965
60000 -1116.57186634944
60500 -1102.29976994673
61000 -1099.34860507988
61500 -1058.48938900262
62000 -1038.70903441447
62500 -1050.77661305244
63000 -1063.20423153797
63500 -1158.44838123981
64000 -1117.63634706317
64500 -1082.13387776514
65000 -1115.51198425913
65500 -1128.06286248872
66000 -1196.93933135041
66500 -1176.72831559485
67000 -1148.90036764955
67500 -1131.92557875928
68000 -1136.1121741332
68500 -1168.41320740578
69000 -1087.05560117967
69500 -1116.14259052716
70000 -1100.10731721142
70500 -1073.63999413805
71000 -1133.62054969023
71500 -1095.9766705379
72000 -1083.97933131295
72500 -1119.56478410851
73000 -1268.54101940089
73500 -1411.91420135618
74000 -1076.10385724816
74500 -1181.88415263616
75000 -938.585845864113
75500 -1181.82659283801
76000 -943.599822682793
76500 -1226.02737892944
77000 -1015.87760757031
77500 -944.316157254843
78000 -1125.65827730038
78500 -885.067621838846
79000 -924.764192860434
79500 -1007.14413524957
80000 -969.585670336101
80500 -1304.26468163724
81000 -1073.98077223925
81500 -1030.5989097225
82000 -1098.64843287358
82500 -1072.31269810857
83000 -1123.88772005405
83500 -1151.58348571141
84000 -1133.97641382251
84500 -1135.93263533546
85000 -1179.26368992399
85500 -1172.27465587305
86000 -1108.45237056418
86500 -1073.10118935013
87000 -823.048333891496
87500 -832.319987792685
88000 -661.89902717692
88500 -850.141235141178
89000 -828.733065912379
89500 -818.68862837395
90000 -817.136795744027
90500 -826.580849266526
91000 -822.906927182919
91500 -800.922504152937
92000 -821.047356882487
92500 -789.865415887844
93000 -1054.46237675779
93500 -902.58870768872
94000 -781.520279569043
94500 -797.385079350867
95000 -788.119140726787
95500 -780.091009943705
96000 -859.557616157522
96500 -867.442885487671
97000 -861.156906957398
97500 -854.725098885692
98000 -814.79466603976
98500 -883.114011027056
99000 -893.440390969454
99500 -874.715466146724
100000 -817.812291980675
100500 -1134.64060749237
101000 -842.024775360981
101500 -864.722164670868
102000 -1089.7708578835
102500 -1135.25779155361
103000 -855.264133249986
103500 -792.090284208601
104000 -622.476107788166
104500 -725.728373508718
105000 -663.521201335215
105500 -742.427647427677
106000 -446.335791959325
106500 -438.594027503116
107000 -481.199293158742
107500 -473.855716506901
108000 -450.843851112638
108500 -465.13847380007
109000 -454.373670816699
109500 -463.054281186411
110000 -513.729202692372
110500 -435.4756892065
111000 -410.119460964284
111500 -475.695437135513
112000 -445.78022887507
112500 -523.08042845857
113000 -447.619382040826
113500 -501.310341994129
114000 -529.118003006083
114500 -555.590562010401
115000 -486.106811262953
115500 -522.555486273679
116000 -471.229595641313
116500 -529.858234198017
117000 -504.597460162802
117500 -510.231348235406
118000 -505.959169851176
118500 -505.818488858769
119000 -513.096032484176
119500 -609.929011389936
120000 -485.802335032589
120500 -520.621166238119
121000 -540.330393427435
121500 -465.973526833453
122000 -543.131340087407
122500 -515.276288305021
123000 -484.679666452521
123500 -465.667368411786
124000 -457.675156628953
124500 -505.034393244189
125000 -462.637103303171
125500 -572.738012420747
126000 -462.381322762083
126500 -478.009130115504
127000 -501.351318952553
127500 -443.758731736762
128000 -470.758468851117
128500 -492.903415277801
129000 -408.075623752963
129500 -432.633007817175
130000 -406.746057441434
130500 -411.174540441823
131000 -406.909683618199
131500 -417.62927420036
132000 -460.740030088199
132500 -433.969199127415
133000 -424.013131238591
133500 -429.106755291016
134000 -411.8160610564
134500 -543.597406099524
135000 -429.353421373
135500 -433.216867801209
136000 -400.553128671976
136500 -398.139337957698
137000 -415.641819320312
137500 -438.668526510869
138000 -387.477360806378
138500 -414.417479566842
139000 -397.555479034024
139500 -410.986799415621
140000 -383.692752042405
140500 -400.550869093796
141000 -386.972245364102
141500 -418.48122630616
142000 -396.069693920321
142500 -433.877147689
143000 -445.166504188814
143500 -385.455231486629
144000 -373.749718830949
144500 -371.935769583752
145000 -365.503761703663
145500 -433.272963035384
146000 -380.862076580324
146500 -393.415234081969
147000 -458.071097607158
147500 -399.488238475983
148000 -433.28168509804
148500 -375.23687274223
149000 -371.534513212231
149500 -387.775303857207
150000 -375.306139573885
150500 -372.590651673912
151000 -376.083714453259
151500 -389.170934183903
152000 -365.915227437034
152500 -368.290101978638
153000 -368.995796321019
153500 -366.147245511158
154000 -376.076726117107
154500 -386.052530199249
155000 -398.218505322286
155500 -371.189063329385
156000 -414.837202931475
156500 -397.412594606878
157000 -532.920214785831
157500 -595.690184541602
158000 -400.118793716915
158500 -365.135506339011
159000 -446.548832077591
159500 -548.95657177806
160000 -400.98427451728
160500 -379.163499424021
161000 -401.620223483922
161500 -369.184839512977
162000 -378.734322792464
162500 -386.428873421221
163000 -382.47825797426
163500 -379.908442706496
164000 -420.168163896724
164500 -392.232119491415
165000 -399.469512445213
165500 -388.38125715153
166000 -390.199288777664
166500 -388.668284134256
167000 -391.751255876728
167500 -394.893782442608
168000 -410.934446699515
168500 -367.972646876054
169000 -387.934481483566
169500 -404.549154545468
170000 -398.883030136039
170500 -429.447627654442
171000 -404.660886669273
171500 -383.996625901024
172000 -392.811081983417
172500 -404.21436363791
173000 -382.133156659364
173500 -374.115181866226
174000 -380.84443166601
174500 -367.411937030092
175000 -390.650773313178
175500 -393.064520045388
176000 -380.849327039134
176500 -384.205216586525
177000 -387.807093169882
177500 -369.657850651601
178000 -401.715617833212
178500 -404.389287613363
179000 -408.250863629848
179500 -384.609351977075
180000 -428.795032720055
180500 -433.500463809976
181000 -428.762823220732
181500 -411.959215013561
182000 -422.761331096007
182500 -400.52211495076
183000 -429.991031947016
183500 -397.32413746347
184000 -438.697319527528
184500 -435.847026151679
185000 -402.864306948262
185500 -400.285777965019
186000 -406.754184839984
186500 -386.582289086123
187000 -379.162092830402
187500 -684.623033420069
188000 -666.300649854318
188500 -686.005032924363
189000 -388.643606007294
189500 -387.111427961699
190000 -392.242311485648
190500 -371.664501562181
191000 -407.576309780456
191500 -385.574495053083
192000 -388.179076913662
192500 -399.113505293676
193000 -394.168316388204
193500 -401.540542634812
194000 -401.371915237749
194500 -397.743742253725
195000 -413.915108725712
195500 -410.472615585113
196000 -420.811419035365
196500 -396.132260987776
197000 -392.965243136812
197500 -383.766240251449
198000 -389.038783466169
198500 -389.598205973159
199000 -391.997840823708
199500 -376.825032099219
200000 -394.944081223953
200500 -414.09639104301
201000 -388.288100591517
201500 -393.751554702846
202000 -392.15348931549
202500 -372.103961023435
203000 -394.066750330131
203500 -618.934704689988
204000 -551.464771546031
204500 -384.273969881187
205000 -422.230800475795
205500 -403.395896274935
206000 -367.95733960218
206500 -385.388791579936
207000 -375.287724548021
207500 -510.103832989814
208000 -375.642288456444
208500 -372.755902509164
209000 -386.037473561664
209500 -416.961343474357
210000 -363.014822275924
210500 -369.968340707149
211000 -393.599452829622
211500 -558.185324886863
212000 -514.724736705675
212500 -588.736341129355
213000 -520.854011007541
213500 -590.183453534288
214000 -572.986078664338
214500 -563.695195370726
215000 -595.07032107527
215500 -394.833138093351
216000 -486.210133219966
216500 -391.07971403638
217000 -395.515930914164
217500 -366.781542308913
218000 -396.076524156464
218500 -393.759477772794
219000 -384.978868595089
219500 -405.990789515669
220000 -426.056127353378
220500 -380.58204758679
221000 -405.577396655357
221500 -403.914533441273
222000 -392.821867199329
222500 -403.621685196593
223000 -374.371336412372
223500 -504.457937912906
224000 -503.43829632338
224500 -500.384955987692
225000 -606.724738973917
225500 -392.311018721291
226000 -705.264172820906
226500 -910.800776319074
227000 -550.796588116628
227500 -419.944901428235
228000 -660.241514464091
228500 -360.390588001111
229000 -449.662795304244
229500 -606.108134120515
230000 -725.426158366732
230500 -370.453203271095
231000 -657.165166637799
231500 -363.744951458504
232000 -367.011907304862
232500 -360.52839946089
233000 -359.235391861687
233500 -359.957061608262
234000 -360.720614803688
234500 -372.914479885733
235000 -360.852379424806
235500 -363.888699600485
236000 -366.858407857342
236500 -361.487688740702
237000 -358.337911881143
237500 -389.20726184609
238000 -474.816015800842
238500 -362.50673022002
239000 -363.117272197414
239500 -378.799735993539
240000 -358.291423844923
240500 -359.443842464527
241000 -371.584501185606
241500 -360.647687165371
242000 -382.768189694628
242500 -374.39962083684
243000 -360.282249001189
243500 -357.446986701728
244000 -358.882162731673
244500 -360.177625136473
245000 -399.04855859449
245500 -361.843373431441
246000 -372.879692860914
246500 -379.914330437377
247000 -359.114200129727
247500 -378.438552446926
248000 -360.673836611231
248500 -387.778118164349
249000 -366.447937976364
249500 -362.117146497905
250000 -360.707456030071
};
\addplot [semithick, blue]
table {%
0 -4752.7578960228
500 -4359.14082266976
1000 -3911.13965932227
1500 -3804.06571866517
2000 -3681.24526836456
2500 -3448.63326808984
3000 -2902.30895501081
3500 -2548.01849540674
4000 -2109.80449852379
4500 -1838.41821761104
5000 -1072.72434332862
5500 -967.436755785621
6000 -1142.80188464487
6500 -636.82658285713
7000 -854.032114673869
7500 -518.000997750808
8000 -698.325075130811
8500 -606.642557936364
9000 -1628.17424834228
9500 -1750.11391999261
10000 -1468.48417072229
10500 -1703.75913435918
11000 -1515.56185725801
11500 -1231.99057576331
12000 -1141.13964717201
12500 -1167.38475186172
13000 -1141.16841885597
13500 -1229.57310408979
14000 -1211.10403422354
14500 -1427.73807231881
15000 -1622.50234367596
15500 -1575.57268654271
16000 -1499.64215037533
16500 -1392.83621228222
17000 -1156.67740272524
17500 -1142.25892761258
18000 -1224.94221388485
18500 -1313.04312842828
19000 -1383.75819640642
19500 -1284.1889783838
20000 -1376.14019787726
20500 -843.63566378873
21000 -1065.46439370421
21500 -484.115829258986
22000 -912.556314483345
22500 -958.630548921176
23000 -926.269129706901
23500 -888.77738138669
24000 -943.752195291142
24500 -825.161535348082
25000 -784.924181098922
25500 -806.98003259127
26000 -811.47898805525
26500 -795.980727209793
27000 -827.855950271472
27500 -862.128999322055
28000 -789.708906860318
28500 -611.169551133656
29000 -622.318662921321
29500 -509.048667606344
30000 -460.59408639101
30500 -704.249428175068
31000 -545.005870615714
31500 -472.92547859697
32000 -516.347871144685
32500 -733.597303653561
33000 -530.046753802763
33500 -493.404030467439
34000 -471.162332367204
34500 -547.44400293631
35000 -641.993501023311
35500 -848.552042068638
36000 -814.078237107257
36500 -845.59284208957
37000 -829.324705203537
37500 -848.831735736123
38000 -878.859225655429
38500 -917.006410571556
39000 -828.564956110164
39500 -783.600224571322
40000 -834.182125535758
40500 -916.946698195846
41000 -777.117441332785
41500 -934.014785103451
42000 -798.579669973444
42500 -790.977117954685
43000 -778.99519961102
43500 -765.500873051385
44000 -980.253339771565
44500 -824.989023739197
45000 -814.282520990699
45500 -987.522140833629
46000 -627.638293706188
46500 -840.442276625674
47000 -616.701723400307
47500 -791.598369311469
48000 -795.767864931227
48500 -804.241910705262
49000 -499.562828585945
49500 -696.383138033174
50000 -489.42806085888
50500 -731.951503110737
51000 -563.251280584212
51500 -467.70269740694
52000 -390.8172761166
52500 -384.723222687826
53000 -426.20347649626
53500 -465.488254197515
54000 -476.98665467273
54500 -462.705790142175
55000 -466.0354219197
55500 -422.623945848065
56000 -399.683052813708
56500 -583.201423744556
57000 -421.519831448941
57500 -443.194008102391
58000 -744.361800829385
58500 -504.867373580474
59000 -472.428211236234
59500 -431.053660942159
60000 -479.399141615537
60500 -394.109656009348
61000 -447.414958044672
61500 -390.788941686652
62000 -418.345547361555
62500 -415.315843259771
63000 -736.062864515251
63500 -410.162684277884
64000 -420.901561324598
64500 -397.12905051433
65000 -590.98468561879
65500 -427.467193823447
66000 -626.023225354756
66500 -444.428031987591
67000 -424.801784874912
67500 -527.132628843397
68000 -561.336343754669
68500 -502.261996079696
69000 -488.52952558037
69500 -410.444154940526
70000 -452.223079844523
70500 -476.562186262249
71000 -500.076119402161
71500 -478.444658429087
72000 -491.704511891336
72500 -447.481252228305
73000 -466.662644883052
73500 -411.970431514367
74000 -437.189926535143
74500 -438.009412495739
75000 -425.187608982298
75500 -388.836520996355
76000 -425.039665913766
76500 -408.650381854481
77000 -419.513664993324
77500 -541.653002712656
78000 -520.490088842505
78500 -468.480293047078
79000 -454.540878971987
79500 -521.26317331177
80000 -804.40081170908
80500 -500.936374600126
81000 -549.520842465014
81500 -465.280541427855
82000 -466.707232931698
82500 -424.150658956299
83000 -428.927610671693
83500 -431.580191929947
84000 -490.92353966132
84500 -406.110320879555
85000 -382.985000219805
85500 -542.517779091394
86000 -415.203900723814
86500 -404.650908423375
87000 -383.057511435493
87500 -423.56517051404
88000 -525.558824392668
88500 -392.694661726405
89000 -460.533085009695
89500 -446.480864116186
90000 -427.704537248216
90500 -437.965493128366
91000 -436.594349798712
91500 -427.679587166695
92000 -457.419324936543
92500 -448.799967555963
93000 -515.253646938225
93500 -409.049625949612
94000 -397.444882313628
94500 -398.462065918172
95000 -385.161984760739
95500 -379.312930283935
96000 -410.436165212226
96500 -397.754100933178
97000 -401.121765017365
97500 -501.024179408306
98000 -512.717303024049
98500 -460.076831202123
99000 -470.010010368735
99500 -429.48916983384
100000 -481.222646798351
100500 -447.285760752199
101000 -430.440899638027
101500 -547.597915857414
102000 -416.809407520843
102500 -443.591458806772
103000 -457.77732864225
103500 -498.19872242987
104000 -587.758795265644
104500 -471.77241108845
105000 -537.205068051954
105500 -490.444070220658
106000 -429.737307121898
106500 -405.297402395437
107000 -400.477288712932
107500 -388.233055700123
108000 -396.742389664201
108500 -475.760324142906
109000 -647.939103181272
109500 -392.543538621463
110000 -459.330484054287
110500 -435.00033239858
111000 -419.161643278339
111500 -373.397317423576
112000 -394.829285155628
112500 -394.004823644583
113000 -398.274317134726
113500 -410.734164756703
114000 -463.885351506799
114500 -369.42636747671
115000 -456.541949641254
115500 -626.272495569695
116000 -509.132749432303
116500 -430.698377222099
117000 -478.792436172699
117500 -927.294825116641
118000 -847.419935031355
118500 -880.985355882172
119000 -813.414582119288
119500 -838.126590174869
120000 -815.830137166877
120500 -930.44996368203
121000 -852.552117733455
121500 -803.603258398199
122000 -858.16445269389
122500 -828.974036433908
123000 -784.853373231043
123500 -816.595963397748
124000 -762.26455252294
124500 -810.880172961069
125000 -800.275290117647
125500 -790.182387635648
126000 -918.508737391964
126500 -877.541592350605
127000 -812.523679093142
127500 -802.360118772658
128000 -799.938588057603
128500 -781.660184449277
129000 -821.058703135867
129500 -783.425577002041
130000 -888.308581472416
130500 -764.826864472038
131000 -811.248851616266
131500 -416.146324480334
132000 -377.831084607447
132500 -621.37819215501
133000 -432.217241750804
133500 -539.02030269278
134000 -761.375436653698
134500 -618.046870059536
135000 -454.690102325777
135500 -412.674051344151
136000 -460.010152947562
136500 -451.478336800544
137000 -422.733914210606
137500 -430.356466107089
138000 -524.159198337338
138500 -413.190498259097
139000 -408.798380981849
139500 -419.462249959651
140000 -445.981244681847
140500 -469.754453209823
141000 -517.863814334439
141500 -492.992599412123
142000 -535.515111278612
142500 -468.081876834589
143000 -508.297329917024
143500 -413.711394781881
144000 -563.427617817611
144500 -531.024735477793
145000 -733.406749169374
145500 -768.061871432362
146000 -748.797891580649
146500 -739.301760353704
147000 -787.959382111071
147500 -746.715500339522
148000 -1039.49180708584
148500 -461.573487328642
149000 -413.537396671925
149500 -407.059701653256
150000 -560.299698619074
150500 -436.589401162274
151000 -420.762940639613
151500 -436.106885595065
152000 -392.747308863082
152500 -388.572669430431
153000 -384.072133712642
153500 -419.730768159867
154000 -375.063947196582
154500 -360.590918908897
155000 -378.863586862182
155500 -399.835045157383
156000 -374.887034016772
156500 -370.253093210893
157000 -381.234819755597
157500 -383.969762389331
158000 -430.870336032043
158500 -507.109721803537
159000 -420.571100609045
159500 -457.964868762182
160000 -531.069312578719
160500 -553.339205535255
161000 -508.64812005946
161500 -510.936861701479
162000 -430.790270332943
162500 -423.219041904975
163000 -377.860599476206
163500 -381.260056305377
164000 -430.313367764391
164500 -390.008749987717
165000 -406.680358767712
165500 -392.309709415298
166000 -427.634899730746
166500 -437.528137748667
167000 -406.294333235463
167500 -392.425759867747
168000 -360.338894835523
168500 -366.745217550754
169000 -417.852671523488
169500 -437.026919806442
170000 -392.050586623782
170500 -402.812013914101
171000 -471.744606936353
171500 -381.597222788865
172000 -418.073582451697
172500 -402.518485849548
173000 -414.09002416762
173500 -439.414296245255
174000 -406.157690102866
174500 -402.013020412018
175000 -401.084505802276
175500 -423.021680147592
176000 -615.130626407996
176500 -425.549349543739
177000 -385.324886705889
177500 -382.569806917449
178000 -373.525596024457
178500 -415.932629946204
179000 -402.16198212557
179500 -496.526025887116
180000 -401.498275489677
180500 -460.124891238536
181000 -466.160052766102
181500 -379.325664308845
182000 -378.483723250385
182500 -383.122596996642
183000 -405.355490549968
183500 -425.343069273826
184000 -417.386608289406
184500 -420.435334807531
185000 -402.652514347333
185500 -398.129897251998
186000 -403.83986806938
186500 -429.702351110615
187000 -530.966313251462
187500 -410.729096834839
188000 -434.860483550962
188500 -406.115652730611
189000 -448.016563087663
189500 -453.834319333487
190000 -398.519100376758
190500 -376.550330026621
191000 -381.544004768649
191500 -392.261051240712
192000 -471.236430355671
192500 -457.004526802814
193000 -584.87923191499
193500 -598.253907711231
194000 -466.131696066152
194500 -386.642071554104
195000 -366.633969181853
195500 -373.004702425757
196000 -391.725757669618
196500 -421.091084520781
197000 -449.499806760027
197500 -430.794944335854
198000 -438.305495067057
198500 -415.993658835009
199000 -451.616187818971
199500 -521.628825044424
200000 -492.587208133104
200500 -476.972666555288
201000 -460.386652993425
201500 -414.283880633022
202000 -436.206284457399
202500 -405.008549768937
203000 -369.749952027988
203500 -415.226879821463
204000 -438.604204129451
204500 -603.818175948042
205000 -499.44411927814
205500 -469.539150833926
206000 -557.922783984961
206500 -408.272457017793
207000 -576.532520353689
207500 -404.251708354886
208000 -379.752967127709
208500 -429.351821187792
209000 -520.911490909164
209500 -609.711983673686
210000 -555.863625096594
210500 -436.29847862967
211000 -368.291664862069
211500 -605.288618132103
212000 -398.368235450421
212500 -376.105401775334
213000 -423.916061474681
213500 -402.266252130354
214000 -440.224467377711
214500 -479.793852204796
215000 -459.412835942927
215500 -516.986624436753
216000 -514.109749702718
216500 -397.507246167492
217000 -440.965645745159
217500 -552.507342052149
218000 -397.265526592156
218500 -521.954142950113
219000 -395.331035189046
219500 -436.289979467823
220000 -404.041783051579
220500 -619.788139402256
221000 -418.293407286248
221500 -397.565400028998
222000 -493.997025784519
222500 -421.526732453657
223000 -488.581336952741
223500 -622.548641716976
224000 -448.786880434054
224500 -456.131590771684
225000 -634.36971259893
225500 -442.201222794553
226000 -629.766108308245
226500 -429.014718731705
227000 -473.095343405211
227500 -555.446666997333
228000 -516.451894656598
228500 -495.935068562385
229000 -480.15298179915
229500 -469.97139989583
230000 -470.492041403954
230500 -439.439834840588
231000 -453.419340245236
231500 -443.056669673626
232000 -443.034684554318
232500 -360.020951453174
233000 -374.630358933837
233500 -553.090026911019
234000 -392.305999022586
234500 -420.100105760063
235000 -639.197464479452
235500 -380.638395748476
236000 -408.966407255316
236500 -381.870182540174
237000 -418.496133966845
237500 -430.871181513334
238000 -401.453219398499
238500 -461.627449693548
239000 -396.641066171566
239500 -665.260902249731
240000 -492.96324075137
240500 -483.638147812535
241000 -693.93545365871
241500 -536.56688090632
242000 -502.886529045762
242500 -391.26380289971
243000 -403.646034585239
243500 -389.753264566045
244000 -642.006665144511
244500 -393.727066753534
245000 -380.049740897401
245500 -434.927852605884
246000 -451.599076406537
246500 -490.597969671229
247000 -436.273373650515
247500 -414.041216135018
248000 -415.166593752247
248500 -399.640040343285
249000 -630.652422903691
249500 -402.594304646231
250000 -475.9736153821
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/performances.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
title={Swing-Up Pendulum, Dataset D},
legend cell align={left},
legend entries={{\myalg-S},{\myalg-D},{DDPG},{DDPG-$Q$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xmajorgrids,
xmin=-49.5, xmax=1039.5,
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ylabel style={rotate=-90},
ymajorgrids,
ymin=-4782.07021778241, ymax=-53.097289256135
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [fill=color0, fill opacity=0.5] (axis cs:0,-4159.60066704448)
--(axis cs:0,-3877.40778101984)
--(axis cs:10,-3737.93654353931)
--(axis cs:20,-3205.94497898909)
--(axis cs:30,-2358.86286059411)
--(axis cs:40,-1359.48167430288)
--(axis cs:50,-869.548014405525)
--(axis cs:60,-431.054796666358)
--(axis cs:70,-369.994066442294)
--(axis cs:80,-358.924802051351)
--(axis cs:90,-334.220291200542)
--(axis cs:100,-332.642243348353)
--(axis cs:110,-343.189707736289)
--(axis cs:120,-341.941503670322)
--(axis cs:130,-331.753706161324)
--(axis cs:140,-332.862462768198)
--(axis cs:150,-325.33791120494)
--(axis cs:160,-333.985888843789)
--(axis cs:170,-337.251711145722)
--(axis cs:180,-338.086892469866)
--(axis cs:190,-342.179974881706)
--(axis cs:200,-352.336286618164)
--(axis cs:210,-344.290801989224)
--(axis cs:220,-351.008487915319)
--(axis cs:230,-350.072935015465)
--(axis cs:240,-342.034161517552)
--(axis cs:250,-341.572933056012)
--(axis cs:260,-341.614707106451)
--(axis cs:270,-342.230004598866)
--(axis cs:280,-342.989130196356)
--(axis cs:290,-332.778291778722)
--(axis cs:300,-326.709918497792)
--(axis cs:310,-339.941375456639)
--(axis cs:320,-340.06869348028)
--(axis cs:330,-355.145988792564)
--(axis cs:340,-330.054499682603)
--(axis cs:350,-338.660228125358)
--(axis cs:360,-346.085706476458)
--(axis cs:370,-337.508997510906)
--(axis cs:380,-345.793391074328)
--(axis cs:390,-353.012347801687)
--(axis cs:400,-335.821795770275)
--(axis cs:410,-363.94910620221)
--(axis cs:420,-314.84232984501)
--(axis cs:430,-369.397220604389)
--(axis cs:440,-371.455410689315)
--(axis cs:450,-373.040720756935)
--(axis cs:460,-372.472495349395)
--(axis cs:470,-372.076428402715)
--(axis cs:480,-371.109142298652)
--(axis cs:490,-371.38006342992)
--(axis cs:500,-371.727668682204)
--(axis cs:510,-371.20413458162)
--(axis cs:520,-371.304985098457)
--(axis cs:530,-371.259461076184)
--(axis cs:540,-371.193443466791)
--(axis cs:550,-371.009025382617)
--(axis cs:560,-370.151456988838)
--(axis cs:570,-370.820297169445)
--(axis cs:580,-370.636302723739)
--(axis cs:590,-371.025545615491)
--(axis cs:600,-371.119943184325)
--(axis cs:610,-371.082580603558)
--(axis cs:620,-371.955774635942)
--(axis cs:630,-302.820738473101)
--(axis cs:640,-370.51845527986)
--(axis cs:650,-369.50824769564)
--(axis cs:660,-369.805077386492)
--(axis cs:670,-369.235720032239)
--(axis cs:680,-369.161296856732)
--(axis cs:690,-369.184283257935)
--(axis cs:700,-369.332055223706)
--(axis cs:710,-369.322666292631)
--(axis cs:720,-369.327371698541)
--(axis cs:730,-369.515533366199)
--(axis cs:740,-369.16745578932)
--(axis cs:750,-369.10919090019)
--(axis cs:760,-368.790738200827)
--(axis cs:770,-369.34896841187)
--(axis cs:780,-369.693203170584)
--(axis cs:790,-369.654571096856)
--(axis cs:800,-369.708319780679)
--(axis cs:810,-370.0091445912)
--(axis cs:820,-370.266300077311)
--(axis cs:830,-369.533785180089)
--(axis cs:840,-369.413100413227)
--(axis cs:850,-369.164467129256)
--(axis cs:860,-369.529316985941)
--(axis cs:870,-369.137216735255)
--(axis cs:880,-369.019571916184)
--(axis cs:890,-369.449847305929)
--(axis cs:900,-369.119739283237)
--(axis cs:910,-368.918979727618)
--(axis cs:920,-369.373204601931)
--(axis cs:930,-369.189101307922)
--(axis cs:940,-368.991749433377)
--(axis cs:950,-369.020152216657)
--(axis cs:960,-369.295074905849)
--(axis cs:970,-369.35724910907)
--(axis cs:980,-369.090778982783)
--(axis cs:990,-368.85703859121)
--(axis cs:990,-373.411317385365)
--(axis cs:990,-373.411317385365)
--(axis cs:980,-373.547353815156)
--(axis cs:970,-375.470979220047)
--(axis cs:960,-375.714369502493)
--(axis cs:950,-373.77338286588)
--(axis cs:940,-373.508166232471)
--(axis cs:930,-374.09575805301)
--(axis cs:920,-373.776865854078)
--(axis cs:910,-374.159391629407)
--(axis cs:900,-373.912620329602)
--(axis cs:890,-375.257201627856)
--(axis cs:880,-374.506140605804)
--(axis cs:870,-376.868721195752)
--(axis cs:860,-375.533212934037)
--(axis cs:850,-376.067111434596)
--(axis cs:840,-376.276477369753)
--(axis cs:830,-375.635944911336)
--(axis cs:820,-375.749313636166)
--(axis cs:810,-375.29215485899)
--(axis cs:800,-374.603669640264)
--(axis cs:790,-375.367310055191)
--(axis cs:780,-375.277701784046)
--(axis cs:770,-374.544634914787)
--(axis cs:760,-374.911986156423)
--(axis cs:750,-374.366355336238)
--(axis cs:740,-374.79948750952)
--(axis cs:730,-374.655218307926)
--(axis cs:720,-374.511098610484)
--(axis cs:710,-374.483671671887)
--(axis cs:700,-374.71421697558)
--(axis cs:690,-374.72533584542)
--(axis cs:680,-374.698227986866)
--(axis cs:670,-374.644447076763)
--(axis cs:660,-375.611846543242)
--(axis cs:650,-375.387328665776)
--(axis cs:640,-374.720142271017)
--(axis cs:630,-598.095179052069)
--(axis cs:620,-377.835038252264)
--(axis cs:610,-376.993053846578)
--(axis cs:600,-375.750710766894)
--(axis cs:590,-376.722734879094)
--(axis cs:580,-376.235349053376)
--(axis cs:570,-376.375896144007)
--(axis cs:560,-375.166520625272)
--(axis cs:550,-376.096405846362)
--(axis cs:540,-376.45455101453)
--(axis cs:530,-376.216108907362)
--(axis cs:520,-376.834180434886)
--(axis cs:510,-376.200760515936)
--(axis cs:500,-377.204435152439)
--(axis cs:490,-376.790696525301)
--(axis cs:480,-376.213262394024)
--(axis cs:470,-377.38999913725)
--(axis cs:460,-378.11215754108)
--(axis cs:450,-378.81386137299)
--(axis cs:440,-376.665863668531)
--(axis cs:430,-387.607735709073)
--(axis cs:420,-564.710912704391)
--(axis cs:410,-408.404067813481)
--(axis cs:400,-497.785674245057)
--(axis cs:390,-448.072102714663)
--(axis cs:380,-471.396318753271)
--(axis cs:370,-497.431453582728)
--(axis cs:360,-472.938216881877)
--(axis cs:350,-497.541548491406)
--(axis cs:340,-519.999746912862)
--(axis cs:330,-448.88104208498)
--(axis cs:320,-500.326505459996)
--(axis cs:310,-498.189020656443)
--(axis cs:300,-546.159686851347)
--(axis cs:290,-522.301172894905)
--(axis cs:280,-499.150600012192)
--(axis cs:270,-500.904317671015)
--(axis cs:260,-499.260860908179)
--(axis cs:250,-497.200167868909)
--(axis cs:240,-498.931419693547)
--(axis cs:230,-476.196961775773)
--(axis cs:220,-479.147326209403)
--(axis cs:210,-503.307795148733)
--(axis cs:200,-478.220533783836)
--(axis cs:190,-503.661098591563)
--(axis cs:180,-528.78145875461)
--(axis cs:170,-524.403893367284)
--(axis cs:160,-522.270825653097)
--(axis cs:150,-546.000721992615)
--(axis cs:140,-522.214831675277)
--(axis cs:130,-521.53329806353)
--(axis cs:120,-499.430049223145)
--(axis cs:110,-532.968284040641)
--(axis cs:100,-522.54458702683)
--(axis cs:90,-524.236980270643)
--(axis cs:80,-523.282490268188)
--(axis cs:70,-671.358364305121)
--(axis cs:60,-818.686119810193)
--(axis cs:50,-1464.62081114014)
--(axis cs:40,-1990.54686434697)
--(axis cs:30,-2994.37450706797)
--(axis cs:20,-3751.35802806147)
--(axis cs:10,-3975.21441088684)
--(axis cs:0,-4159.60066704448)
--cycle;

\path [fill=color1, fill opacity=0.5] (axis cs:0,-4250.56778539752)
--(axis cs:0,-3981.89705376136)
--(axis cs:10,-3962.08127036418)
--(axis cs:20,-3553.60385144532)
--(axis cs:30,-2676.46653302878)
--(axis cs:40,-1944.3380447175)
--(axis cs:50,-1110.69469323606)
--(axis cs:60,-643.830364450962)
--(axis cs:70,-424.281510929474)
--(axis cs:80,-314.304053603793)
--(axis cs:90,-276.315662773719)
--(axis cs:100,-273.12931505647)
--(axis cs:110,-272.28927305671)
--(axis cs:120,-275.053408932933)
--(axis cs:130,-270.605553048378)
--(axis cs:140,-270.475726000576)
--(axis cs:150,-269.845237067427)
--(axis cs:160,-270.567621503161)
--(axis cs:170,-271.328031454897)
--(axis cs:180,-271.794899093104)
--(axis cs:190,-271.681597064561)
--(axis cs:200,-272.16675563382)
--(axis cs:210,-272.343874839442)
--(axis cs:220,-273.061291489303)
--(axis cs:230,-273.389365808421)
--(axis cs:240,-273.178678470151)
--(axis cs:250,-273.690821514544)
--(axis cs:260,-275.116571139624)
--(axis cs:270,-272.940231553382)
--(axis cs:280,-273.734343031659)
--(axis cs:290,-272.337887029677)
--(axis cs:300,-272.305242326825)
--(axis cs:310,-273.175635539056)
--(axis cs:320,-271.379187533237)
--(axis cs:330,-272.047004903217)
--(axis cs:340,-270.846655062838)
--(axis cs:350,-270.734191603986)
--(axis cs:360,-270.571536495203)
--(axis cs:370,-271.40930660403)
--(axis cs:380,-270.549006951418)
--(axis cs:390,-270.184928986443)
--(axis cs:400,-269.993643700808)
--(axis cs:410,-270.294960953068)
--(axis cs:420,-270.454068655806)
--(axis cs:430,-271.360727038026)
--(axis cs:440,-271.055531011463)
--(axis cs:450,-270.826812777686)
--(axis cs:460,-270.233278865994)
--(axis cs:470,-270.710838046741)
--(axis cs:480,-270.950698028656)
--(axis cs:490,-270.460817211577)
--(axis cs:500,-270.633076002573)
--(axis cs:510,-271.06747454742)
--(axis cs:520,-270.587657083593)
--(axis cs:530,-270.35315273828)
--(axis cs:540,-269.991485065443)
--(axis cs:550,-270.086362803477)
--(axis cs:560,-269.491795469506)
--(axis cs:570,-268.939791435671)
--(axis cs:580,-268.705716913684)
--(axis cs:590,-268.443454253797)
--(axis cs:600,-268.269360308669)
--(axis cs:610,-268.205433928972)
--(axis cs:620,-268.109223587617)
--(axis cs:630,-268.458539469402)
--(axis cs:640,-268.756423185621)
--(axis cs:650,-268.310609828658)
--(axis cs:660,-268.428638500353)
--(axis cs:670,-268.141142518093)
--(axis cs:680,-268.090215528997)
--(axis cs:690,-268.050604189148)
--(axis cs:700,-268.070562188949)
--(axis cs:710,-268.15081436303)
--(axis cs:720,-268.248653824763)
--(axis cs:730,-268.246951332377)
--(axis cs:740,-268.263863979992)
--(axis cs:750,-268.328765993208)
--(axis cs:760,-268.453261881002)
--(axis cs:770,-268.7058250197)
--(axis cs:780,-269.713066748415)
--(axis cs:790,-269.520732531941)
--(axis cs:800,-268.75241737752)
--(axis cs:810,-268.632775849399)
--(axis cs:820,-268.461360433547)
--(axis cs:830,-268.307145491381)
--(axis cs:840,-268.208868291351)
--(axis cs:850,-268.156122588185)
--(axis cs:860,-268.16714356041)
--(axis cs:870,-268.348531248183)
--(axis cs:880,-268.579026871963)
--(axis cs:890,-268.521649966917)
--(axis cs:900,-268.836527496685)
--(axis cs:910,-269.258020564383)
--(axis cs:920,-268.761569997925)
--(axis cs:930,-268.595513958876)
--(axis cs:940,-268.578127250377)
--(axis cs:950,-268.617996553762)
--(axis cs:960,-268.687405440999)
--(axis cs:970,-268.853688834026)
--(axis cs:980,-269.124548620859)
--(axis cs:990,-269.382143011859)
--(axis cs:990,-706.337933218684)
--(axis cs:990,-706.337933218684)
--(axis cs:980,-706.084603105452)
--(axis cs:970,-705.84192383876)
--(axis cs:960,-705.693717502975)
--(axis cs:950,-705.631650333852)
--(axis cs:940,-705.595663632831)
--(axis cs:930,-705.61044604644)
--(axis cs:920,-705.757411762604)
--(axis cs:910,-706.202986355245)
--(axis cs:900,-705.824150354755)
--(axis cs:890,-705.544348612411)
--(axis cs:880,-705.595184250564)
--(axis cs:870,-705.391736290308)
--(axis cs:860,-705.233004684374)
--(axis cs:850,-705.223747606835)
--(axis cs:840,-705.270787118399)
--(axis cs:830,-705.358026846818)
--(axis cs:820,-705.495461465661)
--(axis cs:810,-705.648547851167)
--(axis cs:800,-705.757172635363)
--(axis cs:790,-706.448174711183)
--(axis cs:780,-706.61879186677)
--(axis cs:770,-705.719203809687)
--(axis cs:760,-705.493657323364)
--(axis cs:750,-705.382307803267)
--(axis cs:740,-705.323937770433)
--(axis cs:730,-705.308130046758)
--(axis cs:720,-705.309070154058)
--(axis cs:710,-705.221894256674)
--(axis cs:700,-705.150627115786)
--(axis cs:690,-705.132971277506)
--(axis cs:680,-705.168000008647)
--(axis cs:670,-705.213124178426)
--(axis cs:660,-705.466364158207)
--(axis cs:650,-705.363017461325)
--(axis cs:640,-705.761620830429)
--(axis cs:630,-705.498582655119)
--(axis cs:620,-705.187697180687)
--(axis cs:610,-705.272550686839)
--(axis cs:600,-705.329336505106)
--(axis cs:590,-705.482524108716)
--(axis cs:580,-705.713249991591)
--(axis cs:570,-705.919784385434)
--(axis cs:560,-706.404875137399)
--(axis cs:550,-706.930353153159)
--(axis cs:540,-706.846289828648)
--(axis cs:530,-707.168152829342)
--(axis cs:520,-707.377778163477)
--(axis cs:510,-707.805266980077)
--(axis cs:500,-707.420786704836)
--(axis cs:490,-707.271124082918)
--(axis cs:480,-707.705800872943)
--(axis cs:470,-707.499793663263)
--(axis cs:460,-707.08737891887)
--(axis cs:450,-707.625107775856)
--(axis cs:440,-707.840546650331)
--(axis cs:430,-708.095810313848)
--(axis cs:420,-707.288891006731)
--(axis cs:410,-707.143376675036)
--(axis cs:400,-706.863085670568)
--(axis cs:390,-707.030254286248)
--(axis cs:380,-707.36177680382)
--(axis cs:370,-708.1328068877)
--(axis cs:360,-707.379628635053)
--(axis cs:350,-707.521119589317)
--(axis cs:340,-707.620222289362)
--(axis cs:330,-708.692571126711)
--(axis cs:320,-708.105218745123)
--(axis cs:310,-709.712160204987)
--(axis cs:300,-708.931877777814)
--(axis cs:290,-708.94969575609)
--(axis cs:280,-710.215733624649)
--(axis cs:270,-709.494605005318)
--(axis cs:260,-711.46914792118)
--(axis cs:250,-710.15692711415)
--(axis cs:240,-709.696337242777)
--(axis cs:230,-709.888191092349)
--(axis cs:220,-709.588563731555)
--(axis cs:210,-708.956767026729)
--(axis cs:200,-708.793436209554)
--(axis cs:190,-708.370747232843)
--(axis cs:180,-708.476527028417)
--(axis cs:170,-708.067780383514)
--(axis cs:160,-707.402905649942)
--(axis cs:150,-706.747952167027)
--(axis cs:140,-707.306092920237)
--(axis cs:130,-707.449893059696)
--(axis cs:120,-711.298726189593)
--(axis cs:110,-708.859102531311)
--(axis cs:100,-709.578966829193)
--(axis cs:90,-712.375009904197)
--(axis cs:80,-777.981362544625)
--(axis cs:70,-972.648685798879)
--(axis cs:60,-1316.98657692511)
--(axis cs:50,-1916.61489203302)
--(axis cs:40,-2770.56554661538)
--(axis cs:30,-3433.71824077966)
--(axis cs:20,-3928.04051607624)
--(axis cs:10,-4051.34273225705)
--(axis cs:0,-4250.56778539752)
--cycle;

\path [fill=color2, fill opacity=0.5] (axis cs:0,-4125.77801544099)
--(axis cs:0,-3854.30449171614)
--(axis cs:10,-3829.2370759799)
--(axis cs:20,-3869.81081983959)
--(axis cs:30,-3811.98926620781)
--(axis cs:40,-3793.50444348332)
--(axis cs:50,-3796.38320807592)
--(axis cs:60,-3822.19755693158)
--(axis cs:70,-3815.70157051607)
--(axis cs:80,-3829.31649839811)
--(axis cs:90,-3835.84726510278)
--(axis cs:100,-3861.71936604472)
--(axis cs:110,-3876.13111014182)
--(axis cs:120,-3868.00190626946)
--(axis cs:130,-3905.16965523577)
--(axis cs:140,-3939.84326510087)
--(axis cs:150,-4040.69098135205)
--(axis cs:160,-4146.44127901154)
--(axis cs:170,-4165.4932827353)
--(axis cs:180,-4163.45614975138)
--(axis cs:190,-4168.8402321561)
--(axis cs:200,-4154.62016348415)
--(axis cs:210,-4154.34383180833)
--(axis cs:220,-4066.91236506536)
--(axis cs:230,-4117.34519091652)
--(axis cs:240,-4097.5399747434)
--(axis cs:250,-4112.66589242589)
--(axis cs:260,-4121.79983532609)
--(axis cs:270,-4126.1881536002)
--(axis cs:280,-4161.27885797259)
--(axis cs:290,-4163.22458897098)
--(axis cs:300,-4163.14763716973)
--(axis cs:310,-4163.54124874505)
--(axis cs:320,-4123.96697404632)
--(axis cs:330,-4139.03602351583)
--(axis cs:340,-4141.06049268876)
--(axis cs:350,-4142.88996769762)
--(axis cs:360,-4145.72032470023)
--(axis cs:370,-4147.19530834402)
--(axis cs:380,-4147.73631842461)
--(axis cs:390,-4142.07756899111)
--(axis cs:400,-4142.15418128564)
--(axis cs:410,-4142.58720908571)
--(axis cs:420,-4142.10658439493)
--(axis cs:430,-4150.03481602666)
--(axis cs:440,-4150.46114673708)
--(axis cs:450,-4150.59806318362)
--(axis cs:460,-4150.72505762628)
--(axis cs:470,-4150.82861378704)
--(axis cs:480,-4150.65697497184)
--(axis cs:490,-4150.25462856409)
--(axis cs:500,-4149.44582938858)
--(axis cs:510,-4147.93811949716)
--(axis cs:520,-4145.27606656077)
--(axis cs:530,-4146.34574084763)
--(axis cs:540,-4151.15458914423)
--(axis cs:550,-4159.45237878268)
--(axis cs:560,-4172.24701177967)
--(axis cs:570,-4173.91536681692)
--(axis cs:580,-4178.01760854693)
--(axis cs:590,-4179.11833354496)
--(axis cs:600,-4178.45639405515)
--(axis cs:610,-4139.15038246233)
--(axis cs:620,-4146.25118911032)
--(axis cs:630,-4158.64806100183)
--(axis cs:640,-4148.22688436058)
--(axis cs:650,-4135.27314584614)
--(axis cs:660,-4138.88869746637)
--(axis cs:670,-4140.2071849216)
--(axis cs:680,-4139.61669721736)
--(axis cs:690,-4140.30268412622)
--(axis cs:700,-4138.83350703445)
--(axis cs:710,-4139.73521403469)
--(axis cs:720,-4146.55552042115)
--(axis cs:730,-4149.60565681161)
--(axis cs:740,-4156.01504958612)
--(axis cs:750,-4167.77187213328)
--(axis cs:760,-4171.88584017321)
--(axis cs:770,-4172.25122653738)
--(axis cs:780,-4174.18572415966)
--(axis cs:790,-4176.1810480794)
--(axis cs:800,-4177.1012929926)
--(axis cs:810,-4177.56971380149)
--(axis cs:820,-4177.44475716524)
--(axis cs:830,-4178.40554226063)
--(axis cs:840,-4178.68108124223)
--(axis cs:850,-4179.35421775116)
--(axis cs:860,-4179.83548973978)
--(axis cs:870,-4180.67001157442)
--(axis cs:880,-4180.7690181682)
--(axis cs:890,-4180.61188426251)
--(axis cs:900,-4180.61779154354)
--(axis cs:910,-4180.54518844312)
--(axis cs:920,-4180.68938149622)
--(axis cs:930,-4180.20362641333)
--(axis cs:940,-4179.84469867621)
--(axis cs:950,-4179.38720116)
--(axis cs:960,-4178.79587899139)
--(axis cs:970,-4178.25497192167)
--(axis cs:980,-4177.62472211107)
--(axis cs:990,-4176.92046582414)
--(axis cs:990,-4554.92497548832)
--(axis cs:990,-4554.92497548832)
--(axis cs:980,-4555.38705691372)
--(axis cs:970,-4555.90879653929)
--(axis cs:960,-4556.39333012642)
--(axis cs:950,-4556.85591936142)
--(axis cs:940,-4557.24216253867)
--(axis cs:930,-4557.61748842057)
--(axis cs:920,-4558.01158196149)
--(axis cs:910,-4558.06710290917)
--(axis cs:900,-4558.13765256928)
--(axis cs:890,-4558.21460097251)
--(axis cs:880,-4558.28949314678)
--(axis cs:870,-4558.03364825538)
--(axis cs:860,-4557.42886276329)
--(axis cs:850,-4556.92815741585)
--(axis cs:840,-4556.32956783364)
--(axis cs:830,-4556.01501235741)
--(axis cs:820,-4555.58209787025)
--(axis cs:810,-4556.04849315226)
--(axis cs:800,-4555.81794030759)
--(axis cs:790,-4554.93613480355)
--(axis cs:780,-4552.86688422497)
--(axis cs:770,-4551.07695921253)
--(axis cs:760,-4550.95358470783)
--(axis cs:750,-4547.80987855132)
--(axis cs:740,-4539.75714242817)
--(axis cs:730,-4536.61800578687)
--(axis cs:720,-4535.48758331288)
--(axis cs:710,-4533.04139989694)
--(axis cs:700,-4533.00331254336)
--(axis cs:690,-4533.79568382834)
--(axis cs:680,-4533.86180063165)
--(axis cs:670,-4534.34895770002)
--(axis cs:660,-4534.20751963501)
--(axis cs:650,-4533.36768666966)
--(axis cs:640,-4538.36936199487)
--(axis cs:630,-4544.1404926938)
--(axis cs:620,-4538.06880087611)
--(axis cs:610,-4535.56681682106)
--(axis cs:600,-4564.52610386773)
--(axis cs:590,-4567.1169028494)
--(axis cs:580,-4566.80908113035)
--(axis cs:570,-4562.02566086569)
--(axis cs:560,-4560.30612087271)
--(axis cs:550,-4548.17664038192)
--(axis cs:540,-4542.72915798506)
--(axis cs:530,-4540.25216455713)
--(axis cs:520,-4539.81308863275)
--(axis cs:510,-4540.98159141535)
--(axis cs:500,-4541.6410963267)
--(axis cs:490,-4542.01457778871)
--(axis cs:480,-4542.14599503319)
--(axis cs:470,-4542.14447430236)
--(axis cs:460,-4541.99895774511)
--(axis cs:450,-4541.79674101013)
--(axis cs:440,-4541.58327055397)
--(axis cs:430,-4541.20330854357)
--(axis cs:420,-4537.71703009655)
--(axis cs:410,-4537.5660239932)
--(axis cs:400,-4536.94545993491)
--(axis cs:390,-4536.37821471759)
--(axis cs:380,-4538.54468781318)
--(axis cs:370,-4538.30136848168)
--(axis cs:360,-4538.0003035604)
--(axis cs:350,-4537.47564819142)
--(axis cs:340,-4536.67814433695)
--(axis cs:330,-4535.02288722886)
--(axis cs:320,-4529.80703803614)
--(axis cs:310,-4533.66730349756)
--(axis cs:300,-4532.14836675264)
--(axis cs:290,-4530.38233622682)
--(axis cs:280,-4528.57707798577)
--(axis cs:270,-4525.05267955764)
--(axis cs:260,-4520.6412084072)
--(axis cs:250,-4463.24480559953)
--(axis cs:240,-4455.06301513096)
--(axis cs:230,-4465.61713638712)
--(axis cs:220,-4476.06396507739)
--(axis cs:210,-4492.81894047344)
--(axis cs:200,-4484.81713840813)
--(axis cs:190,-4484.69855697783)
--(axis cs:180,-4480.01969897122)
--(axis cs:170,-4480.61413347003)
--(axis cs:160,-4455.49101775479)
--(axis cs:150,-4368.61188817823)
--(axis cs:140,-4222.03269717363)
--(axis cs:130,-4176.05152151723)
--(axis cs:120,-4104.02577844594)
--(axis cs:110,-4100.32067534215)
--(axis cs:100,-4078.87660547655)
--(axis cs:90,-4043.30377963184)
--(axis cs:80,-4015.72153788453)
--(axis cs:70,-3965.42181845927)
--(axis cs:60,-3921.10262721024)
--(axis cs:50,-3911.11135895844)
--(axis cs:40,-3917.11799252912)
--(axis cs:30,-3985.32170597399)
--(axis cs:20,-4114.8179993254)
--(axis cs:10,-4063.52784798771)
--(axis cs:0,-4125.77801544099)
--cycle;

\path [fill=color3, fill opacity=0.5] (axis cs:0,-4049.81844625866)
--(axis cs:0,-3849.8847244355)
--(axis cs:10,-3895.5915400798)
--(axis cs:20,-3882.85747913917)
--(axis cs:30,-3867.65847383915)
--(axis cs:40,-3839.12213958805)
--(axis cs:50,-3844.14274753104)
--(axis cs:60,-3827.25480356282)
--(axis cs:70,-3825.96152091687)
--(axis cs:80,-3825.53882723609)
--(axis cs:90,-3772.79237511504)
--(axis cs:100,-3895.46894133447)
--(axis cs:110,-3848.22693876224)
--(axis cs:120,-3827.70974742581)
--(axis cs:130,-3808.1031207763)
--(axis cs:140,-3834.73907224437)
--(axis cs:150,-3840.86432819947)
--(axis cs:160,-3827.06378901678)
--(axis cs:170,-3848.23191685354)
--(axis cs:180,-3848.09027568983)
--(axis cs:190,-3828.16414329138)
--(axis cs:200,-3836.77376148577)
--(axis cs:210,-3844.1453709521)
--(axis cs:220,-3844.21447712429)
--(axis cs:230,-3834.24477906233)
--(axis cs:240,-3842.35771682562)
--(axis cs:250,-3844.01175150824)
--(axis cs:260,-3837.19968204177)
--(axis cs:270,-3825.48253422832)
--(axis cs:280,-3849.34194802777)
--(axis cs:290,-3860.83615858514)
--(axis cs:300,-3843.61477243602)
--(axis cs:310,-3846.77094581368)
--(axis cs:320,-3846.77153803025)
--(axis cs:330,-3848.32963636436)
--(axis cs:340,-3850.61064613676)
--(axis cs:350,-3867.12368835611)
--(axis cs:360,-3842.61170760068)
--(axis cs:370,-3841.15384845063)
--(axis cs:380,-3831.62676880726)
--(axis cs:390,-3845.16961608773)
--(axis cs:400,-3889.10130783002)
--(axis cs:410,-3909.88226523152)
--(axis cs:420,-3886.02044389052)
--(axis cs:430,-3885.21563918125)
--(axis cs:440,-3864.98600596832)
--(axis cs:450,-3870.88374043721)
--(axis cs:460,-3864.51872310669)
--(axis cs:470,-3841.96853209689)
--(axis cs:480,-3861.09184626514)
--(axis cs:490,-3865.5658709396)
--(axis cs:500,-3883.02046197677)
--(axis cs:510,-3887.0000295048)
--(axis cs:520,-3870.84135454269)
--(axis cs:530,-3856.36910721809)
--(axis cs:540,-3875.3284170802)
--(axis cs:550,-3877.37911342712)
--(axis cs:560,-3875.95184220576)
--(axis cs:570,-3878.34158065535)
--(axis cs:580,-3857.79555674742)
--(axis cs:590,-3870.97981728925)
--(axis cs:600,-3858.68758271752)
--(axis cs:610,-3837.78704126679)
--(axis cs:620,-3841.85151768215)
--(axis cs:630,-3838.50054186203)
--(axis cs:640,-3838.08178107434)
--(axis cs:650,-3850.115662082)
--(axis cs:660,-3848.65016609324)
--(axis cs:670,-3853.00555014705)
--(axis cs:680,-3841.77756937323)
--(axis cs:690,-3855.51655782414)
--(axis cs:700,-3868.07000378399)
--(axis cs:710,-3867.46976997151)
--(axis cs:720,-3868.54917460491)
--(axis cs:730,-3865.03511367508)
--(axis cs:740,-3866.34537773433)
--(axis cs:750,-3855.628536813)
--(axis cs:760,-3847.47032038179)
--(axis cs:770,-3855.97549327521)
--(axis cs:780,-3851.96370581846)
--(axis cs:790,-3862.10804575549)
--(axis cs:800,-3871.69962032425)
--(axis cs:810,-3871.97130137639)
--(axis cs:820,-3862.10886343618)
--(axis cs:830,-3851.36269710846)
--(axis cs:840,-3842.02700300441)
--(axis cs:850,-3862.4145718242)
--(axis cs:860,-3862.76021427068)
--(axis cs:870,-3861.34826077595)
--(axis cs:880,-3869.36610504018)
--(axis cs:890,-3861.36632241925)
--(axis cs:900,-3869.77334358431)
--(axis cs:910,-3860.62900973772)
--(axis cs:920,-3861.58179463246)
--(axis cs:930,-3871.14123225512)
--(axis cs:940,-3861.63854245448)
--(axis cs:950,-3883.21559311287)
--(axis cs:960,-3872.23076098829)
--(axis cs:970,-3880.38200342929)
--(axis cs:980,-3871.93230811794)
--(axis cs:990,-3891.49969228295)
--(axis cs:990,-4041.36031448507)
--(axis cs:990,-4041.36031448507)
--(axis cs:980,-4031.36170201407)
--(axis cs:970,-4007.75610149878)
--(axis cs:960,-4026.06881398699)
--(axis cs:950,-4041.73723506058)
--(axis cs:940,-3980.20974634076)
--(axis cs:930,-3989.94668012136)
--(axis cs:920,-3981.14151071292)
--(axis cs:910,-3980.27593656043)
--(axis cs:900,-3989.36202400021)
--(axis cs:890,-3981.22583502544)
--(axis cs:880,-3988.74220721468)
--(axis cs:870,-3982.97937444472)
--(axis cs:860,-3993.58948061872)
--(axis cs:850,-3991.94865714389)
--(axis cs:840,-3968.80729759034)
--(axis cs:830,-3978.52647688277)
--(axis cs:820,-3990.20424836337)
--(axis cs:810,-4001.63135700884)
--(axis cs:800,-4000.538722955)
--(axis cs:790,-4001.45309763722)
--(axis cs:780,-3979.26378365852)
--(axis cs:770,-3975.39974216936)
--(axis cs:760,-4025.77457696181)
--(axis cs:750,-4004.6135544762)
--(axis cs:740,-4026.49105509325)
--(axis cs:730,-4043.07112139595)
--(axis cs:720,-4055.70271483926)
--(axis cs:710,-4064.66151189394)
--(axis cs:700,-4038.85680564257)
--(axis cs:690,-4005.8714546407)
--(axis cs:680,-3982.96642126318)
--(axis cs:670,-3994.30679665186)
--(axis cs:660,-4020.12694908482)
--(axis cs:650,-3979.78019856947)
--(axis cs:640,-3955.0184051863)
--(axis cs:630,-3954.27909647898)
--(axis cs:620,-3957.42736123411)
--(axis cs:610,-3952.86857685158)
--(axis cs:600,-3976.08844479491)
--(axis cs:590,-3999.5915015993)
--(axis cs:580,-4028.79607882846)
--(axis cs:570,-4053.62925771872)
--(axis cs:560,-4018.79387408324)
--(axis cs:550,-4035.78402454647)
--(axis cs:540,-4033.86395573064)
--(axis cs:530,-4028.88614202601)
--(axis cs:520,-4013.5437254076)
--(axis cs:510,-4098.35911897921)
--(axis cs:500,-4024.94499043539)
--(axis cs:490,-3991.17086008522)
--(axis cs:480,-3982.69206199748)
--(axis cs:470,-3955.31882685358)
--(axis cs:460,-3995.82314339833)
--(axis cs:450,-4043.44003142162)
--(axis cs:440,-4058.96584529989)
--(axis cs:430,-4092.89961748351)
--(axis cs:420,-4075.25484884131)
--(axis cs:410,-4081.31160512938)
--(axis cs:400,-4034.47335759109)
--(axis cs:390,-3966.11587822805)
--(axis cs:380,-3969.30229265209)
--(axis cs:370,-3980.30453978344)
--(axis cs:360,-3979.8541801809)
--(axis cs:350,-4113.08848869176)
--(axis cs:340,-3977.70778098719)
--(axis cs:330,-3961.11583987747)
--(axis cs:320,-4019.64063565685)
--(axis cs:310,-3973.60745975028)
--(axis cs:300,-4015.91581644132)
--(axis cs:290,-4035.61271805642)
--(axis cs:280,-3966.94391010719)
--(axis cs:270,-3936.11571039308)
--(axis cs:260,-4009.90094938316)
--(axis cs:250,-3959.26783562389)
--(axis cs:240,-3958.63111043596)
--(axis cs:230,-3950.24148249777)
--(axis cs:220,-3960.73435923736)
--(axis cs:210,-3958.80065586459)
--(axis cs:200,-3952.32826253725)
--(axis cs:190,-3944.03617765637)
--(axis cs:180,-3965.0766506956)
--(axis cs:170,-3963.77451876501)
--(axis cs:160,-3954.99742542361)
--(axis cs:150,-3966.43416840123)
--(axis cs:140,-3948.10528121714)
--(axis cs:130,-3925.62856145603)
--(axis cs:120,-3943.59684966907)
--(axis cs:110,-3966.19379999366)
--(axis cs:100,-4079.18190122355)
--(axis cs:90,-3955.85651486481)
--(axis cs:80,-3994.95415942742)
--(axis cs:70,-3954.50108834925)
--(axis cs:60,-3948.34140786901)
--(axis cs:50,-3992.38467779882)
--(axis cs:40,-4014.7441302987)
--(axis cs:30,-3992.02297109873)
--(axis cs:20,-4045.44676867469)
--(axis cs:10,-4064.76122737443)
--(axis cs:0,-4049.81844625866)
--cycle;

\addplot [semithick, color0]
table [row sep=\\]{%
0	-4018.50422403216 \\
10	-3856.57547721307 \\
20	-3478.65150352528 \\
30	-2676.61868383104 \\
40	-1675.01426932493 \\
50	-1167.08441277283 \\
60	-624.870458238276 \\
70	-520.676215373707 \\
80	-441.103646159769 \\
90	-429.228635735592 \\
100	-427.593415187591 \\
110	-438.078995888465 \\
120	-420.685776446733 \\
130	-426.643502112427 \\
140	-427.538647221738 \\
150	-435.669316598777 \\
160	-428.128357248443 \\
170	-430.827802256503 \\
180	-433.434175612238 \\
190	-422.920536736634 \\
200	-415.278410201 \\
210	-423.799298568978 \\
220	-415.077907062361 \\
230	-413.134948395619 \\
240	-420.482790605549 \\
250	-419.38655046246 \\
260	-420.437784007315 \\
270	-421.567161134941 \\
280	-421.069865104274 \\
290	-427.539732336813 \\
300	-436.434802674569 \\
310	-419.065198056541 \\
320	-420.197599470138 \\
330	-402.013515438772 \\
340	-425.027123297733 \\
350	-418.100888308382 \\
360	-409.511961679168 \\
370	-417.470225546817 \\
380	-408.594854913799 \\
390	-400.542225258175 \\
400	-416.803735007666 \\
410	-386.176587007846 \\
420	-439.7766212747 \\
430	-378.502478156731 \\
440	-374.060637178923 \\
450	-375.927291064963 \\
460	-375.292326445237 \\
470	-374.733213769982 \\
480	-373.661202346338 \\
490	-374.085379977611 \\
500	-374.466051917321 \\
510	-373.702447548778 \\
520	-374.069582766671 \\
530	-373.737784991773 \\
540	-373.823997240661 \\
550	-373.552715614489 \\
560	-372.658988807055 \\
570	-373.598096656726 \\
580	-373.435825888558 \\
590	-373.874140247292 \\
600	-373.43532697561 \\
610	-374.037817225068 \\
620	-374.895406444103 \\
630	-450.457958762585 \\
640	-372.619298775439 \\
650	-372.447788180708 \\
660	-372.708461964867 \\
670	-371.940083554501 \\
680	-371.929762421799 \\
690	-371.954809551677 \\
700	-372.023136099643 \\
710	-371.903168982259 \\
720	-371.919235154513 \\
730	-372.085375837063 \\
740	-371.98347164942 \\
750	-371.737773118214 \\
760	-371.851362178625 \\
770	-371.946801663328 \\
780	-372.485452477315 \\
790	-372.510940576023 \\
800	-372.155994710472 \\
810	-372.650649725095 \\
820	-373.007806856738 \\
830	-372.584865045713 \\
840	-372.84478889149 \\
850	-372.615789281926 \\
860	-372.531264959989 \\
870	-373.002968965503 \\
880	-371.762856260994 \\
890	-372.353524466892 \\
900	-371.51617980642 \\
910	-371.539185678512 \\
920	-371.575035228004 \\
930	-371.642429680466 \\
940	-371.249957832924 \\
950	-371.396767541268 \\
960	-372.504722204171 \\
970	-372.414114164558 \\
980	-371.31906639897 \\
990	-371.134177988287 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	-4116.23241957944 \\
10	-4006.71200131062 \\
20	-3740.82218376078 \\
30	-3055.09238690422 \\
40	-2357.45179566644 \\
50	-1513.65479263454 \\
60	-980.408470688036 \\
70	-698.465098364176 \\
80	-546.142708074209 \\
90	-494.345336338958 \\
100	-491.354140942832 \\
110	-490.574187794011 \\
120	-493.176067561263 \\
130	-489.027723054037 \\
140	-488.890909460407 \\
150	-488.296594617227 \\
160	-488.985263576552 \\
170	-489.697905919206 \\
180	-490.135713060761 \\
190	-490.026172148702 \\
200	-490.480095921687 \\
210	-490.650320933086 \\
220	-491.324927610429 \\
230	-491.638778450385 \\
240	-491.437507856464 \\
250	-491.923874314347 \\
260	-493.292859530402 \\
270	-491.21741827935 \\
280	-491.975038328154 \\
290	-490.643791392884 \\
300	-490.61856005232 \\
310	-491.443897872022 \\
320	-489.74220313918 \\
330	-490.369788014964 \\
340	-489.2334386761 \\
350	-489.127655596651 \\
360	-488.975582565128 \\
370	-489.771056745865 \\
380	-488.955391877619 \\
390	-488.607591636345 \\
400	-488.428364685688 \\
410	-488.719168814052 \\
420	-488.871479831269 \\
430	-489.728268675937 \\
440	-489.448038830897 \\
450	-489.225960276771 \\
460	-488.660328892432 \\
470	-489.105315855002 \\
480	-489.3282494508 \\
490	-488.865970647248 \\
500	-489.026931353705 \\
510	-489.436370763749 \\
520	-488.982717623535 \\
530	-488.760652783811 \\
540	-488.418887447046 \\
550	-488.508357978318 \\
560	-487.948335303452 \\
570	-487.429787910553 \\
580	-487.209483452638 \\
590	-486.962989181257 \\
600	-486.799348406888 \\
610	-486.738992307905 \\
620	-486.648460384152 \\
630	-486.97856106226 \\
640	-487.259022008025 \\
650	-486.836813644991 \\
660	-486.94750132928 \\
670	-486.67713334826 \\
680	-486.629107768822 \\
690	-486.591787733327 \\
700	-486.610594652367 \\
710	-486.686354309852 \\
720	-486.778861989411 \\
730	-486.777540689568 \\
740	-486.793900875212 \\
750	-486.855536898237 \\
760	-486.973459602183 \\
770	-487.212514414694 \\
780	-488.165929307592 \\
790	-487.984453621562 \\
800	-487.254795006442 \\
810	-487.140661850283 \\
820	-486.978410949604 \\
830	-486.832586169099 \\
840	-486.739827704875 \\
850	-486.68993509751 \\
860	-486.700074122392 \\
870	-486.870133769246 \\
880	-487.087105561264 \\
890	-487.032999289664 \\
900	-487.33033892572 \\
910	-487.730503459814 \\
920	-487.259490880264 \\
930	-487.102980002658 \\
940	-487.086895441604 \\
950	-487.124823443807 \\
960	-487.190561471987 \\
970	-487.347806336393 \\
980	-487.604575863156 \\
990	-487.860038115272 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-3990.04125357857 \\
10	-3946.38246198381 \\
20	-3992.3144095825 \\
30	-3898.6554860909 \\
40	-3855.31121800622 \\
50	-3853.74728351718 \\
60	-3871.65009207091 \\
70	-3890.56169448767 \\
80	-3922.51901814132 \\
90	-3939.57552236731 \\
100	-3970.29798576063 \\
110	-3988.22589274198 \\
120	-3986.0138423577 \\
130	-4040.6105883765 \\
140	-4080.93798113725 \\
150	-4204.65143476514 \\
160	-4300.96614838317 \\
170	-4323.05370810267 \\
180	-4321.7379243613 \\
190	-4326.76939456696 \\
200	-4319.71865094614 \\
210	-4323.58138614089 \\
220	-4271.48816507138 \\
230	-4291.48116365182 \\
240	-4276.30149493718 \\
250	-4287.95534901271 \\
260	-4321.22052186665 \\
270	-4325.62041657892 \\
280	-4344.92796797918 \\
290	-4346.8034625989 \\
300	-4347.64800196119 \\
310	-4348.60427612131 \\
320	-4326.88700604123 \\
330	-4337.02945537234 \\
340	-4338.86931851286 \\
350	-4340.18280794452 \\
360	-4341.86031413032 \\
370	-4342.74833841285 \\
380	-4343.1405031189 \\
390	-4339.22789185435 \\
400	-4339.54982061027 \\
410	-4340.07661653945 \\
420	-4339.91180724574 \\
430	-4345.61906228511 \\
440	-4346.02220864552 \\
450	-4346.19740209688 \\
460	-4346.3620076857 \\
470	-4346.4865440447 \\
480	-4346.40148500252 \\
490	-4346.1346031764 \\
500	-4345.54346285764 \\
510	-4344.45985545625 \\
520	-4342.54457759676 \\
530	-4343.29895270238 \\
540	-4346.94187356464 \\
550	-4353.8145095823 \\
560	-4366.27656632619 \\
570	-4367.97051384131 \\
580	-4372.41334483864 \\
590	-4373.11761819718 \\
600	-4371.49124896144 \\
610	-4337.3585996417 \\
620	-4342.15999499322 \\
630	-4351.39427684781 \\
640	-4343.29812317772 \\
650	-4334.3204162579 \\
660	-4336.54810855069 \\
670	-4337.27807131081 \\
680	-4336.7392489245 \\
690	-4337.04918397728 \\
700	-4335.91840978891 \\
710	-4336.38830696581 \\
720	-4341.02155186702 \\
730	-4343.11183129924 \\
740	-4347.88609600714 \\
750	-4357.7908753423 \\
760	-4361.41971244052 \\
770	-4361.66409287495 \\
780	-4363.52630419232 \\
790	-4365.55859144148 \\
800	-4366.4596166501 \\
810	-4366.80910347688 \\
820	-4366.51342751774 \\
830	-4367.21027730902 \\
840	-4367.50532453794 \\
850	-4368.14118758351 \\
860	-4368.63217625153 \\
870	-4369.3518299149 \\
880	-4369.52925565749 \\
890	-4369.41324261751 \\
900	-4369.37772205641 \\
910	-4369.30614567615 \\
920	-4369.35048172885 \\
930	-4368.91055741695 \\
940	-4368.54343060744 \\
950	-4368.12156026071 \\
960	-4367.59460455891 \\
970	-4367.08188423048 \\
980	-4366.50588951239 \\
990	-4365.92272065623 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	-3949.85158534708 \\
10	-3980.17638372711 \\
20	-3964.15212390693 \\
30	-3929.84072246894 \\
40	-3926.93313494338 \\
50	-3918.26371266493 \\
60	-3887.79810571591 \\
70	-3890.23130463306 \\
80	-3910.24649333175 \\
90	-3864.32444498993 \\
100	-3987.32542127901 \\
110	-3907.21036937795 \\
120	-3885.65329854744 \\
130	-3866.86584111617 \\
140	-3891.42217673076 \\
150	-3903.64924830035 \\
160	-3891.03060722019 \\
170	-3906.00321780928 \\
180	-3906.58346319271 \\
190	-3886.10016047388 \\
200	-3894.55101201151 \\
210	-3901.47301340835 \\
220	-3902.47441818083 \\
230	-3892.24313078005 \\
240	-3900.49441363079 \\
250	-3901.63979356607 \\
260	-3923.55031571246 \\
270	-3880.7991223107 \\
280	-3908.14292906748 \\
290	-3948.22443832078 \\
300	-3929.76529443867 \\
310	-3910.18920278198 \\
320	-3933.20608684355 \\
330	-3904.72273812092 \\
340	-3914.15921356198 \\
350	-3990.10608852394 \\
360	-3911.23294389079 \\
370	-3910.72919411704 \\
380	-3900.46453072967 \\
390	-3905.64274715789 \\
400	-3961.78733271056 \\
410	-3995.59693518045 \\
420	-3980.63764636591 \\
430	-3989.05762833238 \\
440	-3961.9759256341 \\
450	-3957.16188592942 \\
460	-3930.17093325251 \\
470	-3898.64367947523 \\
480	-3921.89195413131 \\
490	-3928.36836551241 \\
500	-3953.98272620608 \\
510	-3992.67957424201 \\
520	-3942.19253997515 \\
530	-3942.62762462205 \\
540	-3954.59618640542 \\
550	-3956.58156898679 \\
560	-3947.3728581445 \\
570	-3965.98541918703 \\
580	-3943.29581778794 \\
590	-3935.28565944427 \\
600	-3917.38801375622 \\
610	-3895.32780905918 \\
620	-3899.63943945813 \\
630	-3896.38981917051 \\
640	-3896.55009313032 \\
650	-3914.94793032573 \\
660	-3934.38855758903 \\
670	-3923.65617339946 \\
680	-3912.3719953182 \\
690	-3930.69400623242 \\
700	-3953.46340471328 \\
710	-3966.06564093272 \\
720	-3962.12594472209 \\
730	-3954.05311753551 \\
740	-3946.41821641379 \\
750	-3930.1210456446 \\
760	-3936.6224486718 \\
770	-3915.68761772229 \\
780	-3915.61374473849 \\
790	-3931.78057169636 \\
800	-3936.11917163962 \\
810	-3936.80132919262 \\
820	-3926.15655589977 \\
830	-3914.94458699561 \\
840	-3905.41715029737 \\
850	-3927.18161448405 \\
860	-3928.1748474447 \\
870	-3922.16381761033 \\
880	-3929.05415612743 \\
890	-3921.29607872234 \\
900	-3929.56768379226 \\
910	-3920.45247314908 \\
920	-3921.36165267269 \\
930	-3930.54395618824 \\
940	-3920.92414439762 \\
950	-3962.47641408673 \\
960	-3949.14978748764 \\
970	-3944.06905246403 \\
980	-3951.647005066 \\
990	-3966.43000338401 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4782.07021778241)
--(axis cs:0,-53.097289256135);

\path [draw=black, fill opacity=0] (axis cs:1,-4782.07021778241)
--(axis cs:1,-53.097289256135);

\path [draw=black, fill opacity=0] (axis cs:-49.5,0)
--(axis cs:1039.5,0);

\path [draw=black, fill opacity=0] (axis cs:-49.5,1)
--(axis cs:1039.5,1);

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/plot0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/plot1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/cartpole.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=5cm,
width=5cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,120.967021096739)
--(axis cs:100,313.265919577089)
--(axis cs:1000,313.265919577089)
--(axis cs:2000,85.4485976675089)
--(axis cs:3000,146.607457834695)
--(axis cs:4000,162.754291673583)
--(axis cs:5000,3574.04260149796)
--(axis cs:6000,723.957408112413)
--(axis cs:7000,684.530780343732)
--(axis cs:8000,686.773574312359)
--(axis cs:9000,622.516997524041)
--(axis cs:10000,822.298525600476)
--(axis cs:11000,4913.10272240897)
--(axis cs:12000,1222.85570860479)
--(axis cs:13000,5609.9380181465)
--(axis cs:14000,6633.50820075742)
--(axis cs:15000,5333.88888676501)
--(axis cs:16000,7767.5196978456)
--(axis cs:17000,9164.02522846225)
--(axis cs:18000,11185.7725033017)
--(axis cs:19000,11166.7859952393)
--(axis cs:20000,9999.93732358442)
--(axis cs:21000,9999.91714938281)
--(axis cs:22000,9999.89741499201)
--(axis cs:23000,9999.92363745501)
--(axis cs:24000,9999.90405212595)
--(axis cs:25000,9999.87967820561)
--(axis cs:26000,9999.89774876052)
--(axis cs:27000,9999.94730305886)
--(axis cs:28000,9999.91266161569)
--(axis cs:29000,9999.92837008599)
--(axis cs:30000,9999.95996533448)
--(axis cs:31000,9999.93440243259)
--(axis cs:32000,9999.9356324266)
--(axis cs:33000,9999.97880202929)
--(axis cs:34000,9999.97423409492)
--(axis cs:35000,9999.95529490946)
--(axis cs:36000,9999.94790596279)
--(axis cs:37000,9999.94472062257)
--(axis cs:38000,10000.0059440526)
--(axis cs:39000,9999.9526560929)
--(axis cs:40000,9999.9842751269)
--(axis cs:41000,9999.9873749879)
--(axis cs:42000,9999.98023828563)
--(axis cs:43000,10000.0041014039)
--(axis cs:44000,9999.98341549357)
--(axis cs:45000,9999.97697623327)
--(axis cs:46000,9999.96625770969)
--(axis cs:47000,9999.99273745056)
--(axis cs:48000,9999.96998834197)
--(axis cs:49000,9999.9508988251)
--(axis cs:50000,9999.97835284519)
--(axis cs:51000,10000.0069658241)
--(axis cs:52000,9999.96742091065)
--(axis cs:53000,9999.9462823054)
--(axis cs:54000,9999.97135533581)
--(axis cs:55000,9999.99031219577)
--(axis cs:56000,9999.9997114555)
--(axis cs:57000,9999.97277544128)
--(axis cs:58000,9999.99768340223)
--(axis cs:59000,9999.98551325365)
--(axis cs:60000,9999.97116151468)
--(axis cs:61000,9999.97057422061)
--(axis cs:62000,10000.0033856326)
--(axis cs:63000,9999.9870024021)
--(axis cs:64000,9999.96908824653)
--(axis cs:65000,9999.9876953521)
--(axis cs:66000,9999.99831384494)
--(axis cs:67000,9999.98666112754)
--(axis cs:68000,9999.99460846485)
--(axis cs:69000,9999.98537727101)
--(axis cs:70000,9999.99469053397)
--(axis cs:71000,9999.9901449397)
--(axis cs:72000,9999.97950851882)
--(axis cs:73000,9999.98287807499)
--(axis cs:74000,9999.99844569216)
--(axis cs:75000,9999.99761373008)
--(axis cs:76000,10000.0040873251)
--(axis cs:77000,10000.0051138847)
--(axis cs:78000,9999.99717684161)
--(axis cs:79000,9999.98690824913)
--(axis cs:80000,10000.0089300748)
--(axis cs:81000,9999.97977271306)
--(axis cs:82000,9999.96765860597)
--(axis cs:83000,9999.99753486832)
--(axis cs:84000,9999.98591294694)
--(axis cs:85000,9999.99290369822)
--(axis cs:86000,9999.97753670573)
--(axis cs:87000,9999.97907904404)
--(axis cs:88000,9999.96046763544)
--(axis cs:89000,9999.98667648105)
--(axis cs:90000,9999.98434078164)
--(axis cs:91000,9999.99074585733)
--(axis cs:92000,9999.9860746156)
--(axis cs:93000,9999.99587526645)
--(axis cs:94000,9999.98377163173)
--(axis cs:95000,9999.98650567705)
--(axis cs:96000,9999.95507387124)
--(axis cs:97000,9999.98607401402)
--(axis cs:98000,9999.99657859434)
--(axis cs:99000,9999.97938189421)
--(axis cs:100000,10000.0010604353)
--(axis cs:101000,9999.97021400244)
--(axis cs:102000,9999.98881584796)
--(axis cs:103000,9999.95935748974)
--(axis cs:104000,9999.97464966545)
--(axis cs:105000,9999.97671699933)
--(axis cs:106000,9999.98149164276)
--(axis cs:107000,9999.98147344144)
--(axis cs:108000,9999.99327188735)
--(axis cs:109000,9999.95746870576)
--(axis cs:110000,9999.98936421307)
--(axis cs:111000,10000.0009735682)
--(axis cs:112000,9999.98231164705)
--(axis cs:113000,9999.9666757626)
--(axis cs:114000,9999.98287035215)
--(axis cs:115000,9999.94903856411)
--(axis cs:116000,9999.97097951617)
--(axis cs:117000,9999.98923312484)
--(axis cs:118000,9999.9778189615)
--(axis cs:119000,9999.98399912016)
--(axis cs:120000,9999.98759399105)
--(axis cs:121000,9999.96983438576)
--(axis cs:122000,9999.96999921612)
--(axis cs:123000,9999.99083814567)
--(axis cs:124000,9999.97237320726)
--(axis cs:125000,9999.98676817298)
--(axis cs:126000,9999.94186566599)
--(axis cs:127000,9999.99556519993)
--(axis cs:128000,9999.99150625267)
--(axis cs:129000,9999.98668162682)
--(axis cs:130000,9999.94927307543)
--(axis cs:131000,9999.97420813213)
--(axis cs:132000,9999.94275109354)
--(axis cs:133000,9999.96565789499)
--(axis cs:134000,9999.96548102567)
--(axis cs:135000,9999.95738906598)
--(axis cs:136000,9999.97749331756)
--(axis cs:137000,9999.99892138889)
--(axis cs:138000,9999.97832978868)
--(axis cs:139000,9999.9845290777)
--(axis cs:140000,9999.98539595847)
--(axis cs:141000,9999.9883151151)
--(axis cs:142000,9999.99428281697)
--(axis cs:143000,10000.0038655571)
--(axis cs:144000,9999.98556291883)
--(axis cs:145000,9999.99961941675)
--(axis cs:146000,9999.98318902494)
--(axis cs:147000,9999.97098961598)
--(axis cs:148000,9999.97301271766)
--(axis cs:149000,9999.95654644755)
--(axis cs:150000,9999.99327597211)
--(axis cs:151000,9999.96560290409)
--(axis cs:152000,9999.98790767165)
--(axis cs:153000,9999.97211047124)
--(axis cs:154000,9999.96233082066)
--(axis cs:155000,9999.96796525566)
--(axis cs:156000,9999.97033173626)
--(axis cs:157000,9999.98459149973)
--(axis cs:158000,9999.99134089814)
--(axis cs:159000,9999.96668827792)
--(axis cs:160000,9999.98749970775)
--(axis cs:161000,9999.98067433439)
--(axis cs:162000,9999.98951768625)
--(axis cs:163000,9999.95998868544)
--(axis cs:164000,9999.96566392275)
--(axis cs:165000,9999.97654772788)
--(axis cs:166000,9999.99221239516)
--(axis cs:167000,9999.97469728691)
--(axis cs:168000,9999.98111156903)
--(axis cs:169000,9999.97759095611)
--(axis cs:170000,9999.98102875855)
--(axis cs:171000,9999.97339364977)
--(axis cs:172000,9999.97781010234)
--(axis cs:173000,9999.98807584372)
--(axis cs:174000,9999.96907281146)
--(axis cs:175000,9999.97099015344)
--(axis cs:176000,9999.93074310022)
--(axis cs:177000,10000.0026770339)
--(axis cs:178000,9999.97347261031)
--(axis cs:179000,9999.98541528298)
--(axis cs:180000,9999.96182329107)
--(axis cs:181000,9999.96745874543)
--(axis cs:182000,9999.98419476372)
--(axis cs:183000,9999.97383083306)
--(axis cs:184000,9999.96311712967)
--(axis cs:185000,9999.98881586718)
--(axis cs:186000,9999.97508322311)
--(axis cs:187000,9999.96211594752)
--(axis cs:188000,9999.94623119109)
--(axis cs:189000,9999.97987319747)
--(axis cs:190000,9999.96832185873)
--(axis cs:191000,9999.9346677889)
--(axis cs:192000,9999.95984114002)
--(axis cs:193000,9999.97035838659)
--(axis cs:194000,9999.94034534291)
--(axis cs:195000,9999.97932940769)
--(axis cs:196000,9999.98028536646)
--(axis cs:197000,9999.95827345005)
--(axis cs:198000,9999.96912851819)
--(axis cs:199000,10000.0136855005)
--(axis cs:200000,9999.9441174013)
--(axis cs:200000,9999.8752185362)
--(axis cs:200000,9999.8752185362)
--(axis cs:199000,9999.84471293701)
--(axis cs:198000,9999.91824127348)
--(axis cs:197000,9999.87994269578)
--(axis cs:196000,9999.83579536271)
--(axis cs:195000,9999.87223309231)
--(axis cs:194000,9999.89591767793)
--(axis cs:193000,9999.90106088424)
--(axis cs:192000,9999.80513281832)
--(axis cs:191000,9999.85179054443)
--(axis cs:190000,9999.91481616211)
--(axis cs:189000,9999.8410903442)
--(axis cs:188000,9999.81646412141)
--(axis cs:187000,9999.91093092748)
--(axis cs:186000,9999.89047667272)
--(axis cs:185000,9999.90897059116)
--(axis cs:184000,9999.88356255783)
--(axis cs:183000,9999.89563531277)
--(axis cs:182000,9999.89796669461)
--(axis cs:181000,9999.8873589629)
--(axis cs:180000,9999.9108980631)
--(axis cs:179000,9999.94557430035)
--(axis cs:178000,9999.91519926469)
--(axis cs:177000,9999.87329952862)
--(axis cs:176000,9999.88208242061)
--(axis cs:175000,9999.89619734656)
--(axis cs:174000,9999.88997666771)
--(axis cs:173000,9999.89050488545)
--(axis cs:172000,9999.90858312683)
--(axis cs:171000,9999.9012808294)
--(axis cs:170000,9999.88908842895)
--(axis cs:169000,9999.92084654389)
--(axis cs:168000,9999.8893311393)
--(axis cs:167000,9999.94034177559)
--(axis cs:166000,9999.95310010484)
--(axis cs:165000,9999.89096529295)
--(axis cs:164000,9999.86962253559)
--(axis cs:163000,9999.90003735623)
--(axis cs:162000,9999.95156304292)
--(axis cs:161000,9999.87023712395)
--(axis cs:160000,9999.85201852142)
--(axis cs:159000,9999.86827265958)
--(axis cs:158000,9999.95104191436)
--(axis cs:157000,9999.94509600027)
--(axis cs:156000,9999.90466826374)
--(axis cs:155000,9999.92526391101)
--(axis cs:154000,9999.81501292934)
--(axis cs:153000,9999.90581921626)
--(axis cs:152000,9999.91964441168)
--(axis cs:151000,9999.90451428341)
--(axis cs:150000,9999.88693236122)
--(axis cs:149000,9999.88427386495)
--(axis cs:148000,9999.86976071984)
--(axis cs:147000,9999.94502600902)
--(axis cs:146000,9999.93380316256)
--(axis cs:145000,9999.91346652075)
--(axis cs:144000,9999.90864281034)
--(axis cs:143000,9999.87178548457)
--(axis cs:142000,9999.87095155803)
--(axis cs:141000,9999.93290884323)
--(axis cs:140000,9999.8209191457)
--(axis cs:139000,9999.91358290146)
--(axis cs:138000,9999.92206083632)
--(axis cs:137000,9999.91025829861)
--(axis cs:136000,9999.9430795991)
--(axis cs:135000,9999.84501978818)
--(axis cs:134000,9999.89812574517)
--(axis cs:133000,9999.90836554251)
--(axis cs:132000,9999.89416296896)
--(axis cs:131000,9999.87409915954)
--(axis cs:130000,9999.91596129957)
--(axis cs:129000,9999.91403451901)
--(axis cs:128000,9999.96292083066)
--(axis cs:127000,9999.86673948757)
--(axis cs:126000,9999.85435829235)
--(axis cs:125000,9999.94910422285)
--(axis cs:124000,9999.92346012607)
--(axis cs:123000,9999.93396654183)
--(axis cs:122000,9999.89588620055)
--(axis cs:121000,9999.91037394757)
--(axis cs:120000,9999.91409871728)
--(axis cs:119000,9999.86658681734)
--(axis cs:118000,9999.9284310385)
--(axis cs:117000,9999.95054552099)
--(axis cs:116000,9999.90206735883)
--(axis cs:115000,9999.89178174839)
--(axis cs:114000,9999.87878329368)
--(axis cs:113000,9999.9122304874)
--(axis cs:112000,9999.92686804045)
--(axis cs:111000,9999.94987278594)
--(axis cs:110000,9999.9439040161)
--(axis cs:109000,9999.88465369008)
--(axis cs:108000,9999.92372030015)
--(axis cs:107000,9999.93128697522)
--(axis cs:106000,9999.93061773224)
--(axis cs:105000,9999.95166841734)
--(axis cs:104000,9999.91369668872)
--(axis cs:103000,9999.88927532276)
--(axis cs:102000,9999.88260342287)
--(axis cs:101000,9999.91292401839)
--(axis cs:100000,9999.93253331471)
--(axis cs:99000,9999.90831341829)
--(axis cs:98000,9999.90869484316)
--(axis cs:97000,9999.86906921515)
--(axis cs:96000,9999.89128029542)
--(axis cs:95000,9999.95164536462)
--(axis cs:94000,9999.9188976391)
--(axis cs:93000,9999.94162473355)
--(axis cs:92000,9999.91106080107)
--(axis cs:91000,9999.9021577885)
--(axis cs:90000,9999.91832848919)
--(axis cs:89000,9999.92706049811)
--(axis cs:88000,9999.87058705206)
--(axis cs:87000,9999.95581678929)
--(axis cs:86000,9999.94401277344)
--(axis cs:85000,9999.94003901012)
--(axis cs:84000,9999.91545424056)
--(axis cs:83000,9999.95298596501)
--(axis cs:82000,9999.90929451903)
--(axis cs:81000,9999.91117780777)
--(axis cs:80000,9999.91001523766)
--(axis cs:79000,9999.9352922717)
--(axis cs:78000,9999.88335701256)
--(axis cs:77000,9999.90699549034)
--(axis cs:76000,9999.90671996655)
--(axis cs:75000,9999.91221699909)
--(axis cs:74000,9999.93677566201)
--(axis cs:73000,9999.90839796667)
--(axis cs:72000,9999.90200189785)
--(axis cs:71000,9999.88420401864)
--(axis cs:70000,9999.91481467436)
--(axis cs:69000,9999.93389356232)
--(axis cs:68000,9999.92531341015)
--(axis cs:67000,9999.93846908079)
--(axis cs:66000,9999.87929032173)
--(axis cs:65000,9999.89153641874)
--(axis cs:64000,9999.89907581597)
--(axis cs:63000,9999.90915645207)
--(axis cs:62000,9999.90026020075)
--(axis cs:61000,9999.89531119606)
--(axis cs:60000,9999.87812233949)
--(axis cs:59000,9999.91227320468)
--(axis cs:58000,9999.89684784777)
--(axis cs:57000,9999.85860476705)
--(axis cs:56000,9999.913374482)
--(axis cs:55000,9999.90031280423)
--(axis cs:54000,9999.83658737253)
--(axis cs:53000,9999.87142602793)
--(axis cs:52000,9999.82815200602)
--(axis cs:51000,9999.89277375919)
--(axis cs:50000,9999.87125652981)
--(axis cs:49000,9999.87201784157)
--(axis cs:48000,9999.87473822053)
--(axis cs:47000,9999.87868182027)
--(axis cs:46000,9999.88139854031)
--(axis cs:45000,9999.87100553756)
--(axis cs:44000,9999.86717044393)
--(axis cs:43000,9999.85266942944)
--(axis cs:42000,9999.88987890187)
--(axis cs:41000,9999.8397734496)
--(axis cs:40000,9999.79860247727)
--(axis cs:39000,9999.85170588627)
--(axis cs:38000,9999.76619136412)
--(axis cs:37000,9999.86159448159)
--(axis cs:36000,9999.84766695387)
--(axis cs:35000,9999.85948373637)
--(axis cs:34000,9999.83077892591)
--(axis cs:33000,9999.82979172071)
--(axis cs:32000,9999.82641184423)
--(axis cs:31000,9999.77686058825)
--(axis cs:30000,9999.77603726969)
--(axis cs:29000,9999.83302314318)
--(axis cs:28000,9999.72601025931)
--(axis cs:27000,9999.82222819114)
--(axis cs:26000,9999.72464707281)
--(axis cs:25000,9999.77266554439)
--(axis cs:24000,9999.65584370738)
--(axis cs:23000,9999.75832869083)
--(axis cs:22000,9999.70251990383)
--(axis cs:21000,9999.66911363802)
--(axis cs:20000,9999.66098370725)
--(axis cs:19000,5875.18104577635)
--(axis cs:18000,5807.69246251866)
--(axis cs:17000,2362.26975444791)
--(axis cs:16000,1347.54292422471)
--(axis cs:15000,-40.7886670384496)
--(axis cs:14000,477.027555671619)
--(axis cs:13000,-99.081822060889)
--(axis cs:12000,308.778408521677)
--(axis cs:11000,-782.935732764602)
--(axis cs:10000,307.472368768014)
--(axis cs:9000,296.71248830563)
--(axis cs:8000,152.15280330198)
--(axis cs:7000,43.84518350311)
--(axis cs:6000,93.2683558442929)
--(axis cs:5000,-799.062374345455)
--(axis cs:4000,38.0852786897792)
--(axis cs:3000,63.4359356182676)
--(axis cs:2000,61.9945735157593)
--(axis cs:1000,120.967021096739)
--(axis cs:100,120.967021096739)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
	100	217.116470336914 \\
	1000	217.116470336914 \\
	2000	73.7215855916341 \\
	3000	105.021696726481 \\
	4000	100.419785181681 \\
	5000	1387.49011357625 \\
	6000	408.612881978353 \\
	7000	364.187981923421 \\
	8000	419.46318880717 \\
	9000	459.614742914836 \\
	10000	564.885447184245 \\
	11000	2065.08349482218 \\
	12000	765.817058563232 \\
	13000	2755.42809804281 \\
	14000	3555.26787821452 \\
	15000	2646.55010986328 \\
	16000	4557.53131103516 \\
	17000	5763.14749145508 \\
	18000	8496.73248291016 \\
	19000	8520.98352050781 \\
	20000	9999.79915364583 \\
	21000	9999.79313151042 \\
	22000	9999.79996744792 \\
	23000	9999.84098307292 \\
	24000	9999.77994791667 \\
	25000	9999.826171875 \\
	26000	9999.81119791667 \\
	27000	9999.884765625 \\
	28000	9999.8193359375 \\
	29000	9999.88069661458 \\
	30000	9999.86800130208 \\
	31000	9999.85563151042 \\
	32000	9999.88102213542 \\
	33000	9999.904296875 \\
	34000	9999.90250651042 \\
	35000	9999.90738932292 \\
	36000	9999.89778645833 \\
	37000	9999.90315755208 \\
	38000	9999.88606770833 \\
	39000	9999.90218098958 \\
	40000	9999.89143880208 \\
	41000	9999.91357421875 \\
	42000	9999.93505859375 \\
	43000	9999.92838541667 \\
	44000	9999.92529296875 \\
	45000	9999.92399088542 \\
	46000	9999.923828125 \\
	47000	9999.93570963542 \\
	48000	9999.92236328125 \\
	49000	9999.91145833333 \\
	50000	9999.9248046875 \\
	51000	9999.94986979167 \\
	52000	9999.89778645833 \\
	53000	9999.90885416667 \\
	54000	9999.90397135417 \\
	55000	9999.9453125 \\
	56000	9999.95654296875 \\
	57000	9999.91569010417 \\
	58000	9999.947265625 \\
	59000	9999.94889322917 \\
	60000	9999.92464192708 \\
	61000	9999.93294270833 \\
	62000	9999.95182291667 \\
	63000	9999.94807942708 \\
	64000	9999.93408203125 \\
	65000	9999.93961588542 \\
	66000	9999.93880208333 \\
	67000	9999.96256510417 \\
	68000	9999.9599609375 \\
	69000	9999.95963541667 \\
	70000	9999.95475260417 \\
	71000	9999.93717447917 \\
	72000	9999.94075520833 \\
	73000	9999.94563802083 \\
	74000	9999.96761067708 \\
	75000	9999.95491536458 \\
	76000	9999.95540364583 \\
	77000	9999.9560546875 \\
	78000	9999.94026692708 \\
	79000	9999.96110026042 \\
	80000	9999.95947265625 \\
	81000	9999.94547526042 \\
	82000	9999.9384765625 \\
	83000	9999.97526041667 \\
	84000	9999.95068359375 \\
	85000	9999.96647135417 \\
	86000	9999.96077473958 \\
	87000	9999.96744791667 \\
	88000	9999.91552734375 \\
	89000	9999.95686848958 \\
	90000	9999.95133463542 \\
	91000	9999.94645182292 \\
	92000	9999.94856770833 \\
	93000	9999.96875 \\
	94000	9999.95133463542 \\
	95000	9999.96907552083 \\
	96000	9999.92317708333 \\
	97000	9999.92757161458 \\
	98000	9999.95263671875 \\
	99000	9999.94384765625 \\
	100000	9999.966796875 \\
	101000	9999.94156901042 \\
	102000	9999.93570963542 \\
	103000	9999.92431640625 \\
	104000	9999.94417317708 \\
	105000	9999.96419270833 \\
	106000	9999.9560546875 \\
	107000	9999.95638020833 \\
	108000	9999.95849609375 \\
	109000	9999.92106119792 \\
	110000	9999.96663411458 \\
	111000	9999.97542317708 \\
	112000	9999.95458984375 \\
	113000	9999.939453125 \\
	114000	9999.93082682292 \\
	115000	9999.92041015625 \\
	116000	9999.9365234375 \\
	117000	9999.96988932292 \\
	118000	9999.953125 \\
	119000	9999.92529296875 \\
	120000	9999.95084635417 \\
	121000	9999.94010416667 \\
	122000	9999.93294270833 \\
	123000	9999.96240234375 \\
	124000	9999.94791666667 \\
	125000	9999.96793619792 \\
	126000	9999.89811197917 \\
	127000	9999.93115234375 \\
	128000	9999.97721354167 \\
	129000	9999.95035807292 \\
	130000	9999.9326171875 \\
	131000	9999.92415364583 \\
	132000	9999.91845703125 \\
	133000	9999.93701171875 \\
	134000	9999.93180338542 \\
	135000	9999.90120442708 \\
	136000	9999.96028645833 \\
	137000	9999.95458984375 \\
	138000	9999.9501953125 \\
	139000	9999.94905598958 \\
	140000	9999.90315755208 \\
	141000	9999.96061197917 \\
	142000	9999.9326171875 \\
	143000	9999.93782552083 \\
	144000	9999.94710286458 \\
	145000	9999.95654296875 \\
	146000	9999.95849609375 \\
	147000	9999.9580078125 \\
	148000	9999.92138671875 \\
	149000	9999.92041015625 \\
	150000	9999.94010416667 \\
	151000	9999.93505859375 \\
	152000	9999.95377604167 \\
	153000	9999.93896484375 \\
	154000	9999.888671875 \\
	155000	9999.94661458333 \\
	156000	9999.9375 \\
	157000	9999.96484375 \\
	158000	9999.97119140625 \\
	159000	9999.91748046875 \\
	160000	9999.91975911458 \\
	161000	9999.92545572917 \\
	162000	9999.97054036458 \\
	163000	9999.93001302083 \\
	164000	9999.91764322917 \\
	165000	9999.93375651042 \\
	166000	9999.97265625 \\
	167000	9999.95751953125 \\
	168000	9999.93522135417 \\
	169000	9999.94921875 \\
	170000	9999.93505859375 \\
	171000	9999.93733723958 \\
	172000	9999.94319661458 \\
	173000	9999.93929036458 \\
	174000	9999.92952473958 \\
	175000	9999.93359375 \\
	176000	9999.90641276042 \\
	177000	9999.93798828125 \\
	178000	9999.9443359375 \\
	179000	9999.96549479167 \\
	180000	9999.93636067708 \\
	181000	9999.92740885417 \\
	182000	9999.94108072917 \\
	183000	9999.93473307292 \\
	184000	9999.92333984375 \\
	185000	9999.94889322917 \\
	186000	9999.93277994792 \\
	187000	9999.9365234375 \\
	188000	9999.88134765625 \\
	189000	9999.91048177083 \\
	190000	9999.94156901042 \\
	191000	9999.89322916667 \\
	192000	9999.88248697917 \\
	193000	9999.93570963542 \\
	194000	9999.91813151042 \\
	195000	9999.92578125 \\
	196000	9999.90804036458 \\
	197000	9999.91910807292 \\
	198000	9999.94368489583 \\
	199000	9999.92919921875 \\
	200000	9999.90966796875 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
	100	296.633906930685 \\
	500	380.074693667889 \\
	1000	231.685144329071 \\
	1500	1268.44837645292 \\
	2000	1161.94684146047 \\
	3500	349.438309121132 \\
	5000	1256.69533355236 \\
	8000	239.243996089697 \\
	10000	1406.73253816962 \\
	15000	273.47201641202 \\
	20000	267.570460903645 \\
	25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	1153.3900767982 \\
	500	2146.61906807423 \\
	1000	1125.22260402441 \\
	1500	2139.03806079626 \\
	2000	1757.07606842518 \\
	3500	4049.78376582861 \\
	5000	2094.60980631709 \\
	8000	153.001310306788 \\
	10000	1200.69498443604 \\
	15000	2140.73716835976 \\
	20000	2076.62750933766 \\
	25000	1185.88617167473 \\
};\\
\path [draw=color0, fill=color0, opacity=0.08, line width=0pt]
(axis cs:0,20.7809961379534)
--(axis cs:0,10.9335704981321)
--(axis cs:500,12.7762835824862)
--(axis cs:1000,14.2971767928164)
--(axis cs:1500,16.0853954880894)
--(axis cs:2000,39.1334082728189)
--(axis cs:2500,37.1483540543067)
--(axis cs:3000,143.023387363502)
--(axis cs:3500,127.063941004341)
--(axis cs:4000,-155.009378072399)
--(axis cs:4500,-742.508392463528)
--(axis cs:5000,345.629997608123)
--(axis cs:5500,329.222031052425)
--(axis cs:6000,-685.476894948425)
--(axis cs:6500,-602.258585717318)
--(axis cs:7000,477.583967254474)
--(axis cs:7500,-293.183528386463)
--(axis cs:8000,-326.693174304494)
--(axis cs:8500,-442.87263394347)
--(axis cs:9000,-345.886062251934)
--(axis cs:9500,-84.9062211750288)
--(axis cs:10000,304.374785205861)
--(axis cs:10500,1025.76943653557)
--(axis cs:11000,476.424507022046)
--(axis cs:11500,13.8898503203795)
--(axis cs:12000,-334.850654713401)
--(axis cs:12500,175.813044237358)
--(axis cs:13000,183.020107057524)
--(axis cs:13500,771.317356218243)
--(axis cs:14000,103.648134684171)
--(axis cs:14500,325.023690541157)
--(axis cs:15000,1009.17865059497)
--(axis cs:15500,-513.835152416541)
--(axis cs:16000,299.860036458099)
--(axis cs:16500,95.5937890479072)
--(axis cs:17000,107.758095369502)
--(axis cs:17500,88.9466754418645)
--(axis cs:18000,828.475281739675)
--(axis cs:18500,2716.1256061046)
--(axis cs:19000,987.389983740531)
--(axis cs:19500,2443.25979577225)
--(axis cs:20000,-229.83033888704)
--(axis cs:20500,868.65185944965)
--(axis cs:21000,974.630801827932)
--(axis cs:21500,1618.7599795395)
--(axis cs:22000,949.217226624272)
--(axis cs:22500,291.745976963341)
--(axis cs:23000,756.479788254482)
--(axis cs:23500,345.619647991727)
--(axis cs:24000,1021.13175352642)
--(axis cs:24500,1031.57733811915)
--(axis cs:25000,1759.82157437797)
--(axis cs:25500,846.350520474821)
--(axis cs:26000,601.594144710406)
--(axis cs:26500,838.46067721078)
--(axis cs:27000,371.668788289644)
--(axis cs:27500,1122.73320233816)
--(axis cs:28000,223.421656325191)
--(axis cs:28500,381.727899730151)
--(axis cs:29000,190.53852592163)
--(axis cs:29500,955.759336379596)
--(axis cs:30000,982.950633813582)
--(axis cs:30500,4025.78316003548)
--(axis cs:31000,1240.52959593862)
--(axis cs:31500,974.425985187655)
--(axis cs:32000,164.391342742652)
--(axis cs:32500,-133.896749062167)
--(axis cs:33000,-378.291242922265)
--(axis cs:33500,2810.25912065009)
--(axis cs:34000,2249.93004841364)
--(axis cs:34500,1178.15617512786)
--(axis cs:35000,1976.14746600812)
--(axis cs:35500,1951.835809172)
--(axis cs:36000,244.195268018819)
--(axis cs:36500,1068.19426337402)
--(axis cs:37000,1874.73898953603)
--(axis cs:37500,951.725952182217)
--(axis cs:38000,2679.88717186498)
--(axis cs:38500,1891.18487362292)
--(axis cs:39000,377.042287407273)
--(axis cs:39500,206.714480527783)
--(axis cs:40000,2858.02516700456)
--(axis cs:40500,3889.17015090142)
--(axis cs:41000,2909.25763358379)
--(axis cs:41500,2174.70879988609)
--(axis cs:42000,1955.20952698599)
--(axis cs:42500,4307.52937586983)
--(axis cs:43000,2235.3802249662)
--(axis cs:43500,3711.54659191598)
--(axis cs:44000,3241.07486785679)
--(axis cs:44500,2280.32341701291)
--(axis cs:45000,3425.1645059419)
--(axis cs:45500,4009.66662914509)
--(axis cs:46000,5902.50706237964)
--(axis cs:46500,2137.57987673763)
--(axis cs:47000,4329.24744804226)
--(axis cs:47500,5441.37608341346)
--(axis cs:48000,5491.4625257086)
--(axis cs:48500,3216.92461716387)
--(axis cs:49000,1459.33760102275)
--(axis cs:49500,2698.50767764737)
--(axis cs:50000,567.312579823816)
--(axis cs:50500,1422.34463529311)
--(axis cs:51000,1656.11752495479)
--(axis cs:51500,465.884560696984)
--(axis cs:52000,724.774239726904)
--(axis cs:52500,2151.17794142733)
--(axis cs:53000,3972.87926978929)
--(axis cs:53500,3207.96120726755)
--(axis cs:54000,682.746798751501)
--(axis cs:54500,1651.95717081125)
--(axis cs:55000,-13.7731854589206)
--(axis cs:55500,1181.95982301662)
--(axis cs:56000,92.3189812251017)
--(axis cs:56500,423.135082612692)
--(axis cs:57000,395.980132205968)
--(axis cs:57500,-17.3972688318545)
--(axis cs:58000,584.766372294826)
--(axis cs:58500,1998.89375197253)
--(axis cs:59000,439.814760491494)
--(axis cs:59500,479.473942346372)
--(axis cs:60000,2013.65855774052)
--(axis cs:60500,1269.15569303246)
--(axis cs:61000,1992.97915996635)
--(axis cs:61500,1971.36834358129)
--(axis cs:62000,1274.96984693104)
--(axis cs:62500,2481.98537506684)
--(axis cs:63000,3343.19336002275)
--(axis cs:63500,2335.96184743851)
--(axis cs:64000,2436.52813617548)
--(axis cs:64500,2416.99678298411)
--(axis cs:65000,4026.32456944222)
--(axis cs:65500,1341.59314944107)
--(axis cs:66000,4302.62938840572)
--(axis cs:66500,1267.30530468515)
--(axis cs:67000,3679.84057063537)
--(axis cs:67500,3082.73552245883)
--(axis cs:68000,2855.03997768881)
--(axis cs:68500,2349.5223415712)
--(axis cs:69000,1499.3593645324)
--(axis cs:69500,2345.21222029167)
--(axis cs:70000,1677.57969304381)
--(axis cs:70500,4049.01720362637)
--(axis cs:71000,3360.31564455998)
--(axis cs:71500,4477.99098396495)
--(axis cs:72000,4131.08262341714)
--(axis cs:72500,3166.93084427527)
--(axis cs:73000,3189.85687963061)
--(axis cs:73500,3092.26522199776)
--(axis cs:74000,3292.56318969894)
--(axis cs:74500,1509.59940241729)
--(axis cs:75000,3108.29305440148)
--(axis cs:75000,9731.96779993812)
--(axis cs:75000,9731.96779993812)
--(axis cs:74500,8014.05047969664)
--(axis cs:74000,9751.39723878931)
--(axis cs:73500,9741.62336695526)
--(axis cs:73000,9744.86356494136)
--(axis cs:72500,9753.52404546329)
--(axis cs:72000,10418.8004302552)
--(axis cs:71500,10429.9145579796)
--(axis cs:71000,9786.91755562055)
--(axis cs:70500,10415.45084708)
--(axis cs:70000,8036.94138306321)
--(axis cs:69500,8947.83730266851)
--(axis cs:69000,8066.35701108081)
--(axis cs:68500,8943.6032244345)
--(axis cs:68000,9713.77661672113)
--(axis cs:67500,9732.83022266837)
--(axis cs:67000,9847.97922026439)
--(axis cs:66500,7928.34481122204)
--(axis cs:66000,10410.5520547372)
--(axis cs:65500,7955.80201799314)
--(axis cs:65000,10421.3406901694)
--(axis cs:64500,8628.01493027034)
--(axis cs:64000,8971.87141805331)
--(axis cs:63500,8972.89841428787)
--(axis cs:63000,9765.80112273292)
--(axis cs:62500,9029.2976171054)
--(axis cs:62000,7929.94704215234)
--(axis cs:61500,8872.92062318173)
--(axis cs:61000,8879.33307677185)
--(axis cs:60500,7392.55888185291)
--(axis cs:60000,8879.53476773136)
--(axis cs:59500,6777.61625942489)
--(axis cs:59000,6763.12766088521)
--(axis cs:58500,8880.93451210895)
--(axis cs:58000,6813.64049178799)
--(axis cs:57500,4078.47468812478)
--(axis cs:57000,6746.87634345722)
--(axis cs:56500,5906.9127675789)
--(axis cs:56000,5549.46539111653)
--(axis cs:55500,7906.19906178286)
--(axis cs:55000,5477.28890081956)
--(axis cs:54500,8053.4542036504)
--(axis cs:54000,6906.74905743823)
--(axis cs:53500,9736.5203523905)
--(axis cs:53000,10415.6090851797)
--(axis cs:52500,8899.9612957262)
--(axis cs:52000,6880.95064422285)
--(axis cs:51500,6772.1914177371)
--(axis cs:51000,8221.5616814642)
--(axis cs:50500,7966.16825717963)
--(axis cs:50000,6797.92210335604)
--(axis cs:49500,9203.85715374062)
--(axis cs:49000,7969.62970579382)
--(axis cs:48500,9733.25202645805)
--(axis cs:48000,10908.6143784214)
--(axis cs:47500,10918.8265114151)
--(axis cs:47000,10379.4148979155)
--(axis cs:46500,8902.71461394544)
--(axis cs:46000,10852.0118301351)
--(axis cs:45500,10413.3363170767)
--(axis cs:45000,9756.57960390326)
--(axis cs:44500,8934.26426691511)
--(axis cs:44000,9741.64445174903)
--(axis cs:43500,9907.72583861123)
--(axis cs:43000,8929.1132271417)
--(axis cs:42500,10407.5239980392)
--(axis cs:42000,8875.10935179581)
--(axis cs:41500,8915.89655127587)
--(axis cs:41000,9716.94553364014)
--(axis cs:40500,9884.76531429138)
--(axis cs:40000,9712.72915138771)
--(axis cs:39500,6673.77250895843)
--(axis cs:39000,6748.46222298349)
--(axis cs:38500,8859.11591934535)
--(axis cs:38000,9315.53129506064)
--(axis cs:37500,7845.41899779041)
--(axis cs:37000,8857.43546385362)
--(axis cs:36500,7873.48299602349)
--(axis cs:36000,6692.19430199089)
--(axis cs:35500,8868.89422653834)
--(axis cs:35000,8873.35934888895)
--(axis cs:34500,7909.4810799209)
--(axis cs:34000,8941.95870446407)
--(axis cs:33500,9713.92690638801)
--(axis cs:33000,3816.3314736733)
--(axis cs:32500,5434.19515802346)
--(axis cs:32000,5795.79302919367)
--(axis cs:31500,7859.90651225411)
--(axis cs:31000,7939.27965619237)
--(axis cs:30500,10413.2169652654)
--(axis cs:30000,7857.22711607055)
--(axis cs:29500,7852.08472870248)
--(axis cs:29000,6676.03032624073)
--(axis cs:28500,6745.94489599472)
--(axis cs:28000,6687.01667228666)
--(axis cs:27500,7893.91057513958)
--(axis cs:27000,6770.49920762815)
--(axis cs:26500,7818.00148282817)
--(axis cs:26000,6979.40759475578)
--(axis cs:25500,7825.37506187448)
--(axis cs:25000,8849.21310333018)
--(axis cs:24500,7874.77809987485)
--(axis cs:24000,7872.98171256951)
--(axis cs:23500,6740.98209598057)
--(axis cs:23000,7787.96287993313)
--(axis cs:22500,6731.3595102641)
--(axis cs:22000,7842.48122757695)
--(axis cs:21500,8822.02223030985)
--(axis cs:21000,7858.38467913148)
--(axis cs:20500,7616.10238398383)
--(axis cs:20000,5384.17455846435)
--(axis cs:19500,9287.52323013622)
--(axis cs:19000,7865.08458705834)
--(axis cs:18500,9709.46565155103)
--(axis cs:18000,7811.99876612381)
--(axis cs:17500,6641.15258640229)
--(axis cs:17000,6652.09720714314)
--(axis cs:16500,6642.83740878611)
--(axis cs:16000,6726.89456446019)
--(axis cs:15500,5245.16864319356)
--(axis cs:15000,7865.93067157147)
--(axis cs:14500,6728.15109996044)
--(axis cs:14000,6647.45317380468)
--(axis cs:13500,7805.85134641991)
--(axis cs:13000,6675.97214215712)
--(axis cs:12500,6674.32827020957)
--(axis cs:12000,5341.42100047279)
--(axis cs:11500,5516.35486661001)
--(axis cs:11000,6786.47666788087)
--(axis cs:10500,7571.53254406717)
--(axis cs:10000,5837.14091978357)
--(axis cs:9500,5441.44685310109)
--(axis cs:9000,3839.94694154204)
--(axis cs:8500,3772.18845209828)
--(axis cs:8000,3916.86956242514)
--(axis cs:7500,3910.03464108597)
--(axis cs:7000,1001.34508830516)
--(axis cs:6500,3678.27301514351)
--(axis cs:6000,3607.64837249273)
--(axis cs:5500,984.170849709198)
--(axis cs:5000,651.396352770867)
--(axis cs:4500,3579.02833131393)
--(axis cs:4000,1796.09094875731)
--(axis cs:3500,822.430613908703)
--(axis cs:3000,455.249922952107)
--(axis cs:2500,156.731509577419)
--(axis cs:2000,85.6783601516921)
--(axis cs:1500,48.2950516135036)
--(axis cs:1000,20.7089146588285)
--(axis cs:500,24.1119043147191)
--(axis cs:0,20.7809961379534)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,22.6410257813188)
--(axis cs:0,14.0231431487349)
--(axis cs:500,12.4776066496583)
--(axis cs:1000,13.1335457749113)
--(axis cs:1500,9.16292112219753)
--(axis cs:2000,16.3763124838967)
--(axis cs:2500,14.3622320535874)
--(axis cs:3000,13.1158177605525)
--(axis cs:3500,14.7412648723819)
--(axis cs:4000,17.1541484781363)
--(axis cs:4500,19.6016866431249)
--(axis cs:5000,25.4152995748612)
--(axis cs:5500,17.1378791206465)
--(axis cs:6000,18.5964353294853)
--(axis cs:6500,26.4403720996123)
--(axis cs:7000,26.4439342912819)
--(axis cs:7500,21.4071454772466)
--(axis cs:8000,42.988031810995)
--(axis cs:8500,17.240681796854)
--(axis cs:9000,-31.7179200675569)
--(axis cs:9500,-1100.89378150606)
--(axis cs:10000,-1138.92820917723)
--(axis cs:10500,-1123.1164250436)
--(axis cs:11000,-1098.88946376134)
--(axis cs:11500,-977.816826192091)
--(axis cs:12000,-838.351694727581)
--(axis cs:12500,-677.32374030689)
--(axis cs:13000,-706.048774065161)
--(axis cs:13500,-640.179282435417)
--(axis cs:14000,-835.704715950093)
--(axis cs:14500,-901.799510476442)
--(axis cs:15000,-887.775996425578)
--(axis cs:15500,-791.427594455842)
--(axis cs:16000,-787.465633335253)
--(axis cs:16500,-484.011194704393)
--(axis cs:17000,-748.370905770485)
--(axis cs:17500,-810.944175380072)
--(axis cs:18000,-901.106599487071)
--(axis cs:18500,-945.409072762053)
--(axis cs:19000,-681.254393740107)
--(axis cs:19500,-949.667457768958)
--(axis cs:20000,-941.341208750305)
--(axis cs:20500,-915.365606548445)
--(axis cs:21000,-456.975505673056)
--(axis cs:21500,-242.849822173506)
--(axis cs:22000,33.1264399932893)
--(axis cs:22500,-409.679355768099)
--(axis cs:23000,-214.301344767596)
--(axis cs:23500,-84.5448443018458)
--(axis cs:24000,-293.722715145042)
--(axis cs:24500,821.714883553812)
--(axis cs:25000,249.124939052112)
--(axis cs:25500,-122.711693385476)
--(axis cs:26000,-21.8388126815225)
--(axis cs:26500,-613.615844646567)
--(axis cs:27000,-584.035795218778)
--(axis cs:27500,-781.883383384445)
--(axis cs:28000,-713.077785312437)
--(axis cs:28500,-647.970522602625)
--(axis cs:29000,-829.939272840892)
--(axis cs:29500,23.1777343622093)
--(axis cs:30000,-547.523258568916)
--(axis cs:30500,166.302765873311)
--(axis cs:31000,1702.18665123684)
--(axis cs:31500,1499.57804990331)
--(axis cs:32000,922.868095548527)
--(axis cs:32500,1214.16937917052)
--(axis cs:33000,42.5103969235747)
--(axis cs:33500,187.105063995326)
--(axis cs:34000,-210.627943121951)
--(axis cs:34500,-206.630713179014)
--(axis cs:35000,-129.389658711845)
--(axis cs:35500,717.205054345201)
--(axis cs:36000,776.325979420235)
--(axis cs:36500,-166.670809413872)
--(axis cs:37000,176.455541644078)
--(axis cs:37500,-564.251650498343)
--(axis cs:38000,-361.561302819815)
--(axis cs:38500,-565.897155132212)
--(axis cs:39000,1416.04226306913)
--(axis cs:39500,791.157093762332)
--(axis cs:40000,55.7695759613871)
--(axis cs:40500,975.355864308714)
--(axis cs:41000,1569.38481921736)
--(axis cs:41500,319.605343802856)
--(axis cs:42000,-15.8185201881911)
--(axis cs:42500,708.894454865947)
--(axis cs:43000,447.945056868194)
--(axis cs:43500,45.1632944688013)
--(axis cs:44000,-498.405959401011)
--(axis cs:44500,0.540409666915821)
--(axis cs:45000,2045.01327452486)
--(axis cs:45500,363.435593578742)
--(axis cs:46000,946.56162428685)
--(axis cs:46500,880.492163703938)
--(axis cs:47000,504.948544261406)
--(axis cs:47500,312.638903953932)
--(axis cs:48000,492.474145272601)
--(axis cs:48500,677.377192547078)
--(axis cs:49000,18.1953321829687)
--(axis cs:49500,-88.1620645975609)
--(axis cs:50000,-442.817394650372)
--(axis cs:50500,152.3476331641)
--(axis cs:51000,1235.74914473298)
--(axis cs:51500,507.837445557428)
--(axis cs:52000,-431.858598168933)
--(axis cs:52500,-348.997905585451)
--(axis cs:53000,135.803873477153)
--(axis cs:53500,-240.671203428767)
--(axis cs:54000,410.651835670568)
--(axis cs:54500,23.4941020497977)
--(axis cs:55000,185.169480162947)
--(axis cs:55500,1352.48809783487)
--(axis cs:56000,1454.92961292036)
--(axis cs:56500,612.376904469063)
--(axis cs:57000,-45.0212654827346)
--(axis cs:57500,574.653152870025)
--(axis cs:58000,845.646788079103)
--(axis cs:58500,1964.95759967047)
--(axis cs:59000,1599.80693904304)
--(axis cs:59500,1155.57269724661)
--(axis cs:60000,1407.6333082762)
--(axis cs:60500,540.658351455023)
--(axis cs:61000,-155.194713978058)
--(axis cs:61500,538.952597269103)
--(axis cs:62000,-201.047592358327)
--(axis cs:62500,-239.16202816597)
--(axis cs:63000,557.882347320589)
--(axis cs:63500,-736.395015271292)
--(axis cs:64000,-107.469969615095)
--(axis cs:64500,-493.510531792672)
--(axis cs:65000,-466.739995053416)
--(axis cs:65500,51.5406199792487)
--(axis cs:66000,909.183890012876)
--(axis cs:66500,138.452336212238)
--(axis cs:67000,629.131580025221)
--(axis cs:67500,228.686246884994)
--(axis cs:68000,905.137223930637)
--(axis cs:68500,1250.66556592159)
--(axis cs:69000,-183.543676417735)
--(axis cs:69500,861.078985782949)
--(axis cs:70000,1196.69525260951)
--(axis cs:70500,641.967388634531)
--(axis cs:71000,1554.93911263879)
--(axis cs:71500,11.0817169423517)
--(axis cs:72000,8.95551961822321)
--(axis cs:72500,229.039418474241)
--(axis cs:73000,-648.967807152603)
--(axis cs:73500,-77.4134455250005)
--(axis cs:74000,-193.489702708554)
--(axis cs:74500,-435.744092837582)
--(axis cs:75000,-682.690680151081)
--(axis cs:75000,3715.68150752077)
--(axis cs:75000,3715.68150752077)
--(axis cs:74500,4699.06012798906)
--(axis cs:74000,6057.4481502126)
--(axis cs:73500,6587.17328607304)
--(axis cs:73000,5195.7726322082)
--(axis cs:72500,6782.69876730104)
--(axis cs:72000,6644.00639214354)
--(axis cs:71500,6653.39558233066)
--(axis cs:71000,8123.87390868728)
--(axis cs:70500,7776.21201791302)
--(axis cs:70000,8015.41442645763)
--(axis cs:69500,7414.04996853224)
--(axis cs:69000,5492.32624803152)
--(axis cs:68500,8049.10981092281)
--(axis cs:68000,7090.51195131989)
--(axis cs:67500,6726.02501323111)
--(axis cs:67000,6961.01785411212)
--(axis cs:66500,6686.16008627788)
--(axis cs:66000,7867.03096911512)
--(axis cs:65500,6638.44527771677)
--(axis cs:65000,5308.09632891715)
--(axis cs:64500,5276.30812333587)
--(axis cs:64000,6576.22445017969)
--(axis cs:63500,5144.58069020091)
--(axis cs:63000,7756.06711831185)
--(axis cs:62500,6530.67573754421)
--(axis cs:62000,6545.04544381354)
--(axis cs:61500,7752.91189501615)
--(axis cs:61000,6561.0755697887)
--(axis cs:60500,7751.64527729959)
--(axis cs:60000,8796.0138406429)
--(axis cs:59500,7958.48384654468)
--(axis cs:59000,8841.37394453145)
--(axis cs:58500,9005.62966850322)
--(axis cs:58000,7841.02818022315)
--(axis cs:57500,7758.66990383974)
--(axis cs:57000,6599.8019539593)
--(axis cs:56500,7768.35057247348)
--(axis cs:56000,8298.33589680426)
--(axis cs:55500,8141.84782969923)
--(axis cs:55000,6690.59356380096)
--(axis cs:54500,6628.27850166467)
--(axis cs:54000,4686.86765981664)
--(axis cs:53500,5429.77032554772)
--(axis cs:53000,5796.02501828892)
--(axis cs:52500,3927.687759957)
--(axis cs:52000,5293.08889419659)
--(axis cs:51500,6949.65105230777)
--(axis cs:51000,7997.76692866084)
--(axis cs:50500,6666.6515345524)
--(axis cs:50000,5279.36135901252)
--(axis cs:49500,6581.04410068746)
--(axis cs:49000,6053.40294509975)
--(axis cs:48500,7191.14083481813)
--(axis cs:48000,7086.79847821869)
--(axis cs:47500,6865.66257922421)
--(axis cs:47000,6849.16011821275)
--(axis cs:46500,7842.23804903219)
--(axis cs:46000,7877.2692727106)
--(axis cs:45500,6895.73245401628)
--(axis cs:45000,9045.72373334343)
--(axis cs:44500,6622.29572655497)
--(axis cs:44000,5315.14012847888)
--(axis cs:43500,6652.95929432066)
--(axis cs:43000,7728.1047836417)
--(axis cs:42500,7810.26958680819)
--(axis cs:42000,6614.26606156812)
--(axis cs:41500,7177.96168690117)
--(axis cs:41000,8830.4679703277)
--(axis cs:40500,7545.5205192343)
--(axis cs:40000,6704.23873256847)
--(axis cs:39500,7838.33915741546)
--(axis cs:39000,8432.31034624341)
--(axis cs:38500,5253.78021382324)
--(axis cs:38000,5223.69530068931)
--(axis cs:37500,3818.22316660686)
--(axis cs:37000,6732.16247092726)
--(axis cs:36500,6555.32328474709)
--(axis cs:36000,7817.70002851815)
--(axis cs:35500,7809.29156899207)
--(axis cs:35000,5844.12223968356)
--(axis cs:34500,6541.67483957043)
--(axis cs:34000,5157.79810439305)
--(axis cs:33500,6734.37269573549)
--(axis cs:33000,5587.06040106818)
--(axis cs:32500,8063.79389577331)
--(axis cs:32000,7884.01647398911)
--(axis cs:31500,8605.93095311602)
--(axis cs:31000,8237.08516684072)
--(axis cs:30500,6124.27060442841)
--(axis cs:30000,5263.66379250494)
--(axis cs:29500,6628.12205460158)
--(axis cs:29000,3648.80077803937)
--(axis cs:28500,5185.48523730857)
--(axis cs:28000,5156.1628766649)
--(axis cs:27500,5124.91522696326)
--(axis cs:27000,5222.80650566323)
--(axis cs:26500,5211.34366754639)
--(axis cs:26000,6615.8428215588)
--(axis cs:25500,6576.86077848994)
--(axis cs:25000,6797.38417886113)
--(axis cs:24500,7821.27335903662)
--(axis cs:24000,5478.55827292769)
--(axis cs:23500,5587.53413189283)
--(axis cs:23000,5428.79573424199)
--(axis cs:22500,5318.9206948079)
--(axis cs:22000,6627.53626884946)
--(axis cs:21500,5435.09982495108)
--(axis cs:21000,1954.57074551499)
--(axis cs:20500,3490.43338455166)
--(axis cs:20000,3477.66737322241)
--(axis cs:19500,3470.7666786528)
--(axis cs:19000,3824.98422559064)
--(axis cs:18500,3481.88744305901)
--(axis cs:18000,3508.33193545461)
--(axis cs:17500,5112.04069148859)
--(axis cs:17000,5148.21617576045)
--(axis cs:16500,3949.01651520572)
--(axis cs:16000,5122.07440260901)
--(axis cs:15500,5118.49322540439)
--(axis cs:15000,3514.49034731669)
--(axis cs:14500,3513.81926083312)
--(axis cs:14000,5097.96619772395)
--(axis cs:13500,5205.37533560658)
--(axis cs:13000,3833.85115766683)
--(axis cs:12500,5188.19350322822)
--(axis cs:12000,3666.63143479888)
--(axis cs:11500,3464.8374703681)
--(axis cs:11000,3360.93150418092)
--(axis cs:10500,3346.81943672325)
--(axis cs:10000,3336.42263075468)
--(axis cs:9500,3360.79708843136)
--(axis cs:9000,645.55680012966)
--(axis cs:8500,187.209945625479)
--(axis cs:8000,101.700378137354)
--(axis cs:7500,51.4950052967555)
--(axis cs:7000,61.0674580636833)
--(axis cs:6500,45.699534521367)
--(axis cs:6000,40.1328794984337)
--(axis cs:5500,49.40213384694)
--(axis cs:5000,39.9553651409057)
--(axis cs:4500,29.412286437987)
--(axis cs:4000,47.2716222337625)
--(axis cs:3500,31.7092369272015)
--(axis cs:3000,28.1538701900586)
--(axis cs:2500,26.9168571111465)
--(axis cs:2000,25.7243125065665)
--(axis cs:1500,19.348999735232)
--(axis cs:1000,26.3577336364046)
--(axis cs:500,24.6238775775222)
--(axis cs:0,22.6410257813188)
--cycle;

\addplot [semithick, color0]
table {%
	0 15.8572833180428
	500 18.4440939486027
	1000 17.5030457258224
	1500 32.1902235507965
	2000 62.4058842122555
	2500 96.9399318158626
	3000 299.136655157805
	3500 474.747277456522
	4000 820.540785342455
	4500 1418.2599694252
	5000 498.513175189495
	5500 656.696440380812
	6000 1461.08573877215
	6500 1538.0072147131
	7000 739.464527779818
	7500 1808.42555634975
	8000 1795.08819406033
	8500 1664.65790907741
	9000 1747.03043964505
	9500 2678.27031596303
	10000 3070.75785249472
	10500 4298.65099030137
	11000 3631.45058745146
	11500 2765.12235846519
	12000 2503.2851728797
	12500 3425.07065722346
	13000 3429.49612460732
	13500 4288.58435131907
	14000 3375.55065424442
	14500 3526.5873952508
	15000 4437.55466108322
	15500 2365.66674538851
	16000 3513.37730045915
	16500 3369.21559891701
	17000 3379.92765125632
	17500 3365.04963092208
	18000 4320.23702393174
	18500 6212.79562882781
	19000 4426.23728539944
	19500 5865.39151295423
	20000 2577.17210978866
	20500 4242.37712171674
	21000 4416.50774047971
	21500 5220.39110492468
	22000 4395.84922710061
	22500 3511.55274361372
	23000 4272.22133409381
	23500 3543.30087198615
	24000 4447.05673304796
	24500 4453.177718997
	25000 5304.51733885407
	25500 4335.86279117465
	26000 3790.50086973309
	26500 4328.23108001947
	27000 3571.0839979589
	27500 4508.32188873887
	28000 3455.21916430593
	28500 3563.83639786243
	29000 3433.28442608118
	29500 4403.92203254104
	30000 4420.08887494206
	30500 7219.50006265044
	31000 4589.90462606549
	31500 4417.16624872088
	32000 2980.09218596816
	32500 2650.14920448065
	33000 1719.02011537552
	33500 6262.09301351905
	34000 5595.94437643886
	34500 4543.81862752438
	35000 5424.75340744853
	35500 5410.36501785517
	36000 3468.19478500485
	36500 4470.83862969875
	37000 5366.08722669482
	37500 4398.57247498631
	38000 5997.70923346281
	38500 5375.15039648414
	39000 3562.75225519538
	39500 3440.24349474311
	40000 6285.37715919614
	40500 6886.9677325964
	41000 6313.10158361196
	41500 5545.30267558098
	42000 5415.1594393909
	42500 7357.5266869545
	43000 5582.24672605395
	43500 6809.6362152636
	44000 6491.35965980291
	44500 5607.29384196401
	45000 6590.87205492258
	45500 7211.50147311091
	46000 8377.25944625735
	46500 5520.14724534154
	47000 7354.33117297888
	47500 8180.1012974143
	48000 8200.03845206499
	48500 6475.08832181096
	49000 4714.48365340829
	49500 5951.182415694
	50000 3682.61734158993
	50500 4694.25644623637
	51000 4938.8396032095
	51500 3619.03798921704
	52000 3802.86244197488
	52500 5525.56961857676
	53000 7194.24417748451
	53500 6472.24077982903
	54000 3794.74792809486
	54500 4852.70568723083
	55000 2731.75785768032
	55500 4544.07944239974
	56000 2820.89218617082
	56500 3165.0239250958
	57000 3571.42823783159
	57500 2030.53870964646
	58000 3699.20343204141
	58500 5439.91413204074
	59000 3601.47121068835
	59500 3628.54510088563
	60000 5446.59666273594
	60500 4330.85728744268
	61000 5436.1561183691
	61500 5422.14448338151
	62000 4602.45844454169
	62500 5755.64149608612
	63000 6554.49724137783
	63500 5654.43013086319
	64000 5704.19977711439
	64500 5522.50585662723
	65000 7223.8326298058
	65500 4648.69758371711
	66000 7356.59072157145
	66500 4597.8250579536
	67000 6763.90989544988
	67500 6407.7828725636
	68000 6284.40829720497
	68500 5646.56278300285
	69000 4782.85818780661
	69500 5646.52476148009
	70000 4857.26053805351
	70500 7232.23402535319
	71000 6573.61660009026
	71500 7453.95277097225
	72000 7274.94152683616
	72500 6460.22744486928
	73000 6467.36022228599
	73500 6416.94429447651
	74000 6521.98021424413
	74500 4761.82494105697
	75000 6420.1304271698
};
\addplot [semithick, red]
table {%
	0 18.3320844650269
	500 18.5507421135902
	1000 19.745639705658
	1500 14.2559604287148
	2000 21.0503124952316
	2500 20.6395445823669
	3000 20.6348439753056
	3500 23.2252508997917
	4000 32.2128853559494
	4500 24.506986540556
	5000 32.6853323578835
	5500 33.2700064837933
	6000 29.3646574139595
	6500 36.0699533104897
	7000 43.7556961774826
	7500 36.451075387001
	8000 72.3442049741745
	8500 102.225313711166
	9000 306.919440031052
	9500 1129.95165346265
	10000 1098.74721078873
	10500 1111.85150583982
	11000 1131.02102020979
	11500 1243.510322088
	12000 1414.13987003565
	12500 2255.43488146067
	13000 1563.90119180083
	13500 2282.59802658558
	14000 2131.13074088693
	14500 1306.00987517834
	15000 1313.35717544556
	15500 2163.53281547427
	16000 2167.30438463688
	16500 1732.50266025066
	17000 2199.92263499498
	17500 2150.54825805426
	18000 1303.61266798377
	18500 1268.23918514848
	19000 1571.86491592526
	19500 1260.54961044192
	20000 1268.16308223605
	20500 1287.53388900161
	21000 748.797619920969
	21500 2596.12500138879
	22000 3330.33135442138
	22500 2454.6206695199
	23000 2607.2471947372
	23500 2751.49464379549
	24000 2592.41777889132
	24500 4321.49412129521
	25000 3523.25455895662
	25500 3227.07454255223
	26000 3297.00200443864
	26500 2298.86391144991
	27000 2319.38535522223
	27500 2171.51592178941
	28000 2221.54254567623
	28500 2268.75735735297
	29000 1409.43075259924
	29500 3325.6498944819
	30000 2358.07026696801
	30500 3145.28668515086
	31000 4969.63590903878
	31500 5052.75450150967
	32000 4403.44228476882
	32500 4638.98163747191
	33000 2814.78539899588
	33500 3460.73887986541
	34000 2473.58508063555
	34500 3167.52206319571
	35000 2857.36629048586
	35500 4263.24831166863
	36000 4297.01300396919
	36500 3194.32623766661
	37000 3454.30900628567
	37500 1626.98575805426
	38000 2431.06699893475
	38500 2343.94152934551
	39000 4924.17630465627
	39500 4314.74812558889
	40000 3380.00415426493
	40500 4260.43819177151
	41000 5199.92639477253
	41500 3748.78351535201
	42000 3299.22377068996
	42500 4259.58202083707
	43000 4088.02492025495
	43500 3349.06129439473
	44000 2408.36708453894
	44500 3311.41806811094
	45000 5545.36850393415
	45500 3629.58402379751
	46000 4411.91544849873
	46500 4361.36510636806
	47000 3677.05433123708
	47500 3589.15074158907
	48000 3789.63631174564
	48500 3934.2590136826
	49000 3035.79913864136
	49500 3246.44101804495
	50000 2418.27198218107
	50500 3409.49958385825
	51000 4616.75803669691
	51500 3728.7442489326
	52000 2430.61514801383
	52500 1789.34492718577
	53000 2965.91444588304
	53500 2594.54956105947
	54000 2548.75974774361
	54500 3325.88630185723
	55000 3437.88152198195
	55500 4747.16796376705
	56000 4876.63275486231
	56500 4190.36373847127
	57000 3277.39034423828
	57500 4166.66152835488
	58000 4343.33748415112
	58500 5485.29363408685
	59000 5220.59044178724
	59500 4557.02827189565
	60000 5101.82357445955
	60500 4146.15181437731
	61000 3202.94042790532
	61500 4145.93224614263
	62000 3171.99892572761
	62500 3145.75685468912
	63000 4156.97473281622
	63500 2204.09283746481
	64000 3234.3772402823
	64500 2391.3987957716
	65000 2420.67816693187
	65500 3344.99294884801
	66000 4388.107429564
	66500 3412.30621124506
	67000 3795.07471706867
	67500 3477.35563005805
	68000 3997.82458762526
	68500 4649.8876884222
	69000 2654.39128580689
	69500 4137.56447715759
	70000 4606.05483953357
	70500 4209.08970327377
	71000 4839.40651066303
	71500 3332.23864963651
	72000 3326.48095588088
	72500 3505.86909288764
	73000 2273.4024125278
	73500 3254.87992027402
	74000 2931.97922375202
	74500 2131.65801757574
	75000 1516.49541368485
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S},{DDPG (online)},{PWIS},{DDPG (offline)}, {TD3}, {SAC}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, violet}
\addlegendimage{no markers, yellow}

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/muv0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/muv0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_0}$},
        xlabel={$\alpha$},
        ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        ylabel style ={font=\scriptsize, rotate=-90, xshift=7pt},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu0new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/backup/muv1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/muv1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_{300}}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/backup/pendulumgrid.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=4.98cm,
width=5cm,
xmin=0, xmax=3200.0,
ymin=-3967.86533175936, ymax=-143.376848722761,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmode=log,
xmajorgrids,
ymajorgrids,
xtick={200,450, 800, 1250, 1800,3200},
xticklabels={2,4.5,8,18,32},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny, yshift=-3pt},
scaled y ticks=base 10:-3,
scaled x ticks=base 10:-2,
% every x tick scale label/.style={at={(0.82, -0.21)}, anchor = south},
%every y tick scale label/.style={at={(yticklabel cs:0.1)}, anchor = north},
xlabel={Sample Size $\cdot 10^2$},
xlabel style ={font=\scriptsize, yshift=2pt},
ylabel style ={font=\scriptsize, yshift=-5pt},
ylabel={\scriptsize{Return}},
title={Pendulum-v0},
title style={font=\scriptsize},
log ticks with fixed point
]

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:200,-3775.19959014973)
--(axis cs:200,-3775.18814914785)
--(axis cs:450,-591.90217816584)
--(axis cs:800,-576.783659376169)
--(axis cs:1250,-578.560411555018)
--(axis cs:1800,-459.985221504609)
--(axis cs:3200,-430.752099338165)
--(axis cs:3200,-433.108391695221)
--(axis cs:3200,-433.108391695221)
--(axis cs:1800,-545.400524422499)
--(axis cs:1250,-580.745819304394)
--(axis cs:800,-581.346848985241)
--(axis cs:450,-595.488795336325)
--(axis cs:200,-3775.19959014973)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:200,-3795.62418039938)
--(axis cs:200,-3791.22916095543)
--(axis cs:450,-590.239975072795)
--(axis cs:800,-578.148283359131)
--(axis cs:1250,-579.362788505597)
--(axis cs:1800,-433.869276677966)
--(axis cs:3200,-428.137769813099)
--(axis cs:3200,-431.767095934437)
--(axis cs:3200,-431.767095934437)
--(axis cs:1800,-510.136905039136)
--(axis cs:1250,-585.11098375442)
--(axis cs:800,-582.496690347455)
--(axis cs:450,-596.039198425476)
--(axis cs:200,-3795.62418039938)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3775.19386964879 \\
	450	-593.695486751082 \\
	800	-579.065254180705 \\
	1250	-579.653115429706 \\
	1800	-502.692872963554 \\
	3200	-431.930245516693 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3793.42667067741 \\
	450	-593.139586749135 \\
	800	-580.322486853293 \\
	1250	-582.236886130008 \\
	1800	-472.003090858551 \\
	3200	-429.952432873768 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/pendulumrand.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=5cm,
width=5cm,
xmin=100.0, 
xmax=100000,
%xmax=20000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4167.95795165196)
--(axis cs:100,-4051.95795165196)
--(axis cs:1000,-4051.32931397304)
--(axis cs:2000,-4059.62211000599)
--(axis cs:3000,-4002.90923966758)
--(axis cs:4000,-4042.58013210094)
--(axis cs:5000,-4027.52799812079)
--(axis cs:6000,-4032.86169620509)
--(axis cs:7000,-4037.77100935749)
--(axis cs:8000,-4037.96621631226)
--(axis cs:9000,-3773.57988308359)
--(axis cs:10000,-3689.30335024506)
--(axis cs:11000,-3573.36434611181)
--(axis cs:12000,-3381.81640452839)
--(axis cs:13000,-3244.14299859202)
--(axis cs:14000,-2766.74949942801)
--(axis cs:15000,-2433.80956766183)
--(axis cs:16000,-1882.98542427608)
--(axis cs:17000,-1997.57136340387)
--(axis cs:18000,-1543.19024977873)
--(axis cs:19000,-2052.67360794548)
--(axis cs:20000,-1567.15443861995)
--(axis cs:21000,-1103.11292448988)
--(axis cs:22000,-1468.72077799211)
--(axis cs:23000,-1130.43890173258)
--(axis cs:24000,-1511.89721344678)
--(axis cs:25000,-1971.03278171656)
--(axis cs:26000,-1194.78907226201)
--(axis cs:27000,-1250.75089672379)
--(axis cs:28000,-883.89485367476)
--(axis cs:29000,-1088.17431807563)
--(axis cs:30000,-812.823009505723)
--(axis cs:31000,-714.070412438553)
--(axis cs:32000,-774.666420538472)
--(axis cs:33000,-1047.44516243146)
--(axis cs:34000,-897.575843240616)
--(axis cs:35000,-1334.57652817446)
--(axis cs:36000,-1577.73122804726)
--(axis cs:37000,-1283.46205694037)
--(axis cs:38000,-868.277309403305)
--(axis cs:39000,-681.382472308036)
--(axis cs:40000,-664.605183946223)
--(axis cs:41000,-665.945159380477)
--(axis cs:42000,-734.460713179348)
--(axis cs:43000,-840.251775259919)
--(axis cs:44000,-795.30293492384)
--(axis cs:45000,-811.351856204755)
--(axis cs:46000,-1167.41405316973)
--(axis cs:47000,-1075.62444234252)
--(axis cs:48000,-905.650588722421)
--(axis cs:49000,-901.981772989125)
--(axis cs:50000,-696.048660872662)
--(axis cs:51000,-699.04397777232)
--(axis cs:52000,-565.454581011302)
--(axis cs:53000,-455.480923728266)
--(axis cs:54000,-501.887126859069)
--(axis cs:55000,-501.395435291497)
--(axis cs:56000,-569.193780821838)
--(axis cs:57000,-527.887522027129)
--(axis cs:58000,-545.078221704833)
--(axis cs:59000,-563.913301378316)
--(axis cs:60000,-552.059660901804)
--(axis cs:61000,-591.349322122175)
--(axis cs:62000,-631.311772443054)
--(axis cs:63000,-574.397032317214)
--(axis cs:64000,-596.09815589568)
--(axis cs:65000,-531.587388273276)
--(axis cs:66000,-599.425623017897)
--(axis cs:67000,-656.87198630442)
--(axis cs:68000,-596.113391684587)
--(axis cs:69000,-609.099209615696)
--(axis cs:70000,-531.579511065018)
--(axis cs:71000,-710.053400006794)
--(axis cs:72000,-684.003158606561)
--(axis cs:73000,-687.400556193865)
--(axis cs:74000,-585.439493971382)
--(axis cs:75000,-593.347939435679)
--(axis cs:76000,-491.193884086127)
--(axis cs:77000,-538.217401690201)
--(axis cs:78000,-523.165609386959)
--(axis cs:79000,-534.947504384091)
--(axis cs:80000,-774.508956035537)
--(axis cs:81000,-597.489785448831)
--(axis cs:82000,-562.823743828762)
--(axis cs:83000,-753.242854366064)
--(axis cs:84000,-594.778137441633)
--(axis cs:85000,-555.176032893445)
--(axis cs:86000,-616.379590732834)
--(axis cs:87000,-623.575201120017)
--(axis cs:88000,-565.108785751587)
--(axis cs:89000,-588.12443775757)
--(axis cs:90000,-611.546466404871)
--(axis cs:91000,-619.200402648587)
--(axis cs:92000,-599.025934493607)
--(axis cs:93000,-565.501224026686)
--(axis cs:94000,-586.303750115093)
--(axis cs:95000,-603.994097342148)
--(axis cs:96000,-675.485271139532)
--(axis cs:97000,-631.071984502638)
--(axis cs:98000,-596.889122888797)
--(axis cs:99000,-565.754169748466)
--(axis cs:100000,-617.543142261152)
--(axis cs:101000,-598.43023860429)
--(axis cs:102000,-456.960491036865)
--(axis cs:103000,-564.177165293076)
--(axis cs:104000,-547.65268253217)
--(axis cs:105000,-584.954812127708)
--(axis cs:106000,-586.105310083598)
--(axis cs:107000,-553.061394591329)
--(axis cs:108000,-614.144679074332)
--(axis cs:109000,-561.21981367356)
--(axis cs:110000,-554.967262940877)
--(axis cs:111000,-483.378031338519)
--(axis cs:112000,-569.087582980132)
--(axis cs:113000,-596.84135019589)
--(axis cs:114000,-533.1746106347)
--(axis cs:115000,-718.029448747539)
--(axis cs:116000,-735.300478167287)
--(axis cs:117000,-834.212100603595)
--(axis cs:118000,-632.126290351377)
--(axis cs:119000,-638.85100024244)
--(axis cs:120000,-662.957569860313)
--(axis cs:121000,-659.535680652126)
--(axis cs:122000,-722.965614367509)
--(axis cs:123000,-684.812749968022)
--(axis cs:124000,-749.046686012892)
--(axis cs:125000,-789.245883078823)
--(axis cs:126000,-674.502053689152)
--(axis cs:127000,-848.819661093125)
--(axis cs:128000,-737.332678851249)
--(axis cs:129000,-784.204892166488)
--(axis cs:130000,-752.792335800749)
--(axis cs:131000,-768.418944416673)
--(axis cs:132000,-821.568823920354)
--(axis cs:133000,-755.615225058435)
--(axis cs:134000,-857.871797504875)
--(axis cs:135000,-997.770033297305)
--(axis cs:136000,-828.789637830524)
--(axis cs:137000,-877.230824827061)
--(axis cs:138000,-869.724692288823)
--(axis cs:139000,-817.0305984437)
--(axis cs:140000,-835.518092382407)
--(axis cs:141000,-794.26434036084)
--(axis cs:142000,-676.23014900021)
--(axis cs:143000,-836.674044599254)
--(axis cs:144000,-735.209821510585)
--(axis cs:145000,-755.408321223066)
--(axis cs:146000,-771.46831173345)
--(axis cs:147000,-690.144627884336)
--(axis cs:148000,-695.235829511458)
--(axis cs:149000,-727.018641532006)
--(axis cs:150000,-637.912134466946)
--(axis cs:151000,-694.590148193239)
--(axis cs:152000,-688.557685515881)
--(axis cs:153000,-696.003441933069)
--(axis cs:154000,-627.284575959958)
--(axis cs:155000,-627.462364567124)
--(axis cs:156000,-653.804133455479)
--(axis cs:157000,-610.121593818983)
--(axis cs:158000,-621.672534858229)
--(axis cs:159000,-622.52322048266)
--(axis cs:160000,-644.655199055534)
--(axis cs:161000,-669.198762765469)
--(axis cs:162000,-626.953615755565)
--(axis cs:163000,-649.331367061481)
--(axis cs:164000,-624.510485215029)
--(axis cs:165000,-638.578492555401)
--(axis cs:166000,-538.586028773076)
--(axis cs:167000,-420.078150941817)
--(axis cs:168000,-721.443826594707)
--(axis cs:169000,-673.196926151755)
--(axis cs:170000,-666.89206010412)
--(axis cs:171000,-692.733769875908)
--(axis cs:172000,-439.843830458811)
--(axis cs:173000,-738.358317325855)
--(axis cs:174000,-667.955586642386)
--(axis cs:175000,-661.634503930657)
--(axis cs:176000,-686.412814550534)
--(axis cs:177000,-630.53483894861)
--(axis cs:178000,-716.298324570928)
--(axis cs:179000,-578.166553082181)
--(axis cs:180000,-671.518841273475)
--(axis cs:181000,-614.97932677738)
--(axis cs:182000,-723.761144916253)
--(axis cs:183000,-703.870199535041)
--(axis cs:184000,-730.917203031633)
--(axis cs:185000,-736.154350733927)
--(axis cs:186000,-716.975584915795)
--(axis cs:187000,-741.546616192429)
--(axis cs:188000,-745.913659110942)
--(axis cs:189000,-843.296208763264)
--(axis cs:190000,-802.658634326366)
--(axis cs:191000,-855.053782199412)
--(axis cs:192000,-768.570873208098)
--(axis cs:193000,-687.638154357574)
--(axis cs:194000,-908.741318116324)
--(axis cs:195000,-780.842501839158)
--(axis cs:196000,-829.444635429173)
--(axis cs:197000,-704.741785725345)
--(axis cs:198000,-602.413655717143)
--(axis cs:199000,-748.708152011057)
--(axis cs:200000,-771.320483260409)
--(axis cs:201000,-780.421365966208)
--(axis cs:202000,-638.814782564614)
--(axis cs:203000,-743.548428080695)
--(axis cs:204000,-579.286798600339)
--(axis cs:205000,-757.538880260277)
--(axis cs:206000,-734.131931422812)
--(axis cs:207000,-565.798862933715)
--(axis cs:208000,-782.318038893684)
--(axis cs:209000,-480.742319585967)
--(axis cs:210000,-472.739301055278)
--(axis cs:211000,-432.517871968887)
--(axis cs:212000,-587.023928442643)
--(axis cs:213000,-494.004730190243)
--(axis cs:214000,-554.71286524722)
--(axis cs:215000,-439.736138822168)
--(axis cs:216000,-428.222271713137)
--(axis cs:217000,-519.184253859712)
--(axis cs:218000,-607.569316567259)
--(axis cs:219000,-415.730098933835)
--(axis cs:220000,-652.24303640434)
--(axis cs:221000,-695.706346312635)
--(axis cs:222000,-792.855686139301)
--(axis cs:223000,-634.420010340727)
--(axis cs:224000,-678.89912896124)
--(axis cs:225000,-502.16250473099)
--(axis cs:226000,-425.162536830338)
--(axis cs:227000,-729.940079947696)
--(axis cs:228000,-430.370417676264)
--(axis cs:229000,-580.171679965328)
--(axis cs:230000,-637.885686964016)
--(axis cs:231000,-383.344785483096)
--(axis cs:232000,-765.741189988909)
--(axis cs:233000,-656.925740199163)
--(axis cs:234000,-478.713657834842)
--(axis cs:235000,-703.705289823768)
--(axis cs:236000,-412.58255741652)
--(axis cs:237000,-710.463658816273)
--(axis cs:238000,-844.434389597948)
--(axis cs:239000,-782.120279116488)
--(axis cs:240000,-609.552645126692)
--(axis cs:241000,-750.312538905566)
--(axis cs:242000,-592.173887239641)
--(axis cs:243000,-777.047391442188)
--(axis cs:244000,-676.198132119707)
--(axis cs:245000,-713.557384041033)
--(axis cs:246000,-579.945957842227)
--(axis cs:247000,-600.467202222313)
--(axis cs:248000,-754.321853641469)
--(axis cs:249000,-636.354508745991)
--(axis cs:250000,-772.35547556038)
--(axis cs:251000,-713.689912460516)
--(axis cs:252000,-739.708152540991)
--(axis cs:253000,-687.893601126859)
--(axis cs:254000,-724.660176788654)
--(axis cs:255000,-769.61635754555)
--(axis cs:256000,-733.809084524346)
--(axis cs:257000,-678.196955676215)
--(axis cs:258000,-665.566901606093)
--(axis cs:259000,-637.020510979769)
--(axis cs:260000,-695.264508082307)
--(axis cs:261000,-674.783086711177)
--(axis cs:262000,-707.638556649551)
--(axis cs:263000,-671.818961906134)
--(axis cs:264000,-688.7821146685)
--(axis cs:265000,-675.217960271729)
--(axis cs:266000,-675.800352371576)
--(axis cs:267000,-692.077864473681)
--(axis cs:268000,-671.44680634075)
--(axis cs:269000,-682.285960224149)
--(axis cs:270000,-675.40154995497)
--(axis cs:271000,-730.91278569121)
--(axis cs:272000,-671.050760222438)
--(axis cs:273000,-686.618473811782)
--(axis cs:274000,-660.442975403927)
--(axis cs:275000,-711.225495002865)
--(axis cs:276000,-646.141656300556)
--(axis cs:277000,-712.833728654465)
--(axis cs:278000,-662.217195267427)
--(axis cs:279000,-620.50637932902)
--(axis cs:280000,-648.069063535489)
--(axis cs:281000,-643.985745887741)
--(axis cs:282000,-635.881407103176)
--(axis cs:283000,-640.085940321988)
--(axis cs:284000,-665.619064058454)
--(axis cs:285000,-646.544723757839)
--(axis cs:286000,-634.984029662852)
--(axis cs:287000,-740.054851326561)
--(axis cs:288000,-687.483092263429)
--(axis cs:289000,-673.114255166891)
--(axis cs:290000,-748.097690754933)
--(axis cs:291000,-682.982186333964)
--(axis cs:292000,-726.792333547976)
--(axis cs:293000,-663.846853766667)
--(axis cs:294000,-696.712268969685)
--(axis cs:295000,-672.961497882762)
--(axis cs:296000,-714.994287178849)
--(axis cs:297000,-685.075947036229)
--(axis cs:298000,-642.65587408995)
--(axis cs:299000,-679.950076975808)
--(axis cs:300000,-623.539195290031)
--(axis cs:300000,-869.212376975594)
--(axis cs:300000,-869.212376975594)
--(axis cs:299000,-975.262442555442)
--(axis cs:298000,-1081.7209423163)
--(axis cs:297000,-987.140254135646)
--(axis cs:296000,-1064.33795403209)
--(axis cs:295000,-955.873331218801)
--(axis cs:294000,-1002.40684235844)
--(axis cs:293000,-1068.69048998333)
--(axis cs:292000,-1064.99557660827)
--(axis cs:291000,-1029.93539179104)
--(axis cs:290000,-1177.12287565132)
--(axis cs:289000,-977.018259481546)
--(axis cs:288000,-1069.18162453345)
--(axis cs:287000,-1129.91221898594)
--(axis cs:286000,-920.201439087148)
--(axis cs:285000,-930.272248898411)
--(axis cs:284000,-933.481883207171)
--(axis cs:283000,-1082.93529991239)
--(axis cs:282000,-917.940028443699)
--(axis cs:281000,-1782.27944942476)
--(axis cs:280000,-957.461810487948)
--(axis cs:279000,-938.70668707723)
--(axis cs:278000,-909.52766313101)
--(axis cs:277000,-948.397091658035)
--(axis cs:276000,-892.064056590069)
--(axis cs:275000,-1009.29363585651)
--(axis cs:274000,-919.213606627323)
--(axis cs:273000,-1090.77979767259)
--(axis cs:272000,-911.391183136937)
--(axis cs:271000,-1044.76524165254)
--(axis cs:270000,-1005.46829379503)
--(axis cs:269000,-1071.95931321335)
--(axis cs:268000,-1027.82513701862)
--(axis cs:267000,-1107.26649099507)
--(axis cs:266000,-963.664354659674)
--(axis cs:265000,-885.381883478271)
--(axis cs:264000,-1015.61631306588)
--(axis cs:263000,-1143.60290332824)
--(axis cs:262000,-942.071453116074)
--(axis cs:261000,-926.074159382572)
--(axis cs:260000,-1069.31254269894)
--(axis cs:259000,-922.724674567106)
--(axis cs:258000,-985.049963628282)
--(axis cs:257000,-918.65475330816)
--(axis cs:256000,-1155.8055443819)
--(axis cs:255000,-1039.93809557945)
--(axis cs:254000,-1134.23404196135)
--(axis cs:253000,-1076.93075434189)
--(axis cs:252000,-1266.54265800588)
--(axis cs:251000,-1008.49198207073)
--(axis cs:250000,-1131.43713186149)
--(axis cs:249000,-1314.59645805088)
--(axis cs:248000,-1191.45801940541)
--(axis cs:247000,-2201.48642082456)
--(axis cs:246000,-1649.37287028277)
--(axis cs:245000,-1066.83708861522)
--(axis cs:244000,-1043.12601827092)
--(axis cs:243000,-1315.99495230781)
--(axis cs:242000,-2124.61331002598)
--(axis cs:241000,-1415.55105484443)
--(axis cs:240000,-2084.93005018581)
--(axis cs:239000,-1141.23451580539)
--(axis cs:238000,-1350.8347705583)
--(axis cs:237000,-1081.34186852748)
--(axis cs:236000,-1954.47155391161)
--(axis cs:235000,-1149.29664376998)
--(axis cs:234000,-2021.42720154016)
--(axis cs:233000,-2662.33618362896)
--(axis cs:232000,-1171.66105610484)
--(axis cs:231000,-1915.22828092315)
--(axis cs:230000,-1030.87941069223)
--(axis cs:229000,-2100.61162081592)
--(axis cs:228000,-1966.98467021436)
--(axis cs:227000,-1205.07201966168)
--(axis cs:226000,-1942.06157449779)
--(axis cs:225000,-1725.58443862839)
--(axis cs:224000,-965.51842963251)
--(axis cs:223000,-1188.75142520615)
--(axis cs:222000,-1284.75874745445)
--(axis cs:221000,-1411.34015759362)
--(axis cs:220000,-1046.44773508003)
--(axis cs:219000,-1905.9451500896)
--(axis cs:218000,-920.333115073366)
--(axis cs:217000,-2053.09065824966)
--(axis cs:216000,-1986.29017457593)
--(axis cs:215000,-1981.28332895127)
--(axis cs:214000,-2015.42507908872)
--(axis cs:213000,-1983.26623660663)
--(axis cs:212000,-2125.44434304173)
--(axis cs:211000,-1905.94079014049)
--(axis cs:210000,-1943.67224191347)
--(axis cs:209000,-1955.24810521872)
--(axis cs:208000,-2292.53938298132)
--(axis cs:207000,-1948.03804136316)
--(axis cs:206000,-2501.30295138969)
--(axis cs:205000,-2544.80733067722)
--(axis cs:204000,-1957.62215647779)
--(axis cs:203000,-2598.01570277868)
--(axis cs:202000,-2156.46961196664)
--(axis cs:201000,-2579.57364379942)
--(axis cs:200000,-2551.61386244272)
--(axis cs:199000,-2524.21198470769)
--(axis cs:198000,-2004.37911772036)
--(axis cs:197000,-2226.9781166184)
--(axis cs:196000,-1206.21252277395)
--(axis cs:195000,-983.604275504592)
--(axis cs:194000,-1166.79706078993)
--(axis cs:193000,-1865.51166986118)
--(axis cs:192000,-1154.27277913565)
--(axis cs:191000,-1117.19509475371)
--(axis cs:190000,-2257.79423676738)
--(axis cs:189000,-1188.29602756486)
--(axis cs:188000,-2090.51524713906)
--(axis cs:187000,-1091.27709474507)
--(axis cs:186000,-1024.9303916467)
--(axis cs:185000,-1180.87803207857)
--(axis cs:184000,-1022.00423251524)
--(axis cs:183000,-1061.50886296496)
--(axis cs:182000,-979.940339458747)
--(axis cs:181000,-969.41766541012)
--(axis cs:180000,-995.259732945275)
--(axis cs:179000,-1688.66492152719)
--(axis cs:178000,-1044.27736878845)
--(axis cs:177000,-1241.45627433264)
--(axis cs:176000,-1150.13696084009)
--(axis cs:175000,-1034.11827927247)
--(axis cs:174000,-976.310780545114)
--(axis cs:173000,-1340.93737603352)
--(axis cs:172000,-1861.65356211931)
--(axis cs:171000,-1265.59141567097)
--(axis cs:170000,-1040.02463911463)
--(axis cs:169000,-1662.21221447325)
--(axis cs:168000,-1296.40049957717)
--(axis cs:167000,-1964.09570648006)
--(axis cs:166000,-1762.23269681286)
--(axis cs:165000,-1046.97801623366)
--(axis cs:164000,-964.994485488096)
--(axis cs:163000,-1038.61730481352)
--(axis cs:162000,-1028.43787838506)
--(axis cs:161000,-1038.46924504703)
--(axis cs:160000,-1085.89557242884)
--(axis cs:159000,-975.587463111091)
--(axis cs:158000,-1000.93784111833)
--(axis cs:157000,-1069.00906047789)
--(axis cs:156000,-1164.50330795077)
--(axis cs:155000,-1095.945028011)
--(axis cs:154000,-1048.43407638379)
--(axis cs:153000,-1134.20621138724)
--(axis cs:152000,-1111.06817385912)
--(axis cs:151000,-1416.41487133801)
--(axis cs:150000,-1447.29555107993)
--(axis cs:149000,-1465.96429792112)
--(axis cs:148000,-1223.2474370901)
--(axis cs:147000,-1165.75336039691)
--(axis cs:146000,-1515.10821658686)
--(axis cs:145000,-1238.0932266285)
--(axis cs:144000,-1413.18450466129)
--(axis cs:143000,-1707.32747395543)
--(axis cs:142000,-1216.90497795292)
--(axis cs:141000,-1398.66123581104)
--(axis cs:140000,-1738.64588222697)
--(axis cs:139000,-1370.80971893911)
--(axis cs:138000,-1604.58562509399)
--(axis cs:137000,-1770.24563513388)
--(axis cs:136000,-1413.67486900541)
--(axis cs:135000,-1685.4543026402)
--(axis cs:134000,-1363.53202573731)
--(axis cs:133000,-1246.01241166032)
--(axis cs:132000,-1479.58013604058)
--(axis cs:131000,-1284.33600187239)
--(axis cs:130000,-1388.20784486331)
--(axis cs:129000,-1340.46660197414)
--(axis cs:128000,-1407.70973814094)
--(axis cs:127000,-2272.40064164125)
--(axis cs:126000,-1487.63673537335)
--(axis cs:125000,-1475.07110910868)
--(axis cs:124000,-1261.0829966043)
--(axis cs:123000,-1320.14107815698)
--(axis cs:122000,-1590.55195399187)
--(axis cs:121000,-1414.5056572385)
--(axis cs:120000,-1533.33683443656)
--(axis cs:119000,-1105.76742749193)
--(axis cs:118000,-1358.80340691425)
--(axis cs:117000,-1739.61432517766)
--(axis cs:116000,-1352.03046909834)
--(axis cs:115000,-1428.29876414309)
--(axis cs:114000,-1231.16783077155)
--(axis cs:113000,-872.10626699161)
--(axis cs:112000,-938.957895535493)
--(axis cs:111000,-1127.27224698179)
--(axis cs:110000,-856.386413816936)
--(axis cs:109000,-935.844908006127)
--(axis cs:108000,-1174.32079455848)
--(axis cs:107000,-875.169005799296)
--(axis cs:106000,-1076.14506589296)
--(axis cs:105000,-1059.86859607542)
--(axis cs:104000,-1402.40382137408)
--(axis cs:103000,-1044.85530541005)
--(axis cs:102000,-1282.2499630647)
--(axis cs:101000,-1136.21226139571)
--(axis cs:100000,-1253.36056379354)
--(axis cs:99000,-1133.18182634528)
--(axis cs:98000,-1103.41535953308)
--(axis cs:97000,-1273.10782995049)
--(axis cs:96000,-1277.85839096984)
--(axis cs:95000,-1817.93714777504)
--(axis cs:94000,-1658.80554187709)
--(axis cs:93000,-1201.31121249675)
--(axis cs:92000,-1209.58673152202)
--(axis cs:91000,-1413.10824969516)
--(axis cs:90000,-1171.31658047013)
--(axis cs:89000,-1209.25415599243)
--(axis cs:88000,-1252.61192713904)
--(axis cs:87000,-1222.67086333311)
--(axis cs:86000,-1232.72538973592)
--(axis cs:85000,-1173.86462140343)
--(axis cs:84000,-1395.44669654274)
--(axis cs:83000,-1776.36511438394)
--(axis cs:82000,-1427.64289679624)
--(axis cs:81000,-1321.21201142617)
--(axis cs:80000,-1587.19416896446)
--(axis cs:79000,-1149.21475147528)
--(axis cs:78000,-1208.33367772242)
--(axis cs:77000,-1258.74153873949)
--(axis cs:76000,-1209.4402663045)
--(axis cs:75000,-1229.9158007987)
--(axis cs:74000,-1303.92724430987)
--(axis cs:73000,-1433.57399458739)
--(axis cs:72000,-1466.35992733094)
--(axis cs:71000,-1502.60659511039)
--(axis cs:70000,-1079.93033756779)
--(axis cs:69000,-1406.10433530618)
--(axis cs:68000,-1299.30700382323)
--(axis cs:67000,-1595.75349221121)
--(axis cs:66000,-1319.06091018523)
--(axis cs:65000,-1151.4888519611)
--(axis cs:64000,-1254.08098472932)
--(axis cs:63000,-1359.55364151091)
--(axis cs:62000,-1702.40212892413)
--(axis cs:61000,-1470.3496134247)
--(axis cs:60000,-1008.85674046538)
--(axis cs:59000,-1097.76495057481)
--(axis cs:58000,-1161.5244101311)
--(axis cs:57000,-1278.05668207443)
--(axis cs:56000,-1376.19285492035)
--(axis cs:55000,-1188.59443775538)
--(axis cs:54000,-1250.53031454718)
--(axis cs:53000,-1164.15959873267)
--(axis cs:52000,-1429.04418851995)
--(axis cs:51000,-1672.1128679308)
--(axis cs:50000,-1773.85780397109)
--(axis cs:49000,-2013.00273872962)
--(axis cs:48000,-2192.35614955883)
--(axis cs:47000,-2274.47105570436)
--(axis cs:46000,-2356.01654253339)
--(axis cs:45000,-2167.28872973274)
--(axis cs:44000,-2012.32839320116)
--(axis cs:43000,-2329.80703821664)
--(axis cs:42000,-2299.57092744565)
--(axis cs:41000,-2236.83984061952)
--(axis cs:40000,-1998.19039222565)
--(axis cs:39000,-2060.94397300446)
--(axis cs:38000,-2407.28346208107)
--(axis cs:37000,-2571.34110712213)
--(axis cs:36000,-2641.93907468711)
--(axis cs:35000,-2513.21265151304)
--(axis cs:34000,-2195.64018215001)
--(axis cs:33000,-2171.21039420916)
--(axis cs:32000,-2049.9668509459)
--(axis cs:31000,-1732.08213150676)
--(axis cs:30000,-2518.67423658803)
--(axis cs:29000,-2704.76951004937)
--(axis cs:28000,-2613.51166976274)
--(axis cs:27000,-3011.25846851059)
--(axis cs:26000,-2965.51652344111)
--(axis cs:25000,-3248.52958156469)
--(axis cs:24000,-2965.23195647509)
--(axis cs:23000,-2929.04366662679)
--(axis cs:22000,-3157.71039388289)
--(axis cs:21000,-2829.53055207262)
--(axis cs:20000,-3313.75778794255)
--(axis cs:19000,-3523.27818892952)
--(axis cs:18000,-3111.78400803377)
--(axis cs:17000,-3632.19700573675)
--(axis cs:16000,-3380.64797416142)
--(axis cs:15000,-3544.75860616629)
--(axis cs:14000,-3721.79272713449)
--(axis cs:13000,-3923.13524359548)
--(axis cs:12000,-3980.52105640911)
--(axis cs:11000,-4047.65784138819)
--(axis cs:10000,-4069.76161069244)
--(axis cs:9000,-4123.44550754141)
--(axis cs:8000,-4058.36862743774)
--(axis cs:7000,-4063.24391251751)
--(axis cs:6000,-4099.96236629491)
--(axis cs:5000,-4124.86528312921)
--(axis cs:4000,-4091.46424289906)
--(axis cs:3000,-4237.62388533242)
--(axis cs:2000,-4189.730936869)
--(axis cs:1000,-4167.95795165196)
--(axis cs:100,-4167.95795165196)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
	100	-4109.6436328125 \\
	1000	-4109.6436328125 \\
	2000	-4124.6765234375 \\
	3000	-4120.2665625 \\
	4000	-4067.0221875 \\
	5000	-4076.196640625 \\
	6000	-4066.41203125 \\
	7000	-4050.5074609375 \\
	8000	-4048.167421875 \\
	9000	-3948.5126953125 \\
	10000	-3879.53248046875 \\
	11000	-3810.51109375 \\
	12000	-3681.16873046875 \\
	13000	-3583.63912109375 \\
	14000	-3244.27111328125 \\
	15000	-2989.28408691406 \\
	16000	-2631.81669921875 \\
	17000	-2814.88418457031 \\
	18000	-2327.48712890625 \\
	19000	-2787.9758984375 \\
	20000	-2440.45611328125 \\
	21000	-1966.32173828125 \\
	22000	-2313.2155859375 \\
	23000	-2029.74128417969 \\
	24000	-2238.56458496094 \\
	25000	-2609.78118164062 \\
	26000	-2080.15279785156 \\
	27000	-2131.00468261719 \\
	28000	-1748.70326171875 \\
	29000	-1896.4719140625 \\
	30000	-1665.74862304687 \\
	31000	-1223.07627197266 \\
	32000	-1412.31663574219 \\
	33000	-1609.32777832031 \\
	34000	-1546.60801269531 \\
	35000	-1923.89458984375 \\
	36000	-2109.83515136719 \\
	37000	-1927.40158203125 \\
	38000	-1637.78038574219 \\
	39000	-1371.16322265625 \\
	40000	-1331.39778808594 \\
	41000	-1451.3925 \\
	42000	-1517.0158203125 \\
	43000	-1585.02940673828 \\
	44000	-1403.8156640625 \\
	45000	-1489.32029296875 \\
	46000	-1761.71529785156 \\
	47000	-1675.04774902344 \\
	48000	-1549.00336914062 \\
	49000	-1457.49225585937 \\
	50000	-1234.95323242187 \\
	51000	-1185.57842285156 \\
	52000	-997.249384765625 \\
	53000	-809.820261230469 \\
	54000	-876.208720703125 \\
	55000	-844.994936523438 \\
	56000	-972.693317871094 \\
	57000	-902.972102050781 \\
	58000	-853.301315917969 \\
	59000	-830.839125976563 \\
	60000	-780.458200683594 \\
	61000	-1030.84946777344 \\
	62000	-1166.85695068359 \\
	63000	-966.975336914063 \\
	64000	-925.0895703125 \\
	65000	-841.538120117187 \\
	66000	-959.243266601563 \\
	67000	-1126.31273925781 \\
	68000	-947.710197753906 \\
	69000	-1007.60177246094 \\
	70000	-805.754924316406 \\
	71000	-1106.32999755859 \\
	72000	-1075.18154296875 \\
	73000	-1060.48727539063 \\
	74000	-944.683369140625 \\
	75000	-911.631870117187 \\
	76000	-850.317075195312 \\
	77000	-898.479470214844 \\
	78000	-865.749643554688 \\
	79000	-842.081127929687 \\
	80000	-1180.8515625 \\
	81000	-959.3508984375 \\
	82000	-995.2333203125 \\
	83000	-1264.803984375 \\
	84000	-995.112416992187 \\
	85000	-864.520327148438 \\
	86000	-924.552490234375 \\
	87000	-923.123032226562 \\
	88000	-908.860356445313 \\
	89000	-898.689296875 \\
	90000	-891.4315234375 \\
	91000	-1016.15432617188 \\
	92000	-904.306333007813 \\
	93000	-883.406218261719 \\
	94000	-1122.55464599609 \\
	95000	-1210.96562255859 \\
	96000	-976.671831054688 \\
	97000	-952.089907226563 \\
	98000	-850.152241210938 \\
	99000	-849.467998046875 \\
	100000	-935.451853027344 \\
	101000	-867.32125 \\
	102000	-869.605227050781 \\
	103000	-804.516235351562 \\
	104000	-975.028251953125 \\
	105000	-822.411704101562 \\
	106000	-831.125187988281 \\
	107000	-714.115200195313 \\
	108000	-894.232736816406 \\
	109000	-748.532360839844 \\
	110000	-705.676838378906 \\
	111000	-805.325139160156 \\
	112000	-754.022739257813 \\
	113000	-734.47380859375 \\
	114000	-882.171220703125 \\
	115000	-1073.16410644531 \\
	116000	-1043.66547363281 \\
	117000	-1286.91321289063 \\
	118000	-995.464848632813 \\
	119000	-872.309213867188 \\
	120000	-1098.14720214844 \\
	121000	-1037.02066894531 \\
	122000	-1156.75878417969 \\
	123000	-1002.4769140625 \\
	124000	-1005.06484130859 \\
	125000	-1132.15849609375 \\
	126000	-1081.06939453125 \\
	127000	-1560.61015136719 \\
	128000	-1072.52120849609 \\
	129000	-1062.33574707031 \\
	130000	-1070.50009033203 \\
	131000	-1026.37747314453 \\
	132000	-1150.57447998047 \\
	133000	-1000.81381835937 \\
	134000	-1110.70191162109 \\
	135000	-1341.61216796875 \\
	136000	-1121.23225341797 \\
	137000	-1323.73822998047 \\
	138000	-1237.15515869141 \\
	139000	-1093.92015869141 \\
	140000	-1287.08198730469 \\
	141000	-1096.46278808594 \\
	142000	-946.567563476562 \\
	143000	-1272.00075927734 \\
	144000	-1074.19716308594 \\
	145000	-996.750773925781 \\
	146000	-1143.28826416016 \\
	147000	-927.948994140625 \\
	148000	-959.241633300781 \\
	149000	-1096.49146972656 \\
	150000	-1042.60384277344 \\
	151000	-1055.50250976562 \\
	152000	-899.8129296875 \\
	153000	-915.104826660156 \\
	154000	-837.859326171875 \\
	155000	-861.703696289062 \\
	156000	-909.153720703125 \\
	157000	-839.565327148438 \\
	158000	-811.305187988281 \\
	159000	-799.055341796875 \\
	160000	-865.275385742188 \\
	161000	-853.83400390625 \\
	162000	-827.695747070313 \\
	163000	-843.9743359375 \\
	164000	-794.752485351562 \\
	165000	-842.778254394531 \\
	166000	-1150.40936279297 \\
	167000	-1192.08692871094 \\
	168000	-1008.92216308594 \\
	169000	-1167.7045703125 \\
	170000	-853.458349609375 \\
	171000	-979.162592773437 \\
	172000	-1150.74869628906 \\
	173000	-1039.64784667969 \\
	174000	-822.13318359375 \\
	175000	-847.876391601563 \\
	176000	-918.274887695312 \\
	177000	-935.995556640625 \\
	178000	-880.287846679688 \\
	179000	-1133.41573730469 \\
	180000	-833.389287109375 \\
	181000	-792.19849609375 \\
	182000	-851.8507421875 \\
	183000	-882.68953125 \\
	184000	-876.460717773438 \\
	185000	-958.51619140625 \\
	186000	-870.95298828125 \\
	187000	-916.41185546875 \\
	188000	-1418.214453125 \\
	189000	-1015.79611816406 \\
	190000	-1530.22643554687 \\
	191000	-986.124438476563 \\
	192000	-961.421826171875 \\
	193000	-1276.57491210938 \\
	194000	-1037.76918945313 \\
	195000	-882.223388671875 \\
	196000	-1017.82857910156 \\
	197000	-1465.85995117188 \\
	198000	-1303.39638671875 \\
	199000	-1636.46006835937 \\
	200000	-1661.46717285156 \\
	201000	-1679.99750488281 \\
	202000	-1397.64219726562 \\
	203000	-1670.78206542969 \\
	204000	-1268.45447753906 \\
	205000	-1651.17310546875 \\
	206000	-1617.71744140625 \\
	207000	-1256.91845214844 \\
	208000	-1537.4287109375 \\
	209000	-1217.99521240234 \\
	210000	-1208.20577148437 \\
	211000	-1169.22933105469 \\
	212000	-1356.23413574219 \\
	213000	-1238.63548339844 \\
	214000	-1285.06897216797 \\
	215000	-1210.50973388672 \\
	216000	-1207.25622314453 \\
	217000	-1286.13745605469 \\
	218000	-763.951215820313 \\
	219000	-1160.83762451172 \\
	220000	-849.345385742188 \\
	221000	-1053.52325195313 \\
	222000	-1038.80721679688 \\
	223000	-911.585717773438 \\
	224000	-822.208779296875 \\
	225000	-1113.87347167969 \\
	226000	-1183.61205566406 \\
	227000	-967.506049804688 \\
	228000	-1198.67754394531 \\
	229000	-1340.39165039063 \\
	230000	-834.382548828125 \\
	231000	-1149.28653320312 \\
	232000	-968.701123046875 \\
	233000	-1659.63096191406 \\
	234000	-1250.0704296875 \\
	235000	-926.500966796875 \\
	236000	-1183.52705566406 \\
	237000	-895.902763671875 \\
	238000	-1097.63458007812 \\
	239000	-961.677397460938 \\
	240000	-1347.24134765625 \\
	241000	-1082.931796875 \\
	242000	-1358.39359863281 \\
	243000	-1046.521171875 \\
	244000	-859.662075195313 \\
	245000	-890.197236328125 \\
	246000	-1114.6594140625 \\
	247000	-1400.97681152344 \\
	248000	-972.889936523438 \\
	249000	-975.475483398437 \\
	250000	-951.896303710938 \\
	251000	-861.090947265625 \\
	252000	-1003.12540527344 \\
	253000	-882.412177734375 \\
	254000	-929.447109375 \\
	255000	-904.7772265625 \\
	256000	-944.807314453125 \\
	257000	-798.425854492188 \\
	258000	-825.308432617187 \\
	259000	-779.872592773437 \\
	260000	-882.288525390625 \\
	261000	-800.428623046875 \\
	262000	-824.855004882813 \\
	263000	-907.710932617187 \\
	264000	-852.199213867187 \\
	265000	-780.299921875 \\
	266000	-819.732353515625 \\
	267000	-899.672177734375 \\
	268000	-849.635971679687 \\
	269000	-877.12263671875 \\
	270000	-840.434921875 \\
	271000	-887.839013671875 \\
	272000	-791.220971679688 \\
	273000	-888.699135742187 \\
	274000	-789.828291015625 \\
	275000	-860.259565429687 \\
	276000	-769.102856445312 \\
	277000	-830.61541015625 \\
	278000	-785.872429199219 \\
	279000	-779.606533203125 \\
	280000	-802.765437011719 \\
	281000	-1213.13259765625 \\
	282000	-776.910717773437 \\
	283000	-861.510620117187 \\
	284000	-799.550473632812 \\
	285000	-788.408486328125 \\
	286000	-777.592734375 \\
	287000	-934.98353515625 \\
	288000	-878.332358398437 \\
	289000	-825.066257324219 \\
	290000	-962.610283203125 \\
	291000	-856.4587890625 \\
	292000	-895.893955078125 \\
	293000	-866.268671875 \\
	294000	-849.559555664062 \\
	295000	-814.417414550781 \\
	296000	-889.666120605469 \\
	297000	-836.108100585937 \\
	298000	-862.188408203125 \\
	299000	-827.606259765625 \\
	300000	-746.375786132813 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
	100	-3531.73492474689 \\
	500	-3509.32306874826 \\
	1000	-3440.4245697439 \\
	2000	-3423.92971187079 \\
	5000	-3311.43269749324 \\
	7500	-3311.35471778068 \\
	10000	-3462.77944504163 \\
	12000	-3327.62901824836 \\
	15000	-3293.57719602485 \\
	20000	-3312.57236020689 \\
	25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3201.31046238974 \\
	500	-2729.1065049105 \\
	1000	-2958.96474782276 \\
	2000	-3307.25140845962 \\
	5000	-3146.07911016139 \\
	7500	-3464.60467864848 \\
	10000	-3190.68190437041 \\
	12000	-3698.52661155376 \\
	15000	-3750.69892562899 \\
	20000	-3245.52674645638 \\
	25000	-3394.3418106196 \\
};
\path [draw=color0, fill=color0, opacity=0.08, line width=0pt]
(axis cs:0,-3126.79256597359)
--(axis cs:0,-3995.17425522155)
--(axis cs:500,-4064.13533464584)
--(axis cs:1000,-4299.8377488886)
--(axis cs:1500,-4311.88025683785)
--(axis cs:2000,-3796.79128752488)
--(axis cs:2500,-3025.89368159933)
--(axis cs:3000,-2570.90908504117)
--(axis cs:3500,-2952.50596234197)
--(axis cs:4000,-3246.05659348232)
--(axis cs:4500,-2858.5380738904)
--(axis cs:5000,-1993.05250639913)
--(axis cs:5500,-1852.46136105468)
--(axis cs:6000,-1711.97388503864)
--(axis cs:6500,-1245.50606683951)
--(axis cs:7000,-981.129032876423)
--(axis cs:7500,-753.084467087543)
--(axis cs:8000,-384.475646894476)
--(axis cs:8500,-347.706282090399)
--(axis cs:9000,-175.388089682646)
--(axis cs:9500,-124.908792353704)
--(axis cs:10000,-739.937218905588)
--(axis cs:10500,-781.016024755308)
--(axis cs:11000,-134.39814908004)
--(axis cs:11500,-124.306518347921)
--(axis cs:12000,-143.490753442514)
--(axis cs:12500,-143.71061986659)
--(axis cs:13000,-150.060350308351)
--(axis cs:13500,-112.753897134654)
--(axis cs:14000,-168.693807650477)
--(axis cs:14500,-132.560147842468)
--(axis cs:15000,-140.558324193265)
--(axis cs:15500,-685.693056690191)
--(axis cs:16000,-126.118008636692)
--(axis cs:16500,-133.874718781098)
--(axis cs:17000,-133.811619934876)
--(axis cs:17500,-132.231898347653)
--(axis cs:18000,-159.537164540414)
--(axis cs:18500,-124.397896638633)
--(axis cs:19000,-165.988868201137)
--(axis cs:19500,-140.429040826727)
--(axis cs:20000,-125.6160841933)
--(axis cs:20500,-134.577235446622)
--(axis cs:21000,-123.744802380747)
--(axis cs:21500,-139.430240227834)
--(axis cs:22000,-123.983443264889)
--(axis cs:22500,-99.4078646842839)
--(axis cs:23000,-144.262292885751)
--(axis cs:23500,-165.731719553543)
--(axis cs:24000,-140.50491136834)
--(axis cs:24500,-123.474355956987)
--(axis cs:25000,-159.339768774442)
--(axis cs:25500,-112.13503743845)
--(axis cs:26000,-131.682469264208)
--(axis cs:26500,-122.186706690663)
--(axis cs:27000,-85.3572836604727)
--(axis cs:27500,-131.787217479371)
--(axis cs:28000,-111.971723731384)
--(axis cs:28500,-140.408498265248)
--(axis cs:29000,-96.5043065760998)
--(axis cs:29500,-122.733687557444)
--(axis cs:30000,-138.273179973624)
--(axis cs:30500,-134.303446235332)
--(axis cs:31000,-130.518465431141)
--(axis cs:31500,-125.554347736688)
--(axis cs:32000,-111.939305712386)
--(axis cs:32500,-99.2249299714823)
--(axis cs:33000,-131.524790270772)
--(axis cs:33500,-137.520788699942)
--(axis cs:34000,-125.051222477234)
--(axis cs:34500,-127.158543972982)
--(axis cs:35000,-100.656606114145)
--(axis cs:35500,-143.20156081066)
--(axis cs:36000,-100.08807984601)
--(axis cs:36500,-142.041725720765)
--(axis cs:37000,-112.816400310696)
--(axis cs:37500,-141.813677443538)
--(axis cs:38000,-134.221673524949)
--(axis cs:38500,-147.623237937373)
--(axis cs:39000,-140.078638813153)
--(axis cs:39500,-145.28494694268)
--(axis cs:40000,-116.970639935519)
--(axis cs:40500,-132.370066528073)
--(axis cs:41000,-135.692335984806)
--(axis cs:41500,-132.904543575117)
--(axis cs:42000,-84.5923243199047)
--(axis cs:42500,-133.547458768191)
--(axis cs:43000,-142.685610938357)
--(axis cs:43500,-132.07766269448)
--(axis cs:44000,-135.25335923269)
--(axis cs:44500,-141.258079882919)
--(axis cs:45000,-123.346542111187)
--(axis cs:45500,-85.3741773807792)
--(axis cs:46000,-143.115320987015)
--(axis cs:46500,-132.179619594594)
--(axis cs:47000,-143.520920175171)
--(axis cs:47500,-146.134036024932)
--(axis cs:48000,-116.839184524395)
--(axis cs:48500,-124.837101708927)
--(axis cs:49000,-140.505536940571)
--(axis cs:49500,-125.501317360268)
--(axis cs:50000,-128.266251747013)
--(axis cs:50500,-132.011571474982)
--(axis cs:51000,-139.838559809311)
--(axis cs:51500,-143.416482683476)
--(axis cs:52000,-92.5084755537044)
--(axis cs:52500,-136.707496430325)
--(axis cs:53000,-143.491313066664)
--(axis cs:53500,-145.654521490453)
--(axis cs:54000,-112.121258074987)
--(axis cs:54500,-127.196959291406)
--(axis cs:55000,-142.127133121666)
--(axis cs:55500,-132.220742305274)
--(axis cs:56000,-117.533659695269)
--(axis cs:56500,-129.519155466059)
--(axis cs:57000,-143.56423232673)
--(axis cs:57500,-140.247225906066)
--(axis cs:58000,-120.622893513535)
--(axis cs:58500,-140.070482714552)
--(axis cs:59000,-133.652339642628)
--(axis cs:59500,-141.028232036825)
--(axis cs:60000,-151.233898657707)
--(axis cs:60500,-144.587093661016)
--(axis cs:61000,-138.471319316053)
--(axis cs:61500,-150.947960098683)
--(axis cs:62000,-130.689833534207)
--(axis cs:62500,-147.043584781215)
--(axis cs:63000,-144.308897318555)
--(axis cs:63500,-138.371615353024)
--(axis cs:64000,-149.322711175256)
--(axis cs:64500,-102.350173742846)
--(axis cs:65000,-144.424092019263)
--(axis cs:65500,-116.433867312837)
--(axis cs:66000,-137.17543814766)
--(axis cs:66500,-113.926270531153)
--(axis cs:67000,-137.289199056041)
--(axis cs:67500,-147.235718168784)
--(axis cs:68000,-150.681071485602)
--(axis cs:68500,-149.556672753962)
--(axis cs:69000,-127.548580799711)
--(axis cs:69500,-135.832378762632)
--(axis cs:70000,-137.58601532485)
--(axis cs:70500,-142.556306181511)
--(axis cs:71000,-89.5570173824682)
--(axis cs:71500,-125.161187893216)
--(axis cs:72000,-132.14824870601)
--(axis cs:72500,-126.294455859814)
--(axis cs:73000,-146.858512383078)
--(axis cs:73500,-136.777972919075)
--(axis cs:74000,-133.658115427397)
--(axis cs:74500,-138.508532552728)
--(axis cs:75000,-132.103992872325)
--(axis cs:75000,-38.2287082118814)
--(axis cs:75000,-38.2287082118814)
--(axis cs:74500,-52.5925261880457)
--(axis cs:74000,-36.1235629759339)
--(axis cs:73500,-51.0911458173634)
--(axis cs:73000,-89.0493113878768)
--(axis cs:72500,-42.0087393199602)
--(axis cs:72000,-33.9033731925573)
--(axis cs:71500,-36.3855430532082)
--(axis cs:71000,3.56749442413159)
--(axis cs:70500,-49.1993486071676)
--(axis cs:70000,-125.546833175729)
--(axis cs:69500,-53.8113018420987)
--(axis cs:69000,-40.2078344023209)
--(axis cs:68500,-67.8846073998639)
--(axis cs:68000,-71.5763559711445)
--(axis cs:67500,-68.709734871479)
--(axis cs:67000,-47.5125216562815)
--(axis cs:66500,-10.283643552288)
--(axis cs:66000,-50.402990338046)
--(axis cs:65500,-24.0744329639273)
--(axis cs:65000,-94.6276419612993)
--(axis cs:64500,-15.4100088593612)
--(axis cs:64000,-69.2276208894507)
--(axis cs:63500,-47.8054637090265)
--(axis cs:63000,-70.1753930403775)
--(axis cs:62500,-88.9889552460639)
--(axis cs:62000,-42.9297775789387)
--(axis cs:61500,-90.0032219830331)
--(axis cs:61000,-127.818587587204)
--(axis cs:60500,-66.1483292587347)
--(axis cs:60000,-92.6804408535759)
--(axis cs:59500,-67.1976027405987)
--(axis cs:59000,-54.5048422419534)
--(axis cs:58500,-54.4336899078939)
--(axis cs:58000,-21.5394041919416)
--(axis cs:57500,-54.5587072526771)
--(axis cs:57000,-66.7058593350924)
--(axis cs:56500,-40.9050564325176)
--(axis cs:56000,-18.1673330316924)
--(axis cs:55500,-34.3133937606147)
--(axis cs:55000,-56.0656175881706)
--(axis cs:54500,-32.7243872948078)
--(axis cs:54000,-20.0843692386671)
--(axis cs:53500,-65.9820963716181)
--(axis cs:53000,-65.5889416933714)
--(axis cs:52500,-49.2036748417206)
--(axis cs:52000,0.244135765595189)
--(axis cs:51500,-64.9332786107158)
--(axis cs:51000,-64.2463138123995)
--(axis cs:50500,-51.376929323864)
--(axis cs:50000,-36.1922840573236)
--(axis cs:49500,-38.918388723991)
--(axis cs:49000,-96.5929371887438)
--(axis cs:48500,-35.4430157638119)
--(axis cs:48000,-18.8151131720043)
--(axis cs:47500,-67.9055290365316)
--(axis cs:47000,-64.7936968889729)
--(axis cs:46500,-50.0560801745051)
--(axis cs:46000,-64.6193594328732)
--(axis cs:45500,-0.263928144433457)
--(axis cs:45000,-32.1424338896414)
--(axis cs:44500,-66.2554941128494)
--(axis cs:44000,-47.4111519802102)
--(axis cs:43500,-47.0283637008073)
--(axis cs:43000,-65.1041128784719)
--(axis cs:42500,-53.467273099001)
--(axis cs:42000,-0.18713351920757)
--(axis cs:41500,-124.223106966035)
--(axis cs:41000,-47.1273971380756)
--(axis cs:40500,-51.3049872160225)
--(axis cs:40000,-17.9010191842608)
--(axis cs:39500,-86.2357369392909)
--(axis cs:39000,-90.6604880885498)
--(axis cs:38500,-87.4820539757406)
--(axis cs:38000,-122.907019642189)
--(axis cs:37500,-66.920850967405)
--(axis cs:37000,-17.8438005865797)
--(axis cs:36500,-65.1786031783596)
--(axis cs:36000,-7.37326090628828)
--(axis cs:35500,-87.3373476261079)
--(axis cs:35000,-6.94510078883718)
--(axis cs:34500,-32.0308583558477)
--(axis cs:34000,-31.8303229558962)
--(axis cs:33500,-65.5723121974431)
--(axis cs:33000,-49.6106170616811)
--(axis cs:32500,-9.39852500610781)
--(axis cs:32000,-18.0931975698993)
--(axis cs:31500,-32.7741467758945)
--(axis cs:31000,-48.7965904777515)
--(axis cs:30500,-47.8138683538253)
--(axis cs:30000,-66.3099695025171)
--(axis cs:29500,-32.3063765166674)
--(axis cs:29000,-6.88959568420775)
--(axis cs:28500,-65.8266909050954)
--(axis cs:28000,-17.9995331903922)
--(axis cs:27500,-46.04362917836)
--(axis cs:27000,3.09542215841073)
--(axis cs:26500,-31.9720816542211)
--(axis cs:26000,-45.6931519302352)
--(axis cs:25500,-18.2451974402936)
--(axis cs:25000,-45.9152455761448)
--(axis cs:24500,-32.6078933184409)
--(axis cs:24000,-65.5206229707739)
--(axis cs:23500,-63.1615449971172)
--(axis cs:23000,-87.1692614951002)
--(axis cs:22500,-7.21645764784645)
--(axis cs:22000,-33.96523237257)
--(axis cs:21500,-65.0944874076057)
--(axis cs:21000,-31.2505848913314)
--(axis cs:20500,-47.4383485976076)
--(axis cs:20000,-32.4684715344154)
--(axis cs:19500,-64.3726257446616)
--(axis cs:19000,-65.8435277788373)
--(axis cs:18500,-31.2270649854514)
--(axis cs:18000,-47.5892905978296)
--(axis cs:17500,-46.1952068721111)
--(axis cs:17000,-47.1344510650942)
--(axis cs:16500,-47.1582972543646)
--(axis cs:16000,-31.4735047952276)
--(axis cs:15500,186.171668105518)
--(axis cs:15000,-65.4637718681837)
--(axis cs:14500,-46.5697641958939)
--(axis cs:14000,-110.531950138885)
--(axis cs:13500,-18.4375522393116)
--(axis cs:13000,-28.9554439105624)
--(axis cs:12500,-87.1808412105542)
--(axis cs:12000,-86.1063667522969)
--(axis cs:11500,-30.4069948620753)
--(axis cs:11000,-46.4259249618412)
--(axis cs:10500,183.792016631326)
--(axis cs:10000,224.708147962064)
--(axis cs:9500,-32.1324488363785)
--(axis cs:9000,-85.1558772205718)
--(axis cs:8500,35.3952771246879)
--(axis cs:8000,-9.96479475619907)
--(axis cs:7500,-19.4711069482858)
--(axis cs:7000,-97.7349854412328)
--(axis cs:6500,-262.514102506624)
--(axis cs:6000,-448.813223806779)
--(axis cs:5500,-1018.06145512354)
--(axis cs:5000,-926.980872683861)
--(axis cs:4500,-1664.12998427602)
--(axis cs:4000,-2077.72124276596)
--(axis cs:3500,-2166.64362992366)
--(axis cs:3000,-2064.85243496621)
--(axis cs:2500,-2592.95349483989)
--(axis cs:2000,-3389.8495552213)
--(axis cs:1500,-3991.48899369565)
--(axis cs:1000,-4107.35432148433)
--(axis cs:500,-3137.04860924254)
--(axis cs:0,-3126.79256597359)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,-2403.85482994379)
--(axis cs:0,-2819.07240970933)
--(axis cs:500,-3765.38234468621)
--(axis cs:1000,-4189.43010893729)
--(axis cs:1500,-4420.81300599743)
--(axis cs:2000,-4192.73243500506)
--(axis cs:2500,-3927.08762166803)
--(axis cs:3000,-3712.69610221103)
--(axis cs:3500,-3183.31365278272)
--(axis cs:4000,-2968.69625906672)
--(axis cs:4500,-2663.29047066777)
--(axis cs:5000,-2662.33950825373)
--(axis cs:5500,-3034.83944151352)
--(axis cs:6000,-2618.67255366049)
--(axis cs:6500,-2616.65967498799)
--(axis cs:7000,-2545.14431028797)
--(axis cs:7500,-2172.84946001491)
--(axis cs:8000,-1662.01488584156)
--(axis cs:8500,-2141.87268607278)
--(axis cs:9000,-2298.10925141176)
--(axis cs:9500,-2160.67702568881)
--(axis cs:10000,-1232.23875778254)
--(axis cs:10500,-1345.41942561676)
--(axis cs:11000,-1068.50982515328)
--(axis cs:11500,-1037.63520790519)
--(axis cs:12000,-1100.02088295587)
--(axis cs:12500,-756.043315600004)
--(axis cs:13000,-758.985900615328)
--(axis cs:13500,-300.712264574878)
--(axis cs:14000,-597.62301095683)
--(axis cs:14500,-587.152855938377)
--(axis cs:15000,-456.759006267632)
--(axis cs:15500,-720.833695778657)
--(axis cs:16000,-440.3043577826)
--(axis cs:16500,-295.521259360417)
--(axis cs:17000,-434.980874824273)
--(axis cs:17500,-745.144503285875)
--(axis cs:18000,-563.541785385508)
--(axis cs:18500,-703.697835465042)
--(axis cs:19000,-465.83913380374)
--(axis cs:19500,-343.632388883915)
--(axis cs:20000,-462.242701134765)
--(axis cs:20500,-257.744817056737)
--(axis cs:21000,-269.072133979032)
--(axis cs:21500,-230.818213834351)
--(axis cs:22000,-1476.27608936443)
--(axis cs:22500,-708.053638108394)
--(axis cs:23000,-176.552644700162)
--(axis cs:23500,-323.555248013895)
--(axis cs:24000,-304.202725193319)
--(axis cs:24500,-615.963467680948)
--(axis cs:25000,-517.507081091091)
--(axis cs:25500,-210.302831231462)
--(axis cs:26000,-422.353032555465)
--(axis cs:26500,-245.184532224979)
--(axis cs:27000,-295.102320657057)
--(axis cs:27500,-485.660047823353)
--(axis cs:28000,-173.831699314817)
--(axis cs:28500,-371.229430373877)
--(axis cs:29000,-262.339719318139)
--(axis cs:29500,-154.24655567346)
--(axis cs:30000,-520.462334686783)
--(axis cs:30500,-201.477619382018)
--(axis cs:31000,-224.478175965089)
--(axis cs:31500,-334.407154002365)
--(axis cs:32000,-336.812571480672)
--(axis cs:32500,-300.305338639405)
--(axis cs:33000,-305.841215874847)
--(axis cs:33500,-508.724322496516)
--(axis cs:34000,-201.854382244154)
--(axis cs:34500,-136.568189045278)
--(axis cs:35000,-242.536901845331)
--(axis cs:35500,-314.792249261669)
--(axis cs:36000,-217.554983711891)
--(axis cs:36500,-300.647167785379)
--(axis cs:37000,-127.202695029395)
--(axis cs:37500,-357.78503807603)
--(axis cs:38000,-242.292030447804)
--(axis cs:38500,-174.893880705062)
--(axis cs:39000,-152.089888020999)
--(axis cs:39500,-159.443511371172)
--(axis cs:40000,-374.561053856063)
--(axis cs:40500,-299.384176518308)
--(axis cs:41000,-329.083799577202)
--(axis cs:41500,-208.259606573451)
--(axis cs:42000,-444.640805650218)
--(axis cs:42500,-459.007926294725)
--(axis cs:43000,-250.671423158708)
--(axis cs:43500,-523.065700884673)
--(axis cs:44000,-357.85830270064)
--(axis cs:44500,-230.584581170901)
--(axis cs:45000,-155.342073156396)
--(axis cs:45500,-382.244334711626)
--(axis cs:46000,-303.306619334756)
--(axis cs:46500,-359.317781681257)
--(axis cs:47000,-241.856570105609)
--(axis cs:47500,-234.571506041163)
--(axis cs:48000,-375.221896704805)
--(axis cs:48500,-245.702053638468)
--(axis cs:49000,-333.916580144293)
--(axis cs:49500,-296.755207949755)
--(axis cs:50000,-174.310578212772)
--(axis cs:50500,-469.764618489852)
--(axis cs:51000,-551.195706117517)
--(axis cs:51500,-197.655440257149)
--(axis cs:52000,-460.64053568563)
--(axis cs:52500,-353.485400044085)
--(axis cs:53000,-415.611625729177)
--(axis cs:53500,-196.774648003061)
--(axis cs:54000,-232.854858994647)
--(axis cs:54500,-529.173341020365)
--(axis cs:55000,-297.66949755622)
--(axis cs:55500,-408.326184971541)
--(axis cs:56000,-416.065139914687)
--(axis cs:56500,-176.634086597832)
--(axis cs:57000,-232.864341336842)
--(axis cs:57500,-174.800241042622)
--(axis cs:58000,-164.061251815271)
--(axis cs:58500,-114.84474753026)
--(axis cs:59000,-161.468056009884)
--(axis cs:59500,-102.328589619784)
--(axis cs:60000,-134.773645489017)
--(axis cs:60500,-132.846684732573)
--(axis cs:61000,-325.715001691442)
--(axis cs:61500,-155.992383736485)
--(axis cs:62000,-237.213537153504)
--(axis cs:62500,-196.137805038257)
--(axis cs:63000,-182.491384908952)
--(axis cs:63500,-143.475019200573)
--(axis cs:64000,-190.749717244252)
--(axis cs:64500,-192.019806367677)
--(axis cs:65000,-230.53423308823)
--(axis cs:65500,-226.223859435368)
--(axis cs:66000,-252.447829199467)
--(axis cs:66500,-263.698741049493)
--(axis cs:67000,-419.752107598339)
--(axis cs:67500,-253.743683251276)
--(axis cs:68000,-531.323536781858)
--(axis cs:68500,-360.178638818803)
--(axis cs:69000,-207.382455660431)
--(axis cs:69500,-414.81426395678)
--(axis cs:70000,-289.389926862654)
--(axis cs:70500,-581.256927563385)
--(axis cs:71000,-632.475924267499)
--(axis cs:71500,-607.11314163837)
--(axis cs:72000,-188.538788352759)
--(axis cs:72500,-265.650884492731)
--(axis cs:73000,-241.386821834262)
--(axis cs:73500,-144.515572129004)
--(axis cs:74000,-330.804082424633)
--(axis cs:74500,-337.792725541877)
--(axis cs:75000,-436.865403440558)
--(axis cs:75000,-37.561898206576)
--(axis cs:75000,-37.561898206576)
--(axis cs:74500,-44.9412524484321)
--(axis cs:74000,-8.65530220172596)
--(axis cs:73500,-68.6006550974087)
--(axis cs:73000,-41.2614281393962)
--(axis cs:72500,-44.0956557114549)
--(axis cs:72000,-5.22771801529909)
--(axis cs:71500,-86.0157168271454)
--(axis cs:71000,-52.9972512814198)
--(axis cs:70500,-28.6871808146065)
--(axis cs:70000,-58.0286585789417)
--(axis cs:69500,6.62551898021508)
--(axis cs:69000,-43.3249592791935)
--(axis cs:68500,-52.6485414806257)
--(axis cs:68000,-94.1241741220192)
--(axis cs:67500,-50.3572081673663)
--(axis cs:67000,-50.5172443517534)
--(axis cs:66500,-24.1591406457958)
--(axis cs:66000,-82.1871827940448)
--(axis cs:65500,-96.7355327029202)
--(axis cs:65000,-8.95607836365396)
--(axis cs:64500,-21.2066766181093)
--(axis cs:64000,-22.1403706149587)
--(axis cs:63500,-19.0594718159105)
--(axis cs:63000,-35.7335676079548)
--(axis cs:62500,-95.3292789378768)
--(axis cs:62000,0.196533788274422)
--(axis cs:61500,-31.2270444687417)
--(axis cs:61000,6.70593686580568)
--(axis cs:60500,-51.176435067991)
--(axis cs:60000,-37.2581776849832)
--(axis cs:59500,-8.21053849157391)
--(axis cs:59000,-48.6189821809279)
--(axis cs:58500,-26.133018628175)
--(axis cs:58000,-46.1419025719182)
--(axis cs:57500,-67.5580612942312)
--(axis cs:57000,-7.50534244341188)
--(axis cs:56500,-70.2197023879571)
--(axis cs:56000,-19.0883930579138)
--(axis cs:55500,-35.3682032222866)
--(axis cs:55000,-48.151333478141)
--(axis cs:54500,-28.9066105994271)
--(axis cs:54000,-7.25344969841603)
--(axis cs:53500,-20.3296523632419)
--(axis cs:53000,-29.1349165478731)
--(axis cs:52500,-69.6680657572437)
--(axis cs:52000,17.1314677319845)
--(axis cs:51500,-49.5117067264999)
--(axis cs:51000,-19.4183390463974)
--(axis cs:50500,52.8231024960398)
--(axis cs:50000,-51.1876059809786)
--(axis cs:49500,-50.7876863372951)
--(axis cs:49000,-41.3530160589017)
--(axis cs:48500,-30.075536154322)
--(axis cs:48000,-27.179497203707)
--(axis cs:47500,-66.5378806549168)
--(axis cs:47000,-108.741165185533)
--(axis cs:46500,-14.8620039641562)
--(axis cs:46000,-74.9041319824177)
--(axis cs:45500,-55.3409550332607)
--(axis cs:45000,-70.0700390079631)
--(axis cs:44500,-68.8383307105702)
--(axis cs:44000,-47.1392138144783)
--(axis cs:43500,-83.9301269957448)
--(axis cs:43000,-56.4742690135611)
--(axis cs:42500,-50.8263374998187)
--(axis cs:42000,-19.457958628899)
--(axis cs:41500,-39.3734819349367)
--(axis cs:41000,7.99234035806714)
--(axis cs:40500,-83.2490541067199)
--(axis cs:40000,-18.1106862491674)
--(axis cs:39500,-35.4193529290992)
--(axis cs:39000,-19.7306243358221)
--(axis cs:38500,-52.7542814678047)
--(axis cs:38000,-28.9433482575318)
--(axis cs:37500,9.8447632591585)
--(axis cs:37000,-45.5867324131242)
--(axis cs:36500,-14.5208893772361)
--(axis cs:36000,3.15075059455253)
--(axis cs:35500,-50.4008425489071)
--(axis cs:35000,-63.7789837398807)
--(axis cs:34500,-42.5918018545198)
--(axis cs:34000,-126.794494956777)
--(axis cs:33500,-70.6101313512471)
--(axis cs:33000,-28.0261249839441)
--(axis cs:32500,-54.0633847867536)
--(axis cs:32000,-69.8667768936227)
--(axis cs:31500,-53.14189102707)
--(axis cs:31000,-46.3869401204636)
--(axis cs:30500,-47.1937961078604)
--(axis cs:30000,-131.779704022529)
--(axis cs:29500,-34.7973587920673)
--(axis cs:29000,-59.732918634246)
--(axis cs:28500,-51.7226296868922)
--(axis cs:28000,-70.4305759188311)
--(axis cs:27500,-10.3471726327173)
--(axis cs:27000,-71.3470139313772)
--(axis cs:26500,-46.2619562297801)
--(axis cs:26000,-74.7578130964556)
--(axis cs:25500,-62.0810854172947)
--(axis cs:25000,52.7163138244571)
--(axis cs:24500,-87.1090690012687)
--(axis cs:24000,-91.9829758214716)
--(axis cs:23500,-77.6815506716887)
--(axis cs:23000,-72.8484149484885)
--(axis cs:22500,123.277707822743)
--(axis cs:22000,101.443940341632)
--(axis cs:21500,-71.2158415267333)
--(axis cs:21000,-15.4119900288036)
--(axis cs:20500,-64.1904541828285)
--(axis cs:20000,-62.6719898194946)
--(axis cs:19500,-81.4568958728467)
--(axis cs:19000,30.0403357568548)
--(axis cs:18500,42.2867567767448)
--(axis cs:18000,-37.7063581370542)
--(axis cs:17500,-61.0370684626285)
--(axis cs:17000,-15.7695721766339)
--(axis cs:16500,-21.7996738311497)
--(axis cs:16000,-53.3559571343714)
--(axis cs:15500,98.70708626124)
--(axis cs:15000,-89.2346740178237)
--(axis cs:14500,-6.79969909690425)
--(axis cs:14000,131.144827545868)
--(axis cs:13500,35.9162782660648)
--(axis cs:13000,78.5690501752006)
--(axis cs:12500,87.1655079220884)
--(axis cs:12000,-212.610782875169)
--(axis cs:11500,-222.550177527731)
--(axis cs:11000,-174.084181012322)
--(axis cs:10500,-150.596294736397)
--(axis cs:10000,-279.910726825687)
--(axis cs:9500,-504.645474675468)
--(axis cs:9000,-552.662296448461)
--(axis cs:8500,-674.679707623722)
--(axis cs:8000,-906.784970676048)
--(axis cs:7500,-1144.94567266487)
--(axis cs:7000,-1342.06039282512)
--(axis cs:6500,-1811.40493432733)
--(axis cs:6000,-1598.51320074305)
--(axis cs:5500,-1710.25975440103)
--(axis cs:5000,-1732.52954849087)
--(axis cs:4500,-1884.52787027403)
--(axis cs:4000,-1960.03707326046)
--(axis cs:3500,-2503.72404563371)
--(axis cs:3000,-2976.6998822951)
--(axis cs:2500,-3492.61736265669)
--(axis cs:2000,-3755.58907325225)
--(axis cs:1500,-3511.19453420405)
--(axis cs:1000,-3168.22272551308)
--(axis cs:500,-3125.94159183228)
--(axis cs:0,-2403.85482994379)
--cycle;

\addplot [semithick, color0]
table {%
	0 -3560.98341059757
	500 -3600.59197194419
	1000 -4203.59603518647
	1500 -4151.68462526675
	2000 -3593.32042137309
	2500 -2809.42358821961
	3000 -2317.88076000369
	3500 -2559.57479613282
	4000 -2661.88891812414
	4500 -2261.33402908321
	5000 -1460.01668954149
	5500 -1435.26140808911
	6000 -1080.39355442271
	6500 -754.010084673067
	7000 -539.432009158828
	7500 -386.277787017915
	8000 -197.220220825338
	8500 -156.155502482856
	9000 -130.271983451609
	9500 -78.5206205950414
	10000 -257.614535471762
	10500 -298.612004061991
	11000 -90.4120370209403
	11500 -77.3567566049984
	12000 -114.798560097406
	12500 -115.445730538572
	13000 -89.5078971094569
	13500 -65.5957246869831
	14000 -139.612878894681
	14500 -89.5649560191808
	15000 -103.011048030724
	15500 -249.760694292337
	16000 -78.79575671596
	16500 -90.5165080177314
	17000 -90.4730354999849
	17500 -89.2135526098821
	18000 -103.563227569122
	18500 -77.8124808120422
	19000 -115.916197989987
	19500 -102.400833285694
	20000 -79.0422778638578
	20500 -91.0077920221147
	21000 -77.4976936360392
	21500 -102.26236381772
	22000 -78.9743378187296
	22500 -53.3121611660652
	23000 -115.715777190426
	23500 -114.44663227533
	24000 -103.012767169557
	24500 -78.0411246377138
	25000 -102.627507175293
	25500 -65.1901174393717
	26000 -88.6878105972216
	26500 -77.0793941724419
	27000 -41.130930751031
	27500 -88.9154233288656
	28000 -64.9856284608883
	28500 -103.117594585172
	29000 -51.6969511301537
	29500 -77.5200320370559
	30000 -102.291574738071
	30500 -91.0586572945786
	31000 -89.6575279544465
	31500 -79.1642472562911
	32000 -65.0162516411429
	32500 -54.311727488795
	33000 -90.5677036662265
	33500 -101.546550448693
	34000 -78.4407727165649
	34500 -79.5947011644147
	35000 -53.8008534514909
	35500 -115.269454218384
	36000 -53.7306703761493
	36500 -103.610164449562
	37000 -65.330100448638
	37500 -104.367264205472
	38000 -128.564346583569
	38500 -117.552645956557
	39000 -115.369563450852
	39500 -115.760341940985
	40000 -67.43582955989
	40500 -91.8375268720475
	41000 -91.4098665614408
	41500 -128.563825270576
	42000 -42.3897289195562
	42500 -93.5073659335962
	43000 -103.894861908415
	43500 -89.5530131976438
	44000 -91.3322556064503
	44500 -103.756786997884
	45000 -77.7444880004144
	45500 -42.8190527626063
	46000 -103.867340209944
	46500 -91.1178498845496
	47000 -104.157308532072
	47500 -107.019782530732
	48000 -67.8271488481995
	48500 -80.1400587363694
	49000 -118.549237064657
	49500 -82.2098530421294
	50000 -82.2292679021683
	50500 -91.6942503994232
	51000 -102.042436810855
	51500 -104.174880647096
	52000 -46.1321698940546
	52500 -92.9555856360227
	53000 -104.540127380018
	53500 -105.818308931035
	54000 -66.1028136568271
	54500 -79.9606732931067
	55000 -99.0963753549181
	55500 -83.2670680329444
	56000 -67.8504963634806
	56500 -85.2121059492885
	57000 -105.135045830911
	57500 -97.4029665793716
	58000 -71.0811488527384
	58500 -97.2520863112227
	59000 -94.0785909422907
	59500 -104.112917388712
	60000 -121.957169755642
	60500 -105.367711459875
	61000 -133.144953451628
	61500 -120.475591040858
	62000 -86.8098055565731
	62500 -118.016270013639
	63000 -107.242145179466
	63500 -93.088539531025
	64000 -109.275166032354
	64500 -58.8800913011038
	65000 -119.525866990281
	65500 -70.254150138382
	66000 -93.7892142428528
	66500 -62.1049570417206
	67000 -92.4008603561611
	67500 -107.972726520131
	68000 -111.128713728373
	68500 -108.720640076913
	69000 -83.8782076010158
	69500 -94.8218403023656
	70000 -131.566424250289
	70500 -95.8778273943395
	71000 -42.9947614791683
	71500 -80.7733654732121
	72000 -83.0258109492836
	72500 -84.1515975898873
	73000 -117.953911885477
	73500 -93.934559368219
	74000 -84.8908392016656
	74500 -95.5505293703866
	75000 -85.166350542103
};
\addplot [semithick, red]
table {%
	0 -2611.46361982656
	500 -3445.66196825925
	1000 -3678.82641722518
	1500 -3966.00377010074
	2000 -3974.16075412865
	2500 -3709.85249216236
	3000 -3344.69799225307
	3500 -2843.51884920822
	4000 -2464.36666616359
	4500 -2273.9091704709
	5000 -2197.4345283723
	5500 -2372.54959795728
	6000 -2108.59287720177
	6500 -2214.03230465766
	7000 -1943.60235155655
	7500 -1658.89756633989
	8000 -1284.3999282588
	8500 -1408.27619684825
	9000 -1425.38577393011
	9500 -1332.66125018214
	10000 -756.074742304113
	10500 -748.007860176577
	11000 -621.297003082802
	11500 -630.092692716459
	12000 -656.315832915517
	12500 -334.438903838958
	13000 -340.208425220064
	13500 -132.397993154406
	14000 -233.239091705481
	14500 -296.97627751764
	15000 -272.996840142728
	15500 -311.063304758709
	16000 -246.830157458486
	16500 -158.660466595784
	17000 -225.375223500453
	17500 -403.090785874252
	18000 -300.624071761281
	18500 -330.705539344148
	19000 -217.899399023443
	19500 -212.544642378381
	20000 -262.45734547713
	20500 -160.967635619783
	21000 -142.242062003918
	21500 -151.017027680542
	22000 -687.416074511397
	22500 -292.387965142825
	23000 -124.700529824325
	23500 -200.618399342792
	24000 -198.092850507395
	24500 -351.536268341108
	25000 -232.395383633317
	25500 -136.191958324378
	26000 -248.55542282596
	26500 -145.72324422738
	27000 -183.224667294217
	27500 -248.003610228035
	28000 -122.131137616824
	28500 -211.476030030384
	29000 -161.036318976192
	29500 -94.5219572327635
	30000 -326.121019354656
	30500 -124.335707744939
	31000 -135.432558042776
	31500 -193.774522514718
	32000 -203.339674187147
	32500 -177.184361713079
	33000 -166.933670429395
	33500 -289.667226923882
	34000 -164.324438600465
	34500 -89.579995449899
	35000 -153.157942792606
	35500 -182.596545905288
	36000 -107.202116558669
	36500 -157.584028581308
	37000 -86.3947137212594
	37500 -173.970137408436
	38000 -135.617689352668
	38500 -113.824081086433
	39000 -85.9102561784107
	39500 -97.4314321501355
	40000 -196.335870052615
	40500 -191.316615312514
	41000 -160.545729609567
	41500 -123.816544254194
	42000 -232.049382139559
	42500 -254.917131897272
	43000 -153.572846086135
	43500 -303.497913940209
	44000 -202.498758257559
	44500 -149.711455940736
	45000 -112.70605608218
	45500 -218.792644872443
	46000 -189.105375658587
	46500 -187.089892822707
	47000 -175.298867645571
	47500 -150.55469334804
	48000 -201.200696954256
	48500 -137.888794896395
	49000 -187.634798101597
	49500 -173.771447143525
	50000 -112.749092096875
	50500 -208.470757996906
	51000 -285.307022581957
	51500 -123.583573491824
	52000 -221.754533976823
	52500 -211.576732900664
	53000 -222.373271138525
	53500 -108.552150183151
	54000 -120.054154346532
	54500 -279.039975809896
	55000 -172.91041551718
	55500 -221.847194096914
	56000 -217.5767664863
	56500 -123.426894492894
	57000 -120.184841890127
	57500 -121.179151168427
	58000 -105.101577193595
	58500 -70.4888830792173
	59000 -105.043519095406
	59500 -55.2695640556791
	60000 -86.0159115869999
	60500 -92.0115599002819
	61000 -159.504532412818
	61500 -93.6097141026134
	62000 -118.508501682615
	62500 -145.733541988067
	63000 -109.112476258453
	63500 -81.2672455082419
	64000 -106.445043929605
	64500 -106.613241492893
	65000 -119.745155725942
	65500 -161.479696069144
	66000 -167.317505996756
	66500 -143.928940847644
	67000 -235.134675975046
	67500 -152.050445709321
	68000 -312.723855451939
	68500 -206.413590149714
	69000 -125.353707469812
	69500 -204.094372488282
	70000 -173.709292720798
	70500 -304.972054188996
	71000 -342.736587774459
	71500 -346.564429232758
	72000 -96.8832531840291
	72500 -154.873270102093
	73000 -141.324124986829
	73500 -106.558113613206
	74000 -169.729692313179
	74500 -191.366988995154
	75000 -237.213650823567
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/pendulumrandom.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=6.0cm,
width=7.0cm,
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptize},
tick align=outside,
tick pos=left,
title={Pendulum-v0},
x grid style={white!82.74509803921568!black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Sample size},
xmajorgrids,
xmin=-4895, xmax=104995,
y grid style={white!82.74509803921568!black},
ylabel={Average return},
ymajorgrids,
ymin=-4861.06291217909, ymax=1.03579848121649
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4640.05842533089)
--(axis cs:100,-4297.04571529411)
--(axis cs:200,-4096.93496733475)
--(axis cs:300,-4065.46711862455)
--(axis cs:400,-4072.38427613966)
--(axis cs:500,-4046.62233433991)
--(axis cs:600,-4056.1873610033)
--(axis cs:700,-4043.60129518843)
--(axis cs:800,-4030.99943268433)
--(axis cs:900,-4019.7681322818)
--(axis cs:1000,-4047.19815297571)
--(axis cs:1100,-4054.93186825501)
--(axis cs:1200,-4041.04659874634)
--(axis cs:1300,-4036.29417158474)
--(axis cs:1400,-4054.5040334833)
--(axis cs:1500,-4044.72651150652)
--(axis cs:1600,-4054.65647723155)
--(axis cs:1700,-4032.37967787166)
--(axis cs:1800,-4019.02433673984)
--(axis cs:1900,-4011.46286932239)
--(axis cs:2000,-4005.40367467563)
--(axis cs:2100,-3988.58780674453)
--(axis cs:2200,-3979.50176260571)
--(axis cs:2300,-3961.14080136401)
--(axis cs:2400,-3926.6954483415)
--(axis cs:2500,-3946.41437522589)
--(axis cs:2600,-3955.7059605202)
--(axis cs:2700,-3979.45325178103)
--(axis cs:2800,-3997.84574034446)
--(axis cs:2900,-4009.02218356795)
--(axis cs:3000,-4021.2247959163)
--(axis cs:3100,-4025.97049917265)
--(axis cs:3200,-4029.15459434087)
--(axis cs:3300,-4032.10475188048)
--(axis cs:3400,-4032.9384572703)
--(axis cs:3500,-4018.04119787251)
--(axis cs:3600,-4026.37613958379)
--(axis cs:3700,-4026.90277352024)
--(axis cs:3800,-4033.16070661792)
--(axis cs:3900,-4029.18186683191)
--(axis cs:4000,-4027.52063088308)
--(axis cs:4100,-4023.83870625194)
--(axis cs:4200,-4019.08373487565)
--(axis cs:4300,-4025.47158432984)
--(axis cs:4400,-4031.73887858173)
--(axis cs:4500,-4029.41632020063)
--(axis cs:4600,-4030.40707076457)
--(axis cs:4700,-4029.9404646073)
--(axis cs:4800,-4036.01603214351)
--(axis cs:4900,-4034.31993111315)
--(axis cs:5000,-4031.03390416012)
--(axis cs:5100,-4036.86825955662)
--(axis cs:5200,-4037.22725098629)
--(axis cs:5300,-4038.28713746089)
--(axis cs:5400,-4038.43434537231)
--(axis cs:5500,-4037.92758066157)
--(axis cs:5600,-4038.09118026975)
--(axis cs:5700,-4039.06887617346)
--(axis cs:5800,-4037.75054597031)
--(axis cs:5900,-4037.62463365823)
--(axis cs:6000,-4038.2214830242)
--(axis cs:6100,-4038.80131674886)
--(axis cs:6200,-4038.78806002718)
--(axis cs:6300,-4039.03117714806)
--(axis cs:6400,-4039.52730501048)
--(axis cs:6500,-4039.21838489259)
--(axis cs:6600,-4039.02431770763)
--(axis cs:6700,-4036.84758606278)
--(axis cs:6800,-4025.86997262542)
--(axis cs:6900,-4003.91775750139)
--(axis cs:7000,-3995.16035228197)
--(axis cs:7100,-3993.6304795546)
--(axis cs:7200,-3985.74843632583)
--(axis cs:7300,-3977.31390317605)
--(axis cs:7400,-3967.25937414798)
--(axis cs:7500,-3973.89958415966)
--(axis cs:7600,-3972.28596586819)
--(axis cs:7700,-3968.99500351879)
--(axis cs:7800,-3964.65223877474)
--(axis cs:7900,-3963.96732686756)
--(axis cs:8000,-3958.96224849537)
--(axis cs:8100,-3961.19492816017)
--(axis cs:8200,-3958.37940601113)
--(axis cs:8300,-3954.85904258215)
--(axis cs:8400,-3956.66938599852)
--(axis cs:8500,-3957.98719021559)
--(axis cs:8600,-3954.64327705387)
--(axis cs:8700,-3943.3742642814)
--(axis cs:8800,-3945.04034133162)
--(axis cs:8900,-3940.13395165399)
--(axis cs:9000,-3913.69812673979)
--(axis cs:9100,-3903.57084092851)
--(axis cs:9200,-3883.88738141626)
--(axis cs:9300,-3884.35235180454)
--(axis cs:9400,-3863.30598379502)
--(axis cs:9500,-3872.99243967122)
--(axis cs:9600,-3876.44987468205)
--(axis cs:9700,-3863.31175870973)
--(axis cs:9800,-3866.75620412875)
--(axis cs:9900,-3827.42982841629)
--(axis cs:10000,-3826.07720652853)
--(axis cs:10100,-3832.10402098087)
--(axis cs:10200,-3820.09712655723)
--(axis cs:10300,-3795.40640123227)
--(axis cs:10400,-3805.09756563833)
--(axis cs:10500,-3808.09692700665)
--(axis cs:10600,-3808.18999320632)
--(axis cs:10700,-3799.99099115719)
--(axis cs:10800,-3794.65477101412)
--(axis cs:10900,-3796.2169027009)
--(axis cs:11000,-3806.43967179468)
--(axis cs:11100,-3789.24572844442)
--(axis cs:11200,-3798.12132955946)
--(axis cs:11300,-3729.74862854063)
--(axis cs:11400,-3766.85707143477)
--(axis cs:11500,-3781.10855886774)
--(axis cs:11600,-3786.68680274635)
--(axis cs:11700,-3782.98639595572)
--(axis cs:11800,-3749.3632911477)
--(axis cs:11900,-3703.72009451781)
--(axis cs:12000,-3694.32018519143)
--(axis cs:12100,-3733.2819749214)
--(axis cs:12200,-3748.34408040864)
--(axis cs:12300,-3713.51244678276)
--(axis cs:12400,-3715.04792651237)
--(axis cs:12500,-3677.17384599068)
--(axis cs:12600,-3674.39289189904)
--(axis cs:12700,-3713.77195345417)
--(axis cs:12800,-3660.10911014135)
--(axis cs:12900,-3644.61723987951)
--(axis cs:13000,-3639.70953996056)
--(axis cs:13100,-3614.19775921193)
--(axis cs:13200,-3612.78102744519)
--(axis cs:13300,-3559.95109184541)
--(axis cs:13400,-3454.91931072153)
--(axis cs:13500,-3497.99846461928)
--(axis cs:13600,-3515.61494560711)
--(axis cs:13700,-3486.55815574753)
--(axis cs:13800,-3469.23024205487)
--(axis cs:13900,-3433.4157010636)
--(axis cs:14000,-3421.87094827755)
--(axis cs:14100,-3362.91462270531)
--(axis cs:14200,-3415.55715955246)
--(axis cs:14300,-3229.44366044055)
--(axis cs:14400,-3295.34363523765)
--(axis cs:14500,-3148.60339578487)
--(axis cs:14600,-3218.41604779366)
--(axis cs:14700,-2991.68018436294)
--(axis cs:14800,-3182.3440012898)
--(axis cs:14900,-3077.55838793081)
--(axis cs:15000,-3135.76313981542)
--(axis cs:15100,-3061.64650202978)
--(axis cs:15200,-3088.55465368255)
--(axis cs:15300,-2998.9008369543)
--(axis cs:15400,-3088.70523374346)
--(axis cs:15500,-3018.3751380558)
--(axis cs:15600,-3099.78973616484)
--(axis cs:15700,-3076.37883070105)
--(axis cs:15800,-3069.47777270821)
--(axis cs:15900,-3018.72715938136)
--(axis cs:16000,-3039.58546983098)
--(axis cs:16100,-3058.7048778401)
--(axis cs:16200,-3008.15545266492)
--(axis cs:16300,-2973.94723198124)
--(axis cs:16400,-3008.56800067328)
--(axis cs:16500,-2978.52970647452)
--(axis cs:16600,-2987.83779964738)
--(axis cs:16700,-2986.60420525595)
--(axis cs:16800,-2783.42373571063)
--(axis cs:16900,-2934.16205598901)
--(axis cs:17000,-2962.22163737021)
--(axis cs:17100,-2892.53648272149)
--(axis cs:17200,-2877.16128197596)
--(axis cs:17300,-2884.47112309079)
--(axis cs:17400,-2800.47465750859)
--(axis cs:17500,-2731.54287631132)
--(axis cs:17600,-2875.03052418053)
--(axis cs:17700,-2751.79846911031)
--(axis cs:17800,-2797.88625291502)
--(axis cs:17900,-2692.028882352)
--(axis cs:18000,-2773.84613301322)
--(axis cs:18100,-2584.18849708342)
--(axis cs:18200,-2621.91582697608)
--(axis cs:18300,-2554.57041403417)
--(axis cs:18400,-2726.64460033796)
--(axis cs:18500,-2918.31582320218)
--(axis cs:18600,-2711.01628952828)
--(axis cs:18700,-2628.80341186989)
--(axis cs:18800,-2530.99015742577)
--(axis cs:18900,-2494.69274910753)
--(axis cs:19000,-2644.00639251384)
--(axis cs:19100,-2467.07240556012)
--(axis cs:19200,-2361.84276539318)
--(axis cs:19300,-2751.19335668783)
--(axis cs:19400,-2593.51419480519)
--(axis cs:19500,-2722.1046787762)
--(axis cs:19600,-2361.71158755546)
--(axis cs:19700,-2745.68661638444)
--(axis cs:19800,-2676.5029528876)
--(axis cs:19900,-2658.92687749431)
--(axis cs:20000,-2514.21586011721)
--(axis cs:20100,-2457.38022259835)
--(axis cs:20200,-2646.70473618327)
--(axis cs:20300,-2591.61384202183)
--(axis cs:20400,-2745.62818482094)
--(axis cs:20500,-2686.88817460356)
--(axis cs:20600,-2690.99650463961)
--(axis cs:20700,-2411.11050760614)
--(axis cs:20800,-2600.50704683519)
--(axis cs:20900,-2187.62397227938)
--(axis cs:21000,-2488.55535131016)
--(axis cs:21100,-2395.74532954885)
--(axis cs:21200,-2603.30148072174)
--(axis cs:21300,-2002.77780475487)
--(axis cs:21400,-1953.95949566681)
--(axis cs:21500,-1919.38615808729)
--(axis cs:21600,-2359.60075575035)
--(axis cs:21700,-2392.97601420192)
--(axis cs:21800,-2182.13063154928)
--(axis cs:21900,-2036.182015827)
--(axis cs:22000,-2239.7137615429)
--(axis cs:22100,-2475.73571779993)
--(axis cs:22200,-2248.34104495257)
--(axis cs:22300,-2386.9780167614)
--(axis cs:22400,-1954.5792575378)
--(axis cs:22500,-2133.97910523663)
--(axis cs:22600,-2106.37064974267)
--(axis cs:22700,-1881.39030711077)
--(axis cs:22800,-2152.35430282551)
--(axis cs:22900,-1922.06893894435)
--(axis cs:23000,-2281.40025113091)
--(axis cs:23100,-2535.82850472682)
--(axis cs:23200,-2357.1400519348)
--(axis cs:23300,-2174.80369921923)
--(axis cs:23400,-1820.96070610337)
--(axis cs:23500,-1968.67619334721)
--(axis cs:23600,-1996.02116818751)
--(axis cs:23700,-1877.20697705442)
--(axis cs:23800,-2368.95217533955)
--(axis cs:23900,-1942.56991475462)
--(axis cs:24000,-1945.33195127864)
--(axis cs:24100,-1859.67303033731)
--(axis cs:24200,-1896.48606116375)
--(axis cs:24300,-1687.68130249074)
--(axis cs:24400,-1562.4261903051)
--(axis cs:24500,-1471.90839366934)
--(axis cs:24600,-1767.50210659068)
--(axis cs:24700,-1802.59471815347)
--(axis cs:24800,-1688.27452975096)
--(axis cs:24900,-1543.43048958461)
--(axis cs:25000,-1662.83025728175)
--(axis cs:25100,-1688.34552335095)
--(axis cs:25200,-1482.09198622545)
--(axis cs:25300,-1560.45796920675)
--(axis cs:25400,-1498.01060793311)
--(axis cs:25500,-1567.31573068063)
--(axis cs:25600,-1767.74037211272)
--(axis cs:25700,-1748.93981329259)
--(axis cs:25800,-1851.8825969911)
--(axis cs:25900,-1536.13379061469)
--(axis cs:26000,-1583.02453485108)
--(axis cs:26100,-1372.73145519901)
--(axis cs:26200,-1396.1094298565)
--(axis cs:26300,-1648.28349701157)
--(axis cs:26400,-1307.32438925679)
--(axis cs:26500,-1268.0261036356)
--(axis cs:26600,-1293.9626853684)
--(axis cs:26700,-1284.67176474853)
--(axis cs:26800,-1406.01243179121)
--(axis cs:26900,-1504.09190985308)
--(axis cs:27000,-1889.86129495914)
--(axis cs:27100,-1513.02982474688)
--(axis cs:27200,-1569.26422038297)
--(axis cs:27300,-1570.02917682593)
--(axis cs:27400,-1577.1413104667)
--(axis cs:27500,-1708.83879699634)
--(axis cs:27600,-1605.54599348966)
--(axis cs:27700,-1497.21945997669)
--(axis cs:27800,-1473.49960241044)
--(axis cs:27900,-1458.0338398649)
--(axis cs:28000,-1514.32998080732)
--(axis cs:28100,-1369.43373409297)
--(axis cs:28200,-1604.85042465633)
--(axis cs:28300,-1606.39474068521)
--(axis cs:28400,-1622.46396200737)
--(axis cs:28500,-1400.02090236539)
--(axis cs:28600,-1403.45912536682)
--(axis cs:28700,-1305.70360172341)
--(axis cs:28800,-1079.40009118605)
--(axis cs:28900,-1207.50409434449)
--(axis cs:29000,-1639.59181468167)
--(axis cs:29100,-1436.79840728388)
--(axis cs:29200,-1494.82477221344)
--(axis cs:29300,-1368.75733877929)
--(axis cs:29400,-1478.77680995384)
--(axis cs:29500,-1362.11047615449)
--(axis cs:29600,-1422.87111818144)
--(axis cs:29700,-1468.93867544179)
--(axis cs:29800,-1443.15206198361)
--(axis cs:29900,-1461.49346663721)
--(axis cs:30000,-1377.87569796256)
--(axis cs:30100,-1301.471144139)
--(axis cs:30200,-1196.50577420002)
--(axis cs:30300,-1056.9761110283)
--(axis cs:30400,-1408.96441844357)
--(axis cs:30500,-1234.4665177228)
--(axis cs:30600,-1331.49102823586)
--(axis cs:30700,-1132.83932081718)
--(axis cs:30800,-1445.96847649092)
--(axis cs:30900,-1361.79077589392)
--(axis cs:31000,-1426.26939737053)
--(axis cs:31100,-1153.93056812882)
--(axis cs:31200,-1565.96272744849)
--(axis cs:31300,-1477.36350673016)
--(axis cs:31400,-1464.65735576497)
--(axis cs:31500,-1276.02067268764)
--(axis cs:31600,-1240.43358894083)
--(axis cs:31700,-1209.91051874223)
--(axis cs:31800,-1243.24704298806)
--(axis cs:31900,-1180.17056408716)
--(axis cs:32000,-1239.45061041321)
--(axis cs:32100,-1125.94693801004)
--(axis cs:32200,-1087.56148297261)
--(axis cs:32300,-1298.08383175385)
--(axis cs:32400,-855.150658957944)
--(axis cs:32500,-1252.57931502997)
--(axis cs:32600,-1170.40122314254)
--(axis cs:32700,-1098.30392441841)
--(axis cs:32800,-1096.60164578474)
--(axis cs:32900,-1261.40430046327)
--(axis cs:33000,-919.508483207648)
--(axis cs:33100,-1315.12659494494)
--(axis cs:33200,-1211.41265976363)
--(axis cs:33300,-1225.79838411154)
--(axis cs:33400,-892.540584564399)
--(axis cs:33500,-918.606260266606)
--(axis cs:33600,-1043.22533352254)
--(axis cs:33700,-1154.36823463596)
--(axis cs:33800,-1301.22498509704)
--(axis cs:33900,-885.758378964708)
--(axis cs:34000,-879.940718401655)
--(axis cs:34100,-887.326844173934)
--(axis cs:34200,-1109.28825032295)
--(axis cs:34300,-1297.33340754476)
--(axis cs:34400,-988.965961370501)
--(axis cs:34500,-1000.60328601969)
--(axis cs:34600,-964.394235343329)
--(axis cs:34700,-1113.1273468709)
--(axis cs:34800,-1105.17460716499)
--(axis cs:34900,-1067.91802099322)
--(axis cs:35000,-1133.14930814686)
--(axis cs:35100,-1162.98404129556)
--(axis cs:35200,-1203.56090096112)
--(axis cs:35300,-1046.64773990919)
--(axis cs:35400,-974.371006752262)
--(axis cs:35500,-1212.36491234317)
--(axis cs:35600,-967.476382472403)
--(axis cs:35700,-1054.9538205856)
--(axis cs:35800,-905.733095523866)
--(axis cs:35900,-1017.81344370395)
--(axis cs:36000,-882.664325682612)
--(axis cs:36100,-1156.76135172817)
--(axis cs:36200,-949.632339388108)
--(axis cs:36300,-1010.4152658678)
--(axis cs:36400,-1162.20618994398)
--(axis cs:36500,-1048.64866712604)
--(axis cs:36600,-948.644505325022)
--(axis cs:36700,-820.075056082873)
--(axis cs:36800,-1099.58230581308)
--(axis cs:36900,-1086.61660315155)
--(axis cs:37000,-823.425034745289)
--(axis cs:37100,-965.774971143465)
--(axis cs:37200,-1072.00721051965)
--(axis cs:37300,-1248.6457790003)
--(axis cs:37400,-997.972243823698)
--(axis cs:37500,-1025.27846247617)
--(axis cs:37600,-845.381307446995)
--(axis cs:37700,-959.409411029273)
--(axis cs:37800,-1027.75166236528)
--(axis cs:37900,-1076.24428973208)
--(axis cs:38000,-1050.13396910302)
--(axis cs:38100,-937.209240932072)
--(axis cs:38200,-897.528419070202)
--(axis cs:38300,-857.193499325865)
--(axis cs:38400,-1086.80558247538)
--(axis cs:38500,-1062.56673741317)
--(axis cs:38600,-1100.75704118613)
--(axis cs:38700,-986.051634174953)
--(axis cs:38800,-938.769035303437)
--(axis cs:38900,-974.78126344394)
--(axis cs:39000,-767.340915486137)
--(axis cs:39100,-1115.87601997407)
--(axis cs:39200,-1022.8651830317)
--(axis cs:39300,-1145.73482572973)
--(axis cs:39400,-1158.39192330861)
--(axis cs:39500,-1146.54375464396)
--(axis cs:39600,-1057.08954490389)
--(axis cs:39700,-1170.62653682128)
--(axis cs:39800,-1129.22356425255)
--(axis cs:39900,-1151.88619207982)
--(axis cs:40000,-1011.1806557164)
--(axis cs:40100,-818.926399101802)
--(axis cs:40200,-882.489405115503)
--(axis cs:40300,-838.848764577995)
--(axis cs:40400,-911.421932882838)
--(axis cs:40500,-927.98496933059)
--(axis cs:40600,-991.629492726955)
--(axis cs:40700,-986.424586663204)
--(axis cs:40800,-1064.01867242915)
--(axis cs:40900,-1258.69945789444)
--(axis cs:41000,-1026.01294626031)
--(axis cs:41100,-858.185320558587)
--(axis cs:41200,-1018.73447552111)
--(axis cs:41300,-915.321577606036)
--(axis cs:41400,-924.311571777001)
--(axis cs:41500,-1222.7353647507)
--(axis cs:41600,-1056.20317842756)
--(axis cs:41700,-939.721154965939)
--(axis cs:41800,-1339.69985365289)
--(axis cs:41900,-1352.52890187545)
--(axis cs:42000,-1322.62825389095)
--(axis cs:42100,-975.355517248684)
--(axis cs:42200,-1149.13424230752)
--(axis cs:42300,-875.836392927986)
--(axis cs:42400,-1118.63766553488)
--(axis cs:42500,-1152.87631457518)
--(axis cs:42600,-893.264900972029)
--(axis cs:42700,-1181.57762739772)
--(axis cs:42800,-1058.2986870221)
--(axis cs:42900,-928.765804507955)
--(axis cs:43000,-1187.73756044071)
--(axis cs:43100,-1027.7012181498)
--(axis cs:43200,-953.489360783172)
--(axis cs:43300,-1072.55726875589)
--(axis cs:43400,-1039.38994017462)
--(axis cs:43500,-1215.35067311625)
--(axis cs:43600,-1092.7068883407)
--(axis cs:43700,-1176.16250615782)
--(axis cs:43800,-1074.76225867759)
--(axis cs:43900,-975.348885204853)
--(axis cs:44000,-1140.31215102443)
--(axis cs:44100,-1504.70475322876)
--(axis cs:44200,-990.414204592243)
--(axis cs:44300,-1134.52607705501)
--(axis cs:44400,-997.106472766245)
--(axis cs:44500,-1120.05309605559)
--(axis cs:44600,-1025.40750876078)
--(axis cs:44700,-1044.42543749639)
--(axis cs:44800,-896.591660209588)
--(axis cs:44900,-1078.94033351342)
--(axis cs:45000,-1204.88553618052)
--(axis cs:45100,-1132.18238691174)
--(axis cs:45200,-822.58568886816)
--(axis cs:45300,-930.474708907816)
--(axis cs:45400,-918.944268913723)
--(axis cs:45500,-852.977003471792)
--(axis cs:45600,-758.387527643831)
--(axis cs:45700,-979.88829584199)
--(axis cs:45800,-1055.96989636804)
--(axis cs:45900,-808.986817598643)
--(axis cs:46000,-907.140758556685)
--(axis cs:46100,-902.15581182082)
--(axis cs:46200,-825.585324894196)
--(axis cs:46300,-898.123408390692)
--(axis cs:46400,-937.484325515993)
--(axis cs:46500,-859.404897019794)
--(axis cs:46600,-776.059859337861)
--(axis cs:46700,-1049.9787026101)
--(axis cs:46800,-827.431441124456)
--(axis cs:46900,-799.015082356798)
--(axis cs:47000,-712.269421078772)
--(axis cs:47100,-813.505018810522)
--(axis cs:47200,-894.84717571268)
--(axis cs:47300,-841.003049699259)
--(axis cs:47400,-833.979390051099)
--(axis cs:47500,-716.47904439339)
--(axis cs:47600,-702.675055522235)
--(axis cs:47700,-843.793601033273)
--(axis cs:47800,-1015.95184054916)
--(axis cs:47900,-1050.78052869009)
--(axis cs:48000,-1063.17893493626)
--(axis cs:48100,-944.188584746145)
--(axis cs:48200,-940.314700398567)
--(axis cs:48300,-947.753939997453)
--(axis cs:48400,-719.557781780561)
--(axis cs:48500,-966.075543051182)
--(axis cs:48600,-943.920519110414)
--(axis cs:48700,-1198.48429960258)
--(axis cs:48800,-1092.77085247218)
--(axis cs:48900,-1102.76606210628)
--(axis cs:49000,-897.030658011829)
--(axis cs:49100,-863.788639704256)
--(axis cs:49200,-998.716323680444)
--(axis cs:49300,-860.348148248839)
--(axis cs:49400,-1008.02882238556)
--(axis cs:49500,-944.628330506604)
--(axis cs:49600,-905.505274529413)
--(axis cs:49700,-878.955433635871)
--(axis cs:49800,-1110.22643902676)
--(axis cs:49900,-1124.80546392264)
--(axis cs:50000,-784.360091613926)
--(axis cs:50100,-1020.53770415506)
--(axis cs:50200,-917.186370461505)
--(axis cs:50300,-1165.20699557072)
--(axis cs:50400,-893.961912905204)
--(axis cs:50500,-962.127319945179)
--(axis cs:50600,-943.623715483645)
--(axis cs:50700,-872.525070089901)
--(axis cs:50800,-901.683295138091)
--(axis cs:50900,-978.935518106344)
--(axis cs:51000,-1037.67070509011)
--(axis cs:51100,-1114.29787107135)
--(axis cs:51200,-1010.41956131579)
--(axis cs:51300,-1007.47355390419)
--(axis cs:51400,-1016.36853279403)
--(axis cs:51500,-980.491286350525)
--(axis cs:51600,-936.121723447651)
--(axis cs:51700,-911.752565025909)
--(axis cs:51800,-1051.8816408688)
--(axis cs:51900,-823.324835364514)
--(axis cs:52000,-1069.58129470002)
--(axis cs:52100,-1074.7915235318)
--(axis cs:52200,-998.058779314796)
--(axis cs:52300,-651.396289561553)
--(axis cs:52400,-924.807409981471)
--(axis cs:52500,-824.718256027973)
--(axis cs:52600,-804.806980613142)
--(axis cs:52700,-660.773069643458)
--(axis cs:52800,-824.912413960453)
--(axis cs:52900,-682.001775261408)
--(axis cs:53000,-953.610706958671)
--(axis cs:53100,-909.531682392079)
--(axis cs:53200,-946.357683009575)
--(axis cs:53300,-921.429345588683)
--(axis cs:53400,-883.038980185982)
--(axis cs:53500,-992.929140304389)
--(axis cs:53600,-742.001197648677)
--(axis cs:53700,-944.247768781035)
--(axis cs:53800,-903.532644123798)
--(axis cs:53900,-953.5999874895)
--(axis cs:54000,-932.922492673941)
--(axis cs:54100,-819.835109310399)
--(axis cs:54200,-1006.78380092731)
--(axis cs:54300,-889.504709019003)
--(axis cs:54400,-997.502721856294)
--(axis cs:54500,-927.897899981239)
--(axis cs:54600,-870.354728688259)
--(axis cs:54700,-813.932079392694)
--(axis cs:54800,-815.910153846703)
--(axis cs:54900,-876.108314246061)
--(axis cs:55000,-1003.52967983463)
--(axis cs:55100,-879.754516802908)
--(axis cs:55200,-720.688696715787)
--(axis cs:55300,-826.229823608323)
--(axis cs:55400,-626.623317971473)
--(axis cs:55500,-685.481415814344)
--(axis cs:55600,-817.494347167226)
--(axis cs:55700,-826.616568278145)
--(axis cs:55800,-857.129958102152)
--(axis cs:55900,-805.033125233144)
--(axis cs:56000,-797.475939820365)
--(axis cs:56100,-863.657044472042)
--(axis cs:56200,-663.551874849925)
--(axis cs:56300,-710.799901433083)
--(axis cs:56400,-790.401259910013)
--(axis cs:56500,-915.983983178988)
--(axis cs:56600,-971.068952450149)
--(axis cs:56700,-798.214350923613)
--(axis cs:56800,-907.920910534261)
--(axis cs:56900,-810.591642861673)
--(axis cs:57000,-869.277753284411)
--(axis cs:57100,-899.610212530672)
--(axis cs:57200,-1059.63393592582)
--(axis cs:57300,-878.828704711011)
--(axis cs:57400,-750.244482408079)
--(axis cs:57500,-844.955217969883)
--(axis cs:57600,-804.070063738824)
--(axis cs:57700,-867.860674559758)
--(axis cs:57800,-691.906256447003)
--(axis cs:57900,-779.475764458077)
--(axis cs:58000,-685.085255304452)
--(axis cs:58100,-729.743362490913)
--(axis cs:58200,-694.211169046186)
--(axis cs:58300,-699.85953773892)
--(axis cs:58400,-806.166796437917)
--(axis cs:58500,-687.979914101884)
--(axis cs:58600,-696.676099664683)
--(axis cs:58700,-751.864072850819)
--(axis cs:58800,-645.987113793131)
--(axis cs:58900,-643.213937805974)
--(axis cs:59000,-600.74987138034)
--(axis cs:59100,-756.865594132992)
--(axis cs:59200,-829.967878319521)
--(axis cs:59300,-990.776389088227)
--(axis cs:59400,-676.861151599814)
--(axis cs:59500,-869.307497916276)
--(axis cs:59600,-731.624032429039)
--(axis cs:59700,-658.494275891155)
--(axis cs:59800,-760.113787352584)
--(axis cs:59900,-742.308658411618)
--(axis cs:60000,-756.085266205719)
--(axis cs:60100,-751.175908527045)
--(axis cs:60200,-688.724723403146)
--(axis cs:60300,-868.363550726343)
--(axis cs:60400,-984.547638265529)
--(axis cs:60500,-911.021336304782)
--(axis cs:60600,-736.931308851718)
--(axis cs:60700,-929.827256672843)
--(axis cs:60800,-879.96477773928)
--(axis cs:60900,-785.704456809797)
--(axis cs:61000,-998.858100264034)
--(axis cs:61100,-818.753825469748)
--(axis cs:61200,-824.399471003904)
--(axis cs:61300,-951.008276388893)
--(axis cs:61400,-830.987600642509)
--(axis cs:61500,-709.263859463012)
--(axis cs:61600,-796.708313629079)
--(axis cs:61700,-696.224764040832)
--(axis cs:61800,-827.019139070365)
--(axis cs:61900,-834.502002098796)
--(axis cs:62000,-971.541686569686)
--(axis cs:62100,-835.560931345157)
--(axis cs:62200,-1006.88174309797)
--(axis cs:62300,-895.291297852308)
--(axis cs:62400,-878.977980395382)
--(axis cs:62500,-831.251140369021)
--(axis cs:62600,-644.241890281943)
--(axis cs:62700,-720.436416403587)
--(axis cs:62800,-641.159805731764)
--(axis cs:62900,-817.945033083685)
--(axis cs:63000,-878.067226513773)
--(axis cs:63100,-837.78241064116)
--(axis cs:63200,-762.623350513246)
--(axis cs:63300,-627.835670390274)
--(axis cs:63400,-1050.6661643965)
--(axis cs:63500,-709.597693471697)
--(axis cs:63600,-736.0574080682)
--(axis cs:63700,-659.590587588915)
--(axis cs:63800,-717.261605702437)
--(axis cs:63900,-769.153845041017)
--(axis cs:64000,-1022.66269677061)
--(axis cs:64100,-749.230779021391)
--(axis cs:64200,-742.140780572682)
--(axis cs:64300,-890.783512363079)
--(axis cs:64400,-739.692379775975)
--(axis cs:64500,-682.808242987426)
--(axis cs:64600,-697.393240535611)
--(axis cs:64700,-815.3496656762)
--(axis cs:64800,-1049.09497378447)
--(axis cs:64900,-767.375864953949)
--(axis cs:65000,-650.849979578239)
--(axis cs:65100,-661.838864735504)
--(axis cs:65200,-550.871362056566)
--(axis cs:65300,-629.966902694694)
--(axis cs:65400,-685.182763641673)
--(axis cs:65500,-765.895106125168)
--(axis cs:65600,-778.087941281905)
--(axis cs:65700,-715.703868009008)
--(axis cs:65800,-714.411406633977)
--(axis cs:65900,-797.175763588661)
--(axis cs:66000,-682.340875084607)
--(axis cs:66100,-624.370422262931)
--(axis cs:66200,-894.649633325194)
--(axis cs:66300,-650.700495624623)
--(axis cs:66400,-919.962403377404)
--(axis cs:66500,-980.876557198739)
--(axis cs:66600,-791.693654328509)
--(axis cs:66700,-665.915194727705)
--(axis cs:66800,-605.017868062861)
--(axis cs:66900,-706.220353060195)
--(axis cs:67000,-677.72941359068)
--(axis cs:67100,-769.094221292442)
--(axis cs:67200,-744.669925505822)
--(axis cs:67300,-710.271125876371)
--(axis cs:67400,-611.923187662144)
--(axis cs:67500,-679.815637578952)
--(axis cs:67600,-673.547691263992)
--(axis cs:67700,-604.155928127949)
--(axis cs:67800,-591.337239313198)
--(axis cs:67900,-647.563689544271)
--(axis cs:68000,-638.183129683165)
--(axis cs:68100,-679.177958205193)
--(axis cs:68200,-813.328868986865)
--(axis cs:68300,-587.666843779392)
--(axis cs:68400,-614.228617009611)
--(axis cs:68500,-744.442638105525)
--(axis cs:68600,-779.194718591781)
--(axis cs:68700,-807.688344068569)
--(axis cs:68800,-795.56812594006)
--(axis cs:68900,-741.213083513352)
--(axis cs:69000,-948.892696079257)
--(axis cs:69100,-839.603205639847)
--(axis cs:69200,-855.169719371519)
--(axis cs:69300,-860.309179551702)
--(axis cs:69400,-719.468540633285)
--(axis cs:69500,-777.713384604428)
--(axis cs:69600,-853.097204985097)
--(axis cs:69700,-775.844376027861)
--(axis cs:69800,-759.517251574052)
--(axis cs:69900,-717.712439657881)
--(axis cs:70000,-724.936131205894)
--(axis cs:70100,-689.226605977741)
--(axis cs:70200,-737.555141019386)
--(axis cs:70300,-773.838223731852)
--(axis cs:70400,-595.023597287362)
--(axis cs:70500,-873.847762059558)
--(axis cs:70600,-613.666543635552)
--(axis cs:70700,-868.973701575865)
--(axis cs:70800,-682.158445194656)
--(axis cs:70900,-609.16885028665)
--(axis cs:71000,-779.772364832977)
--(axis cs:71100,-711.776439259829)
--(axis cs:71200,-818.755434023926)
--(axis cs:71300,-657.11147424082)
--(axis cs:71400,-689.445945401484)
--(axis cs:71500,-705.344924835728)
--(axis cs:71600,-896.773722413357)
--(axis cs:71700,-786.92682371249)
--(axis cs:71800,-730.165800706981)
--(axis cs:71900,-696.462958744906)
--(axis cs:72000,-860.555376419782)
--(axis cs:72100,-781.740316154754)
--(axis cs:72200,-783.221987678322)
--(axis cs:72300,-592.985825184802)
--(axis cs:72400,-874.257645724342)
--(axis cs:72500,-589.01443819698)
--(axis cs:72600,-689.732024806289)
--(axis cs:72700,-804.961545538943)
--(axis cs:72800,-762.850725594798)
--(axis cs:72900,-632.435218631153)
--(axis cs:73000,-725.873015354629)
--(axis cs:73100,-635.805897883699)
--(axis cs:73200,-729.590768453096)
--(axis cs:73300,-568.212839903309)
--(axis cs:73400,-838.785667844281)
--(axis cs:73500,-848.101234849529)
--(axis cs:73600,-831.779967922038)
--(axis cs:73700,-787.77459269483)
--(axis cs:73800,-627.273539024858)
--(axis cs:73900,-702.691008988645)
--(axis cs:74000,-567.65566931479)
--(axis cs:74100,-635.254890104796)
--(axis cs:74200,-659.453475964248)
--(axis cs:74300,-798.469141156652)
--(axis cs:74400,-722.510752981779)
--(axis cs:74500,-649.608577626006)
--(axis cs:74600,-706.171683200624)
--(axis cs:74700,-647.404001690052)
--(axis cs:74800,-725.941898193856)
--(axis cs:74900,-615.672827068296)
--(axis cs:75000,-611.132534015696)
--(axis cs:75100,-754.236167446262)
--(axis cs:75200,-698.48402996635)
--(axis cs:75300,-763.977688368623)
--(axis cs:75400,-658.458622066855)
--(axis cs:75500,-750.022379184646)
--(axis cs:75600,-735.152693587622)
--(axis cs:75700,-669.348119906314)
--(axis cs:75800,-659.093438043671)
--(axis cs:75900,-752.555512512038)
--(axis cs:76000,-600.559301084375)
--(axis cs:76100,-715.726669570074)
--(axis cs:76200,-636.692989852176)
--(axis cs:76300,-677.447871991491)
--(axis cs:76400,-686.044867765174)
--(axis cs:76500,-674.088545850864)
--(axis cs:76600,-765.319160074342)
--(axis cs:76700,-602.192164144022)
--(axis cs:76800,-771.146255775645)
--(axis cs:76900,-835.025251400567)
--(axis cs:77000,-678.764607224169)
--(axis cs:77100,-689.239029419083)
--(axis cs:77200,-685.079099500369)
--(axis cs:77300,-678.956015911617)
--(axis cs:77400,-593.546816567329)
--(axis cs:77500,-658.832659816426)
--(axis cs:77600,-813.097174237744)
--(axis cs:77700,-652.437717344784)
--(axis cs:77800,-745.426098922055)
--(axis cs:77900,-869.235038611281)
--(axis cs:78000,-669.455816283698)
--(axis cs:78100,-919.234300793128)
--(axis cs:78200,-665.995133606028)
--(axis cs:78300,-739.630063107523)
--(axis cs:78400,-658.853323114362)
--(axis cs:78500,-615.166707369374)
--(axis cs:78600,-584.184789423564)
--(axis cs:78700,-686.084124342917)
--(axis cs:78800,-776.765153757503)
--(axis cs:78900,-600.985261443721)
--(axis cs:79000,-720.50281543549)
--(axis cs:79100,-754.323171844336)
--(axis cs:79200,-613.853079489516)
--(axis cs:79300,-770.077705085351)
--(axis cs:79400,-596.887632783828)
--(axis cs:79500,-507.730966457999)
--(axis cs:79600,-763.50198119283)
--(axis cs:79700,-689.931900978549)
--(axis cs:79800,-574.731514263629)
--(axis cs:79900,-679.317910946996)
--(axis cs:80000,-653.242808696793)
--(axis cs:80100,-796.821142740055)
--(axis cs:80200,-839.492371312365)
--(axis cs:80300,-858.593515564088)
--(axis cs:80400,-722.676931321871)
--(axis cs:80500,-684.418287851894)
--(axis cs:80600,-587.227051314311)
--(axis cs:80700,-811.687286478703)
--(axis cs:80800,-877.824200210864)
--(axis cs:80900,-887.642342155966)
--(axis cs:81000,-674.529475277176)
--(axis cs:81100,-688.424756331988)
--(axis cs:81200,-533.57420455549)
--(axis cs:81300,-740.811170154974)
--(axis cs:81400,-635.818242447903)
--(axis cs:81500,-650.76234602153)
--(axis cs:81600,-751.604511584182)
--(axis cs:81700,-680.864445617096)
--(axis cs:81800,-719.135907336605)
--(axis cs:81900,-577.515930143615)
--(axis cs:82000,-675.897526641345)
--(axis cs:82100,-577.075551136143)
--(axis cs:82200,-482.84144588909)
--(axis cs:82300,-618.471412536422)
--(axis cs:82400,-564.55291708943)
--(axis cs:82500,-706.454642377656)
--(axis cs:82600,-689.07323389625)
--(axis cs:82700,-563.78847689255)
--(axis cs:82800,-596.793440610921)
--(axis cs:82900,-650.503457932591)
--(axis cs:83000,-777.155805629011)
--(axis cs:83100,-715.403197848746)
--(axis cs:83200,-745.324055789323)
--(axis cs:83300,-752.04329076202)
--(axis cs:83400,-591.034361967668)
--(axis cs:83500,-893.596631975653)
--(axis cs:83600,-703.302473581685)
--(axis cs:83700,-811.265519476884)
--(axis cs:83800,-626.219669221642)
--(axis cs:83900,-642.902820266896)
--(axis cs:84000,-730.422444438179)
--(axis cs:84100,-849.815013231529)
--(axis cs:84200,-643.442830985213)
--(axis cs:84300,-617.127685005847)
--(axis cs:84400,-670.516914558118)
--(axis cs:84500,-711.820222473189)
--(axis cs:84600,-709.51485109065)
--(axis cs:84700,-828.565220642443)
--(axis cs:84800,-866.998151643071)
--(axis cs:84900,-848.321225040302)
--(axis cs:85000,-594.514976866372)
--(axis cs:85100,-576.222419803313)
--(axis cs:85200,-645.452978818559)
--(axis cs:85300,-621.517110210297)
--(axis cs:85400,-781.335300560706)
--(axis cs:85500,-805.88384952593)
--(axis cs:85600,-616.069656553755)
--(axis cs:85700,-603.967996749956)
--(axis cs:85800,-501.698367019497)
--(axis cs:85900,-573.968091955606)
--(axis cs:86000,-656.82902062832)
--(axis cs:86100,-565.05456147977)
--(axis cs:86200,-649.039494320995)
--(axis cs:86300,-548.738021968398)
--(axis cs:86400,-594.432500676054)
--(axis cs:86500,-513.751523824946)
--(axis cs:86600,-526.308414981109)
--(axis cs:86700,-514.92939316643)
--(axis cs:86800,-529.378869497419)
--(axis cs:86900,-561.601220101279)
--(axis cs:87000,-513.175963917231)
--(axis cs:87100,-550.467310480855)
--(axis cs:87200,-474.294013557461)
--(axis cs:87300,-523.645406731838)
--(axis cs:87400,-485.485904068028)
--(axis cs:87500,-543.17707720402)
--(axis cs:87600,-444.00922057085)
--(axis cs:87700,-616.368488192206)
--(axis cs:87800,-591.587836052233)
--(axis cs:87900,-514.895882017888)
--(axis cs:88000,-581.540678169558)
--(axis cs:88100,-532.120184196675)
--(axis cs:88200,-818.124071219579)
--(axis cs:88300,-631.531497374172)
--(axis cs:88400,-647.10138320157)
--(axis cs:88500,-659.150362335451)
--(axis cs:88600,-647.359314037158)
--(axis cs:88700,-615.456556578564)
--(axis cs:88800,-546.494249282378)
--(axis cs:88900,-499.076506991358)
--(axis cs:89000,-688.781042963655)
--(axis cs:89100,-490.672604177231)
--(axis cs:89200,-605.970880938521)
--(axis cs:89300,-487.357686950071)
--(axis cs:89400,-593.257833714387)
--(axis cs:89500,-682.549320352876)
--(axis cs:89600,-692.088304973558)
--(axis cs:89700,-784.845148836551)
--(axis cs:89800,-742.117808105089)
--(axis cs:89900,-658.53778620369)
--(axis cs:90000,-660.617787279564)
--(axis cs:90100,-586.025134623602)
--(axis cs:90200,-590.721197647767)
--(axis cs:90300,-623.13764269536)
--(axis cs:90400,-671.558503496767)
--(axis cs:90500,-617.819667383455)
--(axis cs:90600,-614.101528429218)
--(axis cs:90700,-660.239015754278)
--(axis cs:90800,-580.717016874195)
--(axis cs:90900,-634.250855305659)
--(axis cs:91000,-631.750586150095)
--(axis cs:91100,-579.052411225194)
--(axis cs:91200,-678.264159291469)
--(axis cs:91300,-554.432121708105)
--(axis cs:91400,-696.784686692901)
--(axis cs:91500,-546.983780975592)
--(axis cs:91600,-622.151383784886)
--(axis cs:91700,-621.826253048866)
--(axis cs:91800,-565.093824496491)
--(axis cs:91900,-670.628483711818)
--(axis cs:92000,-681.232157073504)
--(axis cs:92100,-634.460392082993)
--(axis cs:92200,-644.832387488703)
--(axis cs:92300,-544.04074847458)
--(axis cs:92400,-616.093796975643)
--(axis cs:92500,-586.960626344152)
--(axis cs:92600,-799.237334794328)
--(axis cs:92700,-566.286386224316)
--(axis cs:92800,-563.179193847038)
--(axis cs:92900,-572.63834357048)
--(axis cs:93000,-787.874768407021)
--(axis cs:93100,-641.00660178217)
--(axis cs:93200,-617.957103557051)
--(axis cs:93300,-610.709261515801)
--(axis cs:93400,-578.559006619772)
--(axis cs:93500,-676.767194973544)
--(axis cs:93600,-758.832789271081)
--(axis cs:93700,-522.493788161654)
--(axis cs:93800,-671.125510977861)
--(axis cs:93900,-743.482818221795)
--(axis cs:94000,-613.696397111682)
--(axis cs:94100,-713.811573128403)
--(axis cs:94200,-672.462590810998)
--(axis cs:94300,-684.819539647676)
--(axis cs:94400,-690.163362755109)
--(axis cs:94500,-557.062840712558)
--(axis cs:94600,-565.257368948122)
--(axis cs:94700,-705.926644651477)
--(axis cs:94800,-623.893759378067)
--(axis cs:94900,-716.610714477831)
--(axis cs:95000,-669.449468576187)
--(axis cs:95100,-740.53895716594)
--(axis cs:95200,-632.974140373606)
--(axis cs:95300,-688.176983269056)
--(axis cs:95400,-598.102721436111)
--(axis cs:95500,-645.33158561154)
--(axis cs:95600,-616.612801405672)
--(axis cs:95700,-658.219212863313)
--(axis cs:95800,-786.262112900175)
--(axis cs:95900,-753.25219459456)
--(axis cs:96000,-960.95201875364)
--(axis cs:96100,-809.645078077615)
--(axis cs:96200,-687.42605226561)
--(axis cs:96300,-591.462050504646)
--(axis cs:96400,-871.401019933722)
--(axis cs:96500,-981.378011730225)
--(axis cs:96600,-1060.02220533273)
--(axis cs:96700,-806.320338632384)
--(axis cs:96800,-807.408439595395)
--(axis cs:96900,-869.211979405342)
--(axis cs:97000,-863.998125109307)
--(axis cs:97100,-786.567658268754)
--(axis cs:97200,-936.842923854972)
--(axis cs:97300,-791.332592057363)
--(axis cs:97400,-784.57660661286)
--(axis cs:97500,-1024.17323924781)
--(axis cs:97600,-922.180558438296)
--(axis cs:97700,-759.785737902179)
--(axis cs:97800,-701.06744219609)
--(axis cs:97900,-781.766814585425)
--(axis cs:98000,-770.171873577983)
--(axis cs:98100,-771.819702866798)
--(axis cs:98200,-613.004459344866)
--(axis cs:98300,-740.248653413261)
--(axis cs:98400,-971.844876789996)
--(axis cs:98500,-995.639494215803)
--(axis cs:98600,-882.904457241451)
--(axis cs:98700,-946.633260308411)
--(axis cs:98800,-932.745447114405)
--(axis cs:98900,-836.306210561289)
--(axis cs:99000,-798.418875650234)
--(axis cs:99100,-829.393999639179)
--(axis cs:99200,-798.219302573373)
--(axis cs:99300,-714.032520233512)
--(axis cs:99400,-744.185886678345)
--(axis cs:99500,-766.294265094819)
--(axis cs:99600,-769.944549750936)
--(axis cs:99700,-760.573796681662)
--(axis cs:99800,-790.441145824819)
--(axis cs:99900,-768.670715875037)
--(axis cs:100000,-765.747699199245)
--(axis cs:100000,-1914.93939308591)
--(axis cs:100000,-1914.93939308591)
--(axis cs:99900,-1671.3737128359)
--(axis cs:99800,-1721.40258708534)
--(axis cs:99700,-1873.35257294725)
--(axis cs:99600,-1890.17328228031)
--(axis cs:99500,-1649.72163822549)
--(axis cs:99400,-1897.08558060681)
--(axis cs:99300,-1850.85462332118)
--(axis cs:99200,-1695.17624918444)
--(axis cs:99100,-1976.53216979442)
--(axis cs:99000,-1745.18867317789)
--(axis cs:98900,-1757.11624305199)
--(axis cs:98800,-2097.30146206528)
--(axis cs:98700,-2111.69452289471)
--(axis cs:98600,-2011.97010330542)
--(axis cs:98500,-2129.26064250295)
--(axis cs:98400,-2118.75622428422)
--(axis cs:98300,-1652.55356826643)
--(axis cs:98200,-1400.71358508873)
--(axis cs:98100,-1670.20436695742)
--(axis cs:98000,-1897.68632954702)
--(axis cs:97900,-1707.98161070754)
--(axis cs:97800,-1594.28445721797)
--(axis cs:97700,-1863.52349305485)
--(axis cs:97600,-2087.46333804608)
--(axis cs:97500,-2175.96226856469)
--(axis cs:97400,-1902.77770002776)
--(axis cs:97300,-1910.74277171217)
--(axis cs:97200,-2099.50995212159)
--(axis cs:97100,-1762.64061565703)
--(axis cs:97000,-2041.13606922663)
--(axis cs:96900,-1811.11336727435)
--(axis cs:96800,-1993.58537143976)
--(axis cs:96700,-1797.0430939848)
--(axis cs:96600,-2232.66107591727)
--(axis cs:96500,-2092.64075291821)
--(axis cs:96400,-2031.81957088659)
--(axis cs:96300,-1415.21853299145)
--(axis cs:96200,-1545.35388425783)
--(axis cs:96100,-1921.80756352395)
--(axis cs:96000,-1946.69485624636)
--(axis cs:95900,-1869.71390892107)
--(axis cs:95800,-1665.52884413108)
--(axis cs:95700,-1496.81646584762)
--(axis cs:95600,-1405.68987925839)
--(axis cs:95500,-1465.50227181033)
--(axis cs:95400,-1396.5460334467)
--(axis cs:95300,-1494.90870520751)
--(axis cs:95200,-1413.97763208733)
--(axis cs:95100,-1692.1873074825)
--(axis cs:95000,-1201.9323624785)
--(axis cs:94900,-1618.3627742917)
--(axis cs:94800,-1594.99141640318)
--(axis cs:94700,-1264.24199792665)
--(axis cs:94600,-1452.03255048547)
--(axis cs:94500,-1476.19274766635)
--(axis cs:94400,-1302.02677640505)
--(axis cs:94300,-1647.56375380936)
--(axis cs:94200,-1359.28975538041)
--(axis cs:94100,-1280.06572179347)
--(axis cs:94000,-1516.61385191176)
--(axis cs:93900,-1473.78569984461)
--(axis cs:93800,-1591.83593677604)
--(axis cs:93700,-1075.41445890866)
--(axis cs:93600,-1682.54305057267)
--(axis cs:93500,-1646.06983139364)
--(axis cs:93400,-1180.67544162242)
--(axis cs:93300,-1544.88802119904)
--(axis cs:93200,-1189.96216890389)
--(axis cs:93100,-1257.69527321783)
--(axis cs:93000,-1797.03818813595)
--(axis cs:92900,-1147.74919060921)
--(axis cs:92800,-1342.23741259827)
--(axis cs:92700,-1112.72331836553)
--(axis cs:92600,-1800.00977946348)
--(axis cs:92500,-1534.67105578475)
--(axis cs:92400,-1310.78591737983)
--(axis cs:92300,-1428.16617535354)
--(axis cs:92200,-1586.78740987458)
--(axis cs:92100,-1153.78986426466)
--(axis cs:92000,-1241.7555773015)
--(axis cs:91900,-1619.58441667881)
--(axis cs:91800,-1476.71900265195)
--(axis cs:91700,-1540.25444275192)
--(axis cs:91600,-1584.76283984793)
--(axis cs:91500,-1438.10483962988)
--(axis cs:91400,-1270.98885334616)
--(axis cs:91300,-1405.29263415127)
--(axis cs:91200,-1701.83276453666)
--(axis cs:91100,-1513.10456631387)
--(axis cs:91000,-1187.50830545147)
--(axis cs:90900,-1560.746432292)
--(axis cs:90800,-1143.72572482502)
--(axis cs:90700,-1409.23948766369)
--(axis cs:90600,-1132.51095448094)
--(axis cs:90500,-1553.89034238217)
--(axis cs:90400,-1346.05363517511)
--(axis cs:90300,-1538.59161023433)
--(axis cs:90200,-1049.44737657098)
--(axis cs:90100,-1085.84971889202)
--(axis cs:90000,-1138.59506184153)
--(axis cs:89900,-1585.23206731193)
--(axis cs:89800,-1709.73135449257)
--(axis cs:89700,-1804.19718026501)
--(axis cs:89600,-1719.77190254597)
--(axis cs:89500,-1694.76486665884)
--(axis cs:89400,-1545.59257155905)
--(axis cs:89300,-1359.25506695618)
--(axis cs:89200,-1775.37171427632)
--(axis cs:89100,-1378.10763019777)
--(axis cs:89000,-1696.87190381369)
--(axis cs:88900,-1376.24744808677)
--(axis cs:88800,-956.354315170747)
--(axis cs:88700,-1566.87592633159)
--(axis cs:88600,-1809.48669670503)
--(axis cs:88500,-1304.58270895361)
--(axis cs:88400,-1280.89015000155)
--(axis cs:88300,-1232.16538006723)
--(axis cs:88200,-1805.72116803823)
--(axis cs:88100,-1447.87846814707)
--(axis cs:88000,-1576.67259575622)
--(axis cs:87900,-1673.6010662243)
--(axis cs:87800,-1634.75010340089)
--(axis cs:87700,-1718.22240047967)
--(axis cs:87600,-1272.45062317915)
--(axis cs:87500,-1425.89350140926)
--(axis cs:87400,-1393.88201585385)
--(axis cs:87300,-1414.63970801426)
--(axis cs:87200,-1365.58978282926)
--(axis cs:87100,-1485.79990875743)
--(axis cs:87000,-1408.72814008667)
--(axis cs:86900,-1720.85587218388)
--(axis cs:86800,-1426.74239026821)
--(axis cs:86700,-1481.89813613044)
--(axis cs:86600,-1587.4378374603)
--(axis cs:86500,-1546.04956015943)
--(axis cs:86400,-1523.6556438552)
--(axis cs:86300,-1440.51057910582)
--(axis cs:86200,-1595.14783722197)
--(axis cs:86100,-1471.8032803171)
--(axis cs:86000,-1232.43490027012)
--(axis cs:85900,-1311.12101448971)
--(axis cs:85800,-1377.72629850785)
--(axis cs:85700,-1539.62296760551)
--(axis cs:85600,-1609.89922528218)
--(axis cs:85500,-1799.34448787641)
--(axis cs:85400,-1819.54337131429)
--(axis cs:85300,-1541.79374184048)
--(axis cs:85200,-1435.98717254863)
--(axis cs:85100,-1505.88307580216)
--(axis cs:85000,-1554.98471307503)
--(axis cs:84900,-1571.85877007689)
--(axis cs:84800,-1564.63050558349)
--(axis cs:84700,-1848.49289703334)
--(axis cs:84600,-1381.30390379216)
--(axis cs:84500,-1678.35214813228)
--(axis cs:84400,-1631.84683544188)
--(axis cs:84300,-1563.01497368556)
--(axis cs:84200,-1557.19666852651)
--(axis cs:84100,-1826.8570277841)
--(axis cs:84000,-1758.15826356963)
--(axis cs:83900,-1321.9042500456)
--(axis cs:83800,-1262.04153439164)
--(axis cs:83700,-1803.50238091374)
--(axis cs:83600,-1893.05268510972)
--(axis cs:83500,-1888.58692271185)
--(axis cs:83400,-1578.60078695811)
--(axis cs:83300,-1731.22348658173)
--(axis cs:83200,-1716.50894469896)
--(axis cs:83100,-1367.27726357704)
--(axis cs:83000,-1736.02452640224)
--(axis cs:82900,-1570.77867829788)
--(axis cs:82800,-1491.77015802189)
--(axis cs:82700,-1444.87940152542)
--(axis cs:82600,-1640.44552586938)
--(axis cs:82500,-1697.398348345)
--(axis cs:82400,-1487.7115873051)
--(axis cs:82300,-1215.88808453389)
--(axis cs:82200,-1413.22205264607)
--(axis cs:82100,-1455.67977601229)
--(axis cs:82000,-1616.21367208912)
--(axis cs:81900,-1534.44448733685)
--(axis cs:81800,-1691.26745203839)
--(axis cs:81700,-1437.62608172665)
--(axis cs:81600,-1825.10370130644)
--(axis cs:81500,-1247.99767839253)
--(axis cs:81400,-1594.5372263021)
--(axis cs:81300,-1722.08950855596)
--(axis cs:81200,-1514.7110249367)
--(axis cs:81100,-1659.73230665629)
--(axis cs:81000,-1631.09564679314)
--(axis cs:80900,-1905.41196448466)
--(axis cs:80800,-2100.29495506257)
--(axis cs:80700,-1788.46429799395)
--(axis cs:80600,-1550.44773140053)
--(axis cs:80500,-1639.25481517545)
--(axis cs:80400,-1691.98297102188)
--(axis cs:80300,-1970.75296148669)
--(axis cs:80200,-1533.45872243764)
--(axis cs:80100,-1965.88392806073)
--(axis cs:80000,-1628.12503798289)
--(axis cs:79900,-1641.51968182644)
--(axis cs:79800,-1227.57231386137)
--(axis cs:79700,-1748.20091640426)
--(axis cs:79600,-1934.43895142436)
--(axis cs:79500,-1038.60030795606)
--(axis cs:79400,-1548.83785305602)
--(axis cs:79300,-1810.55060790293)
--(axis cs:79200,-1178.34640049095)
--(axis cs:79100,-1483.64040725723)
--(axis cs:79000,-1441.03750683013)
--(axis cs:78900,-1550.90223611487)
--(axis cs:78800,-1729.85275639875)
--(axis cs:78700,-1403.85601237583)
--(axis cs:78600,-1547.54471252956)
--(axis cs:78500,-1575.95898599)
--(axis cs:78400,-1562.90366174892)
--(axis cs:78300,-1902.08831579873)
--(axis cs:78200,-1610.46437322991)
--(axis cs:78100,-1920.3659067264)
--(axis cs:78000,-1570.46206457568)
--(axis cs:77900,-2109.82054488481)
--(axis cs:77800,-1741.68508027716)
--(axis cs:77700,-1307.77748529193)
--(axis cs:77600,-2000.91736189507)
--(axis cs:77500,-1656.38868783982)
--(axis cs:77400,-1531.55610091314)
--(axis cs:77300,-1630.89568574854)
--(axis cs:77200,-1651.17478965979)
--(axis cs:77100,-1257.14457165514)
--(axis cs:77000,-1293.5303415063)
--(axis cs:76900,-1510.34020758381)
--(axis cs:76800,-1806.02358065014)
--(axis cs:76700,-1513.22962296535)
--(axis cs:76600,-1743.9603101405)
--(axis cs:76500,-1656.76423735226)
--(axis cs:76400,-1672.82086221529)
--(axis cs:76300,-1658.14931794992)
--(axis cs:76200,-1594.34513514782)
--(axis cs:76100,-1360.18969517602)
--(axis cs:76000,-1097.84225653281)
--(axis cs:75900,-1758.96515155046)
--(axis cs:75800,-1621.95757513992)
--(axis cs:75700,-1317.61642599212)
--(axis cs:75600,-1396.34330494753)
--(axis cs:75500,-1729.69414181145)
--(axis cs:75400,-1601.64986914408)
--(axis cs:75300,-1764.12777061575)
--(axis cs:75200,-1626.96650470162)
--(axis cs:75100,-1754.33473587405)
--(axis cs:75000,-1557.76218033977)
--(axis cs:74900,-1572.7589307442)
--(axis cs:74800,-1686.47198364208)
--(axis cs:74700,-1627.1659397162)
--(axis cs:74600,-1681.70752578375)
--(axis cs:74500,-1609.08400538181)
--(axis cs:74400,-1692.60131488931)
--(axis cs:74300,-1764.74956978085)
--(axis cs:74200,-1583.43108702403)
--(axis cs:74100,-1544.60406253192)
--(axis cs:74000,-1465.50850060709)
--(axis cs:73900,-1621.96730155823)
--(axis cs:73800,-1525.59004495952)
--(axis cs:73700,-1743.85019002001)
--(axis cs:73600,-1764.14570102327)
--(axis cs:73500,-1507.94239308016)
--(axis cs:73400,-1762.32353625728)
--(axis cs:73300,-1478.62106634669)
--(axis cs:73200,-1641.48960752347)
--(axis cs:73100,-1308.78129694052)
--(axis cs:73000,-1683.04084206725)
--(axis cs:72900,-1550.39932970869)
--(axis cs:72800,-1353.89865917083)
--(axis cs:72700,-1749.71707506653)
--(axis cs:72600,-1260.80004550621)
--(axis cs:72500,-1501.52951443974)
--(axis cs:72400,-1876.12478103347)
--(axis cs:72300,-1522.0556616316)
--(axis cs:72200,-1464.17372032949)
--(axis cs:72100,-1769.33450073978)
--(axis cs:72000,-1855.78298295522)
--(axis cs:71900,-1239.17640648947)
--(axis cs:71800,-1668.26591316021)
--(axis cs:71700,-1797.63642091642)
--(axis cs:71600,-1663.7227058093)
--(axis cs:71500,-1413.23665475412)
--(axis cs:71400,-1296.54718448133)
--(axis cs:71300,-1210.80511755606)
--(axis cs:71200,-1495.8655156831)
--(axis cs:71100,-1696.52791132611)
--(axis cs:71000,-1775.26014493265)
--(axis cs:70900,-1489.93711406882)
--(axis cs:70800,-1626.76259972722)
--(axis cs:70700,-1573.0357393421)
--(axis cs:70600,-1545.13661798554)
--(axis cs:70500,-1871.22950844825)
--(axis cs:70400,-1224.89611218529)
--(axis cs:70300,-1764.6757020494)
--(axis cs:70200,-1718.87000546499)
--(axis cs:70100,-1628.33210740116)
--(axis cs:70000,-1697.02879799332)
--(axis cs:69900,-1658.11614920931)
--(axis cs:69800,-1711.02263856267)
--(axis cs:69700,-1460.7823671362)
--(axis cs:69600,-1845.00028524928)
--(axis cs:69500,-1815.76673258307)
--(axis cs:69400,-1411.36731874172)
--(axis cs:69300,-1852.56284193267)
--(axis cs:69200,-1830.60455553082)
--(axis cs:69100,-1825.59648674297)
--(axis cs:69000,-1951.52210860824)
--(axis cs:68900,-1715.6675610179)
--(axis cs:68800,-1772.15692532947)
--(axis cs:68700,-1790.44036686893)
--(axis cs:68600,-1795.19024234572)
--(axis cs:68500,-1726.99449324213)
--(axis cs:68400,-1208.39331658414)
--(axis cs:68300,-1161.06302438467)
--(axis cs:68200,-1795.99726138423)
--(axis cs:68100,-1662.91531572059)
--(axis cs:68000,-1646.69130391059)
--(axis cs:67900,-1595.43119815104)
--(axis cs:67800,-1514.2619794368)
--(axis cs:67700,-1190.05860556346)
--(axis cs:67600,-1308.57842445866)
--(axis cs:67500,-1654.82237023355)
--(axis cs:67400,-1577.77107991598)
--(axis cs:67300,-1433.99169638925)
--(axis cs:67200,-1723.89060672074)
--(axis cs:67100,-1760.43690419584)
--(axis cs:67000,-1634.94739793276)
--(axis cs:66900,-1681.09825533824)
--(axis cs:66800,-1190.56053525745)
--(axis cs:66700,-1277.48752744026)
--(axis cs:66600,-1544.49702682383)
--(axis cs:66500,-1986.30303996923)
--(axis cs:66400,-1772.33511127103)
--(axis cs:66300,-1289.80292722694)
--(axis cs:66200,-1575.96482224121)
--(axis cs:66100,-1269.32510019801)
--(axis cs:66000,-1623.6475648568)
--(axis cs:65900,-1774.16384578634)
--(axis cs:65800,-1328.03628623712)
--(axis cs:65700,-1360.4516422449)
--(axis cs:65600,-1517.44857238997)
--(axis cs:65500,-1453.08941535921)
--(axis cs:65400,-1279.87315676848)
--(axis cs:65300,-1188.95944496156)
--(axis cs:65200,-1073.82958520906)
--(axis cs:65100,-1295.39389405356)
--(axis cs:65000,-1322.75884610536)
--(axis cs:64900,-1444.90788992886)
--(axis cs:64800,-1771.32857602022)
--(axis cs:64700,-1548.24483871833)
--(axis cs:64600,-1332.25288739408)
--(axis cs:64500,-1258.70694744226)
--(axis cs:64400,-1445.66330137637)
--(axis cs:64300,-1646.65336507833)
--(axis cs:64200,-1449.8338996031)
--(axis cs:64100,-1460.61369607626)
--(axis cs:64000,-1771.40063086611)
--(axis cs:63900,-1444.54132585742)
--(axis cs:63800,-1376.81581373116)
--(axis cs:63700,-1156.08960772359)
--(axis cs:63600,-1294.47289710758)
--(axis cs:63500,-1304.40576355955)
--(axis cs:63400,-1769.29540298631)
--(axis cs:63300,-1203.61887794957)
--(axis cs:63200,-1463.51923493597)
--(axis cs:63100,-1502.97853906587)
--(axis cs:63000,-1538.59582768545)
--(axis cs:62900,-1461.129688596)
--(axis cs:62800,-1185.5113929987)
--(axis cs:62700,-1365.22757285423)
--(axis cs:62600,-1278.30686704228)
--(axis cs:62500,-1574.68375709192)
--(axis cs:62400,-1661.35722956556)
--(axis cs:62300,-1615.13416845629)
--(axis cs:62200,-1676.02520514421)
--(axis cs:62100,-1499.29681767828)
--(axis cs:62000,-1706.38173139906)
--(axis cs:61900,-1580.68463364339)
--(axis cs:61800,-1590.13152255073)
--(axis cs:61700,-1298.30804113495)
--(axis cs:61600,-1517.06994564826)
--(axis cs:61500,-1359.44636514636)
--(axis cs:61400,-1603.81178412312)
--(axis cs:61300,-1692.55105222439)
--(axis cs:61200,-1432.64888104688)
--(axis cs:61100,-1552.70493673728)
--(axis cs:61000,-1771.60433870081)
--(axis cs:60900,-1561.39973508473)
--(axis cs:60800,-1648.06652597166)
--(axis cs:60700,-1677.94923502638)
--(axis cs:60600,-1443.87959446859)
--(axis cs:60500,-1631.51526281631)
--(axis cs:60400,-1732.36138273056)
--(axis cs:60300,-1539.08154692991)
--(axis cs:60200,-1277.5032648781)
--(axis cs:60100,-1404.42846647296)
--(axis cs:60000,-1398.91685537631)
--(axis cs:59900,-1461.33994510401)
--(axis cs:59800,-1346.67827075289)
--(axis cs:59700,-1293.026722644)
--(axis cs:59600,-1447.04796708268)
--(axis cs:59500,-1637.65910852904)
--(axis cs:59400,-1385.6743610955)
--(axis cs:59300,-1729.06423102896)
--(axis cs:59200,-1581.11783945392)
--(axis cs:59100,-1465.35006260529)
--(axis cs:59000,-1232.0102995181)
--(axis cs:58900,-1257.58656512371)
--(axis cs:58800,-1227.56979538656)
--(axis cs:58700,-1435.32505800856)
--(axis cs:58600,-1311.99677142907)
--(axis cs:58500,-1321.4361357028)
--(axis cs:58400,-1502.3834452613)
--(axis cs:58300,-1364.40660728061)
--(axis cs:58200,-1385.4636307585)
--(axis cs:58100,-1454.20403985284)
--(axis cs:58000,-1390.74909528149)
--(axis cs:57900,-1475.35518036614)
--(axis cs:57800,-1333.31806972487)
--(axis cs:57700,-1560.98263842852)
--(axis cs:57600,-1497.28632786274)
--(axis cs:57500,-1601.72644706918)
--(axis cs:57400,-1463.73129395911)
--(axis cs:57300,-1607.48243542571)
--(axis cs:57200,-1733.89404747262)
--(axis cs:57100,-1611.99306139511)
--(axis cs:57000,-1621.74066468434)
--(axis cs:56900,-1515.56024190395)
--(axis cs:56800,-1659.41469005168)
--(axis cs:56700,-1479.06818813889)
--(axis cs:56600,-1804.63564227641)
--(axis cs:56500,-1714.76106564914)
--(axis cs:56400,-1580.79680161343)
--(axis cs:56300,-1452.24477141848)
--(axis cs:56200,-1494.98534438836)
--(axis cs:56100,-1774.54909078186)
--(axis cs:56000,-1639.84242199604)
--(axis cs:55900,-1672.77394996217)
--(axis cs:55800,-1685.20895303066)
--(axis cs:55700,-1730.38899324529)
--(axis cs:55600,-1683.87790869215)
--(axis cs:55500,-1477.1357887755)
--(axis cs:55400,-1389.57435536837)
--(axis cs:55300,-1628.59901672371)
--(axis cs:55200,-1592.95132037406)
--(axis cs:55100,-1813.435368451)
--(axis cs:55000,-1957.32985385677)
--(axis cs:54900,-1775.80504024613)
--(axis cs:54800,-1716.30514400486)
--(axis cs:54700,-1711.90261299012)
--(axis cs:54600,-1790.66977082346)
--(axis cs:54500,-1863.1318021672)
--(axis cs:54400,-1918.13884796793)
--(axis cs:54300,-1815.39153365678)
--(axis cs:54200,-1930.23885043988)
--(axis cs:54100,-1743.7786406896)
--(axis cs:54000,-1845.93790527528)
--(axis cs:53900,-1898.92751739331)
--(axis cs:53800,-1861.48292716526)
--(axis cs:53700,-1844.71461647287)
--(axis cs:53600,-1614.41309678492)
--(axis cs:53500,-2005.07401155108)
--(axis cs:53400,-1756.14984793902)
--(axis cs:53300,-1858.99526622772)
--(axis cs:53200,-1918.38911630683)
--(axis cs:53100,-1874.75677952198)
--(axis cs:53000,-1903.47426130305)
--(axis cs:52900,-1521.64789270734)
--(axis cs:52800,-1690.00837217236)
--(axis cs:52700,-1470.75750408701)
--(axis cs:52600,-1696.53521909389)
--(axis cs:52500,-1673.63489338609)
--(axis cs:52400,-1886.72267790915)
--(axis cs:52300,-1443.64328807517)
--(axis cs:52200,-1903.7938744938)
--(axis cs:52100,-1972.76567373382)
--(axis cs:52000,-1961.3237931906)
--(axis cs:51900,-1707.6921641472)
--(axis cs:51800,-1941.47086645542)
--(axis cs:51700,-1831.044898353)
--(axis cs:51600,-1858.51281512657)
--(axis cs:51500,-1845.25443630573)
--(axis cs:51400,-1907.43230949112)
--(axis cs:51300,-1956.32901445519)
--(axis cs:51200,-1914.10361983655)
--(axis cs:51100,-2094.86912599896)
--(axis cs:51000,-1988.90202440207)
--(axis cs:50900,-1862.28903511631)
--(axis cs:50800,-1822.98659255722)
--(axis cs:50700,-1774.07530100385)
--(axis cs:50600,-1872.55778109839)
--(axis cs:50500,-1899.77254821888)
--(axis cs:50400,-1817.06317742683)
--(axis cs:50300,-2066.36824856991)
--(axis cs:50200,-1849.55569008537)
--(axis cs:50100,-1914.35406098165)
--(axis cs:50000,-1670.4731237181)
--(axis cs:49900,-2058.56995599923)
--(axis cs:49800,-2018.16464251621)
--(axis cs:49700,-1789.55619234069)
--(axis cs:49600,-1853.87672009949)
--(axis cs:49500,-1845.90984576293)
--(axis cs:49400,-1976.88484704804)
--(axis cs:49300,-1753.72078973944)
--(axis cs:49200,-2017.59337602659)
--(axis cs:49100,-1841.62437054965)
--(axis cs:49000,-1821.16091181239)
--(axis cs:48900,-2089.7986937531)
--(axis cs:48800,-2046.26172321142)
--(axis cs:48700,-2095.7434640693)
--(axis cs:48600,-1890.34868987396)
--(axis cs:48500,-1891.92825821835)
--(axis cs:48400,-1603.23545064131)
--(axis cs:48300,-1925.13579144786)
--(axis cs:48200,-1899.99950858581)
--(axis cs:48100,-1935.7587004101)
--(axis cs:48000,-2066.32171691921)
--(axis cs:47900,-2005.26703478648)
--(axis cs:47800,-2021.5584182399)
--(axis cs:47700,-1778.2045142011)
--(axis cs:47600,-1614.44784486839)
--(axis cs:47500,-1593.47076761833)
--(axis cs:47400,-1790.54751424578)
--(axis cs:47300,-1761.27454063277)
--(axis cs:47200,-1840.89412799826)
--(axis cs:47100,-1763.20197093557)
--(axis cs:47000,-1656.57968292513)
--(axis cs:46900,-1751.13837223305)
--(axis cs:46800,-1864.46705985211)
--(axis cs:46700,-2093.45030373756)
--(axis cs:46600,-1684.38182767386)
--(axis cs:46500,-1842.11441206224)
--(axis cs:46400,-1882.47986881995)
--(axis cs:46300,-1920.45591778118)
--(axis cs:46200,-1803.68521221518)
--(axis cs:46100,-1897.43288202684)
--(axis cs:46000,-1901.11569163863)
--(axis cs:45900,-1794.20550173729)
--(axis cs:45800,-2184.96553331946)
--(axis cs:45700,-1997.96304693145)
--(axis cs:45600,-1694.6120158132)
--(axis cs:45500,-1898.96009369618)
--(axis cs:45400,-1977.415621223)
--(axis cs:45300,-2009.14585261562)
--(axis cs:45200,-1856.79795126856)
--(axis cs:45100,-2149.55505449451)
--(axis cs:45000,-2194.86743745229)
--(axis cs:44900,-2107.2299106272)
--(axis cs:44800,-1924.69441400916)
--(axis cs:44700,-2014.55746777705)
--(axis cs:44600,-2007.0347470986)
--(axis cs:44500,-2116.35238734285)
--(axis cs:44400,-2052.45783875719)
--(axis cs:44300,-2168.3136543903)
--(axis cs:44200,-1978.87505322026)
--(axis cs:44100,-2454.44410907593)
--(axis cs:44000,-2222.16158432713)
--(axis cs:43900,-2044.56818754905)
--(axis cs:43800,-2166.73576134195)
--(axis cs:43700,-2238.40041132265)
--(axis cs:43600,-2121.88315804602)
--(axis cs:43500,-2175.91408274312)
--(axis cs:43400,-1985.24862916131)
--(axis cs:43300,-2041.42986259177)
--(axis cs:43200,-1961.75471392386)
--(axis cs:43100,-2010.40997813926)
--(axis cs:43000,-2156.43715391476)
--(axis cs:42900,-1892.58233269908)
--(axis cs:42800,-2057.42779491149)
--(axis cs:42700,-2210.02483842259)
--(axis cs:42600,-1895.64437393031)
--(axis cs:42500,-2110.65697644045)
--(axis cs:42400,-2130.89767382059)
--(axis cs:42300,-1848.28131947436)
--(axis cs:42200,-2124.0010775167)
--(axis cs:42100,-1960.01699251694)
--(axis cs:42000,-2325.77262989811)
--(axis cs:41900,-2402.2876801558)
--(axis cs:41800,-2350.77703111273)
--(axis cs:41700,-2013.55475323719)
--(axis cs:41600,-2114.9963772365)
--(axis cs:41500,-2279.02255028836)
--(axis cs:41400,-1949.03696582066)
--(axis cs:41300,-1887.59497512834)
--(axis cs:41200,-2081.26573932264)
--(axis cs:41100,-1858.06996508594)
--(axis cs:41000,-2105.73760793891)
--(axis cs:40900,-2291.34066905869)
--(axis cs:40800,-2158.03897893804)
--(axis cs:40700,-2057.41654370789)
--(axis cs:40600,-1952.61924506601)
--(axis cs:40500,-1937.20636367722)
--(axis cs:40400,-1905.33241037888)
--(axis cs:40300,-1810.72822272669)
--(axis cs:40200,-1836.21810953293)
--(axis cs:40100,-1799.86897199195)
--(axis cs:40000,-2018.63414652969)
--(axis cs:39900,-2193.61517999049)
--(axis cs:39800,-2179.48690449745)
--(axis cs:39700,-2247.2257581006)
--(axis cs:39600,-2127.06585548674)
--(axis cs:39500,-2185.66365746542)
--(axis cs:39400,-2196.2582768867)
--(axis cs:39300,-2188.79312348902)
--(axis cs:39200,-2070.81119392142)
--(axis cs:39100,-2194.83762016265)
--(axis cs:39000,-1850.92033939667)
--(axis cs:38900,-2071.32585569669)
--(axis cs:38800,-2014.997541845)
--(axis cs:38700,-2069.21874668442)
--(axis cs:38600,-2166.16041975138)
--(axis cs:38500,-2137.5200496962)
--(axis cs:38400,-2171.59540385275)
--(axis cs:38300,-1954.34634442414)
--(axis cs:38200,-1963.58133678917)
--(axis cs:38100,-1989.96824441949)
--(axis cs:38000,-2108.85709535011)
--(axis cs:37900,-2167.03462140073)
--(axis cs:37800,-2087.91946556441)
--(axis cs:37700,-2034.64118467385)
--(axis cs:37600,-1888.38721061941)
--(axis cs:37500,-2122.24308293399)
--(axis cs:37400,-2124.34837629349)
--(axis cs:37300,-2348.36179424189)
--(axis cs:37200,-2172.70022356239)
--(axis cs:37100,-2094.34178178622)
--(axis cs:37000,-1923.8192963094)
--(axis cs:36900,-2124.61297692658)
--(axis cs:36800,-2165.58837533926)
--(axis cs:36700,-1881.75116462025)
--(axis cs:36600,-2031.21584867888)
--(axis cs:36500,-2120.55227769818)
--(axis cs:36400,-2249.39575341539)
--(axis cs:36300,-2149.2700075697)
--(axis cs:36200,-2027.30410104158)
--(axis cs:36100,-2248.36076252964)
--(axis cs:36000,-1956.93655566504)
--(axis cs:35900,-2070.09560414762)
--(axis cs:35800,-1975.95129412457)
--(axis cs:35700,-2180.44398459018)
--(axis cs:35600,-2036.67916928541)
--(axis cs:35500,-2326.75784156308)
--(axis cs:35400,-2123.89977449774)
--(axis cs:35300,-2149.9504949541)
--(axis cs:35200,-2311.06319083576)
--(axis cs:35100,-2263.88031417319)
--(axis cs:35000,-2263.67699556408)
--(axis cs:34900,-2195.50886621381)
--(axis cs:34800,-2267.00692603813)
--(axis cs:34700,-2218.88742119551)
--(axis cs:34600,-2096.24079395355)
--(axis cs:34500,-2142.77405528891)
--(axis cs:34400,-2049.02112359044)
--(axis cs:34300,-2357.64390202555)
--(axis cs:34200,-2199.02049235283)
--(axis cs:34100,-1944.26674469325)
--(axis cs:34000,-1924.92049009444)
--(axis cs:33900,-1939.82340814467)
--(axis cs:33800,-2376.74111353577)
--(axis cs:33700,-2216.86914085232)
--(axis cs:33600,-2179.79826999308)
--(axis cs:33500,-2084.37689403027)
--(axis cs:33400,-2065.38559951763)
--(axis cs:33300,-2391.64071256815)
--(axis cs:33200,-2361.81341445512)
--(axis cs:33100,-2452.74413747693)
--(axis cs:33000,-2032.63199774938)
--(axis cs:32900,-2361.47217414611)
--(axis cs:32800,-2270.68213839495)
--(axis cs:32700,-2271.67007216362)
--(axis cs:32600,-2330.34085205277)
--(axis cs:32500,-2402.20549209893)
--(axis cs:32400,-1944.80792014362)
--(axis cs:32300,-2381.65495975005)
--(axis cs:32200,-2252.74341204693)
--(axis cs:32100,-2256.55023728292)
--(axis cs:32000,-2405.06304193054)
--(axis cs:31900,-2361.60408435034)
--(axis cs:31800,-2388.63393357444)
--(axis cs:31700,-2413.00812871871)
--(axis cs:31600,-2331.93465812949)
--(axis cs:31500,-2392.39269645298)
--(axis cs:31400,-2647.29558857097)
--(axis cs:31300,-2590.00512119952)
--(axis cs:31200,-2667.65278768823)
--(axis cs:31100,-2370.37047923446)
--(axis cs:31000,-2611.83445516853)
--(axis cs:30900,-2590.52096727014)
--(axis cs:30800,-2596.88083503251)
--(axis cs:30700,-2394.85289597969)
--(axis cs:30600,-2506.82245320945)
--(axis cs:30500,-2415.66576499205)
--(axis cs:30400,-2552.25093311893)
--(axis cs:30300,-2308.86847637405)
--(axis cs:30200,-2352.19503634685)
--(axis cs:30100,-2501.92504238444)
--(axis cs:30000,-2592.80873807259)
--(axis cs:29900,-2655.24472672217)
--(axis cs:29800,-2623.69141457889)
--(axis cs:29700,-2641.1044446754)
--(axis cs:29600,-2643.96015623263)
--(axis cs:29500,-2579.71764884551)
--(axis cs:29400,-2668.8787515696)
--(axis cs:29300,-2598.20426766603)
--(axis cs:29200,-2672.48188794281)
--(axis cs:29100,-2666.06103119268)
--(axis cs:29000,-2822.65485035739)
--(axis cs:28900,-2442.33603505005)
--(axis cs:28800,-2327.97724523973)
--(axis cs:28700,-2527.3745672219)
--(axis cs:28600,-2605.72312560974)
--(axis cs:28500,-2628.10078952915)
--(axis cs:28400,-2751.18927529732)
--(axis cs:28300,-2861.66036917807)
--(axis cs:28200,-2818.26519301945)
--(axis cs:28100,-2674.25292118047)
--(axis cs:28000,-2751.70153042315)
--(axis cs:27900,-2711.76568161948)
--(axis cs:27800,-2740.32821008955)
--(axis cs:27700,-2805.40409959362)
--(axis cs:27600,-2847.22260514315)
--(axis cs:27500,-2919.16028991772)
--(axis cs:27400,-2844.45781062705)
--(axis cs:27300,-2820.96030315453)
--(axis cs:27200,-2849.52686360141)
--(axis cs:27100,-2820.52391548749)
--(axis cs:27000,-3088.91276754086)
--(axis cs:26900,-2837.30804131879)
--(axis cs:26800,-2695.38941391191)
--(axis cs:26700,-2530.35458290772)
--(axis cs:26600,-2515.03402849878)
--(axis cs:26500,-2541.88944812221)
--(axis cs:26400,-2572.89276406353)
--(axis cs:26300,-2823.09467193374)
--(axis cs:26200,-2602.91346565131)
--(axis cs:26100,-2631.5046434338)
--(axis cs:26000,-2797.09949346923)
--(axis cs:25900,-2787.7139388775)
--(axis cs:25800,-2976.97978582141)
--(axis cs:25700,-2917.49027948085)
--(axis cs:25600,-2957.74884175447)
--(axis cs:25500,-2720.74444021781)
--(axis cs:25400,-2706.7031860122)
--(axis cs:25300,-2753.65109329325)
--(axis cs:25200,-2666.68282822768)
--(axis cs:25100,-2824.97122469593)
--(axis cs:25000,-2806.53151029638)
--(axis cs:24900,-2723.5545934232)
--(axis cs:24800,-2828.4862368506)
--(axis cs:24700,-2903.63537950278)
--(axis cs:24600,-2854.2832352062)
--(axis cs:24500,-2607.49854969003)
--(axis cs:24400,-2691.28921008552)
--(axis cs:24300,-2858.92721801707)
--(axis cs:24200,-2966.34023278156)
--(axis cs:24100,-2960.89207220175)
--(axis cs:24000,-2938.59491883855)
--(axis cs:23900,-2957.1273557532)
--(axis cs:23800,-3220.19938227764)
--(axis cs:23700,-2929.39224657839)
--(axis cs:23600,-2984.41502321874)
--(axis cs:23500,-3039.50574512935)
--(axis cs:23400,-2944.67077827163)
--(axis cs:23300,-3238.28589062452)
--(axis cs:23200,-3334.14098322145)
--(axis cs:23100,-3386.2296300388)
--(axis cs:23000,-3288.1795584394)
--(axis cs:22900,-3047.44684718846)
--(axis cs:22800,-3147.53099014324)
--(axis cs:22700,-3000.10642140485)
--(axis cs:22600,-3128.70808560889)
--(axis cs:22500,-3143.88703734149)
--(axis cs:22400,-3041.18788113407)
--(axis cs:22300,-3240.44805257454)
--(axis cs:22200,-3239.82085934431)
--(axis cs:22100,-3308.86891110632)
--(axis cs:22000,-3161.62792302741)
--(axis cs:21900,-3103.74509843081)
--(axis cs:21800,-3182.8181477476)
--(axis cs:21700,-3282.75428853246)
--(axis cs:21600,-3269.22720811684)
--(axis cs:21500,-2992.18469152209)
--(axis cs:21400,-3017.155665466)
--(axis cs:21300,-3019.69119915138)
--(axis cs:21200,-3298.24777709076)
--(axis cs:21100,-3246.54684330271)
--(axis cs:21000,-3263.03136743984)
--(axis cs:20900,-3129.5018431503)
--(axis cs:20800,-3292.38094144606)
--(axis cs:20700,-3236.3591164173)
--(axis cs:20600,-3330.44765551664)
--(axis cs:20500,-3360.48258711519)
--(axis cs:20400,-3358.47439330406)
--(axis cs:20300,-3346.57249586879)
--(axis cs:20200,-3315.0820899886)
--(axis cs:20100,-3220.88896685477)
--(axis cs:20000,-3284.41697191404)
--(axis cs:19900,-3300.28321039632)
--(axis cs:19800,-3389.60324828428)
--(axis cs:19700,-3335.90445783431)
--(axis cs:19600,-3237.74474545235)
--(axis cs:19500,-3332.81713763005)
--(axis cs:19400,-3346.74953566356)
--(axis cs:19300,-3453.86919214029)
--(axis cs:19200,-3279.21416820057)
--(axis cs:19100,-3267.42957686176)
--(axis cs:19000,-3317.72219147053)
--(axis cs:18900,-3333.85644034559)
--(axis cs:18800,-3304.09812382423)
--(axis cs:18700,-3346.80750609886)
--(axis cs:18600,-3423.81078078422)
--(axis cs:18500,-3490.29861039157)
--(axis cs:18400,-3337.32635669329)
--(axis cs:18300,-3371.1791416299)
--(axis cs:18200,-3419.77096501611)
--(axis cs:18100,-3357.73118553377)
--(axis cs:18000,-3476.98860331491)
--(axis cs:17900,-3394.4610004605)
--(axis cs:17800,-3492.55815138185)
--(axis cs:17700,-3428.76535901469)
--(axis cs:17600,-3471.20822581947)
--(axis cs:17500,-3346.63784634493)
--(axis cs:17400,-3442.72997139766)
--(axis cs:17300,-3485.73266597171)
--(axis cs:17200,-3483.95830786779)
--(axis cs:17100,-3494.65683759101)
--(axis cs:17000,-3536.54056966104)
--(axis cs:16900,-3522.23774869849)
--(axis cs:16800,-3511.50459436749)
--(axis cs:16700,-3541.9678455253)
--(axis cs:16600,-3545.62743472762)
--(axis cs:16500,-3543.92728571298)
--(axis cs:16400,-3552.03078838922)
--(axis cs:16300,-3529.22753364376)
--(axis cs:16200,-3570.31876608508)
--(axis cs:16100,-3594.1147705974)
--(axis cs:16000,-3582.96210829402)
--(axis cs:15900,-3574.68541874364)
--(axis cs:15800,-3591.54933666679)
--(axis cs:15700,-3606.6272825802)
--(axis cs:15600,-3614.56674821016)
--(axis cs:15500,-3591.37613147545)
--(axis cs:15400,-3613.80377016279)
--(axis cs:15300,-3576.82918257695)
--(axis cs:15200,-3612.18597131745)
--(axis cs:15100,-3601.77013859522)
--(axis cs:15000,-3660.82727034083)
--(axis cs:14900,-3614.55825269419)
--(axis cs:14800,-3636.2162721477)
--(axis cs:14700,-3615.21861446519)
--(axis cs:14600,-3677.98987017509)
--(axis cs:14500,-3683.94142843388)
--(axis cs:14400,-3745.54843507485)
--(axis cs:14300,-3750.7439372157)
--(axis cs:14200,-3824.67069201004)
--(axis cs:14100,-3825.64943979469)
--(axis cs:14000,-3837.7347353162)
--(axis cs:13900,-3844.8497286239)
--(axis cs:13800,-3860.26188685138)
--(axis cs:13700,-3888.75389503372)
--(axis cs:13600,-3896.94853095539)
--(axis cs:13500,-3891.70796116197)
--(axis cs:13400,-3891.21777912222)
--(axis cs:13300,-3920.34570502959)
--(axis cs:13200,-3950.2213944298)
--(axis cs:13100,-3978.34948688182)
--(axis cs:13000,-3996.52421003944)
--(axis cs:12900,-3998.77369762049)
--(axis cs:12800,-4003.37905392115)
--(axis cs:12700,-4009.36150357708)
--(axis cs:12600,-4006.56644403846)
--(axis cs:12500,-4013.03152510307)
--(axis cs:12400,-4018.14765942513)
--(axis cs:12300,-4016.04227977974)
--(axis cs:12200,-4029.81687662261)
--(axis cs:12100,-4024.6558375786)
--(axis cs:12000,-4022.10311558982)
--(axis cs:11900,-4022.40461251344)
--(axis cs:11800,-4039.8521385398)
--(axis cs:11700,-4050.52409232553)
--(axis cs:11600,-4050.75097069115)
--(axis cs:11500,-4050.19917550726)
--(axis cs:11400,-4051.52425669023)
--(axis cs:11300,-4024.00031677187)
--(axis cs:11200,-4050.44951028428)
--(axis cs:11100,-4050.52972077433)
--(axis cs:11000,-4053.13491804907)
--(axis cs:10900,-4049.56897620535)
--(axis cs:10800,-4051.49546336088)
--(axis cs:10700,-4050.88031743656)
--(axis cs:10600,-4052.77742866868)
--(axis cs:10500,-4050.14143236835)
--(axis cs:10400,-4051.52889920542)
--(axis cs:10300,-4051.14250501773)
--(axis cs:10200,-4054.05242422402)
--(axis cs:10100,-4052.44359620662)
--(axis cs:10000,-4055.50447315897)
--(axis cs:9900,-4054.99378486496)
--(axis cs:9800,-4074.85596384)
--(axis cs:9700,-4078.19244050902)
--(axis cs:9600,-4070.8210042242)
--(axis cs:9500,-4069.39603689128)
--(axis cs:9400,-4071.22569589248)
--(axis cs:9300,-4067.96030444546)
--(axis cs:9200,-4066.74242327124)
--(axis cs:9100,-4063.07954969649)
--(axis cs:9000,-4063.11667794771)
--(axis cs:8900,-4075.28643897101)
--(axis cs:8800,-4075.45883835588)
--(axis cs:8700,-4074.65628259359)
--(axis cs:8600,-4069.80078544613)
--(axis cs:8500,-4070.62784884691)
--(axis cs:8400,-4070.51139525148)
--(axis cs:8300,-4070.58486366784)
--(axis cs:8200,-4070.60555492637)
--(axis cs:8100,-4069.26300152733)
--(axis cs:8000,-4069.06829837963)
--(axis cs:7900,-4067.79993875745)
--(axis cs:7800,-4068.53053466276)
--(axis cs:7700,-4067.23230116871)
--(axis cs:7600,-4065.03251069431)
--(axis cs:7500,-4065.03174396534)
--(axis cs:7400,-4066.74515710202)
--(axis cs:7300,-4062.11508119895)
--(axis cs:7200,-4059.95511836167)
--(axis cs:7100,-4057.4437782579)
--(axis cs:7000,-4056.10527271803)
--(axis cs:6900,-4053.81169562361)
--(axis cs:6800,-4047.67143362458)
--(axis cs:6700,-4059.07604674972)
--(axis cs:6600,-4058.76771354237)
--(axis cs:6500,-4050.19005260741)
--(axis cs:6400,-4048.31933561452)
--(axis cs:6300,-4047.37769003944)
--(axis cs:6200,-4046.80393216032)
--(axis cs:6100,-4051.16485512614)
--(axis cs:6000,-4045.4812904133)
--(axis cs:5900,-4045.30622571677)
--(axis cs:5800,-4046.60003996719)
--(axis cs:5700,-4048.76178788904)
--(axis cs:5600,-4046.94202285525)
--(axis cs:5500,-4046.16945058843)
--(axis cs:5400,-4048.60022494019)
--(axis cs:5300,-4049.79751097662)
--(axis cs:5200,-4058.07165526371)
--(axis cs:5100,-4066.46873263088)
--(axis cs:5000,-4090.77984583988)
--(axis cs:4900,-4087.16752982435)
--(axis cs:4800,-4070.67654598149)
--(axis cs:4700,-4096.0778557052)
--(axis cs:4600,-4099.02636673542)
--(axis cs:4500,-4102.42832823688)
--(axis cs:4400,-4097.41811360577)
--(axis cs:4300,-4108.11583754516)
--(axis cs:4200,-4140.08294481185)
--(axis cs:4100,-4152.83668437306)
--(axis cs:4000,-4135.29972067942)
--(axis cs:3900,-4181.22000816809)
--(axis cs:3800,-4153.70874650708)
--(axis cs:3700,-4199.53304679226)
--(axis cs:3600,-4158.35522760371)
--(axis cs:3500,-4179.33524743999)
--(axis cs:3400,-4180.0856052297)
--(axis cs:3300,-4187.13774811952)
--(axis cs:3200,-4160.22657753413)
--(axis cs:3100,-4140.27684457735)
--(axis cs:3000,-4181.8325087712)
--(axis cs:2900,-4186.45394924455)
--(axis cs:2800,-4186.11558778054)
--(axis cs:2700,-4184.20303728147)
--(axis cs:2600,-4190.3319301048)
--(axis cs:2500,-4180.33863258661)
--(axis cs:2400,-4143.29160243975)
--(axis cs:2300,-4159.68861269849)
--(axis cs:2200,-4150.51983895679)
--(axis cs:2100,-4177.96414638047)
--(axis cs:2000,-4182.36011438687)
--(axis cs:1900,-4230.67134942761)
--(axis cs:1800,-4223.55464763516)
--(axis cs:1700,-4264.63477525334)
--(axis cs:1600,-4297.19594464345)
--(axis cs:1500,-4236.09856661848)
--(axis cs:1400,-4267.0808883917)
--(axis cs:1300,-4262.65325029026)
--(axis cs:1200,-4295.19168250366)
--(axis cs:1100,-4249.55637393249)
--(axis cs:1000,-4272.41465952429)
--(axis cs:900,-4272.7145630307)
--(axis cs:800,-4247.48439544067)
--(axis cs:700,-4286.49768918657)
--(axis cs:600,-4320.1680686842)
--(axis cs:500,-4259.34012659759)
--(axis cs:400,-4259.58853636034)
--(axis cs:300,-4241.68420950044)
--(axis cs:200,-4411.78222016525)
--(axis cs:100,-4640.05842533089)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3783.71446049474)
--(axis cs:100,-3535.88442339551)
--(axis cs:500,-3415.12826513339)
--(axis cs:1000,-3514.50579944689)
--(axis cs:1500,-3504.18890359278)
--(axis cs:2000,-3473.57813971659)
--(axis cs:3000,-3585.53784069987)
--(axis cs:4000,-3433.48761599311)
--(axis cs:5000,-3538.41096062069)
--(axis cs:6000,-3657.62861263154)
--(axis cs:7000,-3451.32227276422)
--(axis cs:8000,-3533.70042787484)
--(axis cs:9000,-3560.36396921582)
--(axis cs:10000,-3614.54615195817)
--(axis cs:10000,-3784.82602507625)
--(axis cs:10000,-3784.82602507625)
--(axis cs:9000,-3695.40521801698)
--(axis cs:8000,-3700.89105105756)
--(axis cs:7000,-3838.81564293367)
--(axis cs:6000,-3736.09419605911)
--(axis cs:5000,-3682.83495446724)
--(axis cs:4000,-3738.61426722413)
--(axis cs:3000,-3693.0006814122)
--(axis cs:2000,-3755.92826656482)
--(axis cs:1500,-3712.65664623311)
--(axis cs:1000,-3724.10945422309)
--(axis cs:500,-3758.35632359389)
--(axis cs:100,-3783.71446049474)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-4075.8188461097)
--(axis cs:100,-3687.87518722121)
--(axis cs:500,-3771.5572021714)
--(axis cs:1000,-3961.62589481997)
--(axis cs:2000,-3972.46777408185)
--(axis cs:5000,-4038.79744568034)
--(axis cs:10000,-4062.51138095194)
--(axis cs:15000,-4168.7874957277)
--(axis cs:20000,-4111.30327167241)
--(axis cs:25000,-4109.2317784329)
--(axis cs:30000,-4207.18876363977)
--(axis cs:35000,-4013.16259137639)
--(axis cs:40000,-4066.94731593502)
--(axis cs:40000,-4372.09711777911)
--(axis cs:40000,-4372.09711777911)
--(axis cs:35000,-4284.37021981838)
--(axis cs:30000,-4539.00814726595)
--(axis cs:25000,-4400.78952443624)
--(axis cs:20000,-4392.09867844429)
--(axis cs:15000,-4476.02347182497)
--(axis cs:10000,-4354.46394084186)
--(axis cs:5000,-4374.29653372631)
--(axis cs:2000,-4217.74949419604)
--(axis cs:1000,-4313.38272078949)
--(axis cs:500,-3950.68344406493)
--(axis cs:100,-4075.8188461097)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4468.5520703125 \\
200	-4254.35859375 \\
300	-4153.5756640625 \\
400	-4165.98640625 \\
500	-4152.98123046875 \\
600	-4188.17771484375 \\
700	-4165.0494921875 \\
800	-4139.2419140625 \\
900	-4146.24134765625 \\
1000	-4159.80640625 \\
1100	-4152.24412109375 \\
1200	-4168.119140625 \\
1300	-4149.4737109375 \\
1400	-4160.7924609375 \\
1500	-4140.4125390625 \\
1600	-4175.9262109375 \\
1700	-4148.5072265625 \\
1800	-4121.2894921875 \\
1900	-4121.067109375 \\
2000	-4093.88189453125 \\
2100	-4083.2759765625 \\
2200	-4065.01080078125 \\
2300	-4060.41470703125 \\
2400	-4034.99352539062 \\
2500	-4063.37650390625 \\
2600	-4073.0189453125 \\
2700	-4081.82814453125 \\
2800	-4091.9806640625 \\
2900	-4097.73806640625 \\
3000	-4101.52865234375 \\
3100	-4083.123671875 \\
3200	-4094.6905859375 \\
3300	-4109.62125 \\
3400	-4106.51203125 \\
3500	-4098.68822265625 \\
3600	-4092.36568359375 \\
3700	-4113.21791015625 \\
3800	-4093.4347265625 \\
3900	-4105.2009375 \\
4000	-4081.41017578125 \\
4100	-4088.3376953125 \\
4200	-4079.58333984375 \\
4300	-4066.7937109375 \\
4400	-4064.57849609375 \\
4500	-4065.92232421875 \\
4600	-4064.71671875 \\
4700	-4063.00916015625 \\
4800	-4053.3462890625 \\
4900	-4060.74373046875 \\
5000	-4060.906875 \\
5100	-4051.66849609375 \\
5200	-4047.649453125 \\
5300	-4044.04232421875 \\
5400	-4043.51728515625 \\
5500	-4042.048515625 \\
5600	-4042.5166015625 \\
5700	-4043.91533203125 \\
5800	-4042.17529296875 \\
5900	-4041.4654296875 \\
6000	-4041.85138671875 \\
6100	-4044.9830859375 \\
6200	-4042.79599609375 \\
6300	-4043.20443359375 \\
6400	-4043.9233203125 \\
6500	-4044.70421875 \\
6600	-4048.896015625 \\
6700	-4047.96181640625 \\
6800	-4036.770703125 \\
6900	-4028.8647265625 \\
7000	-4025.6328125 \\
7100	-4025.53712890625 \\
7200	-4022.85177734375 \\
7300	-4019.7144921875 \\
7400	-4017.002265625 \\
7500	-4019.4656640625 \\
7600	-4018.65923828125 \\
7700	-4018.11365234375 \\
7800	-4016.59138671875 \\
7900	-4015.8836328125 \\
8000	-4014.0152734375 \\
8100	-4015.22896484375 \\
8200	-4014.49248046875 \\
8300	-4012.721953125 \\
8400	-4013.590390625 \\
8500	-4014.30751953125 \\
8600	-4012.22203125 \\
8700	-4009.0152734375 \\
8800	-4010.24958984375 \\
8900	-4007.7101953125 \\
9000	-3988.40740234375 \\
9100	-3983.3251953125 \\
9200	-3975.31490234375 \\
9300	-3976.156328125 \\
9400	-3967.26583984375 \\
9500	-3971.19423828125 \\
9600	-3973.63543945312 \\
9700	-3970.75209960937 \\
9800	-3970.80608398438 \\
9900	-3941.21180664062 \\
10000	-3940.79083984375 \\
10100	-3942.27380859375 \\
10200	-3937.07477539063 \\
10300	-3923.274453125 \\
10400	-3928.31323242188 \\
10500	-3929.1191796875 \\
10600	-3930.4837109375 \\
10700	-3925.43565429687 \\
10800	-3923.0751171875 \\
10900	-3922.89293945313 \\
11000	-3929.78729492187 \\
11100	-3919.88772460937 \\
11200	-3924.28541992187 \\
11300	-3876.87447265625 \\
11400	-3909.1906640625 \\
11500	-3915.6538671875 \\
11600	-3918.71888671875 \\
11700	-3916.75524414063 \\
11800	-3894.60771484375 \\
11900	-3863.06235351563 \\
12000	-3858.21165039063 \\
12100	-3878.96890625 \\
12200	-3889.08047851562 \\
12300	-3864.77736328125 \\
12400	-3866.59779296875 \\
12500	-3845.10268554688 \\
12600	-3840.47966796875 \\
12700	-3861.56672851563 \\
12800	-3831.74408203125 \\
12900	-3821.69546875 \\
13000	-3818.116875 \\
13100	-3796.27362304687 \\
13200	-3781.5012109375 \\
13300	-3740.1483984375 \\
13400	-3673.06854492187 \\
13500	-3694.85321289062 \\
13600	-3706.28173828125 \\
13700	-3687.65602539062 \\
13800	-3664.74606445313 \\
13900	-3639.13271484375 \\
14000	-3629.80284179688 \\
14100	-3594.28203125 \\
14200	-3620.11392578125 \\
14300	-3490.09379882812 \\
14400	-3520.44603515625 \\
14500	-3416.27241210938 \\
14600	-3448.20295898437 \\
14700	-3303.44939941406 \\
14800	-3409.28013671875 \\
14900	-3346.0583203125 \\
15000	-3398.29520507813 \\
15100	-3331.7083203125 \\
15200	-3350.3703125 \\
15300	-3287.86500976563 \\
15400	-3351.25450195312 \\
15500	-3304.87563476562 \\
15600	-3357.1782421875 \\
15700	-3341.50305664062 \\
15800	-3330.5135546875 \\
15900	-3296.7062890625 \\
16000	-3311.2737890625 \\
16100	-3326.40982421875 \\
16200	-3289.237109375 \\
16300	-3251.5873828125 \\
16400	-3280.29939453125 \\
16500	-3261.22849609375 \\
16600	-3266.7326171875 \\
16700	-3264.28602539062 \\
16800	-3147.46416503906 \\
16900	-3228.19990234375 \\
17000	-3249.38110351562 \\
17100	-3193.59666015625 \\
17200	-3180.55979492187 \\
17300	-3185.10189453125 \\
17400	-3121.60231445313 \\
17500	-3039.09036132812 \\
17600	-3173.119375 \\
17700	-3090.2819140625 \\
17800	-3145.22220214844 \\
17900	-3043.24494140625 \\
18000	-3125.41736816406 \\
18100	-2970.95984130859 \\
18200	-3020.84339599609 \\
18300	-2962.87477783203 \\
18400	-3031.98547851562 \\
18500	-3204.30721679688 \\
18600	-3067.41353515625 \\
18700	-2987.80545898438 \\
18800	-2917.544140625 \\
18900	-2914.27459472656 \\
19000	-2980.86429199219 \\
19100	-2867.25099121094 \\
19200	-2820.52846679688 \\
19300	-3102.53127441406 \\
19400	-2970.13186523438 \\
19500	-3027.46090820312 \\
19600	-2799.72816650391 \\
19700	-3040.79553710937 \\
19800	-3033.05310058594 \\
19900	-2979.60504394531 \\
20000	-2899.31641601563 \\
20100	-2839.13459472656 \\
20200	-2980.89341308594 \\
20300	-2969.09316894531 \\
20400	-3052.0512890625 \\
20500	-3023.68538085938 \\
20600	-3010.72208007812 \\
20700	-2823.73481201172 \\
20800	-2946.44399414062 \\
20900	-2658.56290771484 \\
21000	-2875.793359375 \\
21100	-2821.14608642578 \\
21200	-2950.77462890625 \\
21300	-2511.23450195312 \\
21400	-2485.55758056641 \\
21500	-2455.78542480469 \\
21600	-2814.41398193359 \\
21700	-2837.86515136719 \\
21800	-2682.47438964844 \\
21900	-2569.96355712891 \\
22000	-2700.67084228516 \\
22100	-2892.30231445312 \\
22200	-2744.08095214844 \\
22300	-2813.71303466797 \\
22400	-2497.88356933594 \\
22500	-2638.93307128906 \\
22600	-2617.53936767578 \\
22700	-2440.74836425781 \\
22800	-2649.94264648438 \\
22900	-2484.75789306641 \\
23000	-2784.78990478516 \\
23100	-2961.02906738281 \\
23200	-2845.64051757812 \\
23300	-2706.54479492188 \\
23400	-2382.8157421875 \\
23500	-2504.09096923828 \\
23600	-2490.21809570313 \\
23700	-2403.29961181641 \\
23800	-2794.57577880859 \\
23900	-2449.84863525391 \\
24000	-2441.96343505859 \\
24100	-2410.28255126953 \\
24200	-2431.41314697266 \\
24300	-2273.30426025391 \\
24400	-2126.85770019531 \\
24500	-2039.70347167969 \\
24600	-2310.89267089844 \\
24700	-2353.11504882813 \\
24800	-2258.38038330078 \\
24900	-2133.49254150391 \\
25000	-2234.68088378906 \\
25100	-2256.65837402344 \\
25200	-2074.38740722656 \\
25300	-2157.05453125 \\
25400	-2102.35689697266 \\
25500	-2144.03008544922 \\
25600	-2362.74460693359 \\
25700	-2333.21504638672 \\
25800	-2414.43119140625 \\
25900	-2161.92386474609 \\
26000	-2190.06201416016 \\
26100	-2002.11804931641 \\
26200	-1999.51144775391 \\
26300	-2235.68908447266 \\
26400	-1940.10857666016 \\
26500	-1904.95777587891 \\
26600	-1904.49835693359 \\
26700	-1907.51317382813 \\
26800	-2050.70092285156 \\
26900	-2170.69997558594 \\
27000	-2489.38703125 \\
27100	-2166.77687011719 \\
27200	-2209.39554199219 \\
27300	-2195.49473999023 \\
27400	-2210.79956054688 \\
27500	-2313.99954345703 \\
27600	-2226.38429931641 \\
27700	-2151.31177978516 \\
27800	-2106.91390625 \\
27900	-2084.89976074219 \\
28000	-2133.01575561523 \\
28100	-2021.84332763672 \\
28200	-2211.55780883789 \\
28300	-2234.02755493164 \\
28400	-2186.82661865234 \\
28500	-2014.06084594727 \\
28600	-2004.59112548828 \\
28700	-1916.53908447266 \\
28800	-1703.68866821289 \\
28900	-1824.92006469727 \\
29000	-2231.12333251953 \\
29100	-2051.42971923828 \\
29200	-2083.65333007813 \\
29300	-1983.48080322266 \\
29400	-2073.82778076172 \\
29500	-1970.9140625 \\
29600	-2033.41563720703 \\
29700	-2055.02156005859 \\
29800	-2033.42173828125 \\
29900	-2058.36909667969 \\
30000	-1985.34221801758 \\
30100	-1901.69809326172 \\
30200	-1774.35040527344 \\
30300	-1682.92229370117 \\
30400	-1980.60767578125 \\
30500	-1825.06614135742 \\
30600	-1919.15674072266 \\
30700	-1763.84610839844 \\
30800	-2021.42465576172 \\
30900	-1976.15587158203 \\
31000	-2019.05192626953 \\
31100	-1762.15052368164 \\
31200	-2116.80775756836 \\
31300	-2033.68431396484 \\
31400	-2055.97647216797 \\
31500	-1834.20668457031 \\
31600	-1786.18412353516 \\
31700	-1811.45932373047 \\
31800	-1815.94048828125 \\
31900	-1770.88732421875 \\
32000	-1822.25682617188 \\
32100	-1691.24858764648 \\
32200	-1670.15244750977 \\
32300	-1839.86939575195 \\
32400	-1399.97928955078 \\
32500	-1827.39240356445 \\
32600	-1750.37103759766 \\
32700	-1684.98699829102 \\
32800	-1683.64189208984 \\
32900	-1811.43823730469 \\
33000	-1476.07024047852 \\
33100	-1883.93536621094 \\
33200	-1786.61303710938 \\
33300	-1808.71954833984 \\
33400	-1478.96309204102 \\
33500	-1501.49157714844 \\
33600	-1611.51180175781 \\
33700	-1685.61868774414 \\
33800	-1838.98304931641 \\
33900	-1412.79089355469 \\
34000	-1402.43060424805 \\
34100	-1415.79679443359 \\
34200	-1654.15437133789 \\
34300	-1827.48865478516 \\
34400	-1518.99354248047 \\
34500	-1571.6886706543 \\
34600	-1530.31751464844 \\
34700	-1666.0073840332 \\
34800	-1686.09076660156 \\
34900	-1631.71344360352 \\
35000	-1698.41315185547 \\
35100	-1713.43217773438 \\
35200	-1757.31204589844 \\
35300	-1598.29911743164 \\
35400	-1549.135390625 \\
35500	-1769.56137695313 \\
35600	-1502.07777587891 \\
35700	-1617.69890258789 \\
35800	-1440.84219482422 \\
35900	-1543.95452392578 \\
36000	-1419.80044067383 \\
36100	-1702.56105712891 \\
36200	-1488.46822021484 \\
36300	-1579.84263671875 \\
36400	-1705.80097167969 \\
36500	-1584.60047241211 \\
36600	-1489.93017700195 \\
36700	-1350.91311035156 \\
36800	-1632.58534057617 \\
36900	-1605.61479003906 \\
37000	-1373.62216552734 \\
37100	-1530.05837646484 \\
37200	-1622.35371704102 \\
37300	-1798.50378662109 \\
37400	-1561.16031005859 \\
37500	-1573.76077270508 \\
37600	-1366.8842590332 \\
37700	-1497.02529785156 \\
37800	-1557.83556396484 \\
37900	-1621.63945556641 \\
38000	-1579.49553222656 \\
38100	-1463.58874267578 \\
38200	-1430.55487792969 \\
38300	-1405.769921875 \\
38400	-1629.20049316406 \\
38500	-1600.04339355469 \\
38600	-1633.45873046875 \\
38700	-1527.63519042969 \\
38800	-1476.88328857422 \\
38900	-1523.05355957031 \\
39000	-1309.13062744141 \\
39100	-1655.35682006836 \\
39200	-1546.83818847656 \\
39300	-1667.26397460937 \\
39400	-1677.32510009766 \\
39500	-1666.10370605469 \\
39600	-1592.07770019531 \\
39700	-1708.92614746094 \\
39800	-1654.355234375 \\
39900	-1672.75068603516 \\
40000	-1514.90740112305 \\
40100	-1309.39768554687 \\
40200	-1359.35375732422 \\
40300	-1324.78849365234 \\
40400	-1408.37717163086 \\
40500	-1432.59566650391 \\
40600	-1472.12436889648 \\
40700	-1521.92056518555 \\
40800	-1611.02882568359 \\
40900	-1775.02006347656 \\
41000	-1565.87527709961 \\
41100	-1358.12764282227 \\
41200	-1550.00010742187 \\
41300	-1401.45827636719 \\
41400	-1436.67426879883 \\
41500	-1750.87895751953 \\
41600	-1585.59977783203 \\
41700	-1476.63795410156 \\
41800	-1845.23844238281 \\
41900	-1877.40829101563 \\
42000	-1824.20044189453 \\
42100	-1467.68625488281 \\
42200	-1636.56765991211 \\
42300	-1362.05885620117 \\
42400	-1624.76766967773 \\
42500	-1631.76664550781 \\
42600	-1394.45463745117 \\
42700	-1695.80123291016 \\
42800	-1557.8632409668 \\
42900	-1410.67406860352 \\
43000	-1672.08735717773 \\
43100	-1519.05559814453 \\
43200	-1457.62203735352 \\
43300	-1556.99356567383 \\
43400	-1512.31928466797 \\
43500	-1695.63237792969 \\
43600	-1607.29502319336 \\
43700	-1707.28145874023 \\
43800	-1620.74901000977 \\
43900	-1509.95853637695 \\
44000	-1681.23686767578 \\
44100	-1979.57443115234 \\
44200	-1484.64462890625 \\
44300	-1651.41986572266 \\
44400	-1524.78215576172 \\
44500	-1618.20274169922 \\
44600	-1516.22112792969 \\
44700	-1529.49145263672 \\
44800	-1410.64303710937 \\
44900	-1593.08512207031 \\
45000	-1699.87648681641 \\
45100	-1640.86872070312 \\
45200	-1339.69182006836 \\
45300	-1469.81028076172 \\
45400	-1448.17994506836 \\
45500	-1375.96854858398 \\
45600	-1226.49977172852 \\
45700	-1488.92567138672 \\
45800	-1620.46771484375 \\
45900	-1301.59615966797 \\
46000	-1404.12822509766 \\
46100	-1399.79434692383 \\
46200	-1314.63526855469 \\
46300	-1409.28966308594 \\
46400	-1409.98209716797 \\
46500	-1350.75965454102 \\
46600	-1230.22084350586 \\
46700	-1571.71450317383 \\
46800	-1345.94925048828 \\
46900	-1275.07672729492 \\
47000	-1184.42455200195 \\
47100	-1288.35349487305 \\
47200	-1367.87065185547 \\
47300	-1301.13879516602 \\
47400	-1312.26345214844 \\
47500	-1154.97490600586 \\
47600	-1158.56145019531 \\
47700	-1310.99905761719 \\
47800	-1518.75512939453 \\
47900	-1528.02378173828 \\
48000	-1564.75032592773 \\
48100	-1439.97364257813 \\
48200	-1420.15710449219 \\
48300	-1436.44486572266 \\
48400	-1161.39661621094 \\
48500	-1429.00190063477 \\
48600	-1417.13460449219 \\
48700	-1647.11388183594 \\
48800	-1569.5162878418 \\
48900	-1596.28237792969 \\
49000	-1359.09578491211 \\
49100	-1352.70650512695 \\
49200	-1508.15484985352 \\
49300	-1307.03446899414 \\
49400	-1492.4568347168 \\
49500	-1395.26908813477 \\
49600	-1379.69099731445 \\
49700	-1334.25581298828 \\
49800	-1564.19554077148 \\
49900	-1591.68770996094 \\
50000	-1227.41660766602 \\
50100	-1467.44588256836 \\
50200	-1383.37103027344 \\
50300	-1615.78762207031 \\
50400	-1355.51254516602 \\
50500	-1430.94993408203 \\
50600	-1408.09074829102 \\
50700	-1323.30018554688 \\
50800	-1362.33494384766 \\
50900	-1420.61227661133 \\
51000	-1513.28636474609 \\
51100	-1604.58349853516 \\
51200	-1462.26159057617 \\
51300	-1481.90128417969 \\
51400	-1461.90042114258 \\
51500	-1412.87286132813 \\
51600	-1397.31726928711 \\
51700	-1371.39873168945 \\
51800	-1496.67625366211 \\
51900	-1265.50849975586 \\
52000	-1515.45254394531 \\
52100	-1523.77859863281 \\
52200	-1450.9263269043 \\
52300	-1047.51978881836 \\
52400	-1405.76504394531 \\
52500	-1249.17657470703 \\
52600	-1250.67109985352 \\
52700	-1065.76528686523 \\
52800	-1257.46039306641 \\
52900	-1101.82483398438 \\
53000	-1428.54248413086 \\
53100	-1392.14423095703 \\
53200	-1432.3733996582 \\
53300	-1390.2123059082 \\
53400	-1319.5944140625 \\
53500	-1499.00157592773 \\
53600	-1178.2071472168 \\
53700	-1394.48119262695 \\
53800	-1382.50778564453 \\
53900	-1426.26375244141 \\
54000	-1389.43019897461 \\
54100	-1281.806875 \\
54200	-1468.51132568359 \\
54300	-1352.44812133789 \\
54400	-1457.82078491211 \\
54500	-1395.51485107422 \\
54600	-1330.51224975586 \\
54700	-1262.91734619141 \\
54800	-1266.10764892578 \\
54900	-1325.95667724609 \\
55000	-1480.4297668457 \\
55100	-1346.59494262695 \\
55200	-1156.82000854492 \\
55300	-1227.41442016602 \\
55400	-1008.09883666992 \\
55500	-1081.30860229492 \\
55600	-1250.68612792969 \\
55700	-1278.50278076172 \\
55800	-1271.16945556641 \\
55900	-1238.90353759766 \\
56000	-1218.6591809082 \\
56100	-1319.10306762695 \\
56200	-1079.26860961914 \\
56300	-1081.52233642578 \\
56400	-1185.59903076172 \\
56500	-1315.37252441406 \\
56600	-1387.85229736328 \\
56700	-1138.64126953125 \\
56800	-1283.66780029297 \\
56900	-1163.07594238281 \\
57000	-1245.50920898438 \\
57100	-1255.80163696289 \\
57200	-1396.76399169922 \\
57300	-1243.15557006836 \\
57400	-1106.98788818359 \\
57500	-1223.34083251953 \\
57600	-1150.67819580078 \\
57700	-1214.42165649414 \\
57800	-1012.61216308594 \\
57900	-1127.41547241211 \\
58000	-1037.91717529297 \\
58100	-1091.97370117187 \\
58200	-1039.83739990234 \\
58300	-1032.13307250977 \\
58400	-1154.27512084961 \\
58500	-1004.70802490234 \\
58600	-1004.33643554688 \\
58700	-1093.59456542969 \\
58800	-936.778454589844 \\
58900	-950.400251464844 \\
59000	-916.380085449219 \\
59100	-1111.10782836914 \\
59200	-1205.54285888672 \\
59300	-1359.92031005859 \\
59400	-1031.26775634766 \\
59500	-1253.48330322266 \\
59600	-1089.33599975586 \\
59700	-975.760499267578 \\
59800	-1053.39602905273 \\
59900	-1101.82430175781 \\
60000	-1077.50106079102 \\
60100	-1077.8021875 \\
60200	-983.113994140625 \\
60300	-1203.72254882813 \\
60400	-1358.45451049805 \\
60500	-1271.26829956055 \\
60600	-1090.40545166016 \\
60700	-1303.88824584961 \\
60800	-1264.01565185547 \\
60900	-1173.55209594727 \\
61000	-1385.23121948242 \\
61100	-1185.72938110352 \\
61200	-1128.52417602539 \\
61300	-1321.77966430664 \\
61400	-1217.39969238281 \\
61500	-1034.35511230469 \\
61600	-1156.88912963867 \\
61700	-997.266402587891 \\
61800	-1208.57533081055 \\
61900	-1207.59331787109 \\
62000	-1338.96170898438 \\
62100	-1167.42887451172 \\
62200	-1341.45347412109 \\
62300	-1255.2127331543 \\
62400	-1270.16760498047 \\
62500	-1202.96744873047 \\
62600	-961.274378662109 \\
62700	-1042.83199462891 \\
62800	-913.335599365234 \\
62900	-1139.53736083984 \\
63000	-1208.33152709961 \\
63100	-1170.38047485352 \\
63200	-1113.07129272461 \\
63300	-915.727274169922 \\
63400	-1409.98078369141 \\
63500	-1007.00172851563 \\
63600	-1015.26515258789 \\
63700	-907.84009765625 \\
63800	-1047.0387097168 \\
63900	-1106.84758544922 \\
64000	-1397.03166381836 \\
64100	-1104.92223754883 \\
64200	-1095.98734008789 \\
64300	-1268.7184387207 \\
64400	-1092.67784057617 \\
64500	-970.757595214844 \\
64600	-1014.82306396484 \\
64700	-1181.79725219727 \\
64800	-1410.21177490234 \\
64900	-1106.14187744141 \\
65000	-986.804412841797 \\
65100	-978.616379394531 \\
65200	-812.350473632813 \\
65300	-909.463173828125 \\
65400	-982.527960205078 \\
65500	-1109.49226074219 \\
65600	-1147.76825683594 \\
65700	-1038.07775512695 \\
65800	-1021.22384643555 \\
65900	-1285.6698046875 \\
66000	-1152.9942199707 \\
66100	-946.847761230469 \\
66200	-1235.3072277832 \\
66300	-970.251711425781 \\
66400	-1346.14875732422 \\
66500	-1483.58979858398 \\
66600	-1168.09534057617 \\
66700	-971.701361083984 \\
66800	-897.789201660156 \\
66900	-1193.65930419922 \\
67000	-1156.33840576172 \\
67100	-1264.76556274414 \\
67200	-1234.28026611328 \\
67300	-1072.13141113281 \\
67400	-1094.84713378906 \\
67500	-1167.31900390625 \\
67600	-991.063057861328 \\
67700	-897.107266845703 \\
67800	-1052.799609375 \\
67900	-1121.49744384766 \\
68000	-1142.43721679688 \\
68100	-1171.04663696289 \\
68200	-1304.66306518555 \\
68300	-874.364934082031 \\
68400	-911.310966796875 \\
68500	-1235.71856567383 \\
68600	-1287.19248046875 \\
68700	-1299.06435546875 \\
68800	-1283.86252563477 \\
68900	-1228.44032226562 \\
69000	-1450.20740234375 \\
69100	-1332.59984619141 \\
69200	-1342.88713745117 \\
69300	-1356.43601074219 \\
69400	-1065.4179296875 \\
69500	-1296.74005859375 \\
69600	-1349.04874511719 \\
69700	-1118.31337158203 \\
69800	-1235.26994506836 \\
69900	-1187.91429443359 \\
70000	-1210.98246459961 \\
70100	-1158.77935668945 \\
70200	-1228.21257324219 \\
70300	-1269.25696289063 \\
70400	-909.959854736328 \\
70500	-1372.53863525391 \\
70600	-1079.40158081055 \\
70700	-1221.00472045898 \\
70800	-1154.46052246094 \\
70900	-1049.55298217773 \\
71000	-1277.51625488281 \\
71100	-1204.15217529297 \\
71200	-1157.31047485352 \\
71300	-933.958295898437 \\
71400	-992.996564941406 \\
71500	-1059.29078979492 \\
71600	-1280.24821411133 \\
71700	-1292.28162231445 \\
71800	-1199.21585693359 \\
71900	-967.819682617187 \\
72000	-1358.1691796875 \\
72100	-1275.53740844727 \\
72200	-1123.69785400391 \\
72300	-1057.5207434082 \\
72400	-1375.19121337891 \\
72500	-1045.27197631836 \\
72600	-975.26603515625 \\
72700	-1277.33931030273 \\
72800	-1058.37469238281 \\
72900	-1091.41727416992 \\
73000	-1204.45692871094 \\
73100	-972.293597412109 \\
73200	-1185.54018798828 \\
73300	-1023.416953125 \\
73400	-1300.55460205078 \\
73500	-1178.02181396484 \\
73600	-1297.96283447266 \\
73700	-1265.81239135742 \\
73800	-1076.43179199219 \\
73900	-1162.32915527344 \\
74000	-1016.58208496094 \\
74100	-1089.92947631836 \\
74200	-1121.44228149414 \\
74300	-1281.60935546875 \\
74400	-1207.55603393555 \\
74500	-1129.34629150391 \\
74600	-1193.93960449219 \\
74700	-1137.28497070312 \\
74800	-1206.20694091797 \\
74900	-1094.21587890625 \\
75000	-1084.44735717773 \\
75100	-1254.28545166016 \\
75200	-1162.72526733398 \\
75300	-1264.05272949219 \\
75400	-1130.05424560547 \\
75500	-1239.85826049805 \\
75600	-1065.74799926758 \\
75700	-993.482272949219 \\
75800	-1140.5255065918 \\
75900	-1255.76033203125 \\
76000	-849.200778808594 \\
76100	-1037.95818237305 \\
76200	-1115.5190625 \\
76300	-1167.7985949707 \\
76400	-1179.43286499023 \\
76500	-1165.42639160156 \\
76600	-1254.63973510742 \\
76700	-1057.71089355469 \\
76800	-1288.58491821289 \\
76900	-1172.68272949219 \\
77000	-986.147474365235 \\
77100	-973.191800537109 \\
77200	-1168.12694458008 \\
77300	-1154.92585083008 \\
77400	-1062.55145874023 \\
77500	-1157.61067382813 \\
77600	-1407.00726806641 \\
77700	-980.107601318359 \\
77800	-1243.55558959961 \\
77900	-1489.52779174805 \\
78000	-1119.95894042969 \\
78100	-1419.80010375977 \\
78200	-1138.22975341797 \\
78300	-1320.85918945313 \\
78400	-1110.87849243164 \\
78500	-1095.56284667969 \\
78600	-1065.86475097656 \\
78700	-1044.97006835938 \\
78800	-1253.30895507812 \\
78900	-1075.9437487793 \\
79000	-1080.77016113281 \\
79100	-1118.98178955078 \\
79200	-896.099739990234 \\
79300	-1290.31415649414 \\
79400	-1072.86274291992 \\
79500	-773.165637207031 \\
79600	-1348.97046630859 \\
79700	-1219.06640869141 \\
79800	-901.1519140625 \\
79900	-1160.41879638672 \\
80000	-1140.68392333984 \\
80100	-1381.35253540039 \\
80200	-1186.475546875 \\
80300	-1414.67323852539 \\
80400	-1207.32995117187 \\
80500	-1161.83655151367 \\
80600	-1068.83739135742 \\
80700	-1300.07579223633 \\
80800	-1489.05957763672 \\
80900	-1396.52715332031 \\
81000	-1152.81256103516 \\
81100	-1174.07853149414 \\
81200	-1024.14261474609 \\
81300	-1231.45033935547 \\
81400	-1115.177734375 \\
81500	-949.380012207031 \\
81600	-1288.35410644531 \\
81700	-1059.24526367188 \\
81800	-1205.2016796875 \\
81900	-1055.98020874023 \\
82000	-1146.05559936523 \\
82100	-1016.37766357422 \\
82200	-948.031749267578 \\
82300	-917.179748535156 \\
82400	-1026.13225219727 \\
82500	-1201.92649536133 \\
82600	-1164.75937988281 \\
82700	-1004.33393920898 \\
82800	-1044.28179931641 \\
82900	-1110.64106811523 \\
83000	-1256.59016601563 \\
83100	-1041.34023071289 \\
83200	-1230.91650024414 \\
83300	-1241.63338867187 \\
83400	-1084.81757446289 \\
83500	-1391.09177734375 \\
83600	-1298.1775793457 \\
83700	-1307.38395019531 \\
83800	-944.13060180664 \\
83900	-982.40353515625 \\
84000	-1244.29035400391 \\
84100	-1338.33602050781 \\
84200	-1100.31974975586 \\
84300	-1090.0713293457 \\
84400	-1151.181875 \\
84500	-1195.08618530273 \\
84600	-1045.40937744141 \\
84700	-1338.52905883789 \\
84800	-1215.81432861328 \\
84900	-1210.08999755859 \\
85000	-1074.7498449707 \\
85100	-1041.05274780273 \\
85200	-1040.72007568359 \\
85300	-1081.65542602539 \\
85400	-1300.4393359375 \\
85500	-1302.61416870117 \\
85600	-1112.98444091797 \\
85700	-1071.79548217773 \\
85800	-939.712332763672 \\
85900	-942.544553222656 \\
86000	-944.631960449219 \\
86100	-1018.42892089844 \\
86200	-1122.09366577148 \\
86300	-994.624300537109 \\
86400	-1059.04407226563 \\
86500	-1029.90054199219 \\
86600	-1056.8731262207 \\
86700	-998.413764648437 \\
86800	-978.060629882812 \\
86900	-1141.22854614258 \\
87000	-960.952052001953 \\
87100	-1018.13360961914 \\
87200	-919.941898193359 \\
87300	-969.142557373047 \\
87400	-939.683959960938 \\
87500	-984.535289306641 \\
87600	-858.229921875 \\
87700	-1167.29544433594 \\
87800	-1113.16896972656 \\
87900	-1094.24847412109 \\
88000	-1079.10663696289 \\
88100	-989.999326171875 \\
88200	-1311.92261962891 \\
88300	-931.848438720703 \\
88400	-963.995766601562 \\
88500	-981.866535644531 \\
88600	-1228.42300537109 \\
88700	-1091.16624145508 \\
88800	-751.424282226562 \\
88900	-937.661977539062 \\
89000	-1192.82647338867 \\
89100	-934.3901171875 \\
89200	-1190.67129760742 \\
89300	-923.306376953125 \\
89400	-1069.42520263672 \\
89500	-1188.65709350586 \\
89600	-1205.93010375977 \\
89700	-1294.52116455078 \\
89800	-1225.92458129883 \\
89900	-1121.88492675781 \\
90000	-899.606424560547 \\
90100	-835.937426757813 \\
90200	-820.084287109375 \\
90300	-1080.86462646484 \\
90400	-1008.80606933594 \\
90500	-1085.85500488281 \\
90600	-873.306241455078 \\
90700	-1034.73925170898 \\
90800	-862.221370849609 \\
90900	-1097.49864379883 \\
91000	-909.629445800781 \\
91100	-1046.07848876953 \\
91200	-1190.04846191406 \\
91300	-979.862377929687 \\
91400	-983.886770019531 \\
91500	-992.544310302734 \\
91600	-1103.45711181641 \\
91700	-1081.04034790039 \\
91800	-1020.90641357422 \\
91900	-1145.10645019531 \\
92000	-961.4938671875 \\
92100	-894.125128173828 \\
92200	-1115.80989868164 \\
92300	-986.103461914062 \\
92400	-963.439857177734 \\
92500	-1060.81584106445 \\
92600	-1299.62355712891 \\
92700	-839.504852294922 \\
92800	-952.708303222656 \\
92900	-860.193767089844 \\
93000	-1292.45647827148 \\
93100	-949.3509375 \\
93200	-903.959636230469 \\
93300	-1077.79864135742 \\
93400	-879.617224121094 \\
93500	-1161.41851318359 \\
93600	-1220.68791992188 \\
93700	-798.954123535156 \\
93800	-1131.48072387695 \\
93900	-1108.6342590332 \\
94000	-1065.15512451172 \\
94100	-996.938647460938 \\
94200	-1015.8761730957 \\
94300	-1166.19164672852 \\
94400	-996.095069580078 \\
94500	-1016.62779418945 \\
94600	-1008.6449597168 \\
94700	-985.084321289063 \\
94800	-1109.44258789062 \\
94900	-1167.48674438477 \\
95000	-935.690915527344 \\
95100	-1216.36313232422 \\
95200	-1023.47588623047 \\
95300	-1091.54284423828 \\
95400	-997.324377441406 \\
95500	-1055.41692871094 \\
95600	-1011.15134033203 \\
95700	-1077.51783935547 \\
95800	-1225.89547851563 \\
95900	-1311.48305175781 \\
96000	-1453.8234375 \\
96100	-1365.72632080078 \\
96200	-1116.38996826172 \\
96300	-1003.34029174805 \\
96400	-1451.61029541016 \\
96500	-1537.00938232422 \\
96600	-1646.341640625 \\
96700	-1301.68171630859 \\
96800	-1400.49690551758 \\
96900	-1340.16267333984 \\
97000	-1452.56709716797 \\
97100	-1274.60413696289 \\
97200	-1518.17643798828 \\
97300	-1351.03768188477 \\
97400	-1343.67715332031 \\
97500	-1600.06775390625 \\
97600	-1504.82194824219 \\
97700	-1311.65461547852 \\
97800	-1147.67594970703 \\
97900	-1244.87421264648 \\
98000	-1333.9291015625 \\
98100	-1221.01203491211 \\
98200	-1006.8590222168 \\
98300	-1196.40111083984 \\
98400	-1545.30055053711 \\
98500	-1562.45006835937 \\
98600	-1447.43728027344 \\
98700	-1529.16389160156 \\
98800	-1515.02345458984 \\
98900	-1296.71122680664 \\
99000	-1271.80377441406 \\
99100	-1402.9630847168 \\
99200	-1246.69777587891 \\
99300	-1282.44357177734 \\
99400	-1320.63573364258 \\
99500	-1208.00795166016 \\
99600	-1330.05891601563 \\
99700	-1316.96318481445 \\
99800	-1255.92186645508 \\
99900	-1220.02221435547 \\
100000	-1340.34354614258 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3659.79944194513 \\
500	-3586.74229436364 \\
1000	-3619.30762683499 \\
1500	-3608.42277491295 \\
2000	-3614.75320314071 \\
3000	-3639.26926105603 \\
4000	-3586.05094160862 \\
5000	-3610.62295754396 \\
6000	-3696.86140434532 \\
7000	-3645.06895784895 \\
8000	-3617.2957394662 \\
9000	-3627.8845936164 \\
10000	-3699.68608851721 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3881.84701666545 \\
500	-3861.12032311817 \\
1000	-4137.50430780473 \\
2000	-4095.10863413894 \\
5000	-4206.54698970333 \\
10000	-4208.4876608969 \\
15000	-4322.40548377633 \\
20000	-4251.70097505835 \\
25000	-4255.01065143457 \\
30000	-4373.09845545286 \\
35000	-4148.76640559738 \\
40000	-4219.52221685706 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/backup/v0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_0}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        %ylabel style ={font=\scriptsize, rotate=-90},
        %yticklabel style={font=\tiny},
        yticklabel =\empty,
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v0_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/backup/v1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_{300}}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/cartpole-offline.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};

\addplot [semithick, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	1153.3900767982 \\
	500	2146.61906807423 \\
	1000	1125.22260402441 \\
	1500	2139.03806079626 \\
	2000	1757.07606842518 \\
	3500	4049.78376582861 \\
	5000	2094.60980631709 \\
	8000	153.001310306788 \\
	10000	1200.69498443604 \\
	15000	2140.73716835976 \\
	20000	2076.62750933766 \\
	25000	1185.88617167473 \\
};

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:100,36.3080908745794)
--(axis cs:100,134.416726520631)
--(axis cs:200,60.0188240538325)
--(axis cs:500,8964.95388906766)
--(axis cs:1000,9998.65620902289)
--(axis cs:2000,9999.55412385443)
--(axis cs:5000,11481.6939803676)
--(axis cs:10000,9999.8745074475)
--(axis cs:20000,9999.98789772233)
--(axis cs:50000,9999.92895861425)
--(axis cs:100000,9999.96170819475)
--(axis cs:200000,9999.9499534918)
--(axis cs:500000,9999.97470347144)
--(axis cs:1000000,9999.96880520385)
--(axis cs:1000000,9999.92053646642)
--(axis cs:1000000,9999.92053646642)
--(axis cs:500000,9999.41955132983)
--(axis cs:200000,9999.93547179807)
--(axis cs:100000,9999.93559567379)
--(axis cs:50000,9999.20806123279)
--(axis cs:20000,9999.85807210723)
--(axis cs:10000,9999.731581192)
--(axis cs:5000,4534.62337057255)
--(axis cs:2000,9995.33144065996)
--(axis cs:1000,9989.89016157996)
--(axis cs:500,1485.22687277923)
--(axis cs:200,22.5279970546279)
--(axis cs:100,36.3080908745794)
--cycle;

\addplot [semithick, color1]
table {%
	100 85.3624086976051
	200 41.2734105542302
	500 5225.09038092345
	1000 9994.27318530142
	2000 9997.4427822572
	5000 8008.15867547005
	10000 9999.80304431975
	20000 9999.92298491478
	50000 9999.56850992352
	100000 9999.94865193427
	200000 9999.94271264494
	500000 9999.69712740064
	1000000 9999.94467083514
};
\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:100,5600.76846513341)
--(axis cs:100,500.735268666589)
--(axis cs:500,238.735268666589)
--(axis cs:1000,1177.7719879302)
--(axis cs:2000,-402.440884481127)
--(axis cs:5000,1049.99170065785)
--(axis cs:10000,-411.609358028239)
--(axis cs:20000,1918.95190367183)
--(axis cs:50000,4129.91979096261)
--(axis cs:100000,9505.03544171967)
--(axis cs:200000,5070.54018320638)
--(axis cs:200000,10997.4759367936)
--(axis cs:200000,10997.4759367936)
--(axis cs:100000,10099.6646582803)
--(axis cs:50000,10086.2327440374)
--(axis cs:20000,8710.70693452817)
--(axis cs:10000,6470.12586702824)
--(axis cs:5000,5993.70975234215)
--(axis cs:2000,4871.91644828113)
--(axis cs:1000,7867.2316206698)
--(axis cs:500,7050.76846513341)
--(axis cs:100,5600.76846513341)
--cycle;

\addplot [semithick, color2]
table {%
	100 3644.7518669
	500 3644.7518669
	1000 4522.5018043
	2000 2234.7377819
	5000 3521.8507265
	10000 3029.2582545
	20000 5314.8294191
	50000 7108.0762675
	100000 9802.35005
	200000 8034.00806
};

\path [draw=red, fill=red, opacity=0.1]
(axis cs:100,50.343031607478)
--(axis cs:500,46.3478443996021)
--(axis cs:1000,44.3285505326215)
--(axis cs:2000,49.8492845973649)
--(axis cs:5000,49.922433062446)
--(axis cs:10000,49.8645496510289)
--(axis cs:20000,49.8647612195768)
--(axis cs:50000,49.8510987938674)
--(axis cs:100000,49.9121885891092)
--(axis cs:200000,49.8802471945745)
--(axis cs:200000,49.9894679238337)
--(axis cs:200000,49.9894679238337)
--(axis cs:100000,49.9738015537131)
--(axis cs:50000,49.9789472876756)
--(axis cs:20000,49.9835801500521)
--(axis cs:10000,49.9530063487269)
--(axis cs:5000,49.9714046755911)
--(axis cs:2000,49.9993367710433)
--(axis cs:1000,51.0866235701617)
--(axis cs:100,50.343031607478)
--cycle;

\addplot [semithick, red]
table {%
	100 48.34543800354
	1000 47.7075870513916
	2000 49.9243106842041
	5000 49.9469188690186
	10000 49.9087779998779
	20000 49.9241706848145
	50000 49.9150230407715
	100000 49.9429950714111
	200000 49.9348575592041
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/cartpole.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};

\path [draw=color2, fill=color2, opacity=0.08, line width=0pt]
(axis cs:0,21.9749734938182)
--(axis cs:0,11.1074012458287)
--(axis cs:1500,35.4549282708392)
--(axis cs:3000,67.0283865447706)
--(axis cs:4500,-788.977657282846)
--(axis cs:6000,-522.233475178055)
--(axis cs:7500,1928.88364525375)
--(axis cs:9000,6828.70977897755)
--(axis cs:10500,4231.72113177196)
--(axis cs:12000,9995.83185363401)
--(axis cs:13500,8534.71257062775)
--(axis cs:15000,5537.48718495894)
--(axis cs:16500,5186.9679757848)
--(axis cs:18000,4000.51433448785)
--(axis cs:19500,3941.11215333156)
--(axis cs:21000,4161.65204887522)
--(axis cs:22500,7154.42237402008)
--(axis cs:24000,6860.4554876198)
--(axis cs:25500,4789.62215253376)
--(axis cs:27000,2742.08267923297)
--(axis cs:28500,5313.23574313802)
--(axis cs:30000,1600.18211015696)
--(axis cs:31500,5324.66903653663)
--(axis cs:33000,1499.44514807856)
--(axis cs:34500,2898.11037221533)
--(axis cs:36000,4297.57564163053)
--(axis cs:37500,2972.20115135216)
--(axis cs:39000,5557.33268325769)
--(axis cs:40500,4166.2833258357)
--(axis cs:42000,7336.132916156)
--(axis cs:43500,6459.22905722259)
--(axis cs:45000,4154.4563084047)
--(axis cs:46500,4746.65405892638)
--(axis cs:48000,5162.60253646008)
--(axis cs:49500,5812.02370089347)
--(axis cs:51000,4146.2276564758)
--(axis cs:52500,5812.69266217494)
--(axis cs:54000,6941.64496776344)
--(axis cs:55500,7080.38365359166)
--(axis cs:57000,4929.29089350975)
--(axis cs:58500,3682.14854957557)
--(axis cs:60000,3392.55158737685)
--(axis cs:61500,3656.01939072363)
--(axis cs:63000,3275.33713429814)
--(axis cs:64500,2986.80060138243)
--(axis cs:66000,1615.95619922185)
--(axis cs:67500,1577.91060449667)
--(axis cs:69000,3386.53969429268)
--(axis cs:70500,5667.16327065401)
--(axis cs:72000,3845.91599348248)
--(axis cs:73500,2559.93955715988)
--(axis cs:75000,4256.12473455207)
--(axis cs:76500,4157.31083558522)
--(axis cs:78000,5212.94557870304)
--(axis cs:79500,3880.11381932687)
--(axis cs:81000,6837.03375361754)
--(axis cs:82500,4517.85878313091)
--(axis cs:84000,2853.0108532356)
--(axis cs:85500,2927.4556833513)
--(axis cs:87000,3350.87923998141)
--(axis cs:88500,2910.13324986017)
--(axis cs:90000,2998.46586141631)
--(axis cs:91500,4616.39927261607)
--(axis cs:93000,2418.39985736709)
--(axis cs:94500,3322.08343707172)
--(axis cs:96000,4612.1002161131)
--(axis cs:97500,1734.29824474544)
--(axis cs:99000,2316.30383150108)
--(axis cs:100500,4082.32525931925)
--(axis cs:102000,1047.31361184047)
--(axis cs:103500,4054.15712318679)
--(axis cs:105000,2977.52400087409)
--(axis cs:106500,3541.16201908646)
--(axis cs:108000,1405.63707026876)
--(axis cs:109500,3888.99786933881)
--(axis cs:111000,3662.89557595285)
--(axis cs:112500,2524.23454100885)
--(axis cs:114000,1074.03700950205)
--(axis cs:115500,4588.39304674951)
--(axis cs:117000,4002.42781131585)
--(axis cs:118500,3913.06200827793)
--(axis cs:120000,2936.553915032)
--(axis cs:121500,2771.11005937259)
--(axis cs:123000,1867.14336111802)
--(axis cs:124500,924.264729340382)
--(axis cs:126000,599.835935300494)
--(axis cs:127500,368.26539279293)
--(axis cs:129000,1183.86277712879)
--(axis cs:130500,-179.61811176436)
--(axis cs:132000,2004.00831067157)
--(axis cs:133500,819.281174070843)
--(axis cs:135000,1063.31613118686)
--(axis cs:136500,2081.13891329165)
--(axis cs:138000,785.355851656478)
--(axis cs:139500,2889.3563250017)
--(axis cs:141000,2822.78730030205)
--(axis cs:142500,2858.82002744595)
--(axis cs:144000,2595.0713919899)
--(axis cs:145500,1434.26562953322)
--(axis cs:147000,344.549480537207)
--(axis cs:148500,609.02714006275)
--(axis cs:150000,3620.87657813065)
--(axis cs:151500,4226.40850213186)
--(axis cs:153000,957.029823021305)
--(axis cs:154500,714.486113295926)
--(axis cs:156000,825.496578375978)
--(axis cs:157500,443.499648095806)
--(axis cs:159000,1842.74069616034)
--(axis cs:160500,2209.63078623373)
--(axis cs:162000,2222.64419199937)
--(axis cs:163500,1709.25227981154)
--(axis cs:165000,1475.67654418429)
--(axis cs:166500,963.656533102601)
--(axis cs:168000,1321.05294615291)
--(axis cs:169500,1394.44466389996)
--(axis cs:171000,517.405706319902)
--(axis cs:172500,4641.4484869448)
--(axis cs:174000,2686.16198865655)
--(axis cs:175500,1017.58810117501)
--(axis cs:177000,4072.52088580917)
--(axis cs:178500,558.157597409287)
--(axis cs:180000,133.403110085102)
--(axis cs:181500,508.719733096147)
--(axis cs:183000,730.63824659899)
--(axis cs:184500,901.825315764318)
--(axis cs:186000,2284.12756446626)
--(axis cs:187500,1595.98368658333)
--(axis cs:189000,2861.88705994834)
--(axis cs:190500,1924.58553998249)
--(axis cs:192000,1233.34920127294)
--(axis cs:193500,977.355009882857)
--(axis cs:195000,1703.81123751402)
--(axis cs:196500,1289.63461327777)
--(axis cs:198000,1025.10363841262)
--(axis cs:199500,1310.78869495096)
--(axis cs:201000,899.082136592423)
--(axis cs:202500,594.539036188793)
--(axis cs:204000,1890.18522755811)
--(axis cs:205500,1429.69638216261)
--(axis cs:207000,2273.94255855805)
--(axis cs:208500,1295.2932117156)
--(axis cs:210000,1875.79787604255)
--(axis cs:211500,1959.88842323135)
--(axis cs:213000,3107.31698669003)
--(axis cs:214500,3104.84212406026)
--(axis cs:216000,4023.94978612825)
--(axis cs:217500,5225.51779751363)
--(axis cs:219000,2038.13164090151)
--(axis cs:220500,1548.79245860536)
--(axis cs:222000,1457.91569697503)
--(axis cs:223500,2662.87553702611)
--(axis cs:225000,1375.14309257158)
--(axis cs:226500,1083.45340734026)
--(axis cs:228000,537.259669229222)
--(axis cs:229500,1121.03950554072)
--(axis cs:231000,418.279264561694)
--(axis cs:232500,564.625148803033)
--(axis cs:234000,650.948826091972)
--(axis cs:235500,764.000043517231)
--(axis cs:237000,1225.2249974128)
--(axis cs:238500,974.432893676115)
--(axis cs:240000,427.78235729583)
--(axis cs:241500,1518.02747142728)
--(axis cs:243000,1186.92738684808)
--(axis cs:244500,1711.28105986795)
--(axis cs:246000,1815.28532783798)
--(axis cs:247500,1669.34052255021)
--(axis cs:249000,608.509452832878)
--(axis cs:249000,4926.73855659848)
--(axis cs:249000,4926.73855659848)
--(axis cs:247500,7440.47905820741)
--(axis cs:246000,6988.57076713034)
--(axis cs:244500,7422.03543571749)
--(axis cs:243000,6184.40030319299)
--(axis cs:241500,7156.34787946527)
--(axis cs:240000,5746.34839069001)
--(axis cs:238500,6239.26555560176)
--(axis cs:237000,6445.66746927536)
--(axis cs:235500,6062.50552099359)
--(axis cs:234000,5967.58799230507)
--(axis cs:232500,6074.82266480323)
--(axis cs:231000,4809.62646092935)
--(axis cs:229500,7174.37860595049)
--(axis cs:228000,5125.31435846405)
--(axis cs:226500,7126.52806983688)
--(axis cs:225000,7380.70399770847)
--(axis cs:223500,8592.79016255122)
--(axis cs:222000,7440.80153347608)
--(axis cs:220500,7589.30879728835)
--(axis cs:219000,7541.41650950675)
--(axis cs:217500,10635.331702761)
--(axis cs:216000,10157.9082849129)
--(axis cs:214500,9737.13402529611)
--(axis cs:213000,9746.67848717166)
--(axis cs:211500,8831.60462872673)
--(axis cs:210000,8861.46957157212)
--(axis cs:208500,7942.43284579001)
--(axis cs:207000,8942.52810394042)
--(axis cs:205500,7584.40639010902)
--(axis cs:204000,8188.49950704864)
--(axis cs:202500,4749.80763609581)
--(axis cs:201000,6978.04270835205)
--(axis cs:199500,7932.55005888042)
--(axis cs:198000,7303.50496778283)
--(axis cs:196500,7938.14184536709)
--(axis cs:195000,7434.10303406715)
--(axis cs:193500,6102.9974267431)
--(axis cs:192000,7067.37263640263)
--(axis cs:190500,8208.12879213316)
--(axis cs:189000,9103.48673326026)
--(axis cs:187500,8108.86116133423)
--(axis cs:186000,8913.66340680096)
--(axis cs:184500,6424.44804216348)
--(axis cs:183000,6902.688116142)
--(axis cs:181500,5744.71778846881)
--(axis cs:180000,4353.31321600857)
--(axis cs:178500,6833.60678302189)
--(axis cs:177000,10417.1251055162)
--(axis cs:175500,7871.91328594428)
--(axis cs:174000,9009.27384809968)
--(axis cs:172500,10087.6098070892)
--(axis cs:171000,6793.92498210898)
--(axis cs:169500,7211.0424957456)
--(axis cs:168000,7971.99919239022)
--(axis cs:166500,7099.07997247735)
--(axis cs:165000,8050.12736419956)
--(axis cs:163500,7528.99718019422)
--(axis cs:162000,8917.56339385993)
--(axis cs:160500,8933.1350051586)
--(axis cs:159000,8287.83857661054)
--(axis cs:157500,5769.38898708657)
--(axis cs:156000,6965.47531079801)
--(axis cs:154500,6897.7318485757)
--(axis cs:153000,7153.05514317332)
--(axis cs:151500,10409.1269326268)
--(axis cs:150000,9995.7908133722)
--(axis cs:148500,5946.02773512036)
--(axis cs:147000,6740.05861783859)
--(axis cs:145500,8007.26676944167)
--(axis cs:144000,9704.80378325967)
--(axis cs:142500,9717.72641798338)
--(axis cs:141000,9713.09561153505)
--(axis cs:139500,9716.7725365329)
--(axis cs:138000,7806.9119740543)
--(axis cs:136500,8966.64297524098)
--(axis cs:135000,7904.15225360356)
--(axis cs:133500,7817.87247747659)
--(axis cs:132000,8879.21286000419)
--(axis cs:130500,5407.5320046057)
--(axis cs:129000,7938.4423475236)
--(axis cs:127500,6747.7697155707)
--(axis cs:126000,6903.44169746051)
--(axis cs:124500,7845.88226980417)
--(axis cs:123000,8866.21810775739)
--(axis cs:121500,9173.39089005787)
--(axis cs:120000,9722.25563072339)
--(axis cs:118500,10429.5525302844)
--(axis cs:117000,10421.6144272534)
--(axis cs:115500,10398.7940114609)
--(axis cs:114000,7878.85973374784)
--(axis cs:112500,9089.45475535593)
--(axis cs:111000,9352.89589972464)
--(axis cs:109500,10105.5795340754)
--(axis cs:108000,7990.34579976165)
--(axis cs:106500,9901.35956090631)
--(axis cs:105000,9711.95501616902)
--(axis cs:103500,10427.1645232175)
--(axis cs:102000,7894.05910077168)
--(axis cs:100500,10422.1805624095)
--(axis cs:99000,8946.20548253529)
--(axis cs:97500,8134.67015876084)
--(axis cs:96000,10394.7641756906)
--(axis cs:94500,9233.24208716305)
--(axis cs:93000,8950.03100193638)
--(axis cs:91500,10011.1724063204)
--(axis cs:90000,8979.82273448661)
--(axis cs:88500,9722.45788113558)
--(axis cs:87000,9741.31856367088)
--(axis cs:85500,9722.75388170407)
--(axis cs:84000,9340.56629741919)
--(axis cs:82500,10405.9325219104)
--(axis cs:81000,10961.834840564)
--(axis cs:79500,9836.39509819556)
--(axis cs:78000,10971.4755188974)
--(axis cs:76500,10423.3382809905)
--(axis cs:75000,10408.1799717115)
--(axis cs:73500,9290.28958095219)
--(axis cs:72000,10435.5720299894)
--(axis cs:70500,10879.5520812971)
--(axis cs:69000,9752.08974876867)
--(axis cs:67500,8060.6349924367)
--(axis cs:66000,8085.44369918799)
--(axis cs:64500,9724.19794270259)
--(axis cs:63000,9737.15574146862)
--(axis cs:61500,9773.27767409333)
--(axis cs:60000,9775.46747297262)
--(axis cs:58500,9758.42381870055)
--(axis cs:57000,10478.6356126162)
--(axis cs:55500,11129.1045334949)
--(axis cs:54000,11182.6789931488)
--(axis cs:52500,10847.3068913028)
--(axis cs:51000,10418.3100590665)
--(axis cs:49500,10847.3896103377)
--(axis cs:48000,10979.0087950147)
--(axis cs:46500,10377.6902039001)
--(axis cs:45000,10413.0956189592)
--(axis cs:43500,10793.2389748156)
--(axis cs:42000,11028.880580541)
--(axis cs:40500,9871.34982173777)
--(axis cs:39000,10901.3473023847)
--(axis cs:37500,9724.20835213161)
--(axis cs:36000,10410.3461082593)
--(axis cs:34500,9717.77291055339)
--(axis cs:33000,8810.00427914465)
--(axis cs:31500,10946.1384428569)
--(axis cs:30000,8823.15628585582)
--(axis cs:28500,10946.2142255815)
--(axis cs:27000,9709.84527240096)
--(axis cs:25500,10602.5744826052)
--(axis cs:24000,11214.1194132219)
--(axis cs:22500,11099.793858995)
--(axis cs:21000,10416.7861904966)
--(axis cs:19500,10427.4226427991)
--(axis cs:18000,10426.9794997454)
--(axis cs:16500,10972.9632101283)
--(axis cs:15000,10911.8563928432)
--(axis cs:13500,10565.3329680719)
--(axis cs:12000,9999.68845072399)
--(axis cs:10500,10409.1326538025)
--(axis cs:9000,11221.5174320091)
--(axis cs:7500,8870.03997572127)
--(axis cs:6000,3795.918522435)
--(axis cs:4500,3211.0232237344)
--(axis cs:3000,165.746220887118)
--(axis cs:1500,59.995391186215)
--(axis cs:0,21.9749734938182)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,18.9597239750543)
--(axis cs:0,13.7309807401977)
--(axis cs:1500,5.50157050553208)
--(axis cs:3000,5.30297310610299)
--(axis cs:4500,4.81355922492933)
--(axis cs:6000,4.8589902120645)
--(axis cs:7500,4.57231753907968)
--(axis cs:9000,9.91622297946535)
--(axis cs:10500,12.850740711862)
--(axis cs:12000,20.1259292460911)
--(axis cs:13500,21.7789101825866)
--(axis cs:15000,-170.588128609196)
--(axis cs:16500,-15.4833774413403)
--(axis cs:18000,34.3987033591327)
--(axis cs:19500,-1192.77452407847)
--(axis cs:21000,-937.077766852707)
--(axis cs:22500,-303.050109192843)
--(axis cs:24000,-938.505081010519)
--(axis cs:25500,-91.0545069853275)
--(axis cs:27000,-1083.69526161866)
--(axis cs:28500,-1111.97863472241)
--(axis cs:30000,360.433251660014)
--(axis cs:31500,457.115135682152)
--(axis cs:33000,-750.467238114992)
--(axis cs:34500,-318.400459735076)
--(axis cs:36000,-743.97548902497)
--(axis cs:37500,-871.114169360068)
--(axis cs:39000,-878.713245384416)
--(axis cs:40500,-679.626114992039)
--(axis cs:42000,-284.438391720892)
--(axis cs:43500,459.953038383651)
--(axis cs:45000,-656.140724867131)
--(axis cs:46500,-155.911826265465)
--(axis cs:48000,-139.439652483732)
--(axis cs:49500,539.714201832682)
--(axis cs:51000,-204.106043700075)
--(axis cs:52500,647.938640533331)
--(axis cs:54000,485.141270835945)
--(axis cs:55500,602.288184399306)
--(axis cs:57000,2626.99264319198)
--(axis cs:58500,1721.58512150219)
--(axis cs:60000,3867.50334767423)
--(axis cs:61500,5310.17945354511)
--(axis cs:63000,5086.24097570936)
--(axis cs:64500,5450.86081270597)
--(axis cs:66000,3656.70414478183)
--(axis cs:67500,5150.77596134847)
--(axis cs:69000,3475.48437258947)
--(axis cs:70500,2657.45844645464)
--(axis cs:72000,1692.6678874092)
--(axis cs:73500,1153.04621973598)
--(axis cs:75000,2550.76444958798)
--(axis cs:76500,3007.35792409023)
--(axis cs:78000,1859.32226878474)
--(axis cs:79500,5204.13478999286)
--(axis cs:81000,5197.1470556071)
--(axis cs:82500,5214.22847991119)
--(axis cs:84000,5237.43009442281)
--(axis cs:85500,5019.82499014545)
--(axis cs:87000,5200.74924707423)
--(axis cs:88500,5576.61436823925)
--(axis cs:90000,3728.41593468456)
--(axis cs:91500,3827.5396129581)
--(axis cs:93000,4220.50521382028)
--(axis cs:94500,3714.43119779205)
--(axis cs:96000,3875.07897655773)
--(axis cs:97500,5832.19542423726)
--(axis cs:99000,6830.91915908164)
--(axis cs:100500,4021.16025136218)
--(axis cs:102000,4786.65973303658)
--(axis cs:103500,3821.07318726376)
--(axis cs:105000,2571.53864432956)
--(axis cs:106500,5190.8481666419)
--(axis cs:108000,6828.27972178694)
--(axis cs:109500,5366.10029545372)
--(axis cs:111000,4330.8637243957)
--(axis cs:112500,4486.1344356941)
--(axis cs:114000,5539.01322986187)
--(axis cs:115500,5130.1933670091)
--(axis cs:117000,3786.26719884752)
--(axis cs:118500,5628.96669974413)
--(axis cs:120000,3642.0259575483)
--(axis cs:121500,3829.74188037272)
--(axis cs:123000,3961.74705695944)
--(axis cs:124500,2743.07642490568)
--(axis cs:126000,5269.90678220243)
--(axis cs:127500,4640.28469043743)
--(axis cs:129000,5959.99777752131)
--(axis cs:130500,4517.41188571525)
--(axis cs:132000,5475.82590256167)
--(axis cs:133500,7308.766581687)
--(axis cs:135000,2028.06720007145)
--(axis cs:136500,4411.9187311692)
--(axis cs:138000,3962.8983796656)
--(axis cs:139500,5669.1605882297)
--(axis cs:141000,5230.69866200635)
--(axis cs:142500,4187.75885666478)
--(axis cs:144000,4512.8428677002)
--(axis cs:145500,5821.71536847667)
--(axis cs:147000,4001.3211270647)
--(axis cs:148500,5287.93014135476)
--(axis cs:150000,5482.88121335041)
--(axis cs:151500,5753.44135853025)
--(axis cs:153000,5094.6901431717)
--(axis cs:154500,5318.94450491677)
--(axis cs:156000,6776.50847386136)
--(axis cs:157500,5520.07901565278)
--(axis cs:159000,4477.53680405344)
--(axis cs:160500,4969.49231929903)
--(axis cs:162000,6930.56449237587)
--(axis cs:163500,6989.15197134887)
--(axis cs:165000,5184.26995364761)
--(axis cs:166500,5615.32134949885)
--(axis cs:168000,4179.19144688151)
--(axis cs:169500,4214.75675368878)
--(axis cs:171000,5397.45272502332)
--(axis cs:172500,4398.86867508848)
--(axis cs:174000,5600.42807626486)
--(axis cs:175500,7125.64593125139)
--(axis cs:177000,5230.27515697991)
--(axis cs:178500,7355.7585421724)
--(axis cs:180000,5410.62414006655)
--(axis cs:181500,5077.64073002987)
--(axis cs:183000,5292.69857485201)
--(axis cs:184500,7353.54882702079)
--(axis cs:186000,4079.65091321306)
--(axis cs:187500,4054.18439220313)
--(axis cs:189000,5526.43302681271)
--(axis cs:190500,6914.90090802673)
--(axis cs:192000,6786.32376074915)
--(axis cs:193500,6967.8837622983)
--(axis cs:195000,7012.56524631051)
--(axis cs:196500,6811.22823830497)
--(axis cs:198000,7145.81813778154)
--(axis cs:199500,6868.27804339586)
--(axis cs:201000,7195.42251593912)
--(axis cs:202500,6927.73319413749)
--(axis cs:204000,7349.19052472832)
--(axis cs:205500,6918.02317183915)
--(axis cs:207000,5639.90613965476)
--(axis cs:208500,5048.70775252363)
--(axis cs:210000,4079.88267117115)
--(axis cs:211500,4522.95369657088)
--(axis cs:213000,6964.94749139889)
--(axis cs:214500,5360.98434972042)
--(axis cs:216000,6658.88347763733)
--(axis cs:217500,4340.59128424913)
--(axis cs:219000,4033.45209929806)
--(axis cs:220500,4321.91447381428)
--(axis cs:222000,6817.74763565258)
--(axis cs:223500,3059.71212586455)
--(axis cs:225000,4511.71064100891)
--(axis cs:226500,5886.39022755964)
--(axis cs:228000,3812.77829996682)
--(axis cs:229500,3860.89249826647)
--(axis cs:231000,3892.41882999136)
--(axis cs:232500,4230.72866250266)
--(axis cs:234000,4121.81148179203)
--(axis cs:235500,3982.43554996865)
--(axis cs:237000,4096.3068464874)
--(axis cs:238500,4189.8565649276)
--(axis cs:240000,4307.71557193882)
--(axis cs:241500,4351.47042668149)
--(axis cs:243000,3828.90604977058)
--(axis cs:244500,6010.18274963333)
--(axis cs:246000,6152.08355843973)
--(axis cs:247500,5325.44437636869)
--(axis cs:249000,2608.33399378066)
--(axis cs:249000,9709.46424726243)
--(axis cs:249000,9709.46424726243)
--(axis cs:247500,10624.2092230724)
--(axis cs:246000,10904.891931272)
--(axis cs:244500,10838.6450412111)
--(axis cs:243000,10438.9568460639)
--(axis cs:241500,10431.6284676881)
--(axis cs:240000,10460.5008848082)
--(axis cs:238500,10411.3848666305)
--(axis cs:237000,10419.8477789761)
--(axis cs:235500,10427.1720508276)
--(axis cs:234000,10418.1111276326)
--(axis cs:232500,10413.5712538243)
--(axis cs:231000,10432.072636054)
--(axis cs:229500,10430.0416276338)
--(axis cs:228000,10437.1936832395)
--(axis cs:226500,10868.2218221869)
--(axis cs:225000,10405.4598747787)
--(axis cs:223500,9738.19772283741)
--(axis cs:222000,11226.676459239)
--(axis cs:220500,10418.1669256146)
--(axis cs:219000,10423.5518445505)
--(axis cs:217500,10403.6785582086)
--(axis cs:216000,10959.0040984897)
--(axis cs:214500,10939.2120927048)
--(axis cs:213000,11173.2904028858)
--(axis cs:211500,10396.0867211003)
--(axis cs:210000,10417.4400906864)
--(axis cs:208500,10447.5725819967)
--(axis cs:207000,10882.6618228129)
--(axis cs:205500,11189.5349729806)
--(axis cs:204000,11023.8648006487)
--(axis cs:202500,11182.2663416139)
--(axis cs:201000,11081.7733338014)
--(axis cs:199500,11207.7858198339)
--(axis cs:198000,11103.6168556286)
--(axis cs:196500,11229.950759605)
--(axis cs:195000,11154.8558530542)
--(axis cs:193500,11172.8338351624)
--(axis cs:192000,11242.0173485147)
--(axis cs:190500,11191.7006958985)
--(axis cs:189000,10911.0644467967)
--(axis cs:187500,10419.4945037353)
--(axis cs:186000,10421.1915474312)
--(axis cs:184500,11021.7376747087)
--(axis cs:183000,10955.2620142708)
--(axis cs:181500,10996.2515262897)
--(axis cs:180000,10935.7099949055)
--(axis cs:178500,11022.0770200448)
--(axis cs:177000,10969.2122186371)
--(axis cs:175500,11111.5171951934)
--(axis cs:174000,10890.27227911)
--(axis cs:172500,10446.2885762099)
--(axis cs:171000,10939.666313642)
--(axis cs:169500,10452.2900568309)
--(axis cs:168000,10423.4789377759)
--(axis cs:166500,10891.4065562037)
--(axis cs:165000,10976.1439280119)
--(axis cs:163500,11162.6182312163)
--(axis cs:162000,11114.94265347)
--(axis cs:160500,10419.8045824396)
--(axis cs:159000,10396.0787963894)
--(axis cs:157500,10918.206638296)
--(axis cs:156000,10792.9219639419)
--(axis cs:154500,10942.9614665388)
--(axis cs:153000,10989.9622597419)
--(axis cs:151500,10899.7636383417)
--(axis cs:150000,10920.8043711709)
--(axis cs:148500,10954.6776874173)
--(axis cs:147000,10420.8839327855)
--(axis cs:145500,10842.0768833129)
--(axis cs:144000,10415.8663894257)
--(axis cs:142500,10416.6370492829)
--(axis cs:141000,10967.4980361109)
--(axis cs:139500,10880.8667230238)
--(axis cs:138000,10372.0056269229)
--(axis cs:136500,10435.2577650266)
--(axis cs:135000,8895.14898559368)
--(axis cs:133500,11040.7927334103)
--(axis cs:132000,10918.7150577502)
--(axis cs:130500,10389.3954917066)
--(axis cs:129000,10819.3813333991)
--(axis cs:127500,10384.3543872737)
--(axis cs:126000,10507.9883809522)
--(axis cs:124500,9285.33044424353)
--(axis cs:123000,10428.7496223108)
--(axis cs:121500,10436.4829696262)
--(axis cs:120000,10196.981934059)
--(axis cs:118500,10891.4035963646)
--(axis cs:117000,10439.3155675304)
--(axis cs:115500,10985.5351423574)
--(axis cs:114000,10915.4265620798)
--(axis cs:112500,10419.6223698927)
--(axis cs:111000,10414.1333753853)
--(axis cs:109500,10938.5189923351)
--(axis cs:108000,11226.8248396135)
--(axis cs:106500,10974.129705241)
--(axis cs:105000,9708.20900470828)
--(axis cs:103500,10438.5860708635)
--(axis cs:102000,10509.5994013037)
--(axis cs:100500,10426.920270734)
--(axis cs:99000,11224.5192542642)
--(axis cs:97500,10897.7091212845)
--(axis cs:96000,10432.8894522805)
--(axis cs:94500,10443.3042115035)
--(axis cs:93000,10420.7391860134)
--(axis cs:91500,10431.1673270491)
--(axis cs:90000,10437.33361927)
--(axis cs:88500,10900.0770836083)
--(axis cs:87000,10966.4930983423)
--(axis cs:85500,10672.490840872)
--(axis cs:84000,10961.9117496948)
--(axis cs:82500,10968.1997860657)
--(axis cs:81000,10971.6394739935)
--(axis cs:79500,10692.7021108732)
--(axis cs:78000,8876.8673752301)
--(axis cs:76500,9756.94895978133)
--(axis cs:75000,9701.10814635404)
--(axis cs:73500,7950.03509314692)
--(axis cs:72000,8842.08039367629)
--(axis cs:70500,9710.90871205366)
--(axis cs:69000,9967.76554224742)
--(axis cs:67500,10980.5274579316)
--(axis cs:66000,10447.2099909723)
--(axis cs:64500,10932.3020265875)
--(axis cs:63000,10990.4712317153)
--(axis cs:61500,10783.7260400362)
--(axis cs:60000,10437.2624520508)
--(axis cs:58500,8854.03007305691)
--(axis cs:57000,9718.41858011229)
--(axis cs:55500,7762.82782525331)
--(axis cs:54000,7110.21874746507)
--(axis cs:52500,7779.83519071495)
--(axis cs:51000,6541.23084781537)
--(axis cs:49500,7747.05866452369)
--(axis cs:48000,6560.19689528254)
--(axis cs:46500,6559.7415087706)
--(axis cs:45000,5189.96380848243)
--(axis cs:43500,7731.14905445464)
--(axis cs:42000,6514.06441622937)
--(axis cs:40500,5186.8618060626)
--(axis cs:39000,5078.57948520633)
--(axis cs:37500,5082.76632694092)
--(axis cs:36000,5148.588965659)
--(axis cs:34500,6497.97642645089)
--(axis cs:33000,5147.06653126351)
--(axis cs:31500,7726.85915175624)
--(axis cs:30000,7304.82330754504)
--(axis cs:28500,3353.08196911352)
--(axis cs:27000,3369.85092067437)
--(axis cs:25500,1658.66876014867)
--(axis cs:24000,3473.66638339823)
--(axis cs:22500,6508.41579893541)
--(axis cs:21000,5052.11209278616)
--(axis cs:19500,3304.33883633385)
--(axis cs:18000,101.293975223536)
--(axis cs:16500,188.4995480861)
--(axis cs:15000,573.474923307434)
--(axis cs:13500,94.8142018212167)
--(axis cs:12000,63.3685433648593)
--(axis cs:10500,28.8983438442407)
--(axis cs:9000,21.1085549455491)
--(axis cs:7500,36.8675029293461)
--(axis cs:6000,23.3127532643263)
--(axis cs:4500,15.7594227525334)
--(axis cs:3000,6.72017526368613)
--(axis cs:1500,7.72957078751678)
--(axis cs:0,18.9597239750543)
--cycle;

\path [draw=color1, fill=color1, opacity=0.08, line width=0pt]
(axis cs:0,31.3679585213317)
--(axis cs:0,17.7071838026391)
--(axis cs:1500,9.69956934003239)
--(axis cs:3000,18.5885209106817)
--(axis cs:4500,-956.785303155691)
--(axis cs:6000,-761.024621806334)
--(axis cs:7500,-864.779106839808)
--(axis cs:9000,-1013.09016245473)
--(axis cs:10500,-654.280968039185)
--(axis cs:12000,-609.731134959795)
--(axis cs:13500,-544.989508343901)
--(axis cs:15000,1473.55921922327)
--(axis cs:16500,2650.93688687025)
--(axis cs:18000,1058.57628292287)
--(axis cs:19500,4278.78504113008)
--(axis cs:21000,2657.77102916405)
--(axis cs:22500,3960.89073461065)
--(axis cs:24000,1424.84209405525)
--(axis cs:25500,4150.88220737828)
--(axis cs:27000,518.296495785602)
--(axis cs:28500,2054.16851738625)
--(axis cs:30000,2013.27984734298)
--(axis cs:31500,2701.1960360421)
--(axis cs:33000,2657.59006870571)
--(axis cs:34500,2792.47267443993)
--(axis cs:36000,2404.18686621572)
--(axis cs:37500,1319.84104722772)
--(axis cs:39000,2198.9557553923)
--(axis cs:40500,1182.90469551837)
--(axis cs:42000,639.165197359333)
--(axis cs:43500,4247.12148073456)
--(axis cs:45000,-392.14467673759)
--(axis cs:46500,1638.91030100773)
--(axis cs:48000,4648.91386355559)
--(axis cs:49500,4581.49147360262)
--(axis cs:51000,2555.24696153108)
--(axis cs:52500,3768.78669843819)
--(axis cs:54000,6971.61431833334)
--(axis cs:55500,4029.09461283244)
--(axis cs:57000,2186.35661724381)
--(axis cs:58500,1876.47654798111)
--(axis cs:60000,2939.09448828439)
--(axis cs:61500,2165.60752343629)
--(axis cs:63000,1733.27244617964)
--(axis cs:64500,3122.93683016951)
--(axis cs:66000,3186.05340820902)
--(axis cs:67500,1690.83210857685)
--(axis cs:69000,3115.01180443782)
--(axis cs:70500,1733.50672117213)
--(axis cs:72000,1654.78818874281)
--(axis cs:73500,1289.67856349666)
--(axis cs:75000,1433.55262484757)
--(axis cs:76500,1691.02793749453)
--(axis cs:78000,1807.69952833518)
--(axis cs:79500,610.095826378219)
--(axis cs:81000,334.751889571173)
--(axis cs:82500,3031.53941787847)
--(axis cs:84000,585.387489534935)
--(axis cs:85500,257.942433370216)
--(axis cs:87000,295.301809653191)
--(axis cs:88500,804.242380690788)
--(axis cs:90000,1294.18770091639)
--(axis cs:91500,1009.43001210156)
--(axis cs:93000,2913.02179258863)
--(axis cs:94500,3344.57199719203)
--(axis cs:96000,4193.83202326273)
--(axis cs:97500,2122.78955686705)
--(axis cs:99000,4212.42381549857)
--(axis cs:100500,1553.55228245612)
--(axis cs:102000,1890.69762741895)
--(axis cs:103500,3906.22652431503)
--(axis cs:105000,1691.11921639106)
--(axis cs:106500,1765.41872185883)
--(axis cs:108000,1795.93537475865)
--(axis cs:109500,1196.70158460365)
--(axis cs:111000,2575.66213933306)
--(axis cs:112500,2618.17635668292)
--(axis cs:114000,1901.63937035363)
--(axis cs:115500,1287.24543986068)
--(axis cs:117000,2802.68775506968)
--(axis cs:118500,385.785643471103)
--(axis cs:120000,1160.74488459284)
--(axis cs:121500,3304.07424234716)
--(axis cs:123000,1723.16867007046)
--(axis cs:124500,1492.10583676785)
--(axis cs:126000,2259.86894990332)
--(axis cs:127500,3920.41802068417)
--(axis cs:129000,3360.41941873346)
--(axis cs:130500,3076.25937950349)
--(axis cs:132000,2246.29843989295)
--(axis cs:133500,4656.84619672954)
--(axis cs:135000,4782.42738382803)
--(axis cs:136500,3981.90324723651)
--(axis cs:138000,3103.1621508609)
--(axis cs:139500,2275.06858901975)
--(axis cs:141000,3245.388262988)
--(axis cs:142500,2522.43372694637)
--(axis cs:144000,4481.40135486353)
--(axis cs:145500,4024.96033009162)
--(axis cs:147000,2331.8088819868)
--(axis cs:148500,2118.20990285394)
--(axis cs:150000,1114.45250663171)
--(axis cs:151500,1631.39364382972)
--(axis cs:153000,1748.28777293812)
--(axis cs:154500,3179.83297111016)
--(axis cs:156000,3457.69373388992)
--(axis cs:157500,2741.92637101387)
--(axis cs:159000,2915.60768363723)
--(axis cs:160500,1220.36405130156)
--(axis cs:162000,2890.78910848702)
--(axis cs:163500,2130.93980884472)
--(axis cs:165000,988.828923839046)
--(axis cs:166500,2066.205021468)
--(axis cs:168000,2874.78430427475)
--(axis cs:169500,2558.13218180674)
--(axis cs:171000,1398.45659174735)
--(axis cs:172500,1355.12775128799)
--(axis cs:174000,3078.26397116599)
--(axis cs:175500,3873.61676208687)
--(axis cs:177000,2490.49011109152)
--(axis cs:178500,1919.96916603618)
--(axis cs:180000,2471.70047272743)
--(axis cs:181500,3376.4539451847)
--(axis cs:183000,1337.85023915216)
--(axis cs:184500,4404.19899337414)
--(axis cs:186000,2675.56255802162)
--(axis cs:187500,2367.08554889824)
--(axis cs:189000,2213.73140084185)
--(axis cs:190500,2549.86151746483)
--(axis cs:192000,4407.62957785846)
--(axis cs:193500,2517.27482835729)
--(axis cs:195000,2450.44140472338)
--(axis cs:196500,1645.51114725665)
--(axis cs:198000,2024.82694055336)
--(axis cs:199500,624.025493187176)
--(axis cs:201000,813.034258246809)
--(axis cs:202500,937.071551587715)
--(axis cs:204000,2976.01742129956)
--(axis cs:205500,1229.00645984302)
--(axis cs:207000,1293.16730250489)
--(axis cs:208500,3432.26011536998)
--(axis cs:210000,1134.79428013987)
--(axis cs:211500,2133.6723705918)
--(axis cs:213000,1042.74658613273)
--(axis cs:214500,1047.72453932593)
--(axis cs:216000,1588.38321712373)
--(axis cs:217500,650.36376412186)
--(axis cs:219000,2270.78020754772)
--(axis cs:220500,1326.60874316416)
--(axis cs:222000,445.279562414855)
--(axis cs:223500,2408.67293331822)
--(axis cs:225000,2539.55101256339)
--(axis cs:226500,2848.84333746612)
--(axis cs:228000,1279.40124012429)
--(axis cs:229500,2325.61562067396)
--(axis cs:231000,2599.31081304213)
--(axis cs:232500,3278.19899213649)
--(axis cs:234000,1178.91348373741)
--(axis cs:235500,1064.9641436626)
--(axis cs:237000,1057.40566417263)
--(axis cs:238500,399.667888312886)
--(axis cs:240000,2850.71802057728)
--(axis cs:241500,2263.64697441578)
--(axis cs:243000,1697.66381101113)
--(axis cs:244500,338.158602504991)
--(axis cs:246000,2123.15896332877)
--(axis cs:247500,4390.98992632371)
--(axis cs:249000,1764.87016759053)
--(axis cs:249000,8708.37686362132)
--(axis cs:249000,8708.37686362132)
--(axis cs:247500,10394.7095257785)
--(axis cs:246000,8370.92625648362)
--(axis cs:244500,5711.42671941016)
--(axis cs:243000,8044.71484116811)
--(axis cs:241500,8682.09458874941)
--(axis cs:240000,9190.67180654303)
--(axis cs:238500,6758.17172778313)
--(axis cs:237000,6907.52204377367)
--(axis cs:235500,7884.81407223448)
--(axis cs:234000,7920.54071670919)
--(axis cs:232500,9738.61400438213)
--(axis cs:231000,8975.86163320878)
--(axis cs:229500,8945.98087793463)
--(axis cs:228000,7359.94991767209)
--(axis cs:226500,9050.08774120628)
--(axis cs:225000,8968.30047363074)
--(axis cs:223500,8952.95412756005)
--(axis cs:222000,6787.4394495714)
--(axis cs:220500,7951.86132407464)
--(axis cs:219000,8926.4031070022)
--(axis cs:217500,6847.27208370891)
--(axis cs:216000,7276.33848014714)
--(axis cs:214500,7068.71253165175)
--(axis cs:213000,7030.73492245606)
--(axis cs:211500,8910.41081384118)
--(axis cs:210000,7077.97337752157)
--(axis cs:208500,9742.58651061373)
--(axis cs:207000,7938.54733554948)
--(axis cs:205500,7944.30972132792)
--(axis cs:204000,9482.08937597836)
--(axis cs:202500,7152.57544356333)
--(axis cs:201000,6941.02602852544)
--(axis cs:199500,6843.39634155585)
--(axis cs:198000,8226.62883219225)
--(axis cs:196500,8044.02370973035)
--(axis cs:195000,8966.85699540451)
--(axis cs:193500,8976.31661465686)
--(axis cs:192000,10053.3510147738)
--(axis cs:190500,8970.32358950405)
--(axis cs:189000,8452.5952629622)
--(axis cs:187500,8949.3364248309)
--(axis cs:186000,8391.95710303537)
--(axis cs:184500,9414.95817695734)
--(axis cs:183000,6553.10975632027)
--(axis cs:181500,8705.53544599915)
--(axis cs:180000,8363.30682377516)
--(axis cs:178500,8226.75761895603)
--(axis cs:177000,8628.15968837462)
--(axis cs:175500,9877.50435155916)
--(axis cs:174000,9495.03583029093)
--(axis cs:172500,7325.32036638541)
--(axis cs:171000,7456.72948291486)
--(axis cs:169500,8983.01704107982)
--(axis cs:168000,9136.47473726111)
--(axis cs:166500,8481.00153908412)
--(axis cs:165000,7186.54885526328)
--(axis cs:163500,8143.6470089086)
--(axis cs:162000,9108.93487242853)
--(axis cs:160500,8049.97232165805)
--(axis cs:159000,9319.30808804979)
--(axis cs:157500,9242.93514028813)
--(axis cs:156000,9851.00703371062)
--(axis cs:154500,9816.97620421428)
--(axis cs:153000,7681.31661488165)
--(axis cs:151500,8076.75390059005)
--(axis cs:150000,7192.19368593087)
--(axis cs:148500,8680.78926973822)
--(axis cs:147000,9205.09474635058)
--(axis cs:145500,9757.70018127093)
--(axis cs:144000,10138.9710335351)
--(axis cs:142500,9081.15541256283)
--(axis cs:141000,9793.33726202163)
--(axis cs:139500,8779.89045730832)
--(axis cs:138000,9831.08271691693)
--(axis cs:136500,9987.65982123683)
--(axis cs:135000,10503.355978799)
--(axis cs:133500,10492.3685069257)
--(axis cs:132000,8971.45051538068)
--(axis cs:130500,9766.29852153325)
--(axis cs:129000,9769.0865954348)
--(axis cs:127500,9922.72034584816)
--(axis cs:126000,8285.65492578619)
--(axis cs:124500,7323.84085457831)
--(axis cs:123000,8472.24292705031)
--(axis cs:121500,8956.83705269726)
--(axis cs:120000,7092.39267449921)
--(axis cs:118500,6789.32615390934)
--(axis cs:117000,8610.2036652947)
--(axis cs:115500,7208.7337823297)
--(axis cs:114000,7853.65662457187)
--(axis cs:112500,9025.98377424703)
--(axis cs:111000,8789.04865320844)
--(axis cs:109500,7936.78311342968)
--(axis cs:108000,8150.28739724357)
--(axis cs:106500,7833.96022371831)
--(axis cs:105000,8180.39961669781)
--(axis cs:103500,9913.5186297439)
--(axis cs:102000,8293.16092529921)
--(axis cs:100500,8096.87069602851)
--(axis cs:99000,9865.00301969268)
--(axis cs:97500,8678.99393941743)
--(axis cs:96000,10417.8298503878)
--(axis cs:94500,9792.91019093739)
--(axis cs:93000,9741.70251399477)
--(axis cs:91500,7879.60341612635)
--(axis cs:90000,7958.22720727815)
--(axis cs:88500,7831.3589286206)
--(axis cs:87000,6108.12349861011)
--(axis cs:85500,6713.26914249553)
--(axis cs:84000,6613.57849001733)
--(axis cs:82500,9728.86110206477)
--(axis cs:81000,6748.51159040071)
--(axis cs:79500,6672.88361618245)
--(axis cs:78000,8866.69112681285)
--(axis cs:76500,8857.0408028972)
--(axis cs:75000,8049.87276831659)
--(axis cs:73500,8089.55054958146)
--(axis cs:72000,8832.20042765218)
--(axis cs:70500,7787.58873051664)
--(axis cs:69000,9771.26883338671)
--(axis cs:67500,8838.71704700415)
--(axis cs:66000,9739.89038928396)
--(axis cs:64500,9279.66960899179)
--(axis cs:63000,8659.68522534346)
--(axis cs:61500,8975.18623604085)
--(axis cs:60000,9726.93994711896)
--(axis cs:58500,8889.83588166157)
--(axis cs:57000,8924.02036662527)
--(axis cs:55500,10424.0590332433)
--(axis cs:54000,11168.3114945548)
--(axis cs:52500,10438.3292811022)
--(axis cs:51000,9703.48245593604)
--(axis cs:49500,10471.4622941023)
--(axis cs:48000,10424.1139260014)
--(axis cs:46500,8833.71232675125)
--(axis cs:45000,5323.40590339164)
--(axis cs:43500,10401.2261839912)
--(axis cs:42000,6872.11710900187)
--(axis cs:40500,7936.57638286793)
--(axis cs:39000,8958.14782502295)
--(axis cs:37500,7989.63307266201)
--(axis cs:36000,9165.61418140743)
--(axis cs:34500,9735.30991603277)
--(axis cs:33000,9149.0102291983)
--(axis cs:31500,9044.6489956485)
--(axis cs:30000,8899.66649477957)
--(axis cs:28500,8625.10025310583)
--(axis cs:27000,6825.05879580747)
--(axis cs:25500,9926.37486929046)
--(axis cs:24000,7513.02807091133)
--(axis cs:22500,10429.3987165116)
--(axis cs:21000,9703.87705391481)
--(axis cs:19500,9919.42858530234)
--(axis cs:18000,7910.45473949468)
--(axis cs:16500,9089.01826677383)
--(axis cs:15000,8789.54739394783)
--(axis cs:13500,5250.29163642045)
--(axis cs:12000,5211.02944101963)
--(axis cs:10500,5189.71084893242)
--(axis cs:9000,3418.87570077051)
--(axis cs:7500,5084.48438881269)
--(axis cs:6000,5135.75732301254)
--(axis cs:4500,5043.223382036)
--(axis cs:3000,52.1485796547519)
--(axis cs:1500,22.8353225395262)
--(axis cs:0,31.3679585213317)
--cycle;

\addplot [semithick, color2]
table {%
	1 16.5411873698235
	1500 47.7251597285271
	3000 116.387303715944
	4500 1211.02278322577
	6000 1636.84252362847
	7500 5399.46181048751
	9000 9025.11360549331
	10500 7320.42689278722
	12000 9997.760152179
	13500 9550.02276934981
	15000 8224.67178890109
	16500 8079.96559295654
	18000 7213.74691711664
	19500 7184.26739806533
	21000 7289.21911968589
	22500 9127.10811650753
	24000 9037.28745042086
	25500 7696.09831756949
	27000 6225.96397581697
	28500 8129.72498435974
	30000 5211.66919800639
	31500 8135.40373969674
	33000 5154.7247136116
	34500 6307.94164138436
	36000 7353.96087494493
	37500 6348.20475174189
	39000 8229.33999282122
	40500 7018.81657378674
	42000 9182.50674834847
	43500 8626.23401601911
	45000 7283.77596368194
	46500 7562.17213141322
	48000 8070.80566573739
	49500 8329.70665561557
	51000 7282.26885777116
	52500 8329.99977673888
	54000 9062.16198045611
	55500 9104.74409354329
	57000 7703.96325306296
	58500 6720.28618413806
	60000 6584.00953017473
	61500 6714.64853240848
	63000 6506.24643788338
	64500 6355.49927204251
	66000 4850.69994920492
	67500 4819.27279846668
	69000 6569.31472153068
	70500 8273.35767597556
	72000 7140.74401173592
	73500 5925.11456905603
	75000 7332.15235313177
	76500 7290.32455828786
	78000 8092.21054880023
	79500 6858.25445876122
	81000 8899.43429709077
	82500 7461.89565252066
	84000 6096.7885753274
	85500 6325.10478252769
	87000 6546.09890182614
	88500 6316.29556549788
	90000 5989.14429795146
	91500 7313.78583946824
	93000 5684.21542965174
	94500 6277.66276211739
	96000 7503.43219590187
	97500 4934.48420175314
	99000 5631.25465701818
	100500 7252.25291086435
	102000 4470.68635630608
	103500 7240.66082320213
	105000 6344.73950852156
	106500 6721.26078999639
	108000 4697.9914350152
	109500 6997.28870170712
	111000 6507.89573783874
	112500 5806.84464818239
	114000 4476.44837162495
	115500 7493.59352910519
	117000 7212.02111928463
	118500 7171.30726928115
	120000 6329.40477287769
	121500 5972.25047471523
	123000 5366.6807344377
	124500 4385.07349957228
	126000 3751.6388163805
	127500 3558.01755418181
	129000 4561.15256232619
	130500 2613.95694642067
	132000 5441.61058533788
	133500 4318.57682577372
	135000 4483.73419239521
	136500 5523.89094426632
	138000 4296.13391285539
	139500 6303.0644307673
	141000 6267.94145591855
	142500 6288.27322271466
	144000 6149.93758762479
	145500 4720.76619948745
	147000 3542.3040491879
	148500 3277.52743759155
	150000 6808.33369575143
	151500 7317.76771737933
	153000 4055.04248309731
	154500 3806.10898093581
	156000 3895.48594458699
	157500 3106.44431759119
	159000 5065.28963638544
	160500 5571.38289569616
	162000 5570.10379292965
	163500 4619.12473000288
	165000 4762.90195419192
	166500 4031.36825278997
	168000 4646.52606927156
	169500 4302.74357982278
	171000 3655.66534421444
	172500 7364.529147017
	174000 5847.71791837811
	175500 4444.75069355965
	177000 7244.82299566269
	178500 3695.88219021559
	180000 2243.35816304684
	181500 3126.71876078248
	183000 3816.6631813705
	184500 3663.1366789639
	186000 5598.89548563361
	187500 4852.42242395878
	189000 5982.6868966043
	190500 5066.35716605783
	192000 4150.36091883779
	193500 3540.17621831298
	195000 4568.95713579059
	196500 4613.88822932243
	198000 4164.30430309773
	199500 4621.66937691569
	201000 3938.56242247224
	202500 2672.1733361423
	204000 5039.34236730337
	205500 4507.05138613582
	207000 5608.23533124924
	208500 4618.8630287528
	210000 5368.63372380733
	211500 5395.74652597904
	213000 6426.99773693085
	214500 6420.98807467818
	216000 7090.92903552055
	217500 7930.42475013733
	219000 4789.77407520413
	220500 4569.05062794685
	222000 4449.35861522555
	223500 5627.83284978867
	225000 4377.92354514003
	226500 4104.99073858857
	228000 2831.28701384664
	229500 4147.7090557456
	231000 2613.95286274552
	232500 3319.72390680313
	234000 3309.26840919852
	235500 3413.25278225541
	237000 3835.44623334408
	238500 3606.84922463894
	240000 3087.06537399292
	241500 4337.18767544627
	243000 3685.66384502053
	244500 4566.65824779272
	246000 4401.92804748416
	247500 4554.90979037881
	249000 2767.62400471568
};
\addplot [semithick, red]
table {%
	1 16.345352357626
	1500 6.61557064652443
	3000 6.01157418489456
	4500 10.2864909887314
	6000 14.0858717381954
	7500 20.7199102342129
	9000 15.5123889625072
	10500 20.8745422780514
	12000 41.7472363054752
	13500 58.2965560019016
	15000 201.443397349119
	16500 86.5080853223801
	18000 67.8463392913341
	19500 1055.78215612769
	21000 2057.51716296673
	22500 3102.68284487128
	24000 1267.58065119386
	25500 783.807126581669
	27000 1143.07782952785
	28500 1120.55166719556
	30000 3832.62827960253
	31500 4091.9871437192
	33000 2198.29964657426
	34500 3089.78798335791
	36000 2202.30673831701
	37500 2105.82607879043
	39000 2099.93311991096
	40500 2253.61784553528
	42000 3114.81301225424
	43500 4095.55104641914
	45000 2266.91154180765
	46500 3201.91484125257
	48000 3210.3786213994
	49500 4143.38643317819
	51000 3168.56240205765
	52500 4213.88691562414
	54000 3797.68000915051
	55500 4182.55800482631
	57000 6172.70561165214
	58500 5287.80759727955
	60000 7152.38289986253
	61500 8046.95274679065
	63000 8038.35610371232
	64500 8191.58141964674
	66000 7051.95706787705
	67500 8065.65170964003
	69000 6721.62495741844
	70500 6184.18357925415
	72000 5267.37414054275
	73500 4551.54065644145
	75000 6125.93629797101
	76500 6382.15344193578
	78000 5368.09482200742
	79500 7948.41845043302
	81000 8084.39326480031
	82500 8091.21413298845
	84000 8099.67092205882
	85500 7846.15791550875
	87000 8083.62117270827
	88500 8238.34572592378
	90000 7082.8747769773
	91500 7129.35347000361
	93000 7320.62219991684
	94500 7078.86770464778
	96000 7153.98421441913
	97500 8364.95227276087
	99000 9027.71920667291
	100500 7224.04026104808
	102000 7648.12956717014
	103500 7129.82962906361
	105000 6139.87382451892
	106500 8082.48893594146
	108000 9027.55228070021
	109500 8152.30964389443
	111000 7372.49854989052
	112500 7452.87840279341
	114000 8227.21989597082
	115500 8057.86425468326
	117000 7112.79138318896
	118500 8260.18514805436
	120000 6919.50394580364
	121500 7133.11242499948
	123000 7195.24833963513
	124500 6014.2034345746
	126000 7888.9475815773
	127500 7512.31953885555
	129000 8389.68955546021
	130500 7453.40368871093
	132000 8197.27048015594
	133500 9174.77965754867
	135000 5461.60809283257
	136500 7423.5882480979
	138000 7167.45200329423
	139500 8275.01365562677
	141000 8099.09834905863
	142500 7302.19795297384
	144000 7464.35462856293
	145500 8331.89612589479
	147000 7211.10252992511
	148500 8121.30391438603
	150000 8201.84279226065
	151500 8326.60249843597
	153000 8042.32620145679
	154500 8130.95298572779
	156000 8784.71521890163
	157500 8219.14282697439
	159000 7436.80780022144
	160500 7694.64845086932
	162000 9022.75357292295
	163500 9075.8851012826
	165000 8080.20694082975
	166500 8253.3639528513
	168000 7301.33519232869
	169500 7333.52340525985
	171000 8168.55951933265
	172500 7422.57862564921
	174000 8245.35017768741
	175500 9118.58156322241
	177000 8099.74368780851
	178500 9188.91778110862
	180000 8173.16706748605
	181500 8036.94612815976
	183000 8123.98029456139
	184500 9187.64325086474
	186000 7250.42123032212
	187500 7236.8394479692
	189000 8218.74873680472
	190500 9053.30080196261
	192000 9014.17055463195
	193500 9070.35879873037
	195000 9083.71054968238
	196500 9020.58949895501
	198000 9124.71749670506
	199500 9038.03193161488
	201000 9138.59792487025
	202500 9054.99976787567
	204000 9186.52766268849
	205500 9053.77907240987
	207000 8261.28398123384
	208500 7748.14016726017
	210000 7248.66138092875
	211500 7459.5202088356
	213000 9069.11894714236
	214500 8150.09822121263
	216000 8808.94378806353
	217500 7372.13492122889
	219000 7228.5019719243
	220500 7370.04069971442
	222000 9022.21204744577
	223500 6398.95492435098
	225000 7458.5852578938
	226500 8377.30602487326
	228000 7124.98599160314
	229500 7145.46706295013
	231000 7162.24573302269
	232500 7322.1499581635
	234000 7269.9613047123
	235500 7204.80380039811
	237000 7258.07731273174
	238500 7300.62071577907
	240000 7384.10822837353
	241500 7391.5494471848
	243000 7133.93144791722
	244500 8424.41389542222
	246000 8528.48774485588
	247500 7974.82679972053
	249000 6158.89912052155
};
\addplot [semithick, color1]
table {%
	1 24.5375711619854
	1500 16.2674459397793
	3000 35.3685502827168
	4500 2043.21903944016
	6000 2187.3663506031
	7500 2109.85264098644
	9000 1202.89276915789
	10500 2267.71494044662
	12000 2300.64915302992
	13500 2352.65106403828
	15000 5131.55330658555
	16500 5869.97757682204
	18000 4484.51551120877
	19500 7099.10681321621
	21000 6180.82404153943
	22500 7195.14472556114
	24000 4468.93508248329
	25500 7038.62853833437
	27000 3671.67764579654
	28500 5339.63438524604
	30000 5456.47317106128
	31500 5872.9225158453
	33000 5903.30014895201
	34500 6263.89129523635
	36000 5784.90052381158
	37500 4654.73705994487
	39000 5578.55179020762
	40500 4559.74053919315
	42000 3755.6411531806
	43500 7324.17383236289
	45000 2465.63061332703
	46500 5236.31131387949
	48000 7536.51389477849
	49500 7526.47688385248
	51000 6129.36470873356
	52500 7103.55798977017
	54000 9069.96290644407
	55500 7226.57682303786
	57000 5555.18849193454
	58500 5383.15621482134
	60000 6333.01721770167
	61500 5570.39687973857
	63000 5196.47883576155
	64500 6201.30321958065
	66000 6462.97189874649
	67500 5264.7745777905
	69000 6443.14031891227
	70500 4760.54772584438
	72000 5243.4943081975
	73500 4689.61455653906
	75000 4741.71269658208
	76500 5274.03437019587
	78000 5337.19532757401
	79500 3641.48972128034
	81000 3541.63173998594
	82500 6380.20025997162
	84000 3599.48298977613
	85500 3485.60578793287
	87000 3201.71265413165
	88500 4317.8006546557
	90000 4626.20745409727
	91500 4444.51671411395
	93000 6327.3621532917
	94500 6568.74109406471
	96000 7305.83093682528
	97500 5400.89174814224
	99000 7038.71341759563
	100500 4825.21148924232
	102000 5091.92927635908
	103500 6909.87257702947
	105000 4935.75941654444
	106500 4799.68947278857
	108000 4973.11138600111
	109500 4566.74234901667
	111000 5682.35539627075
	112500 5822.08006546497
	114000 4877.64799746275
	115500 4247.98961109519
	117000 5706.44571018219
	118500 3587.55589869022
	120000 4126.56877954602
	121500 6130.45564752221
	123000 5097.70579856038
	124500 4407.97334567308
	126000 5272.76193784475
	127500 6921.56918326616
	129000 6564.75300708413
	130500 6421.27895051837
	132000 5608.87447763681
	133500 7574.60735182762
	135000 7642.89168131351
	136500 6984.78153423667
	138000 6467.12243388891
	139500 5527.47952316403
	141000 6519.36276250482
	142500 5801.7945697546
	144000 7310.18619419932
	145500 6891.33025568128
	147000 5768.45181416869
	148500 5399.49958629608
	150000 4153.32309628129
	151500 4854.07377220988
	153000 4714.80219390988
	154500 6498.40458766222
	156000 6654.35038380027
	157500 5992.430755651
	159000 6117.45788584352
	160500 4635.16818647981
	162000 5999.86199045777
	163500 5137.29340887666
	165000 4087.68888955116
	166500 5273.60328027606
	168000 6005.62952076793
	169500 5770.57461144328
	171000 4427.5930373311
	172500 4340.2240588367
	174000 6286.64990072846
	175500 6875.56055682301
	177000 5559.32489973307
	178500 5073.36339249611
	180000 5417.5036482513
	181500 6040.99469559193
	183000 3945.47999773622
	184500 6909.57858516574
	186000 5533.7598305285
	187500 5658.21098686457
	189000 5333.16333190203
	190500 5760.09255348444
	192000 7230.49029631615
	193500 5746.79572150707
	195000 5708.64920006394
	196500 4844.7674284935
	198000 5125.7278863728
	199500 3733.71091737151
	201000 3877.03014338613
	202500 4044.82349757552
	204000 6229.05339863896
	205500 4586.65809058547
	207000 4615.85731902719
	208500 6587.42331299186
	210000 4106.38382883072
	211500 5522.04159221649
	213000 4036.7407542944
	214500 4058.21853548884
	216000 4432.36084863544
	217500 3748.81792391539
	219000 5598.59165727496
	220500 4639.2350336194
	222000 3616.35950599313
	223500 5680.81353043914
	225000 5753.92574309707
	226500 5949.4655393362
	228000 4319.67557889819
	229500 5635.79824930429
	231000 5787.58622312546
	232500 6508.40649825931
	234000 4549.7271002233
	235500 4474.88910794854
	237000 3982.46385397315
	238500 3578.91980804801
	240000 6020.69491356015
	241500 5472.87078158259
	243000 4871.18932608962
	244500 3024.79266095757
	246000 5247.0426099062
	247500 7392.84972605109
	249000 5236.62351560593
};

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/hopper.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=9cm,
xmin=250.0, 
xmax=20000,
%xmax=10000,
ymin=-10, ymax=200,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Hopper},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
%\path [draw=color0, fill=color0, opacity=0.1]
%(axis cs:3000,32.6828985773412)
%--(axis cs:3000,-12.2736510585401)
%--(axis cs:5000,31.8383558116445)
%--(axis cs:10000,-117.841443954345)
%--(axis cs:20000,12.9725474335599)
%--(axis cs:20000,249.867683148773)
%--(axis cs:20000,249.867683148773)
%--(axis cs:10000,447.852919785949)
%--(axis cs:5000,136.151723112392)
%--(axis cs:3000,32.6828985773412)
%--cycle;

%\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
%(axis cs:3000,199.613112270506)
%--(axis cs:3000,-53.9168495955546)
%--(axis cs:5000,39.9276702784132)
%--(axis cs:10000,-11.4863609623606)
%--(axis cs:20000,-85.9872720511631)
%--(axis cs:20000,289.771909660168)
%--(axis cs:20000,289.771909660168)
%--(axis cs:10000,177.554903036373)
%--(axis cs:5000,114.42695519871)
%--(axis cs:3000,199.613112270506)
%--cycle;

\addplot [semithick, color0]
table {%
	3000 10.2046237594006
	5000 83.995039462018
	10000 165.005737915802
	20000 131.420115291166
};
\addplot [semithick, green!50.1960784313725!black]
table {%
	3000 72.8481313374758
	5000 77.1773127385616
	10000 83.0342710370064
	20000 101.892318804502
};
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:100,46.1410628079585)
--(axis cs:100,36.1589371920415)
--(axis cs:200,36.1589371920415)
--(axis cs:500,10.0751033670617)
--(axis cs:800,17.6250482117362)
--(axis cs:1000,30.9473706474164)
--(axis cs:3000,-12.2736510585401)
--(axis cs:5000,31.8383558116445)
--(axis cs:10000,-117.841443954345)
--(axis cs:20000,12.9725474335599)
--(axis cs:20000,249.867683148773)
--(axis cs:20000,249.867683148773)
--(axis cs:10000,447.852919785949)
--(axis cs:5000,136.151723112392)
--(axis cs:3000,32.6828985773412)
--(axis cs:1000,106.104229352584)
--(axis cs:800,50.7037517882638)
--(axis cs:500,33.4852966329383)
--(axis cs:200,46.1410628079585)
--(axis cs:100,46.1410628079585)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
(axis cs:100,29.1647487571613)
--(axis cs:100,26.3876512428387)
--(axis cs:200,26.3876512428387)
--(axis cs:500,12.1488241983539)
--(axis cs:800,10.1996337472427)
--(axis cs:1000,11.6206588343577)
--(axis cs:3000,-53.9168495955546)
--(axis cs:5000,39.9276702784132)
--(axis cs:10000,-11.4863609623606)
--(axis cs:20000,-85.9872720511631)
--(axis cs:20000,289.771909660168)
--(axis cs:20000,289.771909660168)
--(axis cs:10000,177.554903036373)
--(axis cs:5000,114.42695519871)
--(axis cs:3000,199.613112270506)
--(axis cs:1000,25.4497411656423)
--(axis cs:800,16.3135662527573)
--(axis cs:500,20.4883758016461)
--(axis cs:200,29.1647487571613)
--(axis cs:100,29.1647487571613)
--cycle;

\addplot [semithick, color0]
table {%
	100 41.15
	200 41.15
	500 21.7802
	800 34.1644
	1000 68.5258
	3000 10.2046237594006
};
\addplot [semithick, green!50.1960784313725!black]
table {%
	100 27.7762
	200 27.7762
	500 16.3186
	800 13.2566
	1000 18.5352
	3000 72.8481313374758
};
\end{axis}
\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/legend-hopper.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]

% NOPG-D
\addlegendimage{no markers, color0}
% NOPG-S
\addlegendimage{no markers, green!50.19607843137255!black}
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/legend-offline.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}, {BEAR}, {BRAC}, {MOPO}, {MOReL}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]

% NOPG-D
\addlegendimage{no markers, color0}
% NOPG-S
\addlegendimage{no markers, green!50.19607843137255!black}
% BEAR
\addlegendimage{no markers, white!50.19607843137255!black}
% BRAC
\addlegendimage{no markers, color1}
% MOPO
\addlegendimage{no markers, red}
% MOReL
\addlegendimage{no markers, color2}

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}, {DDPG}, {TD3}, {SAC}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color2}

\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/maze.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-10, ymax=200,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={U-Maze},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};


\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:500,6.50743259610917)
--(axis cs:500,3.31056740389083)
--(axis cs:1000,5.35428530382275)
--(axis cs:2000,10.2181837357252)
--(axis cs:5000,7.33542866870088)
--(axis cs:10000,1.85532190120219)
--(axis cs:20000,1.39080117368241)
--(axis cs:50000,20.2125080180298)
--(axis cs:100000,19.755289069092)
--(axis cs:200000,6.15349379036897)
--(axis cs:200000,34.658506209631)
--(axis cs:200000,34.658506209631)
--(axis cs:100000,67.572710930908)
--(axis cs:50000,149.41749198197)
--(axis cs:20000,35.3211988263176)
--(axis cs:10000,38.4006780987978)
--(axis cs:5000,34.5825713312991)
--(axis cs:2000,36.0518162642748)
--(axis cs:1000,32.0677146961773)
--(axis cs:500,6.50743259610917)
--cycle;

\addplot [semithick, color2]
table {%
	500 4.909
	1000 18.711
	2000 23.135
	5000 20.959
	10000 20.128
	20000 18.356
	50000 84.815
	100000 43.664
	200000 20.406
};


\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:100,1.39920781506626)
--(axis cs:100,21.8807921849337)
--(axis cs:200,46.0550338307571)
--(axis cs:500,71.9076885276712)
--(axis cs:1000,53.8125787511802)
--(axis cs:2000,52.3284152041945)
--(axis cs:5000,146.667596415468)
--(axis cs:10000,85.3447623975484)
--(axis cs:20000,96.6196093891695)
--(axis cs:50000,153.931542505472)
--(axis cs:100000,166.388133788329)
--(axis cs:200000,111.425832904738)
--(axis cs:500000,27.302985547962)
--(axis cs:1000000,185.847737845135)
--(axis cs:1000000,23.7922621548645)
--(axis cs:1000000,23.7922621548645)
--(axis cs:500000,15.277014452038)
--(axis cs:200000,-5.7658329047382)
--(axis cs:100000,20.4918662116706)
--(axis cs:50000,77.0484574945281)
--(axis cs:20000,6.82039061083049)
--(axis cs:10000,-11.1047623975484)
--(axis cs:5000,9.95240358453202)
--(axis cs:2000,10.2715847958055)
--(axis cs:1000,11.4074212488198)
--(axis cs:500,16.0023114723288)
--(axis cs:200,2.26496616924286)
--(axis cs:100,1.39920781506626)
--cycle;

\addplot [semithick, color1]
table {%
	100 11.64
	200 24.16
	500 43.955
	1000 32.61
	2000 31.3
	5000 78.31
	10000 37.12
	20000 51.72
	50000 115.49
	100000 93.44
	200000 52.83
	500000 21.29
	1000000 104.82
};

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1]
(axis cs:100,10.12)
--(axis cs:100,24.12)
--(axis cs:1000,43.8881039242147)
--(axis cs:2000,26.1552277238957)
--(axis cs:5000,38.4980756110923)
--(axis cs:10000,47.7351735144589)
--(axis cs:20000,43.0206467662454)
--(axis cs:50000,37.43041175224)
--(axis cs:100000,36.4444396377284)
--(axis cs:200000,41.4211013373271)
--(axis cs:500000,41.6548416867866)
--(axis cs:1000000,43.5529690074966)
--(axis cs:1000000,32.3322809925034)
--(axis cs:1000000,32.3322809925034)
--(axis cs:500000,26.1251583132134)
--(axis cs:200000,36.8456486626729)
--(axis cs:100000,30.8618103622716)
--(axis cs:50000,32.51583824776)
--(axis cs:20000,33.0181032337546)
--(axis cs:10000,39.8145764855411)
--(axis cs:5000,22.7681743889077)
--(axis cs:2000,10.6395222761043)
--(axis cs:1000,12.5488960757853)
--(axis cs:100,10.12)
--cycle;

\addplot [semithick, white!50.19607843137255!black]
table {%
	100 22.12
	1000 28.2185
	2000 18.397375
	5000 30.633125
	10000 43.774875
	20000 38.019375
	50000 34.973125
	100000 33.653125
	200000 39.133375
	500000 33.89
	1000000 37.942625
};

\path [draw=red, fill=red, opacity=0.1]
(axis cs:500,5.3845636490188)
--(axis cs:100,2.58743625847479)
--(axis cs:1000,2.05689838919548)
--(axis cs:2000,1.84721429373931)
--(axis cs:5000,1.26589238926829)
--(axis cs:10000,1.97588135782019)
--(axis cs:20000,2.05543644501086)
--(axis cs:50000,1.60935587092779)
--(axis cs:100000,2.83097763035002)
--(axis cs:200000,2.66504625601929)
--(axis cs:200000,19.0489535875781)
--(axis cs:200000,19.0489535875781)
--(axis cs:100000,7.23902249362764)
--(axis cs:50000,3.77064417198756)
--(axis cs:20000,3.21656355785016)
--(axis cs:10000,2.80611873087152)
--(axis cs:5000,7.94010774806082)
--(axis cs:2000,3.22078576062013)
--(axis cs:1000,3.33710164036843)
--(axis cs:100,5.3845636490188)
--cycle;

\addplot [semithick, red]
table {%
	100 3.9859999537468
	1000 2.69700001478195
	2000 2.53400002717972
	5000 4.60300006866455
	10000 2.39100004434586
	20000 2.63600000143051
	50000 2.69000002145767
	100000 5.03500006198883
	200000 10.8569999217987
};
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:100,46.1410628079585)
--(axis cs:100,36.1589371920415)
--(axis cs:200,36.1589371920415)
--(axis cs:500,10.1100328732646)
--(axis cs:800,17.6250482117362)
--(axis cs:1000,30.9473706474164)
--(axis cs:2000,2.98138945515031)
--(axis cs:3000,2.58961695109708)
--(axis cs:5000,2.59446562261407)
--(axis cs:5000,3.49793437738593)
--(axis cs:5000,3.49793437738593)
--(axis cs:3000,3.48398304890292)
--(axis cs:2000,3.72661054484969)
--(axis cs:1000,106.104229352584)
--(axis cs:800,50.7037517882638)
--(axis cs:500,29.6887671267354)
--(axis cs:200,46.1410628079585)
--(axis cs:100,46.1410628079585)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
(axis cs:100,29.1647487571613)
--(axis cs:100,26.3876512428387)
--(axis cs:200,26.3876512428387)
--(axis cs:500,14.4116094599666)
--(axis cs:800,10.1996337472427)
--(axis cs:1000,11.6206588343577)
--(axis cs:2000,2.12605434347902)
--(axis cs:3000,1.42382257633945)
--(axis cs:5000,1.52649582888631)
--(axis cs:5000,6.05670417111369)
--(axis cs:5000,6.05670417111369)
--(axis cs:3000,10.5873774236606)
--(axis cs:2000,6.14194565652097)
--(axis cs:1000,25.4497411656423)
--(axis cs:800,16.3135662527573)
--(axis cs:500,23.4471905400334)
--(axis cs:200,29.1647487571613)
--(axis cs:100,29.1647487571613)
--cycle;

\addplot [semithick, color0]
table {%
	100 41.15
	200 41.15
	500 19.8994
	800 34.1644
	1000 68.5258
	2000 3.354
	3000 3.0368
	5000 3.0462
};
\addplot [semithick, green!50.1960784313725!black]
table {%
	100 27.7762
	200 27.7762
	500 18.9294
	800 13.2566
	1000 18.5352
	2000 4.134
	3000 6.0056
	5000 3.7916
};
\end{axis}
\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/muv0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/muv0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_0}$},
        xlabel={$\omega$},
        ylabel={$\dot{\omega}$},
        xlabel style ={font=\scriptsize},
        ylabel style ={font=\scriptsize, rotate=-90, xshift=7pt},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu0new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/muv1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/muv1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_{300}}$},
        xlabel={$\omega$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/pendulumgrid.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=4.98cm,
width=6.75cm,
xmin=0, xmax=3200.0,
ymin=-3967.86533175936, ymax=-143.376848722761,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmode=log,
xmajorgrids,
ymajorgrids,
xtick={200,450, 800, 1250, 1800,3200},
xticklabels={2,4.5,8,18,32},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny, yshift=-3pt},
scaled y ticks=base 10:-3,
scaled x ticks=base 10:-2,
% every x tick scale label/.style={at={(0.82, -0.21)}, anchor = south},
%every y tick scale label/.style={at={(yticklabel cs:0.1)}, anchor = north},
xlabel={Sample Size $\cdot 10^2$},
xlabel style ={font=\scriptsize, yshift=2pt},
ylabel style ={font=\scriptsize, yshift=-5pt},
ylabel={\scriptsize{Return}},
title={Pendulum-v0},
title style={font=\scriptsize},
log ticks with fixed point
]

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:200,-3775.19959014973)
--(axis cs:200,-3775.18814914785)
--(axis cs:450,-591.90217816584)
--(axis cs:800,-576.783659376169)
--(axis cs:1250,-578.560411555018)
--(axis cs:1800,-459.985221504609)
--(axis cs:3200,-430.752099338165)
--(axis cs:3200,-433.108391695221)
--(axis cs:3200,-433.108391695221)
--(axis cs:1800,-545.400524422499)
--(axis cs:1250,-580.745819304394)
--(axis cs:800,-581.346848985241)
--(axis cs:450,-595.488795336325)
--(axis cs:200,-3775.19959014973)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:200,-3795.62418039938)
--(axis cs:200,-3791.22916095543)
--(axis cs:450,-590.239975072795)
--(axis cs:800,-578.148283359131)
--(axis cs:1250,-579.362788505597)
--(axis cs:1800,-433.869276677966)
--(axis cs:3200,-428.137769813099)
--(axis cs:3200,-431.767095934437)
--(axis cs:3200,-431.767095934437)
--(axis cs:1800,-510.136905039136)
--(axis cs:1250,-585.11098375442)
--(axis cs:800,-582.496690347455)
--(axis cs:450,-596.039198425476)
--(axis cs:200,-3795.62418039938)
--cycle;

\addplot [semithick, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3775.19386964879 \\
	450	-593.695486751082 \\
	800	-579.065254180705 \\
	1250	-579.653115429706 \\
	1800	-502.692872963554 \\
	3200	-431.930245516693 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3793.42667067741 \\
	450	-593.139586749135 \\
	800	-580.322486853293 \\
	1250	-582.236886130008 \\
	1800	-472.003090858551 \\
	3200	-429.952432873768 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/pendulumrand-offline.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=100.0, 
xmax=100000,
%xmax=20000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};


\path [draw=red, fill=red, opacity=0.1]%, line width=0pt]
(axis cs:100,-3800.81910439733)
--(axis cs:500,-4006.46917685267)
--(axis cs:1000,-3715.89594689068)
--(axis cs:2000,-3360.63102824293)
--(axis cs:5000,-2153.73703565278)
--(axis cs:10000,-366.532750818473)
--(axis cs:20000,-362.884749929778)
--(axis cs:50000,-360.578312317223)
--(axis cs:100000,-362.061421358459)
--(axis cs:200000,-360.370658457379)
--(axis cs:200000,-344.787831532855)
--(axis cs:200000,-344.787831532855)
--(axis cs:100000,-343.958659207948)
--(axis cs:50000,-345.806306823402)
--(axis cs:20000,-336.858469064363)
--(axis cs:10000,-340.74320743348)
--(axis cs:5000,16.0885737387132)
--(axis cs:2000,-881.023506669175)
--(axis cs:1000,-3068.66020545307)
--(axis cs:500,-3472.81910439733)
--(axis cs:100,-4010.81910439733)
--cycle;

\addplot [semithick, red]
table {%
	100 -3901.01
	500 -3739.644140625
	1000 -3392.27807617188
	2000 -2120.82726745605
	5000 -1068.82423095703
	10000 -353.637979125977
	20000 -349.87160949707
	50000 -353.192309570312
	100000 -353.010040283203
	200000 -352.579244995117
};
\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:100,-3707.97431040648)
--(axis cs:500,-4267.7140126487)
--(axis cs:1000,-4064.3722751027)
--(axis cs:2000,-4041.20590627114)
--(axis cs:5000,-3992.01506184734)
--(axis cs:10000,-4051.69425138449)
--(axis cs:20000,-3854.34897353053)
--(axis cs:50000,-4216.38594060887)
--(axis cs:100000,-3788.47277892867)
--(axis cs:200000,-3833.89705235399)
--(axis cs:200000,-3651.63026594428)
--(axis cs:200000,-3651.63026594428)
--(axis cs:100000,-2987.50262042722)
--(axis cs:50000,-2770.32668856256)
--(axis cs:20000,-3380.35226532747)
--(axis cs:10000,-3738.76701682904)
--(axis cs:5000,-3261.78020495076)
--(axis cs:2000,-3728.11203021625)
--(axis cs:1000,-3658.65476091518)
--(axis cs:500,-3707.97431040648)
--(axis cs:100,-3707.97431040648)
--cycle;

\addplot [semithick, color2]
table {%
	100 -3987.84416152759
	500 -3987.84416152759
	1000 -3861.51351800894
	2000 -3884.65896824369
	5000 -3626.89763339905
	10000 -3895.23063410677
	20000 -3617.350619429
	50000 -3493.35631458572
	100000 -3387.98769967795
	200000 -3742.76365914914
};
\path [fill=color1, fill opacity=0.1]
(axis cs:100,-3895.31324666405)
--(axis cs:100,-3299.09480997658)
--(axis cs:200,-3787.22457594069)
--(axis cs:500,-1709.72020586082)
--(axis cs:1000,-110.005158782317)
--(axis cs:2000,-294.876785519283)
--(axis cs:5000,-56.0489169597911)
--(axis cs:10000,-354.905530908581)
--(axis cs:20000,-354.197479481587)
--(axis cs:50000,-358.604393533243)
--(axis cs:100000,-356.189450791771)
--(axis cs:200000,-360.916392882918)
--(axis cs:500000,-359.882100449941)
--(axis cs:1000000,-365.107626545826)
--(axis cs:1000000,-376.228164469799)
--(axis cs:1000000,-376.228164469799)
--(axis cs:500000,-380.51498206959)
--(axis cs:200000,-381.805067078019)
--(axis cs:100000,-379.651992079322)
--(axis cs:50000,-372.847254415976)
--(axis cs:20000,-369.751739268413)
--(axis cs:10000,-370.358653661732)
--(axis cs:5000,-1612.29336819646)
--(axis cs:2000,-3186.07122473462)
--(axis cs:1000,-2430.5640672919)
--(axis cs:500,-4123.9738249009)
--(axis cs:200,-4053.77806077806)
--(axis cs:100,-3895.31324666405)
--cycle;

\addplot [semithick, color1]
table {%
	100 -3597.20402832031
	200 -3920.50131835938
	500 -2916.84701538086
	1000 -1270.28461303711
	2000 -1740.47400512695
	5000 -834.171142578125
	10000 -362.632092285156
	20000 -361.974609375
	50000 -365.725823974609
	100000 -367.920721435547
	200000 -371.360729980469
	500000 -370.198541259766
	1000000 -370.667895507812
};

\path [fill=white!50.19607843137255!black, fill opacity=0.1]
(axis cs:100,-4636.04772567563)
--(axis cs:100,-3287.42176820599)
--(axis cs:200,-3282.19115570587)
--(axis cs:500,-3414.53671281802)
--(axis cs:1000,-3205.9481033758)
--(axis cs:2000,-3271.56743839064)
--(axis cs:5000,-4015.75888130889)
--(axis cs:10000,-3596.05485254866)
--(axis cs:20000,-4037.12350772343)
--(axis cs:50000,-4771.77287985678)
--(axis cs:100000,-4466.83997973117)
--(axis cs:200000,-1338.52616524368)
--(axis cs:500000,-4348.35259047911)
--(axis cs:1000000,-3168.68045137547)
--(axis cs:1000000,-4668.24706614392)
--(axis cs:1000000,-4668.24706614392)
--(axis cs:500000,-4348.35259047911)
--(axis cs:200000,-4471.60011629168)
--(axis cs:100000,-4968.67271378178)
--(axis cs:50000,-4869.75738084608)
--(axis cs:20000,-4845.45834970559)
--(axis cs:10000,-4426.47734601259)
--(axis cs:5000,-4436.04805364076)
--(axis cs:2000,-4234.08109623874)
--(axis cs:1000,-4237.75751256382)
--(axis cs:500,-4783.3292104102)
--(axis cs:200,-4832.43616376943)
--(axis cs:100,-4636.04772567563)
--cycle;

\addplot [semithick, white!50.19607843137255!black]
table {%
	100 -3961.73474694081
	200 -4057.31365973765
	500 -4098.93296161411
	1000 -3721.85280796981
	2000 -3752.82426731469
	5000 -4225.90346747483
	10000 -4011.26609928063
	20000 -4441.29092871451
	50000 -4820.76513035143
	100000 -4717.75634675647
	200000 -2905.06314076768
	500000 -4348.35259047911
	1000000 -3918.46375875969
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/pendulumrand.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=100.0, 
xmax=100000,
%xmax=20000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};

\path [draw=color2, fill=color2, opacity=0.08, line width=0pt]
(axis cs:0,-3669.80641544672)
--(axis cs:0,-4414.65964918797)
--(axis cs:1500,-4642.65745986416)
--(axis cs:3000,-3261.59906435091)
--(axis cs:4500,-3099.31429831774)
--(axis cs:6000,-1172.95993104661)
--(axis cs:7500,-1836.3015433479)
--(axis cs:9000,-1487.23933958648)
--(axis cs:10500,-1486.34885231705)
--(axis cs:12000,-1419.93370005609)
--(axis cs:13500,-1337.44328259749)
--(axis cs:15000,-1288.35026474311)
--(axis cs:16500,-1265.90930155748)
--(axis cs:18000,-372.647063457768)
--(axis cs:19500,-1226.47175948629)
--(axis cs:21000,-1175.89135944139)
--(axis cs:22500,-1215.88205090044)
--(axis cs:24000,-1149.52863411948)
--(axis cs:25500,-1219.01505071094)
--(axis cs:27000,-1274.81424113529)
--(axis cs:28500,-1126.47628847417)
--(axis cs:30000,-633.994759732897)
--(axis cs:31500,-999.306701299598)
--(axis cs:33000,-410.158978486054)
--(axis cs:34500,-375.079277306343)
--(axis cs:36000,-413.568844081888)
--(axis cs:37500,-411.387208908318)
--(axis cs:39000,-411.354170140979)
--(axis cs:40500,-415.150789700899)
--(axis cs:42000,-377.964938423558)
--(axis cs:43500,-414.017595727307)
--(axis cs:45000,-414.289100841136)
--(axis cs:46500,-417.118032351778)
--(axis cs:48000,-414.378804140954)
--(axis cs:49500,-412.319899634337)
--(axis cs:51000,-411.57303139835)
--(axis cs:52500,-417.163893165421)
--(axis cs:54000,-417.742944524035)
--(axis cs:55500,-415.238389866659)
--(axis cs:57000,-412.606526324485)
--(axis cs:58500,-456.957303310403)
--(axis cs:60000,-380.7913438099)
--(axis cs:61500,-381.239805703072)
--(axis cs:63000,-1133.44809088929)
--(axis cs:64500,-380.687604996023)
--(axis cs:66000,-377.940611523894)
--(axis cs:67500,-1126.31145515075)
--(axis cs:69000,-1005.9032153789)
--(axis cs:70500,-992.996452957676)
--(axis cs:72000,-1124.9395957533)
--(axis cs:73500,-1277.55782259913)
--(axis cs:75000,-373.478850675161)
--(axis cs:76500,-910.419252027911)
--(axis cs:78000,-1192.40566772962)
--(axis cs:79500,-1080.76724775592)
--(axis cs:81000,-1033.4711079154)
--(axis cs:82500,-1218.94141772308)
--(axis cs:84000,-1267.78097289483)
--(axis cs:85500,-1322.14219329969)
--(axis cs:87000,-1315.45233839397)
--(axis cs:88500,-1133.26438310019)
--(axis cs:90000,-1253.53361846135)
--(axis cs:91500,-1269.81530059509)
--(axis cs:93000,-1269.91965832988)
--(axis cs:94500,-1082.49546847945)
--(axis cs:96000,-995.89521530366)
--(axis cs:97500,-1238.63514608962)
--(axis cs:99000,-1170.29991344081)
--(axis cs:100500,-1183.80901863096)
--(axis cs:102000,-1231.85823911638)
--(axis cs:103500,-1191.53959647154)
--(axis cs:105000,-1086.34519490539)
--(axis cs:106500,-1254.18841364396)
--(axis cs:108000,-413.004737129271)
--(axis cs:109500,-1371.06179137148)
--(axis cs:111000,-1439.05355482463)
--(axis cs:112500,-1300.18379511517)
--(axis cs:114000,-1326.49226791549)
--(axis cs:115500,-1327.09415508355)
--(axis cs:117000,-1182.43604424313)
--(axis cs:118500,-1410.99009903695)
--(axis cs:120000,-1275.0156650133)
--(axis cs:121500,-1325.87959436292)
--(axis cs:123000,-1439.30370639048)
--(axis cs:124500,-1324.28856112225)
--(axis cs:126000,-1338.30691819458)
--(axis cs:127500,-1329.83606346688)
--(axis cs:129000,-1385.93204892817)
--(axis cs:130500,-1376.27603154937)
--(axis cs:132000,-1368.01162995665)
--(axis cs:133500,-1366.84539285009)
--(axis cs:135000,-1310.01137755383)
--(axis cs:136500,-872.44949573224)
--(axis cs:138000,-1311.22111752042)
--(axis cs:139500,-1317.89453614467)
--(axis cs:141000,-1212.3240151746)
--(axis cs:142500,-1417.97728296532)
--(axis cs:144000,-1362.49222661361)
--(axis cs:145500,-1219.25716559006)
--(axis cs:147000,-1388.95598788844)
--(axis cs:148500,-1266.63910153773)
--(axis cs:150000,-1427.09608187546)
--(axis cs:151500,-1417.96650266947)
--(axis cs:153000,-1350.40624086531)
--(axis cs:154500,-1217.45890441906)
--(axis cs:156000,-1254.55649174245)
--(axis cs:157500,-1312.53660208103)
--(axis cs:159000,-1470.02040144007)
--(axis cs:160500,-1461.75041517858)
--(axis cs:162000,-1532.3965891824)
--(axis cs:163500,-1413.54977674748)
--(axis cs:165000,-1538.52716215366)
--(axis cs:166500,-1550.24445048458)
--(axis cs:168000,-1229.47973415618)
--(axis cs:169500,-376.439611764161)
--(axis cs:171000,-374.593447678548)
--(axis cs:172500,-1247.93236032084)
--(axis cs:174000,-1349.80008627628)
--(axis cs:175500,-1371.18566754181)
--(axis cs:177000,-1428.64505348587)
--(axis cs:178500,-1345.0379398206)
--(axis cs:180000,-1414.46303508751)
--(axis cs:181500,-1378.18345219448)
--(axis cs:183000,-1427.71140154207)
--(axis cs:184500,-1550.40636725413)
--(axis cs:186000,-372.908899221726)
--(axis cs:187500,-1326.19624086576)
--(axis cs:189000,-377.358277621233)
--(axis cs:190500,-375.043363061026)
--(axis cs:192000,-499.425795261348)
--(axis cs:193500,-1088.89735224702)
--(axis cs:195000,-1083.57525200538)
--(axis cs:196500,-1498.22351074742)
--(axis cs:198000,-1381.99468108846)
--(axis cs:199500,-1436.76264373682)
--(axis cs:201000,-1161.68890818102)
--(axis cs:202500,-1407.49695062558)
--(axis cs:204000,-1552.01446504292)
--(axis cs:205500,-1381.99356708326)
--(axis cs:207000,-1173.42556426327)
--(axis cs:208500,-1325.30467720645)
--(axis cs:210000,-1235.97874644766)
--(axis cs:211500,-1415.95805602884)
--(axis cs:213000,-1313.41290347318)
--(axis cs:214500,-1384.46480246649)
--(axis cs:216000,-998.178161289046)
--(axis cs:217500,-379.512439173128)
--(axis cs:219000,-1306.44189936603)
--(axis cs:220500,-383.136370799173)
--(axis cs:222000,-943.861134229331)
--(axis cs:223500,-379.99871060877)
--(axis cs:225000,-1298.46739268316)
--(axis cs:226500,-377.616436690443)
--(axis cs:228000,-1239.23547010367)
--(axis cs:229500,-379.950571532591)
--(axis cs:231000,-1315.60143153675)
--(axis cs:232500,-1428.18524826784)
--(axis cs:234000,-1501.35836626421)
--(axis cs:235500,-1513.72117309789)
--(axis cs:237000,-376.689175091778)
--(axis cs:238500,-379.259917657503)
--(axis cs:240000,-1223.21750488555)
--(axis cs:241500,-1544.97537406602)
--(axis cs:243000,-1039.77870074094)
--(axis cs:244500,-1410.43594136391)
--(axis cs:246000,-1232.96727506133)
--(axis cs:247500,-378.757239541266)
--(axis cs:249000,-1130.48373844372)
--(axis cs:249000,-78.2605329876196)
--(axis cs:249000,-78.2605329876196)
--(axis cs:247500,-365.165228820341)
--(axis cs:246000,-39.9572185020751)
--(axis cs:244500,26.8215871040161)
--(axis cs:243000,-116.644670986633)
--(axis cs:241500,79.7526248506493)
--(axis cs:240000,-43.2103755951454)
--(axis cs:238500,-365.241154425029)
--(axis cs:237000,-365.243300116891)
--(axis cs:235500,71.8315913341253)
--(axis cs:234000,66.4210462045692)
--(axis cs:232500,38.7557328626189)
--(axis cs:231000,-7.21944430193992)
--(axis cs:229500,-363.993136925197)
--(axis cs:228000,-32.6829622004225)
--(axis cs:226500,-363.357776493762)
--(axis cs:225000,-13.8502522097983)
--(axis cs:223500,-362.806494338759)
--(axis cs:222000,-153.144239549724)
--(axis cs:220500,-365.226035399517)
--(axis cs:219000,-6.00418117117715)
--(axis cs:217500,-363.69020105481)
--(axis cs:216000,-132.323606747647)
--(axis cs:214500,22.0388747211738)
--(axis cs:213000,-6.30124187814931)
--(axis cs:211500,35.354961326496)
--(axis cs:210000,-34.9660912285614)
--(axis cs:208500,-3.53743956556445)
--(axis cs:207000,-59.0731734426955)
--(axis cs:205500,18.6262961273216)
--(axis cs:204000,79.7364852766799)
--(axis cs:202500,29.8182374011205)
--(axis cs:201000,-62.0610954970909)
--(axis cs:199500,44.5631767007594)
--(axis cs:198000,21.8117706915505)
--(axis cs:196500,68.8503928508529)
--(axis cs:195000,-96.8380743681864)
--(axis cs:193500,-91.292573192782)
--(axis cs:192000,-320.332151037876)
--(axis cs:190500,-360.393899357955)
--(axis cs:189000,-366.213577006427)
--(axis cs:187500,-4.23372337108719)
--(axis cs:186000,-362.157864472567)
--(axis cs:184500,87.8665066163767)
--(axis cs:183000,41.4622275999561)
--(axis cs:181500,22.7200418936525)
--(axis cs:180000,34.7482269674407)
--(axis cs:178500,7.18350694617459)
--(axis cs:177000,40.0208248538845)
--(axis cs:175500,16.5610447696843)
--(axis cs:174000,6.95159191510163)
--(axis cs:172500,-34.0028534359512)
--(axis cs:171000,-362.001948645315)
--(axis cs:169500,-364.272898405762)
--(axis cs:168000,-37.7217074479073)
--(axis cs:166500,87.742902250877)
--(axis cs:165000,84.1010147638111)
--(axis cs:163500,37.4324657681968)
--(axis cs:162000,79.9949616515033)
--(axis cs:160500,52.9435599824542)
--(axis cs:159000,56.3666106094515)
--(axis cs:157500,-6.19701108503796)
--(axis cs:156000,-25.5541797598712)
--(axis cs:154500,-36.2920030596358)
--(axis cs:153000,13.2337636703822)
--(axis cs:151500,38.1260443274749)
--(axis cs:150000,41.1934305914817)
--(axis cs:148500,-19.7419323956746)
--(axis cs:147000,25.3585969911667)
--(axis cs:145500,-41.5255312956889)
--(axis cs:144000,15.5478274509215)
--(axis cs:142500,39.4643642369646)
--(axis cs:141000,-40.3214367651375)
--(axis cs:139500,-0.48171611021337)
--(axis cs:138000,-0.308214668359938)
--(axis cs:136500,-168.761358104027)
--(axis cs:135000,-1.48589211815647)
--(axis cs:133500,16.5164954179488)
--(axis cs:132000,13.9695335228228)
--(axis cs:130500,19.6599448792631)
--(axis cs:129000,19.3421851340413)
--(axis cs:127500,0.281045815221432)
--(axis cs:126000,0.113671742388533)
--(axis cs:124500,0.657473611073669)
--(axis cs:123000,41.364334202901)
--(axis cs:121500,-1.42821689984078)
--(axis cs:120000,-20.5403268396021)
--(axis cs:118500,32.5807223557123)
--(axis cs:117000,-59.0358552308007)
--(axis cs:115500,-1.61073574079182)
--(axis cs:114000,-1.42112629033852)
--(axis cs:112500,-13.7440882901047)
--(axis cs:111000,40.8156523421956)
--(axis cs:109500,16.8275373839232)
--(axis cs:108000,-351.410642595679)
--(axis cs:106500,-21.7555779197252)
--(axis cs:105000,-96.5846262079007)
--(axis cs:103500,-53.1828591034455)
--(axis cs:102000,-37.3313347058584)
--(axis cs:100500,-57.4136489758858)
--(axis cs:99000,-59.7489520393266)
--(axis cs:97500,-34.7323932011376)
--(axis cs:96000,-126.420472771268)
--(axis cs:94500,-92.2927275178669)
--(axis cs:93000,-15.8135225904166)
--(axis cs:91500,-15.657112254193)
--(axis cs:90000,-23.3473279572365)
--(axis cs:88500,-67.5381825303818)
--(axis cs:87000,-0.344133313563475)
--(axis cs:85500,4.58530783114008)
--(axis cs:84000,-13.0113064951641)
--(axis cs:82500,-33.3333392853912)
--(axis cs:81000,-105.58291266818)
--(axis cs:79500,-87.7448137381811)
--(axis cs:78000,-51.0754777941454)
--(axis cs:76500,-155.776372665049)
--(axis cs:75000,-358.314189888841)
--(axis cs:73500,-14.5999628019407)
--(axis cs:72000,-74.2060628845014)
--(axis cs:70500,-124.080573592014)
--(axis cs:69000,-114.229488572931)
--(axis cs:67500,-73.1338066961623)
--(axis cs:66000,-357.779343689977)
--(axis cs:64500,-361.795422657914)
--(axis cs:63000,-70.8386648832254)
--(axis cs:61500,-361.176855154784)
--(axis cs:60000,-362.745570666351)
--(axis cs:58500,-336.934107513545)
--(axis cs:57000,-350.292690653169)
--(axis cs:55500,-348.988069152661)
--(axis cs:54000,-351.877330423651)
--(axis cs:52500,-353.841232948142)
--(axis cs:51000,-353.33041117749)
--(axis cs:49500,-354.103274193304)
--(axis cs:48000,-352.118975733351)
--(axis cs:46500,-352.367341406963)
--(axis cs:45000,-353.628357414562)
--(axis cs:43500,-354.890955640608)
--(axis cs:42000,-362.743921105216)
--(axis cs:40500,-355.893574636941)
--(axis cs:39000,-351.22329388696)
--(axis cs:37500,-349.972597176728)
--(axis cs:36000,-349.30644018507)
--(axis cs:34500,-361.908656147071)
--(axis cs:33000,-353.208550126039)
--(axis cs:31500,-122.73803868141)
--(axis cs:30000,-278.957581108553)
--(axis cs:28500,-69.0337280766362)
--(axis cs:27000,-14.0134033242139)
--(axis cs:25500,-35.5128892433173)
--(axis cs:24000,-68.3735539278349)
--(axis cs:22500,-35.9883435881626)
--(axis cs:21000,-47.8766120102872)
--(axis cs:19500,-33.3377464254946)
--(axis cs:18000,-360.001876928245)
--(axis cs:16500,-15.6663377803636)
--(axis cs:15000,-29.2522824296344)
--(axis cs:13500,6.89371266736077)
--(axis cs:12000,38.4713438841836)
--(axis cs:10500,2.0649900685205)
--(axis cs:9000,-18.6089059872692)
--(axis cs:7500,-420.454743491816)
--(axis cs:6000,-189.450679835103)
--(axis cs:4500,-1645.95919327493)
--(axis cs:3000,-2676.28822967743)
--(axis cs:1500,-4507.78638637634)
--(axis cs:0,-3669.80641544672)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,-4688.94308989199)
--(axis cs:0,-4799.96539625754)
--(axis cs:1500,-4828.95098772542)
--(axis cs:3000,-4696.68938710537)
--(axis cs:4500,-4430.48516591728)
--(axis cs:6000,-4252.97466232024)
--(axis cs:7500,-3937.29942001267)
--(axis cs:9000,-3926.84523136702)
--(axis cs:10500,-3959.58220430015)
--(axis cs:12000,-3867.05136785464)
--(axis cs:13500,-3908.72239661153)
--(axis cs:15000,-3938.18485833491)
--(axis cs:16500,-3864.12555949765)
--(axis cs:18000,-3704.57415556445)
--(axis cs:19500,-3651.11905594669)
--(axis cs:21000,-3352.09239015445)
--(axis cs:22500,-3421.93891450431)
--(axis cs:24000,-3267.38873412798)
--(axis cs:25500,-2956.99839122403)
--(axis cs:27000,-2499.51308998252)
--(axis cs:28500,-2796.83122236405)
--(axis cs:30000,-2062.64151205673)
--(axis cs:31500,-2549.23669486766)
--(axis cs:33000,-1417.42950622372)
--(axis cs:34500,-998.189868505035)
--(axis cs:36000,-1215.49355837466)
--(axis cs:37500,-863.104377006387)
--(axis cs:39000,-513.075749693907)
--(axis cs:40500,-789.781302995558)
--(axis cs:42000,-587.598389143531)
--(axis cs:43500,-671.811512022024)
--(axis cs:45000,-581.661745759703)
--(axis cs:46500,-575.384606762084)
--(axis cs:48000,-798.649704769302)
--(axis cs:49500,-596.150531964606)
--(axis cs:51000,-549.884552752196)
--(axis cs:52500,-641.133938554084)
--(axis cs:54000,-649.168518407603)
--(axis cs:55500,-1016.83440845852)
--(axis cs:57000,-683.973919050272)
--(axis cs:58500,-566.433761753551)
--(axis cs:60000,-675.973339269148)
--(axis cs:61500,-711.292662938507)
--(axis cs:63000,-629.818156412431)
--(axis cs:64500,-517.994719005128)
--(axis cs:66000,-492.77785666438)
--(axis cs:67500,-571.268629218043)
--(axis cs:69000,-459.988866087854)
--(axis cs:70500,-500.073453392457)
--(axis cs:72000,-565.099349291746)
--(axis cs:73500,-523.786815970822)
--(axis cs:75000,-790.704702689409)
--(axis cs:76500,-607.849132255365)
--(axis cs:78000,-731.914964494272)
--(axis cs:79500,-673.851164502237)
--(axis cs:81000,-816.005979769299)
--(axis cs:82500,-529.909170459714)
--(axis cs:84000,-674.758506891768)
--(axis cs:85500,-1539.26819878963)
--(axis cs:87000,-1657.97628904467)
--(axis cs:88500,-494.449075152392)
--(axis cs:90000,-584.678050958695)
--(axis cs:91500,-630.443540477567)
--(axis cs:93000,-640.026154521033)
--(axis cs:94500,-646.946803908296)
--(axis cs:96000,-1779.49968817611)
--(axis cs:97500,-1572.76239259112)
--(axis cs:99000,-1623.81776085666)
--(axis cs:100500,-1638.85342935317)
--(axis cs:102000,-1599.72494572797)
--(axis cs:103500,-1587.88680882817)
--(axis cs:105000,-1630.45515085888)
--(axis cs:106500,-1584.00600710236)
--(axis cs:108000,-1619.41045217241)
--(axis cs:109500,-1617.39649650295)
--(axis cs:111000,-1621.72530534347)
--(axis cs:112500,-1607.58036411403)
--(axis cs:114000,-568.503652004832)
--(axis cs:115500,-1514.14893084547)
--(axis cs:117000,-530.948008586784)
--(axis cs:118500,-715.38494735483)
--(axis cs:120000,-1508.04663764603)
--(axis cs:121500,-1786.69200176349)
--(axis cs:123000,-1659.33455946433)
--(axis cs:124500,-1766.90597768834)
--(axis cs:126000,-1735.38010983608)
--(axis cs:127500,-529.141174418252)
--(axis cs:129000,-1728.81104591888)
--(axis cs:130500,-1720.81001454104)
--(axis cs:132000,-1637.21254162685)
--(axis cs:133500,-1715.02786658748)
--(axis cs:135000,-1705.4389548544)
--(axis cs:136500,-1643.78171665543)
--(axis cs:138000,-1614.22378738642)
--(axis cs:139500,-1729.64872388039)
--(axis cs:141000,-1747.85759231042)
--(axis cs:142500,-1747.14189203283)
--(axis cs:144000,-1628.35235106299)
--(axis cs:145500,-1612.17217929347)
--(axis cs:147000,-1469.60589081122)
--(axis cs:148500,-1605.23119618391)
--(axis cs:150000,-638.531999667496)
--(axis cs:151500,-1665.04994092202)
--(axis cs:153000,-1569.23431586957)
--(axis cs:154500,-1816.03140979021)
--(axis cs:156000,-1588.04502655351)
--(axis cs:157500,-1569.06412194839)
--(axis cs:159000,-1631.78588670406)
--(axis cs:160500,-1567.49023876693)
--(axis cs:162000,-1683.90874673004)
--(axis cs:163500,-1515.64438682777)
--(axis cs:165000,-1610.43065179602)
--(axis cs:166500,-1584.79420830842)
--(axis cs:168000,-1631.36425556402)
--(axis cs:169500,-1810.31174075038)
--(axis cs:171000,-1557.89829645625)
--(axis cs:172500,-1617.92366936025)
--(axis cs:174000,-1655.98709067994)
--(axis cs:175500,-1553.3909755032)
--(axis cs:177000,-1682.2408921724)
--(axis cs:178500,-1783.50814580208)
--(axis cs:180000,-1905.56746074208)
--(axis cs:181500,-811.8376251251)
--(axis cs:183000,-656.847736654856)
--(axis cs:184500,-1081.21663325878)
--(axis cs:186000,-545.511613271117)
--(axis cs:187500,-548.337685254055)
--(axis cs:189000,-699.388048853099)
--(axis cs:190500,-720.127404579414)
--(axis cs:192000,-702.949172504667)
--(axis cs:193500,-682.702055169958)
--(axis cs:195000,-903.00896461504)
--(axis cs:196500,-942.003126380241)
--(axis cs:198000,-774.094139896541)
--(axis cs:199500,-622.029292377037)
--(axis cs:201000,-883.1563768528)
--(axis cs:202500,-791.635735234982)
--(axis cs:204000,-607.261035358062)
--(axis cs:205500,-710.498031095588)
--(axis cs:207000,-832.593035976424)
--(axis cs:208500,-952.226017388408)
--(axis cs:210000,-865.744565636866)
--(axis cs:211500,-927.656867471126)
--(axis cs:213000,-404.331536145471)
--(axis cs:214500,-619.377666463441)
--(axis cs:216000,-572.736557186439)
--(axis cs:217500,-800.928807689818)
--(axis cs:219000,-441.617110261132)
--(axis cs:220500,-1569.51837929013)
--(axis cs:222000,-519.041133532579)
--(axis cs:223500,-409.553635121744)
--(axis cs:225000,-805.087652208169)
--(axis cs:226500,-476.879443488918)
--(axis cs:228000,-466.799697199016)
--(axis cs:229500,-589.201705005505)
--(axis cs:231000,-721.411770459179)
--(axis cs:232500,-601.675701228511)
--(axis cs:234000,-1082.64767125901)
--(axis cs:235500,-1100.31343999983)
--(axis cs:237000,-808.289311565492)
--(axis cs:238500,-529.247918411606)
--(axis cs:240000,-1198.34899980617)
--(axis cs:241500,-411.686224845681)
--(axis cs:243000,-449.504331463472)
--(axis cs:244500,-820.420696377412)
--(axis cs:246000,-720.903426646047)
--(axis cs:247500,-756.012207951694)
--(axis cs:249000,-499.996380026899)
--(axis cs:249000,-350.401763321563)
--(axis cs:249000,-350.401763321563)
--(axis cs:247500,-336.657940882853)
--(axis cs:246000,-302.009873016661)
--(axis cs:244500,-384.592255217029)
--(axis cs:243000,-356.989488007001)
--(axis cs:241500,-371.99888768982)
--(axis cs:240000,-152.725726529271)
--(axis cs:238500,-331.909454642994)
--(axis cs:237000,-293.55266697021)
--(axis cs:235500,-350.114618180878)
--(axis cs:234000,-333.459711362094)
--(axis cs:232500,-305.778954408304)
--(axis cs:231000,-283.118817277054)
--(axis cs:229500,-336.665672132585)
--(axis cs:228000,-360.895440058771)
--(axis cs:226500,-373.635121607092)
--(axis cs:225000,-293.911138753406)
--(axis cs:223500,-371.772737119358)
--(axis cs:222000,-339.461670590304)
--(axis cs:220500,-2.12472172200307)
--(axis cs:219000,-362.823124094192)
--(axis cs:217500,-297.179656843487)
--(axis cs:216000,-355.87506142757)
--(axis cs:214500,-338.907876771582)
--(axis cs:213000,-372.070300227942)
--(axis cs:211500,-295.075471737753)
--(axis cs:210000,-344.228263283225)
--(axis cs:208500,-330.020837319913)
--(axis cs:207000,-302.600477622436)
--(axis cs:205500,-294.528692204843)
--(axis cs:204000,-372.784900953674)
--(axis cs:202500,-361.211364868792)
--(axis cs:201000,-374.024343764034)
--(axis cs:199500,-383.226600107624)
--(axis cs:198000,-378.195806457318)
--(axis cs:196500,-391.916705720215)
--(axis cs:195000,-332.679383271597)
--(axis cs:193500,-317.116508928983)
--(axis cs:192000,-390.337767136639)
--(axis cs:190500,-296.418190668035)
--(axis cs:189000,-344.736064746398)
--(axis cs:187500,-350.878966111246)
--(axis cs:186000,-348.06602463225)
--(axis cs:184500,-341.626336935231)
--(axis cs:183000,-314.547938082113)
--(axis cs:181500,-283.127390705523)
--(axis cs:180000,-100.205374618823)
--(axis cs:178500,-155.793591074543)
--(axis cs:177000,-77.7128724036576)
--(axis cs:175500,33.6358135241987)
--(axis cs:174000,-20.6486122617215)
--(axis cs:172500,20.1659567283023)
--(axis cs:171000,51.9458754678898)
--(axis cs:169500,-135.574261385455)
--(axis cs:168000,-60.439312363284)
--(axis cs:166500,46.7754037762055)
--(axis cs:165000,25.1416009225402)
--(axis cs:163500,55.8054647952608)
--(axis cs:162000,-94.9523066182462)
--(axis cs:160500,76.1595296099375)
--(axis cs:159000,-9.51037213140535)
--(axis cs:157500,-10.5280651539861)
--(axis cs:156000,51.9471384342272)
--(axis cs:154500,-133.069394917554)
--(axis cs:153000,78.6962654483386)
--(axis cs:151500,-40.3876639960552)
--(axis cs:150000,-339.460621739502)
--(axis cs:148500,31.8932553503415)
--(axis cs:147000,-21.4850265032624)
--(axis cs:145500,13.5011165563515)
--(axis cs:144000,2.99174889760991)
--(axis cs:142500,-120.450790918222)
--(axis cs:141000,-148.555896924817)
--(axis cs:139500,-116.451183069337)
--(axis cs:138000,13.7324664974044)
--(axis cs:136500,-32.3862263285337)
--(axis cs:135000,-96.3356101984394)
--(axis cs:133500,-87.4560478976066)
--(axis cs:132000,-32.5886197268294)
--(axis cs:130500,-106.134961462023)
--(axis cs:129000,-96.0337763261325)
--(axis cs:127500,-375.341943177701)
--(axis cs:126000,-64.9474062981492)
--(axis cs:124500,-143.489902653032)
--(axis cs:123000,-49.8772056431131)
--(axis cs:121500,-109.257593137365)
--(axis cs:120000,50.5420336863881)
--(axis cs:118500,-367.87950400964)
--(axis cs:117000,-345.858408450143)
--(axis cs:115500,57.6155920371672)
--(axis cs:114000,-323.587776026656)
--(axis cs:112500,23.7669813762924)
--(axis cs:111000,3.40003521776282)
--(axis cs:109500,4.42085366315109)
--(axis cs:108000,6.93115640277733)
--(axis cs:106500,60.2150004635848)
--(axis cs:105000,-67.6079125351935)
--(axis cs:103500,64.0795521580893)
--(axis cs:102000,33.448952815659)
--(axis cs:100500,-6.46950228891285)
--(axis cs:99000,-75.6569477930482)
--(axis cs:97500,56.8331150568167)
--(axis cs:96000,-180.010525857972)
--(axis cs:94500,-329.682893887688)
--(axis cs:93000,-329.542142976995)
--(axis cs:91500,-345.872879669979)
--(axis cs:90000,-333.050077395152)
--(axis cs:88500,-353.145116863059)
--(axis cs:87000,-56.0328637955439)
--(axis cs:85500,-28.0949768574204)
--(axis cs:84000,-275.377165489226)
--(axis cs:82500,-326.956864474355)
--(axis cs:81000,-322.3016439218)
--(axis cs:79500,-302.78303567657)
--(axis cs:78000,-302.983973612243)
--(axis cs:76500,-379.787514012522)
--(axis cs:75000,-322.280651853419)
--(axis cs:73500,-385.129162889376)
--(axis cs:72000,-369.92211749432)
--(axis cs:70500,-361.730889056264)
--(axis cs:69000,-372.305187750636)
--(axis cs:67500,-369.421301847955)
--(axis cs:66000,-366.112281442855)
--(axis cs:64500,-334.695976735398)
--(axis cs:63000,-331.404136807269)
--(axis cs:61500,-349.378587086622)
--(axis cs:60000,-361.949818999136)
--(axis cs:58500,-358.808757934115)
--(axis cs:57000,-275.97797080262)
--(axis cs:55500,-243.083442541196)
--(axis cs:54000,-290.628499445545)
--(axis cs:52500,-293.870972128845)
--(axis cs:51000,-366.735608149728)
--(axis cs:49500,-312.98094140594)
--(axis cs:48000,-270.135573200509)
--(axis cs:46500,-339.016432379661)
--(axis cs:45000,-344.033214288193)
--(axis cs:43500,-325.784433919508)
--(axis cs:42000,-343.29766871541)
--(axis cs:40500,-328.683381235603)
--(axis cs:39000,-369.464348748114)
--(axis cs:37500,-382.528049910216)
--(axis cs:36000,-262.24620832372)
--(axis cs:34500,-376.790051670691)
--(axis cs:33000,-508.632231274048)
--(axis cs:31500,-641.079537756118)
--(axis cs:30000,-403.684586106218)
--(axis cs:28500,-969.751537555489)
--(axis cs:27000,-644.215432260031)
--(axis cs:25500,-988.478229807207)
--(axis cs:24000,-1364.9146806997)
--(axis cs:22500,-1540.1143957995)
--(axis cs:21000,-1686.91033638077)
--(axis cs:19500,-2213.56145402599)
--(axis cs:18000,-2240.41752610197)
--(axis cs:16500,-2419.06978762328)
--(axis cs:15000,-3034.02234429975)
--(axis cs:13500,-3348.33125134765)
--(axis cs:12000,-3522.47977227914)
--(axis cs:10500,-3809.34350290094)
--(axis cs:9000,-3779.62403879269)
--(axis cs:7500,-3795.6680704448)
--(axis cs:6000,-3906.42425928447)
--(axis cs:4500,-4092.9766456565)
--(axis cs:3000,-4442.66951557244)
--(axis cs:1500,-4446.96335694245)
--(axis cs:0,-4688.94308989199)
--cycle;

\path [draw=color1, fill=color1, opacity=0.08, line width=0pt]
(axis cs:0,-4688.13382047947)
--(axis cs:0,-4785.04578953523)
--(axis cs:1500,-4348.11911801485)
--(axis cs:3000,-3838.64621954452)
--(axis cs:4500,-3836.50664139475)
--(axis cs:6000,-3477.56232119729)
--(axis cs:7500,-3135.02097180699)
--(axis cs:9000,-3069.13196686507)
--(axis cs:10500,-2793.16320925913)
--(axis cs:12000,-2862.02494698564)
--(axis cs:13500,-2583.1719164641)
--(axis cs:15000,-2401.58546671262)
--(axis cs:16500,-2197.8426655302)
--(axis cs:18000,-2200.36491396689)
--(axis cs:19500,-2178.83619042459)
--(axis cs:21000,-2128.94650250105)
--(axis cs:22500,-2413.23020395857)
--(axis cs:24000,-2263.65242304741)
--(axis cs:25500,-2171.90108591998)
--(axis cs:27000,-2423.21730666953)
--(axis cs:28500,-2368.60666537261)
--(axis cs:30000,-2392.34446342742)
--(axis cs:31500,-2341.36461781332)
--(axis cs:33000,-2171.17656919271)
--(axis cs:34500,-2116.75918934675)
--(axis cs:36000,-2096.13232174734)
--(axis cs:37500,-2085.22248557011)
--(axis cs:39000,-2095.76386254236)
--(axis cs:40500,-2319.22584635008)
--(axis cs:42000,-2125.07979589799)
--(axis cs:43500,-2192.43374018556)
--(axis cs:45000,-2145.43717263411)
--(axis cs:46500,-2224.1937821652)
--(axis cs:48000,-2152.82625495247)
--(axis cs:49500,-2154.46243892114)
--(axis cs:51000,-2168.29907154182)
--(axis cs:52500,-2244.18280709955)
--(axis cs:54000,-2207.62771174922)
--(axis cs:55500,-2213.67997071889)
--(axis cs:57000,-2212.09642591072)
--(axis cs:58500,-2179.54809354421)
--(axis cs:60000,-2182.53367705924)
--(axis cs:61500,-2143.44640117037)
--(axis cs:63000,-2177.89653012654)
--(axis cs:64500,-2105.65377491339)
--(axis cs:66000,-2148.67439378046)
--(axis cs:67500,-2101.96349756245)
--(axis cs:69000,-2226.4527210871)
--(axis cs:70500,-2244.4630539448)
--(axis cs:72000,-2304.07831415395)
--(axis cs:73500,-2139.84227200882)
--(axis cs:75000,-2267.46333943268)
--(axis cs:76500,-2206.90614730808)
--(axis cs:78000,-2170.05066628006)
--(axis cs:79500,-2086.89331497283)
--(axis cs:81000,-2121.4396582831)
--(axis cs:82500,-2165.20920504986)
--(axis cs:84000,-2128.0863816079)
--(axis cs:85500,-2220.16086670819)
--(axis cs:87000,-2132.89788413134)
--(axis cs:88500,-2137.29671556855)
--(axis cs:90000,-2177.3057364438)
--(axis cs:91500,-2200.01430602197)
--(axis cs:93000,-2179.67402982189)
--(axis cs:94500,-2151.46851898095)
--(axis cs:96000,-2137.50503582246)
--(axis cs:97500,-2168.21210099174)
--(axis cs:99000,-2197.64012039539)
--(axis cs:100500,-2140.9927981724)
--(axis cs:102000,-2171.73266221848)
--(axis cs:103500,-2216.44030012023)
--(axis cs:105000,-2098.35072228356)
--(axis cs:106500,-2136.57573005208)
--(axis cs:108000,-2081.20638353657)
--(axis cs:109500,-2112.97293909759)
--(axis cs:111000,-2093.37451452971)
--(axis cs:112500,-2302.73705821037)
--(axis cs:114000,-2110.40962130654)
--(axis cs:115500,-2122.61128518965)
--(axis cs:117000,-2142.82880709206)
--(axis cs:118500,-2164.17616788437)
--(axis cs:120000,-2099.66874425724)
--(axis cs:121500,-2210.60445680874)
--(axis cs:123000,-2088.69350885294)
--(axis cs:124500,-2137.01222007326)
--(axis cs:126000,-2267.49652733259)
--(axis cs:127500,-2117.44849371732)
--(axis cs:129000,-2154.99138718414)
--(axis cs:130500,-2288.25111136993)
--(axis cs:132000,-2339.33773236511)
--(axis cs:133500,-2157.044193426)
--(axis cs:135000,-2219.3987741125)
--(axis cs:136500,-2132.52461702373)
--(axis cs:138000,-2108.63818403351)
--(axis cs:139500,-2176.89496221599)
--(axis cs:141000,-2180.1513352285)
--(axis cs:142500,-2340.32773465161)
--(axis cs:144000,-2122.55279520976)
--(axis cs:145500,-2100.68085108677)
--(axis cs:147000,-2149.93064112898)
--(axis cs:148500,-2136.20837703254)
--(axis cs:150000,-2117.87363681069)
--(axis cs:151500,-2097.99473702177)
--(axis cs:153000,-2232.97963018775)
--(axis cs:154500,-2198.73255426477)
--(axis cs:156000,-2148.95059084471)
--(axis cs:157500,-2103.74026866218)
--(axis cs:159000,-2110.25894585401)
--(axis cs:160500,-2323.47009530324)
--(axis cs:162000,-2183.6347264125)
--(axis cs:163500,-2239.66053766133)
--(axis cs:165000,-2149.95634469463)
--(axis cs:166500,-2088.00942802305)
--(axis cs:168000,-2076.36353790238)
--(axis cs:169500,-2080.16117132003)
--(axis cs:171000,-2164.71224065045)
--(axis cs:172500,-2113.23820860154)
--(axis cs:174000,-2142.90860329182)
--(axis cs:175500,-2095.49524363393)
--(axis cs:177000,-2086.3868107935)
--(axis cs:178500,-2144.81105558905)
--(axis cs:180000,-2147.61207427693)
--(axis cs:181500,-2132.37464311738)
--(axis cs:183000,-2126.71304982416)
--(axis cs:184500,-2200.92352479668)
--(axis cs:186000,-2099.17567598159)
--(axis cs:187500,-2130.08997422271)
--(axis cs:189000,-2133.804281125)
--(axis cs:190500,-2123.49889879726)
--(axis cs:192000,-2157.75749899971)
--(axis cs:193500,-2115.96697672032)
--(axis cs:195000,-2181.81801917412)
--(axis cs:196500,-2198.72369231172)
--(axis cs:198000,-2095.6627680425)
--(axis cs:199500,-2125.01933423723)
--(axis cs:201000,-2104.9248542607)
--(axis cs:202500,-2110.42667105348)
--(axis cs:204000,-2127.62767967839)
--(axis cs:205500,-2132.16663059104)
--(axis cs:207000,-2148.73692859648)
--(axis cs:208500,-2381.1883309936)
--(axis cs:210000,-2501.15914102562)
--(axis cs:211500,-2455.59464774176)
--(axis cs:213000,-2135.80443783354)
--(axis cs:214500,-2241.8293577249)
--(axis cs:216000,-2218.22334799421)
--(axis cs:217500,-2215.53925756761)
--(axis cs:219000,-2210.99831653779)
--(axis cs:220500,-2169.76938097358)
--(axis cs:222000,-2104.31132711784)
--(axis cs:223500,-2150.20511148368)
--(axis cs:225000,-2204.4494502581)
--(axis cs:226500,-2311.05810643014)
--(axis cs:228000,-2149.12350316031)
--(axis cs:229500,-2149.21752759709)
--(axis cs:231000,-2139.1068010411)
--(axis cs:232500,-2117.558570468)
--(axis cs:234000,-2136.41438611265)
--(axis cs:235500,-2130.62909252324)
--(axis cs:237000,-2177.62802645464)
--(axis cs:238500,-2115.21253564653)
--(axis cs:240000,-2135.96477072123)
--(axis cs:241500,-2273.78521466736)
--(axis cs:243000,-2246.15715824312)
--(axis cs:244500,-2231.24876379358)
--(axis cs:246000,-2135.96945676104)
--(axis cs:247500,-2137.56759178794)
--(axis cs:249000,-2208.00180516539)
--(axis cs:249000,-165.103969203706)
--(axis cs:249000,-165.103969203706)
--(axis cs:247500,-114.015341055248)
--(axis cs:246000,-137.511322880556)
--(axis cs:244500,-193.557643456639)
--(axis cs:243000,-214.509665751043)
--(axis cs:241500,-246.677022350762)
--(axis cs:240000,-65.4044365054067)
--(axis cs:238500,-47.8647761288737)
--(axis cs:237000,-142.083608321747)
--(axis cs:235500,-120.09774041899)
--(axis cs:234000,-105.901834087627)
--(axis cs:232500,-90.0376765638403)
--(axis cs:231000,-44.5615467453695)
--(axis cs:229500,-105.579943697193)
--(axis cs:228000,-100.04781016416)
--(axis cs:226500,-337.963599453804)
--(axis cs:225000,-202.386559528362)
--(axis cs:223500,-140.24315036024)
--(axis cs:222000,-78.8557478943208)
--(axis cs:220500,-194.183092890496)
--(axis cs:219000,-191.575678505849)
--(axis cs:217500,-178.769730515902)
--(axis cs:216000,-244.656791847761)
--(axis cs:214500,-246.859993142721)
--(axis cs:213000,-129.779012148341)
--(axis cs:211500,-329.435665279343)
--(axis cs:210000,-216.264367039841)
--(axis cs:208500,-242.119341420138)
--(axis cs:207000,-154.028523675997)
--(axis cs:205500,-125.515029182778)
--(axis cs:204000,-88.2475910167013)
--(axis cs:202500,-71.8035951139611)
--(axis cs:201000,-76.4196223844473)
--(axis cs:199500,-69.7293248445624)
--(axis cs:198000,-61.0021950567848)
--(axis cs:196500,-171.5532559201)
--(axis cs:195000,-123.276088541293)
--(axis cs:193500,-89.5906001663661)
--(axis cs:192000,-44.029276305047)
--(axis cs:190500,-86.3418864648968)
--(axis cs:189000,-111.875648257794)
--(axis cs:187500,-121.613773898879)
--(axis cs:186000,-53.0679280581503)
--(axis cs:184500,-178.488508816181)
--(axis cs:183000,-125.25590506519)
--(axis cs:181500,-69.4346726898002)
--(axis cs:180000,-97.3039346227588)
--(axis cs:178500,-139.752038803701)
--(axis cs:177000,-36.6871841697427)
--(axis cs:175500,-59.3131313212366)
--(axis cs:174000,-108.711911647834)
--(axis cs:172500,-11.6281103943768)
--(axis cs:171000,-80.8036935599046)
--(axis cs:169500,-23.4384972108019)
--(axis cs:168000,-20.0482515279541)
--(axis cs:166500,-20.1269416061205)
--(axis cs:165000,-113.255512693072)
--(axis cs:163500,-176.796579745125)
--(axis cs:162000,-137.735898105201)
--(axis cs:160500,-197.736376412172)
--(axis cs:159000,-89.8851602096165)
--(axis cs:157500,-76.7310504717906)
--(axis cs:156000,-125.243248711886)
--(axis cs:154500,-182.911407787889)
--(axis cs:153000,-176.959513574543)
--(axis cs:151500,-53.1589309698767)
--(axis cs:150000,-57.6548116338583)
--(axis cs:148500,-70.84665220752)
--(axis cs:147000,-124.69323781072)
--(axis cs:145500,-57.1359808038718)
--(axis cs:144000,-32.2568374873658)
--(axis cs:142500,-397.391661653701)
--(axis cs:141000,-129.863172564827)
--(axis cs:139500,-137.170585508737)
--(axis cs:138000,-61.4480389930604)
--(axis cs:136500,-74.9403357298822)
--(axis cs:135000,-160.873413561966)
--(axis cs:133500,-134.074934692484)
--(axis cs:132000,-221.530090586733)
--(axis cs:130500,-174.294361776217)
--(axis cs:129000,-107.431479874695)
--(axis cs:127500,-28.9713069001589)
--(axis cs:126000,-235.115120971359)
--(axis cs:124500,-109.852083633294)
--(axis cs:123000,-36.3232329491975)
--(axis cs:121500,-175.080287014056)
--(axis cs:120000,-26.3370165658271)
--(axis cs:118500,-139.68167443245)
--(axis cs:117000,-63.8760836741649)
--(axis cs:115500,-80.51774000373)
--(axis cs:114000,-55.4067073625417)
--(axis cs:112500,-289.202796474729)
--(axis cs:111000,-50.795913907004)
--(axis cs:109500,-45.8155041468435)
--(axis cs:108000,-29.4187548818923)
--(axis cs:106500,-41.7419968696679)
--(axis cs:105000,-46.716384364925)
--(axis cs:103500,-215.829545302669)
--(axis cs:102000,-165.279629229039)
--(axis cs:100500,-84.4009976093407)
--(axis cs:99000,-177.326605547063)
--(axis cs:97500,-175.393440767491)
--(axis cs:96000,-130.439320829836)
--(axis cs:94500,-137.097428728932)
--(axis cs:93000,-155.584840342863)
--(axis cs:91500,-222.912755425958)
--(axis cs:90000,-146.488008955572)
--(axis cs:88500,-84.58493018951)
--(axis cs:87000,-126.627954607214)
--(axis cs:85500,-147.769280214764)
--(axis cs:84000,-52.3390208053306)
--(axis cs:82500,-99.7922881822196)
--(axis cs:81000,-31.4609193658011)
--(axis cs:79500,-41.2573717918524)
--(axis cs:78000,-125.386875534891)
--(axis cs:76500,-151.136818762815)
--(axis cs:75000,-180.454715876159)
--(axis cs:73500,-55.2233468944646)
--(axis cs:72000,-204.74631074729)
--(axis cs:70500,-278.77300974516)
--(axis cs:69000,-257.603091770568)
--(axis cs:67500,-60.0587829014098)
--(axis cs:66000,-109.623868148288)
--(axis cs:64500,-78.3235320920209)
--(axis cs:63000,-188.202890107312)
--(axis cs:61500,-85.8583721742084)
--(axis cs:60000,-136.746329572478)
--(axis cs:58500,-161.151212485503)
--(axis cs:57000,-175.735647366027)
--(axis cs:55500,-211.725172606009)
--(axis cs:54000,-224.416157254993)
--(axis cs:52500,-214.206661043811)
--(axis cs:51000,-117.942829521713)
--(axis cs:49500,-143.523386188841)
--(axis cs:48000,-128.845011388516)
--(axis cs:46500,-227.591167896931)
--(axis cs:45000,-36.5016304680382)
--(axis cs:43500,-167.531319399948)
--(axis cs:42000,-25.6075839996215)
--(axis cs:40500,-228.351540944648)
--(axis cs:39000,-26.9876886777611)
--(axis cs:37500,-25.5701773466826)
--(axis cs:36000,-48.7725634644056)
--(axis cs:34500,-86.1687644699725)
--(axis cs:33000,-134.871056653458)
--(axis cs:31500,-208.823037608593)
--(axis cs:30000,-262.041716312503)
--(axis cs:28500,-373.6122866259)
--(axis cs:27000,-385.950720228369)
--(axis cs:25500,-100.607473952408)
--(axis cs:24000,-254.971001147861)
--(axis cs:22500,-222.174632197707)
--(axis cs:21000,-93.0425486942125)
--(axis cs:19500,-186.409365448228)
--(axis cs:18000,-163.550769606804)
--(axis cs:16500,-257.651160377774)
--(axis cs:15000,-494.916780924584)
--(axis cs:13500,-811.404769609701)
--(axis cs:12000,-976.631009174631)
--(axis cs:10500,-1264.8586839033)
--(axis cs:9000,-1635.11746509109)
--(axis cs:7500,-1703.80140960619)
--(axis cs:6000,-2127.22133608308)
--(axis cs:4500,-2810.57724620203)
--(axis cs:3000,-3549.57865408715)
--(axis cs:1500,-3985.63437413486)
--(axis cs:0,-4688.13382047947)
--cycle;

\addplot [semithick, color2]
table {%
	1 -4042.23303231735
	1500 -4575.22192312025
	3000 -2968.94364701417
	4500 -2372.63674579634
	6000 -681.205305440859
	7500 -1128.37814341986
	9000 -752.924122786873
	10500 -742.141931124265
	12000 -690.731178085956
	13500 -665.274784965065
	15000 -658.801273586371
	16500 -640.787819668923
	18000 -366.324470193007
	19500 -629.904752955891
	21000 -611.883985725837
	22500 -625.9351972443
	24000 -608.95109402366
	25500 -627.263969977129
	27000 -644.413822229754
	28500 -597.755008275403
	30000 -456.476170420725
	31500 -561.022369990504
	33000 -381.683764306046
	34500 -368.493966726707
	36000 -381.437642133479
	37500 -380.679903042523
	39000 -381.28873201397
	40500 -385.52218216892
	42000 -370.354429764387
	43500 -384.454275683958
	45000 -383.958729127849
	46500 -384.74268687937
	48000 -383.248889937153
	49500 -383.211586913821
	51000 -382.45172128792
	52500 -385.502563056782
	54000 -384.810137473843
	55500 -382.11322950966
	57000 -381.449608488827
	58500 -396.945705411974
	60000 -371.768457238125
	61500 -371.208330428928
	63000 -602.14337788626
	64500 -371.241513826969
	66000 -367.859977606936
	67500 -599.722630923457
	69000 -560.066351975917
	70500 -558.538513274845
	72000 -599.572829318903
	73500 -646.078892700534
	75000 -365.896520282001
	76500 -533.09781234648
	78000 -621.740572761884
	79500 -584.256030747052
	81000 -569.52701029179
	82500 -626.137378504234
	84000 -640.396139694999
	85500 -658.778442734276
	87000 -657.898235853765
	88500 -600.401282815286
	90000 -638.440473209294
	91500 -642.73620642464
	93000 -642.866590460148
	94500 -587.39409799866
	96000 -561.157844037464
	97500 -636.68376964538
	99000 -615.024432740066
	100500 -620.611333803424
	102000 -634.594786911118
	103500 -622.361227787494
	105000 -591.464910556645
	106500 -637.971995781842
	108000 -382.207689862475
	109500 -677.117126993778
	111000 -699.118951241216
	112500 -656.963941702635
	114000 -663.956697102914
	115500 -664.352445412169
	117000 -620.735949736966
	118500 -689.204688340618
	120000 -647.777995926453
	121500 -663.653905631381
	123000 -698.969686093789
	124500 -661.815543755589
	126000 -669.096623226096
	127500 -664.777508825829
	129000 -683.294931897066
	130500 -678.308043335053
	132000 -677.021048216912
	133500 -675.164448716072
	135000 -655.748634835992
	136500 -520.605426918134
	138000 -655.764666094392
	139500 -659.188126127441
	141000 -626.322725969868
	142500 -689.256459364176
	144000 -673.472199581343
	145500 -630.391348442875
	147000 -681.798695448635
	148500 -643.190516966704
	150000 -692.951325641989
	151500 -689.920229170998
	153000 -668.586238597464
	154500 -626.875453739348
	156000 -640.055335751159
	157500 -659.366806583034
	159000 -706.826895415307
	160500 -704.403427598064
	162000 -726.200813765451
	163500 -688.058655489641
	165000 -727.213073694923
	166500 -731.250774116854
	168000 -633.600720802043
	169500 -370.356255084961
	171000 -368.297698161932
	172500 -640.967606878393
	174000 -671.424247180591
	175500 -677.312311386063
	177000 -694.312114315991
	178500 -668.927216437215
	180000 -689.857404060034
	181500 -677.731705150414
	183000 -693.124586971059
	184500 -731.269930318878
	186000 -367.533381847147
	187500 -665.214982118422
	189000 -371.78592731383
	190500 -367.71863120949
	192000 -409.878973149612
	193500 -590.094962719898
	195000 -590.206663186785
	196500 -714.686558948285
	198000 -680.091455198457
	199500 -696.099733518028
	201000 -611.875001839057
	202500 -688.839356612229
	204000 -736.13898988312
	205500 -681.683635477968
	207000 -616.249368852984
	208500 -664.421058386007
	210000 -635.472418838109
	211500 -690.301547351171
	213000 -659.857072675664
	214500 -681.21296387266
	216000 -565.250884018346
	217500 -371.601320113969
	219000 -656.223040268603
	220500 -374.181203099345
	222000 -548.502686889528
	223500 -371.402602473764
	225000 -656.158822446481
	226500 -370.487106592102
	228000 -635.959216152048
	229500 -371.971854228894
	231000 -661.410437919343
	232500 -694.714757702612
	234000 -717.468660029821
	235500 -720.944790881881
	237000 -370.966237604335
	238500 -372.250536041266
	240000 -633.213940240346
	241500 -732.611374607684
	243000 -578.211685863784
	244500 -691.807177129945
	246000 -636.462246781704
	247500 -371.961234180803
	249000 -604.372135715668
};
\addplot [semithick, red]
table {%
	1 -4744.45424307476
	1500 -4637.95717233394
	3000 -4569.6794513389
	4500 -4261.73090578689
	6000 -4079.69946080235
	7500 -3866.48374522873
	9000 -3853.23463507986
	10500 -3884.46285360055
	12000 -3694.76557006689
	13500 -3628.52682397959
	15000 -3486.10360131733
	16500 -3141.59767356046
	18000 -2972.49584083321
	19500 -2932.34025498634
	21000 -2519.50136326761
	22500 -2481.02665515191
	24000 -2316.15170741384
	25500 -1972.73831051562
	27000 -1571.86426112128
	28500 -1883.29137995977
	30000 -1233.16304908147
	31500 -1595.15811631189
	33000 -963.030868748885
	34500 -687.489960087863
	36000 -738.869883349189
	37500 -622.816213458301
	39000 -441.27004922101
	40500 -559.232342115581
	42000 -465.448028929471
	43500 -498.797972970766
	45000 -462.847480023948
	46500 -457.200519570872
	48000 -534.392638984905
	49500 -454.565736685273
	51000 -458.310080450962
	52500 -467.502455341464
	54000 -469.898508926574
	55500 -629.958925499857
	57000 -479.975944926446
	58500 -462.621259843833
	60000 -518.961579134142
	61500 -530.335625012564
	63000 -480.61114660985
	64500 -426.345347870263
	66000 -429.445069053617
	67500 -470.344965532999
	69000 -416.147026919245
	70500 -430.90217122436
	72000 -467.510733393033
	73500 -454.457989430099
	75000 -556.492677271414
	76500 -493.818323133944
	78000 -517.449469053257
	79500 -488.317100089403
	81000 -569.153811845549
	82500 -428.433017467035
	84000 -475.067836190497
	85500 -783.681587823524
	87000 -857.004576420108
	88500 -423.797096007726
	90000 -458.864064176923
	91500 -488.158210073773
	93000 -484.784148749014
	94500 -488.314848897992
	96000 -979.75510701704
	97500 -757.964638767152
	99000 -849.737354324852
	100500 -822.66146582104
	102000 -783.137996456155
	103500 -761.903628335042
	105000 -849.031531697037
	106500 -761.895503319386
	108000 -806.239647884817
	109500 -806.487821419902
	111000 -809.162635062852
	112500 -791.90669136887
	114000 -446.045714015744
	115500 -728.26666940415
	117000 -438.403208518464
	118500 -541.632225682235
	120000 -728.752301979823
	121500 -947.974797450426
	123000 -854.605882553721
	124500 -955.197940170687
	126000 -900.163758067114
	127500 -452.241558797977
	129000 -912.422411122507
	130500 -913.472488001531
	132000 -834.900580676839
	133500 -901.241957242545
	135000 -900.887282526419
	136500 -838.083971491983
	138000 -800.24566044451
	139500 -923.049953474865
	141000 -948.206744617617
	142500 -933.796341475526
	144000 -812.680301082688
	145500 -799.335531368562
	147000 -745.545458657242
	148500 -786.668970416784
	150000 -488.996310703499
	151500 -852.718802459037
	153000 -745.269025210616
	154500 -974.550402353881
	156000 -768.048944059641
	157500 -789.796093551189
	159000 -820.648129417731
	160500 -745.665354578497
	162000 -889.430526674141
	163500 -729.919461016254
	165000 -792.644525436741
	166500 -769.009402266105
	168000 -845.90178396365
	169500 -972.943001067917
	171000 -752.976210494179
	172500 -798.878856315976
	174000 -838.317851470832
	175500 -759.8775809895
	177000 -879.976882288028
	178500 -969.65086843831
	180000 -1002.88641768045
	181500 -547.482507915311
	183000 -485.697837368485
	184500 -711.421485097003
	186000 -446.788818951684
	187500 -449.608325682651
	189000 -522.062056799748
	190500 -508.272797623725
	192000 -546.643469820653
	193500 -499.90928204947
	195000 -617.844173943319
	196500 -666.959916050228
	198000 -576.144973176929
	199500 -502.62794624233
	201000 -628.590360308417
	202500 -576.423550051887
	204000 -490.022968155868
	205500 -502.513361650216
	207000 -567.59675679943
	208500 -641.123427354161
	210000 -604.986414460046
	211500 -611.36616960444
	213000 -388.200918186707
	214500 -479.142771617512
	216000 -464.305809307004
	217500 -549.054232266653
	219000 -402.220117177662
	220500 -785.821550506066
	222000 -429.251402061441
	223500 -390.663186120551
	225000 -549.499395480788
	226500 -425.257282548005
	228000 -413.847568628893
	229500 -462.933688569045
	231000 -502.265293868117
	232500 -453.727327818407
	234000 -708.05369131055
	235500 -725.214029090355
	237000 -550.920989267851
	238500 -430.5786865273
	240000 -675.537363167721
	241500 -391.84255626775
	243000 -403.246909735237
	244500 -602.506475797221
	246000 -511.456649831354
	247500 -546.335074417273
	249000 -425.199071674231
};
\addplot [semithick, color1]
table {
	1 -4736.58980500735
	1500 -4166.87674607486
	3000 -3694.11243681584
	4500 -3323.54194379839
	6000 -2802.39182864018
	7500 -2419.41119070659
	9000 -2352.12471597808
	10500 -2029.01094658121
	12000 -1919.32797808013
	13500 -1697.2883430369
	15000 -1448.2511238186
	16500 -1227.74691295398
	18000 -1181.95784178685
	19500 -1182.62277793641
	21000 -1110.99452559763
	22500 -1317.70241807814
	24000 -1259.31171209764
	25500 -1136.25427993619
	27000 -1404.58401344895
	28500 -1371.10947599925
	30000 -1327.19308986996
	31500 -1275.09382771096
	33000 -1153.02381292309
	34500 -1101.46397690836
	36000 -1072.45244260587
	37500 -1055.3963314584
	39000 -1061.37577561006
	40500 -1273.78869364736
	42000 -1075.34368994881
	43500 -1179.98252979275
	45000 -1090.96940155107
	46500 -1225.89247503107
	48000 -1140.83563317049
	49500 -1148.99291255499
	51000 -1143.12095053176
	52500 -1229.19473407168
	54000 -1216.0219345021
	55500 -1212.70257166245
	57000 -1193.91603663837
	58500 -1170.34965301486
	60000 -1159.64000331586
	61500 -1114.65238667229
	63000 -1183.04971011692
	64500 -1091.98865350271
	66000 -1129.14913096437
	67500 -1081.01114023193
	69000 -1242.02790642883
	70500 -1261.61803184498
	72000 -1254.41231245062
	73500 -1097.53280945164
	75000 -1223.95902765442
	76500 -1179.02148303545
	78000 -1147.71877090748
	79500 -1064.07534338234
	81000 -1076.45028882445
	82500 -1132.50074661604
	84000 -1090.21270120662
	85500 -1183.96507346147
	87000 -1129.76291936928
	88500 -1110.94082287903
	90000 -1161.89687269969
	91500 -1211.46353072396
	93000 -1167.62943508238
	94500 -1144.28297385494
	96000 -1133.97217832615
	97500 -1171.80277087961
	99000 -1187.48336297123
	100500 -1112.69689789087
	102000 -1168.50614572376
	103500 -1216.13492271145
	105000 -1072.53355332424
	106500 -1089.15886346087
	108000 -1055.31256920923
	109500 -1079.39422162222
	111000 -1072.08521421836
	112500 -1295.96992734255
	114000 -1082.90816433454
	115500 -1101.56451259669
	117000 -1103.35244538311
	118500 -1151.92892115841
	120000 -1063.00288041153
	121500 -1192.8423719114
	123000 -1062.50837090107
	124500 -1123.43215185328
	126000 -1251.30582415197
	127500 -1073.20990030874
	129000 -1131.21143352942
	130500 -1231.27273657307
	132000 -1280.43391147592
	133500 -1145.55956405924
	135000 -1190.13609383723
	136500 -1103.73247637681
	138000 -1085.04311151328
	139500 -1157.03277386236
	141000 -1155.00725389666
	142500 -1368.85969815266
	144000 -1077.40481634856
	145500 -1078.90841594532
	147000 -1137.31193946985
	148500 -1103.52751462003
	150000 -1087.76422422228
	151500 -1075.57683399582
	153000 -1204.96957188115
	154500 -1190.82198102633
	156000 -1137.0969197783
	157500 -1090.23565956698
	159000 -1100.07205303181
	160500 -1260.60323585771
	162000 -1160.68531225885
	163500 -1208.22855870323
	165000 -1131.60592869385
	166500 -1054.06818481458
	168000 -1048.20589471517
	169500 -1051.79983426541
	171000 -1122.75796710518
	172500 -1062.43315949796
	174000 -1125.81025746983
	175500 -1077.40418747758
	177000 -1061.53699748162
	178500 -1142.28154719638
	180000 -1122.45800444984
	181500 -1100.90465790359
	183000 -1125.98447744467
	184500 -1189.70601680643
	186000 -1076.12180201987
	187500 -1125.85187406079
	189000 -1122.8399646914
	190500 -1104.92039263108
	192000 -1100.89338765238
	193500 -1102.77878844334
	195000 -1152.54705385771
	196500 -1185.13847411591
	198000 -1078.33248154964
	199500 -1097.3743295409
	201000 -1090.67223832257
	202500 -1091.11513308372
	204000 -1107.93763534754
	205500 -1128.84082988691
	207000 -1151.38272613624
	208500 -1311.65383620687
	210000 -1358.71175403273
	211500 -1392.51515651055
	213000 -1132.79172499094
	214500 -1244.34467543381
	216000 -1231.44006992099
	217500 -1197.15449404176
	219000 -1201.28699752182
	220500 -1181.97623693204
	222000 -1091.58353750608
	223500 -1145.22413092196
	225000 -1203.41800489323
	226500 -1324.51085294197
	228000 -1124.58565666223
	229500 -1127.39873564714
	231000 -1091.83417389324
	232500 -1103.79812351592
	234000 -1121.15811010014
	235500 -1125.36341647111
	237000 -1159.85581738819
	238500 -1081.5386558877
	240000 -1100.68460361332
	241500 -1260.23111850906
	243000 -1230.33341199708
	244500 -1212.40320362511
	246000 -1136.7403898208
	247500 -1125.79146642159
	249000 -1186.55288718455
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/pendulumrandom.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=6.0cm,
width=7.0cm,
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptize},
tick align=outside,
tick pos=left,
title={Pendulum-v0},
x grid style={white!82.74509803921568!black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Sample size},
xmajorgrids,
xmin=-4895, xmax=104995,
y grid style={white!82.74509803921568!black},
ylabel={Average return},
ymajorgrids,
ymin=-4861.06291217909, ymax=1.03579848121649
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4640.05842533089)
--(axis cs:100,-4297.04571529411)
--(axis cs:200,-4096.93496733475)
--(axis cs:300,-4065.46711862455)
--(axis cs:400,-4072.38427613966)
--(axis cs:500,-4046.62233433991)
--(axis cs:600,-4056.1873610033)
--(axis cs:700,-4043.60129518843)
--(axis cs:800,-4030.99943268433)
--(axis cs:900,-4019.7681322818)
--(axis cs:1000,-4047.19815297571)
--(axis cs:1100,-4054.93186825501)
--(axis cs:1200,-4041.04659874634)
--(axis cs:1300,-4036.29417158474)
--(axis cs:1400,-4054.5040334833)
--(axis cs:1500,-4044.72651150652)
--(axis cs:1600,-4054.65647723155)
--(axis cs:1700,-4032.37967787166)
--(axis cs:1800,-4019.02433673984)
--(axis cs:1900,-4011.46286932239)
--(axis cs:2000,-4005.40367467563)
--(axis cs:2100,-3988.58780674453)
--(axis cs:2200,-3979.50176260571)
--(axis cs:2300,-3961.14080136401)
--(axis cs:2400,-3926.6954483415)
--(axis cs:2500,-3946.41437522589)
--(axis cs:2600,-3955.7059605202)
--(axis cs:2700,-3979.45325178103)
--(axis cs:2800,-3997.84574034446)
--(axis cs:2900,-4009.02218356795)
--(axis cs:3000,-4021.2247959163)
--(axis cs:3100,-4025.97049917265)
--(axis cs:3200,-4029.15459434087)
--(axis cs:3300,-4032.10475188048)
--(axis cs:3400,-4032.9384572703)
--(axis cs:3500,-4018.04119787251)
--(axis cs:3600,-4026.37613958379)
--(axis cs:3700,-4026.90277352024)
--(axis cs:3800,-4033.16070661792)
--(axis cs:3900,-4029.18186683191)
--(axis cs:4000,-4027.52063088308)
--(axis cs:4100,-4023.83870625194)
--(axis cs:4200,-4019.08373487565)
--(axis cs:4300,-4025.47158432984)
--(axis cs:4400,-4031.73887858173)
--(axis cs:4500,-4029.41632020063)
--(axis cs:4600,-4030.40707076457)
--(axis cs:4700,-4029.9404646073)
--(axis cs:4800,-4036.01603214351)
--(axis cs:4900,-4034.31993111315)
--(axis cs:5000,-4031.03390416012)
--(axis cs:5100,-4036.86825955662)
--(axis cs:5200,-4037.22725098629)
--(axis cs:5300,-4038.28713746089)
--(axis cs:5400,-4038.43434537231)
--(axis cs:5500,-4037.92758066157)
--(axis cs:5600,-4038.09118026975)
--(axis cs:5700,-4039.06887617346)
--(axis cs:5800,-4037.75054597031)
--(axis cs:5900,-4037.62463365823)
--(axis cs:6000,-4038.2214830242)
--(axis cs:6100,-4038.80131674886)
--(axis cs:6200,-4038.78806002718)
--(axis cs:6300,-4039.03117714806)
--(axis cs:6400,-4039.52730501048)
--(axis cs:6500,-4039.21838489259)
--(axis cs:6600,-4039.02431770763)
--(axis cs:6700,-4036.84758606278)
--(axis cs:6800,-4025.86997262542)
--(axis cs:6900,-4003.91775750139)
--(axis cs:7000,-3995.16035228197)
--(axis cs:7100,-3993.6304795546)
--(axis cs:7200,-3985.74843632583)
--(axis cs:7300,-3977.31390317605)
--(axis cs:7400,-3967.25937414798)
--(axis cs:7500,-3973.89958415966)
--(axis cs:7600,-3972.28596586819)
--(axis cs:7700,-3968.99500351879)
--(axis cs:7800,-3964.65223877474)
--(axis cs:7900,-3963.96732686756)
--(axis cs:8000,-3958.96224849537)
--(axis cs:8100,-3961.19492816017)
--(axis cs:8200,-3958.37940601113)
--(axis cs:8300,-3954.85904258215)
--(axis cs:8400,-3956.66938599852)
--(axis cs:8500,-3957.98719021559)
--(axis cs:8600,-3954.64327705387)
--(axis cs:8700,-3943.3742642814)
--(axis cs:8800,-3945.04034133162)
--(axis cs:8900,-3940.13395165399)
--(axis cs:9000,-3913.69812673979)
--(axis cs:9100,-3903.57084092851)
--(axis cs:9200,-3883.88738141626)
--(axis cs:9300,-3884.35235180454)
--(axis cs:9400,-3863.30598379502)
--(axis cs:9500,-3872.99243967122)
--(axis cs:9600,-3876.44987468205)
--(axis cs:9700,-3863.31175870973)
--(axis cs:9800,-3866.75620412875)
--(axis cs:9900,-3827.42982841629)
--(axis cs:10000,-3826.07720652853)
--(axis cs:10100,-3832.10402098087)
--(axis cs:10200,-3820.09712655723)
--(axis cs:10300,-3795.40640123227)
--(axis cs:10400,-3805.09756563833)
--(axis cs:10500,-3808.09692700665)
--(axis cs:10600,-3808.18999320632)
--(axis cs:10700,-3799.99099115719)
--(axis cs:10800,-3794.65477101412)
--(axis cs:10900,-3796.2169027009)
--(axis cs:11000,-3806.43967179468)
--(axis cs:11100,-3789.24572844442)
--(axis cs:11200,-3798.12132955946)
--(axis cs:11300,-3729.74862854063)
--(axis cs:11400,-3766.85707143477)
--(axis cs:11500,-3781.10855886774)
--(axis cs:11600,-3786.68680274635)
--(axis cs:11700,-3782.98639595572)
--(axis cs:11800,-3749.3632911477)
--(axis cs:11900,-3703.72009451781)
--(axis cs:12000,-3694.32018519143)
--(axis cs:12100,-3733.2819749214)
--(axis cs:12200,-3748.34408040864)
--(axis cs:12300,-3713.51244678276)
--(axis cs:12400,-3715.04792651237)
--(axis cs:12500,-3677.17384599068)
--(axis cs:12600,-3674.39289189904)
--(axis cs:12700,-3713.77195345417)
--(axis cs:12800,-3660.10911014135)
--(axis cs:12900,-3644.61723987951)
--(axis cs:13000,-3639.70953996056)
--(axis cs:13100,-3614.19775921193)
--(axis cs:13200,-3612.78102744519)
--(axis cs:13300,-3559.95109184541)
--(axis cs:13400,-3454.91931072153)
--(axis cs:13500,-3497.99846461928)
--(axis cs:13600,-3515.61494560711)
--(axis cs:13700,-3486.55815574753)
--(axis cs:13800,-3469.23024205487)
--(axis cs:13900,-3433.4157010636)
--(axis cs:14000,-3421.87094827755)
--(axis cs:14100,-3362.91462270531)
--(axis cs:14200,-3415.55715955246)
--(axis cs:14300,-3229.44366044055)
--(axis cs:14400,-3295.34363523765)
--(axis cs:14500,-3148.60339578487)
--(axis cs:14600,-3218.41604779366)
--(axis cs:14700,-2991.68018436294)
--(axis cs:14800,-3182.3440012898)
--(axis cs:14900,-3077.55838793081)
--(axis cs:15000,-3135.76313981542)
--(axis cs:15100,-3061.64650202978)
--(axis cs:15200,-3088.55465368255)
--(axis cs:15300,-2998.9008369543)
--(axis cs:15400,-3088.70523374346)
--(axis cs:15500,-3018.3751380558)
--(axis cs:15600,-3099.78973616484)
--(axis cs:15700,-3076.37883070105)
--(axis cs:15800,-3069.47777270821)
--(axis cs:15900,-3018.72715938136)
--(axis cs:16000,-3039.58546983098)
--(axis cs:16100,-3058.7048778401)
--(axis cs:16200,-3008.15545266492)
--(axis cs:16300,-2973.94723198124)
--(axis cs:16400,-3008.56800067328)
--(axis cs:16500,-2978.52970647452)
--(axis cs:16600,-2987.83779964738)
--(axis cs:16700,-2986.60420525595)
--(axis cs:16800,-2783.42373571063)
--(axis cs:16900,-2934.16205598901)
--(axis cs:17000,-2962.22163737021)
--(axis cs:17100,-2892.53648272149)
--(axis cs:17200,-2877.16128197596)
--(axis cs:17300,-2884.47112309079)
--(axis cs:17400,-2800.47465750859)
--(axis cs:17500,-2731.54287631132)
--(axis cs:17600,-2875.03052418053)
--(axis cs:17700,-2751.79846911031)
--(axis cs:17800,-2797.88625291502)
--(axis cs:17900,-2692.028882352)
--(axis cs:18000,-2773.84613301322)
--(axis cs:18100,-2584.18849708342)
--(axis cs:18200,-2621.91582697608)
--(axis cs:18300,-2554.57041403417)
--(axis cs:18400,-2726.64460033796)
--(axis cs:18500,-2918.31582320218)
--(axis cs:18600,-2711.01628952828)
--(axis cs:18700,-2628.80341186989)
--(axis cs:18800,-2530.99015742577)
--(axis cs:18900,-2494.69274910753)
--(axis cs:19000,-2644.00639251384)
--(axis cs:19100,-2467.07240556012)
--(axis cs:19200,-2361.84276539318)
--(axis cs:19300,-2751.19335668783)
--(axis cs:19400,-2593.51419480519)
--(axis cs:19500,-2722.1046787762)
--(axis cs:19600,-2361.71158755546)
--(axis cs:19700,-2745.68661638444)
--(axis cs:19800,-2676.5029528876)
--(axis cs:19900,-2658.92687749431)
--(axis cs:20000,-2514.21586011721)
--(axis cs:20100,-2457.38022259835)
--(axis cs:20200,-2646.70473618327)
--(axis cs:20300,-2591.61384202183)
--(axis cs:20400,-2745.62818482094)
--(axis cs:20500,-2686.88817460356)
--(axis cs:20600,-2690.99650463961)
--(axis cs:20700,-2411.11050760614)
--(axis cs:20800,-2600.50704683519)
--(axis cs:20900,-2187.62397227938)
--(axis cs:21000,-2488.55535131016)
--(axis cs:21100,-2395.74532954885)
--(axis cs:21200,-2603.30148072174)
--(axis cs:21300,-2002.77780475487)
--(axis cs:21400,-1953.95949566681)
--(axis cs:21500,-1919.38615808729)
--(axis cs:21600,-2359.60075575035)
--(axis cs:21700,-2392.97601420192)
--(axis cs:21800,-2182.13063154928)
--(axis cs:21900,-2036.182015827)
--(axis cs:22000,-2239.7137615429)
--(axis cs:22100,-2475.73571779993)
--(axis cs:22200,-2248.34104495257)
--(axis cs:22300,-2386.9780167614)
--(axis cs:22400,-1954.5792575378)
--(axis cs:22500,-2133.97910523663)
--(axis cs:22600,-2106.37064974267)
--(axis cs:22700,-1881.39030711077)
--(axis cs:22800,-2152.35430282551)
--(axis cs:22900,-1922.06893894435)
--(axis cs:23000,-2281.40025113091)
--(axis cs:23100,-2535.82850472682)
--(axis cs:23200,-2357.1400519348)
--(axis cs:23300,-2174.80369921923)
--(axis cs:23400,-1820.96070610337)
--(axis cs:23500,-1968.67619334721)
--(axis cs:23600,-1996.02116818751)
--(axis cs:23700,-1877.20697705442)
--(axis cs:23800,-2368.95217533955)
--(axis cs:23900,-1942.56991475462)
--(axis cs:24000,-1945.33195127864)
--(axis cs:24100,-1859.67303033731)
--(axis cs:24200,-1896.48606116375)
--(axis cs:24300,-1687.68130249074)
--(axis cs:24400,-1562.4261903051)
--(axis cs:24500,-1471.90839366934)
--(axis cs:24600,-1767.50210659068)
--(axis cs:24700,-1802.59471815347)
--(axis cs:24800,-1688.27452975096)
--(axis cs:24900,-1543.43048958461)
--(axis cs:25000,-1662.83025728175)
--(axis cs:25100,-1688.34552335095)
--(axis cs:25200,-1482.09198622545)
--(axis cs:25300,-1560.45796920675)
--(axis cs:25400,-1498.01060793311)
--(axis cs:25500,-1567.31573068063)
--(axis cs:25600,-1767.74037211272)
--(axis cs:25700,-1748.93981329259)
--(axis cs:25800,-1851.8825969911)
--(axis cs:25900,-1536.13379061469)
--(axis cs:26000,-1583.02453485108)
--(axis cs:26100,-1372.73145519901)
--(axis cs:26200,-1396.1094298565)
--(axis cs:26300,-1648.28349701157)
--(axis cs:26400,-1307.32438925679)
--(axis cs:26500,-1268.0261036356)
--(axis cs:26600,-1293.9626853684)
--(axis cs:26700,-1284.67176474853)
--(axis cs:26800,-1406.01243179121)
--(axis cs:26900,-1504.09190985308)
--(axis cs:27000,-1889.86129495914)
--(axis cs:27100,-1513.02982474688)
--(axis cs:27200,-1569.26422038297)
--(axis cs:27300,-1570.02917682593)
--(axis cs:27400,-1577.1413104667)
--(axis cs:27500,-1708.83879699634)
--(axis cs:27600,-1605.54599348966)
--(axis cs:27700,-1497.21945997669)
--(axis cs:27800,-1473.49960241044)
--(axis cs:27900,-1458.0338398649)
--(axis cs:28000,-1514.32998080732)
--(axis cs:28100,-1369.43373409297)
--(axis cs:28200,-1604.85042465633)
--(axis cs:28300,-1606.39474068521)
--(axis cs:28400,-1622.46396200737)
--(axis cs:28500,-1400.02090236539)
--(axis cs:28600,-1403.45912536682)
--(axis cs:28700,-1305.70360172341)
--(axis cs:28800,-1079.40009118605)
--(axis cs:28900,-1207.50409434449)
--(axis cs:29000,-1639.59181468167)
--(axis cs:29100,-1436.79840728388)
--(axis cs:29200,-1494.82477221344)
--(axis cs:29300,-1368.75733877929)
--(axis cs:29400,-1478.77680995384)
--(axis cs:29500,-1362.11047615449)
--(axis cs:29600,-1422.87111818144)
--(axis cs:29700,-1468.93867544179)
--(axis cs:29800,-1443.15206198361)
--(axis cs:29900,-1461.49346663721)
--(axis cs:30000,-1377.87569796256)
--(axis cs:30100,-1301.471144139)
--(axis cs:30200,-1196.50577420002)
--(axis cs:30300,-1056.9761110283)
--(axis cs:30400,-1408.96441844357)
--(axis cs:30500,-1234.4665177228)
--(axis cs:30600,-1331.49102823586)
--(axis cs:30700,-1132.83932081718)
--(axis cs:30800,-1445.96847649092)
--(axis cs:30900,-1361.79077589392)
--(axis cs:31000,-1426.26939737053)
--(axis cs:31100,-1153.93056812882)
--(axis cs:31200,-1565.96272744849)
--(axis cs:31300,-1477.36350673016)
--(axis cs:31400,-1464.65735576497)
--(axis cs:31500,-1276.02067268764)
--(axis cs:31600,-1240.43358894083)
--(axis cs:31700,-1209.91051874223)
--(axis cs:31800,-1243.24704298806)
--(axis cs:31900,-1180.17056408716)
--(axis cs:32000,-1239.45061041321)
--(axis cs:32100,-1125.94693801004)
--(axis cs:32200,-1087.56148297261)
--(axis cs:32300,-1298.08383175385)
--(axis cs:32400,-855.150658957944)
--(axis cs:32500,-1252.57931502997)
--(axis cs:32600,-1170.40122314254)
--(axis cs:32700,-1098.30392441841)
--(axis cs:32800,-1096.60164578474)
--(axis cs:32900,-1261.40430046327)
--(axis cs:33000,-919.508483207648)
--(axis cs:33100,-1315.12659494494)
--(axis cs:33200,-1211.41265976363)
--(axis cs:33300,-1225.79838411154)
--(axis cs:33400,-892.540584564399)
--(axis cs:33500,-918.606260266606)
--(axis cs:33600,-1043.22533352254)
--(axis cs:33700,-1154.36823463596)
--(axis cs:33800,-1301.22498509704)
--(axis cs:33900,-885.758378964708)
--(axis cs:34000,-879.940718401655)
--(axis cs:34100,-887.326844173934)
--(axis cs:34200,-1109.28825032295)
--(axis cs:34300,-1297.33340754476)
--(axis cs:34400,-988.965961370501)
--(axis cs:34500,-1000.60328601969)
--(axis cs:34600,-964.394235343329)
--(axis cs:34700,-1113.1273468709)
--(axis cs:34800,-1105.17460716499)
--(axis cs:34900,-1067.91802099322)
--(axis cs:35000,-1133.14930814686)
--(axis cs:35100,-1162.98404129556)
--(axis cs:35200,-1203.56090096112)
--(axis cs:35300,-1046.64773990919)
--(axis cs:35400,-974.371006752262)
--(axis cs:35500,-1212.36491234317)
--(axis cs:35600,-967.476382472403)
--(axis cs:35700,-1054.9538205856)
--(axis cs:35800,-905.733095523866)
--(axis cs:35900,-1017.81344370395)
--(axis cs:36000,-882.664325682612)
--(axis cs:36100,-1156.76135172817)
--(axis cs:36200,-949.632339388108)
--(axis cs:36300,-1010.4152658678)
--(axis cs:36400,-1162.20618994398)
--(axis cs:36500,-1048.64866712604)
--(axis cs:36600,-948.644505325022)
--(axis cs:36700,-820.075056082873)
--(axis cs:36800,-1099.58230581308)
--(axis cs:36900,-1086.61660315155)
--(axis cs:37000,-823.425034745289)
--(axis cs:37100,-965.774971143465)
--(axis cs:37200,-1072.00721051965)
--(axis cs:37300,-1248.6457790003)
--(axis cs:37400,-997.972243823698)
--(axis cs:37500,-1025.27846247617)
--(axis cs:37600,-845.381307446995)
--(axis cs:37700,-959.409411029273)
--(axis cs:37800,-1027.75166236528)
--(axis cs:37900,-1076.24428973208)
--(axis cs:38000,-1050.13396910302)
--(axis cs:38100,-937.209240932072)
--(axis cs:38200,-897.528419070202)
--(axis cs:38300,-857.193499325865)
--(axis cs:38400,-1086.80558247538)
--(axis cs:38500,-1062.56673741317)
--(axis cs:38600,-1100.75704118613)
--(axis cs:38700,-986.051634174953)
--(axis cs:38800,-938.769035303437)
--(axis cs:38900,-974.78126344394)
--(axis cs:39000,-767.340915486137)
--(axis cs:39100,-1115.87601997407)
--(axis cs:39200,-1022.8651830317)
--(axis cs:39300,-1145.73482572973)
--(axis cs:39400,-1158.39192330861)
--(axis cs:39500,-1146.54375464396)
--(axis cs:39600,-1057.08954490389)
--(axis cs:39700,-1170.62653682128)
--(axis cs:39800,-1129.22356425255)
--(axis cs:39900,-1151.88619207982)
--(axis cs:40000,-1011.1806557164)
--(axis cs:40100,-818.926399101802)
--(axis cs:40200,-882.489405115503)
--(axis cs:40300,-838.848764577995)
--(axis cs:40400,-911.421932882838)
--(axis cs:40500,-927.98496933059)
--(axis cs:40600,-991.629492726955)
--(axis cs:40700,-986.424586663204)
--(axis cs:40800,-1064.01867242915)
--(axis cs:40900,-1258.69945789444)
--(axis cs:41000,-1026.01294626031)
--(axis cs:41100,-858.185320558587)
--(axis cs:41200,-1018.73447552111)
--(axis cs:41300,-915.321577606036)
--(axis cs:41400,-924.311571777001)
--(axis cs:41500,-1222.7353647507)
--(axis cs:41600,-1056.20317842756)
--(axis cs:41700,-939.721154965939)
--(axis cs:41800,-1339.69985365289)
--(axis cs:41900,-1352.52890187545)
--(axis cs:42000,-1322.62825389095)
--(axis cs:42100,-975.355517248684)
--(axis cs:42200,-1149.13424230752)
--(axis cs:42300,-875.836392927986)
--(axis cs:42400,-1118.63766553488)
--(axis cs:42500,-1152.87631457518)
--(axis cs:42600,-893.264900972029)
--(axis cs:42700,-1181.57762739772)
--(axis cs:42800,-1058.2986870221)
--(axis cs:42900,-928.765804507955)
--(axis cs:43000,-1187.73756044071)
--(axis cs:43100,-1027.7012181498)
--(axis cs:43200,-953.489360783172)
--(axis cs:43300,-1072.55726875589)
--(axis cs:43400,-1039.38994017462)
--(axis cs:43500,-1215.35067311625)
--(axis cs:43600,-1092.7068883407)
--(axis cs:43700,-1176.16250615782)
--(axis cs:43800,-1074.76225867759)
--(axis cs:43900,-975.348885204853)
--(axis cs:44000,-1140.31215102443)
--(axis cs:44100,-1504.70475322876)
--(axis cs:44200,-990.414204592243)
--(axis cs:44300,-1134.52607705501)
--(axis cs:44400,-997.106472766245)
--(axis cs:44500,-1120.05309605559)
--(axis cs:44600,-1025.40750876078)
--(axis cs:44700,-1044.42543749639)
--(axis cs:44800,-896.591660209588)
--(axis cs:44900,-1078.94033351342)
--(axis cs:45000,-1204.88553618052)
--(axis cs:45100,-1132.18238691174)
--(axis cs:45200,-822.58568886816)
--(axis cs:45300,-930.474708907816)
--(axis cs:45400,-918.944268913723)
--(axis cs:45500,-852.977003471792)
--(axis cs:45600,-758.387527643831)
--(axis cs:45700,-979.88829584199)
--(axis cs:45800,-1055.96989636804)
--(axis cs:45900,-808.986817598643)
--(axis cs:46000,-907.140758556685)
--(axis cs:46100,-902.15581182082)
--(axis cs:46200,-825.585324894196)
--(axis cs:46300,-898.123408390692)
--(axis cs:46400,-937.484325515993)
--(axis cs:46500,-859.404897019794)
--(axis cs:46600,-776.059859337861)
--(axis cs:46700,-1049.9787026101)
--(axis cs:46800,-827.431441124456)
--(axis cs:46900,-799.015082356798)
--(axis cs:47000,-712.269421078772)
--(axis cs:47100,-813.505018810522)
--(axis cs:47200,-894.84717571268)
--(axis cs:47300,-841.003049699259)
--(axis cs:47400,-833.979390051099)
--(axis cs:47500,-716.47904439339)
--(axis cs:47600,-702.675055522235)
--(axis cs:47700,-843.793601033273)
--(axis cs:47800,-1015.95184054916)
--(axis cs:47900,-1050.78052869009)
--(axis cs:48000,-1063.17893493626)
--(axis cs:48100,-944.188584746145)
--(axis cs:48200,-940.314700398567)
--(axis cs:48300,-947.753939997453)
--(axis cs:48400,-719.557781780561)
--(axis cs:48500,-966.075543051182)
--(axis cs:48600,-943.920519110414)
--(axis cs:48700,-1198.48429960258)
--(axis cs:48800,-1092.77085247218)
--(axis cs:48900,-1102.76606210628)
--(axis cs:49000,-897.030658011829)
--(axis cs:49100,-863.788639704256)
--(axis cs:49200,-998.716323680444)
--(axis cs:49300,-860.348148248839)
--(axis cs:49400,-1008.02882238556)
--(axis cs:49500,-944.628330506604)
--(axis cs:49600,-905.505274529413)
--(axis cs:49700,-878.955433635871)
--(axis cs:49800,-1110.22643902676)
--(axis cs:49900,-1124.80546392264)
--(axis cs:50000,-784.360091613926)
--(axis cs:50100,-1020.53770415506)
--(axis cs:50200,-917.186370461505)
--(axis cs:50300,-1165.20699557072)
--(axis cs:50400,-893.961912905204)
--(axis cs:50500,-962.127319945179)
--(axis cs:50600,-943.623715483645)
--(axis cs:50700,-872.525070089901)
--(axis cs:50800,-901.683295138091)
--(axis cs:50900,-978.935518106344)
--(axis cs:51000,-1037.67070509011)
--(axis cs:51100,-1114.29787107135)
--(axis cs:51200,-1010.41956131579)
--(axis cs:51300,-1007.47355390419)
--(axis cs:51400,-1016.36853279403)
--(axis cs:51500,-980.491286350525)
--(axis cs:51600,-936.121723447651)
--(axis cs:51700,-911.752565025909)
--(axis cs:51800,-1051.8816408688)
--(axis cs:51900,-823.324835364514)
--(axis cs:52000,-1069.58129470002)
--(axis cs:52100,-1074.7915235318)
--(axis cs:52200,-998.058779314796)
--(axis cs:52300,-651.396289561553)
--(axis cs:52400,-924.807409981471)
--(axis cs:52500,-824.718256027973)
--(axis cs:52600,-804.806980613142)
--(axis cs:52700,-660.773069643458)
--(axis cs:52800,-824.912413960453)
--(axis cs:52900,-682.001775261408)
--(axis cs:53000,-953.610706958671)
--(axis cs:53100,-909.531682392079)
--(axis cs:53200,-946.357683009575)
--(axis cs:53300,-921.429345588683)
--(axis cs:53400,-883.038980185982)
--(axis cs:53500,-992.929140304389)
--(axis cs:53600,-742.001197648677)
--(axis cs:53700,-944.247768781035)
--(axis cs:53800,-903.532644123798)
--(axis cs:53900,-953.5999874895)
--(axis cs:54000,-932.922492673941)
--(axis cs:54100,-819.835109310399)
--(axis cs:54200,-1006.78380092731)
--(axis cs:54300,-889.504709019003)
--(axis cs:54400,-997.502721856294)
--(axis cs:54500,-927.897899981239)
--(axis cs:54600,-870.354728688259)
--(axis cs:54700,-813.932079392694)
--(axis cs:54800,-815.910153846703)
--(axis cs:54900,-876.108314246061)
--(axis cs:55000,-1003.52967983463)
--(axis cs:55100,-879.754516802908)
--(axis cs:55200,-720.688696715787)
--(axis cs:55300,-826.229823608323)
--(axis cs:55400,-626.623317971473)
--(axis cs:55500,-685.481415814344)
--(axis cs:55600,-817.494347167226)
--(axis cs:55700,-826.616568278145)
--(axis cs:55800,-857.129958102152)
--(axis cs:55900,-805.033125233144)
--(axis cs:56000,-797.475939820365)
--(axis cs:56100,-863.657044472042)
--(axis cs:56200,-663.551874849925)
--(axis cs:56300,-710.799901433083)
--(axis cs:56400,-790.401259910013)
--(axis cs:56500,-915.983983178988)
--(axis cs:56600,-971.068952450149)
--(axis cs:56700,-798.214350923613)
--(axis cs:56800,-907.920910534261)
--(axis cs:56900,-810.591642861673)
--(axis cs:57000,-869.277753284411)
--(axis cs:57100,-899.610212530672)
--(axis cs:57200,-1059.63393592582)
--(axis cs:57300,-878.828704711011)
--(axis cs:57400,-750.244482408079)
--(axis cs:57500,-844.955217969883)
--(axis cs:57600,-804.070063738824)
--(axis cs:57700,-867.860674559758)
--(axis cs:57800,-691.906256447003)
--(axis cs:57900,-779.475764458077)
--(axis cs:58000,-685.085255304452)
--(axis cs:58100,-729.743362490913)
--(axis cs:58200,-694.211169046186)
--(axis cs:58300,-699.85953773892)
--(axis cs:58400,-806.166796437917)
--(axis cs:58500,-687.979914101884)
--(axis cs:58600,-696.676099664683)
--(axis cs:58700,-751.864072850819)
--(axis cs:58800,-645.987113793131)
--(axis cs:58900,-643.213937805974)
--(axis cs:59000,-600.74987138034)
--(axis cs:59100,-756.865594132992)
--(axis cs:59200,-829.967878319521)
--(axis cs:59300,-990.776389088227)
--(axis cs:59400,-676.861151599814)
--(axis cs:59500,-869.307497916276)
--(axis cs:59600,-731.624032429039)
--(axis cs:59700,-658.494275891155)
--(axis cs:59800,-760.113787352584)
--(axis cs:59900,-742.308658411618)
--(axis cs:60000,-756.085266205719)
--(axis cs:60100,-751.175908527045)
--(axis cs:60200,-688.724723403146)
--(axis cs:60300,-868.363550726343)
--(axis cs:60400,-984.547638265529)
--(axis cs:60500,-911.021336304782)
--(axis cs:60600,-736.931308851718)
--(axis cs:60700,-929.827256672843)
--(axis cs:60800,-879.96477773928)
--(axis cs:60900,-785.704456809797)
--(axis cs:61000,-998.858100264034)
--(axis cs:61100,-818.753825469748)
--(axis cs:61200,-824.399471003904)
--(axis cs:61300,-951.008276388893)
--(axis cs:61400,-830.987600642509)
--(axis cs:61500,-709.263859463012)
--(axis cs:61600,-796.708313629079)
--(axis cs:61700,-696.224764040832)
--(axis cs:61800,-827.019139070365)
--(axis cs:61900,-834.502002098796)
--(axis cs:62000,-971.541686569686)
--(axis cs:62100,-835.560931345157)
--(axis cs:62200,-1006.88174309797)
--(axis cs:62300,-895.291297852308)
--(axis cs:62400,-878.977980395382)
--(axis cs:62500,-831.251140369021)
--(axis cs:62600,-644.241890281943)
--(axis cs:62700,-720.436416403587)
--(axis cs:62800,-641.159805731764)
--(axis cs:62900,-817.945033083685)
--(axis cs:63000,-878.067226513773)
--(axis cs:63100,-837.78241064116)
--(axis cs:63200,-762.623350513246)
--(axis cs:63300,-627.835670390274)
--(axis cs:63400,-1050.6661643965)
--(axis cs:63500,-709.597693471697)
--(axis cs:63600,-736.0574080682)
--(axis cs:63700,-659.590587588915)
--(axis cs:63800,-717.261605702437)
--(axis cs:63900,-769.153845041017)
--(axis cs:64000,-1022.66269677061)
--(axis cs:64100,-749.230779021391)
--(axis cs:64200,-742.140780572682)
--(axis cs:64300,-890.783512363079)
--(axis cs:64400,-739.692379775975)
--(axis cs:64500,-682.808242987426)
--(axis cs:64600,-697.393240535611)
--(axis cs:64700,-815.3496656762)
--(axis cs:64800,-1049.09497378447)
--(axis cs:64900,-767.375864953949)
--(axis cs:65000,-650.849979578239)
--(axis cs:65100,-661.838864735504)
--(axis cs:65200,-550.871362056566)
--(axis cs:65300,-629.966902694694)
--(axis cs:65400,-685.182763641673)
--(axis cs:65500,-765.895106125168)
--(axis cs:65600,-778.087941281905)
--(axis cs:65700,-715.703868009008)
--(axis cs:65800,-714.411406633977)
--(axis cs:65900,-797.175763588661)
--(axis cs:66000,-682.340875084607)
--(axis cs:66100,-624.370422262931)
--(axis cs:66200,-894.649633325194)
--(axis cs:66300,-650.700495624623)
--(axis cs:66400,-919.962403377404)
--(axis cs:66500,-980.876557198739)
--(axis cs:66600,-791.693654328509)
--(axis cs:66700,-665.915194727705)
--(axis cs:66800,-605.017868062861)
--(axis cs:66900,-706.220353060195)
--(axis cs:67000,-677.72941359068)
--(axis cs:67100,-769.094221292442)
--(axis cs:67200,-744.669925505822)
--(axis cs:67300,-710.271125876371)
--(axis cs:67400,-611.923187662144)
--(axis cs:67500,-679.815637578952)
--(axis cs:67600,-673.547691263992)
--(axis cs:67700,-604.155928127949)
--(axis cs:67800,-591.337239313198)
--(axis cs:67900,-647.563689544271)
--(axis cs:68000,-638.183129683165)
--(axis cs:68100,-679.177958205193)
--(axis cs:68200,-813.328868986865)
--(axis cs:68300,-587.666843779392)
--(axis cs:68400,-614.228617009611)
--(axis cs:68500,-744.442638105525)
--(axis cs:68600,-779.194718591781)
--(axis cs:68700,-807.688344068569)
--(axis cs:68800,-795.56812594006)
--(axis cs:68900,-741.213083513352)
--(axis cs:69000,-948.892696079257)
--(axis cs:69100,-839.603205639847)
--(axis cs:69200,-855.169719371519)
--(axis cs:69300,-860.309179551702)
--(axis cs:69400,-719.468540633285)
--(axis cs:69500,-777.713384604428)
--(axis cs:69600,-853.097204985097)
--(axis cs:69700,-775.844376027861)
--(axis cs:69800,-759.517251574052)
--(axis cs:69900,-717.712439657881)
--(axis cs:70000,-724.936131205894)
--(axis cs:70100,-689.226605977741)
--(axis cs:70200,-737.555141019386)
--(axis cs:70300,-773.838223731852)
--(axis cs:70400,-595.023597287362)
--(axis cs:70500,-873.847762059558)
--(axis cs:70600,-613.666543635552)
--(axis cs:70700,-868.973701575865)
--(axis cs:70800,-682.158445194656)
--(axis cs:70900,-609.16885028665)
--(axis cs:71000,-779.772364832977)
--(axis cs:71100,-711.776439259829)
--(axis cs:71200,-818.755434023926)
--(axis cs:71300,-657.11147424082)
--(axis cs:71400,-689.445945401484)
--(axis cs:71500,-705.344924835728)
--(axis cs:71600,-896.773722413357)
--(axis cs:71700,-786.92682371249)
--(axis cs:71800,-730.165800706981)
--(axis cs:71900,-696.462958744906)
--(axis cs:72000,-860.555376419782)
--(axis cs:72100,-781.740316154754)
--(axis cs:72200,-783.221987678322)
--(axis cs:72300,-592.985825184802)
--(axis cs:72400,-874.257645724342)
--(axis cs:72500,-589.01443819698)
--(axis cs:72600,-689.732024806289)
--(axis cs:72700,-804.961545538943)
--(axis cs:72800,-762.850725594798)
--(axis cs:72900,-632.435218631153)
--(axis cs:73000,-725.873015354629)
--(axis cs:73100,-635.805897883699)
--(axis cs:73200,-729.590768453096)
--(axis cs:73300,-568.212839903309)
--(axis cs:73400,-838.785667844281)
--(axis cs:73500,-848.101234849529)
--(axis cs:73600,-831.779967922038)
--(axis cs:73700,-787.77459269483)
--(axis cs:73800,-627.273539024858)
--(axis cs:73900,-702.691008988645)
--(axis cs:74000,-567.65566931479)
--(axis cs:74100,-635.254890104796)
--(axis cs:74200,-659.453475964248)
--(axis cs:74300,-798.469141156652)
--(axis cs:74400,-722.510752981779)
--(axis cs:74500,-649.608577626006)
--(axis cs:74600,-706.171683200624)
--(axis cs:74700,-647.404001690052)
--(axis cs:74800,-725.941898193856)
--(axis cs:74900,-615.672827068296)
--(axis cs:75000,-611.132534015696)
--(axis cs:75100,-754.236167446262)
--(axis cs:75200,-698.48402996635)
--(axis cs:75300,-763.977688368623)
--(axis cs:75400,-658.458622066855)
--(axis cs:75500,-750.022379184646)
--(axis cs:75600,-735.152693587622)
--(axis cs:75700,-669.348119906314)
--(axis cs:75800,-659.093438043671)
--(axis cs:75900,-752.555512512038)
--(axis cs:76000,-600.559301084375)
--(axis cs:76100,-715.726669570074)
--(axis cs:76200,-636.692989852176)
--(axis cs:76300,-677.447871991491)
--(axis cs:76400,-686.044867765174)
--(axis cs:76500,-674.088545850864)
--(axis cs:76600,-765.319160074342)
--(axis cs:76700,-602.192164144022)
--(axis cs:76800,-771.146255775645)
--(axis cs:76900,-835.025251400567)
--(axis cs:77000,-678.764607224169)
--(axis cs:77100,-689.239029419083)
--(axis cs:77200,-685.079099500369)
--(axis cs:77300,-678.956015911617)
--(axis cs:77400,-593.546816567329)
--(axis cs:77500,-658.832659816426)
--(axis cs:77600,-813.097174237744)
--(axis cs:77700,-652.437717344784)
--(axis cs:77800,-745.426098922055)
--(axis cs:77900,-869.235038611281)
--(axis cs:78000,-669.455816283698)
--(axis cs:78100,-919.234300793128)
--(axis cs:78200,-665.995133606028)
--(axis cs:78300,-739.630063107523)
--(axis cs:78400,-658.853323114362)
--(axis cs:78500,-615.166707369374)
--(axis cs:78600,-584.184789423564)
--(axis cs:78700,-686.084124342917)
--(axis cs:78800,-776.765153757503)
--(axis cs:78900,-600.985261443721)
--(axis cs:79000,-720.50281543549)
--(axis cs:79100,-754.323171844336)
--(axis cs:79200,-613.853079489516)
--(axis cs:79300,-770.077705085351)
--(axis cs:79400,-596.887632783828)
--(axis cs:79500,-507.730966457999)
--(axis cs:79600,-763.50198119283)
--(axis cs:79700,-689.931900978549)
--(axis cs:79800,-574.731514263629)
--(axis cs:79900,-679.317910946996)
--(axis cs:80000,-653.242808696793)
--(axis cs:80100,-796.821142740055)
--(axis cs:80200,-839.492371312365)
--(axis cs:80300,-858.593515564088)
--(axis cs:80400,-722.676931321871)
--(axis cs:80500,-684.418287851894)
--(axis cs:80600,-587.227051314311)
--(axis cs:80700,-811.687286478703)
--(axis cs:80800,-877.824200210864)
--(axis cs:80900,-887.642342155966)
--(axis cs:81000,-674.529475277176)
--(axis cs:81100,-688.424756331988)
--(axis cs:81200,-533.57420455549)
--(axis cs:81300,-740.811170154974)
--(axis cs:81400,-635.818242447903)
--(axis cs:81500,-650.76234602153)
--(axis cs:81600,-751.604511584182)
--(axis cs:81700,-680.864445617096)
--(axis cs:81800,-719.135907336605)
--(axis cs:81900,-577.515930143615)
--(axis cs:82000,-675.897526641345)
--(axis cs:82100,-577.075551136143)
--(axis cs:82200,-482.84144588909)
--(axis cs:82300,-618.471412536422)
--(axis cs:82400,-564.55291708943)
--(axis cs:82500,-706.454642377656)
--(axis cs:82600,-689.07323389625)
--(axis cs:82700,-563.78847689255)
--(axis cs:82800,-596.793440610921)
--(axis cs:82900,-650.503457932591)
--(axis cs:83000,-777.155805629011)
--(axis cs:83100,-715.403197848746)
--(axis cs:83200,-745.324055789323)
--(axis cs:83300,-752.04329076202)
--(axis cs:83400,-591.034361967668)
--(axis cs:83500,-893.596631975653)
--(axis cs:83600,-703.302473581685)
--(axis cs:83700,-811.265519476884)
--(axis cs:83800,-626.219669221642)
--(axis cs:83900,-642.902820266896)
--(axis cs:84000,-730.422444438179)
--(axis cs:84100,-849.815013231529)
--(axis cs:84200,-643.442830985213)
--(axis cs:84300,-617.127685005847)
--(axis cs:84400,-670.516914558118)
--(axis cs:84500,-711.820222473189)
--(axis cs:84600,-709.51485109065)
--(axis cs:84700,-828.565220642443)
--(axis cs:84800,-866.998151643071)
--(axis cs:84900,-848.321225040302)
--(axis cs:85000,-594.514976866372)
--(axis cs:85100,-576.222419803313)
--(axis cs:85200,-645.452978818559)
--(axis cs:85300,-621.517110210297)
--(axis cs:85400,-781.335300560706)
--(axis cs:85500,-805.88384952593)
--(axis cs:85600,-616.069656553755)
--(axis cs:85700,-603.967996749956)
--(axis cs:85800,-501.698367019497)
--(axis cs:85900,-573.968091955606)
--(axis cs:86000,-656.82902062832)
--(axis cs:86100,-565.05456147977)
--(axis cs:86200,-649.039494320995)
--(axis cs:86300,-548.738021968398)
--(axis cs:86400,-594.432500676054)
--(axis cs:86500,-513.751523824946)
--(axis cs:86600,-526.308414981109)
--(axis cs:86700,-514.92939316643)
--(axis cs:86800,-529.378869497419)
--(axis cs:86900,-561.601220101279)
--(axis cs:87000,-513.175963917231)
--(axis cs:87100,-550.467310480855)
--(axis cs:87200,-474.294013557461)
--(axis cs:87300,-523.645406731838)
--(axis cs:87400,-485.485904068028)
--(axis cs:87500,-543.17707720402)
--(axis cs:87600,-444.00922057085)
--(axis cs:87700,-616.368488192206)
--(axis cs:87800,-591.587836052233)
--(axis cs:87900,-514.895882017888)
--(axis cs:88000,-581.540678169558)
--(axis cs:88100,-532.120184196675)
--(axis cs:88200,-818.124071219579)
--(axis cs:88300,-631.531497374172)
--(axis cs:88400,-647.10138320157)
--(axis cs:88500,-659.150362335451)
--(axis cs:88600,-647.359314037158)
--(axis cs:88700,-615.456556578564)
--(axis cs:88800,-546.494249282378)
--(axis cs:88900,-499.076506991358)
--(axis cs:89000,-688.781042963655)
--(axis cs:89100,-490.672604177231)
--(axis cs:89200,-605.970880938521)
--(axis cs:89300,-487.357686950071)
--(axis cs:89400,-593.257833714387)
--(axis cs:89500,-682.549320352876)
--(axis cs:89600,-692.088304973558)
--(axis cs:89700,-784.845148836551)
--(axis cs:89800,-742.117808105089)
--(axis cs:89900,-658.53778620369)
--(axis cs:90000,-660.617787279564)
--(axis cs:90100,-586.025134623602)
--(axis cs:90200,-590.721197647767)
--(axis cs:90300,-623.13764269536)
--(axis cs:90400,-671.558503496767)
--(axis cs:90500,-617.819667383455)
--(axis cs:90600,-614.101528429218)
--(axis cs:90700,-660.239015754278)
--(axis cs:90800,-580.717016874195)
--(axis cs:90900,-634.250855305659)
--(axis cs:91000,-631.750586150095)
--(axis cs:91100,-579.052411225194)
--(axis cs:91200,-678.264159291469)
--(axis cs:91300,-554.432121708105)
--(axis cs:91400,-696.784686692901)
--(axis cs:91500,-546.983780975592)
--(axis cs:91600,-622.151383784886)
--(axis cs:91700,-621.826253048866)
--(axis cs:91800,-565.093824496491)
--(axis cs:91900,-670.628483711818)
--(axis cs:92000,-681.232157073504)
--(axis cs:92100,-634.460392082993)
--(axis cs:92200,-644.832387488703)
--(axis cs:92300,-544.04074847458)
--(axis cs:92400,-616.093796975643)
--(axis cs:92500,-586.960626344152)
--(axis cs:92600,-799.237334794328)
--(axis cs:92700,-566.286386224316)
--(axis cs:92800,-563.179193847038)
--(axis cs:92900,-572.63834357048)
--(axis cs:93000,-787.874768407021)
--(axis cs:93100,-641.00660178217)
--(axis cs:93200,-617.957103557051)
--(axis cs:93300,-610.709261515801)
--(axis cs:93400,-578.559006619772)
--(axis cs:93500,-676.767194973544)
--(axis cs:93600,-758.832789271081)
--(axis cs:93700,-522.493788161654)
--(axis cs:93800,-671.125510977861)
--(axis cs:93900,-743.482818221795)
--(axis cs:94000,-613.696397111682)
--(axis cs:94100,-713.811573128403)
--(axis cs:94200,-672.462590810998)
--(axis cs:94300,-684.819539647676)
--(axis cs:94400,-690.163362755109)
--(axis cs:94500,-557.062840712558)
--(axis cs:94600,-565.257368948122)
--(axis cs:94700,-705.926644651477)
--(axis cs:94800,-623.893759378067)
--(axis cs:94900,-716.610714477831)
--(axis cs:95000,-669.449468576187)
--(axis cs:95100,-740.53895716594)
--(axis cs:95200,-632.974140373606)
--(axis cs:95300,-688.176983269056)
--(axis cs:95400,-598.102721436111)
--(axis cs:95500,-645.33158561154)
--(axis cs:95600,-616.612801405672)
--(axis cs:95700,-658.219212863313)
--(axis cs:95800,-786.262112900175)
--(axis cs:95900,-753.25219459456)
--(axis cs:96000,-960.95201875364)
--(axis cs:96100,-809.645078077615)
--(axis cs:96200,-687.42605226561)
--(axis cs:96300,-591.462050504646)
--(axis cs:96400,-871.401019933722)
--(axis cs:96500,-981.378011730225)
--(axis cs:96600,-1060.02220533273)
--(axis cs:96700,-806.320338632384)
--(axis cs:96800,-807.408439595395)
--(axis cs:96900,-869.211979405342)
--(axis cs:97000,-863.998125109307)
--(axis cs:97100,-786.567658268754)
--(axis cs:97200,-936.842923854972)
--(axis cs:97300,-791.332592057363)
--(axis cs:97400,-784.57660661286)
--(axis cs:97500,-1024.17323924781)
--(axis cs:97600,-922.180558438296)
--(axis cs:97700,-759.785737902179)
--(axis cs:97800,-701.06744219609)
--(axis cs:97900,-781.766814585425)
--(axis cs:98000,-770.171873577983)
--(axis cs:98100,-771.819702866798)
--(axis cs:98200,-613.004459344866)
--(axis cs:98300,-740.248653413261)
--(axis cs:98400,-971.844876789996)
--(axis cs:98500,-995.639494215803)
--(axis cs:98600,-882.904457241451)
--(axis cs:98700,-946.633260308411)
--(axis cs:98800,-932.745447114405)
--(axis cs:98900,-836.306210561289)
--(axis cs:99000,-798.418875650234)
--(axis cs:99100,-829.393999639179)
--(axis cs:99200,-798.219302573373)
--(axis cs:99300,-714.032520233512)
--(axis cs:99400,-744.185886678345)
--(axis cs:99500,-766.294265094819)
--(axis cs:99600,-769.944549750936)
--(axis cs:99700,-760.573796681662)
--(axis cs:99800,-790.441145824819)
--(axis cs:99900,-768.670715875037)
--(axis cs:100000,-765.747699199245)
--(axis cs:100000,-1914.93939308591)
--(axis cs:100000,-1914.93939308591)
--(axis cs:99900,-1671.3737128359)
--(axis cs:99800,-1721.40258708534)
--(axis cs:99700,-1873.35257294725)
--(axis cs:99600,-1890.17328228031)
--(axis cs:99500,-1649.72163822549)
--(axis cs:99400,-1897.08558060681)
--(axis cs:99300,-1850.85462332118)
--(axis cs:99200,-1695.17624918444)
--(axis cs:99100,-1976.53216979442)
--(axis cs:99000,-1745.18867317789)
--(axis cs:98900,-1757.11624305199)
--(axis cs:98800,-2097.30146206528)
--(axis cs:98700,-2111.69452289471)
--(axis cs:98600,-2011.97010330542)
--(axis cs:98500,-2129.26064250295)
--(axis cs:98400,-2118.75622428422)
--(axis cs:98300,-1652.55356826643)
--(axis cs:98200,-1400.71358508873)
--(axis cs:98100,-1670.20436695742)
--(axis cs:98000,-1897.68632954702)
--(axis cs:97900,-1707.98161070754)
--(axis cs:97800,-1594.28445721797)
--(axis cs:97700,-1863.52349305485)
--(axis cs:97600,-2087.46333804608)
--(axis cs:97500,-2175.96226856469)
--(axis cs:97400,-1902.77770002776)
--(axis cs:97300,-1910.74277171217)
--(axis cs:97200,-2099.50995212159)
--(axis cs:97100,-1762.64061565703)
--(axis cs:97000,-2041.13606922663)
--(axis cs:96900,-1811.11336727435)
--(axis cs:96800,-1993.58537143976)
--(axis cs:96700,-1797.0430939848)
--(axis cs:96600,-2232.66107591727)
--(axis cs:96500,-2092.64075291821)
--(axis cs:96400,-2031.81957088659)
--(axis cs:96300,-1415.21853299145)
--(axis cs:96200,-1545.35388425783)
--(axis cs:96100,-1921.80756352395)
--(axis cs:96000,-1946.69485624636)
--(axis cs:95900,-1869.71390892107)
--(axis cs:95800,-1665.52884413108)
--(axis cs:95700,-1496.81646584762)
--(axis cs:95600,-1405.68987925839)
--(axis cs:95500,-1465.50227181033)
--(axis cs:95400,-1396.5460334467)
--(axis cs:95300,-1494.90870520751)
--(axis cs:95200,-1413.97763208733)
--(axis cs:95100,-1692.1873074825)
--(axis cs:95000,-1201.9323624785)
--(axis cs:94900,-1618.3627742917)
--(axis cs:94800,-1594.99141640318)
--(axis cs:94700,-1264.24199792665)
--(axis cs:94600,-1452.03255048547)
--(axis cs:94500,-1476.19274766635)
--(axis cs:94400,-1302.02677640505)
--(axis cs:94300,-1647.56375380936)
--(axis cs:94200,-1359.28975538041)
--(axis cs:94100,-1280.06572179347)
--(axis cs:94000,-1516.61385191176)
--(axis cs:93900,-1473.78569984461)
--(axis cs:93800,-1591.83593677604)
--(axis cs:93700,-1075.41445890866)
--(axis cs:93600,-1682.54305057267)
--(axis cs:93500,-1646.06983139364)
--(axis cs:93400,-1180.67544162242)
--(axis cs:93300,-1544.88802119904)
--(axis cs:93200,-1189.96216890389)
--(axis cs:93100,-1257.69527321783)
--(axis cs:93000,-1797.03818813595)
--(axis cs:92900,-1147.74919060921)
--(axis cs:92800,-1342.23741259827)
--(axis cs:92700,-1112.72331836553)
--(axis cs:92600,-1800.00977946348)
--(axis cs:92500,-1534.67105578475)
--(axis cs:92400,-1310.78591737983)
--(axis cs:92300,-1428.16617535354)
--(axis cs:92200,-1586.78740987458)
--(axis cs:92100,-1153.78986426466)
--(axis cs:92000,-1241.7555773015)
--(axis cs:91900,-1619.58441667881)
--(axis cs:91800,-1476.71900265195)
--(axis cs:91700,-1540.25444275192)
--(axis cs:91600,-1584.76283984793)
--(axis cs:91500,-1438.10483962988)
--(axis cs:91400,-1270.98885334616)
--(axis cs:91300,-1405.29263415127)
--(axis cs:91200,-1701.83276453666)
--(axis cs:91100,-1513.10456631387)
--(axis cs:91000,-1187.50830545147)
--(axis cs:90900,-1560.746432292)
--(axis cs:90800,-1143.72572482502)
--(axis cs:90700,-1409.23948766369)
--(axis cs:90600,-1132.51095448094)
--(axis cs:90500,-1553.89034238217)
--(axis cs:90400,-1346.05363517511)
--(axis cs:90300,-1538.59161023433)
--(axis cs:90200,-1049.44737657098)
--(axis cs:90100,-1085.84971889202)
--(axis cs:90000,-1138.59506184153)
--(axis cs:89900,-1585.23206731193)
--(axis cs:89800,-1709.73135449257)
--(axis cs:89700,-1804.19718026501)
--(axis cs:89600,-1719.77190254597)
--(axis cs:89500,-1694.76486665884)
--(axis cs:89400,-1545.59257155905)
--(axis cs:89300,-1359.25506695618)
--(axis cs:89200,-1775.37171427632)
--(axis cs:89100,-1378.10763019777)
--(axis cs:89000,-1696.87190381369)
--(axis cs:88900,-1376.24744808677)
--(axis cs:88800,-956.354315170747)
--(axis cs:88700,-1566.87592633159)
--(axis cs:88600,-1809.48669670503)
--(axis cs:88500,-1304.58270895361)
--(axis cs:88400,-1280.89015000155)
--(axis cs:88300,-1232.16538006723)
--(axis cs:88200,-1805.72116803823)
--(axis cs:88100,-1447.87846814707)
--(axis cs:88000,-1576.67259575622)
--(axis cs:87900,-1673.6010662243)
--(axis cs:87800,-1634.75010340089)
--(axis cs:87700,-1718.22240047967)
--(axis cs:87600,-1272.45062317915)
--(axis cs:87500,-1425.89350140926)
--(axis cs:87400,-1393.88201585385)
--(axis cs:87300,-1414.63970801426)
--(axis cs:87200,-1365.58978282926)
--(axis cs:87100,-1485.79990875743)
--(axis cs:87000,-1408.72814008667)
--(axis cs:86900,-1720.85587218388)
--(axis cs:86800,-1426.74239026821)
--(axis cs:86700,-1481.89813613044)
--(axis cs:86600,-1587.4378374603)
--(axis cs:86500,-1546.04956015943)
--(axis cs:86400,-1523.6556438552)
--(axis cs:86300,-1440.51057910582)
--(axis cs:86200,-1595.14783722197)
--(axis cs:86100,-1471.8032803171)
--(axis cs:86000,-1232.43490027012)
--(axis cs:85900,-1311.12101448971)
--(axis cs:85800,-1377.72629850785)
--(axis cs:85700,-1539.62296760551)
--(axis cs:85600,-1609.89922528218)
--(axis cs:85500,-1799.34448787641)
--(axis cs:85400,-1819.54337131429)
--(axis cs:85300,-1541.79374184048)
--(axis cs:85200,-1435.98717254863)
--(axis cs:85100,-1505.88307580216)
--(axis cs:85000,-1554.98471307503)
--(axis cs:84900,-1571.85877007689)
--(axis cs:84800,-1564.63050558349)
--(axis cs:84700,-1848.49289703334)
--(axis cs:84600,-1381.30390379216)
--(axis cs:84500,-1678.35214813228)
--(axis cs:84400,-1631.84683544188)
--(axis cs:84300,-1563.01497368556)
--(axis cs:84200,-1557.19666852651)
--(axis cs:84100,-1826.8570277841)
--(axis cs:84000,-1758.15826356963)
--(axis cs:83900,-1321.9042500456)
--(axis cs:83800,-1262.04153439164)
--(axis cs:83700,-1803.50238091374)
--(axis cs:83600,-1893.05268510972)
--(axis cs:83500,-1888.58692271185)
--(axis cs:83400,-1578.60078695811)
--(axis cs:83300,-1731.22348658173)
--(axis cs:83200,-1716.50894469896)
--(axis cs:83100,-1367.27726357704)
--(axis cs:83000,-1736.02452640224)
--(axis cs:82900,-1570.77867829788)
--(axis cs:82800,-1491.77015802189)
--(axis cs:82700,-1444.87940152542)
--(axis cs:82600,-1640.44552586938)
--(axis cs:82500,-1697.398348345)
--(axis cs:82400,-1487.7115873051)
--(axis cs:82300,-1215.88808453389)
--(axis cs:82200,-1413.22205264607)
--(axis cs:82100,-1455.67977601229)
--(axis cs:82000,-1616.21367208912)
--(axis cs:81900,-1534.44448733685)
--(axis cs:81800,-1691.26745203839)
--(axis cs:81700,-1437.62608172665)
--(axis cs:81600,-1825.10370130644)
--(axis cs:81500,-1247.99767839253)
--(axis cs:81400,-1594.5372263021)
--(axis cs:81300,-1722.08950855596)
--(axis cs:81200,-1514.7110249367)
--(axis cs:81100,-1659.73230665629)
--(axis cs:81000,-1631.09564679314)
--(axis cs:80900,-1905.41196448466)
--(axis cs:80800,-2100.29495506257)
--(axis cs:80700,-1788.46429799395)
--(axis cs:80600,-1550.44773140053)
--(axis cs:80500,-1639.25481517545)
--(axis cs:80400,-1691.98297102188)
--(axis cs:80300,-1970.75296148669)
--(axis cs:80200,-1533.45872243764)
--(axis cs:80100,-1965.88392806073)
--(axis cs:80000,-1628.12503798289)
--(axis cs:79900,-1641.51968182644)
--(axis cs:79800,-1227.57231386137)
--(axis cs:79700,-1748.20091640426)
--(axis cs:79600,-1934.43895142436)
--(axis cs:79500,-1038.60030795606)
--(axis cs:79400,-1548.83785305602)
--(axis cs:79300,-1810.55060790293)
--(axis cs:79200,-1178.34640049095)
--(axis cs:79100,-1483.64040725723)
--(axis cs:79000,-1441.03750683013)
--(axis cs:78900,-1550.90223611487)
--(axis cs:78800,-1729.85275639875)
--(axis cs:78700,-1403.85601237583)
--(axis cs:78600,-1547.54471252956)
--(axis cs:78500,-1575.95898599)
--(axis cs:78400,-1562.90366174892)
--(axis cs:78300,-1902.08831579873)
--(axis cs:78200,-1610.46437322991)
--(axis cs:78100,-1920.3659067264)
--(axis cs:78000,-1570.46206457568)
--(axis cs:77900,-2109.82054488481)
--(axis cs:77800,-1741.68508027716)
--(axis cs:77700,-1307.77748529193)
--(axis cs:77600,-2000.91736189507)
--(axis cs:77500,-1656.38868783982)
--(axis cs:77400,-1531.55610091314)
--(axis cs:77300,-1630.89568574854)
--(axis cs:77200,-1651.17478965979)
--(axis cs:77100,-1257.14457165514)
--(axis cs:77000,-1293.5303415063)
--(axis cs:76900,-1510.34020758381)
--(axis cs:76800,-1806.02358065014)
--(axis cs:76700,-1513.22962296535)
--(axis cs:76600,-1743.9603101405)
--(axis cs:76500,-1656.76423735226)
--(axis cs:76400,-1672.82086221529)
--(axis cs:76300,-1658.14931794992)
--(axis cs:76200,-1594.34513514782)
--(axis cs:76100,-1360.18969517602)
--(axis cs:76000,-1097.84225653281)
--(axis cs:75900,-1758.96515155046)
--(axis cs:75800,-1621.95757513992)
--(axis cs:75700,-1317.61642599212)
--(axis cs:75600,-1396.34330494753)
--(axis cs:75500,-1729.69414181145)
--(axis cs:75400,-1601.64986914408)
--(axis cs:75300,-1764.12777061575)
--(axis cs:75200,-1626.96650470162)
--(axis cs:75100,-1754.33473587405)
--(axis cs:75000,-1557.76218033977)
--(axis cs:74900,-1572.7589307442)
--(axis cs:74800,-1686.47198364208)
--(axis cs:74700,-1627.1659397162)
--(axis cs:74600,-1681.70752578375)
--(axis cs:74500,-1609.08400538181)
--(axis cs:74400,-1692.60131488931)
--(axis cs:74300,-1764.74956978085)
--(axis cs:74200,-1583.43108702403)
--(axis cs:74100,-1544.60406253192)
--(axis cs:74000,-1465.50850060709)
--(axis cs:73900,-1621.96730155823)
--(axis cs:73800,-1525.59004495952)
--(axis cs:73700,-1743.85019002001)
--(axis cs:73600,-1764.14570102327)
--(axis cs:73500,-1507.94239308016)
--(axis cs:73400,-1762.32353625728)
--(axis cs:73300,-1478.62106634669)
--(axis cs:73200,-1641.48960752347)
--(axis cs:73100,-1308.78129694052)
--(axis cs:73000,-1683.04084206725)
--(axis cs:72900,-1550.39932970869)
--(axis cs:72800,-1353.89865917083)
--(axis cs:72700,-1749.71707506653)
--(axis cs:72600,-1260.80004550621)
--(axis cs:72500,-1501.52951443974)
--(axis cs:72400,-1876.12478103347)
--(axis cs:72300,-1522.0556616316)
--(axis cs:72200,-1464.17372032949)
--(axis cs:72100,-1769.33450073978)
--(axis cs:72000,-1855.78298295522)
--(axis cs:71900,-1239.17640648947)
--(axis cs:71800,-1668.26591316021)
--(axis cs:71700,-1797.63642091642)
--(axis cs:71600,-1663.7227058093)
--(axis cs:71500,-1413.23665475412)
--(axis cs:71400,-1296.54718448133)
--(axis cs:71300,-1210.80511755606)
--(axis cs:71200,-1495.8655156831)
--(axis cs:71100,-1696.52791132611)
--(axis cs:71000,-1775.26014493265)
--(axis cs:70900,-1489.93711406882)
--(axis cs:70800,-1626.76259972722)
--(axis cs:70700,-1573.0357393421)
--(axis cs:70600,-1545.13661798554)
--(axis cs:70500,-1871.22950844825)
--(axis cs:70400,-1224.89611218529)
--(axis cs:70300,-1764.6757020494)
--(axis cs:70200,-1718.87000546499)
--(axis cs:70100,-1628.33210740116)
--(axis cs:70000,-1697.02879799332)
--(axis cs:69900,-1658.11614920931)
--(axis cs:69800,-1711.02263856267)
--(axis cs:69700,-1460.7823671362)
--(axis cs:69600,-1845.00028524928)
--(axis cs:69500,-1815.76673258307)
--(axis cs:69400,-1411.36731874172)
--(axis cs:69300,-1852.56284193267)
--(axis cs:69200,-1830.60455553082)
--(axis cs:69100,-1825.59648674297)
--(axis cs:69000,-1951.52210860824)
--(axis cs:68900,-1715.6675610179)
--(axis cs:68800,-1772.15692532947)
--(axis cs:68700,-1790.44036686893)
--(axis cs:68600,-1795.19024234572)
--(axis cs:68500,-1726.99449324213)
--(axis cs:68400,-1208.39331658414)
--(axis cs:68300,-1161.06302438467)
--(axis cs:68200,-1795.99726138423)
--(axis cs:68100,-1662.91531572059)
--(axis cs:68000,-1646.69130391059)
--(axis cs:67900,-1595.43119815104)
--(axis cs:67800,-1514.2619794368)
--(axis cs:67700,-1190.05860556346)
--(axis cs:67600,-1308.57842445866)
--(axis cs:67500,-1654.82237023355)
--(axis cs:67400,-1577.77107991598)
--(axis cs:67300,-1433.99169638925)
--(axis cs:67200,-1723.89060672074)
--(axis cs:67100,-1760.43690419584)
--(axis cs:67000,-1634.94739793276)
--(axis cs:66900,-1681.09825533824)
--(axis cs:66800,-1190.56053525745)
--(axis cs:66700,-1277.48752744026)
--(axis cs:66600,-1544.49702682383)
--(axis cs:66500,-1986.30303996923)
--(axis cs:66400,-1772.33511127103)
--(axis cs:66300,-1289.80292722694)
--(axis cs:66200,-1575.96482224121)
--(axis cs:66100,-1269.32510019801)
--(axis cs:66000,-1623.6475648568)
--(axis cs:65900,-1774.16384578634)
--(axis cs:65800,-1328.03628623712)
--(axis cs:65700,-1360.4516422449)
--(axis cs:65600,-1517.44857238997)
--(axis cs:65500,-1453.08941535921)
--(axis cs:65400,-1279.87315676848)
--(axis cs:65300,-1188.95944496156)
--(axis cs:65200,-1073.82958520906)
--(axis cs:65100,-1295.39389405356)
--(axis cs:65000,-1322.75884610536)
--(axis cs:64900,-1444.90788992886)
--(axis cs:64800,-1771.32857602022)
--(axis cs:64700,-1548.24483871833)
--(axis cs:64600,-1332.25288739408)
--(axis cs:64500,-1258.70694744226)
--(axis cs:64400,-1445.66330137637)
--(axis cs:64300,-1646.65336507833)
--(axis cs:64200,-1449.8338996031)
--(axis cs:64100,-1460.61369607626)
--(axis cs:64000,-1771.40063086611)
--(axis cs:63900,-1444.54132585742)
--(axis cs:63800,-1376.81581373116)
--(axis cs:63700,-1156.08960772359)
--(axis cs:63600,-1294.47289710758)
--(axis cs:63500,-1304.40576355955)
--(axis cs:63400,-1769.29540298631)
--(axis cs:63300,-1203.61887794957)
--(axis cs:63200,-1463.51923493597)
--(axis cs:63100,-1502.97853906587)
--(axis cs:63000,-1538.59582768545)
--(axis cs:62900,-1461.129688596)
--(axis cs:62800,-1185.5113929987)
--(axis cs:62700,-1365.22757285423)
--(axis cs:62600,-1278.30686704228)
--(axis cs:62500,-1574.68375709192)
--(axis cs:62400,-1661.35722956556)
--(axis cs:62300,-1615.13416845629)
--(axis cs:62200,-1676.02520514421)
--(axis cs:62100,-1499.29681767828)
--(axis cs:62000,-1706.38173139906)
--(axis cs:61900,-1580.68463364339)
--(axis cs:61800,-1590.13152255073)
--(axis cs:61700,-1298.30804113495)
--(axis cs:61600,-1517.06994564826)
--(axis cs:61500,-1359.44636514636)
--(axis cs:61400,-1603.81178412312)
--(axis cs:61300,-1692.55105222439)
--(axis cs:61200,-1432.64888104688)
--(axis cs:61100,-1552.70493673728)
--(axis cs:61000,-1771.60433870081)
--(axis cs:60900,-1561.39973508473)
--(axis cs:60800,-1648.06652597166)
--(axis cs:60700,-1677.94923502638)
--(axis cs:60600,-1443.87959446859)
--(axis cs:60500,-1631.51526281631)
--(axis cs:60400,-1732.36138273056)
--(axis cs:60300,-1539.08154692991)
--(axis cs:60200,-1277.5032648781)
--(axis cs:60100,-1404.42846647296)
--(axis cs:60000,-1398.91685537631)
--(axis cs:59900,-1461.33994510401)
--(axis cs:59800,-1346.67827075289)
--(axis cs:59700,-1293.026722644)
--(axis cs:59600,-1447.04796708268)
--(axis cs:59500,-1637.65910852904)
--(axis cs:59400,-1385.6743610955)
--(axis cs:59300,-1729.06423102896)
--(axis cs:59200,-1581.11783945392)
--(axis cs:59100,-1465.35006260529)
--(axis cs:59000,-1232.0102995181)
--(axis cs:58900,-1257.58656512371)
--(axis cs:58800,-1227.56979538656)
--(axis cs:58700,-1435.32505800856)
--(axis cs:58600,-1311.99677142907)
--(axis cs:58500,-1321.4361357028)
--(axis cs:58400,-1502.3834452613)
--(axis cs:58300,-1364.40660728061)
--(axis cs:58200,-1385.4636307585)
--(axis cs:58100,-1454.20403985284)
--(axis cs:58000,-1390.74909528149)
--(axis cs:57900,-1475.35518036614)
--(axis cs:57800,-1333.31806972487)
--(axis cs:57700,-1560.98263842852)
--(axis cs:57600,-1497.28632786274)
--(axis cs:57500,-1601.72644706918)
--(axis cs:57400,-1463.73129395911)
--(axis cs:57300,-1607.48243542571)
--(axis cs:57200,-1733.89404747262)
--(axis cs:57100,-1611.99306139511)
--(axis cs:57000,-1621.74066468434)
--(axis cs:56900,-1515.56024190395)
--(axis cs:56800,-1659.41469005168)
--(axis cs:56700,-1479.06818813889)
--(axis cs:56600,-1804.63564227641)
--(axis cs:56500,-1714.76106564914)
--(axis cs:56400,-1580.79680161343)
--(axis cs:56300,-1452.24477141848)
--(axis cs:56200,-1494.98534438836)
--(axis cs:56100,-1774.54909078186)
--(axis cs:56000,-1639.84242199604)
--(axis cs:55900,-1672.77394996217)
--(axis cs:55800,-1685.20895303066)
--(axis cs:55700,-1730.38899324529)
--(axis cs:55600,-1683.87790869215)
--(axis cs:55500,-1477.1357887755)
--(axis cs:55400,-1389.57435536837)
--(axis cs:55300,-1628.59901672371)
--(axis cs:55200,-1592.95132037406)
--(axis cs:55100,-1813.435368451)
--(axis cs:55000,-1957.32985385677)
--(axis cs:54900,-1775.80504024613)
--(axis cs:54800,-1716.30514400486)
--(axis cs:54700,-1711.90261299012)
--(axis cs:54600,-1790.66977082346)
--(axis cs:54500,-1863.1318021672)
--(axis cs:54400,-1918.13884796793)
--(axis cs:54300,-1815.39153365678)
--(axis cs:54200,-1930.23885043988)
--(axis cs:54100,-1743.7786406896)
--(axis cs:54000,-1845.93790527528)
--(axis cs:53900,-1898.92751739331)
--(axis cs:53800,-1861.48292716526)
--(axis cs:53700,-1844.71461647287)
--(axis cs:53600,-1614.41309678492)
--(axis cs:53500,-2005.07401155108)
--(axis cs:53400,-1756.14984793902)
--(axis cs:53300,-1858.99526622772)
--(axis cs:53200,-1918.38911630683)
--(axis cs:53100,-1874.75677952198)
--(axis cs:53000,-1903.47426130305)
--(axis cs:52900,-1521.64789270734)
--(axis cs:52800,-1690.00837217236)
--(axis cs:52700,-1470.75750408701)
--(axis cs:52600,-1696.53521909389)
--(axis cs:52500,-1673.63489338609)
--(axis cs:52400,-1886.72267790915)
--(axis cs:52300,-1443.64328807517)
--(axis cs:52200,-1903.7938744938)
--(axis cs:52100,-1972.76567373382)
--(axis cs:52000,-1961.3237931906)
--(axis cs:51900,-1707.6921641472)
--(axis cs:51800,-1941.47086645542)
--(axis cs:51700,-1831.044898353)
--(axis cs:51600,-1858.51281512657)
--(axis cs:51500,-1845.25443630573)
--(axis cs:51400,-1907.43230949112)
--(axis cs:51300,-1956.32901445519)
--(axis cs:51200,-1914.10361983655)
--(axis cs:51100,-2094.86912599896)
--(axis cs:51000,-1988.90202440207)
--(axis cs:50900,-1862.28903511631)
--(axis cs:50800,-1822.98659255722)
--(axis cs:50700,-1774.07530100385)
--(axis cs:50600,-1872.55778109839)
--(axis cs:50500,-1899.77254821888)
--(axis cs:50400,-1817.06317742683)
--(axis cs:50300,-2066.36824856991)
--(axis cs:50200,-1849.55569008537)
--(axis cs:50100,-1914.35406098165)
--(axis cs:50000,-1670.4731237181)
--(axis cs:49900,-2058.56995599923)
--(axis cs:49800,-2018.16464251621)
--(axis cs:49700,-1789.55619234069)
--(axis cs:49600,-1853.87672009949)
--(axis cs:49500,-1845.90984576293)
--(axis cs:49400,-1976.88484704804)
--(axis cs:49300,-1753.72078973944)
--(axis cs:49200,-2017.59337602659)
--(axis cs:49100,-1841.62437054965)
--(axis cs:49000,-1821.16091181239)
--(axis cs:48900,-2089.7986937531)
--(axis cs:48800,-2046.26172321142)
--(axis cs:48700,-2095.7434640693)
--(axis cs:48600,-1890.34868987396)
--(axis cs:48500,-1891.92825821835)
--(axis cs:48400,-1603.23545064131)
--(axis cs:48300,-1925.13579144786)
--(axis cs:48200,-1899.99950858581)
--(axis cs:48100,-1935.7587004101)
--(axis cs:48000,-2066.32171691921)
--(axis cs:47900,-2005.26703478648)
--(axis cs:47800,-2021.5584182399)
--(axis cs:47700,-1778.2045142011)
--(axis cs:47600,-1614.44784486839)
--(axis cs:47500,-1593.47076761833)
--(axis cs:47400,-1790.54751424578)
--(axis cs:47300,-1761.27454063277)
--(axis cs:47200,-1840.89412799826)
--(axis cs:47100,-1763.20197093557)
--(axis cs:47000,-1656.57968292513)
--(axis cs:46900,-1751.13837223305)
--(axis cs:46800,-1864.46705985211)
--(axis cs:46700,-2093.45030373756)
--(axis cs:46600,-1684.38182767386)
--(axis cs:46500,-1842.11441206224)
--(axis cs:46400,-1882.47986881995)
--(axis cs:46300,-1920.45591778118)
--(axis cs:46200,-1803.68521221518)
--(axis cs:46100,-1897.43288202684)
--(axis cs:46000,-1901.11569163863)
--(axis cs:45900,-1794.20550173729)
--(axis cs:45800,-2184.96553331946)
--(axis cs:45700,-1997.96304693145)
--(axis cs:45600,-1694.6120158132)
--(axis cs:45500,-1898.96009369618)
--(axis cs:45400,-1977.415621223)
--(axis cs:45300,-2009.14585261562)
--(axis cs:45200,-1856.79795126856)
--(axis cs:45100,-2149.55505449451)
--(axis cs:45000,-2194.86743745229)
--(axis cs:44900,-2107.2299106272)
--(axis cs:44800,-1924.69441400916)
--(axis cs:44700,-2014.55746777705)
--(axis cs:44600,-2007.0347470986)
--(axis cs:44500,-2116.35238734285)
--(axis cs:44400,-2052.45783875719)
--(axis cs:44300,-2168.3136543903)
--(axis cs:44200,-1978.87505322026)
--(axis cs:44100,-2454.44410907593)
--(axis cs:44000,-2222.16158432713)
--(axis cs:43900,-2044.56818754905)
--(axis cs:43800,-2166.73576134195)
--(axis cs:43700,-2238.40041132265)
--(axis cs:43600,-2121.88315804602)
--(axis cs:43500,-2175.91408274312)
--(axis cs:43400,-1985.24862916131)
--(axis cs:43300,-2041.42986259177)
--(axis cs:43200,-1961.75471392386)
--(axis cs:43100,-2010.40997813926)
--(axis cs:43000,-2156.43715391476)
--(axis cs:42900,-1892.58233269908)
--(axis cs:42800,-2057.42779491149)
--(axis cs:42700,-2210.02483842259)
--(axis cs:42600,-1895.64437393031)
--(axis cs:42500,-2110.65697644045)
--(axis cs:42400,-2130.89767382059)
--(axis cs:42300,-1848.28131947436)
--(axis cs:42200,-2124.0010775167)
--(axis cs:42100,-1960.01699251694)
--(axis cs:42000,-2325.77262989811)
--(axis cs:41900,-2402.2876801558)
--(axis cs:41800,-2350.77703111273)
--(axis cs:41700,-2013.55475323719)
--(axis cs:41600,-2114.9963772365)
--(axis cs:41500,-2279.02255028836)
--(axis cs:41400,-1949.03696582066)
--(axis cs:41300,-1887.59497512834)
--(axis cs:41200,-2081.26573932264)
--(axis cs:41100,-1858.06996508594)
--(axis cs:41000,-2105.73760793891)
--(axis cs:40900,-2291.34066905869)
--(axis cs:40800,-2158.03897893804)
--(axis cs:40700,-2057.41654370789)
--(axis cs:40600,-1952.61924506601)
--(axis cs:40500,-1937.20636367722)
--(axis cs:40400,-1905.33241037888)
--(axis cs:40300,-1810.72822272669)
--(axis cs:40200,-1836.21810953293)
--(axis cs:40100,-1799.86897199195)
--(axis cs:40000,-2018.63414652969)
--(axis cs:39900,-2193.61517999049)
--(axis cs:39800,-2179.48690449745)
--(axis cs:39700,-2247.2257581006)
--(axis cs:39600,-2127.06585548674)
--(axis cs:39500,-2185.66365746542)
--(axis cs:39400,-2196.2582768867)
--(axis cs:39300,-2188.79312348902)
--(axis cs:39200,-2070.81119392142)
--(axis cs:39100,-2194.83762016265)
--(axis cs:39000,-1850.92033939667)
--(axis cs:38900,-2071.32585569669)
--(axis cs:38800,-2014.997541845)
--(axis cs:38700,-2069.21874668442)
--(axis cs:38600,-2166.16041975138)
--(axis cs:38500,-2137.5200496962)
--(axis cs:38400,-2171.59540385275)
--(axis cs:38300,-1954.34634442414)
--(axis cs:38200,-1963.58133678917)
--(axis cs:38100,-1989.96824441949)
--(axis cs:38000,-2108.85709535011)
--(axis cs:37900,-2167.03462140073)
--(axis cs:37800,-2087.91946556441)
--(axis cs:37700,-2034.64118467385)
--(axis cs:37600,-1888.38721061941)
--(axis cs:37500,-2122.24308293399)
--(axis cs:37400,-2124.34837629349)
--(axis cs:37300,-2348.36179424189)
--(axis cs:37200,-2172.70022356239)
--(axis cs:37100,-2094.34178178622)
--(axis cs:37000,-1923.8192963094)
--(axis cs:36900,-2124.61297692658)
--(axis cs:36800,-2165.58837533926)
--(axis cs:36700,-1881.75116462025)
--(axis cs:36600,-2031.21584867888)
--(axis cs:36500,-2120.55227769818)
--(axis cs:36400,-2249.39575341539)
--(axis cs:36300,-2149.2700075697)
--(axis cs:36200,-2027.30410104158)
--(axis cs:36100,-2248.36076252964)
--(axis cs:36000,-1956.93655566504)
--(axis cs:35900,-2070.09560414762)
--(axis cs:35800,-1975.95129412457)
--(axis cs:35700,-2180.44398459018)
--(axis cs:35600,-2036.67916928541)
--(axis cs:35500,-2326.75784156308)
--(axis cs:35400,-2123.89977449774)
--(axis cs:35300,-2149.9504949541)
--(axis cs:35200,-2311.06319083576)
--(axis cs:35100,-2263.88031417319)
--(axis cs:35000,-2263.67699556408)
--(axis cs:34900,-2195.50886621381)
--(axis cs:34800,-2267.00692603813)
--(axis cs:34700,-2218.88742119551)
--(axis cs:34600,-2096.24079395355)
--(axis cs:34500,-2142.77405528891)
--(axis cs:34400,-2049.02112359044)
--(axis cs:34300,-2357.64390202555)
--(axis cs:34200,-2199.02049235283)
--(axis cs:34100,-1944.26674469325)
--(axis cs:34000,-1924.92049009444)
--(axis cs:33900,-1939.82340814467)
--(axis cs:33800,-2376.74111353577)
--(axis cs:33700,-2216.86914085232)
--(axis cs:33600,-2179.79826999308)
--(axis cs:33500,-2084.37689403027)
--(axis cs:33400,-2065.38559951763)
--(axis cs:33300,-2391.64071256815)
--(axis cs:33200,-2361.81341445512)
--(axis cs:33100,-2452.74413747693)
--(axis cs:33000,-2032.63199774938)
--(axis cs:32900,-2361.47217414611)
--(axis cs:32800,-2270.68213839495)
--(axis cs:32700,-2271.67007216362)
--(axis cs:32600,-2330.34085205277)
--(axis cs:32500,-2402.20549209893)
--(axis cs:32400,-1944.80792014362)
--(axis cs:32300,-2381.65495975005)
--(axis cs:32200,-2252.74341204693)
--(axis cs:32100,-2256.55023728292)
--(axis cs:32000,-2405.06304193054)
--(axis cs:31900,-2361.60408435034)
--(axis cs:31800,-2388.63393357444)
--(axis cs:31700,-2413.00812871871)
--(axis cs:31600,-2331.93465812949)
--(axis cs:31500,-2392.39269645298)
--(axis cs:31400,-2647.29558857097)
--(axis cs:31300,-2590.00512119952)
--(axis cs:31200,-2667.65278768823)
--(axis cs:31100,-2370.37047923446)
--(axis cs:31000,-2611.83445516853)
--(axis cs:30900,-2590.52096727014)
--(axis cs:30800,-2596.88083503251)
--(axis cs:30700,-2394.85289597969)
--(axis cs:30600,-2506.82245320945)
--(axis cs:30500,-2415.66576499205)
--(axis cs:30400,-2552.25093311893)
--(axis cs:30300,-2308.86847637405)
--(axis cs:30200,-2352.19503634685)
--(axis cs:30100,-2501.92504238444)
--(axis cs:30000,-2592.80873807259)
--(axis cs:29900,-2655.24472672217)
--(axis cs:29800,-2623.69141457889)
--(axis cs:29700,-2641.1044446754)
--(axis cs:29600,-2643.96015623263)
--(axis cs:29500,-2579.71764884551)
--(axis cs:29400,-2668.8787515696)
--(axis cs:29300,-2598.20426766603)
--(axis cs:29200,-2672.48188794281)
--(axis cs:29100,-2666.06103119268)
--(axis cs:29000,-2822.65485035739)
--(axis cs:28900,-2442.33603505005)
--(axis cs:28800,-2327.97724523973)
--(axis cs:28700,-2527.3745672219)
--(axis cs:28600,-2605.72312560974)
--(axis cs:28500,-2628.10078952915)
--(axis cs:28400,-2751.18927529732)
--(axis cs:28300,-2861.66036917807)
--(axis cs:28200,-2818.26519301945)
--(axis cs:28100,-2674.25292118047)
--(axis cs:28000,-2751.70153042315)
--(axis cs:27900,-2711.76568161948)
--(axis cs:27800,-2740.32821008955)
--(axis cs:27700,-2805.40409959362)
--(axis cs:27600,-2847.22260514315)
--(axis cs:27500,-2919.16028991772)
--(axis cs:27400,-2844.45781062705)
--(axis cs:27300,-2820.96030315453)
--(axis cs:27200,-2849.52686360141)
--(axis cs:27100,-2820.52391548749)
--(axis cs:27000,-3088.91276754086)
--(axis cs:26900,-2837.30804131879)
--(axis cs:26800,-2695.38941391191)
--(axis cs:26700,-2530.35458290772)
--(axis cs:26600,-2515.03402849878)
--(axis cs:26500,-2541.88944812221)
--(axis cs:26400,-2572.89276406353)
--(axis cs:26300,-2823.09467193374)
--(axis cs:26200,-2602.91346565131)
--(axis cs:26100,-2631.5046434338)
--(axis cs:26000,-2797.09949346923)
--(axis cs:25900,-2787.7139388775)
--(axis cs:25800,-2976.97978582141)
--(axis cs:25700,-2917.49027948085)
--(axis cs:25600,-2957.74884175447)
--(axis cs:25500,-2720.74444021781)
--(axis cs:25400,-2706.7031860122)
--(axis cs:25300,-2753.65109329325)
--(axis cs:25200,-2666.68282822768)
--(axis cs:25100,-2824.97122469593)
--(axis cs:25000,-2806.53151029638)
--(axis cs:24900,-2723.5545934232)
--(axis cs:24800,-2828.4862368506)
--(axis cs:24700,-2903.63537950278)
--(axis cs:24600,-2854.2832352062)
--(axis cs:24500,-2607.49854969003)
--(axis cs:24400,-2691.28921008552)
--(axis cs:24300,-2858.92721801707)
--(axis cs:24200,-2966.34023278156)
--(axis cs:24100,-2960.89207220175)
--(axis cs:24000,-2938.59491883855)
--(axis cs:23900,-2957.1273557532)
--(axis cs:23800,-3220.19938227764)
--(axis cs:23700,-2929.39224657839)
--(axis cs:23600,-2984.41502321874)
--(axis cs:23500,-3039.50574512935)
--(axis cs:23400,-2944.67077827163)
--(axis cs:23300,-3238.28589062452)
--(axis cs:23200,-3334.14098322145)
--(axis cs:23100,-3386.2296300388)
--(axis cs:23000,-3288.1795584394)
--(axis cs:22900,-3047.44684718846)
--(axis cs:22800,-3147.53099014324)
--(axis cs:22700,-3000.10642140485)
--(axis cs:22600,-3128.70808560889)
--(axis cs:22500,-3143.88703734149)
--(axis cs:22400,-3041.18788113407)
--(axis cs:22300,-3240.44805257454)
--(axis cs:22200,-3239.82085934431)
--(axis cs:22100,-3308.86891110632)
--(axis cs:22000,-3161.62792302741)
--(axis cs:21900,-3103.74509843081)
--(axis cs:21800,-3182.8181477476)
--(axis cs:21700,-3282.75428853246)
--(axis cs:21600,-3269.22720811684)
--(axis cs:21500,-2992.18469152209)
--(axis cs:21400,-3017.155665466)
--(axis cs:21300,-3019.69119915138)
--(axis cs:21200,-3298.24777709076)
--(axis cs:21100,-3246.54684330271)
--(axis cs:21000,-3263.03136743984)
--(axis cs:20900,-3129.5018431503)
--(axis cs:20800,-3292.38094144606)
--(axis cs:20700,-3236.3591164173)
--(axis cs:20600,-3330.44765551664)
--(axis cs:20500,-3360.48258711519)
--(axis cs:20400,-3358.47439330406)
--(axis cs:20300,-3346.57249586879)
--(axis cs:20200,-3315.0820899886)
--(axis cs:20100,-3220.88896685477)
--(axis cs:20000,-3284.41697191404)
--(axis cs:19900,-3300.28321039632)
--(axis cs:19800,-3389.60324828428)
--(axis cs:19700,-3335.90445783431)
--(axis cs:19600,-3237.74474545235)
--(axis cs:19500,-3332.81713763005)
--(axis cs:19400,-3346.74953566356)
--(axis cs:19300,-3453.86919214029)
--(axis cs:19200,-3279.21416820057)
--(axis cs:19100,-3267.42957686176)
--(axis cs:19000,-3317.72219147053)
--(axis cs:18900,-3333.85644034559)
--(axis cs:18800,-3304.09812382423)
--(axis cs:18700,-3346.80750609886)
--(axis cs:18600,-3423.81078078422)
--(axis cs:18500,-3490.29861039157)
--(axis cs:18400,-3337.32635669329)
--(axis cs:18300,-3371.1791416299)
--(axis cs:18200,-3419.77096501611)
--(axis cs:18100,-3357.73118553377)
--(axis cs:18000,-3476.98860331491)
--(axis cs:17900,-3394.4610004605)
--(axis cs:17800,-3492.55815138185)
--(axis cs:17700,-3428.76535901469)
--(axis cs:17600,-3471.20822581947)
--(axis cs:17500,-3346.63784634493)
--(axis cs:17400,-3442.72997139766)
--(axis cs:17300,-3485.73266597171)
--(axis cs:17200,-3483.95830786779)
--(axis cs:17100,-3494.65683759101)
--(axis cs:17000,-3536.54056966104)
--(axis cs:16900,-3522.23774869849)
--(axis cs:16800,-3511.50459436749)
--(axis cs:16700,-3541.9678455253)
--(axis cs:16600,-3545.62743472762)
--(axis cs:16500,-3543.92728571298)
--(axis cs:16400,-3552.03078838922)
--(axis cs:16300,-3529.22753364376)
--(axis cs:16200,-3570.31876608508)
--(axis cs:16100,-3594.1147705974)
--(axis cs:16000,-3582.96210829402)
--(axis cs:15900,-3574.68541874364)
--(axis cs:15800,-3591.54933666679)
--(axis cs:15700,-3606.6272825802)
--(axis cs:15600,-3614.56674821016)
--(axis cs:15500,-3591.37613147545)
--(axis cs:15400,-3613.80377016279)
--(axis cs:15300,-3576.82918257695)
--(axis cs:15200,-3612.18597131745)
--(axis cs:15100,-3601.77013859522)
--(axis cs:15000,-3660.82727034083)
--(axis cs:14900,-3614.55825269419)
--(axis cs:14800,-3636.2162721477)
--(axis cs:14700,-3615.21861446519)
--(axis cs:14600,-3677.98987017509)
--(axis cs:14500,-3683.94142843388)
--(axis cs:14400,-3745.54843507485)
--(axis cs:14300,-3750.7439372157)
--(axis cs:14200,-3824.67069201004)
--(axis cs:14100,-3825.64943979469)
--(axis cs:14000,-3837.7347353162)
--(axis cs:13900,-3844.8497286239)
--(axis cs:13800,-3860.26188685138)
--(axis cs:13700,-3888.75389503372)
--(axis cs:13600,-3896.94853095539)
--(axis cs:13500,-3891.70796116197)
--(axis cs:13400,-3891.21777912222)
--(axis cs:13300,-3920.34570502959)
--(axis cs:13200,-3950.2213944298)
--(axis cs:13100,-3978.34948688182)
--(axis cs:13000,-3996.52421003944)
--(axis cs:12900,-3998.77369762049)
--(axis cs:12800,-4003.37905392115)
--(axis cs:12700,-4009.36150357708)
--(axis cs:12600,-4006.56644403846)
--(axis cs:12500,-4013.03152510307)
--(axis cs:12400,-4018.14765942513)
--(axis cs:12300,-4016.04227977974)
--(axis cs:12200,-4029.81687662261)
--(axis cs:12100,-4024.6558375786)
--(axis cs:12000,-4022.10311558982)
--(axis cs:11900,-4022.40461251344)
--(axis cs:11800,-4039.8521385398)
--(axis cs:11700,-4050.52409232553)
--(axis cs:11600,-4050.75097069115)
--(axis cs:11500,-4050.19917550726)
--(axis cs:11400,-4051.52425669023)
--(axis cs:11300,-4024.00031677187)
--(axis cs:11200,-4050.44951028428)
--(axis cs:11100,-4050.52972077433)
--(axis cs:11000,-4053.13491804907)
--(axis cs:10900,-4049.56897620535)
--(axis cs:10800,-4051.49546336088)
--(axis cs:10700,-4050.88031743656)
--(axis cs:10600,-4052.77742866868)
--(axis cs:10500,-4050.14143236835)
--(axis cs:10400,-4051.52889920542)
--(axis cs:10300,-4051.14250501773)
--(axis cs:10200,-4054.05242422402)
--(axis cs:10100,-4052.44359620662)
--(axis cs:10000,-4055.50447315897)
--(axis cs:9900,-4054.99378486496)
--(axis cs:9800,-4074.85596384)
--(axis cs:9700,-4078.19244050902)
--(axis cs:9600,-4070.8210042242)
--(axis cs:9500,-4069.39603689128)
--(axis cs:9400,-4071.22569589248)
--(axis cs:9300,-4067.96030444546)
--(axis cs:9200,-4066.74242327124)
--(axis cs:9100,-4063.07954969649)
--(axis cs:9000,-4063.11667794771)
--(axis cs:8900,-4075.28643897101)
--(axis cs:8800,-4075.45883835588)
--(axis cs:8700,-4074.65628259359)
--(axis cs:8600,-4069.80078544613)
--(axis cs:8500,-4070.62784884691)
--(axis cs:8400,-4070.51139525148)
--(axis cs:8300,-4070.58486366784)
--(axis cs:8200,-4070.60555492637)
--(axis cs:8100,-4069.26300152733)
--(axis cs:8000,-4069.06829837963)
--(axis cs:7900,-4067.79993875745)
--(axis cs:7800,-4068.53053466276)
--(axis cs:7700,-4067.23230116871)
--(axis cs:7600,-4065.03251069431)
--(axis cs:7500,-4065.03174396534)
--(axis cs:7400,-4066.74515710202)
--(axis cs:7300,-4062.11508119895)
--(axis cs:7200,-4059.95511836167)
--(axis cs:7100,-4057.4437782579)
--(axis cs:7000,-4056.10527271803)
--(axis cs:6900,-4053.81169562361)
--(axis cs:6800,-4047.67143362458)
--(axis cs:6700,-4059.07604674972)
--(axis cs:6600,-4058.76771354237)
--(axis cs:6500,-4050.19005260741)
--(axis cs:6400,-4048.31933561452)
--(axis cs:6300,-4047.37769003944)
--(axis cs:6200,-4046.80393216032)
--(axis cs:6100,-4051.16485512614)
--(axis cs:6000,-4045.4812904133)
--(axis cs:5900,-4045.30622571677)
--(axis cs:5800,-4046.60003996719)
--(axis cs:5700,-4048.76178788904)
--(axis cs:5600,-4046.94202285525)
--(axis cs:5500,-4046.16945058843)
--(axis cs:5400,-4048.60022494019)
--(axis cs:5300,-4049.79751097662)
--(axis cs:5200,-4058.07165526371)
--(axis cs:5100,-4066.46873263088)
--(axis cs:5000,-4090.77984583988)
--(axis cs:4900,-4087.16752982435)
--(axis cs:4800,-4070.67654598149)
--(axis cs:4700,-4096.0778557052)
--(axis cs:4600,-4099.02636673542)
--(axis cs:4500,-4102.42832823688)
--(axis cs:4400,-4097.41811360577)
--(axis cs:4300,-4108.11583754516)
--(axis cs:4200,-4140.08294481185)
--(axis cs:4100,-4152.83668437306)
--(axis cs:4000,-4135.29972067942)
--(axis cs:3900,-4181.22000816809)
--(axis cs:3800,-4153.70874650708)
--(axis cs:3700,-4199.53304679226)
--(axis cs:3600,-4158.35522760371)
--(axis cs:3500,-4179.33524743999)
--(axis cs:3400,-4180.0856052297)
--(axis cs:3300,-4187.13774811952)
--(axis cs:3200,-4160.22657753413)
--(axis cs:3100,-4140.27684457735)
--(axis cs:3000,-4181.8325087712)
--(axis cs:2900,-4186.45394924455)
--(axis cs:2800,-4186.11558778054)
--(axis cs:2700,-4184.20303728147)
--(axis cs:2600,-4190.3319301048)
--(axis cs:2500,-4180.33863258661)
--(axis cs:2400,-4143.29160243975)
--(axis cs:2300,-4159.68861269849)
--(axis cs:2200,-4150.51983895679)
--(axis cs:2100,-4177.96414638047)
--(axis cs:2000,-4182.36011438687)
--(axis cs:1900,-4230.67134942761)
--(axis cs:1800,-4223.55464763516)
--(axis cs:1700,-4264.63477525334)
--(axis cs:1600,-4297.19594464345)
--(axis cs:1500,-4236.09856661848)
--(axis cs:1400,-4267.0808883917)
--(axis cs:1300,-4262.65325029026)
--(axis cs:1200,-4295.19168250366)
--(axis cs:1100,-4249.55637393249)
--(axis cs:1000,-4272.41465952429)
--(axis cs:900,-4272.7145630307)
--(axis cs:800,-4247.48439544067)
--(axis cs:700,-4286.49768918657)
--(axis cs:600,-4320.1680686842)
--(axis cs:500,-4259.34012659759)
--(axis cs:400,-4259.58853636034)
--(axis cs:300,-4241.68420950044)
--(axis cs:200,-4411.78222016525)
--(axis cs:100,-4640.05842533089)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3783.71446049474)
--(axis cs:100,-3535.88442339551)
--(axis cs:500,-3415.12826513339)
--(axis cs:1000,-3514.50579944689)
--(axis cs:1500,-3504.18890359278)
--(axis cs:2000,-3473.57813971659)
--(axis cs:3000,-3585.53784069987)
--(axis cs:4000,-3433.48761599311)
--(axis cs:5000,-3538.41096062069)
--(axis cs:6000,-3657.62861263154)
--(axis cs:7000,-3451.32227276422)
--(axis cs:8000,-3533.70042787484)
--(axis cs:9000,-3560.36396921582)
--(axis cs:10000,-3614.54615195817)
--(axis cs:10000,-3784.82602507625)
--(axis cs:10000,-3784.82602507625)
--(axis cs:9000,-3695.40521801698)
--(axis cs:8000,-3700.89105105756)
--(axis cs:7000,-3838.81564293367)
--(axis cs:6000,-3736.09419605911)
--(axis cs:5000,-3682.83495446724)
--(axis cs:4000,-3738.61426722413)
--(axis cs:3000,-3693.0006814122)
--(axis cs:2000,-3755.92826656482)
--(axis cs:1500,-3712.65664623311)
--(axis cs:1000,-3724.10945422309)
--(axis cs:500,-3758.35632359389)
--(axis cs:100,-3783.71446049474)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-4075.8188461097)
--(axis cs:100,-3687.87518722121)
--(axis cs:500,-3771.5572021714)
--(axis cs:1000,-3961.62589481997)
--(axis cs:2000,-3972.46777408185)
--(axis cs:5000,-4038.79744568034)
--(axis cs:10000,-4062.51138095194)
--(axis cs:15000,-4168.7874957277)
--(axis cs:20000,-4111.30327167241)
--(axis cs:25000,-4109.2317784329)
--(axis cs:30000,-4207.18876363977)
--(axis cs:35000,-4013.16259137639)
--(axis cs:40000,-4066.94731593502)
--(axis cs:40000,-4372.09711777911)
--(axis cs:40000,-4372.09711777911)
--(axis cs:35000,-4284.37021981838)
--(axis cs:30000,-4539.00814726595)
--(axis cs:25000,-4400.78952443624)
--(axis cs:20000,-4392.09867844429)
--(axis cs:15000,-4476.02347182497)
--(axis cs:10000,-4354.46394084186)
--(axis cs:5000,-4374.29653372631)
--(axis cs:2000,-4217.74949419604)
--(axis cs:1000,-4313.38272078949)
--(axis cs:500,-3950.68344406493)
--(axis cs:100,-4075.8188461097)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4468.5520703125 \\
200	-4254.35859375 \\
300	-4153.5756640625 \\
400	-4165.98640625 \\
500	-4152.98123046875 \\
600	-4188.17771484375 \\
700	-4165.0494921875 \\
800	-4139.2419140625 \\
900	-4146.24134765625 \\
1000	-4159.80640625 \\
1100	-4152.24412109375 \\
1200	-4168.119140625 \\
1300	-4149.4737109375 \\
1400	-4160.7924609375 \\
1500	-4140.4125390625 \\
1600	-4175.9262109375 \\
1700	-4148.5072265625 \\
1800	-4121.2894921875 \\
1900	-4121.067109375 \\
2000	-4093.88189453125 \\
2100	-4083.2759765625 \\
2200	-4065.01080078125 \\
2300	-4060.41470703125 \\
2400	-4034.99352539062 \\
2500	-4063.37650390625 \\
2600	-4073.0189453125 \\
2700	-4081.82814453125 \\
2800	-4091.9806640625 \\
2900	-4097.73806640625 \\
3000	-4101.52865234375 \\
3100	-4083.123671875 \\
3200	-4094.6905859375 \\
3300	-4109.62125 \\
3400	-4106.51203125 \\
3500	-4098.68822265625 \\
3600	-4092.36568359375 \\
3700	-4113.21791015625 \\
3800	-4093.4347265625 \\
3900	-4105.2009375 \\
4000	-4081.41017578125 \\
4100	-4088.3376953125 \\
4200	-4079.58333984375 \\
4300	-4066.7937109375 \\
4400	-4064.57849609375 \\
4500	-4065.92232421875 \\
4600	-4064.71671875 \\
4700	-4063.00916015625 \\
4800	-4053.3462890625 \\
4900	-4060.74373046875 \\
5000	-4060.906875 \\
5100	-4051.66849609375 \\
5200	-4047.649453125 \\
5300	-4044.04232421875 \\
5400	-4043.51728515625 \\
5500	-4042.048515625 \\
5600	-4042.5166015625 \\
5700	-4043.91533203125 \\
5800	-4042.17529296875 \\
5900	-4041.4654296875 \\
6000	-4041.85138671875 \\
6100	-4044.9830859375 \\
6200	-4042.79599609375 \\
6300	-4043.20443359375 \\
6400	-4043.9233203125 \\
6500	-4044.70421875 \\
6600	-4048.896015625 \\
6700	-4047.96181640625 \\
6800	-4036.770703125 \\
6900	-4028.8647265625 \\
7000	-4025.6328125 \\
7100	-4025.53712890625 \\
7200	-4022.85177734375 \\
7300	-4019.7144921875 \\
7400	-4017.002265625 \\
7500	-4019.4656640625 \\
7600	-4018.65923828125 \\
7700	-4018.11365234375 \\
7800	-4016.59138671875 \\
7900	-4015.8836328125 \\
8000	-4014.0152734375 \\
8100	-4015.22896484375 \\
8200	-4014.49248046875 \\
8300	-4012.721953125 \\
8400	-4013.590390625 \\
8500	-4014.30751953125 \\
8600	-4012.22203125 \\
8700	-4009.0152734375 \\
8800	-4010.24958984375 \\
8900	-4007.7101953125 \\
9000	-3988.40740234375 \\
9100	-3983.3251953125 \\
9200	-3975.31490234375 \\
9300	-3976.156328125 \\
9400	-3967.26583984375 \\
9500	-3971.19423828125 \\
9600	-3973.63543945312 \\
9700	-3970.75209960937 \\
9800	-3970.80608398438 \\
9900	-3941.21180664062 \\
10000	-3940.79083984375 \\
10100	-3942.27380859375 \\
10200	-3937.07477539063 \\
10300	-3923.274453125 \\
10400	-3928.31323242188 \\
10500	-3929.1191796875 \\
10600	-3930.4837109375 \\
10700	-3925.43565429687 \\
10800	-3923.0751171875 \\
10900	-3922.89293945313 \\
11000	-3929.78729492187 \\
11100	-3919.88772460937 \\
11200	-3924.28541992187 \\
11300	-3876.87447265625 \\
11400	-3909.1906640625 \\
11500	-3915.6538671875 \\
11600	-3918.71888671875 \\
11700	-3916.75524414063 \\
11800	-3894.60771484375 \\
11900	-3863.06235351563 \\
12000	-3858.21165039063 \\
12100	-3878.96890625 \\
12200	-3889.08047851562 \\
12300	-3864.77736328125 \\
12400	-3866.59779296875 \\
12500	-3845.10268554688 \\
12600	-3840.47966796875 \\
12700	-3861.56672851563 \\
12800	-3831.74408203125 \\
12900	-3821.69546875 \\
13000	-3818.116875 \\
13100	-3796.27362304687 \\
13200	-3781.5012109375 \\
13300	-3740.1483984375 \\
13400	-3673.06854492187 \\
13500	-3694.85321289062 \\
13600	-3706.28173828125 \\
13700	-3687.65602539062 \\
13800	-3664.74606445313 \\
13900	-3639.13271484375 \\
14000	-3629.80284179688 \\
14100	-3594.28203125 \\
14200	-3620.11392578125 \\
14300	-3490.09379882812 \\
14400	-3520.44603515625 \\
14500	-3416.27241210938 \\
14600	-3448.20295898437 \\
14700	-3303.44939941406 \\
14800	-3409.28013671875 \\
14900	-3346.0583203125 \\
15000	-3398.29520507813 \\
15100	-3331.7083203125 \\
15200	-3350.3703125 \\
15300	-3287.86500976563 \\
15400	-3351.25450195312 \\
15500	-3304.87563476562 \\
15600	-3357.1782421875 \\
15700	-3341.50305664062 \\
15800	-3330.5135546875 \\
15900	-3296.7062890625 \\
16000	-3311.2737890625 \\
16100	-3326.40982421875 \\
16200	-3289.237109375 \\
16300	-3251.5873828125 \\
16400	-3280.29939453125 \\
16500	-3261.22849609375 \\
16600	-3266.7326171875 \\
16700	-3264.28602539062 \\
16800	-3147.46416503906 \\
16900	-3228.19990234375 \\
17000	-3249.38110351562 \\
17100	-3193.59666015625 \\
17200	-3180.55979492187 \\
17300	-3185.10189453125 \\
17400	-3121.60231445313 \\
17500	-3039.09036132812 \\
17600	-3173.119375 \\
17700	-3090.2819140625 \\
17800	-3145.22220214844 \\
17900	-3043.24494140625 \\
18000	-3125.41736816406 \\
18100	-2970.95984130859 \\
18200	-3020.84339599609 \\
18300	-2962.87477783203 \\
18400	-3031.98547851562 \\
18500	-3204.30721679688 \\
18600	-3067.41353515625 \\
18700	-2987.80545898438 \\
18800	-2917.544140625 \\
18900	-2914.27459472656 \\
19000	-2980.86429199219 \\
19100	-2867.25099121094 \\
19200	-2820.52846679688 \\
19300	-3102.53127441406 \\
19400	-2970.13186523438 \\
19500	-3027.46090820312 \\
19600	-2799.72816650391 \\
19700	-3040.79553710937 \\
19800	-3033.05310058594 \\
19900	-2979.60504394531 \\
20000	-2899.31641601563 \\
20100	-2839.13459472656 \\
20200	-2980.89341308594 \\
20300	-2969.09316894531 \\
20400	-3052.0512890625 \\
20500	-3023.68538085938 \\
20600	-3010.72208007812 \\
20700	-2823.73481201172 \\
20800	-2946.44399414062 \\
20900	-2658.56290771484 \\
21000	-2875.793359375 \\
21100	-2821.14608642578 \\
21200	-2950.77462890625 \\
21300	-2511.23450195312 \\
21400	-2485.55758056641 \\
21500	-2455.78542480469 \\
21600	-2814.41398193359 \\
21700	-2837.86515136719 \\
21800	-2682.47438964844 \\
21900	-2569.96355712891 \\
22000	-2700.67084228516 \\
22100	-2892.30231445312 \\
22200	-2744.08095214844 \\
22300	-2813.71303466797 \\
22400	-2497.88356933594 \\
22500	-2638.93307128906 \\
22600	-2617.53936767578 \\
22700	-2440.74836425781 \\
22800	-2649.94264648438 \\
22900	-2484.75789306641 \\
23000	-2784.78990478516 \\
23100	-2961.02906738281 \\
23200	-2845.64051757812 \\
23300	-2706.54479492188 \\
23400	-2382.8157421875 \\
23500	-2504.09096923828 \\
23600	-2490.21809570313 \\
23700	-2403.29961181641 \\
23800	-2794.57577880859 \\
23900	-2449.84863525391 \\
24000	-2441.96343505859 \\
24100	-2410.28255126953 \\
24200	-2431.41314697266 \\
24300	-2273.30426025391 \\
24400	-2126.85770019531 \\
24500	-2039.70347167969 \\
24600	-2310.89267089844 \\
24700	-2353.11504882813 \\
24800	-2258.38038330078 \\
24900	-2133.49254150391 \\
25000	-2234.68088378906 \\
25100	-2256.65837402344 \\
25200	-2074.38740722656 \\
25300	-2157.05453125 \\
25400	-2102.35689697266 \\
25500	-2144.03008544922 \\
25600	-2362.74460693359 \\
25700	-2333.21504638672 \\
25800	-2414.43119140625 \\
25900	-2161.92386474609 \\
26000	-2190.06201416016 \\
26100	-2002.11804931641 \\
26200	-1999.51144775391 \\
26300	-2235.68908447266 \\
26400	-1940.10857666016 \\
26500	-1904.95777587891 \\
26600	-1904.49835693359 \\
26700	-1907.51317382813 \\
26800	-2050.70092285156 \\
26900	-2170.69997558594 \\
27000	-2489.38703125 \\
27100	-2166.77687011719 \\
27200	-2209.39554199219 \\
27300	-2195.49473999023 \\
27400	-2210.79956054688 \\
27500	-2313.99954345703 \\
27600	-2226.38429931641 \\
27700	-2151.31177978516 \\
27800	-2106.91390625 \\
27900	-2084.89976074219 \\
28000	-2133.01575561523 \\
28100	-2021.84332763672 \\
28200	-2211.55780883789 \\
28300	-2234.02755493164 \\
28400	-2186.82661865234 \\
28500	-2014.06084594727 \\
28600	-2004.59112548828 \\
28700	-1916.53908447266 \\
28800	-1703.68866821289 \\
28900	-1824.92006469727 \\
29000	-2231.12333251953 \\
29100	-2051.42971923828 \\
29200	-2083.65333007813 \\
29300	-1983.48080322266 \\
29400	-2073.82778076172 \\
29500	-1970.9140625 \\
29600	-2033.41563720703 \\
29700	-2055.02156005859 \\
29800	-2033.42173828125 \\
29900	-2058.36909667969 \\
30000	-1985.34221801758 \\
30100	-1901.69809326172 \\
30200	-1774.35040527344 \\
30300	-1682.92229370117 \\
30400	-1980.60767578125 \\
30500	-1825.06614135742 \\
30600	-1919.15674072266 \\
30700	-1763.84610839844 \\
30800	-2021.42465576172 \\
30900	-1976.15587158203 \\
31000	-2019.05192626953 \\
31100	-1762.15052368164 \\
31200	-2116.80775756836 \\
31300	-2033.68431396484 \\
31400	-2055.97647216797 \\
31500	-1834.20668457031 \\
31600	-1786.18412353516 \\
31700	-1811.45932373047 \\
31800	-1815.94048828125 \\
31900	-1770.88732421875 \\
32000	-1822.25682617188 \\
32100	-1691.24858764648 \\
32200	-1670.15244750977 \\
32300	-1839.86939575195 \\
32400	-1399.97928955078 \\
32500	-1827.39240356445 \\
32600	-1750.37103759766 \\
32700	-1684.98699829102 \\
32800	-1683.64189208984 \\
32900	-1811.43823730469 \\
33000	-1476.07024047852 \\
33100	-1883.93536621094 \\
33200	-1786.61303710938 \\
33300	-1808.71954833984 \\
33400	-1478.96309204102 \\
33500	-1501.49157714844 \\
33600	-1611.51180175781 \\
33700	-1685.61868774414 \\
33800	-1838.98304931641 \\
33900	-1412.79089355469 \\
34000	-1402.43060424805 \\
34100	-1415.79679443359 \\
34200	-1654.15437133789 \\
34300	-1827.48865478516 \\
34400	-1518.99354248047 \\
34500	-1571.6886706543 \\
34600	-1530.31751464844 \\
34700	-1666.0073840332 \\
34800	-1686.09076660156 \\
34900	-1631.71344360352 \\
35000	-1698.41315185547 \\
35100	-1713.43217773438 \\
35200	-1757.31204589844 \\
35300	-1598.29911743164 \\
35400	-1549.135390625 \\
35500	-1769.56137695313 \\
35600	-1502.07777587891 \\
35700	-1617.69890258789 \\
35800	-1440.84219482422 \\
35900	-1543.95452392578 \\
36000	-1419.80044067383 \\
36100	-1702.56105712891 \\
36200	-1488.46822021484 \\
36300	-1579.84263671875 \\
36400	-1705.80097167969 \\
36500	-1584.60047241211 \\
36600	-1489.93017700195 \\
36700	-1350.91311035156 \\
36800	-1632.58534057617 \\
36900	-1605.61479003906 \\
37000	-1373.62216552734 \\
37100	-1530.05837646484 \\
37200	-1622.35371704102 \\
37300	-1798.50378662109 \\
37400	-1561.16031005859 \\
37500	-1573.76077270508 \\
37600	-1366.8842590332 \\
37700	-1497.02529785156 \\
37800	-1557.83556396484 \\
37900	-1621.63945556641 \\
38000	-1579.49553222656 \\
38100	-1463.58874267578 \\
38200	-1430.55487792969 \\
38300	-1405.769921875 \\
38400	-1629.20049316406 \\
38500	-1600.04339355469 \\
38600	-1633.45873046875 \\
38700	-1527.63519042969 \\
38800	-1476.88328857422 \\
38900	-1523.05355957031 \\
39000	-1309.13062744141 \\
39100	-1655.35682006836 \\
39200	-1546.83818847656 \\
39300	-1667.26397460937 \\
39400	-1677.32510009766 \\
39500	-1666.10370605469 \\
39600	-1592.07770019531 \\
39700	-1708.92614746094 \\
39800	-1654.355234375 \\
39900	-1672.75068603516 \\
40000	-1514.90740112305 \\
40100	-1309.39768554687 \\
40200	-1359.35375732422 \\
40300	-1324.78849365234 \\
40400	-1408.37717163086 \\
40500	-1432.59566650391 \\
40600	-1472.12436889648 \\
40700	-1521.92056518555 \\
40800	-1611.02882568359 \\
40900	-1775.02006347656 \\
41000	-1565.87527709961 \\
41100	-1358.12764282227 \\
41200	-1550.00010742187 \\
41300	-1401.45827636719 \\
41400	-1436.67426879883 \\
41500	-1750.87895751953 \\
41600	-1585.59977783203 \\
41700	-1476.63795410156 \\
41800	-1845.23844238281 \\
41900	-1877.40829101563 \\
42000	-1824.20044189453 \\
42100	-1467.68625488281 \\
42200	-1636.56765991211 \\
42300	-1362.05885620117 \\
42400	-1624.76766967773 \\
42500	-1631.76664550781 \\
42600	-1394.45463745117 \\
42700	-1695.80123291016 \\
42800	-1557.8632409668 \\
42900	-1410.67406860352 \\
43000	-1672.08735717773 \\
43100	-1519.05559814453 \\
43200	-1457.62203735352 \\
43300	-1556.99356567383 \\
43400	-1512.31928466797 \\
43500	-1695.63237792969 \\
43600	-1607.29502319336 \\
43700	-1707.28145874023 \\
43800	-1620.74901000977 \\
43900	-1509.95853637695 \\
44000	-1681.23686767578 \\
44100	-1979.57443115234 \\
44200	-1484.64462890625 \\
44300	-1651.41986572266 \\
44400	-1524.78215576172 \\
44500	-1618.20274169922 \\
44600	-1516.22112792969 \\
44700	-1529.49145263672 \\
44800	-1410.64303710937 \\
44900	-1593.08512207031 \\
45000	-1699.87648681641 \\
45100	-1640.86872070312 \\
45200	-1339.69182006836 \\
45300	-1469.81028076172 \\
45400	-1448.17994506836 \\
45500	-1375.96854858398 \\
45600	-1226.49977172852 \\
45700	-1488.92567138672 \\
45800	-1620.46771484375 \\
45900	-1301.59615966797 \\
46000	-1404.12822509766 \\
46100	-1399.79434692383 \\
46200	-1314.63526855469 \\
46300	-1409.28966308594 \\
46400	-1409.98209716797 \\
46500	-1350.75965454102 \\
46600	-1230.22084350586 \\
46700	-1571.71450317383 \\
46800	-1345.94925048828 \\
46900	-1275.07672729492 \\
47000	-1184.42455200195 \\
47100	-1288.35349487305 \\
47200	-1367.87065185547 \\
47300	-1301.13879516602 \\
47400	-1312.26345214844 \\
47500	-1154.97490600586 \\
47600	-1158.56145019531 \\
47700	-1310.99905761719 \\
47800	-1518.75512939453 \\
47900	-1528.02378173828 \\
48000	-1564.75032592773 \\
48100	-1439.97364257813 \\
48200	-1420.15710449219 \\
48300	-1436.44486572266 \\
48400	-1161.39661621094 \\
48500	-1429.00190063477 \\
48600	-1417.13460449219 \\
48700	-1647.11388183594 \\
48800	-1569.5162878418 \\
48900	-1596.28237792969 \\
49000	-1359.09578491211 \\
49100	-1352.70650512695 \\
49200	-1508.15484985352 \\
49300	-1307.03446899414 \\
49400	-1492.4568347168 \\
49500	-1395.26908813477 \\
49600	-1379.69099731445 \\
49700	-1334.25581298828 \\
49800	-1564.19554077148 \\
49900	-1591.68770996094 \\
50000	-1227.41660766602 \\
50100	-1467.44588256836 \\
50200	-1383.37103027344 \\
50300	-1615.78762207031 \\
50400	-1355.51254516602 \\
50500	-1430.94993408203 \\
50600	-1408.09074829102 \\
50700	-1323.30018554688 \\
50800	-1362.33494384766 \\
50900	-1420.61227661133 \\
51000	-1513.28636474609 \\
51100	-1604.58349853516 \\
51200	-1462.26159057617 \\
51300	-1481.90128417969 \\
51400	-1461.90042114258 \\
51500	-1412.87286132813 \\
51600	-1397.31726928711 \\
51700	-1371.39873168945 \\
51800	-1496.67625366211 \\
51900	-1265.50849975586 \\
52000	-1515.45254394531 \\
52100	-1523.77859863281 \\
52200	-1450.9263269043 \\
52300	-1047.51978881836 \\
52400	-1405.76504394531 \\
52500	-1249.17657470703 \\
52600	-1250.67109985352 \\
52700	-1065.76528686523 \\
52800	-1257.46039306641 \\
52900	-1101.82483398438 \\
53000	-1428.54248413086 \\
53100	-1392.14423095703 \\
53200	-1432.3733996582 \\
53300	-1390.2123059082 \\
53400	-1319.5944140625 \\
53500	-1499.00157592773 \\
53600	-1178.2071472168 \\
53700	-1394.48119262695 \\
53800	-1382.50778564453 \\
53900	-1426.26375244141 \\
54000	-1389.43019897461 \\
54100	-1281.806875 \\
54200	-1468.51132568359 \\
54300	-1352.44812133789 \\
54400	-1457.82078491211 \\
54500	-1395.51485107422 \\
54600	-1330.51224975586 \\
54700	-1262.91734619141 \\
54800	-1266.10764892578 \\
54900	-1325.95667724609 \\
55000	-1480.4297668457 \\
55100	-1346.59494262695 \\
55200	-1156.82000854492 \\
55300	-1227.41442016602 \\
55400	-1008.09883666992 \\
55500	-1081.30860229492 \\
55600	-1250.68612792969 \\
55700	-1278.50278076172 \\
55800	-1271.16945556641 \\
55900	-1238.90353759766 \\
56000	-1218.6591809082 \\
56100	-1319.10306762695 \\
56200	-1079.26860961914 \\
56300	-1081.52233642578 \\
56400	-1185.59903076172 \\
56500	-1315.37252441406 \\
56600	-1387.85229736328 \\
56700	-1138.64126953125 \\
56800	-1283.66780029297 \\
56900	-1163.07594238281 \\
57000	-1245.50920898438 \\
57100	-1255.80163696289 \\
57200	-1396.76399169922 \\
57300	-1243.15557006836 \\
57400	-1106.98788818359 \\
57500	-1223.34083251953 \\
57600	-1150.67819580078 \\
57700	-1214.42165649414 \\
57800	-1012.61216308594 \\
57900	-1127.41547241211 \\
58000	-1037.91717529297 \\
58100	-1091.97370117187 \\
58200	-1039.83739990234 \\
58300	-1032.13307250977 \\
58400	-1154.27512084961 \\
58500	-1004.70802490234 \\
58600	-1004.33643554688 \\
58700	-1093.59456542969 \\
58800	-936.778454589844 \\
58900	-950.400251464844 \\
59000	-916.380085449219 \\
59100	-1111.10782836914 \\
59200	-1205.54285888672 \\
59300	-1359.92031005859 \\
59400	-1031.26775634766 \\
59500	-1253.48330322266 \\
59600	-1089.33599975586 \\
59700	-975.760499267578 \\
59800	-1053.39602905273 \\
59900	-1101.82430175781 \\
60000	-1077.50106079102 \\
60100	-1077.8021875 \\
60200	-983.113994140625 \\
60300	-1203.72254882813 \\
60400	-1358.45451049805 \\
60500	-1271.26829956055 \\
60600	-1090.40545166016 \\
60700	-1303.88824584961 \\
60800	-1264.01565185547 \\
60900	-1173.55209594727 \\
61000	-1385.23121948242 \\
61100	-1185.72938110352 \\
61200	-1128.52417602539 \\
61300	-1321.77966430664 \\
61400	-1217.39969238281 \\
61500	-1034.35511230469 \\
61600	-1156.88912963867 \\
61700	-997.266402587891 \\
61800	-1208.57533081055 \\
61900	-1207.59331787109 \\
62000	-1338.96170898438 \\
62100	-1167.42887451172 \\
62200	-1341.45347412109 \\
62300	-1255.2127331543 \\
62400	-1270.16760498047 \\
62500	-1202.96744873047 \\
62600	-961.274378662109 \\
62700	-1042.83199462891 \\
62800	-913.335599365234 \\
62900	-1139.53736083984 \\
63000	-1208.33152709961 \\
63100	-1170.38047485352 \\
63200	-1113.07129272461 \\
63300	-915.727274169922 \\
63400	-1409.98078369141 \\
63500	-1007.00172851563 \\
63600	-1015.26515258789 \\
63700	-907.84009765625 \\
63800	-1047.0387097168 \\
63900	-1106.84758544922 \\
64000	-1397.03166381836 \\
64100	-1104.92223754883 \\
64200	-1095.98734008789 \\
64300	-1268.7184387207 \\
64400	-1092.67784057617 \\
64500	-970.757595214844 \\
64600	-1014.82306396484 \\
64700	-1181.79725219727 \\
64800	-1410.21177490234 \\
64900	-1106.14187744141 \\
65000	-986.804412841797 \\
65100	-978.616379394531 \\
65200	-812.350473632813 \\
65300	-909.463173828125 \\
65400	-982.527960205078 \\
65500	-1109.49226074219 \\
65600	-1147.76825683594 \\
65700	-1038.07775512695 \\
65800	-1021.22384643555 \\
65900	-1285.6698046875 \\
66000	-1152.9942199707 \\
66100	-946.847761230469 \\
66200	-1235.3072277832 \\
66300	-970.251711425781 \\
66400	-1346.14875732422 \\
66500	-1483.58979858398 \\
66600	-1168.09534057617 \\
66700	-971.701361083984 \\
66800	-897.789201660156 \\
66900	-1193.65930419922 \\
67000	-1156.33840576172 \\
67100	-1264.76556274414 \\
67200	-1234.28026611328 \\
67300	-1072.13141113281 \\
67400	-1094.84713378906 \\
67500	-1167.31900390625 \\
67600	-991.063057861328 \\
67700	-897.107266845703 \\
67800	-1052.799609375 \\
67900	-1121.49744384766 \\
68000	-1142.43721679688 \\
68100	-1171.04663696289 \\
68200	-1304.66306518555 \\
68300	-874.364934082031 \\
68400	-911.310966796875 \\
68500	-1235.71856567383 \\
68600	-1287.19248046875 \\
68700	-1299.06435546875 \\
68800	-1283.86252563477 \\
68900	-1228.44032226562 \\
69000	-1450.20740234375 \\
69100	-1332.59984619141 \\
69200	-1342.88713745117 \\
69300	-1356.43601074219 \\
69400	-1065.4179296875 \\
69500	-1296.74005859375 \\
69600	-1349.04874511719 \\
69700	-1118.31337158203 \\
69800	-1235.26994506836 \\
69900	-1187.91429443359 \\
70000	-1210.98246459961 \\
70100	-1158.77935668945 \\
70200	-1228.21257324219 \\
70300	-1269.25696289063 \\
70400	-909.959854736328 \\
70500	-1372.53863525391 \\
70600	-1079.40158081055 \\
70700	-1221.00472045898 \\
70800	-1154.46052246094 \\
70900	-1049.55298217773 \\
71000	-1277.51625488281 \\
71100	-1204.15217529297 \\
71200	-1157.31047485352 \\
71300	-933.958295898437 \\
71400	-992.996564941406 \\
71500	-1059.29078979492 \\
71600	-1280.24821411133 \\
71700	-1292.28162231445 \\
71800	-1199.21585693359 \\
71900	-967.819682617187 \\
72000	-1358.1691796875 \\
72100	-1275.53740844727 \\
72200	-1123.69785400391 \\
72300	-1057.5207434082 \\
72400	-1375.19121337891 \\
72500	-1045.27197631836 \\
72600	-975.26603515625 \\
72700	-1277.33931030273 \\
72800	-1058.37469238281 \\
72900	-1091.41727416992 \\
73000	-1204.45692871094 \\
73100	-972.293597412109 \\
73200	-1185.54018798828 \\
73300	-1023.416953125 \\
73400	-1300.55460205078 \\
73500	-1178.02181396484 \\
73600	-1297.96283447266 \\
73700	-1265.81239135742 \\
73800	-1076.43179199219 \\
73900	-1162.32915527344 \\
74000	-1016.58208496094 \\
74100	-1089.92947631836 \\
74200	-1121.44228149414 \\
74300	-1281.60935546875 \\
74400	-1207.55603393555 \\
74500	-1129.34629150391 \\
74600	-1193.93960449219 \\
74700	-1137.28497070312 \\
74800	-1206.20694091797 \\
74900	-1094.21587890625 \\
75000	-1084.44735717773 \\
75100	-1254.28545166016 \\
75200	-1162.72526733398 \\
75300	-1264.05272949219 \\
75400	-1130.05424560547 \\
75500	-1239.85826049805 \\
75600	-1065.74799926758 \\
75700	-993.482272949219 \\
75800	-1140.5255065918 \\
75900	-1255.76033203125 \\
76000	-849.200778808594 \\
76100	-1037.95818237305 \\
76200	-1115.5190625 \\
76300	-1167.7985949707 \\
76400	-1179.43286499023 \\
76500	-1165.42639160156 \\
76600	-1254.63973510742 \\
76700	-1057.71089355469 \\
76800	-1288.58491821289 \\
76900	-1172.68272949219 \\
77000	-986.147474365235 \\
77100	-973.191800537109 \\
77200	-1168.12694458008 \\
77300	-1154.92585083008 \\
77400	-1062.55145874023 \\
77500	-1157.61067382813 \\
77600	-1407.00726806641 \\
77700	-980.107601318359 \\
77800	-1243.55558959961 \\
77900	-1489.52779174805 \\
78000	-1119.95894042969 \\
78100	-1419.80010375977 \\
78200	-1138.22975341797 \\
78300	-1320.85918945313 \\
78400	-1110.87849243164 \\
78500	-1095.56284667969 \\
78600	-1065.86475097656 \\
78700	-1044.97006835938 \\
78800	-1253.30895507812 \\
78900	-1075.9437487793 \\
79000	-1080.77016113281 \\
79100	-1118.98178955078 \\
79200	-896.099739990234 \\
79300	-1290.31415649414 \\
79400	-1072.86274291992 \\
79500	-773.165637207031 \\
79600	-1348.97046630859 \\
79700	-1219.06640869141 \\
79800	-901.1519140625 \\
79900	-1160.41879638672 \\
80000	-1140.68392333984 \\
80100	-1381.35253540039 \\
80200	-1186.475546875 \\
80300	-1414.67323852539 \\
80400	-1207.32995117187 \\
80500	-1161.83655151367 \\
80600	-1068.83739135742 \\
80700	-1300.07579223633 \\
80800	-1489.05957763672 \\
80900	-1396.52715332031 \\
81000	-1152.81256103516 \\
81100	-1174.07853149414 \\
81200	-1024.14261474609 \\
81300	-1231.45033935547 \\
81400	-1115.177734375 \\
81500	-949.380012207031 \\
81600	-1288.35410644531 \\
81700	-1059.24526367188 \\
81800	-1205.2016796875 \\
81900	-1055.98020874023 \\
82000	-1146.05559936523 \\
82100	-1016.37766357422 \\
82200	-948.031749267578 \\
82300	-917.179748535156 \\
82400	-1026.13225219727 \\
82500	-1201.92649536133 \\
82600	-1164.75937988281 \\
82700	-1004.33393920898 \\
82800	-1044.28179931641 \\
82900	-1110.64106811523 \\
83000	-1256.59016601563 \\
83100	-1041.34023071289 \\
83200	-1230.91650024414 \\
83300	-1241.63338867187 \\
83400	-1084.81757446289 \\
83500	-1391.09177734375 \\
83600	-1298.1775793457 \\
83700	-1307.38395019531 \\
83800	-944.13060180664 \\
83900	-982.40353515625 \\
84000	-1244.29035400391 \\
84100	-1338.33602050781 \\
84200	-1100.31974975586 \\
84300	-1090.0713293457 \\
84400	-1151.181875 \\
84500	-1195.08618530273 \\
84600	-1045.40937744141 \\
84700	-1338.52905883789 \\
84800	-1215.81432861328 \\
84900	-1210.08999755859 \\
85000	-1074.7498449707 \\
85100	-1041.05274780273 \\
85200	-1040.72007568359 \\
85300	-1081.65542602539 \\
85400	-1300.4393359375 \\
85500	-1302.61416870117 \\
85600	-1112.98444091797 \\
85700	-1071.79548217773 \\
85800	-939.712332763672 \\
85900	-942.544553222656 \\
86000	-944.631960449219 \\
86100	-1018.42892089844 \\
86200	-1122.09366577148 \\
86300	-994.624300537109 \\
86400	-1059.04407226563 \\
86500	-1029.90054199219 \\
86600	-1056.8731262207 \\
86700	-998.413764648437 \\
86800	-978.060629882812 \\
86900	-1141.22854614258 \\
87000	-960.952052001953 \\
87100	-1018.13360961914 \\
87200	-919.941898193359 \\
87300	-969.142557373047 \\
87400	-939.683959960938 \\
87500	-984.535289306641 \\
87600	-858.229921875 \\
87700	-1167.29544433594 \\
87800	-1113.16896972656 \\
87900	-1094.24847412109 \\
88000	-1079.10663696289 \\
88100	-989.999326171875 \\
88200	-1311.92261962891 \\
88300	-931.848438720703 \\
88400	-963.995766601562 \\
88500	-981.866535644531 \\
88600	-1228.42300537109 \\
88700	-1091.16624145508 \\
88800	-751.424282226562 \\
88900	-937.661977539062 \\
89000	-1192.82647338867 \\
89100	-934.3901171875 \\
89200	-1190.67129760742 \\
89300	-923.306376953125 \\
89400	-1069.42520263672 \\
89500	-1188.65709350586 \\
89600	-1205.93010375977 \\
89700	-1294.52116455078 \\
89800	-1225.92458129883 \\
89900	-1121.88492675781 \\
90000	-899.606424560547 \\
90100	-835.937426757813 \\
90200	-820.084287109375 \\
90300	-1080.86462646484 \\
90400	-1008.80606933594 \\
90500	-1085.85500488281 \\
90600	-873.306241455078 \\
90700	-1034.73925170898 \\
90800	-862.221370849609 \\
90900	-1097.49864379883 \\
91000	-909.629445800781 \\
91100	-1046.07848876953 \\
91200	-1190.04846191406 \\
91300	-979.862377929687 \\
91400	-983.886770019531 \\
91500	-992.544310302734 \\
91600	-1103.45711181641 \\
91700	-1081.04034790039 \\
91800	-1020.90641357422 \\
91900	-1145.10645019531 \\
92000	-961.4938671875 \\
92100	-894.125128173828 \\
92200	-1115.80989868164 \\
92300	-986.103461914062 \\
92400	-963.439857177734 \\
92500	-1060.81584106445 \\
92600	-1299.62355712891 \\
92700	-839.504852294922 \\
92800	-952.708303222656 \\
92900	-860.193767089844 \\
93000	-1292.45647827148 \\
93100	-949.3509375 \\
93200	-903.959636230469 \\
93300	-1077.79864135742 \\
93400	-879.617224121094 \\
93500	-1161.41851318359 \\
93600	-1220.68791992188 \\
93700	-798.954123535156 \\
93800	-1131.48072387695 \\
93900	-1108.6342590332 \\
94000	-1065.15512451172 \\
94100	-996.938647460938 \\
94200	-1015.8761730957 \\
94300	-1166.19164672852 \\
94400	-996.095069580078 \\
94500	-1016.62779418945 \\
94600	-1008.6449597168 \\
94700	-985.084321289063 \\
94800	-1109.44258789062 \\
94900	-1167.48674438477 \\
95000	-935.690915527344 \\
95100	-1216.36313232422 \\
95200	-1023.47588623047 \\
95300	-1091.54284423828 \\
95400	-997.324377441406 \\
95500	-1055.41692871094 \\
95600	-1011.15134033203 \\
95700	-1077.51783935547 \\
95800	-1225.89547851563 \\
95900	-1311.48305175781 \\
96000	-1453.8234375 \\
96100	-1365.72632080078 \\
96200	-1116.38996826172 \\
96300	-1003.34029174805 \\
96400	-1451.61029541016 \\
96500	-1537.00938232422 \\
96600	-1646.341640625 \\
96700	-1301.68171630859 \\
96800	-1400.49690551758 \\
96900	-1340.16267333984 \\
97000	-1452.56709716797 \\
97100	-1274.60413696289 \\
97200	-1518.17643798828 \\
97300	-1351.03768188477 \\
97400	-1343.67715332031 \\
97500	-1600.06775390625 \\
97600	-1504.82194824219 \\
97700	-1311.65461547852 \\
97800	-1147.67594970703 \\
97900	-1244.87421264648 \\
98000	-1333.9291015625 \\
98100	-1221.01203491211 \\
98200	-1006.8590222168 \\
98300	-1196.40111083984 \\
98400	-1545.30055053711 \\
98500	-1562.45006835937 \\
98600	-1447.43728027344 \\
98700	-1529.16389160156 \\
98800	-1515.02345458984 \\
98900	-1296.71122680664 \\
99000	-1271.80377441406 \\
99100	-1402.9630847168 \\
99200	-1246.69777587891 \\
99300	-1282.44357177734 \\
99400	-1320.63573364258 \\
99500	-1208.00795166016 \\
99600	-1330.05891601563 \\
99700	-1316.96318481445 \\
99800	-1255.92186645508 \\
99900	-1220.02221435547 \\
100000	-1340.34354614258 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3659.79944194513 \\
500	-3586.74229436364 \\
1000	-3619.30762683499 \\
1500	-3608.42277491295 \\
2000	-3614.75320314071 \\
3000	-3639.26926105603 \\
4000	-3586.05094160862 \\
5000	-3610.62295754396 \\
6000	-3696.86140434532 \\
7000	-3645.06895784895 \\
8000	-3617.2957394662 \\
9000	-3627.8845936164 \\
10000	-3699.68608851721 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3881.84701666545 \\
500	-3861.12032311817 \\
1000	-4137.50430780473 \\
2000	-4095.10863413894 \\
5000	-4206.54698970333 \\
10000	-4208.4876608969 \\
15000	-4322.40548377633 \\
20000	-4251.70097505835 \\
25000	-4255.01065143457 \\
30000	-4373.09845545286 \\
35000	-4148.76640559738 \\
40000	-4219.52221685706 \\
};
\end{axis}

\end{tikzpicture}

==> TPAMI-2021 arxiv/plots/poles/v0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_0}$},
        xlabel={$\omega$},
        %ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        %ylabel style ={font=\scriptsize, rotate=-90},
        %yticklabel style={font=\tiny},
        yticklabel =\empty,
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v0_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/poles/v1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_{300}}$},
        xlabel={$\omega$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> TPAMI-2021 arxiv/plots/sample-analysis.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={nopg},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=4.91182855978842,
xtick style={color=black},
%xtick={0,2,4,6},
%xticklabels={\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.69399858006449,
ytick style={color=black},
%ytick={0,2,4,6},
%yticklabels={\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]
\path [fill=blue, line width=0pt]
(axis cs:-0.00224067725554834,0.00300696947714279)
--(axis cs:0.970696597450167,0.728002164499788)
--(axis cs:0.963208273461927,0.731775426198525)
--(axis cs:1,0.74516129032258)
--(axis cs:0.976652336995217,0.713733609335669)
--(axis cs:0.975177951961263,0.721988225545503)
--(axis cs:0.00224067725554834,-0.00300696947714279)
--(axis cs:-0.00224067725554834,0.00300696947714279);
\path [fill=blue, line width=0pt]
(axis cs:-0.00081893690735117,0.0036594866227079)
--(axis cs:0.379340314540701,0.0887332889833878)
--(axis cs:0.374042954103291,0.0952333253214524)
--(axis cs:0.413094631052424,0.0924442345268404)
--(axis cs:0.378956575547398,0.073276405585205)
--(axis cs:0.380978188355404,0.081414315737972)
--(axis cs:0.00081893690735117,-0.0036594866227079)
--(axis cs:-0.00081893690735117,0.0036594866227079);
\path [fill=blue, line width=0pt]
(axis cs:-0.00213671201317491,0.00308171409653038)
--(axis cs:0.571556531728572,0.400852956782667)
--(axis cs:0.564201393605692,0.404879672962552)
--(axis cs:0.601428670610521,0.41700165080471)
--(axis cs:0.577021665684742,0.38638938838337)
--(axis cs:0.575829955754922,0.394689528589606)
--(axis cs:0.00213671201317491,-0.00308171409653038)
--(axis cs:-0.00213671201317491,0.00308171409653038);
\path [fill=blue, line width=0pt]
(axis cs:-0.00104220903324308,0.00360226322345085)
--(axis cs:0.451223002128819,0.134451915027393)
--(axis cs:0.445536320838882,0.140614232441051)
--(axis cs:0.484685580173119,0.14022953310313)
--(axis cs:0.45178957503834,0.119000653100346)
--(axis cs:0.453307420195305,0.127247388580491)
--(axis cs:0.00104220903324308,-0.00360226322345085)
--(axis cs:-0.00104220903324308,0.00360226322345085);
\addlegendimage{line legend, fill=blue, line width=0pt}
\addlegendentry{Estimates}

\path [fill=green!50!black, line width=0pt]
(axis cs:-0.00581495198133065,0.00813549835319378)
--(axis cs:0.849336727365348,0.619366149048743)
--(axis cs:0.829571325049493,0.6298221937738)
--(axis cs:0.928371164525423,0.663565218527525)
--(axis cs:0.864461036937477,0.581009203654637)
--(axis cs:0.860966631328009,0.603095152342355)
--(axis cs:0.00581495198133065,-0.00813549835319378)
--(axis cs:-0.00581495198133065,0.00813549835319378);
\addlegendimage{line legend, fill=green!50!black, line width=0pt}
\addlegendentry{Ground thruth}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
%xtick={-20,0,20,40},
%xticklabels={\(\displaystyle -20\),\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
%ytick={0,20,40,60},
%yticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\)}
]
\path [fill=blue, line width=1pt]
(axis cs:-0.00372607154813615,-0.000422954865405618)
--(axis cs:-0.0171651226627454,0.1179699756523)
--(axis cs:-0.0241943108936121,0.113397994373353)
--(axis cs:-0.0172456449032598,0.151927574450931)
--(axis cs:-0.00183788160479522,0.115935723565787)
--(axis cs:-0.00971297956647314,0.118815885383112)
--(axis cs:0.00372607154813615,0.000422954865405618)
--(axis cs:-0.00372607154813615,-0.000422954865405618);
\path [fill=blue, line width=1pt]
(axis cs:-0.00329770928768076,0.00178538888031264)
--(axis cs:0.384066163300732,0.717267295613766)
--(axis cs:0.375685355845058,0.717540364086711)
--(axis cs:0.403432372511226,0.745161290322581)
--(axis cs:0.395471611571142,0.706828030804835)
--(axis cs:0.390661581876093,0.713696517853141)
--(axis cs:0.00329770928768076,-0.00178538888031264)
--(axis cs:-0.00329770928768076,0.00178538888031264);
\path [fill=blue, line width=1pt]
(axis cs:-0.00137097786887243,-0.00349040394267798)
--(axis cs:-0.340579465190198,0.129745558624574)
--(axis cs:-0.339831016985264,0.121393772870346)
--(axis cs:-0.370622122805427,0.145574763387104)
--(axis cs:-0.33160514977203,0.142336196526413)
--(axis cs:-0.337837509452453,0.13672636650993)
--(axis cs:0.00137097786887243,0.00349040394267798)
--(axis cs:-0.00137097786887243,-0.00349040394267798);
\path [fill=blue, line width=1pt]
(axis cs:-0.00218066465263774,0.00305077066865674)
--(axis cs:0.599740276524025,0.433298685922255)
--(axis cs:0.592328176550092,0.43721956260693)
--(axis cs:0.629377877194573,0.449873897127337)
--(axis cs:0.605412164465919,0.41891493859499)
--(axis cs:0.6041016058293,0.427197144584941)
--(axis cs:0.00218066465263774,-0.00305077066865674)
--(axis cs:-0.00218066465263774,0.00305077066865674);
\addlegendimage{line legend, fill=blue, line width=1pt}
\addlegendentry{Estimates}

\path [fill=green!50!black, line width=0pt]
(axis cs:-0.00444469988290113,0.00895793742727302)
--(axis cs:0.0570073382559878,0.0394488700708049)
--(axis cs:0.0391600010629125,0.0529200450424498)
--(axis cs:0.142073474984346,0.0704932315896421)
--(axis cs:0.0658282003603193,-0.00082757952118826)
--(axis cs:0.06589673802179,0.0215329952162589)
--(axis cs:0.00444469988290113,-0.00895793742727302)
--(axis cs:-0.00444469988290113,0.00895793742727302);
\addlegendimage{line legend, fill=green!50!black, line width=0pt}
\addlegendentry{Ground thruth}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp baseline},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=29.2459825745852,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=28.1022872519269,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)}
]
\path [fill=blue, line width=0pt]
(axis cs:-0.00301267407767446,0.00223300132147484)
--(axis cs:0.468178892972016,0.637945397018507)
--(axis cs:0.459920543495192,0.639398725583782)
--(axis cs:0.491288578942964,0.662826462396102)
--(axis cs:0.477996587961239,0.626000717654933)
--(axis cs:0.474204241127364,0.633479394375557)
--(axis cs:0.00301267407767446,-0.00223300132147484)
--(axis cs:-0.00301267407767446,0.00223300132147484);
\path [fill=blue, line width=0pt]
(axis cs:-0.00229803360771772,0.00296336658849354)
--(axis cs:0.795632509872777,0.621743106045166)
--(axis cs:0.788073076068848,0.625371805614436)
--(axis cs:0.824600842776936,0.639462041926132)
--(axis cs:0.801861277715154,0.607591606083475)
--(axis cs:0.800228577088212,0.615816372868179)
--(axis cs:0.00229803360771772,-0.00296336658849354)
--(axis cs:-0.00229803360771772,0.00296336658849354);
\path [fill=blue, line width=0pt]
(axis cs:-0.00224067725554833,0.00300696947714279)
--(axis cs:0.970696597450167,0.728002164499788)
--(axis cs:0.963208273461927,0.731775426198525)
--(axis cs:1,0.74516129032258)
--(axis cs:0.976652336995217,0.713733609335668)
--(axis cs:0.975177951961263,0.721988225545502)
--(axis cs:0.00224067725554833,-0.00300696947714279)
--(axis cs:-0.00224067725554833,0.00300696947714279);
\path [fill=blue, line width=0pt]
(axis cs:-0.0015433992955479,0.00341766274148024)
--(axis cs:0.910378475519541,0.415236992396793)
--(axis cs:0.903874014186965,0.420528918584206)
--(axis cs:0.942680839488411,0.425709923315244)
--(axis cs:0.913134409960252,0.400022942135324)
--(axis cs:0.913465274110636,0.408401666913833)
--(axis cs:0.0015433992955479,-0.00341766274148024)
--(axis cs:-0.0015433992955479,0.00341766274148024);
\addlegendimage{line legend, fill=blue, line width=0pt}
\addlegendentry{Estimates}

\path [fill=green!50!black, line width=0pt]
(axis cs:-0.00579389793547162,0.00815050591763098)
--(axis cs:0.0767703998265244,0.0668424594210443)
--(axis cs:0.0570320980379501,0.0773495733208347)
--(axis cs:0.155918851020675,0.110837034922658)
--(axis cs:0.0917954856507799,0.0284465378150488)
--(axis cs:0.0883581956974676,0.0505414475857824)
--(axis cs:0.00579389793547162,-0.00815050591763098)
--(axis cs:-0.00579389793547162,0.00815050591763098);
\addlegendimage{line legend, fill=green!50!black, line width=0pt}
\addlegendentry{Ground thruth}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=212.5, xmax=1037.5,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=0.721637701268018, ymax=24.7869753879352,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1000,6.20711294476215)
--(axis cs:1000,8.13216812839646)
--(axis cs:500,11.6114768232725)
--(axis cs:250,10.5019377307633)
--(axis cs:250,7.15337219526452)
--(axis cs:250,7.15337219526452)
--(axis cs:500,9.52096543567029)
--(axis cs:1000,6.20711294476215)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1000,5.91407191417809)
--(axis cs:1000,1.81551668702562)
--(axis cs:500,2.06161416796371)
--(axis cs:250,5.64751539522085)
--(axis cs:250,18.3968632304247)
--(axis cs:250,18.3968632304247)
--(axis cs:500,6.71573802419903)
--(axis cs:1000,5.91407191417809)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:1000,7.06306546520846)
--(axis cs:1000,13.0367936614492)
--(axis cs:500,18.4110062158701)
--(axis cs:250,23.6930964021776)
--(axis cs:250,11.8816044471064)
--(axis cs:250,11.8816044471064)
--(axis cs:500,9.26287375919257)
--(axis cs:1000,7.06306546520846)
--cycle;

\addplot [semithick, color0]
table {%
1000 7.1696405365793
500 10.5662211294714
250 8.82765496301389
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
1000 3.00551898443427
500 3.41292402580168
250 9.34924743822065
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
1000 10.0499295633288
500 13.8369399875313
250 17.787350424642
};
\addlegendentry{MSE}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=212.5, xmax=1037.5,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-906.118297216557, ymax=5542.60360436116,
ytick style={color=black},
ytick={-2500,0,2500,5000,7500},
yticklabels={\(\displaystyle -2500\),\(\displaystyle 0\),\(\displaystyle 2500\),\(\displaystyle 5000\),\(\displaystyle 7500\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1000,2.62623040390442)
--(axis cs:1000,22.7129354490734)
--(axis cs:500,131.691597248953)
--(axis cs:250,55.6274661745245)
--(axis cs:250,16.3946382311741)
--(axis cs:250,16.3946382311741)
--(axis cs:500,80.8684460956049)
--(axis cs:1000,2.62623040390442)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1000,631.751240179498)
--(axis cs:1000,193.936586372133)
--(axis cs:500,1394.25419879601)
--(axis cs:250,726.417539368163)
--(axis cs:250,2366.315660024)
--(axis cs:250,2366.315660024)
--(axis cs:500,4541.80325482628)
--(axis cs:1000,631.751240179498)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:1000,48.7276207767655)
--(axis cs:1000,591.966309485528)
--(axis cs:500,5249.47988156217)
--(axis cs:250,2663.93404772118)
--(axis cs:250,-287.01165522358)
--(axis cs:250,-287.01165522358)
--(axis cs:500,-612.99457441757)
--(axis cs:1000,48.7276207767655)
--cycle;

\addplot [semithick, color0]
table {%
1000 12.6695829264889
500 106.280021672279
250 36.0110522028493
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
1000 321.054659691817
500 2308.1349202435
250 1202.55667204795
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
1000 320.346965131147
500 2318.2426535723
250 1188.4611962488
};
\addlegendentry{MSE}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=212.5, xmax=1037.5,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-3660.63067088311, ymax=15024.5878499885,
ytick style={color=black},
ytick={-10000,0,10000,20000},
yticklabels={\(\displaystyle -10000\),\(\displaystyle 0\),\(\displaystyle 10000\),\(\displaystyle 20000\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1000,1436.93735544886)
--(axis cs:1000,1491.74098260278)
--(axis cs:500,908.349158131595)
--(axis cs:250,1205.56015931561)
--(axis cs:250,1130.73367503281)
--(axis cs:250,1130.73367503281)
--(axis cs:500,881.661979089982)
--(axis cs:1000,1436.93735544886)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1000,4634.23750862455)
--(axis cs:1000,1422.62989876361)
--(axis cs:500,338.595123436565)
--(axis cs:250,2845.17860795244)
--(axis cs:250,9268.21054103285)
--(axis cs:250,9268.21054103285)
--(axis cs:500,1102.97852071772)
--(axis cs:1000,4634.23750862455)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:1000,-1550.87893688668)
--(axis cs:1000,8993.51775331622)
--(axis cs:500,2356.46946128207)
--(axis cs:250,14175.2597354034)
--(axis cs:250,-2811.30255629804)
--(axis cs:250,-2811.30255629804)
--(axis cs:500,507.893485002748)
--(axis cs:1000,-1550.87893688668)
--cycle;

\addplot [semithick, color0]
table {%
1000 1464.33916902582
500 895.005568610789
250 1168.14691717421
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
1000 2355.10981480586
500 560.53137864169
250 4710.08522335145
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
1000 3721.31940821477
500 1432.18147314241
250 5681.97858955268
};
\addlegendentry{MSE}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={nopg},
x grid style={white!69.0196078431373!black},
xlabel={n samples},
xmin=191.875, xmax=1058.125,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \delta\)},
ymin=-3.14159265358979, ymax=3.14159265358979,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:981.782819670028,-0.353454324043834)
--(axis cs:1018.21718032997,-0.353454324043834)
--(axis cs:1018.32546789588,-0.34568068228643)
--(axis cs:1018.4216903429,-0.337907040529025)
--(axis cs:1018.50571506421,-0.330133398771621)
--(axis cs:1018.57743855269,-0.322359757014217)
--(axis cs:1018.63678685736,-0.314586115256812)
--(axis cs:1018.68371593064,-0.306812473499408)
--(axis cs:1018.71821186429,-0.299038831742003)
--(axis cs:1018.74029101233,-0.291265189984599)
--(axis cs:1018.75,-0.283491548227194)
--(axis cs:1018.74741561807,-0.27571790646979)
--(axis cs:1018.73264460256,-0.267944264712385)
--(axis cs:1018.70582330049,-0.260170622954981)
--(axis cs:1018.66711722271,-0.252396981197576)
--(axis cs:1018.6167204855,-0.244623339440172)
--(axis cs:1018.5548551431,-0.236849697682768)
--(axis cs:1018.48177041389,-0.229076055925363)
--(axis cs:1018.39774180355,-0.221302414167959)
--(axis cs:1018.30307012867,-0.213528772410554)
--(axis cs:1018.19808044524,-0.20575513065315)
--(axis cs:1018.0831208865,-0.197981488895745)
--(axis cs:1017.95856141519,-0.190207847138341)
--(axis cs:1017.82479249573,-0.182434205380936)
--(axis cs:1017.68222369203,-0.174660563623532)
--(axis cs:1017.53128219707,-0.166886921866127)
--(axis cs:1017.37241130079,-0.159113280108723)
--(axis cs:1017.20606880285,-0.151339638351319)
--(axis cs:1017.03272537717,-0.143565996593914)
--(axis cs:1016.85286289558,-0.13579235483651)
--(axis cs:1016.66697271759,-0.128018713079105)
--(axis cs:1016.47555395386,-0.120245071321701)
--(axis cs:1016.27911171074,-0.112471429564296)
--(axis cs:1016.07815532354,-0.104697787806892)
--(axis cs:1015.87319658588,-0.0969241460494873)
--(axis cs:1015.66474798283,-0.0891505042920829)
--(axis cs:1015.45332093514,-0.0813768625346785)
--(axis cs:1015.23942406192,-0.073603220777274)
--(axis cs:1015.02356146915,-0.0658295790198695)
--(axis cs:1014.80623107079,-0.0580559372624651)
--(axis cs:1014.58792294956,-0.0502822955050606)
--(axis cs:1014.36911776398,-0.0425086537476562)
--(axis cs:1014.15028520788,-0.0347350119902518)
--(axis cs:1013.93188252865,-0.0269613702328473)
--(axis cs:1013.7143531099,-0.0191877284754428)
--(axis cs:1013.4981251239,-0.0114140867180383)
--(axis cs:1013.28361025904,-0.00364044496063393)
--(axis cs:1013.07120252677,0.00413319679677054)
--(axis cs:1012.86127715254,0.011906838554175)
--(axis cs:1012.6541895545,0.0196804803115794)
--(axis cs:1012.45027441338,0.0274541220689839)
--(axis cs:1012.24984483669,0.0352277638263884)
--(axis cs:1012.05319161969,0.0430014055837928)
--(axis cs:1011.86058260537,0.0507750473411973)
--(axis cs:1011.6722621449,0.0585486890986017)
--(axis cs:1011.48845065998,0.0663223308560062)
--(axis cs:1011.3093443076,0.0740959726134107)
--(axis cs:1011.13511474755,0.0818696143708151)
--(axis cs:1010.96590901259,0.0896432561282196)
--(axis cs:1010.80184948035,0.097416897885624)
--(axis cs:1010.64303394613,0.105190539643028)
--(axis cs:1010.4895357949,0.112964181400433)
--(axis cs:1010.34140427055,0.120737823157837)
--(axis cs:1010.19866484,0.128511464915242)
--(axis cs:1010.06131964937,0.136285106672646)
--(axis cs:1009.92934806911,0.144058748430051)
--(axis cs:1009.80270732435,0.151832390187455)
--(axis cs:1009.68133320682,0.15960603194486)
--(axis cs:1009.56514086396,0.167379673702264)
--(axis cs:1009.45402566068,0.175153315459669)
--(axis cs:1009.34786410915,0.182926957217073)
--(axis cs:1009.24651486132,0.190700598974477)
--(axis cs:1009.14981975909,0.198474240731882)
--(axis cs:1009.05760493648,0.206247882489286)
--(axis cs:1008.96968196825,0.214021524246691)
--(axis cs:1008.88584905912,0.221795166004095)
--(axis cs:1008.80589226762,0.2295688077615)
--(axis cs:1008.72958675862,0.237342449518904)
--(axis cs:1008.6566980784,0.245116091276309)
--(axis cs:1008.58698344622,0.252889733033713)
--(axis cs:1008.52019305625,0.260663374791118)
--(axis cs:1008.45607138374,0.268437016548522)
--(axis cs:1008.39435848952,0.276210658305927)
--(axis cs:1008.33479131683,0.283984300063331)
--(axis cs:1008.27710497469,0.291757941820735)
--(axis cs:1008.22103400215,0.29953158357814)
--(axis cs:1008.16631360792,0.307305225335544)
--(axis cs:1008.11268088013,0.315078867092949)
--(axis cs:1008.05987596106,0.322852508850353)
--(axis cs:1008.00764318213,0.330626150607758)
--(axis cs:1007.95573215448,0.338399792365162)
--(axis cs:1007.90389881098,0.346173434122567)
--(axis cs:1007.85190639556,0.353947075879971)
--(axis cs:1007.79952639639,0.361720717637375)
--(axis cs:1007.7465394195,0.36949435939478)
--(axis cs:1007.69273599988,0.377268001152184)
--(axis cs:1007.63791734755,0.385041642909589)
--(axis cs:1007.58189602636,0.392815284666993)
--(axis cs:1007.52449656357,0.400588926424398)
--(axis cs:1007.46555598892,0.408362568181802)
--(axis cs:1007.40492430207,0.416136209939207)
--(axis cs:992.595075697933,0.416136209939207)
--(axis cs:992.595075697933,0.416136209939207)
--(axis cs:992.534444011082,0.408362568181802)
--(axis cs:992.475503436434,0.400588926424398)
--(axis cs:992.418103973637,0.392815284666993)
--(axis cs:992.362082652446,0.385041642909589)
--(axis cs:992.307264000125,0.377268001152184)
--(axis cs:992.253460580502,0.36949435939478)
--(axis cs:992.200473603606,0.361720717637375)
--(axis cs:992.148093604438,0.353947075879971)
--(axis cs:992.096101189016,0.346173434122567)
--(axis cs:992.044267845515,0.338399792365162)
--(axis cs:991.992356817874,0.330626150607758)
--(axis cs:991.940124038943,0.322852508850353)
--(axis cs:991.887319119872,0.315078867092949)
--(axis cs:991.833686392077,0.307305225335544)
--(axis cs:991.778965997847,0.29953158357814)
--(axis cs:991.722895025305,0.291757941820735)
--(axis cs:991.665208683167,0.283984300063331)
--(axis cs:991.60564151048,0.276210658305927)
--(axis cs:991.543928616261,0.268437016548522)
--(axis cs:991.47980694375,0.260663374791118)
--(axis cs:991.413016553779,0.252889733033713)
--(axis cs:991.343301921605,0.245116091276309)
--(axis cs:991.270413241383,0.237342449518904)
--(axis cs:991.19410773238,0.2295688077615)
--(axis cs:991.11415094088,0.221795166004095)
--(axis cs:991.03031803175,0.214021524246691)
--(axis cs:990.942395063521,0.206247882489286)
--(axis cs:990.850180240908,0.198474240731882)
--(axis cs:990.753485138677,0.190700598974477)
--(axis cs:990.652135890852,0.182926957217073)
--(axis cs:990.545974339321,0.175153315459669)
--(axis cs:990.434859136043,0.167379673702264)
--(axis cs:990.318666793177,0.15960603194486)
--(axis cs:990.197292675652,0.151832390187455)
--(axis cs:990.070651930891,0.144058748430051)
--(axis cs:989.938680350626,0.136285106672646)
--(axis cs:989.801335160002,0.128511464915242)
--(axis cs:989.658595729447,0.120737823157837)
--(axis cs:989.510464205098,0.112964181400433)
--(axis cs:989.356966053871,0.105190539643028)
--(axis cs:989.198150519652,0.097416897885624)
--(axis cs:989.034090987408,0.0896432561282196)
--(axis cs:988.864885252446,0.0818696143708151)
--(axis cs:988.690655692404,0.0740959726134107)
--(axis cs:988.511549340017,0.0663223308560062)
--(axis cs:988.3277378551,0.0585486890986017)
--(axis cs:988.139417394633,0.0507750473411973)
--(axis cs:987.946808380309,0.0430014055837928)
--(axis cs:987.750155163313,0.0352277638263884)
--(axis cs:987.549725586617,0.0274541220689839)
--(axis cs:987.345810445497,0.0196804803115794)
--(axis cs:987.138722847458,0.011906838554175)
--(axis cs:986.928797473235,0.00413319679677054)
--(axis cs:986.716389740962,-0.00364044496063393)
--(axis cs:986.501874876097,-0.0114140867180383)
--(axis cs:986.285646890102,-0.0191877284754428)
--(axis cs:986.068117471349,-0.0269613702328473)
--(axis cs:985.849714792121,-0.0347350119902518)
--(axis cs:985.630882236018,-0.0425086537476562)
--(axis cs:985.412077050436,-0.0502822955050606)
--(axis cs:985.193768929212,-0.0580559372624651)
--(axis cs:984.976438530848,-0.0658295790198695)
--(axis cs:984.760575938078,-0.073603220777274)
--(axis cs:984.546679064864,-0.0813768625346785)
--(axis cs:984.335252017165,-0.0891505042920829)
--(axis cs:984.126803414119,-0.0969241460494873)
--(axis cs:983.921844676461,-0.104697787806892)
--(axis cs:983.720888289258,-0.112471429564296)
--(axis cs:983.524446046142,-0.120245071321701)
--(axis cs:983.333027282409,-0.128018713079105)
--(axis cs:983.147137104421,-0.13579235483651)
--(axis cs:982.967274622833,-0.143565996593914)
--(axis cs:982.793931197154,-0.151339638351319)
--(axis cs:982.627588699206,-0.159113280108723)
--(axis cs:982.468717802934,-0.166886921866127)
--(axis cs:982.317776307975,-0.174660563623532)
--(axis cs:982.175207504266,-0.182434205380936)
--(axis cs:982.041438584808,-0.190207847138341)
--(axis cs:981.916879113499,-0.197981488895745)
--(axis cs:981.801919554758,-0.20575513065315)
--(axis cs:981.696929871331,-0.213528772410554)
--(axis cs:981.60225819645,-0.221302414167959)
--(axis cs:981.518229586108,-0.229076055925363)
--(axis cs:981.445144856903,-0.236849697682768)
--(axis cs:981.383279514496,-0.244623339440172)
--(axis cs:981.332882777288,-0.252396981197576)
--(axis cs:981.294176699513,-0.260170622954981)
--(axis cs:981.267355397444,-0.267944264712385)
--(axis cs:981.252584381932,-0.27571790646979)
--(axis cs:981.25,-0.283491548227194)
--(axis cs:981.259708987674,-0.291265189984599)
--(axis cs:981.281788135713,-0.299038831742003)
--(axis cs:981.316284069356,-0.306812473499408)
--(axis cs:981.363213142639,-0.314586115256812)
--(axis cs:981.422561447309,-0.322359757014217)
--(axis cs:981.494284935787,-0.330133398771621)
--(axis cs:981.578309657096,-0.337907040529025)
--(axis cs:981.674532104117,-0.34568068228643)
--(axis cs:981.782819670028,-0.353454324043834)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:489.995500348617,-0.308491881489613)
--(axis cs:510.004499651383,-0.308491881489613)
--(axis cs:510.152403111537,-0.30183491480959)
--(axis cs:510.298995883083,-0.295177948129567)
--(axis cs:510.444361484528,-0.288520981449544)
--(axis cs:510.588593006742,-0.281864014769521)
--(axis cs:510.731792218999,-0.275207048089498)
--(axis cs:510.874068596755,-0.268550081409475)
--(axis cs:511.015538277572,-0.261893114729452)
--(axis cs:511.156322952244,-0.255236148049429)
--(axis cs:511.296548698769,-0.248579181369406)
--(axis cs:511.436344767325,-0.241922214689383)
--(axis cs:511.575842324891,-0.235265248009359)
--(axis cs:511.715173168497,-0.228608281329336)
--(axis cs:511.854468416449,-0.221951314649313)
--(axis cs:511.993857187048,-0.21529434796929)
--(axis cs:512.133465274509,-0.208637381289267)
--(axis cs:512.273413831815,-0.201980414609244)
--(axis cs:512.413818070253,-0.195323447929221)
--(axis cs:512.554785985229,-0.188666481249198)
--(axis cs:512.69641711781,-0.182009514569175)
--(axis cs:512.838801361131,-0.175352547889152)
--(axis cs:512.982017820501,-0.168695581209129)
--(axis cs:513.126133735553,-0.162038614529106)
--(axis cs:513.271203472366,-0.155381647849083)
--(axis cs:513.417267592862,-0.14872468116906)
--(axis cs:513.564352008193,-0.142067714489037)
--(axis cs:513.712467222168,-0.135410747809014)
--(axis cs:513.86160767003,-0.12875378112899)
--(axis cs:514.011751157168,-0.122096814448967)
--(axis cs:514.16285840152,-0.115439847768944)
--(axis cs:514.314872682671,-0.108782881088921)
--(axis cs:514.467719599772,-0.102125914408898)
--(axis cs:514.621306939608,-0.0954689477288752)
--(axis cs:514.775524655307,-0.0888119810488521)
--(axis cs:514.930244955351,-0.082155014368829)
--(axis cs:515.085322501759,-0.075498047688806)
--(axis cs:515.240594715531,-0.0688410810087829)
--(axis cs:515.395882186674,-0.0621841143287598)
--(axis cs:515.550989185457,-0.0555271476487368)
--(axis cs:515.705704270826,-0.0488701809687137)
--(axis cs:515.85980099134,-0.0422132142886906)
--(axis cs:516.013038673377,-0.0355562476086676)
--(axis cs:516.165163290889,-0.0288992809286445)
--(axis cs:516.315908410504,-0.0222423142486214)
--(axis cs:516.464996205415,-0.0155853475685984)
--(axis cs:516.612138531148,-0.00892838088857534)
--(axis cs:516.757038056083,-0.00227141420855226)
--(axis cs:516.899389439362,0.00438555247147077)
--(axis cs:517.038880548749,0.0110425191514938)
--(axis cs:517.175193710916,0.0176994858315169)
--(axis cs:517.308006986624,0.0243564525115399)
--(axis cs:517.436995463379,0.031013419191563)
--(axis cs:517.561832558193,0.0376703858715861)
--(axis cs:517.682191323329,0.0443273525516091)
--(axis cs:517.797745748069,0.0509843192316322)
--(axis cs:517.908172049846,0.0576412859116553)
--(axis cs:518.013149948383,0.0642982525916783)
--(axis cs:518.11236391682,0.0709552192717014)
--(axis cs:518.20550440417,0.0776121859517245)
--(axis cs:518.29226902387,0.0842691526317476)
--(axis cs:518.372363703586,0.0909261193117706)
--(axis cs:518.445503791848,0.0975830859917937)
--(axis cs:518.511415117569,0.104240052671817)
--(axis cs:518.569834998896,0.11089701935184)
--(axis cs:518.620513198304,0.117553986031863)
--(axis cs:518.663212821277,0.124210952711886)
--(axis cs:518.697711156326,0.130867919391909)
--(axis cs:518.72380045452,0.137524886071932)
--(axis cs:518.741288647085,0.144181852751955)
--(axis cs:518.75,0.150838819431978)
--(axis cs:518.749775704864,0.157495786112001)
--(axis cs:518.740474405639,0.164152752792024)
--(axis cs:518.721972661162,0.170809719472047)
--(axis cs:518.694165343594,0.17746668615207)
--(axis cs:518.65696597322,0.184123652832093)
--(axis cs:518.610306990212,0.190780619512117)
--(axis cs:518.554139964193,0.19743758619214)
--(axis cs:518.488435742549,0.204094552872163)
--(axis cs:518.413184538628,0.210751519552186)
--(axis cs:518.328395961038,0.217408486232209)
--(axis cs:518.23409898537,0.224065452912232)
--(axis cs:518.130341869738,0.230722419592255)
--(axis cs:518.017192015585,0.237379386272278)
--(axis cs:517.894735775251,0.244036352952301)
--(axis cs:517.763078207811,0.250693319632324)
--(axis cs:517.622342784742,0.257350286312347)
--(axis cs:517.472671046954,0.26400725299237)
--(axis cs:517.314222214758,0.270664219672393)
--(axis cs:517.147172752343,0.277321186352416)
--(axis cs:516.97171588832,0.283978153032439)
--(axis cs:516.788061093951,0.290635119712462)
--(axis cs:516.596433520625,0.297292086392485)
--(axis cs:516.397073398235,0.303949053072509)
--(axis cs:516.190235396081,0.310606019752532)
--(axis cs:515.976187947996,0.317262986432555)
--(axis cs:515.75521254341,0.323919953112578)
--(axis cs:515.52760298615,0.330576919792601)
--(axis cs:515.293664622815,0.337233886472624)
--(axis cs:515.05371354264,0.343890853152647)
--(axis cs:514.808075750871,0.35054781983267)
--(axis cs:485.191924249129,0.35054781983267)
--(axis cs:485.191924249129,0.35054781983267)
--(axis cs:484.94628645736,0.343890853152647)
--(axis cs:484.706335377185,0.337233886472624)
--(axis cs:484.47239701385,0.330576919792601)
--(axis cs:484.24478745659,0.323919953112578)
--(axis cs:484.023812052004,0.317262986432555)
--(axis cs:483.809764603919,0.310606019752532)
--(axis cs:483.602926601765,0.303949053072509)
--(axis cs:483.403566479375,0.297292086392485)
--(axis cs:483.211938906049,0.290635119712462)
--(axis cs:483.02828411168,0.283978153032439)
--(axis cs:482.852827247657,0.277321186352416)
--(axis cs:482.685777785242,0.270664219672393)
--(axis cs:482.527328953046,0.26400725299237)
--(axis cs:482.377657215258,0.257350286312347)
--(axis cs:482.236921792189,0.250693319632324)
--(axis cs:482.105264224749,0.244036352952301)
--(axis cs:481.982807984415,0.237379386272278)
--(axis cs:481.869658130262,0.230722419592255)
--(axis cs:481.76590101463,0.224065452912232)
--(axis cs:481.671604038962,0.217408486232209)
--(axis cs:481.586815461372,0.210751519552186)
--(axis cs:481.511564257451,0.204094552872163)
--(axis cs:481.445860035807,0.19743758619214)
--(axis cs:481.389693009788,0.190780619512117)
--(axis cs:481.34303402678,0.184123652832093)
--(axis cs:481.305834656406,0.17746668615207)
--(axis cs:481.278027338838,0.170809719472047)
--(axis cs:481.259525594361,0.164152752792024)
--(axis cs:481.250224295136,0.157495786112001)
--(axis cs:481.25,0.150838819431978)
--(axis cs:481.258711352915,0.144181852751955)
--(axis cs:481.27619954548,0.137524886071932)
--(axis cs:481.302288843674,0.130867919391909)
--(axis cs:481.336787178723,0.124210952711886)
--(axis cs:481.379486801696,0.117553986031863)
--(axis cs:481.430165001104,0.11089701935184)
--(axis cs:481.488584882431,0.104240052671817)
--(axis cs:481.554496208152,0.0975830859917937)
--(axis cs:481.627636296414,0.0909261193117706)
--(axis cs:481.70773097613,0.0842691526317476)
--(axis cs:481.79449559583,0.0776121859517245)
--(axis cs:481.88763608318,0.0709552192717014)
--(axis cs:481.986850051616,0.0642982525916783)
--(axis cs:482.091827950154,0.0576412859116553)
--(axis cs:482.202254251931,0.0509843192316322)
--(axis cs:482.317808676671,0.0443273525516091)
--(axis cs:482.438167441807,0.0376703858715861)
--(axis cs:482.563004536621,0.031013419191563)
--(axis cs:482.691993013376,0.0243564525115399)
--(axis cs:482.824806289084,0.0176994858315169)
--(axis cs:482.961119451251,0.0110425191514938)
--(axis cs:483.100610560638,0.00438555247147077)
--(axis cs:483.242961943917,-0.00227141420855226)
--(axis cs:483.387861468852,-0.00892838088857534)
--(axis cs:483.535003794585,-0.0155853475685984)
--(axis cs:483.684091589496,-0.0222423142486214)
--(axis cs:483.834836709111,-0.0288992809286445)
--(axis cs:483.986961326623,-0.0355562476086676)
--(axis cs:484.14019900866,-0.0422132142886906)
--(axis cs:484.294295729173,-0.0488701809687137)
--(axis cs:484.449010814543,-0.0555271476487368)
--(axis cs:484.604117813326,-0.0621841143287598)
--(axis cs:484.759405284469,-0.0688410810087829)
--(axis cs:484.914677498241,-0.075498047688806)
--(axis cs:485.069755044649,-0.082155014368829)
--(axis cs:485.224475344693,-0.0888119810488521)
--(axis cs:485.378693060392,-0.0954689477288752)
--(axis cs:485.532280400228,-0.102125914408898)
--(axis cs:485.685127317329,-0.108782881088921)
--(axis cs:485.83714159848,-0.115439847768944)
--(axis cs:485.988248842832,-0.122096814448967)
--(axis cs:486.13839232997,-0.12875378112899)
--(axis cs:486.287532777832,-0.135410747809014)
--(axis cs:486.435647991807,-0.142067714489037)
--(axis cs:486.582732407137,-0.14872468116906)
--(axis cs:486.728796527634,-0.155381647849083)
--(axis cs:486.873866264447,-0.162038614529106)
--(axis cs:487.017982179499,-0.168695581209129)
--(axis cs:487.161198638869,-0.175352547889152)
--(axis cs:487.30358288219,-0.182009514569175)
--(axis cs:487.445214014771,-0.188666481249198)
--(axis cs:487.586181929747,-0.195323447929221)
--(axis cs:487.726586168185,-0.201980414609244)
--(axis cs:487.866534725491,-0.208637381289267)
--(axis cs:488.006142812952,-0.21529434796929)
--(axis cs:488.145531583551,-0.221951314649313)
--(axis cs:488.284826831503,-0.228608281329336)
--(axis cs:488.424157675109,-0.235265248009359)
--(axis cs:488.563655232675,-0.241922214689383)
--(axis cs:488.703451301231,-0.248579181369406)
--(axis cs:488.843677047756,-0.255236148049429)
--(axis cs:488.984461722428,-0.261893114729452)
--(axis cs:489.125931403245,-0.268550081409475)
--(axis cs:489.268207781001,-0.275207048089498)
--(axis cs:489.411406993258,-0.281864014769521)
--(axis cs:489.555638515472,-0.288520981449544)
--(axis cs:489.701004116917,-0.295177948129567)
--(axis cs:489.847596888463,-0.30183491480959)
--(axis cs:489.995500348617,-0.308491881489613)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:241.727290311805,-0.0328432859116657)
--(axis cs:258.272709688195,-0.0328432859116657)
--(axis cs:258.365424024848,-0.0297308981352967)
--(axis cs:258.456659326974,-0.0266185103589276)
--(axis cs:258.546580278509,-0.0235061225825585)
--(axis cs:258.635365530731,-0.0203937348061894)
--(axis cs:258.723206872291,-0.0172813470298203)
--(axis cs:258.810308300476,-0.0141689592534512)
--(axis cs:258.896884997519,-0.0110565714770821)
--(axis cs:258.983162216396,-0.007944183700713)
--(axis cs:259.069374081288,-0.00483179592434391)
--(axis cs:259.155762308462,-0.00171940814797481)
--(axis cs:259.242574853996,0.00139297962839428)
--(axis cs:259.330064495273,0.00450536740476337)
--(axis cs:259.418487353759,0.00761775518113247)
--(axis cs:259.508101367005,0.0107301429575016)
--(axis cs:259.599164718285,0.0138425307338707)
--(axis cs:259.691934232611,0.0169549185102397)
--(axis cs:259.786663748215,0.0200673062866088)
--(axis cs:259.883602472825,0.0231796940629779)
--(axis cs:259.982993334255,0.026292081839347)
--(axis cs:260.085071334962,0.0294044696157161)
--(axis cs:260.190061920286,0.0325168573920852)
--(axis cs:260.298179370079,0.0356292451684543)
--(axis cs:260.409625223372,0.0387416329448234)
--(axis cs:260.524586745598,0.0418540207211925)
--(axis cs:260.643235447678,0.0449664084975616)
--(axis cs:260.765725666042,0.0480787962739307)
--(axis cs:260.892193212327,0.0511911840502998)
--(axis cs:261.022754101116,0.0543035718266689)
--(axis cs:261.157503363667,0.057415959603038)
--(axis cs:261.296513955093,0.060528347379407)
--(axis cs:261.439835761925,0.0636407351557761)
--(axis cs:261.587494716421,0.0667531229321452)
--(axis cs:261.739492023385,0.0698655107085143)
--(axis cs:261.895803504596,0.0729778984848834)
--(axis cs:262.056379065291,0.0760902862612525)
--(axis cs:262.221142286434,0.0792026740376216)
--(axis cs:262.389990145798,0.0823150618139907)
--(axis cs:262.562792870139,0.0854274495903598)
--(axis cs:262.739393920005,0.0885398373667289)
--(axis cs:262.919610107966,0.091652225143098)
--(axis cs:263.103231850319,0.0947646129194671)
--(axis cs:263.290023551564,0.0978770006958362)
--(axis cs:263.479724120201,0.100989388472205)
--(axis cs:263.672047613717,0.104101776248574)
--(axis cs:263.866684009884,0.107214164024943)
--(axis cs:264.06330010084,0.110326551801313)
--(axis cs:264.261540505767,0.113438939577682)
--(axis cs:264.461028797339,0.116551327354051)
--(axis cs:264.661368736556,0.11966371513042)
--(axis cs:264.862145609992,0.122776102906789)
--(axis cs:265.062927662993,0.125888490683158)
--(axis cs:265.263267621888,0.129000878459527)
--(axis cs:265.462704297823,0.132113266235896)
--(axis cs:265.66076426448,0.135225654012265)
--(axis cs:265.856963601564,0.138338041788634)
--(axis cs:266.050809695687,0.141450429565003)
--(axis cs:266.241803090005,0.144562817341373)
--(axis cs:266.429439373784,0.147675205117742)
--(axis cs:266.61321110293,0.150787592894111)
--(axis cs:266.792609742398,0.15389998067048)
--(axis cs:266.967127621377,0.157012368446849)
--(axis cs:267.136259892108,0.160124756223218)
--(axis cs:267.299506483276,0.163237143999587)
--(axis cs:267.456374038965,0.166349531775956)
--(axis cs:267.60637783434,0.169461919552325)
--(axis cs:267.749043659354,0.172574307328694)
--(axis cs:267.883909662033,0.175686695105063)
--(axis cs:268.010528143113,0.178799082881433)
--(axis cs:268.128467294122,0.181911470657802)
--(axis cs:268.237312871313,0.185023858434171)
--(axis cs:268.336669798214,0.18813624621054)
--(axis cs:268.426163689962,0.191248633986909)
--(axis cs:268.505442293,0.194361021763278)
--(axis cs:268.574176834153,0.197473409539647)
--(axis cs:268.632063273581,0.200585797316016)
--(axis cs:268.678823456605,0.203698185092385)
--(axis cs:268.714206159865,0.206810572868754)
--(axis cs:268.737988027856,0.209922960645124)
--(axis cs:268.749974396378,0.213035348421493)
--(axis cs:268.75,0.216147736197862)
--(axis cs:268.737929561199,0.219260123974231)
--(axis cs:268.713658259392,0.2223725117506)
--(axis cs:268.677112078649,0.225484899526969)
--(axis cs:268.628248033429,0.228597287303338)
--(axis cs:268.567054272264,0.231709675079707)
--(axis cs:268.493550059867,0.234822062856076)
--(axis cs:268.40778563868,0.237934450632445)
--(axis cs:268.309841971459,0.241046838408814)
--(axis cs:268.199830366973,0.244159226185184)
--(axis cs:268.077891991462,0.247271613961553)
--(axis cs:267.944197268967,0.250384001737922)
--(axis cs:267.798945174151,0.253496389514291)
--(axis cs:267.642362421659,0.25660877729066)
--(axis cs:267.474702556555,0.259721165067029)
--(axis cs:267.296244950739,0.262833552843398)
--(axis cs:267.107293710649,0.265945940619767)
--(axis cs:266.908176501943,0.269058328396136)
--(axis cs:266.699243297127,0.272170716172505)
--(axis cs:266.480865052436,0.275283103948874)
--(axis cs:233.519134947564,0.275283103948874)
--(axis cs:233.519134947564,0.275283103948874)
--(axis cs:233.300756702873,0.272170716172505)
--(axis cs:233.091823498057,0.269058328396136)
--(axis cs:232.892706289351,0.265945940619767)
--(axis cs:232.703755049261,0.262833552843398)
--(axis cs:232.525297443445,0.259721165067029)
--(axis cs:232.357637578341,0.25660877729066)
--(axis cs:232.201054825849,0.253496389514291)
--(axis cs:232.055802731033,0.250384001737922)
--(axis cs:231.922108008538,0.247271613961553)
--(axis cs:231.800169633027,0.244159226185184)
--(axis cs:231.690158028541,0.241046838408814)
--(axis cs:231.59221436132,0.237934450632445)
--(axis cs:231.506449940133,0.234822062856076)
--(axis cs:231.432945727736,0.231709675079707)
--(axis cs:231.371751966571,0.228597287303338)
--(axis cs:231.322887921351,0.225484899526969)
--(axis cs:231.286341740608,0.2223725117506)
--(axis cs:231.262070438801,0.219260123974231)
--(axis cs:231.25,0.216147736197862)
--(axis cs:231.250025603622,0.213035348421493)
--(axis cs:231.262011972144,0.209922960645124)
--(axis cs:231.285793840135,0.206810572868754)
--(axis cs:231.321176543395,0.203698185092385)
--(axis cs:231.367936726419,0.200585797316016)
--(axis cs:231.425823165847,0.197473409539647)
--(axis cs:231.494557707,0.194361021763278)
--(axis cs:231.573836310038,0.191248633986909)
--(axis cs:231.663330201786,0.18813624621054)
--(axis cs:231.762687128687,0.185023858434171)
--(axis cs:231.871532705878,0.181911470657802)
--(axis cs:231.989471856887,0.178799082881433)
--(axis cs:232.116090337967,0.175686695105063)
--(axis cs:232.250956340646,0.172574307328694)
--(axis cs:232.39362216566,0.169461919552325)
--(axis cs:232.543625961035,0.166349531775956)
--(axis cs:232.700493516724,0.163237143999587)
--(axis cs:232.863740107892,0.160124756223218)
--(axis cs:233.032872378623,0.157012368446849)
--(axis cs:233.207390257602,0.15389998067048)
--(axis cs:233.38678889707,0.150787592894111)
--(axis cs:233.570560626216,0.147675205117742)
--(axis cs:233.758196909995,0.144562817341373)
--(axis cs:233.949190304313,0.141450429565003)
--(axis cs:234.143036398436,0.138338041788634)
--(axis cs:234.33923573552,0.135225654012265)
--(axis cs:234.537295702177,0.132113266235896)
--(axis cs:234.736732378112,0.129000878459527)
--(axis cs:234.937072337007,0.125888490683158)
--(axis cs:235.137854390008,0.122776102906789)
--(axis cs:235.338631263444,0.11966371513042)
--(axis cs:235.538971202661,0.116551327354051)
--(axis cs:235.738459494233,0.113438939577682)
--(axis cs:235.93669989916,0.110326551801313)
--(axis cs:236.133315990116,0.107214164024943)
--(axis cs:236.327952386283,0.104101776248574)
--(axis cs:236.520275879799,0.100989388472205)
--(axis cs:236.709976448436,0.0978770006958362)
--(axis cs:236.896768149681,0.0947646129194671)
--(axis cs:237.080389892034,0.091652225143098)
--(axis cs:237.260606079995,0.0885398373667289)
--(axis cs:237.437207129861,0.0854274495903598)
--(axis cs:237.610009854202,0.0823150618139907)
--(axis cs:237.778857713566,0.0792026740376216)
--(axis cs:237.943620934709,0.0760902862612525)
--(axis cs:238.104196495404,0.0729778984848834)
--(axis cs:238.260507976615,0.0698655107085143)
--(axis cs:238.412505283579,0.0667531229321452)
--(axis cs:238.560164238075,0.0636407351557761)
--(axis cs:238.703486044907,0.060528347379407)
--(axis cs:238.842496636333,0.057415959603038)
--(axis cs:238.977245898884,0.0543035718266689)
--(axis cs:239.107806787673,0.0511911840502998)
--(axis cs:239.234274333958,0.0480787962739307)
--(axis cs:239.356764552322,0.0449664084975616)
--(axis cs:239.475413254402,0.0418540207211925)
--(axis cs:239.590374776628,0.0387416329448234)
--(axis cs:239.701820629921,0.0356292451684543)
--(axis cs:239.809938079714,0.0325168573920852)
--(axis cs:239.914928665038,0.0294044696157161)
--(axis cs:240.017006665745,0.026292081839347)
--(axis cs:240.116397527175,0.0231796940629779)
--(axis cs:240.213336251785,0.0200673062866088)
--(axis cs:240.308065767389,0.0169549185102397)
--(axis cs:240.400835281715,0.0138425307338707)
--(axis cs:240.491898632995,0.0107301429575016)
--(axis cs:240.581512646241,0.00761775518113247)
--(axis cs:240.669935504727,0.00450536740476337)
--(axis cs:240.757425146004,0.00139297962839428)
--(axis cs:240.844237691538,-0.00171940814797481)
--(axis cs:240.930625918712,-0.00483179592434391)
--(axis cs:241.016837783604,-0.007944183700713)
--(axis cs:241.103115002481,-0.0110565714770821)
--(axis cs:241.189691699524,-0.0141689592534512)
--(axis cs:241.276793127709,-0.0172813470298203)
--(axis cs:241.364634469269,-0.0203937348061894)
--(axis cs:241.453419721491,-0.0235061225825585)
--(axis cs:241.543340673026,-0.0266185103589276)
--(axis cs:241.634575975152,-0.0297308981352967)
--(axis cs:241.727290311805,-0.0328432859116657)
--cycle;

\path [draw=color0, semithick]
(axis cs:1009.375,-0.11263729688022)
--(axis cs:990.625,-0.11263729688022);

\path [draw=color0, semithick]
(axis cs:509.375,0.0608748972379026)
--(axis cs:490.625,0.0608748972379026);

\path [draw=color0, semithick]
(axis cs:259.375,0.156785636582111)
--(axis cs:240.625,0.156785636582111);

\path [draw=color0, semithick]
(axis cs:1009.375,0.416136209939207)
--(axis cs:990.625,0.416136209939207);

\path [draw=color0, semithick]
(axis cs:509.375,0.35054781983267)
--(axis cs:490.625,0.35054781983267);

\path [draw=color0, semithick]
(axis cs:259.375,0.275283103948874)
--(axis cs:240.625,0.275283103948874);

\path [draw=color0, semithick]
(axis cs:1009.375,-0.353454324043834)
--(axis cs:990.625,-0.353454324043834);

\path [draw=color0, semithick]
(axis cs:509.375,-0.308491881489613)
--(axis cs:490.625,-0.308491881489613);

\path [draw=color0, semithick]
(axis cs:259.375,-0.0328432859116657)
--(axis cs:240.625,-0.0328432859116657);

\path [draw=color0, semithick]
(axis cs:1000,-0.353454324043834)
--(axis cs:1000,0.416136209939207);

\path [draw=color0, semithick]
(axis cs:500,-0.308491881489613)
--(axis cs:500,0.35054781983267);

\path [draw=color0, semithick]
(axis cs:250,-0.0328432859116657)
--(axis cs:250,0.275283103948874);

\path [draw=black, semithick]
(axis cs:250,0)
--(axis cs:1000,0);

\path [draw=blue, semithick]
(axis cs:250,-1.5707963267949)
--(axis cs:1000,-1.5707963267949);

\path [draw=blue, semithick]
(axis cs:250,1.5707963267949)
--(axis cs:1000,1.5707963267949);

\addplot [semithick, color1]
table {%
1000 -0.146103098303528
500 -0.0407909588601765
250 0.194959582502387
};
\addlegendentry{Mean Gradient Estimate}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp},
x grid style={white!69.0196078431373!black},
xlabel={n samples},
xmin=191.875, xmax=1058.125,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-3.14159265358979, ymax=3.14159265358979,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:989.901443804848,-2.60179455819205)
--(axis cs:1010.09855619515,-2.60179455819205)
--(axis cs:1010.26658038108,-2.55693019701808)
--(axis cs:1010.43416288765,-2.51206583584411)
--(axis cs:1010.60140021549,-2.46720147467014)
--(axis cs:1010.76839458124,-2.42233711349617)
--(axis cs:1010.93525247383,-2.3774727523222)
--(axis cs:1011.1020831309,-2.33260839114824)
--(axis cs:1011.26899694798,-2.28774402997427)
--(axis cs:1011.43610383354,-2.2428796688003)
--(axis cs:1011.60351152436,-2.19801530762633)
--(axis cs:1011.77132387615,-2.15315094645236)
--(axis cs:1011.93963914466,-2.10828658527839)
--(axis cs:1012.10854827346,-2.06342222410443)
--(axis cs:1012.27813320426,-2.01855786293046)
--(axis cs:1012.44846522619,-1.97369350175649)
--(axis cs:1012.61960338,-1.92882914058252)
--(axis cs:1012.79159293316,-1.88396477940855)
--(axis cs:1012.96446394126,-1.83910041823458)
--(axis cs:1013.13822991072,-1.79423605706061)
--(axis cs:1013.31288657666,-1.74937169588665)
--(axis cs:1013.48841080951,-1.70450733471268)
--(axis cs:1013.6647596622,-1.65964297353871)
--(axis cs:1013.8418695691,-1.61477861236474)
--(axis cs:1014.01965570619,-1.56991425119077)
--(axis cs:1014.19801152083,-1.5250498900168)
--(axis cs:1014.37680843759,-1.48018552884283)
--(axis cs:1014.55589574532,-1.43532116766887)
--(axis cs:1014.73510066861,-1.3904568064949)
--(axis cs:1014.91422862535,-1.34559244532093)
--(axis cs:1015.09306367017,-1.30072808414696)
--(axis cs:1015.27136912161,-1.25586372297299)
--(axis cs:1015.4488883694,-1.21099936179902)
--(axis cs:1015.62534585628,-1.16613500062506)
--(axis cs:1015.80044822699,-1.12127063945109)
--(axis cs:1015.97388563574,-1.07640627827712)
--(axis cs:1016.1453332016,-1.03154191710315)
--(axis cs:1016.3144525999,-0.986677555929181)
--(axis cs:1016.48089377664,-0.941813194755213)
--(axis cs:1016.6442967712,-0.896948833581244)
--(axis cs:1016.80429363228,-0.852084472407276)
--(axis cs:1016.96051041041,-0.807220111233307)
--(axis cs:1017.1125692103,-0.762355750059339)
--(axis cs:1017.26009028537,-0.71749138888537)
--(axis cs:1017.40269415654,-0.672627027711402)
--(axis cs:1017.54000373735,-0.627762666537433)
--(axis cs:1017.67164644746,-0.582898305363465)
--(axis cs:1017.79725629664,-0.538033944189496)
--(axis cs:1017.91647592204,-0.493169583015528)
--(axis cs:1018.02895856201,-0.448305221841559)
--(axis cs:1018.13436995047,-0.403440860667591)
--(axis cs:1018.23239011687,-0.358576499493622)
--(axis cs:1018.3227150777,-0.313712138319654)
--(axis cs:1018.40505840704,-0.268847777145685)
--(axis cs:1018.47915267462,-0.223983415971717)
--(axis cs:1018.54475074156,-0.179119054797748)
--(axis cs:1018.60162690543,-0.13425469362378)
--(axis cs:1018.64957788789,-0.0893903324498115)
--(axis cs:1018.68842365977,-0.044525971275843)
--(axis cs:1018.71800810025,0.000338389898125513)
--(axis cs:1018.73819948837,0.045202751072094)
--(axis cs:1018.74889082686,0.0900671122460626)
--(axis cs:1018.75,0.134931473420031)
--(axis cs:1018.74146976859,0.179795834594)
--(axis cs:1018.72326760692,0.224660195767968)
--(axis cs:1018.69538538794,0.269524556941937)
--(axis cs:1018.65783892412,0.314388918115905)
--(axis cs:1018.61066737289,0.359253279289874)
--(axis cs:1018.55393251645,0.404117640463842)
--(axis cs:1018.48771792696,0.448982001637811)
--(axis cs:1018.41212802861,0.493846362811779)
--(axis cs:1018.327287069,0.538710723985748)
--(axis cs:1018.23333801272,0.583575085159716)
--(axis cs:1018.13044137011,0.628439446333685)
--(axis cs:1018.01877397474,0.673303807507653)
--(axis cs:1017.89852772287,0.718168168681621)
--(axis cs:1017.76990828812,0.76303252985559)
--(axis cs:1017.63313382422,0.807896891029559)
--(axis cs:1017.48843366844,0.852761252203527)
--(axis cs:1017.33604705746,0.897625613377496)
--(axis cs:1017.17622186698,0.942489974551464)
--(axis cs:1017.00921338545,0.987354335725433)
--(axis cs:1016.83528313139,1.0322186968994)
--(axis cs:1016.65469772283,1.07708305807337)
--(axis cs:1016.46772780632,1.12194741924734)
--(axis cs:1016.27464705181,1.16681178042131)
--(axis cs:1016.07573121869,1.21167614159528)
--(axis cs:1015.87125729693,1.25654050276924)
--(axis cs:1015.66150272617,1.30140486394321)
--(axis cs:1015.44674469464,1.34626922511718)
--(axis cs:1015.22725951824,1.39113358629115)
--(axis cs:1015.00332209947,1.43599794746512)
--(axis cs:1014.77520546461,1.48086230863909)
--(axis cs:1014.54318037655,1.52572666981305)
--(axis cs:1014.30751502002,1.57059103098702)
--(axis cs:1014.06847475488,1.61545539216099)
--(axis cs:1013.82632193261,1.66031975333496)
--(axis cs:1013.58131577046,1.70518411450893)
--(axis cs:1013.33371227721,1.7500484756829)
--(axis cs:1013.08376422412,1.79491283685687)
--(axis cs:1012.83172115434,1.83977719803083)
--(axis cs:987.168278845655,1.83977719803083)
--(axis cs:987.168278845655,1.83977719803083)
--(axis cs:986.916235775881,1.79491283685687)
--(axis cs:986.666287722793,1.7500484756829)
--(axis cs:986.418684229542,1.70518411450893)
--(axis cs:986.173678067389,1.66031975333496)
--(axis cs:985.931525245118,1.61545539216099)
--(axis cs:985.692484979978,1.57059103098702)
--(axis cs:985.456819623449,1.52572666981305)
--(axis cs:985.224794535389,1.48086230863909)
--(axis cs:984.996677900525,1.43599794746512)
--(axis cs:984.772740481759,1.39113358629115)
--(axis cs:984.553255305356,1.34626922511718)
--(axis cs:984.338497273826,1.30140486394321)
--(axis cs:984.128742703072,1.25654050276924)
--(axis cs:983.924268781308,1.21167614159528)
--(axis cs:983.725352948194,1.16681178042131)
--(axis cs:983.532272193683,1.12194741924734)
--(axis cs:983.345302277166,1.07708305807337)
--(axis cs:983.164716868606,1.0322186968994)
--(axis cs:982.990786614546,0.987354335725433)
--(axis cs:982.823778133018,0.942489974551464)
--(axis cs:982.663952942541,0.897625613377496)
--(axis cs:982.51156633156,0.852761252203527)
--(axis cs:982.366866175781,0.807896891029559)
--(axis cs:982.230091711882,0.76303252985559)
--(axis cs:982.101472277128,0.718168168681621)
--(axis cs:981.98122602526,0.673303807507653)
--(axis cs:981.869558629889,0.628439446333685)
--(axis cs:981.766661987275,0.583575085159716)
--(axis cs:981.672712930995,0.538710723985748)
--(axis cs:981.587871971393,0.493846362811779)
--(axis cs:981.512282073039,0.448982001637811)
--(axis cs:981.44606748355,0.404117640463842)
--(axis cs:981.389332627112,0.359253279289874)
--(axis cs:981.342161075876,0.314388918115905)
--(axis cs:981.304614612059,0.269524556941937)
--(axis cs:981.276732393081,0.224660195767968)
--(axis cs:981.258530231413,0.179795834594)
--(axis cs:981.25,0.134931473420031)
--(axis cs:981.25110917314,0.0900671122460626)
--(axis cs:981.261800511632,0.045202751072094)
--(axis cs:981.281991899747,0.000338389898125513)
--(axis cs:981.311576340229,-0.044525971275843)
--(axis cs:981.350422112112,-0.0893903324498115)
--(axis cs:981.398373094572,-0.13425469362378)
--(axis cs:981.455249258443,-0.179119054797748)
--(axis cs:981.520847325382,-0.223983415971717)
--(axis cs:981.594941592962,-0.268847777145685)
--(axis cs:981.677284922304,-0.313712138319654)
--(axis cs:981.767609883132,-0.358576499493622)
--(axis cs:981.865630049526,-0.403440860667591)
--(axis cs:981.971041437993,-0.448305221841559)
--(axis cs:982.083524077963,-0.493169583015528)
--(axis cs:982.202743703361,-0.538033944189496)
--(axis cs:982.328353552538,-0.582898305363465)
--(axis cs:982.459996262651,-0.627762666537433)
--(axis cs:982.597305843464,-0.672627027711402)
--(axis cs:982.739909714626,-0.71749138888537)
--(axis cs:982.887430789697,-0.762355750059339)
--(axis cs:983.039489589594,-0.807220111233307)
--(axis cs:983.195706367721,-0.852084472407276)
--(axis cs:983.355703228797,-0.896948833581244)
--(axis cs:983.519106223363,-0.941813194755213)
--(axis cs:983.685547400097,-0.986677555929181)
--(axis cs:983.854666798403,-1.03154191710315)
--(axis cs:984.026114364256,-1.07640627827712)
--(axis cs:984.19955177301,-1.12127063945109)
--(axis cs:984.374654143719,-1.16613500062506)
--(axis cs:984.551111630595,-1.21099936179902)
--(axis cs:984.72863087839,-1.25586372297299)
--(axis cs:984.906936329827,-1.30072808414696)
--(axis cs:985.085771374648,-1.34559244532093)
--(axis cs:985.264899331393,-1.3904568064949)
--(axis cs:985.444104254677,-1.43532116766887)
--(axis cs:985.623191562405,-1.48018552884283)
--(axis cs:985.801988479173,-1.5250498900168)
--(axis cs:985.980344293812,-1.56991425119077)
--(axis cs:986.158130430902,-1.61477861236474)
--(axis cs:986.335240337797,-1.65964297353871)
--(axis cs:986.511589190493,-1.70450733471268)
--(axis cs:986.687113423345,-1.74937169588665)
--(axis cs:986.861770089285,-1.79423605706061)
--(axis cs:987.035536058736,-1.83910041823458)
--(axis cs:987.208407066843,-1.88396477940855)
--(axis cs:987.380396619998,-1.92882914058252)
--(axis cs:987.55153477381,-1.97369350175649)
--(axis cs:987.721866795744,-2.01855786293046)
--(axis cs:987.891451726545,-2.06342222410443)
--(axis cs:988.060360855338,-2.10828658527839)
--(axis cs:988.228676123849,-2.15315094645236)
--(axis cs:988.396488475636,-2.19801530762633)
--(axis cs:988.563896166464,-2.2428796688003)
--(axis cs:988.731003052016,-2.28774402997427)
--(axis cs:988.897916869097,-2.33260839114824)
--(axis cs:989.064747526175,-2.3774727523222)
--(axis cs:989.231605418757,-2.42233711349617)
--(axis cs:989.398599784512,-2.46720147467014)
--(axis cs:989.565837112355,-2.51206583584411)
--(axis cs:989.733419618918,-2.55693019701808)
--(axis cs:989.901443804848,-2.60179455819205)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:491.778242893615,-2.9686688510139)
--(axis cs:508.221757106385,-2.9686688510139)
--(axis cs:508.308539068008,-2.9080280274257)
--(axis cs:508.39378388724,-2.84738720383751)
--(axis cs:508.477632038109,-2.78674638024931)
--(axis cs:508.560236398624,-2.72610555666112)
--(axis cs:508.641761632023,-2.66546473307292)
--(axis cs:508.72238349089,-2.60482390948473)
--(axis cs:508.802288046613,-2.54418308589653)
--(axis cs:508.8816708472,-2.48354226230833)
--(axis cs:508.96073600688,-2.42290143872014)
--(axis cs:509.039695231399,-2.36226061513194)
--(axis cs:509.118766783308,-2.30161979154375)
--(axis cs:509.19817439198,-2.24097896795555)
--(axis cs:509.278146113404,-2.18033814436736)
--(axis cs:509.358913145217,-2.11969732077916)
--(axis cs:509.440708602676,-2.05905649719096)
--(axis cs:509.523766261587,-1.99841567360277)
--(axis cs:509.608319274433,-1.93777485001457)
--(axis cs:509.694598866145,-1.87713402642638)
--(axis cs:509.782833016117,-1.81649320283818)
--(axis cs:509.873245133191,-1.75585237924999)
--(axis cs:509.966052730424,-1.69521155566179)
--(axis cs:510.061466106491,-1.63457073207359)
--(axis cs:510.159687040566,-1.5739299084854)
--(axis cs:510.260907507496,-1.5132890848972)
--(axis cs:510.365308420014,-1.45264826130901)
--(axis cs:510.473058404593,-1.39200743772081)
--(axis cs:510.584312617416,-1.33136661413262)
--(axis cs:510.699211606738,-1.27072579054442)
--(axis cs:510.817880227681,-1.21008496695622)
--(axis cs:510.940426615272,-1.14944414336803)
--(axis cs:511.06694122122,-1.08880331977983)
--(axis cs:511.197495919633,-1.02816249619164)
--(axis cs:511.332143186525,-0.967521672603442)
--(axis cs:511.470915357612,-0.906880849015246)
--(axis cs:511.613823968478,-0.846240025427051)
--(axis cs:511.760859180846,-0.785599201838855)
--(axis cs:511.911989298206,-0.724958378250659)
--(axis cs:512.067160373662,-0.664317554662464)
--(axis cs:512.226295912411,-0.603676731074268)
--(axis cs:512.389296670789,-0.543035907486072)
--(axis cs:512.556040553405,-0.482395083897877)
--(axis cs:512.726382609385,-0.421754260309681)
--(axis cs:512.900155128311,-0.361113436721485)
--(axis cs:513.077167835969,-0.30047261313329)
--(axis cs:513.257208189576,-0.239831789545094)
--(axis cs:513.44004177169,-0.179190965956898)
--(axis cs:513.625412781579,-0.118550142368703)
--(axis cs:513.813044622393,-0.0579093187805069)
--(axis cs:514.002640582038,0.0027315048076888)
--(axis cs:514.193884605281,0.0633723283958845)
--(axis cs:514.386442154185,0.12401315198408)
--(axis cs:514.579961153609,0.184653975572276)
--(axis cs:514.774073018153,0.245294799160471)
--(axis cs:514.968393756554,0.305935622748667)
--(axis cs:515.162525149253,0.366576446336863)
--(axis cs:515.356055994506,0.427217269925058)
--(axis cs:515.548563418156,0.487858093513254)
--(axis cs:515.739614241887,0.54849891710145)
--(axis cs:515.928766404571,0.609139740689645)
--(axis cs:516.11557043106,0.669780564277841)
--(axis cs:516.299570942598,0.730421387866037)
--(axis cs:516.480308202848,0.791062211454233)
--(axis cs:516.657319693362,0.851703035042428)
--(axis cs:516.830141712207,0.912343858630624)
--(axis cs:516.998310989338,0.97298468221882)
--(axis cs:517.161366312244,1.03362550580702)
--(axis cs:517.318850155323,1.09426632939521)
--(axis cs:517.470310306411,1.15490715298341)
--(axis cs:517.615301483886,1.2155479765716)
--(axis cs:517.753386937788,1.2761888001598)
--(axis cs:517.884140028428,1.33682962374799)
--(axis cs:518.007145776044,1.39747044733619)
--(axis cs:518.122002375148,1.45811127092438)
--(axis cs:518.228322667328,1.51875209451258)
--(axis cs:518.32573556641,1.57939291810078)
--(axis cs:518.413887430087,1.64003374168897)
--(axis cs:518.492443372271,1.70067456527717)
--(axis cs:518.561088510698,1.76131538886536)
--(axis cs:518.61952914452,1.82195621245356)
--(axis cs:518.66749385693,1.88259703604175)
--(axis cs:518.70473453813,1.94323785962995)
--(axis cs:518.731027324292,2.00387868321815)
--(axis cs:518.746173448497,2.06451950680634)
--(axis cs:518.75,2.12516033039454)
--(axis cs:518.742360588553,2.18580115398273)
--(axis cs:518.723135910923,2.24644197757093)
--(axis cs:518.692234217156,2.30708280115912)
--(axis cs:518.649591674575,2.36772362474732)
--(axis cs:518.595172627953,2.42836444833552)
--(axis cs:518.528969754752,2.48900527192371)
--(axis cs:518.451004114809,2.54964609551191)
--(axis cs:518.361325094288,2.6102869191001)
--(axis cs:518.26001024426,2.6709277426883)
--(axis cs:518.147165014688,2.73156856627649)
--(axis cs:518.022922385139,2.79220938986469)
--(axis cs:517.887442393981,2.85285021345289)
--(axis cs:517.740911568334,2.91349103704108)
--(axis cs:517.583542257486,2.97413186062928)
--(axis cs:517.415571872946,3.03477268421747)
--(axis cs:482.584428127054,3.03477268421747)
--(axis cs:482.584428127054,3.03477268421747)
--(axis cs:482.416457742514,2.97413186062928)
--(axis cs:482.259088431666,2.91349103704108)
--(axis cs:482.112557606019,2.85285021345289)
--(axis cs:481.977077614861,2.79220938986469)
--(axis cs:481.852834985312,2.73156856627649)
--(axis cs:481.73998975574,2.6709277426883)
--(axis cs:481.638674905712,2.6102869191001)
--(axis cs:481.548995885191,2.54964609551191)
--(axis cs:481.471030245248,2.48900527192371)
--(axis cs:481.404827372047,2.42836444833552)
--(axis cs:481.350408325425,2.36772362474732)
--(axis cs:481.307765782844,2.30708280115912)
--(axis cs:481.276864089077,2.24644197757093)
--(axis cs:481.257639411447,2.18580115398273)
--(axis cs:481.25,2.12516033039454)
--(axis cs:481.253826551503,2.06451950680634)
--(axis cs:481.268972675708,2.00387868321815)
--(axis cs:481.29526546187,1.94323785962995)
--(axis cs:481.33250614307,1.88259703604175)
--(axis cs:481.38047085548,1.82195621245356)
--(axis cs:481.438911489302,1.76131538886536)
--(axis cs:481.507556627729,1.70067456527717)
--(axis cs:481.586112569913,1.64003374168897)
--(axis cs:481.67426443359,1.57939291810078)
--(axis cs:481.771677332672,1.51875209451258)
--(axis cs:481.877997624852,1.45811127092438)
--(axis cs:481.992854223956,1.39747044733619)
--(axis cs:482.115859971572,1.33682962374799)
--(axis cs:482.246613062212,1.2761888001598)
--(axis cs:482.384698516114,1.2155479765716)
--(axis cs:482.529689693589,1.15490715298341)
--(axis cs:482.681149844677,1.09426632939521)
--(axis cs:482.838633687756,1.03362550580702)
--(axis cs:483.001689010662,0.97298468221882)
--(axis cs:483.169858287793,0.912343858630624)
--(axis cs:483.342680306638,0.851703035042428)
--(axis cs:483.519691797152,0.791062211454233)
--(axis cs:483.700429057402,0.730421387866037)
--(axis cs:483.88442956894,0.669780564277841)
--(axis cs:484.071233595429,0.609139740689645)
--(axis cs:484.260385758113,0.54849891710145)
--(axis cs:484.451436581844,0.487858093513254)
--(axis cs:484.643944005494,0.427217269925058)
--(axis cs:484.837474850747,0.366576446336863)
--(axis cs:485.031606243446,0.305935622748667)
--(axis cs:485.225926981847,0.245294799160471)
--(axis cs:485.420038846391,0.184653975572276)
--(axis cs:485.613557845815,0.12401315198408)
--(axis cs:485.806115394719,0.0633723283958845)
--(axis cs:485.997359417962,0.0027315048076888)
--(axis cs:486.186955377607,-0.0579093187805069)
--(axis cs:486.374587218421,-0.118550142368703)
--(axis cs:486.55995822831,-0.179190965956898)
--(axis cs:486.742791810424,-0.239831789545094)
--(axis cs:486.922832164031,-0.30047261313329)
--(axis cs:487.099844871689,-0.361113436721485)
--(axis cs:487.273617390615,-0.421754260309681)
--(axis cs:487.443959446595,-0.482395083897877)
--(axis cs:487.610703329211,-0.543035907486072)
--(axis cs:487.773704087589,-0.603676731074268)
--(axis cs:487.932839626338,-0.664317554662464)
--(axis cs:488.088010701794,-0.724958378250659)
--(axis cs:488.239140819154,-0.785599201838855)
--(axis cs:488.386176031522,-0.846240025427051)
--(axis cs:488.529084642388,-0.906880849015246)
--(axis cs:488.667856813475,-0.967521672603442)
--(axis cs:488.802504080367,-1.02816249619164)
--(axis cs:488.93305877878,-1.08880331977983)
--(axis cs:489.059573384728,-1.14944414336803)
--(axis cs:489.182119772319,-1.21008496695622)
--(axis cs:489.300788393262,-1.27072579054442)
--(axis cs:489.415687382584,-1.33136661413262)
--(axis cs:489.526941595407,-1.39200743772081)
--(axis cs:489.634691579986,-1.45264826130901)
--(axis cs:489.739092492504,-1.5132890848972)
--(axis cs:489.840312959434,-1.5739299084854)
--(axis cs:489.938533893509,-1.63457073207359)
--(axis cs:490.033947269576,-1.69521155566179)
--(axis cs:490.126754866809,-1.75585237924999)
--(axis cs:490.217166983883,-1.81649320283818)
--(axis cs:490.305401133855,-1.87713402642638)
--(axis cs:490.391680725567,-1.93777485001457)
--(axis cs:490.476233738413,-1.99841567360277)
--(axis cs:490.559291397324,-2.05905649719096)
--(axis cs:490.641086854783,-2.11969732077916)
--(axis cs:490.721853886596,-2.18033814436736)
--(axis cs:490.80182560802,-2.24097896795555)
--(axis cs:490.881233216692,-2.30161979154375)
--(axis cs:490.960304768601,-2.36226061513194)
--(axis cs:491.03926399312,-2.42290143872014)
--(axis cs:491.1183291528,-2.48354226230833)
--(axis cs:491.197711953387,-2.54418308589653)
--(axis cs:491.27761650911,-2.60482390948473)
--(axis cs:491.358238367977,-2.66546473307292)
--(axis cs:491.439763601376,-2.72610555666112)
--(axis cs:491.522367961891,-2.78674638024931)
--(axis cs:491.60621611276,-2.84738720383751)
--(axis cs:491.691460931992,-2.9080280274257)
--(axis cs:491.778242893615,-2.9686688510139)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:243.052504914968,-2.28579720684509)
--(axis cs:256.947495085032,-2.28579720684509)
--(axis cs:256.994865617203,-2.24456762442572)
--(axis cs:257.040286825109,-2.20333804200634)
--(axis cs:257.083918041189,-2.16210845958697)
--(axis cs:257.125933128928,-2.1208788771676)
--(axis cs:257.166520074984,-2.07964929474823)
--(axis cs:257.205880504286,-2.03841971232886)
--(axis cs:257.244229118465,-1.99719012990948)
--(axis cs:257.281793058397,-1.95596054749011)
--(axis cs:257.31881119201,-1.91473096507074)
--(axis cs:257.355533328916,-1.87350138265137)
--(axis cs:257.392219363798,-1.83227180023199)
--(axis cs:257.429138350899,-1.79104221781262)
--(axis cs:257.466567512311,-1.74981263539325)
--(axis cs:257.504791183175,-1.70858305297388)
--(axis cs:257.544099697226,-1.66735347055451)
--(axis cs:257.584788216538,-1.62612388813513)
--(axis cs:257.627155509595,-1.58489430571576)
--(axis cs:257.671502682212,-1.54366472329639)
--(axis cs:257.718131866097,-1.50243514087702)
--(axis cs:257.767344870181,-1.46120555845764)
--(axis cs:257.819441800085,-1.41997597603827)
--(axis cs:257.874719651374,-1.3787463936189)
--(axis cs:257.933470882492,-1.33751681119953)
--(axis cs:257.995981973438,-1.29628722878016)
--(axis cs:258.062531976488,-1.25505764636078)
--(axis cs:258.133391065383,-1.21382806394141)
--(axis cs:258.208819089553,-1.17259848152204)
--(axis cs:258.289064140045,-1.13136889910267)
--(axis cs:258.374361133907,-1.0901393166833)
--(axis cs:258.464930423805,-1.04890973426392)
--(axis cs:258.560976439666,-1.00768015184455)
--(axis cs:258.662686369146,-0.966450569425179)
--(axis cs:258.770228883615,-0.925220987005807)
--(axis cs:258.883752916326,-0.883991404586435)
--(axis cs:259.003386499267,-0.842761822167062)
--(axis cs:259.129235665074,-0.80153223974769)
--(axis cs:259.261383420176,-0.760302657328318)
--(axis cs:259.399888795148,-0.719073074908946)
--(axis cs:259.544785977968,-0.677843492489574)
--(axis cs:259.696083535616,-0.636613910070202)
--(axis cs:259.853763729125,-0.595384327650829)
--(axis cs:260.017781926848,-0.554154745231457)
--(axis cs:260.18806612034,-0.512925162812085)
--(axis cs:260.364516546826,-0.471695580392713)
--(axis cs:260.547005421825,-0.430465997973341)
--(axis cs:260.735376785026,-0.389236415553968)
--(axis cs:260.929446462019,-0.348006833134596)
--(axis cs:261.129002144009,-0.306777250715224)
--(axis cs:261.333803587087,-0.265547668295852)
--(axis cs:261.543582932113,-0.22431808587648)
--(axis cs:261.758045145701,-0.183088503457108)
--(axis cs:261.97686858221,-0.141858921037735)
--(axis cs:262.199705666091,-0.100629338618363)
--(axis cs:262.426183693333,-0.059399756198991)
--(axis cs:262.655905750162,-0.0181701737796187)
--(axis cs:262.888451746556,0.0230594086397531)
--(axis cs:263.123379561544,0.0642889910591253)
--(axis cs:263.360226296666,0.105518573478498)
--(axis cs:263.598509633402,0.14674815589787)
--(axis cs:263.837729289802,0.187977738317242)
--(axis cs:264.077368571004,0.229207320736614)
--(axis cs:264.316896007784,0.270436903155986)
--(axis cs:264.555767076788,0.311666485575358)
--(axis cs:264.7934259956,0.352896067994731)
--(axis cs:265.029307585343,0.394125650414103)
--(axis cs:265.262839193099,0.435355232833475)
--(axis cs:265.493442666029,0.476584815252847)
--(axis cs:265.720536368747,0.517814397672219)
--(axis cs:265.943537235168,0.559043980091591)
--(axis cs:266.161862845806,0.600273562510964)
--(axis cs:266.374933521275,0.641503144930336)
--(axis cs:266.582174422566,0.682732727349708)
--(axis cs:266.783017648565,0.72396230976908)
--(axis cs:266.976904321207,0.765191892188452)
--(axis cs:267.163286648635,0.806421474607824)
--(axis cs:267.341629956782,0.847651057027197)
--(axis cs:267.511414679887,0.888880639446569)
--(axis cs:267.672138300583,0.930110221865941)
--(axis cs:267.823317230429,0.971339804285313)
--(axis cs:267.964488621976,1.01256938670469)
--(axis cs:268.095212103787,1.05379896912406)
--(axis cs:268.215071430177,1.09502855154343)
--(axis cs:268.323676037858,1.1362581339628)
--(axis cs:268.420662502104,1.17748771638217)
--(axis cs:268.505695885576,1.21871729880155)
--(axis cs:268.578470973472,1.25994688122092)
--(axis cs:268.638713389242,1.30117646364029)
--(axis cs:268.686180585747,1.34240604605966)
--(axis cs:268.720662707345,1.38363562847903)
--(axis cs:268.741983319103,1.42486521089841)
--(axis cs:268.75,1.46609479331778)
--(axis cs:268.744604797718,1.50732437573715)
--(axis cs:268.725724543332,1.54855395815652)
--(axis cs:268.693321024968,1.5897835405759)
--(axis cs:268.647391020219,1.63101312299527)
--(axis cs:268.587966187869,1.67224270541464)
--(axis cs:268.5151128202,1.71347228783401)
--(axis cs:268.428931457902,1.75470187025338)
--(axis cs:268.329556370284,1.79593145267276)
--(axis cs:231.670443629716,1.79593145267276)
--(axis cs:231.670443629716,1.79593145267276)
--(axis cs:231.571068542098,1.75470187025338)
--(axis cs:231.484887179799,1.71347228783401)
--(axis cs:231.412033812131,1.67224270541464)
--(axis cs:231.352608979781,1.63101312299527)
--(axis cs:231.306678975032,1.5897835405759)
--(axis cs:231.274275456668,1.54855395815652)
--(axis cs:231.255395202282,1.50732437573715)
--(axis cs:231.25,1.46609479331778)
--(axis cs:231.258016680897,1.42486521089841)
--(axis cs:231.279337292655,1.38363562847903)
--(axis cs:231.313819414253,1.34240604605966)
--(axis cs:231.361286610758,1.30117646364029)
--(axis cs:231.421529026528,1.25994688122092)
--(axis cs:231.494304114424,1.21871729880155)
--(axis cs:231.579337497896,1.17748771638217)
--(axis cs:231.676323962142,1.1362581339628)
--(axis cs:231.784928569823,1.09502855154343)
--(axis cs:231.904787896213,1.05379896912406)
--(axis cs:232.035511378024,1.01256938670469)
--(axis cs:232.176682769571,0.971339804285313)
--(axis cs:232.327861699417,0.930110221865941)
--(axis cs:232.488585320113,0.888880639446569)
--(axis cs:232.658370043218,0.847651057027197)
--(axis cs:232.836713351365,0.806421474607824)
--(axis cs:233.023095678793,0.765191892188452)
--(axis cs:233.216982351435,0.72396230976908)
--(axis cs:233.417825577434,0.682732727349708)
--(axis cs:233.625066478725,0.641503144930336)
--(axis cs:233.838137154194,0.600273562510964)
--(axis cs:234.056462764832,0.559043980091591)
--(axis cs:234.279463631253,0.517814397672219)
--(axis cs:234.506557333971,0.476584815252847)
--(axis cs:234.737160806901,0.435355232833475)
--(axis cs:234.970692414657,0.394125650414103)
--(axis cs:235.2065740044,0.352896067994731)
--(axis cs:235.444232923212,0.311666485575358)
--(axis cs:235.683103992216,0.270436903155986)
--(axis cs:235.922631428996,0.229207320736614)
--(axis cs:236.162270710198,0.187977738317242)
--(axis cs:236.401490366598,0.14674815589787)
--(axis cs:236.639773703334,0.105518573478498)
--(axis cs:236.876620438456,0.0642889910591253)
--(axis cs:237.111548253444,0.0230594086397531)
--(axis cs:237.344094249838,-0.0181701737796187)
--(axis cs:237.573816306667,-0.059399756198991)
--(axis cs:237.800294333909,-0.100629338618363)
--(axis cs:238.02313141779,-0.141858921037735)
--(axis cs:238.241954854299,-0.183088503457108)
--(axis cs:238.456417067887,-0.22431808587648)
--(axis cs:238.666196412913,-0.265547668295852)
--(axis cs:238.870997855991,-0.306777250715224)
--(axis cs:239.070553537981,-0.348006833134596)
--(axis cs:239.264623214974,-0.389236415553968)
--(axis cs:239.452994578175,-0.430465997973341)
--(axis cs:239.635483453174,-0.471695580392713)
--(axis cs:239.81193387966,-0.512925162812085)
--(axis cs:239.982218073152,-0.554154745231457)
--(axis cs:240.146236270875,-0.595384327650829)
--(axis cs:240.303916464384,-0.636613910070202)
--(axis cs:240.455214022032,-0.677843492489574)
--(axis cs:240.600111204852,-0.719073074908946)
--(axis cs:240.738616579824,-0.760302657328318)
--(axis cs:240.870764334926,-0.80153223974769)
--(axis cs:240.996613500733,-0.842761822167062)
--(axis cs:241.116247083674,-0.883991404586435)
--(axis cs:241.229771116385,-0.925220987005807)
--(axis cs:241.337313630854,-0.966450569425179)
--(axis cs:241.439023560334,-1.00768015184455)
--(axis cs:241.535069576195,-1.04890973426392)
--(axis cs:241.625638866093,-1.0901393166833)
--(axis cs:241.710935859955,-1.13136889910267)
--(axis cs:241.791180910447,-1.17259848152204)
--(axis cs:241.866608934617,-1.21382806394141)
--(axis cs:241.937468023512,-1.25505764636078)
--(axis cs:242.004018026562,-1.29628722878016)
--(axis cs:242.066529117508,-1.33751681119953)
--(axis cs:242.125280348626,-1.3787463936189)
--(axis cs:242.180558199915,-1.41997597603827)
--(axis cs:242.232655129819,-1.46120555845764)
--(axis cs:242.281868133903,-1.50243514087702)
--(axis cs:242.328497317788,-1.54366472329639)
--(axis cs:242.372844490405,-1.58489430571576)
--(axis cs:242.415211783462,-1.62612388813513)
--(axis cs:242.455900302774,-1.66735347055451)
--(axis cs:242.495208816825,-1.70858305297388)
--(axis cs:242.533432487689,-1.74981263539325)
--(axis cs:242.570861649101,-1.79104221781262)
--(axis cs:242.607780636202,-1.83227180023199)
--(axis cs:242.644466671084,-1.87350138265137)
--(axis cs:242.68118880799,-1.91473096507074)
--(axis cs:242.718206941603,-1.95596054749011)
--(axis cs:242.755770881535,-1.99719012990948)
--(axis cs:242.794119495714,-2.03841971232886)
--(axis cs:242.833479925016,-2.07964929474823)
--(axis cs:242.874066871072,-2.1208788771676)
--(axis cs:242.916081958811,-2.16210845958697)
--(axis cs:242.959713174892,-2.20333804200634)
--(axis cs:243.005134382797,-2.24456762442572)
--(axis cs:243.052504914968,-2.28579720684509)
--cycle;

\path [draw=color0, semithick]
(axis cs:1009.375,-0.233432062526297)
--(axis cs:990.625,-0.233432062526297);

\path [draw=color0, semithick]
(axis cs:509.375,0.881583626519889)
--(axis cs:490.625,0.881583626519889);

\path [draw=color0, semithick]
(axis cs:259.375,0.565092999843869)
--(axis cs:240.625,0.565092999843869);

\path [draw=color0, semithick]
(axis cs:1009.375,1.83977719803083)
--(axis cs:990.625,1.83977719803083);

\path [draw=color0, semithick]
(axis cs:509.375,3.03477268421747)
--(axis cs:490.625,3.03477268421747);

\path [draw=color0, semithick]
(axis cs:259.375,1.79593145267276)
--(axis cs:240.625,1.79593145267276);

\path [draw=color0, semithick]
(axis cs:1009.375,-2.60179455819205)
--(axis cs:990.625,-2.60179455819205);

\path [draw=color0, semithick]
(axis cs:509.375,-2.9686688510139)
--(axis cs:490.625,-2.9686688510139);

\path [draw=color0, semithick]
(axis cs:259.375,-2.28579720684509)
--(axis cs:240.625,-2.28579720684509);

\path [draw=color0, semithick]
(axis cs:1000,-2.60179455819205)
--(axis cs:1000,1.83977719803083);

\path [draw=color0, semithick]
(axis cs:500,-2.9686688510139)
--(axis cs:500,3.03477268421747);

\path [draw=color0, semithick]
(axis cs:250,-2.28579720684509)
--(axis cs:250,1.79593145267276);

\path [draw=black, semithick]
(axis cs:250,0)
--(axis cs:1000,0);

\path [draw=blue, semithick]
(axis cs:250,-1.5707963267949)
--(axis cs:1000,-1.5707963267949);

\path [draw=blue, semithick]
(axis cs:250,1.5707963267949)
--(axis cs:1000,1.5707963267949);

\addplot [semithick, color1]
table {%
1000 -0.140036797208174
500 1.54704212728196
250 1.55962739405848
};
\addlegendentry{Mean Gradient Estimate}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp baseline},
x grid style={white!69.0196078431373!black},
xlabel={n samples},
xmin=191.875, xmax=1058.125,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-3.14159265358979, ymax=3.14159265358979,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:986.916469455928,-0.434918504346902)
--(axis cs:1013.08353054407,-0.434918504346902)
--(axis cs:1013.28988257551,-0.432792645202423)
--(axis cs:1013.49279077263,-0.430666786057943)
--(axis cs:1013.69213883636,-0.428540926913464)
--(axis cs:1013.88782073521,-0.426415067768984)
--(axis cs:1014.07974072558,-0.424289208624504)
--(axis cs:1014.26781331856,-0.422163349480025)
--(axis cs:1014.45196319407,-0.420037490335545)
--(axis cs:1014.63212506402,-0.417911631191066)
--(axis cs:1014.80824348591,-0.415785772046586)
--(axis cs:1014.98027262903,-0.413659912902107)
--(axis cs:1015.14817599528,-0.411534053757627)
--(axis cs:1015.3119260973,-0.409408194613148)
--(axis cs:1015.47150409636,-0.407282335468668)
--(axis cs:1015.62689940289,-0.405156476324188)
--(axis cs:1015.77810924279,-0.403030617179709)
--(axis cs:1015.92513819241,-0.400904758035229)
--(axis cs:1016.06799768569,-0.39877889889075)
--(axis cs:1016.20670549654,-0.39665303974627)
--(axis cs:1016.34128519999,-0.394527180601791)
--(axis cs:1016.47176561542,-0.392401321457311)
--(axis cs:1016.59818023536,-0.390275462312832)
--(axis cs:1016.72056664309,-0.388149603168352)
--(axis cs:1016.8389659226,-0.386023744023873)
--(axis cs:1016.95342206402,-0.383897884879393)
--(axis cs:1017.06398136793,-0.381772025734913)
--(axis cs:1017.17069185148,-0.379646166590434)
--(axis cs:1017.27360265953,-0.377520307445954)
--(axis cs:1017.37276348369,-0.375394448301475)
--(axis cs:1017.46822399204,-0.373268589156995)
--(axis cs:1017.56003327213,-0.371142730012516)
--(axis cs:1017.64823929002,-0.369016870868036)
--(axis cs:1017.7328883675,-0.366891011723557)
--(axis cs:1017.81402467984,-0.364765152579077)
--(axis cs:1017.89168977626,-0.362639293434597)
--(axis cs:1017.96592212487,-0.360513434290118)
--(axis cs:1018.03675668404,-0.358387575145638)
--(axis cs:1018.10422450188,-0.356261716001159)
--(axis cs:1018.16835234512,-0.354135856856679)
--(axis cs:1018.22916235905,-0.3520099977122)
--(axis cs:1018.28667175958,-0.34988413856772)
--(axis cs:1018.34089255853,-0.347758279423241)
--(axis cs:1018.39183132323,-0.345632420278761)
--(axis cs:1018.43948897114,-0.343506561134282)
--(axis cs:1018.48386060029,-0.341380701989802)
--(axis cs:1018.52493535623,-0.339254842845322)
--(axis cs:1018.56269633576,-0.337128983700843)
--(axis cs:1018.59712052809,-0.335003124556363)
--(axis cs:1018.62817879345,-0.332877265411884)
--(axis cs:1018.65583587949,-0.330751406267404)
--(axis cs:1018.68005047548,-0.328625547122925)
--(axis cs:1018.70077530414,-0.326499687978445)
--(axis cs:1018.71795725112,-0.324373828833966)
--(axis cs:1018.73153753165,-0.322247969689486)
--(axis cs:1018.74145189414,-0.320122110545006)
--(axis cs:1018.74763086015,-0.317996251400527)
--(axis cs:1018.75,-0.315870392256047)
--(axis cs:1018.74848024347,-0.313744533111568)
--(axis cs:1018.74298822453,-0.311618673967088)
--(axis cs:1018.7334366592,-0.309492814822609)
--(axis cs:1018.71973475535,-0.307366955678129)
--(axis cs:1018.70178865311,-0.30524109653365)
--(axis cs:1018.67950189458,-0.30311523738917)
--(axis cs:1018.65277592117,-0.300989378244691)
--(axis cs:1018.62151059687,-0.298863519100211)
--(axis cs:1018.58560475561,-0.296737659955731)
--(axis cs:1018.54495677068,-0.294611800811252)
--(axis cs:1018.49946514403,-0.292485941666772)
--(axis cs:1018.44902911311,-0.290360082522293)
--(axis cs:1018.39354927284,-0.288234223377813)
--(axis cs:1018.33292821013,-0.286108364233334)
--(axis cs:1018.26707114805,-0.283982505088854)
--(axis cs:1018.19588659699,-0.281856645944375)
--(axis cs:1018.11928700967,-0.279730786799895)
--(axis cs:1018.03718943697,-0.277604927655416)
--(axis cs:1017.94951618135,-0.275479068510936)
--(axis cs:1017.85619544464,-0.273353209366456)
--(axis cs:1017.7571619667,-0.271227350221977)
--(axis cs:1017.65235765174,-0.269101491077497)
--(axis cs:1017.54173217873,-0.266975631933018)
--(axis cs:1017.42524359248,-0.264849772788538)
--(axis cs:1017.30285887194,-0.262723913644059)
--(axis cs:1017.17455447235,-0.260598054499579)
--(axis cs:1017.04031683773,-0.2584721953551)
--(axis cs:1016.90014288058,-0.25634633621062)
--(axis cs:1016.75404042553,-0.25422047706614)
--(axis cs:1016.60202861374,-0.252094617921661)
--(axis cs:1016.44413826535,-0.249968758777181)
--(axis cs:1016.28041219696,-0.247842899632702)
--(axis cs:1016.11090549181,-0.245717040488222)
--(axis cs:1015.93568572009,-0.243591181343743)
--(axis cs:1015.75483310737,-0.241465322199263)
--(axis cs:1015.56844064935,-0.239339463054784)
--(axis cs:1015.37661417117,-0.237213603910304)
--(axis cs:1015.17947233017,-0.235087744765825)
--(axis cs:1014.97714656096,-0.232961885621345)
--(axis cs:1014.76978096235,-0.230836026476865)
--(axis cs:1014.55753212559,-0.228710167332386)
--(axis cs:1014.34056890415,-0.226584308187906)
--(axis cs:1014.11907212534,-0.224458449043427)
--(axis cs:985.88092787466,-0.224458449043427)
--(axis cs:985.88092787466,-0.224458449043427)
--(axis cs:985.659431095848,-0.226584308187906)
--(axis cs:985.442467874414,-0.228710167332386)
--(axis cs:985.230219037651,-0.230836026476865)
--(axis cs:985.022853439037,-0.232961885621345)
--(axis cs:984.82052766983,-0.235087744765825)
--(axis cs:984.623385828826,-0.237213603910304)
--(axis cs:984.431559350652,-0.239339463054784)
--(axis cs:984.245166892633,-0.241465322199263)
--(axis cs:984.064314279914,-0.243591181343743)
--(axis cs:983.889094508185,-0.245717040488222)
--(axis cs:983.719587803037,-0.247842899632702)
--(axis cs:983.555861734652,-0.249968758777181)
--(axis cs:983.397971386259,-0.252094617921661)
--(axis cs:983.245959574472,-0.25422047706614)
--(axis cs:983.099857119419,-0.25634633621062)
--(axis cs:982.959683162275,-0.2584721953551)
--(axis cs:982.82544552765,-0.260598054499579)
--(axis cs:982.697141128057,-0.262723913644059)
--(axis cs:982.574756407525,-0.264849772788538)
--(axis cs:982.458267821273,-0.266975631933018)
--(axis cs:982.347642348261,-0.269101491077497)
--(axis cs:982.242838033299,-0.271227350221977)
--(axis cs:982.143804555356,-0.273353209366456)
--(axis cs:982.050483818645,-0.275479068510936)
--(axis cs:981.962810563034,-0.277604927655416)
--(axis cs:981.880712990333,-0.279730786799895)
--(axis cs:981.804113403011,-0.281856645944375)
--(axis cs:981.732928851949,-0.283982505088854)
--(axis cs:981.667071789868,-0.286108364233334)
--(axis cs:981.606450727157,-0.288234223377813)
--(axis cs:981.550970886893,-0.290360082522293)
--(axis cs:981.500534855967,-0.292485941666772)
--(axis cs:981.455043229316,-0.294611800811252)
--(axis cs:981.414395244391,-0.296737659955731)
--(axis cs:981.378489403133,-0.298863519100211)
--(axis cs:981.34722407883,-0.300989378244691)
--(axis cs:981.320498105418,-0.30311523738917)
--(axis cs:981.298211346889,-0.30524109653365)
--(axis cs:981.280265244649,-0.307366955678129)
--(axis cs:981.266563340798,-0.309492814822609)
--(axis cs:981.257011775474,-0.311618673967088)
--(axis cs:981.251519756534,-0.313744533111568)
--(axis cs:981.25,-0.315870392256047)
--(axis cs:981.252369139849,-0.317996251400527)
--(axis cs:981.258548105856,-0.320122110545006)
--(axis cs:981.268462468354,-0.322247969689486)
--(axis cs:981.28204274888,-0.324373828833966)
--(axis cs:981.299224695855,-0.326499687978445)
--(axis cs:981.31994952452,-0.328625547122925)
--(axis cs:981.34416412051,-0.330751406267404)
--(axis cs:981.371821206554,-0.332877265411884)
--(axis cs:981.40287947191,-0.335003124556363)
--(axis cs:981.437303664238,-0.337128983700843)
--(axis cs:981.475064643775,-0.339254842845322)
--(axis cs:981.516139399712,-0.341380701989802)
--(axis cs:981.560511028865,-0.343506561134282)
--(axis cs:981.608168676767,-0.345632420278761)
--(axis cs:981.659107441469,-0.347758279423241)
--(axis cs:981.713328240425,-0.34988413856772)
--(axis cs:981.770837640953,-0.3520099977122)
--(axis cs:981.831647654884,-0.354135856856679)
--(axis cs:981.895775498121,-0.356261716001159)
--(axis cs:981.963243315956,-0.358387575145638)
--(axis cs:982.034077875134,-0.360513434290118)
--(axis cs:982.108310223738,-0.362639293434597)
--(axis cs:982.185975320158,-0.364765152579077)
--(axis cs:982.267111632504,-0.366891011723557)
--(axis cs:982.351760709981,-0.369016870868036)
--(axis cs:982.439966727874,-0.371142730012516)
--(axis cs:982.531776007965,-0.373268589156995)
--(axis cs:982.627236516306,-0.375394448301475)
--(axis cs:982.726397340472,-0.377520307445954)
--(axis cs:982.829308148522,-0.379646166590434)
--(axis cs:982.936018632067,-0.381772025734913)
--(axis cs:983.046577935978,-0.383897884879393)
--(axis cs:983.161034077404,-0.386023744023873)
--(axis cs:983.279433356908,-0.388149603168352)
--(axis cs:983.401819764638,-0.390275462312832)
--(axis cs:983.528234384576,-0.392401321457311)
--(axis cs:983.658714800012,-0.394527180601791)
--(axis cs:983.793294503458,-0.39665303974627)
--(axis cs:983.932002314307,-0.39877889889075)
--(axis cs:984.074861807587,-0.400904758035229)
--(axis cs:984.221890757212,-0.403030617179709)
--(axis cs:984.373100597107,-0.405156476324188)
--(axis cs:984.528495903642,-0.407282335468668)
--(axis cs:984.688073902699,-0.409408194613148)
--(axis cs:984.851824004724,-0.411534053757627)
--(axis cs:985.019727370974,-0.413659912902107)
--(axis cs:985.191756514086,-0.415785772046586)
--(axis cs:985.367874935981,-0.417911631191066)
--(axis cs:985.548036805931,-0.420037490335545)
--(axis cs:985.732186681442,-0.422163349480025)
--(axis cs:985.920259274416,-0.424289208624504)
--(axis cs:986.112179264791,-0.426415067768984)
--(axis cs:986.307861163635,-0.428540926913464)
--(axis cs:986.507209227368,-0.430666786057943)
--(axis cs:986.710117424493,-0.432792645202423)
--(axis cs:986.916469455928,-0.434918504346902)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:493.242947862211,-0.112456726161419)
--(axis cs:506.757052137789,-0.112456726161419)
--(axis cs:506.796680649127,-0.108798683502267)
--(axis cs:506.834415238004,-0.105140640843115)
--(axis cs:506.870391426749,-0.101482598183963)
--(axis cs:506.90475704189,-0.0978245555248114)
--(axis cs:506.937671941865,-0.0941665128656596)
--(axis cs:506.969307687889,-0.0905084702065077)
--(axis cs:506.999847157956,-0.0868504275473559)
--(axis cs:507.029484104202,-0.0831923848882041)
--(axis cs:507.05842265408,-0.0795343422290523)
--(axis cs:507.086876756094,-0.0758762995699005)
--(axis cs:507.115069571044,-0.0722182569107486)
--(axis cs:507.143232810012,-0.0685602142515968)
--(axis cs:507.171606020579,-0.064902171592445)
--(axis cs:507.200435822982,-0.0612441289332932)
--(axis cs:507.229975098208,-0.0575860862741414)
--(axis cs:507.260482130233,-0.0539280436149895)
--(axis cs:507.292219704865,-0.0502700009558377)
--(axis cs:507.325454167904,-0.0466119582966859)
--(axis cs:507.360454445509,-0.0429539156375341)
--(axis cs:507.397491029937,-0.0392958729783823)
--(axis cs:507.436834934001,-0.0356378303192304)
--(axis cs:507.478756617773,-0.0319797876600786)
--(axis cs:507.523524891304,-0.0283217450009268)
--(axis cs:507.571405797256,-0.024663702341775)
--(axis cs:507.62266147753,-0.0210056596826232)
--(axis cs:507.677549028132,-0.0173476170234713)
--(axis cs:507.736319346639,-0.0136895743643195)
--(axis cs:507.799215976758,-0.0100315317051677)
--(axis cs:507.866473954576,-0.00637348904601588)
--(axis cs:507.938318661195,-0.00271544638686405)
--(axis cs:508.014964686494,0.000942596272287766)
--(axis cs:508.096614708843,0.00460063893143958)
--(axis cs:508.18345839561,0.0082586815905914)
--(axis cs:508.27567132932,0.0119167242497432)
--(axis cs:508.37341396432,0.015574766908895)
--(axis cs:508.476830618782,0.0192328095680468)
--(axis cs:508.586048506823,0.0228908522271987)
--(axis cs:508.70117681546,0.0265488948863505)
--(axis cs:508.822305831022,0.0302069375455023)
--(axis cs:508.949506119531,0.0338649802046541)
--(axis cs:509.082827765432,0.037523022863806)
--(axis cs:509.222299672901,0.0411810655229578)
--(axis cs:509.367928933775,0.0448391081821096)
--(axis cs:509.519700265939,0.0484971508412614)
--(axis cs:509.677575525829,0.0521551935004133)
--(axis cs:509.841493298399,0.0558132361595651)
--(axis cs:510.011368567706,0.0594712788187169)
--(axis cs:510.187092470933,0.0631293214778687)
--(axis cs:510.368532138404,0.0667873641370205)
--(axis cs:510.555530621803,0.0704454067961723)
--(axis cs:510.747906912482,0.0741034494553242)
--(axis cs:510.945456051388,0.077761492114476)
--(axis cs:511.147949331763,0.0814195347736278)
--(axis cs:511.355134595406,0.0850775774327796)
--(axis cs:511.566736622871,0.0887356200919314)
--(axis cs:511.782457617581,0.0923936627510833)
--(axis cs:512.001977783433,0.0960517054102351)
--(axis cs:512.224955995019,0.0997097480693869)
--(axis cs:512.451030559205,0.103367790728539)
--(axis cs:512.679820066341,0.107025833387691)
--(axis cs:512.91092432897,0.110683876046842)
--(axis cs:513.143925405475,0.114341918705994)
--(axis cs:513.378388705668,0.117999961365146)
--(axis cs:513.613864174919,0.121658004024298)
--(axis cs:513.849887553012,0.12531604668345)
--(axis cs:514.085981703505,0.128974089342601)
--(axis cs:514.321658009022,0.132632132001753)
--(axis cs:514.556417827483,0.136290174660905)
--(axis cs:514.789754003984,0.139948217320057)
--(axis cs:515.021152432673,0.143606259979209)
--(axis cs:515.250093662676,0.147264302638361)
--(axis cs:515.47605454185,0.150922345297512)
--(axis cs:515.69850989187,0.154580387956664)
--(axis cs:515.916934207966,0.158238430615816)
--(axis cs:516.130803376388,0.161896473274968)
--(axis cs:516.339596402558,0.16555451593412)
--(axis cs:516.542797142724,0.169212558593272)
--(axis cs:516.739896031839,0.172870601252423)
--(axis cs:516.930391800344,0.176528643911575)
--(axis cs:517.113793172512,0.180186686570727)
--(axis cs:517.289620539045,0.183844729229879)
--(axis cs:517.457407596648,0.187502771889031)
--(axis cs:517.61670294746,0.191160814548182)
--(axis cs:517.767071651296,0.194818857207334)
--(axis cs:517.908096723883,0.198476899866486)
--(axis cs:518.039380574479,0.202134942525638)
--(axis cs:518.160546376489,0.20579298518479)
--(axis cs:518.271239365026,0.209451027843942)
--(axis cs:518.371128055657,0.213109070503093)
--(axis cs:518.459905378949,0.216767113162245)
--(axis cs:518.5372897258,0.220425155821397)
--(axis cs:518.603025898993,0.224083198480549)
--(axis cs:518.656885966807,0.227741241139701)
--(axis cs:518.698670015027,0.231399283798852)
--(axis cs:518.728206794174,0.235057326458004)
--(axis cs:518.745354259271,0.238715369117156)
--(axis cs:518.75,0.242373411776308)
--(axis cs:518.742061559638,0.24603145443546)
--(axis cs:518.721486641704,0.249689497094612)
--(axis cs:481.278513358296,0.249689497094612)
--(axis cs:481.278513358296,0.249689497094612)
--(axis cs:481.257938440362,0.24603145443546)
--(axis cs:481.25,0.242373411776308)
--(axis cs:481.254645740729,0.238715369117156)
--(axis cs:481.271793205826,0.235057326458004)
--(axis cs:481.301329984973,0.231399283798852)
--(axis cs:481.343114033193,0.227741241139701)
--(axis cs:481.396974101007,0.224083198480549)
--(axis cs:481.4627102742,0.220425155821397)
--(axis cs:481.540094621051,0.216767113162245)
--(axis cs:481.628871944343,0.213109070503093)
--(axis cs:481.728760634974,0.209451027843942)
--(axis cs:481.839453623511,0.20579298518479)
--(axis cs:481.960619425521,0.202134942525638)
--(axis cs:482.091903276117,0.198476899866486)
--(axis cs:482.232928348704,0.194818857207334)
--(axis cs:482.38329705254,0.191160814548182)
--(axis cs:482.542592403352,0.187502771889031)
--(axis cs:482.710379460955,0.183844729229879)
--(axis cs:482.886206827488,0.180186686570727)
--(axis cs:483.069608199657,0.176528643911575)
--(axis cs:483.260103968161,0.172870601252423)
--(axis cs:483.457202857276,0.169212558593272)
--(axis cs:483.660403597442,0.16555451593412)
--(axis cs:483.869196623612,0.161896473274968)
--(axis cs:484.083065792034,0.158238430615816)
--(axis cs:484.30149010813,0.154580387956664)
--(axis cs:484.52394545815,0.150922345297512)
--(axis cs:484.749906337324,0.147264302638361)
--(axis cs:484.978847567327,0.143606259979209)
--(axis cs:485.210245996016,0.139948217320057)
--(axis cs:485.443582172517,0.136290174660905)
--(axis cs:485.678341990978,0.132632132001753)
--(axis cs:485.914018296495,0.128974089342601)
--(axis cs:486.150112446988,0.12531604668345)
--(axis cs:486.386135825081,0.121658004024298)
--(axis cs:486.621611294332,0.117999961365146)
--(axis cs:486.856074594525,0.114341918705994)
--(axis cs:487.08907567103,0.110683876046842)
--(axis cs:487.320179933659,0.107025833387691)
--(axis cs:487.548969440795,0.103367790728539)
--(axis cs:487.775044004981,0.0997097480693869)
--(axis cs:487.998022216567,0.0960517054102351)
--(axis cs:488.217542382419,0.0923936627510833)
--(axis cs:488.433263377129,0.0887356200919314)
--(axis cs:488.644865404594,0.0850775774327796)
--(axis cs:488.852050668237,0.0814195347736278)
--(axis cs:489.054543948612,0.077761492114476)
--(axis cs:489.252093087518,0.0741034494553242)
--(axis cs:489.444469378197,0.0704454067961723)
--(axis cs:489.631467861596,0.0667873641370205)
--(axis cs:489.812907529067,0.0631293214778687)
--(axis cs:489.988631432294,0.0594712788187169)
--(axis cs:490.158506701601,0.0558132361595651)
--(axis cs:490.322424474171,0.0521551935004133)
--(axis cs:490.480299734061,0.0484971508412614)
--(axis cs:490.632071066225,0.0448391081821096)
--(axis cs:490.777700327099,0.0411810655229578)
--(axis cs:490.917172234568,0.037523022863806)
--(axis cs:491.050493880469,0.0338649802046541)
--(axis cs:491.177694168978,0.0302069375455023)
--(axis cs:491.29882318454,0.0265488948863505)
--(axis cs:491.413951493177,0.0228908522271987)
--(axis cs:491.523169381218,0.0192328095680468)
--(axis cs:491.62658603568,0.015574766908895)
--(axis cs:491.72432867068,0.0119167242497432)
--(axis cs:491.81654160439,0.0082586815905914)
--(axis cs:491.903385291157,0.00460063893143958)
--(axis cs:491.985035313506,0.000942596272287766)
--(axis cs:492.061681338805,-0.00271544638686405)
--(axis cs:492.133526045424,-0.00637348904601588)
--(axis cs:492.200784023242,-0.0100315317051677)
--(axis cs:492.263680653361,-0.0136895743643195)
--(axis cs:492.322450971868,-0.0173476170234713)
--(axis cs:492.37733852247,-0.0210056596826232)
--(axis cs:492.428594202744,-0.024663702341775)
--(axis cs:492.476475108696,-0.0283217450009268)
--(axis cs:492.521243382227,-0.0319797876600786)
--(axis cs:492.563165065999,-0.0356378303192304)
--(axis cs:492.602508970063,-0.0392958729783823)
--(axis cs:492.639545554491,-0.0429539156375341)
--(axis cs:492.674545832096,-0.0466119582966859)
--(axis cs:492.707780295135,-0.0502700009558377)
--(axis cs:492.739517869767,-0.0539280436149895)
--(axis cs:492.770024901792,-0.0575860862741414)
--(axis cs:492.799564177018,-0.0612441289332932)
--(axis cs:492.828393979421,-0.064902171592445)
--(axis cs:492.856767189988,-0.0685602142515968)
--(axis cs:492.884930428956,-0.0722182569107486)
--(axis cs:492.913123243906,-0.0758762995699005)
--(axis cs:492.94157734592,-0.0795343422290523)
--(axis cs:492.970515895798,-0.0831923848882041)
--(axis cs:493.000152842044,-0.0868504275473559)
--(axis cs:493.030692312111,-0.0905084702065077)
--(axis cs:493.062328058135,-0.0941665128656596)
--(axis cs:493.09524295811,-0.0978245555248114)
--(axis cs:493.129608573251,-0.101482598183963)
--(axis cs:493.165584761996,-0.105140640843115)
--(axis cs:493.203319350873,-0.108798683502267)
--(axis cs:493.242947862211,-0.112456726161419)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:234.819795198511,-0.432658017323431)
--(axis cs:265.180204801489,-0.432658017323431)
--(axis cs:265.353290352676,-0.420799199909675)
--(axis cs:265.520286483393,-0.408940382495919)
--(axis cs:265.681087902474,-0.397081565082163)
--(axis cs:265.835607549706,-0.385222747668406)
--(axis cs:265.983776991603,-0.37336393025465)
--(axis cs:266.12554674123,-0.361505112840894)
--(axis cs:266.260886499158,-0.349646295427138)
--(axis cs:266.389785312949,-0.337787478013382)
--(axis cs:266.512251652961,-0.325928660599626)
--(axis cs:266.628313402609,-0.31406984318587)
--(axis cs:266.738017761648,-0.302211025772114)
--(axis cs:266.841431061449,-0.290352208358357)
--(axis cs:266.938638491659,-0.278493390944601)
--(axis cs:267.029743738104,-0.266634573530845)
--(axis cs:267.114868532235,-0.254775756117089)
--(axis cs:267.194152112867,-0.242916938703333)
--(axis cs:267.267750601458,-0.231058121289577)
--(axis cs:267.335836292621,-0.219199303875821)
--(axis cs:267.398596862041,-0.207340486462064)
--(axis cs:267.456234494451,-0.195481669048308)
--(axis cs:267.508964934757,-0.183622851634552)
--(axis cs:267.557016465886,-0.171764034220796)
--(axis cs:267.600628817367,-0.15990521680704)
--(axis cs:267.640052009082,-0.148046399393284)
--(axis cs:267.675545135039,-0.136187581979528)
--(axis cs:267.707375092442,-0.124328764565771)
--(axis cs:267.735815261662,-0.112469947152015)
--(axis cs:267.761144143116,-0.100611129738259)
--(axis cs:267.78364395734,-0.088752312324503)
--(axis cs:267.803599214877,-0.0768934949107468)
--(axis cs:267.821295262826,-0.0650346774969907)
--(axis cs:267.837016815158,-0.0531758600832345)
--(axis cs:267.851046474091,-0.0413170426694784)
--(axis cs:267.863663249951,-0.0294582252557223)
--(axis cs:267.875141087094,-0.0175994078419661)
--(axis cs:267.885747403516,-0.00574059042821001)
--(axis cs:267.895741651821,0.00611822698554615)
--(axis cs:267.905373909202,0.0179770443993023)
--(axis cs:267.914883504038,0.0298358618130584)
--(axis cs:267.924497686613,0.0416946792268146)
--(axis cs:267.934430351316,0.0535534966405707)
--(axis cs:267.944880817489,0.0654123140543268)
--(axis cs:267.956032675875,0.077271131468083)
--(axis cs:267.968052707316,0.0891299488818392)
--(axis cs:267.98108988006,0.100988766295595)
--(axis cs:267.995274431658,0.112847583709351)
--(axis cs:268.010717041032,0.124706401123108)
--(axis cs:268.027508095882,0.136565218536864)
--(axis cs:268.045717060092,0.14842403595062)
--(axis cs:268.065391945318,0.160282853364376)
--(axis cs:268.086558890393,0.172141670778132)
--(axis cs:268.109221851621,0.184000488191888)
--(axis cs:268.133362406434,0.195859305605644)
--(axis cs:268.158939672309,0.207718123019401)
--(axis cs:268.185890342173,0.219576940433157)
--(axis cs:268.214128836906,0.231435757846913)
--(axis cs:268.243547574916,0.243294575260669)
--(axis cs:268.274017358071,0.255153392674425)
--(axis cs:268.305387872636,0.267012210088181)
--(axis cs:268.337488303214,0.278871027501937)
--(axis cs:268.370128057026,0.290729844915694)
--(axis cs:268.403097595243,0.30258866232945)
--(axis cs:268.436169367445,0.314447479743206)
--(axis cs:268.469098844701,0.326306297156962)
--(axis cs:268.501625646174,0.338165114570718)
--(axis cs:268.5334747536,0.350023931984474)
--(axis cs:268.564357807485,0.36188274939823)
--(axis cs:268.593974478367,0.373741566811987)
--(axis cs:268.622013906053,0.385600384225743)
--(axis cs:268.648156199321,0.397459201639499)
--(axis cs:268.672073988251,0.409318019053255)
--(axis cs:268.693434020983,0.421176836467011)
--(axis cs:268.711898796494,0.433035653880767)
--(axis cs:268.72712822472,0.444894471294523)
--(axis cs:268.73878130523,0.45675328870828)
--(axis cs:268.746517815525,0.468612106122036)
--(axis cs:268.75,0.480470923535792)
--(axis cs:268.748894250592,0.492329740949548)
--(axis cs:268.742872770219,0.504188558363304)
--(axis cs:268.731615210202,0.51604737577706)
--(axis cs:268.714810273056,0.527906193190816)
--(axis cs:268.69215727222,0.539765010604573)
--(axis cs:268.663367640615,0.551623828018329)
--(axis cs:268.628166380189,0.563482645432085)
--(axis cs:268.586293445011,0.575341462845841)
--(axis cs:268.537505050882,0.587200280259597)
--(axis cs:268.481574904861,0.599059097673353)
--(axis cs:268.418295348638,0.610917915087109)
--(axis cs:268.347478410176,0.622776732500866)
--(axis cs:268.268956758619,0.634635549914622)
--(axis cs:268.18258455805,0.646494367328378)
--(axis cs:268.088238216298,0.658353184742134)
--(axis cs:267.985817025592,0.67021200215589)
--(axis cs:267.875243692547,0.682070819569646)
--(axis cs:267.756464755582,0.693929636983402)
--(axis cs:267.629450888549,0.705788454397158)
--(axis cs:267.49419709001,0.717647271810915)
--(axis cs:267.350722758243,0.729506089224671)
--(axis cs:267.199071652722,0.741364906638427)
--(axis cs:232.800928347278,0.741364906638427)
--(axis cs:232.800928347278,0.741364906638427)
--(axis cs:232.649277241757,0.729506089224671)
--(axis cs:232.50580290999,0.717647271810915)
--(axis cs:232.370549111451,0.705788454397158)
--(axis cs:232.243535244418,0.693929636983402)
--(axis cs:232.124756307453,0.682070819569646)
--(axis cs:232.014182974408,0.67021200215589)
--(axis cs:231.911761783702,0.658353184742134)
--(axis cs:231.81741544195,0.646494367328378)
--(axis cs:231.731043241381,0.634635549914622)
--(axis cs:231.652521589824,0.622776732500866)
--(axis cs:231.581704651362,0.610917915087109)
--(axis cs:231.518425095139,0.599059097673353)
--(axis cs:231.462494949118,0.587200280259597)
--(axis cs:231.413706554989,0.575341462845841)
--(axis cs:231.371833619811,0.563482645432085)
--(axis cs:231.336632359385,0.551623828018329)
--(axis cs:231.30784272778,0.539765010604573)
--(axis cs:231.285189726944,0.527906193190816)
--(axis cs:231.268384789798,0.51604737577706)
--(axis cs:231.257127229781,0.504188558363304)
--(axis cs:231.251105749408,0.492329740949548)
--(axis cs:231.25,0.480470923535792)
--(axis cs:231.253482184475,0.468612106122036)
--(axis cs:231.26121869477,0.45675328870828)
--(axis cs:231.27287177528,0.444894471294523)
--(axis cs:231.288101203506,0.433035653880767)
--(axis cs:231.306565979017,0.421176836467011)
--(axis cs:231.327926011749,0.409318019053255)
--(axis cs:231.351843800679,0.397459201639499)
--(axis cs:231.377986093947,0.385600384225743)
--(axis cs:231.406025521633,0.373741566811987)
--(axis cs:231.435642192515,0.36188274939823)
--(axis cs:231.4665252464,0.350023931984474)
--(axis cs:231.498374353826,0.338165114570718)
--(axis cs:231.530901155299,0.326306297156962)
--(axis cs:231.563830632555,0.314447479743206)
--(axis cs:231.596902404757,0.30258866232945)
--(axis cs:231.629871942974,0.290729844915694)
--(axis cs:231.662511696786,0.278871027501937)
--(axis cs:231.694612127364,0.267012210088181)
--(axis cs:231.725982641929,0.255153392674425)
--(axis cs:231.756452425084,0.243294575260669)
--(axis cs:231.785871163094,0.231435757846913)
--(axis cs:231.814109657827,0.219576940433157)
--(axis cs:231.841060327691,0.207718123019401)
--(axis cs:231.866637593566,0.195859305605644)
--(axis cs:231.890778148379,0.184000488191888)
--(axis cs:231.913441109607,0.172141670778132)
--(axis cs:231.934608054682,0.160282853364376)
--(axis cs:231.954282939908,0.14842403595062)
--(axis cs:231.972491904118,0.136565218536864)
--(axis cs:231.989282958968,0.124706401123108)
--(axis cs:232.004725568342,0.112847583709351)
--(axis cs:232.01891011994,0.100988766295595)
--(axis cs:232.031947292684,0.0891299488818392)
--(axis cs:232.043967324125,0.077271131468083)
--(axis cs:232.055119182511,0.0654123140543268)
--(axis cs:232.065569648684,0.0535534966405707)
--(axis cs:232.075502313387,0.0416946792268146)
--(axis cs:232.085116495962,0.0298358618130584)
--(axis cs:232.094626090798,0.0179770443993023)
--(axis cs:232.104258348179,0.00611822698554615)
--(axis cs:232.114252596484,-0.00574059042821001)
--(axis cs:232.124858912906,-0.0175994078419661)
--(axis cs:232.136336750049,-0.0294582252557223)
--(axis cs:232.148953525909,-0.0413170426694784)
--(axis cs:232.162983184842,-0.0531758600832345)
--(axis cs:232.178704737174,-0.0650346774969907)
--(axis cs:232.196400785123,-0.0768934949107468)
--(axis cs:232.21635604266,-0.088752312324503)
--(axis cs:232.238855856884,-0.100611129738259)
--(axis cs:232.264184738338,-0.112469947152015)
--(axis cs:232.292624907558,-0.124328764565771)
--(axis cs:232.324454864961,-0.136187581979528)
--(axis cs:232.359947990918,-0.148046399393284)
--(axis cs:232.399371182633,-0.15990521680704)
--(axis cs:232.442983534114,-0.171764034220796)
--(axis cs:232.491035065243,-0.183622851634552)
--(axis cs:232.543765505549,-0.195481669048308)
--(axis cs:232.601403137959,-0.207340486462064)
--(axis cs:232.664163707379,-0.219199303875821)
--(axis cs:232.732249398542,-0.231058121289577)
--(axis cs:232.805847887133,-0.242916938703333)
--(axis cs:232.885131467765,-0.254775756117089)
--(axis cs:232.970256261896,-0.266634573530845)
--(axis cs:233.061361508341,-0.278493390944601)
--(axis cs:233.158568938551,-0.290352208358357)
--(axis cs:233.261982238352,-0.302211025772114)
--(axis cs:233.371686597391,-0.31406984318587)
--(axis cs:233.487748347039,-0.325928660599626)
--(axis cs:233.610214687051,-0.337787478013382)
--(axis cs:233.739113500842,-0.349646295427138)
--(axis cs:233.87445325877,-0.361505112840894)
--(axis cs:234.016223008397,-0.37336393025465)
--(axis cs:234.164392450294,-0.385222747668406)
--(axis cs:234.318912097526,-0.397081565082163)
--(axis cs:234.479713516606,-0.408940382495919)
--(axis cs:234.646709647324,-0.420799199909675)
--(axis cs:234.819795198511,-0.432658017323431)
--cycle;

\path [draw=color0, semithick]
(axis cs:1009.375,-0.327061204365362)
--(axis cs:990.625,-0.327061204365362);

\path [draw=color0, semithick]
(axis cs:509.375,0.156252891534322)
--(axis cs:490.625,0.156252891534322);

\path [draw=color0, semithick]
(axis cs:259.375,0.193109000924596)
--(axis cs:240.625,0.193109000924596);

\path [draw=color0, semithick]
(axis cs:1009.375,-0.224458449043427)
--(axis cs:990.625,-0.224458449043427);

\path [draw=color0, semithick]
(axis cs:509.375,0.249689497094612)
--(axis cs:490.625,0.249689497094612);

\path [draw=color0, semithick]
(axis cs:259.375,0.741364906638427)
--(axis cs:240.625,0.741364906638427);

\path [draw=color0, semithick]
(axis cs:1009.375,-0.434918504346902)
--(axis cs:990.625,-0.434918504346902);

\path [draw=color0, semithick]
(axis cs:509.375,-0.112456726161419)
--(axis cs:490.625,-0.112456726161419);

\path [draw=color0, semithick]
(axis cs:259.375,-0.432658017323431)
--(axis cs:240.625,-0.432658017323431);

\path [draw=color0, semithick]
(axis cs:1000,-0.434918504346902)
--(axis cs:1000,-0.224458449043427);

\path [draw=color0, semithick]
(axis cs:500,-0.112456726161419)
--(axis cs:500,0.249689497094612);

\path [draw=color0, semithick]
(axis cs:250,-0.432658017323431)
--(axis cs:250,0.741364906638427);

\path [draw=black, semithick]
(axis cs:250,0)
--(axis cs:1000,0);

\path [draw=blue, semithick]
(axis cs:250,-1.5707963267949)
--(axis cs:1000,-1.5707963267949);

\path [draw=blue, semithick]
(axis cs:250,1.5707963267949)
--(axis cs:1000,1.5707963267949);

\addplot [semithick, color1]
table {%
1000 -0.315626211227048
500 0.169139955049737
250 0.601005287418577
};
\addlegendentry{Mean Gradient Estimate}
\end{groupplot}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/scatter-gradient.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%axis background/.style={fill=color0},
%axis line style={white},
title=\textsuperscript{(b) Gradient magnitude},
height=5.27cm,
width=7cm,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={log likelihood},
xmajorgrids,
xmin=-105.064175128937, xmax=6.34767770767212,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ylabel={$\log\|\nabla\hat{J}_\pi\|$},
ymajorgrids,
ymin=-97.9892494964593, ymax=12.7983847272458,
ytick style={color=white!15!black}
]
\addplot [draw=color1, fill=color1, mark=*, only marks, mark size=1]
table{%
x  y
-100 -68.0034844012202
-100 -63.9397150508587
-98.3885879516602 -59.9651292056444
-94.5401840209961 -56.0733634841627
-90.772834777832 -52.264660234152
-87.087532043457 -48.5389896900818
-83.4843444824219 -44.8964336193111
-79.9632110595703 -41.3369834765184
-76.5240631103516 -37.8606481769035
-73.1669006347656 -34.4674979236737
-69.8916320800781 -31.1575185886519
-66.6982345581055 -27.9307384127891
-63.5866355895996 -24.7872194357847
-60.5567474365234 -21.7269757639353
-57.6085357666016 -18.7500314464979
-54.7419128417969 -15.8564554995906
-51.9567909240723 -13.0462587715276
-49.2530975341797 -10.3195068102823
-46.6307334899902 -7.67615519583885
-44.0895805358887 -5.1152226366389
-41.6295623779297 -2.62447221041749
-39.2505416870117 -0.0644627069033886
-36.952392578125 4.8051794786341
-34.7349853515625 3.27453383803843
-32.5981674194336 1.86148151379735
-30.5417747497559 1.946935504285
-28.5656299591064 1.98537962760117
-26.6695423126221 2.02499413277082
-24.8532829284668 2.06634901354962
-23.116626739502 1.98831322942611
-21.4592895507812 2.08446030367575
-19.8809814453125 2.0938871765329
-18.3813343048096 2.08381202451233
-16.9599380493164 2.08508964147311
-15.6163339614868 2.07572329474785
-14.349946975708 2.07246734703959
-13.1600875854492 2.13098117183766
-12.0459451675415 2.30933939854973
-11.0065002441406 2.60695047784742
-10.0404949188232 3.00028546206342
-9.14636707305908 3.34939777556312
-8.32214832305908 3.67506950545886
-7.56537771224976 4.05582817047495
-6.87298440933228 4.56078867206782
-6.24118518829346 5.33859675783109
-5.66539573669434 6.09574654711169
-5.14025449752808 6.80936615449384
-4.65974283218384 7.39864271670373
-4.21750497817993 7.75056525707418
-3.80734944343567 7.76258317162284
-3.42382502555847 7.38333017474167
-3.06269955635071 6.68979723426853
-2.72112464904785 6.45528265108714
-2.39740657806396 6.20877768852222
-2.09046840667725 6.01430145886247
-1.79924917221069 5.81621925850373
-1.52231788635254 6.20586053821302
-1.25786375999451 6.44666098895348
-1.00405740737915 6.61983672837629
-0.759608209133148 6.72751364383237
-0.524213492870331 6.75360313431006
-0.298665791749954 6.68805703774885
-0.0845597311854362 6.53328332933312
0.116224482655525 6.28174621543322
0.302021592855453 5.9483099482206
0.471685439348221 5.57096702964207
0.6246577501297 5.23748518458775
0.760859727859497 5.0899117640238
0.880509912967682 5.25121789766796
0.983952641487122 5.46519858500164
1.07155096530914 5.61357159884928
1.14364993572235 5.6495380902167
1.20058107376099 5.55468529532023
1.24267041683197 5.31708943864437
1.27022695541382 4.97837873309629
1.28350257873535 4.67365898859983
1.28265142440796 4.48173233507079
1.26770842075348 4.51450051704709
1.23860108852386 4.69222516640101
1.19518744945526 4.86452620641851
1.13729894161224 5.0933116250884
1.06477677822113 5.40042525029758
0.977497458457947 5.60895438560784
0.875389039516449 5.70647644397844
0.758448004722595 5.69103525213669
0.626737892627716 5.53082994654444
0.480365514755249 5.15262944817574
0.319414556026459 4.31257996245134
0.143854752182961 3.69113713560379
-0.0465543754398823 4.7901823293223
-0.252317607402802 5.24692664456381
-0.474191397428513 5.66042460656357
-0.713093638420105 6.00750995021572
-0.969957590103149 6.29685266957715
-1.24557828903198 6.52434255259699
-1.5404931306839 6.68936474218009
-1.85493588447571 6.80376860216153
-2.18885278701782 7.17858887318516
-2.541916847229 7.5058650300136
-2.91339564323425 7.70218862183024
-3.30165767669678 7.76021109629621
-3.7031397819519 7.69107283293666
-4.11081552505493 7.54649676987859
-4.51291275024414 7.37718774218339
-4.89382457733154 7.0921399069861
-5.23950719833374 6.48678838878649
-5.54617977142334 5.64122552298358
-5.8252387046814 4.88596496317569
-6.09905433654785 4.37672979998866
-6.39200353622437 3.98938228522955
-6.72419452667236 3.62202203853192
-7.10984897613525 3.2523583167352
-7.55825901031494 2.88373813892731
-8.07532119750977 2.52261011640177
-8.66477298736572 2.17245087861107
-9.32904148101807 1.83311316746161
-10.0697631835938 1.5030606075824
-10.888072013855 1.1811475795998
-11.7848033905029 0.866640372231541
-12.7605962753296 0.559461314825605
-13.8159341812134 0.259428704363386
-14.9512214660645 -0.0339879698125498
-16.1667919158936 -0.320527133086939
-17.462911605835 -0.602579678708152
-18.8398246765137 -0.885126677099597
-20.2977237701416 -1.17982902875751
-21.8367824554443 -1.37643501469941
-23.4571647644043 -1.99975792017037
-25.1589984893799 -2.15823514276274
-26.9423999786377 -2.35498424597741
-28.8074932098389 -5.0115012857945
-30.7543487548828 -7.53227102111386
-32.7830619812012 -10.1205983580959
-34.8937187194824 -12.7891919767198
-37.0863609313965 -15.5409292911361
-39.3610725402832 -18.3758866880221
-41.7178993225098 -21.2942240896525
-44.1568908691406 -24.2958744214657
-46.6781005859375 -27.3808217464336
-49.2815475463867 -30.5489854753799
-51.9672775268555 -33.8003227475662
-54.7353477478027 -37.1347680832675
-57.5857353210449 -40.5522057478459
-60.5185050964355 -44.0525057939608
-63.5336875915527 -47.6354792928272
-66.6312713623047 -51.3007813075784
-69.8112869262695 -55.0479524361721
-73.0737380981445 -58.8762031650117
-76.4186706542969 -62.7843189035325
-79.8461227416992 -66.7698618396147
-83.3560180664062 -70.8931454284304
-86.9484252929688 -77.410357089343
-90.6233596801758 -81.1743647197045
-94.3808364868164 -85.0216072174177
-98.2226791381836 -88.9498774142074
-100 -92.9534479408364
};
\end{axis}

\end{tikzpicture}


==> TPAMI-2021 arxiv/plots/time-complexity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\tiny
},
height=5cm,
width=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$N$ Samples},
xmin=5, xmax=3095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Iteration Time [$s$]},
ymin=-0.00221767009727559, ymax=0.333729191019424,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize},
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:100,0.0137863737520873)
--(axis cs:100,0.0141375281237265)
--(axis cs:200,0.0145744307539414)
--(axis cs:500,0.0203878986855752)
--(axis cs:1000,0.0357563429910915)
--(axis cs:1500,0.0563818518377724)
--(axis cs:2000,0.0918384657347321)
--(axis cs:3000,0.226368745368315)
--(axis cs:3000,0.214857419131603)
--(axis cs:3000,0.214857419131603)
--(axis cs:2000,0.0888995065247894)
--(axis cs:1500,0.0531576039999012)
--(axis cs:1000,0.0352263251438097)
--(axis cs:500,0.0197280935426149)
--(axis cs:200,0.012994333402824)
--(axis cs:100,0.0137863737520873)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:100,0.0136462833259693)
--(axis cs:100,0.013798238260131)
--(axis cs:200,0.0160065346475615)
--(axis cs:500,0.0258540678141859)
--(axis cs:1000,0.056471843368973)
--(axis cs:1500,0.0995456495761558)
--(axis cs:2000,0.205205026285465)
--(axis cs:2000,0.180340704305355)
--(axis cs:2000,0.180340704305355)
--(axis cs:1500,0.0969307039632051)
--(axis cs:1000,0.0545247208603564)
--(axis cs:500,0.025385157785315)
--(axis cs:200,0.0150136828240911)
--(axis cs:100,0.0136462833259693)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:100,0.0136249820459905)
--(axis cs:100,0.0139036218256729)
--(axis cs:200,0.0166643582845644)
--(axis cs:500,0.0333879561070444)
--(axis cs:1000,0.0716938447110711)
--(axis cs:1500,0.16702468217142)
--(axis cs:2000,0.325413117690066)
--(axis cs:2000,0.30669716012162)
--(axis cs:2000,0.30669716012162)
--(axis cs:1500,0.159985631498421)
--(axis cs:1000,0.0693869586302646)
--(axis cs:500,0.0326869980318173)
--(axis cs:200,0.0161317067280495)
--(axis cs:100,0.0136249820459905)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:100,0.0132744607400364)
--(axis cs:100,0.01363504955456)
--(axis cs:200,0.016937933200962)
--(axis cs:500,0.0401580722984762)
--(axis cs:1000,0.0925724595130578)
--(axis cs:1500,0.225180382798268)
--(axis cs:1500,0.215236642026087)
--(axis cs:1500,0.215236642026087)
--(axis cs:1000,0.0898351845468651)
--(axis cs:500,0.0384852496924906)
--(axis cs:200,0.0166207003914317)
--(axis cs:100,0.0132744607400364)
--cycle;

\path [fill=color4, fill opacity=0.5]
(axis cs:100,0.0134084128377424)
--(axis cs:100,0.0140657256340729)
--(axis cs:200,0.0184324323293347)
--(axis cs:500,0.0448838696174679)
--(axis cs:1000,0.114188568897326)
--(axis cs:1500,0.272655629066306)
--(axis cs:1500,0.257117977128084)
--(axis cs:1500,0.257117977128084)
--(axis cs:1000,0.105224658607828)
--(axis cs:500,0.0424685121947337)
--(axis cs:200,0.0181061156103897)
--(axis cs:100,0.0134084128377424)
--cycle;

\addplot [semithick, color0]
table {%
	100 0.0139619509379069
	200 0.0137843820783827
	500 0.0200579961140951
	1000 0.0354913340674506
	1500 0.0547697279188368
	2000 0.0903689861297607
	3000 0.220613082249959
};
\addlegendentry{$k=10$}
\addplot [semithick, color1]
table {%
	100 0.0137222607930501
	200 0.0155101087358263
	500 0.0256196127997504
	1000 0.0554982821146647
	1500 0.0982381767696804
	2000 0.19277286529541
};
\addlegendentry{$k=20$}
\addplot [semithick, color2]
table {%
	100 0.0137643019358317
	200 0.016398032506307
	500 0.0330374770694309
	1000 0.0705404016706679
	1500 0.16350515683492
	2000 0.316055138905843
};
\addlegendentry{$k=30$}
\addplot [semithick, color3]
table {%
	100 0.0134547551472982
	200 0.0167793167961968
	500 0.0393216609954834
	1000 0.0912038220299615
	1500 0.220208512412177
};
\addlegendentry{$k=40$}
\addplot [semithick, color4]
table {%
	100 0.0137370692359077
	200 0.0182692739698622
	500 0.0436761909061008
	1000 0.109706613752577
	1500 0.264886803097195
};
\addlegendentry{$k=50$}
\end{axis}

\end{tikzpicture}



==> plots/LQR/deterministic.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color8}{rgb}{0.59,0.44,0.84}  % DPG
\definecolor{color9}{rgb}{1,0.647058823529412,0}  % True
\definecolor{color10}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % NOPG
%G
\begin{axis}[
%framed,
width=\figurewidth,
height=\figureheight,
xmin=-0.5, xmax=0.98,
ymin=-1, ymax=0.45,
try min ticks=3,
tick align=inside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
x label style={yshift=0.5em},
y label style={yshift=-1.0em},
%xlabel={$\theta_1$},
%ylabel={$\theta_2$},
yticklabels={,,},
xticklabels={,,},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
legend cell align={left},
%legend entries={{TG},{NOPG-D},{DPG}},
%legend style={at={(0.5,1.25)}, anchor=north, draw=none, legend columns=2, font=\scriptsize, line width=2 pt},
]

%\addlegendimage{no markers, color10}
%\addlegendimage{no markers, color9}	
%\addlegendimage{no markers, color8}

\path [draw=color0, semithick] (axis cs:0.86712385015291,-1)
--(axis cs:0.875000000000002,-0.99312083114621)
--(axis cs:0.895162614937326,-0.975)
--(axis cs:0.900000000000002,-0.970539554033115)
--(axis cs:0.921665009048657,-0.95)
--(axis cs:0.925000000000002,-0.946753942140694)
--(axis cs:0.946753942140696,-0.925)
--(axis cs:0.950000000000002,-0.921665009048655)
--(axis cs:0.970539554033117,-0.9)
--(axis cs:0.975000000000002,-0.895162614937324);

\path [draw=color0, semithick] (axis cs:-1,-0.867123850152909)
--(axis cs:-0.99312083114621,-0.875)
--(axis cs:-0.975,-0.895162614937324)
--(axis cs:-0.970539554033115,-0.9)
--(axis cs:-0.95,-0.921665009048655)
--(axis cs:-0.946753942140695,-0.925)
--(axis cs:-0.925,-0.946753942140695)
--(axis cs:-0.921665009048655,-0.95)
--(axis cs:-0.9,-0.970539554033115)
--(axis cs:-0.895162614937324,-0.975)
--(axis cs:-0.875,-0.99312083114621)
--(axis cs:-0.867123850152909,-1);

\path [draw=color0, semithick] (axis cs:0.975000000000002,0.895162614937326)
--(axis cs:0.970539554033117,0.900000000000002)
--(axis cs:0.950000000000002,0.921665009048657)
--(axis cs:0.946753942140696,0.925000000000002)
--(axis cs:0.925000000000002,0.946753942140696)
--(axis cs:0.921665009048657,0.950000000000002)
--(axis cs:0.900000000000002,0.970539554033117)
--(axis cs:0.895162614937326,0.975000000000002);

\path [draw=color0, semithick] (axis cs:-0.895162614937324,0.975000000000002)
--(axis cs:-0.9,0.970539554033117)
--(axis cs:-0.921665009048655,0.950000000000002)
--(axis cs:-0.925,0.946753942140696)
--(axis cs:-0.946753942140694,0.925000000000002)
--(axis cs:-0.95,0.921665009048657)
--(axis cs:-0.970539554033115,0.900000000000002)
--(axis cs:-0.975,0.895162614937326)
--(axis cs:-0.99312083114621,0.875000000000002)
--(axis cs:-1,0.867123850152911);

\path [draw=color1, semithick] (axis cs:0.708443509465021,-1)
--(axis cs:0.725000000000001,-0.988054177715281)
--(axis cs:0.742479322703506,-0.975)
--(axis cs:0.750000000000002,-0.969237403110475)
--(axis cs:0.774283279336171,-0.95)
--(axis cs:0.775000000000002,-0.949417067193417)
--(axis cs:0.800000000000002,-0.928417067193408)
--(axis cs:0.803942769838551,-0.925)
--(axis cs:0.825000000000002,-0.906250411500118)
--(axis cs:0.83181014984341,-0.9)
--(axis cs:0.850000000000002,-0.882834930133904)
--(axis cs:0.858062029558074,-0.875)
--(axis cs:0.875000000000002,-0.858062029558072)
--(axis cs:0.882834930133906,-0.85)
--(axis cs:0.900000000000002,-0.831810149843408)
--(axis cs:0.90625041150012,-0.825)
--(axis cs:0.925000000000002,-0.80394276983855)
--(axis cs:0.92841706719341,-0.8)
--(axis cs:0.949417067193419,-0.775)
--(axis cs:0.950000000000002,-0.774283279336169)
--(axis cs:0.969237403110477,-0.75)
--(axis cs:0.975000000000002,-0.742479322703505);

\path [draw=color1, semithick] (axis cs:-1,-0.708443509465019)
--(axis cs:-0.988054177715281,-0.725)
--(axis cs:-0.975,-0.742479322703505)
--(axis cs:-0.969237403110475,-0.75)
--(axis cs:-0.95,-0.774283279336169)
--(axis cs:-0.949417067193417,-0.775)
--(axis cs:-0.928417067193408,-0.8)
--(axis cs:-0.925,-0.803942769838551)
--(axis cs:-0.906250411500119,-0.825)
--(axis cs:-0.9,-0.831810149843408)
--(axis cs:-0.882834930133904,-0.85)
--(axis cs:-0.875,-0.858062029558072)
--(axis cs:-0.858062029558072,-0.875)
--(axis cs:-0.85,-0.882834930133904)
--(axis cs:-0.831810149843408,-0.9)
--(axis cs:-0.825,-0.906250411500119)
--(axis cs:-0.803942769838551,-0.925)
--(axis cs:-0.8,-0.928417067193408)
--(axis cs:-0.775,-0.949417067193417)
--(axis cs:-0.774283279336169,-0.95)
--(axis cs:-0.75,-0.969237403110475)
--(axis cs:-0.742479322703505,-0.975)
--(axis cs:-0.725,-0.988054177715281)
--(axis cs:-0.708443509465019,-1);

\path [draw=color1, semithick] (axis cs:0.975000000000002,0.742479322703506)
--(axis cs:0.969237403110477,0.750000000000002)
--(axis cs:0.950000000000002,0.774283279336171)
--(axis cs:0.949417067193419,0.775000000000002)
--(axis cs:0.92841706719341,0.800000000000002)
--(axis cs:0.925000000000002,0.803942769838551)
--(axis cs:0.90625041150012,0.825000000000002)
--(axis cs:0.900000000000002,0.83181014984341)
--(axis cs:0.882834930133906,0.850000000000002)
--(axis cs:0.875000000000002,0.858062029558074)
--(axis cs:0.858062029558074,0.875000000000002)
--(axis cs:0.850000000000002,0.882834930133906)
--(axis cs:0.83181014984341,0.900000000000002)
--(axis cs:0.825000000000002,0.90625041150012)
--(axis cs:0.803942769838551,0.925000000000002)
--(axis cs:0.800000000000002,0.92841706719341)
--(axis cs:0.775000000000002,0.949417067193419)
--(axis cs:0.774283279336171,0.950000000000002)
--(axis cs:0.750000000000002,0.969237403110477)
--(axis cs:0.742479322703506,0.975000000000002);

\path [draw=color1, semithick] (axis cs:-0.742479322703505,0.975000000000002)
--(axis cs:-0.75,0.969237403110477)
--(axis cs:-0.774283279336169,0.950000000000002)
--(axis cs:-0.775,0.949417067193419)
--(axis cs:-0.8,0.92841706719341)
--(axis cs:-0.80394276983855,0.925000000000002)
--(axis cs:-0.825,0.90625041150012)
--(axis cs:-0.831810149843408,0.900000000000002)
--(axis cs:-0.85,0.882834930133906)
--(axis cs:-0.858062029558072,0.875000000000002)
--(axis cs:-0.875,0.858062029558074)
--(axis cs:-0.882834930133904,0.850000000000002)
--(axis cs:-0.9,0.83181014984341)
--(axis cs:-0.906250411500118,0.825000000000002)
--(axis cs:-0.925,0.803942769838551)
--(axis cs:-0.928417067193408,0.800000000000002)
--(axis cs:-0.949417067193417,0.775000000000002)
--(axis cs:-0.95,0.774283279336171)
--(axis cs:-0.969237403110475,0.750000000000002)
--(axis cs:-0.975,0.742479322703506)
--(axis cs:-0.988054177715281,0.725000000000001)
--(axis cs:-1,0.708443509465021);

\path [draw=color2, semithick] (axis cs:0.501975961425878,-1)
--(axis cs:0.525000000000001,-0.988050815423571)
--(axis cs:0.548977079499124,-0.975)
--(axis cs:0.550000000000001,-0.974428758681328)
--(axis cs:0.575000000000002,-0.959818369070945)
--(axis cs:0.591085413158755,-0.95)
--(axis cs:0.600000000000001,-0.944413525579478)
--(axis cs:0.625000000000001,-0.928080192246153)
--(axis cs:0.629529694479637,-0.925)
--(axis cs:0.650000000000001,-0.910698827650166)
--(axis cs:0.664736121103073,-0.9)
--(axis cs:0.675000000000002,-0.892338231245946)
--(axis cs:0.697382080335661,-0.875)
--(axis cs:0.700000000000002,-0.872913252441467)
--(axis cs:0.725000000000001,-0.852261078528451)
--(axis cs:0.727644312177342,-0.85)
--(axis cs:0.750000000000002,-0.830313648036738)
--(axis cs:0.755836301941995,-0.825)
--(axis cs:0.775000000000002,-0.807015606437889)
--(axis cs:0.78223832410259,-0.8)
--(axis cs:0.800000000000001,-0.782238324102589)
--(axis cs:0.80701560643789,-0.775)
--(axis cs:0.825000000000002,-0.755836301941993)
--(axis cs:0.83031364803674,-0.75)
--(axis cs:0.850000000000002,-0.72764431217734)
--(axis cs:0.852261078528453,-0.725)
--(axis cs:0.872913252441469,-0.7)
--(axis cs:0.875000000000002,-0.69738208033566)
--(axis cs:0.892338231245948,-0.675)
--(axis cs:0.900000000000002,-0.664736121103071)
--(axis cs:0.910698827650168,-0.65)
--(axis cs:0.925000000000002,-0.629529694479636)
--(axis cs:0.928080192246155,-0.625)
--(axis cs:0.94441352557948,-0.6)
--(axis cs:0.950000000000002,-0.591085413158753)
--(axis cs:0.959818369070946,-0.575)
--(axis cs:0.97442875868133,-0.55)
--(axis cs:0.975000000000002,-0.548977079499122);

\path [draw=color2, semithick] (axis cs:-1,-0.501975961425892)
--(axis cs:-0.988050815423573,-0.525)
--(axis cs:-0.975,-0.548977079499122)
--(axis cs:-0.974428758681328,-0.55)
--(axis cs:-0.959818369070945,-0.575)
--(axis cs:-0.95,-0.591085413158753)
--(axis cs:-0.944413525579478,-0.6)
--(axis cs:-0.928080192246155,-0.625)
--(axis cs:-0.925,-0.629529694479636)
--(axis cs:-0.910698827650166,-0.65)
--(axis cs:-0.9,-0.664736121103071)
--(axis cs:-0.892338231245949,-0.675)
--(axis cs:-0.875,-0.697382080335661)
--(axis cs:-0.872913252441468,-0.7)
--(axis cs:-0.852261078528451,-0.725)
--(axis cs:-0.85,-0.72764431217734)
--(axis cs:-0.830313648036738,-0.75)
--(axis cs:-0.825,-0.755836301941993)
--(axis cs:-0.807015606437889,-0.775)
--(axis cs:-0.8,-0.782238324102589)
--(axis cs:-0.782238324102589,-0.8)
--(axis cs:-0.775,-0.807015606437889)
--(axis cs:-0.755836301941993,-0.825)
--(axis cs:-0.75,-0.830313648036738)
--(axis cs:-0.72764431217734,-0.85)
--(axis cs:-0.725,-0.852261078528451)
--(axis cs:-0.7,-0.872913252441468)
--(axis cs:-0.697382080335661,-0.875)
--(axis cs:-0.675,-0.892338231245949)
--(axis cs:-0.664736121103071,-0.9)
--(axis cs:-0.65,-0.910698827650166)
--(axis cs:-0.629529694479636,-0.925)
--(axis cs:-0.625,-0.928080192246155)
--(axis cs:-0.6,-0.944413525579478)
--(axis cs:-0.591085413158753,-0.95)
--(axis cs:-0.575,-0.959818369070945)
--(axis cs:-0.55,-0.974428758681328)
--(axis cs:-0.548977079499122,-0.975)
--(axis cs:-0.525,-0.988050815423573)
--(axis cs:-0.501975961425892,-1);

\path [draw=color2, semithick] (axis cs:0.975000000000002,0.548977079499124)
--(axis cs:0.97442875868133,0.550000000000001)
--(axis cs:0.959818369070946,0.575000000000002)
--(axis cs:0.950000000000002,0.591085413158755)
--(axis cs:0.94441352557948,0.600000000000001)
--(axis cs:0.928080192246155,0.625000000000001)
--(axis cs:0.925000000000002,0.629529694479637)
--(axis cs:0.910698827650168,0.650000000000001)
--(axis cs:0.900000000000002,0.664736121103073)
--(axis cs:0.892338231245948,0.675000000000002)
--(axis cs:0.875000000000002,0.697382080335661)
--(axis cs:0.872913252441469,0.700000000000002)
--(axis cs:0.852261078528452,0.725000000000001)
--(axis cs:0.850000000000002,0.727644312177342)
--(axis cs:0.83031364803674,0.750000000000002)
--(axis cs:0.825000000000002,0.755836301941995)
--(axis cs:0.80701560643789,0.775000000000002)
--(axis cs:0.800000000000001,0.78223832410259)
--(axis cs:0.78223832410259,0.800000000000001)
--(axis cs:0.775000000000002,0.80701560643789)
--(axis cs:0.755836301941995,0.825000000000002)
--(axis cs:0.750000000000002,0.83031364803674)
--(axis cs:0.727644312177342,0.850000000000002)
--(axis cs:0.725000000000001,0.852261078528452)
--(axis cs:0.700000000000002,0.872913252441469)
--(axis cs:0.697382080335661,0.875000000000002)
--(axis cs:0.675000000000002,0.892338231245948)
--(axis cs:0.664736121103073,0.900000000000002)
--(axis cs:0.650000000000001,0.910698827650168)
--(axis cs:0.629529694479637,0.925000000000002)
--(axis cs:0.625000000000001,0.928080192246155)
--(axis cs:0.600000000000001,0.94441352557948)
--(axis cs:0.591085413158755,0.950000000000002)
--(axis cs:0.575000000000002,0.959818369070946)
--(axis cs:0.550000000000001,0.97442875868133)
--(axis cs:0.548977079499124,0.975000000000002);

\path [draw=color2, semithick] (axis cs:-0.548977079499122,0.975000000000002)
--(axis cs:-0.55,0.97442875868133)
--(axis cs:-0.575,0.959818369070946)
--(axis cs:-0.591085413158753,0.950000000000002)
--(axis cs:-0.6,0.94441352557948)
--(axis cs:-0.625,0.928080192246155)
--(axis cs:-0.629529694479636,0.925000000000002)
--(axis cs:-0.65,0.910698827650168)
--(axis cs:-0.664736121103071,0.900000000000002)
--(axis cs:-0.675,0.892338231245948)
--(axis cs:-0.69738208033566,0.875000000000002)
--(axis cs:-0.7,0.872913252441469)
--(axis cs:-0.725,0.852261078528453)
--(axis cs:-0.72764431217734,0.850000000000002)
--(axis cs:-0.75,0.83031364803674)
--(axis cs:-0.755836301941993,0.825000000000002)
--(axis cs:-0.775,0.80701560643789)
--(axis cs:-0.782238324102589,0.800000000000001)
--(axis cs:-0.8,0.78223832410259)
--(axis cs:-0.807015606437889,0.775000000000002)
--(axis cs:-0.825,0.755836301941995)
--(axis cs:-0.830313648036738,0.750000000000002)
--(axis cs:-0.85,0.727644312177342)
--(axis cs:-0.852261078528451,0.725000000000001)
--(axis cs:-0.872913252441467,0.700000000000002)
--(axis cs:-0.875,0.697382080335661)
--(axis cs:-0.892338231245946,0.675000000000002)
--(axis cs:-0.9,0.664736121103073)
--(axis cs:-0.910698827650166,0.650000000000001)
--(axis cs:-0.925,0.629529694479637)
--(axis cs:-0.928080192246153,0.625000000000001)
--(axis cs:-0.944413525579478,0.600000000000001)
--(axis cs:-0.95,0.591085413158755)
--(axis cs:-0.959818369070945,0.575000000000002)
--(axis cs:-0.974428758681328,0.550000000000001)
--(axis cs:-0.975,0.548977079499124)
--(axis cs:-0.988050815423571,0.525000000000001)
--(axis cs:-1,0.501975961425878);

\path [draw=color3, semithick] (axis cs:0.0435829324726338,-1)
--(axis cs:0.0500000000000009,-0.999756313891364)
--(axis cs:0.0750000000000011,-0.998174035410359)
--(axis cs:0.100000000000001,-0.995958845536946)
--(axis cs:0.125000000000001,-0.993110744271112)
--(axis cs:0.150000000000001,-0.989629731612898)
--(axis cs:0.175000000000001,-0.985515807562258)
--(axis cs:0.200000000000001,-0.980768972119225)
--(axis cs:0.225000000000001,-0.97538922528377)
--(axis cs:0.226618357758832,-0.975)
--(axis cs:0.250000000000001,-0.969230503862568)
--(axis cs:0.275000000000001,-0.962412322044383)
--(axis cs:0.300000000000001,-0.954944789576865)
--(axis cs:0.315229951896742,-0.95)
--(axis cs:0.325000000000001,-0.946743317298914)
--(axis cs:0.350000000000001,-0.937743317298917)
--(axis cs:0.375000000000001,-0.928076650632252)
--(axis cs:0.382443509594155,-0.925)
--(axis cs:0.400000000000001,-0.917544504074217)
--(axis cs:0.425000000000001,-0.906243134211225)
--(axis cs:0.438021394211949,-0.9)
--(axis cs:0.450000000000001,-0.894095053484753)
--(axis cs:0.475000000000001,-0.8810668844707)
--(axis cs:0.486044840959462,-0.875)
--(axis cs:0.500000000000001,-0.867112301411855)
--(axis cs:0.525000000000001,-0.852257228948085)
--(axis cs:0.528622065056235,-0.85)
--(axis cs:0.550000000000001,-0.836279832797312)
--(axis cs:0.566794417720395,-0.825)
--(axis cs:0.575000000000002,-0.81931921226795)
--(axis cs:0.600000000000002,-0.801242289191061)
--(axis cs:0.601647934641205,-0.8)
--(axis cs:0.625000000000001,-0.781837282498724)
--(axis cs:0.633446054851366,-0.775)
--(axis cs:0.650000000000001,-0.761159816351124)
--(axis cs:0.662844316932421,-0.75)
--(axis cs:0.675000000000002,-0.739080488091834)
--(axis cs:0.690104523589417,-0.725)
--(axis cs:0.700000000000002,-0.715451733288045)
--(axis cs:0.715451733288047,-0.7)
--(axis cs:0.725000000000001,-0.690104523589416)
--(axis cs:0.739080488091835,-0.675)
--(axis cs:0.750000000000002,-0.662844316932419)
--(axis cs:0.761159816351126,-0.65)
--(axis cs:0.775000000000002,-0.633446054851364)
--(axis cs:0.781837282498723,-0.625)
--(axis cs:0.800000000000002,-0.601647934641202)
--(axis cs:0.801242289191063,-0.6)
--(axis cs:0.819319212267952,-0.575)
--(axis cs:0.825000000000002,-0.566794417720388)
--(axis cs:0.836279832797308,-0.55)
--(axis cs:0.850000000000002,-0.528622065056234)
--(axis cs:0.852257228948087,-0.525)
--(axis cs:0.867112301411857,-0.5)
--(axis cs:0.875000000000002,-0.48604484095946)
--(axis cs:0.881066884470702,-0.475)
--(axis cs:0.894095053484755,-0.45)
--(axis cs:0.900000000000002,-0.438021394211948)
--(axis cs:0.906243134211226,-0.424999999999999)
--(axis cs:0.917544504074219,-0.399999999999999)
--(axis cs:0.925000000000002,-0.382443509594153)
--(axis cs:0.928076650632254,-0.374999999999999)
--(axis cs:0.937743317298914,-0.349999999999999)
--(axis cs:0.946743317298916,-0.324999999999999)
--(axis cs:0.950000000000002,-0.315229951896735)
--(axis cs:0.954944789576863,-0.299999999999999)
--(axis cs:0.962412322044378,-0.274999999999999)
--(axis cs:0.96923050386257,-0.249999999999999)
--(axis cs:0.975000000000002,-0.226618357758831);

\path [draw=color3, semithick] (axis cs:-1,-0.0435829324726321)
--(axis cs:-0.999756313891364,-0.0499999999999992)
--(axis cs:-0.998174035410359,-0.0749999999999992)
--(axis cs:-0.995958845536946,-0.0999999999999992)
--(axis cs:-0.993110744271112,-0.124999999999999)
--(axis cs:-0.989629731612898,-0.149999999999999)
--(axis cs:-0.985515807562258,-0.174999999999999)
--(axis cs:-0.980768972119225,-0.199999999999999)
--(axis cs:-0.97538922528377,-0.224999999999999)
--(axis cs:-0.975,-0.226618357758831)
--(axis cs:-0.969230503862568,-0.249999999999999)
--(axis cs:-0.962412322044383,-0.274999999999999)
--(axis cs:-0.954944789576865,-0.299999999999999)
--(axis cs:-0.95,-0.31522995189674)
--(axis cs:-0.946743317298914,-0.324999999999999)
--(axis cs:-0.937743317298917,-0.349999999999999)
--(axis cs:-0.928076650632252,-0.374999999999999)
--(axis cs:-0.925,-0.382443509594153)
--(axis cs:-0.917544504074217,-0.399999999999999)
--(axis cs:-0.906243134211225,-0.424999999999999)
--(axis cs:-0.9,-0.438021394211953)
--(axis cs:-0.894095053484757,-0.45)
--(axis cs:-0.881066884470702,-0.474999999999999)
--(axis cs:-0.875,-0.48604484095946)
--(axis cs:-0.867112301411855,-0.5)
--(axis cs:-0.852257228948095,-0.525)
--(axis cs:-0.85,-0.528622065056248)
--(axis cs:-0.836279832797312,-0.55)
--(axis cs:-0.825,-0.566794417720393)
--(axis cs:-0.81931921226795,-0.575)
--(axis cs:-0.801242289191061,-0.6)
--(axis cs:-0.8,-0.601647934641203)
--(axis cs:-0.781837282498724,-0.625)
--(axis cs:-0.775,-0.633446054851364)
--(axis cs:-0.761159816351124,-0.65)
--(axis cs:-0.75,-0.662844316932419)
--(axis cs:-0.739080488091834,-0.675)
--(axis cs:-0.725,-0.690104523589416)
--(axis cs:-0.715451733288045,-0.7)
--(axis cs:-0.7,-0.715451733288045)
--(axis cs:-0.690104523589416,-0.725)
--(axis cs:-0.675,-0.739080488091834)
--(axis cs:-0.662844316932419,-0.75)
--(axis cs:-0.65,-0.761159816351124)
--(axis cs:-0.633446054851364,-0.775)
--(axis cs:-0.625,-0.781837282498724)
--(axis cs:-0.601647934641203,-0.8)
--(axis cs:-0.6,-0.801242289191061)
--(axis cs:-0.575,-0.81931921226795)
--(axis cs:-0.566794417720393,-0.825)
--(axis cs:-0.55,-0.836279832797312)
--(axis cs:-0.528622065056248,-0.85)
--(axis cs:-0.525,-0.852257228948095)
--(axis cs:-0.5,-0.867112301411855)
--(axis cs:-0.48604484095946,-0.875)
--(axis cs:-0.474999999999999,-0.881066884470702)
--(axis cs:-0.45,-0.894095053484757)
--(axis cs:-0.438021394211953,-0.9)
--(axis cs:-0.424999999999999,-0.906243134211225)
--(axis cs:-0.399999999999999,-0.917544504074217)
--(axis cs:-0.382443509594153,-0.925)
--(axis cs:-0.374999999999999,-0.928076650632252)
--(axis cs:-0.349999999999999,-0.937743317298917)
--(axis cs:-0.324999999999999,-0.946743317298914)
--(axis cs:-0.31522995189674,-0.95)
--(axis cs:-0.299999999999999,-0.954944789576865)
--(axis cs:-0.274999999999999,-0.962412322044383)
--(axis cs:-0.249999999999999,-0.969230503862568)
--(axis cs:-0.226618357758831,-0.975)
--(axis cs:-0.224999999999999,-0.97538922528377)
--(axis cs:-0.199999999999999,-0.980768972119225)
--(axis cs:-0.174999999999999,-0.985515807562258)
--(axis cs:-0.149999999999999,-0.989629731612898)
--(axis cs:-0.124999999999999,-0.993110744271112)
--(axis cs:-0.0999999999999992,-0.995958845536946)
--(axis cs:-0.0749999999999992,-0.998174035410359)
--(axis cs:-0.0499999999999992,-0.999756313891364)
--(axis cs:-0.0435829324726321,-1);

\path [draw=color3, semithick] (axis cs:0.975000000000002,0.226618357758797)
--(axis cs:0.96923050386257,0.250000000000001)
--(axis cs:0.962412322044378,0.275000000000001)
--(axis cs:0.954944789576863,0.300000000000001)
--(axis cs:0.950000000000002,0.315229951896736)
--(axis cs:0.946743317298916,0.325000000000001)
--(axis cs:0.937743317298907,0.350000000000001)
--(axis cs:0.928076650632233,0.375000000000001)
--(axis cs:0.925000000000002,0.382443509594108)
--(axis cs:0.917544504074212,0.400000000000001)
--(axis cs:0.906243134211226,0.425000000000001)
--(axis cs:0.900000000000002,0.438021394211949)
--(axis cs:0.894095053484754,0.450000000000001)
--(axis cs:0.881066884470702,0.475000000000001)
--(axis cs:0.875000000000002,0.486044840959454)
--(axis cs:0.867112301411847,0.500000000000001)
--(axis cs:0.852257228948087,0.525000000000001)
--(axis cs:0.850000000000002,0.528622065056232)
--(axis cs:0.8362798327973,0.550000000000001)
--(axis cs:0.825000000000002,0.566794417720384)
--(axis cs:0.819319212267948,0.575000000000002)
--(axis cs:0.801242289191063,0.600000000000002)
--(axis cs:0.800000000000002,0.601647934641204)
--(axis cs:0.781837282498723,0.625000000000001)
--(axis cs:0.775000000000002,0.633446054851366)
--(axis cs:0.761159816351126,0.650000000000001)
--(axis cs:0.750000000000002,0.662844316932421)
--(axis cs:0.739080488091835,0.675000000000002)
--(axis cs:0.725000000000001,0.69010452358941)
--(axis cs:0.715451733288039,0.700000000000002)
--(axis cs:0.700000000000002,0.715451733288039)
--(axis cs:0.69010452358941,0.725000000000001)
--(axis cs:0.675000000000002,0.739080488091835)
--(axis cs:0.662844316932421,0.750000000000002)
--(axis cs:0.650000000000001,0.761159816351126)
--(axis cs:0.633446054851366,0.775000000000002)
--(axis cs:0.625000000000001,0.781837282498723)
--(axis cs:0.601647934641204,0.800000000000002)
--(axis cs:0.600000000000002,0.801242289191063)
--(axis cs:0.575000000000002,0.819319212267948)
--(axis cs:0.566794417720384,0.825000000000002)
--(axis cs:0.550000000000001,0.8362798327973)
--(axis cs:0.528622065056232,0.850000000000002)
--(axis cs:0.525000000000001,0.852257228948087)
--(axis cs:0.500000000000001,0.867112301411847)
--(axis cs:0.486044840959454,0.875000000000002)
--(axis cs:0.475000000000001,0.881066884470702)
--(axis cs:0.450000000000001,0.894095053484754)
--(axis cs:0.438021394211949,0.900000000000002)
--(axis cs:0.425000000000001,0.906243134211226)
--(axis cs:0.400000000000001,0.917544504074212)
--(axis cs:0.382443509594108,0.925000000000002)
--(axis cs:0.375000000000001,0.928076650632233)
--(axis cs:0.350000000000001,0.937743317298907)
--(axis cs:0.325000000000001,0.946743317298916)
--(axis cs:0.315229951896736,0.950000000000002)
--(axis cs:0.300000000000001,0.954944789576863)
--(axis cs:0.275000000000001,0.962412322044378)
--(axis cs:0.250000000000001,0.96923050386257)
--(axis cs:0.226618357758797,0.975000000000002);

\path [draw=color3, semithick] (axis cs:-0.226618357758831,0.975000000000002)
--(axis cs:-0.249999999999999,0.96923050386257)
--(axis cs:-0.274999999999999,0.962412322044378)
--(axis cs:-0.299999999999999,0.954944789576863)
--(axis cs:-0.315229951896735,0.950000000000002)
--(axis cs:-0.324999999999999,0.946743317298916)
--(axis cs:-0.349999999999999,0.937743317298914)
--(axis cs:-0.374999999999999,0.928076650632254)
--(axis cs:-0.382443509594153,0.925000000000002)
--(axis cs:-0.399999999999999,0.917544504074219)
--(axis cs:-0.424999999999999,0.906243134211226)
--(axis cs:-0.438021394211948,0.900000000000002)
--(axis cs:-0.45,0.894095053484755)
--(axis cs:-0.475,0.881066884470702)
--(axis cs:-0.48604484095946,0.875000000000002)
--(axis cs:-0.5,0.867112301411857)
--(axis cs:-0.525,0.852257228948087)
--(axis cs:-0.528622065056234,0.850000000000002)
--(axis cs:-0.55,0.836279832797308)
--(axis cs:-0.566794417720388,0.825000000000002)
--(axis cs:-0.575,0.819319212267952)
--(axis cs:-0.6,0.801242289191063)
--(axis cs:-0.601647934641202,0.800000000000002)
--(axis cs:-0.625,0.781837282498723)
--(axis cs:-0.633446054851364,0.775000000000002)
--(axis cs:-0.65,0.761159816351126)
--(axis cs:-0.662844316932419,0.750000000000002)
--(axis cs:-0.675,0.739080488091835)
--(axis cs:-0.690104523589416,0.725000000000001)
--(axis cs:-0.7,0.715451733288047)
--(axis cs:-0.715451733288045,0.700000000000002)
--(axis cs:-0.725,0.690104523589417)
--(axis cs:-0.739080488091834,0.675000000000002)
--(axis cs:-0.75,0.662844316932421)
--(axis cs:-0.761159816351124,0.650000000000001)
--(axis cs:-0.775,0.633446054851366)
--(axis cs:-0.781837282498724,0.625000000000001)
--(axis cs:-0.8,0.601647934641205)
--(axis cs:-0.801242289191061,0.600000000000002)
--(axis cs:-0.81931921226795,0.575000000000002)
--(axis cs:-0.825,0.566794417720395)
--(axis cs:-0.836279832797312,0.550000000000001)
--(axis cs:-0.85,0.528622065056235)
--(axis cs:-0.852257228948085,0.525000000000001)
--(axis cs:-0.867112301411855,0.500000000000001)
--(axis cs:-0.875,0.486044840959462)
--(axis cs:-0.8810668844707,0.475000000000001)
--(axis cs:-0.894095053484753,0.450000000000001)
--(axis cs:-0.9,0.438021394211949)
--(axis cs:-0.906243134211225,0.425000000000001)
--(axis cs:-0.917544504074217,0.400000000000001)
--(axis cs:-0.925,0.382443509594155)
--(axis cs:-0.928076650632252,0.375000000000001)
--(axis cs:-0.937743317298917,0.350000000000001)
--(axis cs:-0.946743317298914,0.325000000000001)
--(axis cs:-0.95,0.315229951896742)
--(axis cs:-0.954944789576865,0.300000000000001)
--(axis cs:-0.962412322044383,0.275000000000001)
--(axis cs:-0.969230503862568,0.250000000000001)
--(axis cs:-0.975,0.226618357758832)
--(axis cs:-0.97538922528377,0.225000000000001)
--(axis cs:-0.980768972119225,0.200000000000001)
--(axis cs:-0.985515807562258,0.175000000000001)
--(axis cs:-0.989629731612898,0.150000000000001)
--(axis cs:-0.993110744271112,0.125000000000001)
--(axis cs:-0.995958845536946,0.100000000000001)
--(axis cs:-0.998174035410359,0.0750000000000011)
--(axis cs:-0.999756313891364,0.0500000000000009)
--(axis cs:-1,0.0435829324726338);

\path [draw=color4, semithick] (axis cs:-0.149999999999999,-0.854064973570643)
--(axis cs:-0.124999999999999,-0.858050480817017)
--(axis cs:-0.0999999999999992,-0.861311350382238)
--(axis cs:-0.0749999999999992,-0.863847582266293)
--(axis cs:-0.0499999999999992,-0.865659176469202)
--(axis cs:-0.0249999999999991,-0.866746132990933)
--(axis cs:8.88178419700125e-16,-0.867108451831507)
--(axis cs:0.0250000000000008,-0.866746132990933)
--(axis cs:0.0500000000000009,-0.865659176469202)
--(axis cs:0.0750000000000011,-0.863847582266293)
--(axis cs:0.100000000000001,-0.861311350382238)
--(axis cs:0.125000000000001,-0.858050480817017)
--(axis cs:0.150000000000001,-0.854064973570643)
--(axis cs:0.171575628951866,-0.85)
--(axis cs:0.175000000000001,-0.84933556979663)
--(axis cs:0.200000000000001,-0.843738554871262)
--(axis cs:0.225000000000001,-0.837395271289161)
--(axis cs:0.250000000000001,-0.830305719050354)
--(axis cs:0.266927770303545,-0.825)
--(axis cs:0.275000000000001,-0.822392048867303)
--(axis cs:0.300000000000001,-0.813545895021143)
--(axis cs:0.325000000000001,-0.803930510405743)
--(axis cs:0.334462339865686,-0.8)
--(axis cs:0.350000000000001,-0.793341002799599)
--(axis cs:0.375000000000001,-0.781833066291654)
--(axis cs:0.388886554076584,-0.775)
--(axis cs:0.400000000000001,-0.769352183219249)
--(axis cs:0.425000000000001,-0.755827593055305)
--(axis cs:0.435156662182085,-0.75)
--(axis cs:0.450000000000001,-0.74119463010802)
--(axis cs:0.475000000000001,-0.725516664006335)
--(axis cs:0.475781619907022,-0.725)
--(axis cs:0.500000000000001,-0.708429529410095)
--(axis cs:0.511719101862809,-0.7)
--(axis cs:0.525000000000001,-0.690099694115875)
--(axis cs:0.544313562241207,-0.675)
--(axis cs:0.550000000000001,-0.670386475025892)
--(axis cs:0.574010737252762,-0.65)
--(axis cs:0.575000000000002,-0.649127121105376)
--(axis cs:0.600000000000001,-0.626087905419085)
--(axis cs:0.601132309721906,-0.625)
--(axis cs:0.625000000000001,-0.601132309721905)
--(axis cs:0.626087905419086,-0.6)
--(axis cs:0.649127121105378,-0.575)
--(axis cs:0.650000000000001,-0.57401073725276)
--(axis cs:0.670386475025894,-0.55)
--(axis cs:0.675000000000002,-0.544313562241206)
--(axis cs:0.690099694115877,-0.525)
--(axis cs:0.700000000000002,-0.511719101862807)
--(axis cs:0.708429529410097,-0.5)
--(axis cs:0.725000000000001,-0.47578161990702)
--(axis cs:0.725516664006337,-0.475)
--(axis cs:0.741194630108022,-0.45)
--(axis cs:0.750000000000002,-0.435156662182083)
--(axis cs:0.755827593055307,-0.424999999999999)
--(axis cs:0.76935218321925,-0.399999999999999)
--(axis cs:0.775000000000002,-0.388886554076582)
--(axis cs:0.781833066291656,-0.374999999999999)
--(axis cs:0.793341002799601,-0.349999999999999)
--(axis cs:0.800000000000002,-0.334462339865685)
--(axis cs:0.803930510405745,-0.324999999999999)
--(axis cs:0.813545895021145,-0.299999999999999)
--(axis cs:0.822392048867304,-0.274999999999999)
--(axis cs:0.825000000000002,-0.266927770303543)
--(axis cs:0.830305719050355,-0.249999999999999)
--(axis cs:0.837395271289155,-0.224999999999999)
--(axis cs:0.843738554871264,-0.199999999999999)
--(axis cs:0.849335569796631,-0.174999999999999)
--(axis cs:0.850000000000002,-0.171575628951857)
--(axis cs:0.854064973570636,-0.149999999999999)
--(axis cs:0.858050480817019,-0.124999999999999)
--(axis cs:0.86131135038224,-0.0999999999999992)
--(axis cs:0.863847582266295,-0.0749999999999992)
--(axis cs:0.865659176469203,-0.0499999999999992)
--(axis cs:0.866746132990935,-0.0249999999999991)
--(axis cs:0.867108451831509,8.88178419700125e-16)
--(axis cs:0.866746132990935,0.0250000000000008)
--(axis cs:0.865659176469203,0.0500000000000009)
--(axis cs:0.863847582266295,0.0750000000000011)
--(axis cs:0.86131135038224,0.100000000000001)
--(axis cs:0.858050480817019,0.125000000000001)
--(axis cs:0.854064973570636,0.150000000000001)
--(axis cs:0.850000000000002,0.171575628951859)
--(axis cs:0.849335569796631,0.175000000000001)
--(axis cs:0.843738554871263,0.200000000000001)
--(axis cs:0.837395271289155,0.225000000000001)
--(axis cs:0.830305719050355,0.250000000000001)
--(axis cs:0.825000000000002,0.266927770303545)
--(axis cs:0.822392048867304,0.275000000000001)
--(axis cs:0.813545895021143,0.300000000000001)
--(axis cs:0.803930510405745,0.325000000000001)
--(axis cs:0.800000000000002,0.334462339865686)
--(axis cs:0.793341002799601,0.350000000000001)
--(axis cs:0.781833066291656,0.375000000000001)
--(axis cs:0.775000000000002,0.388886554076584)
--(axis cs:0.76935218321925,0.400000000000001)
--(axis cs:0.755827593055307,0.425000000000001)
--(axis cs:0.750000000000002,0.435156662182085)
--(axis cs:0.741194630108022,0.450000000000001)
--(axis cs:0.725516664006337,0.475000000000001)
--(axis cs:0.725000000000001,0.475781619907022)
--(axis cs:0.708429529410085,0.500000000000001)
--(axis cs:0.700000000000002,0.511719101862795)
--(axis cs:0.690099694115877,0.525000000000001)
--(axis cs:0.675000000000002,0.544313562241207)
--(axis cs:0.670386475025894,0.550000000000001)
--(axis cs:0.650000000000001,0.574010737252762)
--(axis cs:0.649127121105378,0.575000000000002)
--(axis cs:0.626087905419086,0.600000000000001)
--(axis cs:0.625000000000001,0.601132309721906)
--(axis cs:0.601132309721906,0.625000000000001)
--(axis cs:0.600000000000001,0.626087905419086)
--(axis cs:0.575000000000002,0.649127121105378)
--(axis cs:0.574010737252762,0.650000000000001)
--(axis cs:0.550000000000001,0.670386475025894)
--(axis cs:0.544313562241207,0.675000000000002)
--(axis cs:0.525000000000001,0.690099694115877)
--(axis cs:0.511719101862795,0.700000000000002)
--(axis cs:0.500000000000001,0.708429529410085)
--(axis cs:0.475781619907022,0.725000000000001)
--(axis cs:0.475000000000001,0.725516664006337)
--(axis cs:0.450000000000001,0.741194630108022)
--(axis cs:0.435156662182085,0.750000000000002)
--(axis cs:0.425000000000001,0.755827593055307)
--(axis cs:0.400000000000001,0.76935218321925)
--(axis cs:0.388886554076584,0.775000000000002)
--(axis cs:0.375000000000001,0.781833066291656)
--(axis cs:0.350000000000001,0.793341002799601)
--(axis cs:0.334462339865686,0.800000000000002)
--(axis cs:0.325000000000001,0.803930510405745)
--(axis cs:0.300000000000001,0.813545895021143)
--(axis cs:0.275000000000001,0.822392048867304)
--(axis cs:0.266927770303545,0.825000000000002)
--(axis cs:0.250000000000001,0.830305719050355)
--(axis cs:0.225000000000001,0.837395271289155)
--(axis cs:0.200000000000001,0.843738554871263)
--(axis cs:0.175000000000001,0.849335569796631)
--(axis cs:0.171575628951859,0.850000000000002)
--(axis cs:0.150000000000001,0.854064973570636)
--(axis cs:0.125000000000001,0.858050480817019)
--(axis cs:0.100000000000001,0.86131135038224)
--(axis cs:0.0750000000000011,0.863847582266295)
--(axis cs:0.0500000000000009,0.865659176469203)
--(axis cs:0.0250000000000008,0.866746132990935)
--(axis cs:8.88178419700125e-16,0.867108451831509)
--(axis cs:-0.0249999999999991,0.866746132990935)
--(axis cs:-0.0499999999999992,0.865659176469203)
--(axis cs:-0.0749999999999992,0.863847582266295)
--(axis cs:-0.0999999999999992,0.86131135038224)
--(axis cs:-0.124999999999999,0.858050480817019)
--(axis cs:-0.149999999999999,0.854064973570636)
--(axis cs:-0.171575628951857,0.850000000000002)
--(axis cs:-0.174999999999999,0.849335569796631)
--(axis cs:-0.199999999999999,0.843738554871264)
--(axis cs:-0.224999999999999,0.837395271289155)
--(axis cs:-0.249999999999999,0.830305719050355)
--(axis cs:-0.266927770303543,0.825000000000002)
--(axis cs:-0.274999999999999,0.822392048867304)
--(axis cs:-0.299999999999999,0.813545895021145)
--(axis cs:-0.324999999999999,0.803930510405745)
--(axis cs:-0.334462339865685,0.800000000000002)
--(axis cs:-0.349999999999999,0.793341002799601)
--(axis cs:-0.374999999999999,0.781833066291656)
--(axis cs:-0.388886554076582,0.775000000000002)
--(axis cs:-0.399999999999999,0.76935218321925)
--(axis cs:-0.424999999999999,0.755827593055307)
--(axis cs:-0.435156662182083,0.750000000000002)
--(axis cs:-0.45,0.741194630108022)
--(axis cs:-0.475,0.725516664006337)
--(axis cs:-0.47578161990702,0.725000000000001)
--(axis cs:-0.5,0.708429529410097)
--(axis cs:-0.511719101862807,0.700000000000002)
--(axis cs:-0.525,0.690099694115877)
--(axis cs:-0.544313562241206,0.675000000000002)
--(axis cs:-0.55,0.670386475025894)
--(axis cs:-0.57401073725276,0.650000000000001)
--(axis cs:-0.575,0.649127121105378)
--(axis cs:-0.6,0.626087905419086)
--(axis cs:-0.601132309721905,0.625000000000001)
--(axis cs:-0.625,0.601132309721906)
--(axis cs:-0.626087905419085,0.600000000000001)
--(axis cs:-0.649127121105376,0.575000000000002)
--(axis cs:-0.65,0.574010737252762)
--(axis cs:-0.670386475025892,0.550000000000001)
--(axis cs:-0.675,0.544313562241207)
--(axis cs:-0.690099694115875,0.525000000000001)
--(axis cs:-0.7,0.511719101862809)
--(axis cs:-0.708429529410095,0.500000000000001)
--(axis cs:-0.725,0.475781619907022)
--(axis cs:-0.725516664006335,0.475000000000001)
--(axis cs:-0.74119463010802,0.450000000000001)
--(axis cs:-0.75,0.435156662182085)
--(axis cs:-0.755827593055305,0.425000000000001)
--(axis cs:-0.769352183219249,0.400000000000001)
--(axis cs:-0.775,0.388886554076584)
--(axis cs:-0.781833066291654,0.375000000000001)
--(axis cs:-0.793341002799599,0.350000000000001)
--(axis cs:-0.8,0.334462339865686)
--(axis cs:-0.803930510405743,0.325000000000001)
--(axis cs:-0.813545895021143,0.300000000000001)
--(axis cs:-0.822392048867303,0.275000000000001)
--(axis cs:-0.825,0.266927770303545)
--(axis cs:-0.830305719050354,0.250000000000001)
--(axis cs:-0.837395271289161,0.225000000000001)
--(axis cs:-0.843738554871262,0.200000000000001)
--(axis cs:-0.84933556979663,0.175000000000001)
--(axis cs:-0.85,0.171575628951866)
--(axis cs:-0.854064973570643,0.150000000000001)
--(axis cs:-0.858050480817017,0.125000000000001)
--(axis cs:-0.861311350382238,0.100000000000001)
--(axis cs:-0.863847582266293,0.0750000000000011)
--(axis cs:-0.865659176469202,0.0500000000000009)
--(axis cs:-0.866746132990933,0.0250000000000008)
--(axis cs:-0.867108451831507,8.88178419700125e-16)
--(axis cs:-0.866746132990933,-0.0249999999999991)
--(axis cs:-0.865659176469202,-0.0499999999999992)
--(axis cs:-0.863847582266293,-0.0749999999999992)
--(axis cs:-0.861311350382238,-0.0999999999999992)
--(axis cs:-0.858050480817017,-0.124999999999999)
--(axis cs:-0.854064973570643,-0.149999999999999)
--(axis cs:-0.85,-0.171575628951864)
--(axis cs:-0.84933556979663,-0.174999999999999)
--(axis cs:-0.843738554871262,-0.199999999999999)
--(axis cs:-0.837395271289164,-0.224999999999999)
--(axis cs:-0.830305719050354,-0.249999999999999)
--(axis cs:-0.825,-0.266927770303543)
--(axis cs:-0.822392048867303,-0.274999999999999)
--(axis cs:-0.813545895021143,-0.299999999999999)
--(axis cs:-0.803930510405757,-0.324999999999999)
--(axis cs:-0.8,-0.334462339865709)
--(axis cs:-0.793341002799599,-0.349999999999999)
--(axis cs:-0.781833066291654,-0.374999999999999)
--(axis cs:-0.775,-0.388886554076582)
--(axis cs:-0.769352183219249,-0.399999999999999)
--(axis cs:-0.755827593055305,-0.424999999999999)
--(axis cs:-0.75,-0.435156662182083)
--(axis cs:-0.74119463010802,-0.45)
--(axis cs:-0.725516664006335,-0.475)
--(axis cs:-0.725,-0.47578161990702)
--(axis cs:-0.708429529410095,-0.5)
--(axis cs:-0.7,-0.511719101862807)
--(axis cs:-0.690099694115878,-0.525)
--(axis cs:-0.675,-0.544313562241207)
--(axis cs:-0.670386475025892,-0.55)
--(axis cs:-0.65,-0.57401073725276)
--(axis cs:-0.649127121105376,-0.575)
--(axis cs:-0.626087905419085,-0.6)
--(axis cs:-0.625,-0.601132309721905)
--(axis cs:-0.601132309721905,-0.625)
--(axis cs:-0.6,-0.626087905419085)
--(axis cs:-0.575,-0.649127121105376)
--(axis cs:-0.57401073725276,-0.65)
--(axis cs:-0.55,-0.670386475025892)
--(axis cs:-0.544313562241207,-0.675)
--(axis cs:-0.525,-0.690099694115878)
--(axis cs:-0.511719101862807,-0.7)
--(axis cs:-0.5,-0.708429529410095)
--(axis cs:-0.47578161990702,-0.725)
--(axis cs:-0.475,-0.725516664006335)
--(axis cs:-0.45,-0.74119463010802)
--(axis cs:-0.435156662182083,-0.75)
--(axis cs:-0.424999999999999,-0.755827593055305)
--(axis cs:-0.399999999999999,-0.769352183219249)
--(axis cs:-0.388886554076582,-0.775)
--(axis cs:-0.374999999999999,-0.781833066291654)
--(axis cs:-0.349999999999999,-0.793341002799599)
--(axis cs:-0.334462339865709,-0.8)
--(axis cs:-0.324999999999999,-0.803930510405757)
--(axis cs:-0.299999999999999,-0.813545895021143)
--(axis cs:-0.274999999999999,-0.822392048867303)
--(axis cs:-0.266927770303543,-0.825)
--(axis cs:-0.249999999999999,-0.830305719050354)
--(axis cs:-0.224999999999999,-0.837395271289164)
--(axis cs:-0.199999999999999,-0.843738554871262)
--(axis cs:-0.174999999999999,-0.84933556979663)
--(axis cs:-0.171575628951864,-0.85)
--(axis cs:-0.149999999999999,-0.854064973570643);

\path [draw=color5, semithick] (axis cs:-0.0999999999999992,-0.701407325532109)
--(axis cs:-0.0749999999999992,-0.704477500970685)
--(axis cs:-0.0499999999999992,-0.706670483426846)
--(axis cs:-0.0249999999999991,-0.707986272900518)
--(axis cs:8.88178419700125e-16,-0.708424869391742)
--(axis cs:0.0250000000000008,-0.707986272900518)
--(axis cs:0.0500000000000009,-0.706670483426846)
--(axis cs:0.0750000000000011,-0.704477500970683)
--(axis cs:0.100000000000001,-0.701407325532109)
--(axis cs:0.108913061703377,-0.7)
--(axis cs:0.125000000000001,-0.697367591915102)
--(axis cs:0.150000000000001,-0.692367591915096)
--(axis cs:0.175000000000001,-0.686458501006014)
--(axis cs:0.200000000000001,-0.679640319187793)
--(axis cs:0.215012797372299,-0.675)
--(axis cs:0.225000000000001,-0.671796557647729)
--(axis cs:0.250000000000001,-0.662834293496796)
--(axis cs:0.275000000000001,-0.652928633119456)
--(axis cs:0.281748589362215,-0.65)
--(axis cs:0.300000000000001,-0.64176897167314)
--(axis cs:0.325000000000001,-0.629514069712331)
--(axis cs:0.333526576123309,-0.625)
--(axis cs:0.350000000000001,-0.615922807251639)
--(axis cs:0.375000000000001,-0.6011268888843)
--(axis cs:0.376781211462283,-0.6)
--(axis cs:0.400000000000001,-0.584685479900639)
--(axis cs:0.41379447137363,-0.575)
--(axis cs:0.425000000000001,-0.566782612340675)
--(axis cs:0.446577644438019,-0.55)
--(axis cs:0.450000000000001,-0.547214361751874)
--(axis cs:0.475000000000001,-0.525702733844838)
--(axis cs:0.475774809110976,-0.525)
--(axis cs:0.500000000000001,-0.501956525739758)
--(axis cs:0.50195652573976,-0.5)
--(axis cs:0.525000000000001,-0.475774809110974)
--(axis cs:0.525702733844839,-0.475)
--(axis cs:0.547214361751876,-0.45)
--(axis cs:0.550000000000001,-0.446577644438014)
--(axis cs:0.566782612340671,-0.424999999999999)
--(axis cs:0.575000000000002,-0.413794471373628)
--(axis cs:0.584685479900641,-0.399999999999999)
--(axis cs:0.600000000000001,-0.376781211462281)
--(axis cs:0.601126888884302,-0.374999999999999)
--(axis cs:0.615922807251641,-0.349999999999999)
--(axis cs:0.625000000000001,-0.333526576123308)
--(axis cs:0.629514069712333,-0.324999999999999)
--(axis cs:0.641768971673141,-0.299999999999999)
--(axis cs:0.650000000000001,-0.281748589362213)
--(axis cs:0.652928633119458,-0.274999999999999)
--(axis cs:0.662834293496797,-0.249999999999999)
--(axis cs:0.671796557647731,-0.224999999999999)
--(axis cs:0.675000000000002,-0.215012797372298)
--(axis cs:0.679640319187794,-0.199999999999999)
--(axis cs:0.686458501006016,-0.174999999999999)
--(axis cs:0.692367591915094,-0.149999999999999)
--(axis cs:0.697367591915103,-0.124999999999999)
--(axis cs:0.700000000000002,-0.108913061703375)
--(axis cs:0.701407325532111,-0.0999999999999992)
--(axis cs:0.704477500970685,-0.0749999999999992)
--(axis cs:0.706670483426839,-0.0499999999999991)
--(axis cs:0.70798627290052,-0.0249999999999991)
--(axis cs:0.708424869391742,8.88178419700125e-16)
--(axis cs:0.70798627290052,0.0250000000000008)
--(axis cs:0.706670483426839,0.0500000000000009)
--(axis cs:0.704477500970685,0.0750000000000011)
--(axis cs:0.701407325532111,0.100000000000001)
--(axis cs:0.700000000000002,0.108913061703377)
--(axis cs:0.697367591915103,0.125000000000001)
--(axis cs:0.692367591915094,0.150000000000001)
--(axis cs:0.686458501006013,0.175000000000001)
--(axis cs:0.679640319187794,0.200000000000001)
--(axis cs:0.675000000000002,0.215012797372262)
--(axis cs:0.671796557647711,0.225000000000001)
--(axis cs:0.662834293496797,0.250000000000001)
--(axis cs:0.652928633119458,0.275000000000001)
--(axis cs:0.650000000000001,0.281748589362215)
--(axis cs:0.641768971673141,0.300000000000001)
--(axis cs:0.629514069712333,0.325000000000001)
--(axis cs:0.625000000000001,0.333526576123309)
--(axis cs:0.615922807251638,0.350000000000001)
--(axis cs:0.601126888884302,0.375000000000001)
--(axis cs:0.600000000000001,0.376781211462283)
--(axis cs:0.584685479900641,0.400000000000001)
--(axis cs:0.575000000000002,0.413794471373606)
--(axis cs:0.56678261234065,0.425000000000001)
--(axis cs:0.550000000000001,0.446577644438016)
--(axis cs:0.547214361751874,0.450000000000001)
--(axis cs:0.525702733844839,0.475000000000001)
--(axis cs:0.525000000000001,0.475774809110976)
--(axis cs:0.501956525739759,0.500000000000001)
--(axis cs:0.500000000000001,0.501956525739759)
--(axis cs:0.475774809110976,0.525000000000001)
--(axis cs:0.475000000000001,0.525702733844839)
--(axis cs:0.450000000000001,0.547214361751874)
--(axis cs:0.446577644438016,0.550000000000001)
--(axis cs:0.425000000000001,0.56678261234065)
--(axis cs:0.413794471373606,0.575000000000002)
--(axis cs:0.400000000000001,0.584685479900641)
--(axis cs:0.376781211462283,0.600000000000001)
--(axis cs:0.375000000000001,0.601126888884302)
--(axis cs:0.350000000000001,0.615922807251638)
--(axis cs:0.333526576123309,0.625000000000001)
--(axis cs:0.325000000000001,0.629514069712333)
--(axis cs:0.300000000000001,0.641768971673141)
--(axis cs:0.281748589362215,0.650000000000001)
--(axis cs:0.275000000000001,0.652928633119458)
--(axis cs:0.250000000000001,0.662834293496797)
--(axis cs:0.225000000000001,0.671796557647711)
--(axis cs:0.215012797372262,0.675000000000002)
--(axis cs:0.200000000000001,0.679640319187794)
--(axis cs:0.175000000000001,0.686458501006013)
--(axis cs:0.150000000000001,0.692367591915094)
--(axis cs:0.125000000000001,0.697367591915103)
--(axis cs:0.108913061703377,0.700000000000002)
--(axis cs:0.100000000000001,0.701407325532111)
--(axis cs:0.0750000000000011,0.704477500970685)
--(axis cs:0.0500000000000009,0.706670483426839)
--(axis cs:0.0250000000000008,0.70798627290052)
--(axis cs:8.88178419700125e-16,0.708424869391742)
--(axis cs:-0.0249999999999991,0.70798627290052)
--(axis cs:-0.0499999999999991,0.706670483426839)
--(axis cs:-0.0749999999999992,0.704477500970685)
--(axis cs:-0.0999999999999992,0.701407325532111)
--(axis cs:-0.108913061703375,0.700000000000002)
--(axis cs:-0.124999999999999,0.697367591915103)
--(axis cs:-0.149999999999999,0.692367591915094)
--(axis cs:-0.174999999999999,0.686458501006016)
--(axis cs:-0.199999999999999,0.679640319187794)
--(axis cs:-0.215012797372298,0.675000000000002)
--(axis cs:-0.224999999999999,0.671796557647731)
--(axis cs:-0.249999999999999,0.662834293496797)
--(axis cs:-0.274999999999999,0.652928633119458)
--(axis cs:-0.281748589362213,0.650000000000001)
--(axis cs:-0.299999999999999,0.641768971673141)
--(axis cs:-0.324999999999999,0.629514069712333)
--(axis cs:-0.333526576123308,0.625000000000001)
--(axis cs:-0.349999999999999,0.615922807251641)
--(axis cs:-0.374999999999999,0.601126888884302)
--(axis cs:-0.376781211462281,0.600000000000001)
--(axis cs:-0.399999999999999,0.584685479900641)
--(axis cs:-0.413794471373628,0.575000000000002)
--(axis cs:-0.424999999999999,0.566782612340671)
--(axis cs:-0.446577644438014,0.550000000000001)
--(axis cs:-0.45,0.547214361751876)
--(axis cs:-0.475,0.525702733844839)
--(axis cs:-0.475774809110974,0.525000000000001)
--(axis cs:-0.5,0.50195652573976)
--(axis cs:-0.501956525739758,0.500000000000001)
--(axis cs:-0.525,0.475774809110976)
--(axis cs:-0.525702733844838,0.475000000000001)
--(axis cs:-0.547214361751874,0.450000000000001)
--(axis cs:-0.55,0.446577644438019)
--(axis cs:-0.566782612340675,0.425000000000001)
--(axis cs:-0.575,0.41379447137363)
--(axis cs:-0.584685479900639,0.400000000000001)
--(axis cs:-0.6,0.376781211462283)
--(axis cs:-0.6011268888843,0.375000000000001)
--(axis cs:-0.615922807251639,0.350000000000001)
--(axis cs:-0.625,0.333526576123309)
--(axis cs:-0.629514069712331,0.325000000000001)
--(axis cs:-0.64176897167314,0.300000000000001)
--(axis cs:-0.65,0.281748589362215)
--(axis cs:-0.652928633119456,0.275000000000001)
--(axis cs:-0.662834293496796,0.250000000000001)
--(axis cs:-0.671796557647729,0.225000000000001)
--(axis cs:-0.675,0.215012797372299)
--(axis cs:-0.679640319187793,0.200000000000001)
--(axis cs:-0.686458501006014,0.175000000000001)
--(axis cs:-0.692367591915096,0.150000000000001)
--(axis cs:-0.697367591915102,0.125000000000001)
--(axis cs:-0.7,0.108913061703377)
--(axis cs:-0.701407325532109,0.100000000000001)
--(axis cs:-0.704477500970683,0.0750000000000011)
--(axis cs:-0.706670483426846,0.0500000000000009)
--(axis cs:-0.707986272900518,0.0250000000000008)
--(axis cs:-0.708424869391742,8.88178419700125e-16)
--(axis cs:-0.707986272900518,-0.0249999999999991)
--(axis cs:-0.706670483426846,-0.0499999999999992)
--(axis cs:-0.704477500970685,-0.0749999999999992)
--(axis cs:-0.701407325532109,-0.0999999999999992)
--(axis cs:-0.7,-0.108913061703375)
--(axis cs:-0.697367591915102,-0.124999999999999)
--(axis cs:-0.692367591915096,-0.149999999999999)
--(axis cs:-0.686458501006014,-0.174999999999999)
--(axis cs:-0.679640319187793,-0.199999999999999)
--(axis cs:-0.675,-0.215012797372298)
--(axis cs:-0.671796557647729,-0.224999999999999)
--(axis cs:-0.662834293496796,-0.249999999999999)
--(axis cs:-0.652928633119463,-0.274999999999999)
--(axis cs:-0.65,-0.281748589362224)
--(axis cs:-0.64176897167314,-0.299999999999999)
--(axis cs:-0.629514069712331,-0.324999999999999)
--(axis cs:-0.625,-0.333526576123308)
--(axis cs:-0.615922807251639,-0.349999999999999)
--(axis cs:-0.6011268888843,-0.374999999999999)
--(axis cs:-0.6,-0.376781211462281)
--(axis cs:-0.584685479900639,-0.399999999999999)
--(axis cs:-0.575,-0.413794471373628)
--(axis cs:-0.566782612340675,-0.424999999999999)
--(axis cs:-0.55,-0.446577644438017)
--(axis cs:-0.547214361751874,-0.45)
--(axis cs:-0.525702733844838,-0.475)
--(axis cs:-0.525,-0.475774809110974)
--(axis cs:-0.501956525739758,-0.5)
--(axis cs:-0.5,-0.501956525739758)
--(axis cs:-0.475774809110974,-0.525)
--(axis cs:-0.475,-0.525702733844838)
--(axis cs:-0.45,-0.547214361751874)
--(axis cs:-0.446577644438017,-0.55)
--(axis cs:-0.424999999999999,-0.566782612340675)
--(axis cs:-0.413794471373628,-0.575)
--(axis cs:-0.399999999999999,-0.584685479900639)
--(axis cs:-0.376781211462281,-0.6)
--(axis cs:-0.374999999999999,-0.6011268888843)
--(axis cs:-0.349999999999999,-0.615922807251639)
--(axis cs:-0.333526576123308,-0.625)
--(axis cs:-0.324999999999999,-0.629514069712331)
--(axis cs:-0.299999999999999,-0.64176897167314)
--(axis cs:-0.281748589362224,-0.65)
--(axis cs:-0.274999999999999,-0.652928633119463)
--(axis cs:-0.249999999999999,-0.662834293496796)
--(axis cs:-0.224999999999999,-0.671796557647729)
--(axis cs:-0.215012797372298,-0.675)
--(axis cs:-0.199999999999999,-0.679640319187793)
--(axis cs:-0.174999999999999,-0.686458501006014)
--(axis cs:-0.149999999999999,-0.692367591915096)
--(axis cs:-0.124999999999999,-0.697367591915102)
--(axis cs:-0.108913061703375,-0.7)
--(axis cs:-0.0999999999999992,-0.701407325532109);

\path [draw=color6, semithick] (axis cs:-0.0249999999999991,-0.501340291080111)
--(axis cs:8.88178419700125e-16,-0.501950047177671)
--(axis cs:0.0250000000000008,-0.501340291080111)
--(axis cs:0.043317311428539,-0.5)
--(axis cs:0.0500000000000009,-0.499485947032973)
--(axis cs:0.0750000000000011,-0.496280818827827)
--(axis cs:0.100000000000001,-0.491793639340669)
--(axis cs:0.125000000000001,-0.486024408571451)
--(axis cs:0.150000000000001,-0.478973126520134)
--(axis cs:0.16191937956043,-0.475)
--(axis cs:0.175000000000001,-0.470404106332041)
--(axis cs:0.200000000000001,-0.460268971196899)
--(axis cs:0.222350113781492,-0.45)
--(axis cs:0.225000000000001,-0.448712912408155)
--(axis cs:0.250000000000001,-0.435141483836743)
--(axis cs:0.266902473061233,-0.424999999999999)
--(axis cs:0.275000000000001,-0.41984702831169)
--(axis cs:0.300000000000001,-0.402422785887401)
--(axis cs:0.303198077371375,-0.399999999999999)
--(axis cs:0.325000000000001,-0.382417804331819)
--(axis cs:0.333516738306885,-0.374999999999999)
--(axis cs:0.350000000000001,-0.359653514975373)
--(axis cs:0.359653514975375,-0.349999999999999)
--(axis cs:0.375000000000001,-0.333516738306883)
--(axis cs:0.382417804331821,-0.324999999999999)
--(axis cs:0.400000000000001,-0.303198077371373)
--(axis cs:0.402422785887402,-0.299999999999999)
--(axis cs:0.419847028311689,-0.274999999999999)
--(axis cs:0.425000000000001,-0.266902473061231)
--(axis cs:0.435141483836744,-0.249999999999999)
--(axis cs:0.448712912408156,-0.224999999999999)
--(axis cs:0.450000000000001,-0.22235011378149)
--(axis cs:0.460268971196901,-0.199999999999999)
--(axis cs:0.470404106332043,-0.174999999999999)
--(axis cs:0.475000000000001,-0.161919379560428)
--(axis cs:0.478973126520136,-0.149999999999999)
--(axis cs:0.486024408571452,-0.124999999999999)
--(axis cs:0.491793639340668,-0.0999999999999992)
--(axis cs:0.496280818827829,-0.0749999999999992)
--(axis cs:0.499485947032975,-0.0499999999999992)
--(axis cs:0.500000000000001,-0.0433173114285373)
--(axis cs:0.501340291080113,-0.0249999999999991)
--(axis cs:0.501950047177665,8.88178419700125e-16)
--(axis cs:0.501340291080113,0.0250000000000008)
--(axis cs:0.500000000000001,0.043317311428539)
--(axis cs:0.499485947032975,0.0500000000000009)
--(axis cs:0.496280818827829,0.0750000000000011)
--(axis cs:0.491793639340668,0.100000000000001)
--(axis cs:0.486024408571452,0.125000000000001)
--(axis cs:0.478973126520136,0.150000000000001)
--(axis cs:0.475000000000001,0.16191937956043)
--(axis cs:0.470404106332043,0.175000000000001)
--(axis cs:0.460268971196901,0.200000000000001)
--(axis cs:0.450000000000001,0.222350113781492)
--(axis cs:0.448712912408156,0.225000000000001)
--(axis cs:0.435141483836744,0.250000000000001)
--(axis cs:0.425000000000001,0.266902473061233)
--(axis cs:0.419847028311689,0.275000000000001)
--(axis cs:0.402422785887402,0.300000000000001)
--(axis cs:0.400000000000001,0.303198077371375)
--(axis cs:0.382417804331821,0.325000000000001)
--(axis cs:0.375000000000001,0.333516738306885)
--(axis cs:0.359653514975375,0.350000000000001)
--(axis cs:0.350000000000001,0.359653514975375)
--(axis cs:0.333516738306885,0.375000000000001)
--(axis cs:0.325000000000001,0.382417804331821)
--(axis cs:0.303198077371375,0.400000000000001)
--(axis cs:0.300000000000001,0.402422785887402)
--(axis cs:0.275000000000001,0.419847028311689)
--(axis cs:0.266902473061233,0.425000000000001)
--(axis cs:0.250000000000001,0.435141483836744)
--(axis cs:0.225000000000001,0.448712912408156)
--(axis cs:0.222350113781492,0.450000000000001)
--(axis cs:0.200000000000001,0.460268971196901)
--(axis cs:0.175000000000001,0.470404106332043)
--(axis cs:0.16191937956043,0.475000000000001)
--(axis cs:0.150000000000001,0.478973126520136)
--(axis cs:0.125000000000001,0.486024408571452)
--(axis cs:0.100000000000001,0.491793639340668)
--(axis cs:0.0750000000000011,0.496280818827829)
--(axis cs:0.0500000000000009,0.499485947032975)
--(axis cs:0.043317311428539,0.500000000000001)
--(axis cs:0.0250000000000008,0.501340291080113)
--(axis cs:8.88178419700125e-16,0.501950047177665)
--(axis cs:-0.0249999999999991,0.501340291080113)
--(axis cs:-0.0433173114285373,0.500000000000001)
--(axis cs:-0.0499999999999992,0.499485947032975)
--(axis cs:-0.0749999999999992,0.496280818827829)
--(axis cs:-0.0999999999999992,0.491793639340668)
--(axis cs:-0.124999999999999,0.486024408571452)
--(axis cs:-0.149999999999999,0.478973126520136)
--(axis cs:-0.161919379560428,0.475000000000001)
--(axis cs:-0.174999999999999,0.470404106332043)
--(axis cs:-0.199999999999999,0.460268971196901)
--(axis cs:-0.22235011378149,0.450000000000001)
--(axis cs:-0.224999999999999,0.448712912408156)
--(axis cs:-0.249999999999999,0.435141483836744)
--(axis cs:-0.266902473061231,0.425000000000001)
--(axis cs:-0.274999999999999,0.419847028311689)
--(axis cs:-0.299999999999999,0.402422785887402)
--(axis cs:-0.303198077371373,0.400000000000001)
--(axis cs:-0.324999999999999,0.382417804331821)
--(axis cs:-0.333516738306883,0.375000000000001)
--(axis cs:-0.349999999999999,0.359653514975375)
--(axis cs:-0.359653514975373,0.350000000000001)
--(axis cs:-0.374999999999999,0.333516738306885)
--(axis cs:-0.382417804331819,0.325000000000001)
--(axis cs:-0.399999999999999,0.303198077371375)
--(axis cs:-0.402422785887401,0.300000000000001)
--(axis cs:-0.41984702831169,0.275000000000001)
--(axis cs:-0.424999999999999,0.266902473061233)
--(axis cs:-0.435141483836743,0.250000000000001)
--(axis cs:-0.448712912408155,0.225000000000001)
--(axis cs:-0.45,0.222350113781492)
--(axis cs:-0.460268971196899,0.200000000000001)
--(axis cs:-0.470404106332041,0.175000000000001)
--(axis cs:-0.475,0.16191937956043)
--(axis cs:-0.478973126520134,0.150000000000001)
--(axis cs:-0.486024408571451,0.125000000000001)
--(axis cs:-0.491793639340669,0.100000000000001)
--(axis cs:-0.496280818827827,0.0750000000000011)
--(axis cs:-0.499485947032973,0.0500000000000009)
--(axis cs:-0.5,0.043317311428539)
--(axis cs:-0.501340291080111,0.0250000000000008)
--(axis cs:-0.501950047177671,8.88178419700125e-16)
--(axis cs:-0.501340291080111,-0.0249999999999991)
--(axis cs:-0.5,-0.0433173114285373)
--(axis cs:-0.499485947032973,-0.0499999999999992)
--(axis cs:-0.496280818827828,-0.0749999999999992)
--(axis cs:-0.491793639340669,-0.0999999999999992)
--(axis cs:-0.486024408571451,-0.124999999999999)
--(axis cs:-0.478973126520134,-0.149999999999999)
--(axis cs:-0.475,-0.161919379560428)
--(axis cs:-0.470404106332041,-0.174999999999999)
--(axis cs:-0.460268971196899,-0.199999999999999)
--(axis cs:-0.45,-0.22235011378149)
--(axis cs:-0.448712912408155,-0.224999999999999)
--(axis cs:-0.435141483836743,-0.249999999999999)
--(axis cs:-0.424999999999999,-0.266902473061231)
--(axis cs:-0.41984702831169,-0.274999999999999)
--(axis cs:-0.40242278588741,-0.299999999999999)
--(axis cs:-0.399999999999999,-0.303198077371385)
--(axis cs:-0.382417804331819,-0.324999999999999)
--(axis cs:-0.374999999999999,-0.333516738306883)
--(axis cs:-0.359653514975373,-0.349999999999999)
--(axis cs:-0.349999999999999,-0.359653514975373)
--(axis cs:-0.333516738306883,-0.374999999999999)
--(axis cs:-0.324999999999999,-0.382417804331819)
--(axis cs:-0.303198077371385,-0.399999999999999)
--(axis cs:-0.299999999999999,-0.40242278588741)
--(axis cs:-0.274999999999999,-0.41984702831169)
--(axis cs:-0.266902473061231,-0.424999999999999)
--(axis cs:-0.249999999999999,-0.435141483836743)
--(axis cs:-0.224999999999999,-0.448712912408155)
--(axis cs:-0.22235011378149,-0.45)
--(axis cs:-0.199999999999999,-0.460268971196899)
--(axis cs:-0.174999999999999,-0.470404106332041)
--(axis cs:-0.161919379560428,-0.475)
--(axis cs:-0.149999999999999,-0.478973126520134)
--(axis cs:-0.124999999999999,-0.486024408571451)
--(axis cs:-0.0999999999999992,-0.491793639340669)
--(axis cs:-0.0749999999999992,-0.496280818827828)
--(axis cs:-0.0499999999999992,-0.499485947032973)
--(axis cs:-0.0433173114285373,-0.5)
--(axis cs:-0.0249999999999991,-0.501340291080111);


\path [draw=color10, fill=color10] (axis cs:0.245431838552744,-0.253117127115478)
--(axis cs:0.280936597669244,-0.270492744516863)
--(axis cs:0.272523962982461,-0.279050055871882)
--(axis cs:0.700350526445283,-0.699643445360208)
--(axis cs:0.699649473554717,-0.700356554639792)
--(axis cs:0.271822910091896,-0.279763165151467)
--(axis cs:0.263410275405113,-0.288320476506486)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0560650989080658,-0.0702181760492982)
--(axis cs:0.0917221905901905,-0.0872790028983274)
--(axis cs:0.0833855916561861,-0.0959104059252725)
--(axis cs:0.24577919684166,-0.252757485322688)
--(axis cs:0.245084480263827,-0.253476768908267)
--(axis cs:0.0826908750783524,-0.0966296895108513)
--(axis cs:0.074354276144348,-0.105261092537796)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.101540811795498,-0.0579829779770629)
--(axis cs:0.0685761929050535,-0.0797965953159586)
--(axis cs:0.0654584745249342,-0.0682086778109767)
--(axis cs:0.0561950038405708,-0.0707010059453391)
--(axis cs:0.0559351939755608,-0.0697353461532573)
--(axis cs:0.0651986646599243,-0.0672430180188949)
--(axis cs:0.0620809462798049,-0.055655100513913)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.120318688575507,-0.0466060568766535)
--(axis cs:0.0947233050655858,-0.076728745053177)
--(axis cs:0.0885051276876994,-0.0664654965373736)
--(axis cs:0.101799902519576,-0.058410613331888)
--(axis cs:0.101281721071419,-0.0575553426222377)
--(axis cs:0.0879869462395422,-0.0656102258277233)
--(axis cs:0.0817687688616558,-0.0553469773119198)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.124968799832067,-0.0340201403824553)
--(axis cs:0.123697680878146,-0.073528168131319)
--(axis cs:0.112441396306049,-0.0693693152086987)
--(axis cs:0.120787700432677,-0.0467793424150961)
--(axis cs:0.119849676718336,-0.046432771338211)
--(axis cs:0.111503372591708,-0.0690227441318136)
--(axis cs:0.100247088019612,-0.0648638912091933)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.120533547782013,-0.0275526028129669)
--(axis cs:0.152050897944962,-0.0514096067888656)
--(axis cs:0.142154415184261,-0.0581963312541087)
--(axis cs:0.12538115328043,-0.0337373601964035)
--(axis cs:0.124556446383704,-0.0343029205685071)
--(axis cs:0.141329708287535,-0.0587618916262123)
--(axis cs:0.131433225526833,-0.0655486160914554)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.119704726240813,-0.0241705969535476)
--(axis cs:0.140771386795548,-0.0576175073201508)
--(axis cs:0.129116277196711,-0.0604738021647204)
--(axis cs:0.121019177348631,-0.0274335905277765)
--(axis cs:0.120047918215395,-0.0276716150981573)
--(axis cs:0.128145018063475,-0.0607118267351012)
--(axis cs:0.116489908464639,-0.0635681215796709)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.121616195592379,-0.0218440271889627)
--(axis cs:0.107469149823296,-0.0587542032384948)
--(axis cs:0.0981971355148627,-0.0511364771562437)
--(axis cs:0.120091060170331,-0.0244880022069747)
--(axis cs:0.119318392311295,-0.0238531917001204)
--(axis cs:0.0974244676558266,-0.0505016666493894)
--(axis cs:0.0881524533473934,-0.0428839405671383)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.12293972759106,-0.0197496911436715)
--(axis cs:0.11347320943626,-0.0581278754939614)
--(axis cs:0.103329078086237,-0.0517172125677511)
--(axis cs:0.122038867731964,-0.0221111381442214)
--(axis cs:0.121193523452795,-0.0215769162337039)
--(axis cs:0.102483733807069,-0.0511829906572335)
--(axis cs:0.0923396024570459,-0.0447723277310232)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.123846293857947,-0.0178568828211632)
--(axis cs:0.118921302535267,-0.0570773425389116)
--(axis cs:0.108098609303533,-0.0518937809050758)
--(axis cs:0.123390673142382,-0.0199656728784147)
--(axis cs:0.122488782039738,-0.0195337094089283)
--(axis cs:0.107196718200888,-0.0514618174355895)
--(axis cs:0.0963740249691541,-0.0462782558017537)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.125940458380035,-0.0151952414714175)
--(axis cs:0.0865433024900996,-0.0184145749092749)
--(axis cs:0.0893982614254305,-0.00675913800293909)
--(axis cs:0.123221721780473,-0.0150440775672335)
--(axis cs:0.123459635025084,-0.0140727911583722)
--(axis cs:0.0896361746700415,-0.00578785159407777)
--(axis cs:0.0924911336053724,0.00586758531225801)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122507830417443,-0.0143101383780235)
--(axis cs:0.161941154773621,-0.0115691658826416)
--(axis cs:0.158944955714098,-0.0231890966567776)
--(axis cs:0.126065300007515,-0.0147110776891619)
--(axis cs:0.125815616752555,-0.0156794052536732)
--(axis cs:0.158695272459138,-0.0241574242212889)
--(axis cs:0.155699073399615,-0.0357773549954249)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.128128498067196,-0.0157214138403226)
--(axis cs:0.0887133793642422,-0.0187128044253328)
--(axis cs:0.0916357102712428,-0.00707407674272119)
--(axis cs:0.122386066629651,-0.014795085364799)
--(axis cs:0.122629594205235,-0.0138251913912481)
--(axis cs:0.0918792378468262,-0.00610418276917022)
--(axis cs:0.0948015687538268,0.00553454491344135)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122755574640813,-0.0157656006097952)
--(axis cs:0.160151510404743,-0.00295763479394481)
--(axis cs:0.160250194726371,-0.0149572290122784)
--(axis cs:0.128124386220461,-0.0152214307478921)
--(axis cs:0.12813260991393,-0.0162213969327532)
--(axis cs:0.16025841841984,-0.0159571951971395)
--(axis cs:0.160357102741467,-0.0279567894154731)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.125687855359824,-0.0162394454686474)
--(axis cs:0.0866740120344254,-0.0225971202779856)
--(axis cs:0.0885883306485743,-0.0107507966185744)
--(axis cs:0.122675811365223,-0.0162591974289373)
--(axis cs:0.122835337916402,-0.015272003790653)
--(axis cs:0.0887478571997533,-0.00976360298029019)
--(axis cs:0.0906621758139022,0.00208272067912092)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122364956960742,-0.0152389685440022)
--(axis cs:0.16187646375607,-0.0140810260744794)
--(axis cs:0.158416846534941,-0.0255715025086082)
--(axis cs:0.125832006077371,-0.0157606756172254)
--(axis cs:0.125543704642276,-0.0167182153200695)
--(axis cs:0.158128545099847,-0.0265290422114522)
--(axis cs:0.154668927878718,-0.038019518645581)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.12804959661252,-0.0165449443968283)
--(axis cs:0.0887028731283574,-0.0203311497611582)
--(axis cs:0.09138973143791,-0.00863581768274386)
--(axis cs:0.122253004531177,-0.0157262740472694)
--(axis cs:0.122476909390306,-0.0147516630407349)
--(axis cs:0.0916136362970393,-0.00766120667620933)
--(axis cs:0.0943004946065919,0.00403412540220505)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122719223064101,-0.0165120145144495)
--(axis cs:0.160295728284678,-0.00424391541931826)
--(axis cs:0.1602215963229,-0.016243686435977)
--(axis cs:0.12805268544426,-0.0160449539378009)
--(axis cs:0.128046507780779,-0.0170449348558557)
--(axis cs:0.160215418659419,-0.0172436673540319)
--(axis cs:0.160141286697641,-0.0292434383706906)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.699665787095561,-0.678596292400571)
--(axis cs:0.712749744136742,-0.715896561409581)
--(axis cs:0.700751206786194,-0.716083915212576)
--(axis cs:0.700499939056273,-0.699992193591542)
--(axis cs:0.699500060943727,-0.700007806408458)
--(axis cs:0.699751328673648,-0.716099528029493)
--(axis cs:0.6877527913231,-0.716286881832488)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.699817647227646,-0.657678948037836)
--(axis cs:0.712045074611727,-0.695268707541816)
--(axis cs:0.700045390845709,-0.695181589716049)
--(axis cs:0.700165773919145,-0.678599922309978)
--(axis cs:0.699165800271977,-0.678592662491164)
--(axis cs:0.699045417198541,-0.695174329897235)
--(axis cs:0.687045733432523,-0.695087212071468)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.700415274208976,-0.63721681024708)
--(axis cs:0.711815170152557,-0.675065751744505)
--(axis cs:0.699820284990715,-0.674715423392504)
--(axis cs:0.70031743410939,-0.657693545052503)
--(axis cs:0.699317860345903,-0.657664351023169)
--(axis cs:0.698820711227228,-0.67468622936317)
--(axis cs:0.686825826065385,-0.674335901011169)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.701427757275068,-0.617183253125838)
--(axis cs:0.712019013834684,-0.655266389610224)
--(axis cs:0.700034309897458,-0.654660690396892)
--(axis cs:0.700914636873027,-0.637242047714302)
--(axis cs:0.699915911544924,-0.637191572779858)
--(axis cs:0.699035584569356,-0.654610215462448)
--(axis cs:0.687050880632129,-0.654004516249116)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.702831259701669,-0.597555192052367)
--(axis cs:0.71262482110388,-0.635851225202827)
--(axis cs:0.700655381661936,-0.634995351704219)
--(axis cs:0.701926483918482,-0.617218914521613)
--(axis cs:0.700929030631653,-0.617147591730062)
--(axis cs:0.699657928375107,-0.634924028912669)
--(axis cs:0.687688488933162,-0.634068155414061)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.704607293637485,-0.578312322686414)
--(axis cs:0.713607950475528,-0.616802427602922)
--(axis cs:0.701658737203121,-0.615699566700293)
--(axis cs:0.703329143588019,-0.597601144589976)
--(axis cs:0.702333375815319,-0.597509239514757)
--(axis cs:0.700662969430421,-0.615607661625074)
--(axis cs:0.688713756158014,-0.614504800722446)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.706741434462486,-0.559436536196593)
--(axis cs:0.714949301859149,-0.598103458918718)
--(axis cs:0.703025272845097,-0.596755300147633)
--(axis cs:0.705104128179737,-0.578368495968542)
--(axis cs:0.704110459095233,-0.578256149404285)
--(axis cs:0.702031603760593,-0.596642953583376)
--(axis cs:0.690107574746541,-0.595294794812291)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.709222360150268,-0.540911469863424)
--(axis cs:0.716634091028603,-0.579738860264881)
--(axis cs:0.704740276428663,-0.578146009279301)
--(axis cs:0.707237010070816,-0.559502904987658)
--(axis cs:0.706245858854155,-0.559370167405527)
--(axis cs:0.703749125212001,-0.578013271697169)
--(axis cs:0.691855310612062,-0.57642042071159)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.712041132045508,-0.522722161802349)
--(axis cs:0.718650911988888,-0.561694085145957)
--(axis cs:0.706792459191364,-0.559856397128664)
--(axis cs:0.709716462350165,-0.540988040197478)
--(axis cs:0.708728257950372,-0.54083489952937)
--(axis cs:0.705804254791571,-0.559703256460557)
--(axis cs:0.693945801994047,-0.557865568443264)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.715190655903193,-0.504854785160897)
--(axis cs:0.720991019159764,-0.543955370656408)
--(axis cs:0.709173215664426,-0.541872219066732)
--(axis cs:0.712533540524481,-0.522808959785252)
--(axis cs:0.711548723566536,-0.522635363819446)
--(axis cs:0.708188398706481,-0.541698623100925)
--(axis cs:0.696370595211143,-0.539615471511249)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.718665276931532,-0.487296443346082)
--(axis cs:0.723647778596255,-0.52650963853802)
--(axis cs:0.711876058221164,-0.524180132279034)
--(axis cs:0.715681144252155,-0.504951847921688)
--(axis cs:0.71470016755423,-0.504757722400106)
--(axis cs:0.710895081523239,-0.523986006757452)
--(axis cs:0.699123361148148,-0.521656500498466)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.722460475048829,-0.470035011557785)
--(axis cs:0.72661624684375,-0.509344419602024)
--(axis cs:0.714896183234696,-0.506767578706715)
--(axis cs:0.719153612915242,-0.487403811716719)
--(axis cs:0.718176940947821,-0.487189074975444)
--(axis cs:0.713919511267275,-0.506552841965439)
--(axis cs:0.702199447658222,-0.503976001070129)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.72657263532346,-0.453059013954807)
--(axis cs:0.729892846257043,-0.492447796613789)
--(axis cs:0.718230136601632,-0.489622694227399)
--(axis cs:0.722946421284471,-0.470152724157218)
--(axis cs:0.721974528813187,-0.469917298958352)
--(axis cs:0.717258244130348,-0.489387269028533)
--(axis cs:0.705595534474937,-0.486562166642143)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.730998874569515,-0.436357527733854)
--(axis cs:0.733475114074538,-0.475808360905205)
--(axis cs:0.721875555128707,-0.472734237898202)
--(axis cs:0.727055950279536,-0.453187102413432)
--(axis cs:0.726089320367383,-0.452930925496182)
--(axis cs:0.720908925216554,-0.472478060980952)
--(axis cs:0.709309366270723,-0.469403937973949)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.73573690976291,-0.419920108025159)
--(axis cs:0.737361506851641,-0.459415179670863)
--(axis cs:0.72583096489716,-0.45609153675443)
--(axis cs:0.731479313817619,-0.436496012855372)
--(axis cs:0.730518435321412,-0.436219042612336)
--(axis cs:0.724870086400953,-0.455814566511394)
--(axis cs:0.713339544446472,-0.452490923594961)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.740784958401613,-0.403736728447003)
--(axis cs:0.741551245468184,-0.443257770995646)
--(axis cs:0.730095621655784,-0.439684441586149)
--(axis cs:0.73621422742176,-0.420068996750555)
--(axis cs:0.73525959210406,-0.419771219299763)
--(axis cs:0.729140986338084,-0.439386664135357)
--(axis cs:0.717685362525684,-0.43581333472586)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.746141662512107,-0.387797733795115)
--(axis cs:0.746044192018811,-0.427326084374198)
--(axis cs:0.734669384219392,-0.423503291216537)
--(axis cs:0.741258908726588,-0.403896011495239)
--(axis cs:0.740311008076637,-0.403577445398767)
--(axis cs:0.73372148356944,-0.423184725120065)
--(axis cs:0.72234667577002,-0.419361931962404)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.751806030385382,-0.37209380188963)
--(axis cs:0.75084075010578,-0.411610484872666)
--(axis cs:0.739552612313507,-0.407538882585769)
--(axis cs:0.746612001586785,-0.387967383890402)
--(axis cs:0.745671323437429,-0.387628083699827)
--(axis cs:0.738611934164151,-0.407199582395194)
--(axis cs:0.727323796371878,-0.403127980108297)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.757777391799302,-0.356615912493001)
--(axis cs:0.755941782335012,-0.396101739543914)
--(axis cs:0.744746082652921,-0.39178244462131)
--(axis cs:0.752272517872136,-0.372273772511405)
--(axis cs:0.751339542898628,-0.371913831267854)
--(axis cs:0.743813107679413,-0.39142250337776)
--(axis cs:0.732617407997322,-0.387103208455157)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.764055363557131,-0.341355321821192)
--(axis cs:0.761348540841353,-0.380791005038113)
--(axis cs:0.750250919055594,-0.376225614507144)
--(axis cs:0.758239792707042,-0.356806137098458)
--(axis cs:0.757314990891562,-0.356425687887544)
--(axis cs:0.749326117240114,-0.37584516529623)
--(axis cs:0.738228495454356,-0.371279774765262)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.770639822586113,-0.326303541050487)
--(axis cs:0.767062608820245,-0.365669815215987)
--(axis cs:0.756068534382105,-0.360860415331529)
--(axis cs:0.764513449992054,-0.341555713483044)
--(axis cs:0.763597277122209,-0.34115493015934)
--(axis cs:0.75515236151226,-0.360459632007824)
--(axis cs:0.744158287074119,-0.355650232123366)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.777530884915034,-0.31145231828383)
--(axis cs:0.773085849371356,-0.350730068461449)
--(axis cs:0.762200580732395,-0.345679234207818)
--(axis cs:0.77109337544607,-0.326513992477722)
--(axis cs:0.770186269726156,-0.326093089623252)
--(axis cs:0.761293475012481,-0.345258331353349)
--(axis cs:0.75040820637352,-0.340207497099718)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.78472888911812,-0.296793622936048)
--(axis cs:0.779420361159598,-0.335964013933759)
--(axis cs:0.768648907236275,-0.330674800345924)
--(axis cs:0.777979695495173,-0.311672702183323)
--(axis cs:0.777082074334896,-0.311231934384337)
--(axis cs:0.767751286075998,-0.330234032546938)
--(axis cs:0.756979832152675,-0.324944818959103)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.792234383164549,-0.282319632249932)
--(axis cs:0.786068439292818,-0.321364236693705)
--(axis cs:0.775415523824698,-0.315840162832045)
--(axis cs:0.785172760595958,-0.297023792680283)
--(axis cs:0.784285017640282,-0.296563453191812)
--(axis cs:0.774527780869021,-0.315379823343573)
--(axis cs:0.763874865400901,-0.309855749481912)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.800048113701546,-0.268022719275325)
--(axis cs:0.793032541400487,-0.30692364144034)
--(axis cs:0.782502570757864,-0.301168668089794)
--(axis cs:0.792673131941324,-0.282559422806205)
--(axis cs:0.791795634387773,-0.28207984169366)
--(axis cs:0.781625073204312,-0.300689086977248)
--(axis cs:0.771095102561689,-0.294934113626701)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.808171017610174,-0.253895442188686)
--(axis cs:0.800315257137184,-0.292635434798275)
--(axis cs:0.789912292271029,-0.286653936491533)
--(axis cs:0.800481570570969,-0.268271948371439)
--(axis cs:0.799614656832123,-0.267773490179211)
--(axis cs:0.789045378532183,-0.286155478299305)
--(axis cs:0.778642413666028,-0.280173979992563)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.816604214965787,-0.239930534636791)
--(axis cs:0.807919282507212,-0.278493106493321)
--(axis cs:0.797647015328555,-0.272289839047024)
--(axis cs:0.808599028742618,-0.254153911665615)
--(axis cs:0.80774300647773,-0.253636972711757)
--(axis cs:0.796790993063667,-0.271772900093166)
--(axis cs:0.78651872588501,-0.26556963264687)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.825349003299435,-0.22612089686973)
--(axis cs:0.815847397648135,-0.264490409377021)
--(axis cs:0.80570913218856,-0.258070473748747)
--(axis cs:0.817026642693269,-0.240198031954636)
--(axis cs:0.816181787238305,-0.239663037318947)
--(axis cs:0.804864276733596,-0.257535479113058)
--(axis cs:0.79472601127402,-0.251115543484783)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.834406852657332,-0.212459587576057)
--(axis cs:0.824102448553785,-0.250621338794663)
--(axis cs:0.814101086996767,-0.243990142295856)
--(axis cs:0.825765726697644,-0.226397196723847)
--(axis cs:0.824932279901226,-0.225844597015613)
--(axis cs:0.813267640200349,-0.243437542587622)
--(axis cs:0.803266278643331,-0.236806346088814)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.543157401893269,-0.431764372330185)
--(axis cs:0.572876755889114,-0.457826989199364)
--(axis cs:0.56251766424719,-0.463884151930726)
--(axis cs:0.700431628818413,-0.699747618219527)
--(axis cs:0.699568371181586,-0.700252381780473)
--(axis cs:0.561654406610363,-0.464388915491673)
--(axis cs:0.551295314968438,-0.470446078223035)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.240896672785841,-0.306680057012442)
--(axis cs:0.28032661547208,-0.309469253986477)
--(axis cs:0.275738052245679,-0.320557314570606)
--(axis cs:0.543348592027702,-0.431302369805846)
--(axis cs:0.542966211758835,-0.432226374854523)
--(axis cs:0.275355671976812,-0.321481319619284)
--(axis cs:0.270767108750411,-0.332569380203413)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.222588275678952,-0.262093394038276)
--(axis cs:0.248395692184256,-0.292034624028404)
--(axis cs:0.23729510596259,-0.29659280190288)
--(axis cs:0.241359197211744,-0.306490132934339)
--(axis cs:0.240434148359939,-0.306869981090545)
--(axis cs:0.236370057110784,-0.296972650059086)
--(axis cs:0.225269470889118,-0.301530827933561)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.201648333972541,-0.216254691261503)
--(axis cs:0.228599984766309,-0.245170232402744)
--(axis cs:0.21768495044143,-0.25015641588179)
--(axis cs:0.223043068775822,-0.261885636393316)
--(axis cs:0.222133482582082,-0.262301151683236)
--(axis cs:0.21677536424769,-0.25057193117171)
--(axis cs:0.205860329922811,-0.255558114650756)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.149661930273807,-0.117259499183651)
--(axis cs:0.17816369606353,-0.144648353611461)
--(axis cs:0.167539536472507,-0.150227532133831)
--(axis cs:0.202091007288834,-0.216022225489737)
--(axis cs:0.201205660656248,-0.216487157033268)
--(axis cs:0.166654189839922,-0.150692463677362)
--(axis cs:0.156030030248899,-0.156271642199733)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0959919069594695,-0.0271755778411286)
--(axis cs:0.125924006245074,-0.0529935838128666)
--(axis cs:0.115614938993796,-0.0591354998338339)
--(axis cs:0.15009147474261,-0.11700358601611)
--(axis cs:0.149232385805004,-0.117515412351191)
--(axis cs:0.114755850056189,-0.0596473261689146)
--(axis cs:0.10444678280491,-0.0657892421898819)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0994469859061351,-0.0282918019964723)
--(axis cs:0.0599202125919168,-0.028658123394151)
--(axis cs:0.0636092822675502,-0.017239245825479)
--(axis cs:0.0958381957229848,-0.0276513644064899)
--(axis cs:0.0961456181959542,-0.0266997912757673)
--(axis cs:0.0639167047405197,-0.0162876726947563)
--(axis cs:0.0676057744161532,-0.00486879512608427)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.102560890895021,-0.0291873378347564)
--(axis cs:0.0630668081469287,-0.0308358001142356)
--(axis cs:0.0663834829542556,-0.0193032519039551)
--(axis cs:0.0993087911224965,-0.0287723248385673)
--(axis cs:0.0995851806897737,-0.0278112791543772)
--(axis cs:0.0666598725215328,-0.0183422062197651)
--(axis cs:0.0699765473288596,-0.00680965800948461)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.10537274769591,-0.0298948041098671)
--(axis cs:0.0659561865417372,-0.0328671275746569)
--(axis cs:0.0688841472546784,-0.0212298149096353)
--(axis cs:0.102438892531982,-0.0296722258624657)
--(axis cs:0.10268288925806,-0.0287024498070472)
--(axis cs:0.0691281439807568,-0.0202600388542168)
--(axis cs:0.0720561046936979,-0.00862272618919517)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.107915834329575,-0.030442382141639)
--(axis cs:0.0686248326654567,-0.0347687187247346)
--(axis cs:0.0711507838892805,-0.0230375819334913)
--(axis cs:0.105267499728251,-0.0303836014761689)
--(axis cs:0.10547799566357,-0.0294060067435653)
--(axis cs:0.0713612798245992,-0.0220599872008877)
--(axis cs:0.073887231048423,-0.0103288504096444)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.110219666887047,-0.0308537383148282)
--(axis cs:0.0711063519630618,-0.0365676332786101)
--(axis cs:0.0732156284461952,-0.0247544646639792)
--(axis cs:0.107827947809445,-0.030934597500582)
--(axis cs:0.108003720849706,-0.0299501667826961)
--(axis cs:0.0733914014864563,-0.0237700339460933)
--(axis cs:0.0755006779695897,-0.0119568653314624)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.112309902012021,-0.0311499963363926)
--(axis cs:0.0734268346912876,-0.0382638613710484)
--(axis cs:0.0751108160240972,-0.0263826069393502)
--(axis cs:0.11014950099818,-0.0313487905828156)
--(axis cs:0.110289832775914,-0.0303586860468407)
--(axis cs:0.0752511478018313,-0.0253925024033753)
--(axis cs:0.0769351291346409,-0.0135112479716771)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.114183271391663,-0.0313848101392639)
--(axis cs:0.07541980080325,-0.0391238894088696)
--(axis cs:0.0769122391500912,-0.0272170582695245)
--(axis cs:0.112247717080903,-0.031646114300532)
--(axis cs:0.11237208694314,-0.0306538783722533)
--(axis cs:0.077036609012328,-0.0262248223412457)
--(axis cs:0.0785290473591692,-0.0143179912019006)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.115740149538121,-0.0320152753166793)
--(axis cs:0.0762901464643354,-0.0295258461696093)
--(axis cs:0.080794302353775,-0.0184032304824777)
--(axis cs:0.113995598229603,-0.031848252459561)
--(axis cs:0.114370944553723,-0.0309213678189667)
--(axis cs:0.081169648677895,-0.0174763458418834)
--(axis cs:0.0856738045673346,-0.00635373015475173)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676767336108751,-0.681086158940571)
--(axis cs:0.713740525002217,-0.69506769330015)
--(axis cs:0.706164416972885,-0.704373744402949)
--(axis cs:0.700315671167889,-0.699612247870717)
--(axis cs:0.699684328832111,-0.700387752129283)
--(axis cs:0.705533074637107,-0.705149248661515)
--(axis cs:0.697956966607776,-0.714455299764314)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.657748455372223,-0.662687363952795)
--(axis cs:0.693391854724675,-0.679776778296232)
--(axis cs:0.68504833705593,-0.688401493532768)
--(axis cs:0.677114982678282,-0.680726795805715)
--(axis cs:0.67641968953922,-0.681445522075427)
--(axis cs:0.684353043916867,-0.689120219802479)
--(axis cs:0.676009526248122,-0.697744935039015)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.641898652416758,-0.644730974707075)
--(axis cs:0.676086121405537,-0.664573277097203)
--(axis cs:0.667089541294257,-0.672514407136519)
--(axis cs:0.65812331287686,-0.662356483534491)
--(axis cs:0.657373597867586,-0.6630182443711)
--(axis cs:0.666339826284984,-0.673176167973129)
--(axis cs:0.657343246173704,-0.681117298012445)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628470477913751,-0.627170090282933)
--(axis cs:0.661178741965042,-0.649366249021575)
--(axis cs:0.651646254899389,-0.656655397829437)
--(axis cs:0.642295839377826,-0.644427260173414)
--(axis cs:0.641501465455689,-0.645034689240736)
--(axis cs:0.650851880977251,-0.657262826896759)
--(axis cs:0.641319393911598,-0.664551975704621)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.616923790955608,-0.609972236795444)
--(axis cs:0.648204907841846,-0.634138157558981)
--(axis cs:0.638242135440868,-0.640827190828918)
--(axis cs:0.628885593430458,-0.626891380563352)
--(axis cs:0.628055362397044,-0.627448800002513)
--(axis cs:0.637411904407454,-0.64138461026808)
--(axis cs:0.627449132006476,-0.648073643538016)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.606864333535474,-0.593113018556143)
--(axis cs:0.636813491688989,-0.618911234112567)
--(axis cs:0.626508486426002,-0.625059962967363)
--(axis cs:0.6173531661749,-0.609716039759828)
--(axis cs:0.616494415736317,-0.610228433831061)
--(axis cs:0.625649735987419,-0.625572357038596)
--(axis cs:0.615344730724432,-0.631721085893392)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.598001675981803,-0.576572650663914)
--(axis cs:0.626730705703763,-0.603723025453863)
--(axis cs:0.616153410910949,-0.609390550033953)
--(axis cs:0.607305054151841,-0.59287687169864)
--(axis cs:0.606423612919106,-0.593349165413647)
--(axis cs:0.615271969678215,-0.60986284374896)
--(axis cs:0.604694674885401,-0.615530368329049)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.590120117221505,-0.560334093667401)
--(axis cs:0.61773977960234,-0.588612252199538)
--(axis cs:0.606944182356524,-0.593852011746134)
--(axis cs:0.598451492533712,-0.576354327349472)
--(axis cs:0.597551859429894,-0.576790973978355)
--(axis cs:0.606044549252706,-0.594288658375017)
--(axis cs:0.59524895200689,-0.599528417921612)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.583058287330353,-0.544382056010502)
--(axis cs:0.609668335318322,-0.573612268908768)
--(axis cs:0.598695469396776,-0.57846986229107)
--(axis cs:0.590577319968236,-0.560131693943138)
--(axis cs:0.589662914474774,-0.560536493391664)
--(axis cs:0.597781063903314,-0.578874661739595)
--(axis cs:0.586808197981768,-0.583732255121897)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.576694666487966,-0.528702457198554)
--(axis cs:0.602379413537437,-0.558748983936343)
--(axis cs:0.591260278120205,-0.563261724519763)
--(axis cs:0.583521584639404,-0.544194025152859)
--(axis cs:0.582594990021301,-0.544570086868144)
--(axis cs:0.590333683502102,-0.563637786235048)
--(axis cs:0.579214548084869,-0.568150526818468)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.570937185304433,-0.513282131621445)
--(axis cs:0.595764465191248,-0.544040970569328)
--(axis cs:0.584522500705124,-0.548238378637734)
--(axis cs:0.577163081674888,-0.528527565195703)
--(axis cs:0.576226251301044,-0.528877349201404)
--(axis cs:0.58358567033128,-0.548588162643434)
--(axis cs:0.572343705845156,-0.55278557071184)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.565715681531048,-0.498108656072715)
--(axis cs:0.589737656637224,-0.529500449777412)
--(axis cs:0.578390710440078,-0.533405166412339)
--(axis cs:0.571409974729314,-0.51311943509499)
--(axis cs:0.570464395879552,-0.5134448281479)
--(axis cs:0.577445131590316,-0.53373055946525)
--(axis cs:0.566098185393171,-0.537635276100178)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.560976382380507,-0.483170240327925)
--(axis cs:0.584231214722325,-0.515134482423648)
--(axis cs:0.572793049093942,-0.518763306896902)
--(axis cs:0.566192271765564,-0.497957455052996)
--(axis cs:0.565239091296532,-0.498259857092434)
--(axis cs:0.57183986862491,-0.51906570893634)
--(axis cs:0.560401702996528,-0.522694533409594)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.556677840676743,-0.46845565017254)
--(axis cs:0.579191650534882,-0.500946085159956)
--(axis cs:0.567673079512125,-0.504310980640309)
--(axis cs:0.561456322839789,-0.483030036349577)
--(axis cs:0.560496441921226,-0.483310444306273)
--(axis cs:0.566713198593562,-0.504591388597005)
--(axis cs:0.555194627570805,-0.507956284077357)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.552787923930006,-0.453954147253631)
--(axis cs:0.574576731056702,-0.486935170342608)
--(axis cs:0.562986470922914,-0.490044168578555)
--(axis cs:0.557160768182318,-0.468326108579375)
--(axis cs:0.556194913171169,-0.468585191765704)
--(axis cs:0.562020615911765,-0.490303251764883)
--(axis cs:0.550430355777977,-0.49341225000083)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.549281573210439,-0.439655438875359)
--(axis cs:0.570353075398117,-0.473099299232003)
--(axis cs:0.558698379405387,-0.475957281267816)
--(axis cs:0.553273536263036,-0.453835064668805)
--(axis cs:0.552302311596975,-0.454073229838457)
--(axis cs:0.557727154739326,-0.476195446437467)
--(axis cs:0.546072458746596,-0.479053428473281)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.546139128016154,-0.425549634011824)
--(axis cs:0.56649426452222,-0.459434267960259)
--(axis cs:0.554781396840489,-0.462043622414956)
--(axis cs:0.549769609363845,-0.43954671577308)
--(axis cs:0.548793537057034,-0.439764161977638)
--(axis cs:0.553805324533678,-0.462261068619514)
--(axis cs:0.542092456851946,-0.464870423074211)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.543345070040907,-0.411627204282419)
--(axis cs:0.56297936483078,-0.445934557256736)
--(axis cs:0.551213954874349,-0.448295728270685)
--(axis cs:0.546629353431005,-0.425451251886243)
--(axis cs:0.545648902601302,-0.425648016137405)
--(axis cs:0.550233504044647,-0.448492492521847)
--(axis cs:0.538468094088216,-0.450853663535796)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.540887078367979,-0.397878948960345)
--(axis cs:0.559791781197579,-0.432593675099615)
--(axis cs:0.547979088597827,-0.43470561580517)
--(axis cs:0.543837265565897,-0.411539206753021)
--(axis cs:0.542852874515917,-0.411715201811817)
--(axis cs:0.546994697547848,-0.434881610863966)
--(axis cs:0.535182004948097,-0.436993551569521)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.538755316839182,-0.384295963734566)
--(axis cs:0.556918370089819,-0.419404417084358)
--(axis cs:0.545063482413018,-0.421264964898961)
--(axis cs:0.541381032021179,-0.397801426134737)
--(axis cs:0.540393124714779,-0.397956471785954)
--(axis cs:0.544075575106618,-0.421420010550178)
--(axis cs:0.532220687429816,-0.423280558364782)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.536941895573657,-0.370869612831041)
--(axis cs:0.554348754760334,-0.406359065535404)
--(axis cs:0.542456733899557,-0.407965253521548)
--(axis cs:0.539250817708381,-0.384229039235143)
--(axis cs:0.538259815969983,-0.384362888233988)
--(axis cs:0.541465732161159,-0.408099102520394)
--(axis cs:0.529573711300381,-0.409705290506538)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.535440462849606,-0.357591504166979)
--(axis cs:0.552074798587603,-0.393449541962648)
--(axis cs:0.540150787471603,-0.394797859026807)
--(axis cs:0.537438729370157,-0.370813432953368)
--(axis cs:0.536445061777157,-0.370925792708715)
--(axis cs:0.539157119878603,-0.394910218782153)
--(axis cs:0.527233108762603,-0.396258535846313)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.534245895294793,-0.344453467328692)
--(axis cs:0.550090199177206,-0.380667525848579)
--(axis cs:0.538139497150767,-0.381754135748804)
--(axis cs:0.535938408767374,-0.35754622875447)
--(axis cs:0.534942516931837,-0.357636779579489)
--(axis cs:0.537143605315231,-0.381844686573823)
--(axis cs:0.525192903288792,-0.382931296474049)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.533354062057622,-0.331447534013502)
--(axis cs:0.548390175734404,-0.368004548189976)
--(axis cs:0.536418288738608,-0.368825475567948)
--(axis cs:0.534744723919618,-0.344419262021277)
--(axis cs:0.533747066669969,-0.344487672636108)
--(axis cs:0.535420631488959,-0.368893886182779)
--(axis cs:0.523448744493163,-0.369714813560751)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532761645025516,-0.318565920527835)
--(axis cs:0.546971226813259,-0.355452066781102)
--(axis cs:0.534983896840695,-0.356003356295659)
--(axis cs:0.533853534139812,-0.331424563617063)
--(axis cs:0.532854589975431,-0.331470504409942)
--(axis cs:0.533984952676315,-0.356049297088539)
--(axis cs:0.52199762270375,-0.356600586603095)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532466001254113,-0.305801012170097)
--(axis cs:0.545830942100517,-0.343001527706473)
--(axis cs:0.533834159304786,-0.343279381178745)
--(axis cs:0.533261510975338,-0.318554343299824)
--(axis cs:0.532261779075694,-0.318577497755846)
--(axis cs:0.532834427405141,-0.343302535634768)
--(axis cs:0.52083764460941,-0.34358038910704)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532465057578525,-0.293145349321301)
--(axis cs:0.544967853749305,-0.330644417148541)
--(axis cs:0.532967853782665,-0.330645311934311)
--(axis cs:0.532966001252723,-0.305800974887357)
--(axis cs:0.531966001255503,-0.305801049452838)
--(axis cs:0.531967853785445,-0.330645386499792)
--(axis cs:0.519967853818805,-0.330646281285561)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532757229710162,-0.280591614750065)
--(axis cs:0.544381317364523,-0.31837230540288)
--(axis cs:0.532384566041693,-0.318093096344666)
--(axis cs:0.532964922216976,-0.29315698303206)
--(axis cs:0.531965192940074,-0.293133715610542)
--(axis cs:0.531384836764791,-0.318069828923148)
--(axis cs:0.519388085441961,-0.317790619864934)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.533341359682317,-0.268132622158311)
--(axis cs:0.544071415418092,-0.306176884589158)
--(axis cs:0.532084582487374,-0.3056148914477)
--(axis cs:0.533256681082275,-0.280615031130959)
--(axis cs:0.532257778338049,-0.280568198369171)
--(axis cs:0.531085679743147,-0.305568058685912)
--(axis cs:0.519098846812429,-0.305006065544454)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.513844446734259,-0.665634871364948)
--(axis cs:0.552990563573825,-0.660150207621106)
--(axis cs:0.550812119515453,-0.67195081699031)
--(axis cs:0.700090768502432,-0.69950830794295)
--(axis cs:0.699909231497568,-0.70049169205705)
--(axis cs:0.550630582510589,-0.672934201104411)
--(axis cs:0.548452138452217,-0.684734810473615)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.326821544125693,-0.506251219481291)
--(axis cs:0.363470884030635,-0.521060874593143)
--(axis cs:0.355687366727547,-0.530194157595029)
--(axis cs:0.514168759955221,-0.665254317906536)
--(axis cs:0.513520133513297,-0.66601542482336)
--(axis cs:0.355038740285623,-0.530955264511852)
--(axis cs:0.347255222982536,-0.540088547513738)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.31549179258267,-0.413582010170887)
--(axis cs:0.332450274540858,-0.449287890494355)
--(axis cs:0.320538966739713,-0.45074416878726)
--(axis cs:0.327317848617407,-0.506190541219087)
--(axis cs:0.326325239633978,-0.506311897743496)
--(axis cs:0.319546357756285,-0.450865525311669)
--(axis cs:0.30763504995514,-0.452321803604574)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.302712055758314,-0.401468293930334)
--(axis cs:0.338527541738332,-0.418194051432315)
--(axis cs:0.33027223692368,-0.42690323867437)
--(axis cs:0.315835763616614,-0.413219127369134)
--(axis cs:0.315147821548726,-0.413944892972639)
--(axis cs:0.329584294855792,-0.427629004277875)
--(axis cs:0.32132899004114,-0.43633819151993)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.290566317688218,-0.391404273497424)
--(axis cs:0.32741706407528,-0.405705409491339)
--(axis cs:0.319760665255874,-0.414945515395397)
--(axis cs:0.303031072375789,-0.401083289517665)
--(axis cs:0.302393039140838,-0.401853298343003)
--(axis cs:0.319122632020924,-0.415715524220735)
--(axis cs:0.311466233201519,-0.424955630124793)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.27920049488042,-0.382674182784099)
--(axis cs:0.316554477303539,-0.39560399319003)
--(axis cs:0.309244709594012,-0.405120678328919)
--(axis cs:0.290870891342782,-0.391007744949971)
--(axis cs:0.290261744033654,-0.391800802044878)
--(axis cs:0.308635562284884,-0.405913735423826)
--(axis cs:0.301325794575357,-0.415430420562715)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.268409642528979,-0.374225616593171)
--(axis cs:0.305642225071647,-0.387500962057731)
--(axis cs:0.298244597653758,-0.396949512665421)
--(axis cs:0.279508729356165,-0.382280493175446)
--(axis cs:0.278892260404674,-0.383067872392753)
--(axis cs:0.297628128702267,-0.397736891882729)
--(axis cs:0.290230501284377,-0.407185442490419)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.258217503859725,-0.366101104809985)
--(axis cs:0.295332620288814,-0.379701403794023)
--(axis cs:0.287852683004218,-0.389084928623133)
--(axis cs:0.268721306582504,-0.373834636391958)
--(axis cs:0.268097978475454,-0.374616596794383)
--(axis cs:0.287229354897168,-0.389866889025559)
--(axis cs:0.279749417612573,-0.399250413854668)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.248556415605297,-0.35868138400053)
--(axis cs:0.285911208551544,-0.371608852582701)
--(axis cs:0.278602037477039,-0.381125995967332)
--(axis cs:0.258522052654497,-0.365704557168958)
--(axis cs:0.257912955064954,-0.366497652451011)
--(axis cs:0.277992939887497,-0.381919091249384)
--(axis cs:0.270683768812992,-0.391436234634015)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.239260281539042,-0.351428352968698)
--(axis cs:0.276515207649665,-0.364640865238967)
--(axis cs:0.269133531209208,-0.37410188278088)
--(axis cs:0.248863985456982,-0.358287174936284)
--(axis cs:0.248248845753611,-0.359075593064776)
--(axis cs:0.268518391505837,-0.374890300909373)
--(axis cs:0.26113671506538,-0.384351318451287)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.23014398928006,-0.343087527164904)
--(axis cs:0.266248987517581,-0.359178801268237)
--(axis cs:0.258148620745019,-0.368032278446723)
--(axis cs:0.239597796821232,-0.351059458086261)
--(axis cs:0.238922766256852,-0.351797247851135)
--(axis cs:0.257473590180639,-0.368770068211597)
--(axis cs:0.249373223408077,-0.377623545390083)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.221539364601216,-0.335245987299523)
--(axis cs:0.257676051264443,-0.351265970976286)
--(axis cs:0.249593174045865,-0.360135418302326)
--(axis cs:0.230480775830834,-0.342717966859652)
--(axis cs:0.229807202729286,-0.343457087470156)
--(axis cs:0.248919600944317,-0.36087453891283)
--(axis cs:0.240836723725739,-0.36974398623887)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.213682004327257,-0.328279612907498)
--(axis cs:0.250034261179685,-0.34380421988272)
--(axis cs:0.242073357712987,-0.352783307586598)
--(axis cs:0.221871068912328,-0.334871858645195)
--(axis cs:0.221207660290103,-0.335620115953851)
--(axis cs:0.241409949090763,-0.353531564895254)
--(axis cs:0.233449045624065,-0.362510652599132)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.206040065707983,-0.321295965691203)
--(axis cs:0.242154506235254,-0.337366036798769)
--(axis cs:0.234059339465657,-0.346224268844296)
--(axis cs:0.214019302942657,-0.327910519905601)
--(axis cs:0.213344705711857,-0.328648705909395)
--(axis cs:0.233384742234857,-0.34696245484809)
--(axis cs:0.22528957546526,-0.355820686893618)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.198513936889802,-0.313898794956037)
--(axis cs:0.234020709937568,-0.331270296553033)
--(axis cs:0.225609067265048,-0.339828583037478)
--(axis cs:0.206390550819338,-0.320939370421018)
--(axis cs:0.205689580596628,-0.321652560961388)
--(axis cs:0.224908097042338,-0.340541773577849)
--(axis cs:0.216496454369818,-0.349100060062294)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.191005481049114,-0.305134284619215)
--(axis cs:0.224895536764374,-0.325480392935465)
--(axis cs:0.215782412220629,-0.3332875025831)
--(axis cs:0.198893650412458,-0.313573498720719)
--(axis cs:0.198134223367146,-0.314224091191356)
--(axis cs:0.215022985175316,-0.333938095053736)
--(axis cs:0.205909860631571,-0.341745204701371)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.180124737526761,-0.282758225635861)
--(axis cs:0.207765129870728,-0.311016122073345)
--(axis cs:0.196973378031712,-0.316263797010409)
--(axis cs:0.191455137375739,-0.304915631496837)
--(axis cs:0.190555824722488,-0.305352937741592)
--(axis cs:0.19607406537846,-0.316701103255164)
--(axis cs:0.185282313539444,-0.321948778192228)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.167946579705251,-0.250760430219096)
--(axis cs:0.19296791494699,-0.281361619456126)
--(axis cs:0.181752724263518,-0.285630049838992)
--(axis cs:0.180592037138572,-0.282580374369908)
--(axis cs:0.17965743791495,-0.282936076901813)
--(axis cs:0.180818125039896,-0.285985752370897)
--(axis cs:0.169602934356424,-0.290254182753763)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.154216058118703,-0.213821412996947)
--(axis cs:0.17899842587506,-0.244616449096758)
--(axis cs:0.167750348173704,-0.248797447545007)
--(axis cs:0.168415249609475,-0.250586221950419)
--(axis cs:0.167477909801028,-0.250934638487773)
--(axis cs:0.166813008365257,-0.249145864082361)
--(axis cs:0.155564930663901,-0.25332686253061)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.138689709815284,-0.172206017860852)
--(axis cs:0.163509478909674,-0.202970917699811)
--(axis cs:0.152266489922992,-0.207165580814455)
--(axis cs:0.154684515993148,-0.21364663536717)
--(axis cs:0.153747600244258,-0.213996190626723)
--(axis cs:0.151329574174102,-0.207515136074009)
--(axis cs:0.140086585187421,-0.211709799188653)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.061931862442955,-0.116009796480966)
--(axis cs:0.0995736061506748,-0.128076242960453)
--(axis cs:0.0924848621686413,-0.137758686286246)
--(axis cs:0.138985074147869,-0.171802582722278)
--(axis cs:0.138394345482699,-0.172609452999427)
--(axis cs:0.0918941335034719,-0.138565556563395)
--(axis cs:0.0848053895214384,-0.148247999889188)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0516825332135756,-0.0455210471660948)
--(axis cs:0.06944835181144,-0.0808321741595479)
--(axis cs:0.0575732286519306,-0.0825588617243614)
--(axis cs:0.0624266592412679,-0.115937851165765)
--(axis cs:0.0614370656446421,-0.116081741796166)
--(axis cs:0.0565836350553048,-0.0827027523547625)
--(axis cs:0.0447085118957953,-0.0844294399195759)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0472822138044493,0.00770084093668968)
--(axis cs:0.0628296183027569,-0.0286416715434073)
--(axis cs:0.0508704238766515,-0.0296304428408306)
--(axis cs:0.05218083298133,-0.0454798483620355)
--(axis cs:0.0511842334458212,-0.0455622459701541)
--(axis cs:0.0498738243411427,-0.0297128404489492)
--(axis cs:0.0379146299150372,-0.0307016117463725)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0519267260459765,0.0382201436854287)
--(axis cs:0.0586425491600791,-0.000733645859365112)
--(axis cs:0.0467791387522247,0.00107176088007353)
--(axis cs:0.0477765225714432,0.00762561565587974)
--(axis cs:0.0467879050374553,0.00777606621749963)
--(axis cs:0.0457905212182368,0.00122221144169342)
--(axis cs:0.0339271108103823,0.00302761818113206)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0540171507732456,0.0516779472155223)
--(axis cs:0.0606131093572434,0.0127036822403084)
--(axis cs:0.048755309020318,0.0145455756057376)
--(axis cs:0.0524208010600151,0.0381433981285358)
--(axis cs:0.0514326510319379,0.0382968892423216)
--(axis cs:0.0477671589922408,0.0146990667195233)
--(axis cs:0.0359093586553155,0.0165409600849525)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.69409332152452,-0.681707526910109)
--(axis cs:0.717511556233473,-0.713552248342654)
--(axis cs:0.706092125928841,-0.717239606681308)
--(axis cs:0.700475809596026,-0.699846360069223)
--(axis cs:0.699524190403974,-0.700153639930777)
--(axis cs:0.705140506736788,-0.717546886542863)
--(axis cs:0.693721076432155,-0.721234244881517)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.688565336774151,-0.663779106210469)
--(axis cs:0.711559712243765,-0.695931224286304)
--(axis cs:0.700092442192842,-0.699467001086272)
--(axis cs:0.694571124443308,-0.681560202876777)
--(axis cs:0.693615518605731,-0.681854850943441)
--(axis cs:0.699136836355265,-0.699761649152936)
--(axis cs:0.687669566304342,-0.703297425952905)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.683384202851839,-0.646198646094933)
--(axis cs:0.705975187648524,-0.678635467855332)
--(axis cs:0.694464648441047,-0.682027736587779)
--(axis cs:0.689044942574463,-0.66363776167995)
--(axis cs:0.68808573097384,-0.663920450740988)
--(axis cs:0.693505436840424,-0.682310425648816)
--(axis cs:0.681994897632947,-0.685702694381263)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678525223116252,-0.628951935159681)
--(axis cs:0.700725979332702,-0.661657078844089)
--(axis cs:0.689175625354813,-0.664911202840723)
--(axis cs:0.683865467600917,-0.646063057595073)
--(axis cs:0.68290293810276,-0.646334234594792)
--(axis cs:0.688213095856656,-0.665182379840443)
--(axis cs:0.676662741878767,-0.668436503837078)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.67396895680579,-0.612026203166795)
--(axis cs:0.69578695782282,-0.644987920834734)
--(axis cs:0.684199455036819,-0.648107180231516)
--(axis cs:0.679008035732335,-0.628821966018149)
--(axis cs:0.678042410500168,-0.629081904301214)
--(axis cs:0.683233829804652,-0.648367118514581)
--(axis cs:0.671646327018651,-0.651486377911364)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.669699847045364,-0.595409800249705)
--(axis cs:0.691138149843407,-0.628619726072257)
--(axis cs:0.6795156141379,-0.631605804399128)
--(axis cs:0.674453229126853,-0.611901783236509)
--(axis cs:0.673484684484728,-0.612150623097081)
--(axis cs:0.678547069495774,-0.631854644259701)
--(axis cs:0.666924533790267,-0.634840722586572)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.665705222840852,-0.579091961667061)
--(axis cs:0.686763458567422,-0.612544176961182)
--(axis cs:0.675107629932964,-0.615397536182199)
--(axis cs:0.6701855065718,-0.595290910282162)
--(axis cs:0.669214187518928,-0.595528690217247)
--(axis cs:0.674136310880093,-0.615635316117283)
--(axis cs:0.662480482245635,-0.6184886753383)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.661974572044256,-0.563062634871645)
--(axis cs:0.682649711727664,-0.596752968783193)
--(axis cs:0.670962082151531,-0.599473136956506)
--(axis cs:0.666192207406525,-0.578978621326506)
--(axis cs:0.66521823827518,-0.579205302007616)
--(axis cs:0.669988113020187,-0.599699817637615)
--(axis cs:0.658300483444054,-0.602419985810928)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.658499010741049,-0.547312351727965)
--(axis cs:0.678785954961129,-0.581237856797328)
--(axis cs:0.667067862856025,-0.583823648246052)
--(axis cs:0.662462825881969,-0.562954893561282)
--(axis cs:0.661486318206543,-0.563170376182009)
--(axis cs:0.6660913551806,-0.584039130866779)
--(axis cs:0.654373263075496,-0.586624922315504)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.655270895235233,-0.531832133386231)
--(axis cs:0.675162927604401,-0.565990690853197)
--(axis cs:0.663415627946475,-0.568440374658688)
--(axis cs:0.65898848156013,-0.547210281569403)
--(axis cs:0.658009539921969,-0.547414421886528)
--(axis cs:0.662436686308314,-0.568644514975813)
--(axis cs:0.650689386650388,-0.571094198781304)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.652283537733224,-0.516613418848218)
--(axis cs:0.671772673920533,-0.551003440230481)
--(axis cs:0.65999739068846,-0.553314869399729)
--(axis cs:0.65576153203657,-0.531735823837513)
--(axis cs:0.654780258433897,-0.53192844293495)
--(axis cs:0.659016117085787,-0.553507488497166)
--(axis cs:0.647240833853714,-0.555818917666414)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.649530997271085,-0.501648010880502)
--(axis cs:0.668608255121511,-0.536268210661964)
--(axis cs:0.656806220830809,-0.538438921743866)
--(axis cs:0.652775289162003,-0.516522972553139)
--(axis cs:0.651791786304445,-0.516703865143297)
--(axis cs:0.65582271797325,-0.538619814334025)
--(axis cs:0.644020683682548,-0.540790525415927)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.64700792583225,-0.486928034366025)
--(axis cs:0.665663534979959,-0.521777255983271)
--(axis cs:0.653836020676012,-0.523804546142555)
--(axis cs:0.650023810367083,-0.501563540457198)
--(axis cs:0.649038184175087,-0.501732481303805)
--(axis cs:0.652850394484016,-0.523973486989162)
--(axis cs:0.64102288018007,-0.526000777148447)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.644709454254842,-0.472445903953514)
--(axis cs:0.662933021447249,-0.507522984772531)
--(axis cs:0.651081359720901,-0.509403972365319)
--(axis cs:0.647501745070848,-0.486849659882992)
--(axis cs:0.646514106593652,-0.487006408849058)
--(axis cs:0.650093721243705,-0.509560721331384)
--(axis cs:0.638242059517357,-0.511441708924172)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.64263110728767,-0.458194298313036)
--(axis cs:0.660411748476348,-0.493497963829799)
--(axis cs:0.648537351253407,-0.495229636602529)
--(axis cs:0.645204220805798,-0.472373750921317)
--(axis cs:0.644214687703886,-0.472518056985711)
--(axis cs:0.647547818151495,-0.495373942666924)
--(axis cs:0.635673420928554,-0.497105615439654)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.640768740328634,-0.444166139486202)
--(axis cs:0.658095187429225,-0.479694919804001)
--(axis cs:0.646199559776042,-0.481274173658463)
--(axis cs:0.643126758439886,-0.4581284960691)
--(axis cs:0.642135456135454,-0.458260100556972)
--(axis cs:0.64520825747161,-0.481405778146335)
--(axis cs:0.633312629818427,-0.482985032000796)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.639118491297415,-0.430354575754493)
--(axis cs:0.655979182156817,-0.466106737979227)
--(axis cs:0.644063933113591,-0.46753040937316)
--(axis cs:0.641265209038769,-0.444106819844788)
--(axis cs:0.6402722716185,-0.444225459127616)
--(axis cs:0.643070995693322,-0.467649048655988)
--(axis cs:0.631155746650096,-0.469072720049921)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.637676744405401,-0.416752967409206)
--(axis cs:0.654059898893093,-0.45272646110988)
--(axis cs:0.64212674987648,-0.453991354207071)
--(axis cs:0.639615705839774,-0.430301871875444)
--(axis cs:0.638621276755056,-0.430407279633543)
--(axis cs:0.641132320791763,-0.45409676196517)
--(axis cs:0.62919917177515,-0.455361655062361)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.636440102006967,-0.403354874462185)
--(axis cs:0.652333789868534,-0.439547286459164)
--(axis cs:0.640384581178694,-0.440650197011585)
--(axis cs:0.638174628100811,-0.416707012802855)
--(axis cs:0.637178860709991,-0.416798922015557)
--(axis cs:0.639388813787874,-0.440742106224287)
--(axis cs:0.627439605098034,-0.441845016776708)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635405362924341,-0.390154046035409)
--(axis cs:0.650797564795446,-0.426562563192238)
--(axis cs:0.638834260474653,-0.427500299684061)
--(axis cs:0.636938573020334,-0.403315802108359)
--(axis cs:0.635941630993601,-0.403393946816011)
--(axis cs:0.63783731844792,-0.427578444391713)
--(axis cs:0.625874014127127,-0.428516180883536)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.634569505064527,-0.377144410841708)
--(axis cs:0.649448170196355,-0.413765788804517)
--(axis cs:0.637472861490411,-0.414535192078054)
--(axis cs:0.635904334120422,-0.390121987565678)
--(axis cs:0.63490639172826,-0.39018610450514)
--(axis cs:0.636474919098249,-0.414599309017515)
--(axis cs:0.624499610392304,-0.415368712291052)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633929671604751,-0.36432006873392)
--(axis cs:0.648282772722265,-0.401150606176515)
--(axis cs:0.636297680231516,-0.40174856770387)
--(axis cs:0.635068883918309,-0.377119495778068)
--(axis cs:0.634070126210746,-0.377169325905348)
--(axis cs:0.635298922523953,-0.401798397831149)
--(axis cs:0.623313830033205,-0.402396359358504)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633483159836337,-0.351675282957796)
--(axis cs:0.647298746279866,-0.38871080065664)
--(axis cs:0.63530622088402,-0.389134279853287)
--(axis cs:0.634429360162912,-0.364302423767393)
--(axis cs:0.633429983046591,-0.364337713700446)
--(axis cs:0.6343068437677,-0.389169569786341)
--(axis cs:0.622314318371854,-0.389593048982989)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633227411540033,-0.339204473057281)
--(axis cs:0.646493662912182,-0.376440296863543)
--(axis cs:0.634496185524252,-0.37668633817332)
--(axis cs:0.633983054727501,-0.351665031236555)
--(axis cs:0.632983264945173,-0.351685534679037)
--(axis cs:0.633496395741925,-0.376706841615802)
--(axis cs:0.621498918353995,-0.37695288292558)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633160005196755,-0.326902208219945)
--(axis cs:0.645865283793299,-0.364333156588697)
--(axis cs:0.63386546391783,-0.364398905781102)
--(axis cs:0.633727404034844,-0.339201733507597)
--(axis cs:0.632727419045222,-0.339207212606964)
--(axis cs:0.632865478928208,-0.364404384880469)
--(axis cs:0.620865659052739,-0.364470134072873)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.63327864913481,-0.314763201104491)
--(axis cs:0.645411553035429,-0.352383576473941)
--(axis cs:0.633412126154568,-0.352266296761852)
--(axis cs:0.633659981316791,-0.326907094874616)
--(axis cs:0.632660029076719,-0.326897321565275)
--(axis cs:0.632412173914496,-0.352256523452512)
--(axis cs:0.620412747033635,-0.352139243740423)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633581175385953,-0.302782302037934)
--(axis cs:0.64513059226656,-0.340585886123546)
--(axis cs:0.633134416029365,-0.340282974112942)
--(axis cs:0.633778489811359,-0.314775822438266)
--(axis cs:0.63277880845826,-0.314750579770716)
--(axis cs:0.632134734676266,-0.340257731445392)
--(axis cs:0.620138558439071,-0.339954819434788)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.634065534561758,-0.290954493542454)
--(axis cs:0.645020694616879,-0.328934547099113)
--(axis cs:0.63303074382727,-0.328443548053549)
--(axis cs:0.634080756668853,-0.302802760331499)
--(axis cs:0.633081594103053,-0.302761843744369)
--(axis cs:0.632031581261469,-0.328402631466418)
--(axis cs:0.62004163047186,-0.327911632420854)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.63472979094291,-0.279274885081614)
--(axis cs:0.64508032081356,-0.317424151541098)
--(axis cs:0.633099681205646,-0.316742774563735)
--(axis cs:0.634564727878755,-0.290982884249844)
--(axis cs:0.633566341244762,-0.290926102835064)
--(axis cs:0.632101294571653,-0.316685993148955)
--(axis cs:0.620120654963739,-0.316004616171592)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.342427730720965,-0.78669839237338)
--(axis cs:0.375926321987971,-0.765714008104928)
--(axis cs:0.378753959895653,-0.777376103279597)
--(axis cs:0.699882181753847,-0.699514079367722)
--(axis cs:0.700117818246153,-0.700485920632278)
--(axis cs:0.37898959638796,-0.778347944544152)
--(axis cs:0.381817234295642,-0.790010039718822)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.334117894669145,-0.725752409016342)
--(axis cs:0.35156945712859,-0.761219900719648)
--(axis cs:0.339679469521931,-0.762841071504451)
--(axis cs:0.342923146871243,-0.78663084359068)
--(axis cs:0.341932314570688,-0.78676594115608)
--(axis cs:0.338688637221376,-0.762976169069851)
--(axis cs:0.326798649614717,-0.764597339854654)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.30651714909528,-0.701424320738246)
--(axis cs:0.34291436065524,-0.716843237388242)
--(axis cs:0.334979580350285,-0.725845418319111)
--(axis cs:0.334448510515184,-0.725377318144223)
--(axis cs:0.333787278823105,-0.726127499888462)
--(axis cs:0.334318348658205,-0.72659560006335)
--(axis cs:0.326383568353251,-0.735597780994219)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.296300540571227,-0.680995892937237)
--(axis cs:0.324254011166612,-0.70894412153357)
--(axis cs:0.313521388153711,-0.714311691119793)
--(axis cs:0.306964341720817,-0.701200672005487)
--(axis cs:0.306069956469742,-0.701647969471005)
--(axis cs:0.312627002902636,-0.714758988585312)
--(axis cs:0.301894379889735,-0.720126558171535)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.283604876498839,-0.663335296826361)
--(axis cs:0.315643244894767,-0.686487898203458)
--(axis cs:0.305899612332154,-0.693492298569284)
--(axis cs:0.296706525261336,-0.680704042921994)
--(axis cs:0.295894555881118,-0.681287742952479)
--(axis cs:0.305087642951936,-0.69407599859977)
--(axis cs:0.295344010389323,-0.701080398965596)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.270545246516329,-0.646228991356902)
--(axis cs:0.303236341634059,-0.66845042920425)
--(axis cs:0.29369822240272,-0.675732206564811)
--(axis cs:0.284002298133478,-0.663031889436337)
--(axis cs:0.2832074548642,-0.663638704216384)
--(axis cs:0.292903379133442,-0.676339021344858)
--(axis cs:0.283365259902104,-0.683620798705418)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.256797321010125,-0.628239833399352)
--(axis cs:0.28949956063847,-0.650444867137005)
--(axis cs:0.279965095917705,-0.657731428911154)
--(axis cs:0.270942515879694,-0.645925384616313)
--(axis cs:0.270147977152964,-0.646532598097492)
--(axis cs:0.279170557190974,-0.658338642392333)
--(axis cs:0.269636092470209,-0.665625204166481)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.242441549168508,-0.610140267728488)
--(axis cs:0.27553826371335,-0.631752937307633)
--(axis cs:0.266136530278252,-0.639209974816949)
--(axis cs:0.257189059903254,-0.627929123503131)
--(axis cs:0.256405582116996,-0.628550543295574)
--(axis cs:0.265353052491993,-0.639831394609392)
--(axis cs:0.255951319056895,-0.647288432118709)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.223477208997438,-0.58635548762887)
--(axis cs:0.256629095082876,-0.607883433396596)
--(axis cs:0.247246465637569,-0.6153644937955)
--(axis cs:0.242832492062063,-0.609828556878534)
--(axis cs:0.242050606274954,-0.610451978578443)
--(axis cs:0.24646457985046,-0.615987915495409)
--(axis cs:0.237081950405153,-0.623468975894313)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.175267682671706,-0.538672543515294)
--(axis cs:0.210719562045461,-0.556155799758589)
--(axis cs:0.202281003827511,-0.564687548418874)
--(axis cs:0.223828815589852,-0.585999998101358)
--(axis cs:0.223125602405023,-0.586710977156382)
--(axis cs:0.201577790642682,-0.565398527473898)
--(axis cs:0.193139232424733,-0.573930276134183)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0872099330728203,-0.449709944536269)
--(axis cs:0.122474451046175,-0.467568101555036)
--(axis cs:0.113945908099328,-0.476009899657561)
--(axis cs:0.175623038627824,-0.538320801927689)
--(axis cs:0.174912326715587,-0.539024285102899)
--(axis cs:0.113235196187091,-0.476713382832771)
--(axis cs:0.104706653240244,-0.485155180935296)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0573119892512242,-0.42034227653225)
--(axis cs:0.0928240768277996,-0.437702911196733)
--(axis cs:0.0844150536370772,-0.446263771490997)
--(axis cs:0.0875603090391004,-0.449353242024008)
--(axis cs:0.0868595571065402,-0.45006664704853)
--(axis cs:0.083714301704517,-0.446977176515518)
--(axis cs:0.0753052785137947,-0.455538036809782)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.00935810517278483,-0.371026890036138)
--(axis cs:0.0444625667324291,-0.389197657180303)
--(axis cs:0.0358593574851838,-0.39756334846364)
--(axis cs:0.0576704563031928,-0.419993706062111)
--(axis cs:0.0569535221992557,-0.420690847002389)
--(axis cs:0.0351424233812467,-0.398260489403919)
--(axis cs:0.0265392141340014,-0.406626180687256)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0321343812997959,-0.310200957205172)
--(axis cs:-0.00067596651142364,-0.334135621167775)
--(axis cs:-0.010589157552337,-0.340897916886416)
--(axis cs:0.00977115479948955,-0.370745127714528)
--(axis cs:0.00894505554608011,-0.371308652357748)
--(axis cs:-0.0114152568057464,-0.341461441529637)
--(axis cs:-0.0213284478466598,-0.348223737248278)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0274285035949351,-0.276787574731376)
--(axis cs:-0.0202804765926931,-0.315664376425641)
--(axis cs:-0.0321632060728567,-0.313990835239637)
--(axis cs:-0.0316392675714558,-0.310270688087922)
--(axis cs:-0.0326294950281361,-0.310131226322422)
--(axis cs:-0.033153433529537,-0.313851373474137)
--(axis cs:-0.0450361630097006,-0.312177832288133)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.032132837382586,-0.259729028214347)
--(axis cs:-0.0101132248623745,-0.292556404966987)
--(axis cs:-0.021681392169075,-0.295746625204555)
--(axis cs:-0.0269464966238226,-0.276654648888144)
--(axis cs:-0.0279105105660476,-0.276920500574608)
--(axis cs:-0.0226454061113,-0.296012476891019)
--(axis cs:-0.0342135734180006,-0.299202697128586)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0329497508356328,-0.246377324671513)
--(axis cs:-0.0181829568900302,-0.283043955230757)
--(axis cs:-0.0301605587098704,-0.283776795353403)
--(axis cs:-0.0316337706400927,-0.259698493209237)
--(axis cs:-0.0326319041250794,-0.259759563219458)
--(axis cs:-0.0311586921948571,-0.283837865363623)
--(axis cs:-0.0431362940146974,-0.28457070548627)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0339000542559483,-0.233692341630614)
--(axis cs:-0.0186334990448533,-0.270153722460014)
--(axis cs:-0.0305999660239858,-0.271050197801187)
--(axis cs:-0.0324511480448356,-0.246339971532297)
--(axis cs:-0.03344835362643,-0.246414677810728)
--(axis cs:-0.0315971716055802,-0.271124904079618)
--(axis cs:-0.0435636385847127,-0.272021379420791)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0355926915332662,-0.221410388619138)
--(axis cs:-0.0180900609439232,-0.256852706862349)
--(axis cs:-0.0299777011345447,-0.258491001920731)
--(axis cs:-0.0334047359146724,-0.233624079336514)
--(axis cs:-0.0343953725972242,-0.233760603924713)
--(axis cs:-0.0309683378170964,-0.25862752650893)
--(axis cs:-0.0428559780077179,-0.260265821567312)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0411157557303851,-0.21192108251701)
--(axis cs:-0.011448751598984,-0.238043273578776)
--(axis cs:-0.0218199750213872,-0.24407964042669)
--(axis cs:-0.0351605572239994,-0.221158873333809)
--(axis cs:-0.036024825842533,-0.221661903904468)
--(axis cs:-0.0226842436399208,-0.24458267099735)
--(axis cs:-0.0330554670623241,-0.250619037845263)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0459052076783641,-0.20308831852109)
--(axis cs:-0.0170415299184929,-0.230095504716145)
--(axis cs:-0.0275905126076161,-0.235815554036262)
--(axis cs:-0.040676214785005,-0.211682747128671)
--(axis cs:-0.0415552966757652,-0.212159417905348)
--(axis cs:-0.0284695944983764,-0.236292224812939)
--(axis cs:-0.0390185771874996,-0.242012274133056)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0503837267087642,-0.194515816581958)
--(axis cs:-0.0219403177123337,-0.221965269849041)
--(axis cs:-0.032576327516911,-0.227521824126373)
--(axis cs:-0.0454620406031733,-0.202856795426202)
--(axis cs:-0.0463483747535548,-0.203319841615979)
--(axis cs:-0.0334626616672924,-0.227984870316151)
--(axis cs:-0.0440986714718697,-0.233541424593483)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0574792467231843,-0.185196972673732)
--(axis cs:-0.0248166097367774,-0.207460219182141)
--(axis cs:-0.0343640378818944,-0.214729786969419)
--(axis cs:-0.0499859172027176,-0.194212917924155)
--(axis cs:-0.0507815362148107,-0.194818715239762)
--(axis cs:-0.0351596568939875,-0.215335584285025)
--(axis cs:-0.0447070850391045,-0.222605152072303)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0628668590519901,-0.175760395574289)
--(axis cs:-0.0334185467419073,-0.202128878695011)
--(axis cs:-0.0438397078624433,-0.208078618260725)
--(axis cs:-0.0570450316764953,-0.184949066858494)
--(axis cs:-0.0579134617698733,-0.18544487848897)
--(axis cs:-0.0447081379558213,-0.208574429891202)
--(axis cs:-0.0551292990763573,-0.214524169456916)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0666462321101063,-0.166129746219849)
--(axis cs:-0.0413110545652004,-0.196471611336682)
--(axis cs:-0.0524816887631593,-0.200855323418399)
--(axis cs:-0.0624014159604085,-0.175577740904217)
--(axis cs:-0.0633323021435717,-0.17594305024436)
--(axis cs:-0.0534125749463226,-0.201220632758542)
--(axis cs:-0.0645832091442815,-0.205604344840259)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0637780584157661,-0.154341227446523)
--(axis cs:-0.0604975938578346,-0.193733340264753)
--(axis cs:-0.0721574469470462,-0.190896471226887)
--(axis cs:-0.0661604048980558,-0.166247949096426)
--(axis cs:-0.0671320593221568,-0.166011543343271)
--(axis cs:-0.0731291013711472,-0.190660065473731)
--(axis cs:-0.0847889544603589,-0.187823196435866)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0606885732876732,-0.142830514742398)
--(axis cs:-0.0583368406161282,-0.182288965718604)
--(axis cs:-0.0699266408337436,-0.179178253434293)
--(axis cs:-0.0632951500733655,-0.154470840458369)
--(axis cs:-0.0642609667581668,-0.154211614434676)
--(axis cs:-0.0708924575185449,-0.1789190274106)
--(axis cs:-0.0824822577361603,-0.17580831512629)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.057317131114102,-0.131595455888655)
--(axis cs:-0.0561228309922695,-0.171105880427237)
--(axis cs:-0.067616486071077,-0.167656838106621)
--(axis cs:-0.0602096709927229,-0.142974224839091)
--(axis cs:-0.0611674755826235,-0.142686804645706)
--(axis cs:-0.0685742906609777,-0.167369417913237)
--(axis cs:-0.0800679457397852,-0.163920375592621)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0538400801591196,-0.120648513742867)
--(axis cs:-0.0532787503920509,-0.160172998671739)
--(axis cs:-0.0647156897092045,-0.156540311091483)
--(axis cs:-0.0568405919758873,-0.131746817871166)
--(axis cs:-0.0577936702523168,-0.131444093906145)
--(axis cs:-0.065668767985634,-0.156237587126461)
--(axis cs:-0.0771057073027876,-0.152604899546205)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.690789328928166,-0.674242038944576)
--(axis cs:0.715185924940137,-0.705343583970968)
--(axis cs:0.703886606755387,-0.709384055299882)
--(axis cs:0.700470804924365,-0.699831647027962)
--(axis cs:0.699529195075635,-0.700168352972038)
--(axis cs:0.702944996906658,-0.709720761243958)
--(axis cs:0.691645678721908,-0.713761232572872)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.682400715649083,-0.649223862868381)
--(axis cs:0.706173721594783,-0.68080461948227)
--(axis cs:0.694796255119196,-0.684619492559698)
--(axis cs:0.691263390031316,-0.674083085899683)
--(axis cs:0.690315267825017,-0.674400991989469)
--(axis cs:0.693848132912897,-0.684937398649484)
--(axis cs:0.682470666437309,-0.688752271726912)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.674756262259605,-0.624893078968744)
--(axis cs:0.697921848411796,-0.656922059880183)
--(axis cs:0.686473605638691,-0.660518966524516)
--(axis cs:0.682877725764629,-0.6490739917582)
--(axis cs:0.681923705533537,-0.649373733978561)
--(axis cs:0.685519585407599,-0.660818708744877)
--(axis cs:0.674071342634494,-0.664415615389211)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.66779430474111,-0.601204139285909)
--(axis cs:0.69036082989095,-0.633657982550793)
--(axis cs:0.678847736616279,-0.637041572840518)
--(axis cs:0.675235974479382,-0.624752096040005)
--(axis cs:0.674276550039827,-0.625034061897482)
--(axis cs:0.677888312176723,-0.637323538697995)
--(axis cs:0.666375218902052,-0.64070712898772)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.661465592124858,-0.578117068873545)
--(axis cs:0.683434756597858,-0.610978228505522)
--(axis cs:0.671861702834441,-0.614150676549076)
--(axis cs:0.668276515314586,-0.601071953950761)
--(axis cs:0.667312094167634,-0.601336324621057)
--(axis cs:0.67089728168749,-0.614415047219372)
--(axis cs:0.659324227924072,-0.617587495262927)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.655730412573635,-0.555596432820987)
--(axis cs:0.677098280888013,-0.58885172117787)
--(axis cs:0.66546944248305,-0.59181315957015)
--(axis cs:0.661950127058398,-0.5779936756072)
--(axis cs:0.660981057191318,-0.57824046213989)
--(axis cs:0.66450037261597,-0.59205994610284)
--(axis cs:0.652871534211007,-0.59502138449512)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.650556422563248,-0.533610502958651)
--(axis cs:0.671314315563107,-0.567249912558202)
--(axis cs:0.65963340787045,-0.569998802420605)
--(axis cs:0.656217117060829,-0.555481895743387)
--(axis cs:0.655243708086441,-0.555710969898587)
--(axis cs:0.658659998896062,-0.570227876575805)
--(axis cs:0.646979091203404,-0.572976766438207)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.645917002704202,-0.512130589246821)
--(axis cs:0.66605226797399,-0.546146336960421)
--(axis cs:0.654322747166574,-0.548679781577614)
--(axis cs:0.65104515259689,-0.533504942766268)
--(axis cs:0.650067692529605,-0.533716063151034)
--(axis cs:0.653345287099289,-0.54889090196238)
--(axis cs:0.641615766291873,-0.551424346579574)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.641790009108567,-0.491130504999533)
--(axis cs:0.661286685261623,-0.525516252322848)
--(axis cs:0.649511909121815,-0.52783026331189)
--(axis cs:0.646407618376694,-0.512034172122278)
--(axis cs:0.645426387031711,-0.512227006371365)
--(axis cs:0.648530677776831,-0.528023097560977)
--(axis cs:0.636755901637023,-0.530337108550019)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.638156823457316,-0.470586140005272)
--(axis cs:0.656996214922814,-0.505336353374541)
--(axis cs:0.645179571891776,-0.507426077633155)
--(axis cs:0.64228236923486,-0.491043433155424)
--(axis cs:0.641297648982274,-0.491217576843642)
--(axis cs:0.64419485163919,-0.507600221321373)
--(axis cs:0.632378208608152,-0.509689945579986)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635001628097047,-0.45047512003844)
--(axis cs:0.653162808991776,-0.485584541972003)
--(axis cs:0.641307822109016,-0.487444457564063)
--(axis cs:0.638650781244098,-0.470508643522269)
--(axis cs:0.637662865670535,-0.470663636488274)
--(axis cs:0.640319906535452,-0.487599450530068)
--(axis cs:0.628464919652692,-0.489459366122128)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.632310852386374,-0.430776535138964)
--(axis cs:0.649771113945369,-0.466239745178263)
--(axis cs:0.637881524344387,-0.467863832343481)
--(axis cs:0.635497027663755,-0.450407449739889)
--(axis cs:0.63450622853034,-0.450542790336991)
--(axis cs:0.636890725210972,-0.467999172940583)
--(axis cs:0.625001135609991,-0.469623260105801)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.630072748094797,-0.41147072230671)
--(axis cs:0.646808005217678,-0.447281770448744)
--(axis cs:0.634887838668975,-0.448663663878498)
--(axis cs:0.63280752599257,-0.430718956246058)
--(axis cs:0.631814178780178,-0.43083411403187)
--(axis cs:0.633894491456583,-0.448778821664311)
--(axis cs:0.621974324907881,-0.450160715094065)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628277063081126,-0.392539091312647)
--(axis cs:0.64426223128758,-0.428691192183985)
--(axis cs:0.632315850088815,-0.429824318943795)
--(axis cs:0.630570513978079,-0.411423508691717)
--(axis cs:0.629574982211515,-0.411517935921702)
--(axis cs:0.631320318322251,-0.429918746173779)
--(axis cs:0.619373937123486,-0.43105187293359)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.626914789693388,-0.373963984379274)
--(axis cs:0.642124141969439,-0.410449263648357)
--(axis cs:0.630156283721442,-0.411326970294028)
--(axis cs:0.628775723841459,-0.392502520202411)
--(axis cs:0.627778402320793,-0.392575662422883)
--(axis cs:0.629158962200776,-0.4114001125145)
--(axis cs:0.617191103952779,-0.412277819160171)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62597797012528,-0.355728562600113)
--(axis cs:0.640385480777806,-0.392537849971608)
--(axis cs:0.628401284992173,-0.393153521451872)
--(axis cs:0.627414131184456,-0.37393833140093)
--(axis cs:0.62641544820232,-0.373989637357618)
--(axis cs:0.627402602010037,-0.393204827408561)
--(axis cs:0.615418406224404,-0.393820498888825)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.625459544866728,-0.337816713343883)
--(axis cs:0.639039226124334,-0.374939378347111)
--(axis cs:0.627044249202674,-0.375286550708991)
--(axis cs:0.626477760830349,-0.355714097085034)
--(axis cs:0.625478179420211,-0.355743028115191)
--(axis cs:0.626044667792536,-0.375315481739148)
--(axis cs:0.614049690870876,-0.375662654101029)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62535323435801,-0.320212974038679)
--(axis cs:0.63807946804661,-0.357636803026413)
--(axis cs:0.626079686864037,-0.357709270745907)
--(axis cs:0.625959535749335,-0.337813693855571)
--(axis cs:0.624959553984121,-0.337819732832196)
--(axis cs:0.625079705098823,-0.357715309722532)
--(axis cs:0.61307992391625,-0.357787777442026)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.625653445954149,-0.302902469034115)
--(axis cs:0.637501311574415,-0.340613582518658)
--(axis cs:0.625503115791321,-0.340405500922779)
--(axis cs:0.625853159182306,-0.320221644105174)
--(axis cs:0.624853309533715,-0.320204303972184)
--(axis cs:0.62450326614273,-0.340388160789789)
--(axis cs:0.612505070359636,-0.34018007919391)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62635520036631,-0.285870856647506)
--(axis cs:0.637300798728701,-0.323853666923857)
--(axis cs:0.625310971926322,-0.323359649465696)
--(axis cs:0.626153022070915,-0.302923053094872)
--(axis cs:0.625153869837383,-0.302881884973358)
--(axis cs:0.624311819692791,-0.323318481344182)
--(axis cs:0.612321992890412,-0.322824463886021)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.627454072762646,-0.269104284347125)
--(axis cs:0.637474843673747,-0.307341493324078)
--(axis cs:0.625500533480919,-0.306556703284688)
--(axis cs:0.626854129957678,-0.285903556232481)
--(axis cs:0.625856270774943,-0.285838157062532)
--(axis cs:0.624502674298183,-0.306491304114739)
--(axis cs:0.612528364105355,-0.305706514075348)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628946145672295,-0.25258935030584)
--(axis cs:0.638021174878797,-0.291061987918839)
--(axis cs:0.626069852442429,-0.289982223119464)
--(axis cs:0.627952044530828,-0.269149274547099)
--(axis cs:0.626956100994464,-0.269059294147151)
--(axis cs:0.625073908906065,-0.289892242719516)
--(axis cs:0.613122586469697,-0.288812477920141)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.630827970696001,-0.236313070022804)
--(axis cs:0.638938282314894,-0.275000572467967)
--(axis cs:0.627017691695274,-0.273622341979472)
--(axis cs:0.629442836948112,-0.252646776576194)
--(axis cs:0.628449454396477,-0.252531924035486)
--(axis cs:0.626024309143639,-0.273507489438765)
--(axis cs:0.614103718524018,-0.27212925895027)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633096536986575,-0.220262847081832)
--(axis cs:0.640225366172827,-0.259143173654962)
--(axis cs:0.628343464517886,-0.257463765109583)
--(axis cs:0.631323049931623,-0.236383045378862)
--(axis cs:0.630332891460378,-0.236243094666747)
--(axis cs:0.627353306046641,-0.257323814397468)
--(axis cs:0.615471404391699,-0.255644405852088)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635749245476344,-0.20442644718782)
--(axis cs:0.641882284395409,-0.24347623378925)
--(axis cs:0.630047174117967,-0.241493769484204)
--(axis cs:0.633589666581469,-0.220345449761209)
--(axis cs:0.632603407391682,-0.220180244402456)
--(axis cs:0.62906091492818,-0.24132856412545)
--(axis cs:0.617225804650738,-0.239346099820404)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.638783886894743,-0.188791974926724)
--(axis cs:0.643909500054874,-0.227986720617093)
--(axis cs:0.632129354432675,-0.225700201620935)
--(axis cs:0.636240084877269,-0.20452171881266)
--(axis cs:0.635258406075419,-0.20433117556298)
--(axis cs:0.631147675630826,-0.225509658371255)
--(axis cs:0.619367530008627,-0.223223139375097)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.642198623594728,-0.173347852634354)
--(axis cs:0.646308025006504,-0.21266213528121)
--(axis cs:0.634591009068679,-0.210071471753703)
--(axis cs:0.639272095892153,-0.18889991924037)
--(axis cs:0.638295677897334,-0.188684030613078)
--(axis cs:0.63361459107386,-0.209855583126411)
--(axis cs:0.621897575136035,-0.207264919598905)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.645991973803089,-0.158082801148692)
--(axis cs:0.649079362887684,-0.197490516492776)
--(axis cs:0.637433551516467,-0.194596543876107)
--(axis cs:0.642683865735195,-0.173468434826715)
--(axis cs:0.64171338145426,-0.173227270441993)
--(axis cs:0.636463067235532,-0.194355379491384)
--(axis cs:0.624817255864315,-0.191461406874716)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.650162798163182,-0.142985822146726)
--(axis cs:0.652225449820176,-0.182460440170741)
--(axis cs:0.640658745270188,-0.17926492051765)
--(axis cs:0.646473919826005,-0.158215947800904)
--(axis cs:0.645510027780173,-0.15794965449648)
--(axis cs:0.639694853224356,-0.178998627213226)
--(axis cs:0.628128148674368,-0.175803107560135)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.664156323895609,-0.680562480965487)
--(axis cs:0.703080019711018,-0.687450579692241)
--(axis cs:0.697359572479433,-0.697999346609311)
--(axis cs:0.700238351967983,-0.699560468045122)
--(axis cs:0.699761648032017,-0.700439531954878)
--(axis cs:0.696882868543468,-0.698878410519066)
--(axis cs:0.691162421311883,-0.709427177436136)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.615569746792638,-0.652726576031364)
--(axis cs:0.654321904932371,-0.660522102922672)
--(axis cs:0.64835658600626,-0.67093435388535)
--(axis cs:0.664404878850864,-0.680128637175375)
--(axis cs:0.663907768940354,-0.680996324755598)
--(axis cs:0.64785947609575,-0.671802041465573)
--(axis cs:0.641894157169639,-0.68221429242825)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.54335557825326,-0.610691356646529)
--(axis cs:0.582053168273203,-0.618753398983828)
--(axis cs:0.576016331438146,-0.629124348845191)
--(axis cs:0.615821281660765,-0.652294453120473)
--(axis cs:0.615318211924511,-0.653158698942254)
--(axis cs:0.575513261701891,-0.629988594666971)
--(axis cs:0.569476424866835,-0.640359544528334)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.204939886843591,-0.383257875776668)
--(axis cs:0.243036569708388,-0.393800302190881)
--(axis cs:0.236343069346074,-0.403760073920178)
--(axis cs:0.543634474101689,-0.610276366157809)
--(axis cs:0.54307668240483,-0.61110634713525)
--(axis cs:0.235785277649215,-0.404590054897619)
--(axis cs:0.229091777286901,-0.414549826626916)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.185928009491364,-0.325636210497858)
--(axis cs:0.20954839901639,-0.357331276339184)
--(axis cs:0.198152662659686,-0.361091222201624)
--(axis cs:0.205414709191787,-0.383101211365733)
--(axis cs:0.204465064495395,-0.383414540187603)
--(axis cs:0.197203017963294,-0.361404551023495)
--(axis cs:0.185807281606589,-0.365164496885935)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.163625967780368,-0.265382853768173)
--(axis cs:0.188365809168549,-0.296212064722845)
--(axis cs:0.177111971640338,-0.300377534790992)
--(axis cs:0.186396919388373,-0.325462649245018)
--(axis cs:0.185459099594355,-0.325809771750697)
--(axis cs:0.176174151846321,-0.300724657296671)
--(axis cs:0.16492031431811,-0.304890127364819)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.16145657883973,-0.167593919823449)
--(axis cs:0.17478521445867,-0.204807458657287)
--(axis cs:0.162788166255107,-0.205073605987493)
--(axis cs:0.16412584478885,-0.265371764296081)
--(axis cs:0.163126090771887,-0.265393943240265)
--(axis cs:0.161788412238143,-0.205095784931677)
--(axis cs:0.14979136403458,-0.205361932261883)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.152039124805466,-0.104631029780712)
--(axis cs:0.169948829541955,-0.139869396318504)
--(axis cs:0.158080848324368,-0.141644508094985)
--(axis cs:0.161951078057129,-0.167519956832763)
--(axis cs:0.16096207962233,-0.167667882814136)
--(axis cs:0.157091849889569,-0.141792434076359)
--(axis cs:0.145223868671982,-0.14356754585284)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.131924208322234,-0.0565090603763171)
--(axis cs:0.157919543210918,-0.0862872833593152)
--(axis cs:0.146847862842501,-0.0909152304008884)
--(axis cs:0.152500444820816,-0.10443819865398)
--(axis cs:0.151577804790115,-0.104823860907445)
--(axis cs:0.1459252228118,-0.0913008926543529)
--(axis cs:0.134853542443382,-0.0959288396959261)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0997436771530729,-0.0481981583281393)
--(axis cs:0.139178048920682,-0.0454722963921588)
--(axis cs:0.136177397468554,-0.0570910782070843)
--(axis cs:0.132049235466072,-0.0560249444673619)
--(axis cs:0.131799181178395,-0.0569931762852723)
--(axis cs:0.135927343180876,-0.0580593100249947)
--(axis cs:0.132926691728748,-0.0696780918399201)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0693427117485388,-0.0400347534081549)
--(axis cs:0.108801433758416,-0.0376875726849773)
--(axis cs:0.105689384493743,-0.0492770139732469)
--(axis cs:0.0998733458724343,-0.0477152649411281)
--(axis cs:0.0996140084337116,-0.0486810517151506)
--(axis cs:0.10543004705502,-0.0502428007472694)
--(axis cs:0.102317997790347,-0.061832242035539)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0417746418094682,-0.0395257120747524)
--(axis cs:0.0794990223584858,-0.0277201577805694)
--(axis cs:0.0792774814625048,-0.039718112590928)
--(axis cs:0.0693519426192046,-0.0395348386243899)
--(axis cs:0.0693334808778729,-0.0405346681919198)
--(axis cs:0.079259019721173,-0.0407179421584579)
--(axis cs:0.079037478825192,-0.0527158969688165)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0170869400998122,-0.038413173494926)
--(axis cs:0.0551116553079412,-0.0276140516167042)
--(axis cs:0.0545714297488887,-0.0396018852969547)
--(axis cs:0.041797151207762,-0.0390262190047419)
--(axis cs:0.0417521324111743,-0.0400252051447628)
--(axis cs:0.0545264109523009,-0.0406008714369755)
--(axis cs:0.0539861853932484,-0.0525887051172259)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.00568440541571039,-0.0369343514014595)
--(axis cs:0.0325468373398776,-0.0268908421858863)
--(axis cs:0.0317691686894262,-0.0388656169841906)
--(axis cs:0.0171193429602477,-0.0379142245449966)
--(axis cs:0.0170545372393767,-0.0389121224448553)
--(axis cs:0.0317043629685553,-0.0398635148840493)
--(axis cs:0.0309266943181039,-0.0518382896823537)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0201895170723079,-0.0342199804774743)
--(axis cs:0.0189698833043645,-0.0288309766604899)
--(axis cs:0.0167626139674955,-0.0406262283354021)
--(axis cs:-0.00559243586000751,-0.0364428825816715)
--(axis cs:-0.00577637497141327,-0.0374258202212475)
--(axis cs:0.0165786748560897,-0.0416091659749781)
--(axis cs:0.0143714055192207,-0.0534044176498902)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0341893200085494,-0.0316193892832706)
--(axis cs:0.00496289590588398,-0.0261784344966923)
--(axis cs:0.00277127815663293,-0.0379766043395606)
--(axis cs:-0.0200981996660891,-0.0337283900673548)
--(axis cs:-0.0202808344785266,-0.0347115708875939)
--(axis cs:0.00258864334419534,-0.0389597851597996)
--(axis cs:0.000397025594944291,-0.0507579550026679)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0307292002036377,-0.0323126892860117)
--(axis cs:-0.0699541632184816,-0.0372016847333538)
--(axis cs:-0.0675965974578911,-0.0254355518221339)
--(axis cs:-0.0342875519152407,-0.0321096448212381)
--(axis cs:-0.0340910881018581,-0.0311291337453031)
--(axis cs:-0.0674001336445086,-0.0244550407461989)
--(axis cs:-0.0650425678839181,-0.0126889078349791)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0282583285683008,-0.0330603044012382)
--(axis cs:-0.067554401209781,-0.0373403365220888)
--(axis cs:-0.0650146274870038,-0.0256121845177409)
--(axis cs:-0.0314211653713621,-0.0328869702049305)
--(axis cs:-0.0312095175611307,-0.0319096242045682)
--(axis cs:-0.0648029796767724,-0.0246348385173785)
--(axis cs:-0.0622632059539953,-0.0129066865130306)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0414736765092855,-0.0304045833081077)
--(axis cs:-0.00224595373634042,-0.0255377808620489)
--(axis cs:-0.00461017601807821,-0.0373025780554787)
--(axis cs:-0.0281598193065617,-0.0325701045181786)
--(axis cs:-0.0283568378300399,-0.0335505042842977)
--(axis cs:-0.00480719454155635,-0.0382829778215978)
--(axis cs:-0.00717141682329413,-0.0500477750150277)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.017855331130114,-0.034181001380683)
--(axis cs:-0.0568585688895526,-0.0406034187044564)
--(axis cs:-0.0549639142538933,-0.0287539341666558)
--(axis cs:-0.041552620452438,-0.0308983118305161)
--(axis cs:-0.0413947325661331,-0.0299108547856994)
--(axis cs:-0.0548060263675883,-0.0277664771218391)
--(axis cs:-0.0529113717319289,-0.0159169925840385)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0319385155831548,-0.0315638293740474)
--(axis cs:0.00721410800664626,-0.0261258089589192)
--(axis cs:0.00502160602158226,-0.0379238145126343)
--(axis cs:-0.0177639768807364,-0.0336894178159449)
--(axis cs:-0.0179466853794917,-0.0346725849454211)
--(axis cs:0.00483889752282693,-0.0389069816421105)
--(axis cs:0.00264639553776293,-0.0507049871958255)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0288113202240687,-0.0322481667712736)
--(axis cs:-0.0681166191590591,-0.0364426244991618)
--(axis cs:-0.0655513142869319,-0.0247200304640073)
--(axis cs:-0.0320454032861602,-0.0320522707921788)
--(axis cs:-0.0318316278801495,-0.031075387955916)
--(axis cs:-0.0653375388809213,-0.0237431476277444)
--(axis cs:-0.062772234008794,-0.0120205535925899)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.04199249958145,-0.0296028968982418)
--(axis cs:-0.00276605042887543,-0.0247258397035304)
--(axis cs:-0.00512719707544572,-0.0364912545501642)
--(axis cs:-0.028712939113795,-0.0317579411526639)
--(axis cs:-0.0289097013343425,-0.0327383923898834)
--(axis cs:-0.00532395929599325,-0.0374717057873836)
--(axis cs:-0.00768510594256353,-0.0492371206340174)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.016691380825927,-0.0327617701402462)
--(axis cs:-0.0554510986294903,-0.0405196226645042)
--(axis cs:-0.0539644272473345,-0.0286120700947492)
--(axis cs:-0.0420544442223731,-0.0300990449219815)
--(axis cs:-0.0419305549405268,-0.029106748874502)
--(axis cs:-0.0538405379654882,-0.0276197740472696)
--(axis cs:-0.0523538665833324,-0.0157122214775146)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0308109321029247,-0.0301408203409122)
--(axis cs:0.00834058103787809,-0.0246948109041277)
--(axis cs:0.00615048649415496,-0.0364932635946103)
--(axis cs:-0.0166001268866052,-0.0322701679448095)
--(axis cs:-0.0167826347652487,-0.033253372335683)
--(axis cs:0.00596797861551136,-0.0374764679854838)
--(axis cs:0.00377788407178822,-0.0492749206759663)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0277941198705925,-0.0308507834201889)
--(axis cs:-0.0671603957228747,-0.0344279786234201)
--(axis cs:-0.0644114654595862,-0.0227470804384526)
--(axis cs:-0.0309254708638951,-0.0306275244319525)
--(axis cs:-0.0306963933419544,-0.0296541162498719)
--(axis cs:-0.0641823879376455,-0.021773672256372)
--(axis cs:-0.061433457674357,-0.0100927740714045)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0407261886612227,-0.0282584078322853)
--(axis cs:-0.00150079231995127,-0.0233728902680786)
--(axis cs:-0.0038594013102218,-0.0351388141005286)
--(axis cs:-0.0276958444959979,-0.0303605365938368)
--(axis cs:-0.0278923952451871,-0.031341030246541)
--(axis cs:-0.00405595205941102,-0.0361193077532328)
--(axis cs:-0.00641456104968156,-0.0478852315856828)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0172678671034322,-0.0320264929574508)
--(axis cs:-0.0562757002955369,-0.0384209397401629)
--(axis cs:-0.054372548982516,-0.0265728168896964)
--(axis cs:-0.0408054866325986,-0.0287520796177214)
--(axis cs:-0.0406468906898468,-0.0277647360468491)
--(axis cs:-0.0542139530397642,-0.0255854733188242)
--(axis cs:-0.0523108017267432,-0.0137373504683577)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.695785993322298,-0.678678794774683)
--(axis cs:0.715319770198011,-0.713043479568376)
--(axis cs:0.703547498397359,-0.715370197568387)
--(axis cs:0.700490511325027,-0.699903053416666)
--(axis cs:0.699509488674973,-0.700096946583334)
--(axis cs:0.702566475747305,-0.715564090735055)
--(axis cs:0.690794203946653,-0.717890808735065)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.692053810680764,-0.657852742507735)
--(axis cs:0.710972696054266,-0.692559741459305)
--(axis cs:0.699160867360358,-0.694676508547523)
--(axis cs:0.696278152851211,-0.678590596146008)
--(axis cs:0.695293833793385,-0.678766993403359)
--(axis cs:0.698176548302532,-0.694852905804875)
--(axis cs:0.686364719608624,-0.696969672893093)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.688763535219125,-0.637492086954604)
--(axis cs:0.707085826770642,-0.672517700900704)
--(axis cs:0.695239509965219,-0.674432061928715)
--(axis cs:0.692547407214323,-0.657772977464902)
--(axis cs:0.691560214147204,-0.657932507550569)
--(axis cs:0.694252316898101,-0.674591592014382)
--(axis cs:0.682406000092678,-0.676505953042393)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.685884073421033,-0.617571117759262)
--(axis cs:0.703620160625054,-0.652897187604228)
--(axis cs:0.691743588138118,-0.654613878013869)
--(axis cs:0.689258392406081,-0.637420558187535)
--(axis cs:0.68826867803217,-0.637563615721672)
--(axis cs:0.690753873764207,-0.654756935548006)
--(axis cs:0.678877301277271,-0.656473625957647)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.683390941829075,-0.598067324363947)
--(axis cs:0.700544913028545,-0.633679699629966)
--(axis cs:0.688641767716783,-0.635201255309876)
--(axis cs:0.686380037809023,-0.617507719605933)
--(axis cs:0.685388109033043,-0.617634515912592)
--(axis cs:0.687649838940803,-0.635328051616535)
--(axis cs:0.67574669362904,-0.636849607296445)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.681264631358363,-0.578960735988312)
--(axis cs:0.697835587391832,-0.614848107250873)
--(axis cs:0.685909212689001,-0.616175354947306)
--(axis cs:0.683887874108359,-0.598012022376596)
--(axis cs:0.68289400954979,-0.598122626351299)
--(axis cs:0.684915348130432,-0.616285958922009)
--(axis cs:0.672988973427602,-0.617613206618442)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.679489395836987,-0.560233408662644)
--(axis cs:0.69547251478914,-0.596386415571632)
--(axis cs:0.683526069379945,-0.597518865166589)
--(axis cs:0.68176239991708,-0.578913550588522)
--(axis cs:0.680766862799647,-0.579007921388102)
--(axis cs:0.682530532262512,-0.597613235966169)
--(axis cs:0.670584086853317,-0.598745685561126)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678052352502676,-0.541869027493479)
--(axis cs:0.693439750697839,-0.578279575096934)
--(axis cs:0.681476322761308,-0.579215733207209)
--(axis cs:0.679987872001009,-0.560194402074716)
--(axis cs:0.678990919672965,-0.560272415250572)
--(axis cs:0.680479370433264,-0.579293746383066)
--(axis cs:0.668515942496733,-0.580229904493341)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676942813598102,-0.52385259857308)
--(axis cs:0.691724240945985,-0.560513332411333)
--(axis cs:0.679746932575171,-0.561250953039051)
--(axis cs:0.678551407018127,-0.541838293300657)
--(axis cs:0.677553297987225,-0.5418997616863)
--(axis cs:0.67874882354427,-0.561312421424695)
--(axis cs:0.666771515173456,-0.562050042052412)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676151788274535,-0.506170210463395)
--(axis cs:0.690315193507871,-0.543074112048408)
--(axis cs:0.678327182948987,-0.543610398203447)
--(axis cs:0.677442314038055,-0.52383025331662)
--(axis cs:0.676443313158148,-0.52387494382954)
--(axis cs:0.67732818206908,-0.543655088716367)
--(axis cs:0.665340171510196,-0.544191374871407)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675671611266914,-0.488808849261967)
--(axis cs:0.689203603977913,-0.525948924292444)
--(axis cs:0.67720819106888,-0.526280690990286)
--(axis cs:0.676651597145745,-0.506156386850985)
--(axis cs:0.675651979403326,-0.506184034075805)
--(axis cs:0.67620857332646,-0.526308338215106)
--(axis cs:0.664213160417427,-0.526640104912948)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675495665190209,-0.471756254845681)
--(axis cs:0.68838189858616,-0.509125292682707)
--(axis cs:0.676382537283085,-0.509249100268386)
--(axis cs:0.676171584654542,-0.488803690612564)
--(axis cs:0.675171637879286,-0.48881400791137)
--(axis cs:0.675382590507828,-0.509259417567193)
--(axis cs:0.663383229204754,-0.509383225152872)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675618172059367,-0.455000808748372)
--(axis cs:0.68784366532825,-0.492591197338177)
--(axis cs:0.675843986060573,-0.492503462094994)
--(axis cs:0.675995651826362,-0.471759910480814)
--(axis cs:0.674995678554056,-0.471752599210548)
--(axis cs:0.674844012788267,-0.492496150824728)
--(axis cs:0.66284433352059,-0.492408415581545)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676034036703113,-0.438531446233435)
--(axis cs:0.687583450171484,-0.476335031361523)
--(axis cs:0.675587273961631,-0.476032118268117)
--(axis cs:0.676118012734778,-0.455013430127264)
--(axis cs:0.675118331383957,-0.45498818736948)
--(axis cs:0.674587592610809,-0.476006875510334)
--(axis cs:0.662591416400956,-0.475703962416928)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676738728609477,-0.422337587070714)
--(axis cs:0.68759660316842,-0.46034556728622)
--(axis cs:0.675607948908696,-0.459823869058507)
--(axis cs:0.676533563963935,-0.43855318365959)
--(axis cs:0.675534509442291,-0.43850970880728)
--(axis cs:0.674608894387052,-0.459780394206198)
--(axis cs:0.662620240127328,-0.459258695978485)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.677728192022772,-0.406409080282298)
--(axis cs:0.687879162052765,-0.44461193105878)
--(axis cs:0.675902247906259,-0.443867936752876)
--(axis cs:0.677237766698915,-0.42236858683346)
--(axis cs:0.676239690520039,-0.422306587307968)
--(axis cs:0.674904171727383,-0.443805937227384)
--(axis cs:0.662927257580877,-0.443061942921479)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678998777480998,-0.390736159915427)
--(axis cs:0.688427762376682,-0.429123582905737)
--(axis cs:0.676467002005487,-0.428153937948624)
--(axis cs:0.678226557038238,-0.406449482155511)
--(axis cs:0.677229827007305,-0.406368678409085)
--(axis cs:0.675470271974554,-0.428073134202198)
--(axis cs:0.663509511603359,-0.427103489245085)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.680547189314647,-0.375309409096124)
--(axis cs:0.689239568164185,-0.413870303146134)
--(axis cs:0.677299562308227,-0.412671862426)
--(axis cs:0.679496277724996,-0.390786094945432)
--(axis cs:0.678501277236999,-0.390686224885421)
--(axis cs:0.67630456182023,-0.412571992365989)
--(axis cs:0.664364555964272,-0.411373551645855)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.682370444774484,-0.360119730489015)
--(axis cs:0.690312217965613,-0.398842181839371)
--(axis cs:0.678397741750362,-0.397412057188782)
--(axis cs:0.681043625823616,-0.375368997623232)
--(axis cs:0.680050752805679,-0.375249820569016)
--(axis cs:0.677404868732425,-0.397292880134566)
--(axis cs:0.665490392517174,-0.395862755483977)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.684465842355192,-0.345158321681492)
--(axis cs:0.69164378062982,-0.384029611885519)
--(axis cs:0.679759766976696,-0.382365214249025)
--(axis cs:0.682865612010031,-0.360189080390536)
--(axis cs:0.681875277538937,-0.360050380587495)
--(axis cs:0.678769432505603,-0.382226514445984)
--(axis cs:0.666885418852479,-0.38056211680949)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.686830936564475,-0.33041665440647)
--(axis cs:0.693232719795936,-0.369423284246247)
--(axis cs:0.68138423921186,-0.367522361352289)
--(axis cs:0.684959529046195,-0.345237526802074)
--(axis cs:0.683972155664189,-0.345079116560911)
--(axis cs:0.680396865829854,-0.367363951111126)
--(axis cs:0.668548385245778,-0.365463028217169)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.689463517878289,-0.315886456719825)
--(axis cs:0.695077862896919,-0.355014185123245)
--(axis cs:0.683270099994946,-0.352874854561882)
--(axis cs:0.68732292668539,-0.33050579317986)
--(axis cs:0.686338946443559,-0.33032751563308)
--(axis cs:0.682286119753115,-0.352696577015102)
--(axis cs:0.670478356851141,-0.350557246453739)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.692361596243584,-0.301559697488768)
--(axis cs:0.697178374542065,-0.340793594144891)
--(axis cs:0.685416601588447,-0.338414372215865)
--(axis cs:0.689953591751356,-0.315985590966868)
--(axis cs:0.688973444005221,-0.315787322472782)
--(axis cs:0.684436453842312,-0.33821610372178)
--(axis cs:0.672674680888695,-0.335836881792755)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.695523388068521,-0.287428572742145)
--(axis cs:0.699533730547849,-0.326753083587145)
--(axis cs:0.687823278546474,-0.324132909180071)
--(axis cs:0.692849531743641,-0.301668871422397)
--(axis cs:0.691873660743527,-0.30145052355514)
--(axis cs:0.686847407546359,-0.323914561312815)
--(axis cs:0.675136955544984,-0.321294386905741)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.698947304851799,-0.273485493493327)
--(axis cs:0.702143695834006,-0.312884517398607)
--(axis cs:0.690489923414993,-0.310022771706576)
--(axis cs:0.696008961919313,-0.28754781214598)
--(axis cs:0.695037814217729,-0.28730933333831)
--(axis cs:0.689518775713409,-0.309784292898907)
--(axis cs:0.677865003294396,-0.306922547206875)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.702631943730166,-0.259723074704114)
--(axis cs:0.705008301294481,-0.29918005031967)
--(axis cs:0.693416561991027,-0.296076571639099)
--(axis cs:0.699430293989442,-0.273614805105017)
--(axis cs:0.698464315714155,-0.273356181881636)
--(axis cs:0.692450583715739,-0.295817948415718)
--(axis cs:0.680858844412285,-0.292714469735148)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.706576079555807,-0.246134125242555)
--(axis cs:0.708127821227788,-0.285632126429747)
--(axis cs:0.696603429685367,-0.282287219917307)
--(axis cs:0.7031121267111,-0.259862445808799)
--(axis cs:0.702151760749231,-0.259583703599429)
--(axis cs:0.695643063723498,-0.282008477707937)
--(axis cs:0.684118672181077,-0.278663571195497)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.710778657704042,-0.232711638643642)
--(axis cs:0.71150275204316,-0.272233476751049)
--(axis cs:0.700050949611671,-0.268647919462404)
--(axis cs:0.707053237990453,-0.246283523462915)
--(axis cs:0.706098921121162,-0.245984727022195)
--(axis cs:0.699096632742381,-0.268349123021683)
--(axis cs:0.687644830310892,-0.264763565733038)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.715238788047497,-0.219448784477773)
--(axis cs:0.715133789779267,-0.258977115777787)
--(axis cs:0.703759710198613,-0.255152156471736)
--(axis cs:0.711252577686569,-0.232871011948061)
--(axis cs:0.710304737721515,-0.232552265339224)
--(axis cs:0.702811870233559,-0.254833409862898)
--(axis cs:0.691437790652905,-0.251008450556847)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.630001359471632,-0.630002359693759)
--(axis cs:0.665356824830528,-0.647679776622029)
--(axis cs:0.656871604080732,-0.656165118620278)
--(axis cs:0.700353550864575,-0.699646444083406)
--(axis cs:0.699646449135425,-0.700353555916594)
--(axis cs:0.656164502351582,-0.656872230453465)
--(axis cs:0.647679281601787,-0.665357572451713)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.567002396847226,-0.567004297238182)
--(axis cs:0.602357862201388,-0.584681714175922)
--(axis cs:0.593872641449319,-0.593167056171897)
--(axis cs:0.630354910336301,-0.62964880377726)
--(axis cs:0.629647808606962,-0.630355915610258)
--(axis cs:0.59316553971998,-0.593874168004895)
--(axis cs:0.584680318967912,-0.602359510000871)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.51030316331676,-0.510305873682026)
--(axis cs:0.545658628642858,-0.527983290675894)
--(axis cs:0.537173407877318,-0.536468632658399)
--(axis cs:0.567355947712457,-0.566650741322244)
--(axis cs:0.566648845981996,-0.56735785315412)
--(axis cs:0.536466306146857,-0.537175744490275)
--(axis cs:0.527981085381317,-0.545661086472779)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.459273702304441,-0.459277141864189)
--(axis cs:0.494629167667856,-0.47695455878342)
--(axis cs:0.48614394692023,-0.485439900783838)
--(axis cs:0.510656714181245,-0.509952317765342)
--(axis cs:0.509949612452276,-0.51065942959871)
--(axis cs:0.485436845191261,-0.486147012617206)
--(axis cs:0.476951624443634,-0.494632354617623)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.413347051866208,-0.41335114770099)
--(axis cs:0.448702517229251,-0.431028564620967)
--(axis cs:0.440217296481445,-0.439513906621206)
--(axis cs:0.459627253168933,-0.458923585947512)
--(axis cs:0.458920151439949,-0.459630697780865)
--(axis cs:0.439510194752462,-0.440221018454559)
--(axis cs:0.431024974004656,-0.448706360454797)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.372012944396116,-0.372017630913956)
--(axis cs:0.407368409766382,-0.389695047819484)
--(axis cs:0.398883189022045,-0.39818038982319)
--(axis cs:0.413700602730555,-0.412997591784169)
--(axis cs:0.41299350100186,-0.413704703617811)
--(axis cs:0.39817608729335,-0.398887501656833)
--(axis cs:0.389690866549012,-0.407372843660539)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.33481213809402,-0.334817355875782)
--(axis cs:0.370167603380558,-0.352494772948771)
--(axis cs:0.36168238259603,-0.360980114912287)
--(axis cs:0.372366495262138,-0.371664074998809)
--(axis cs:0.371659393530094,-0.372371186829103)
--(axis cs:0.360975280863986,-0.36168722674258)
--(axis cs:0.352490060079457,-0.370172568706096)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.301331313803243,-0.301337009247359)
--(axis cs:0.336686778963965,-0.319014426571986)
--(axis cs:0.328201558119043,-0.327499768475109)
--(axis cs:0.335165688962558,-0.334463799963152)
--(axis cs:0.334458587225481,-0.335170911788412)
--(axis cs:0.327494456381966,-0.32820688030037)
--(axis cs:0.319009235537044,-0.336692222203493)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.271198482906098,-0.271204608805885)
--(axis cs:0.30655394823058,-0.288882025802985)
--(axis cs:0.298068727464265,-0.297367367784715)
--(axis cs:0.301684864668506,-0.300983453331454)
--(axis cs:0.30097776293798,-0.301690565163265)
--(axis cs:0.297361625733739,-0.298074479616525)
--(axis cs:0.288876404967424,-0.306559821598255)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.244078854896156,-0.244085368308188)
--(axis cs:0.279434320253555,-0.261762785239455)
--(axis cs:0.27094909950304,-0.270248127236984)
--(axis cs:0.271552033770703,-0.270851052889322)
--(axis cs:0.270844932041493,-0.271558164722449)
--(axis cs:0.27024199777383,-0.270955239070111)
--(axis cs:0.261756777023315,-0.27944058106764)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.219671117376163,-0.219677980108767)
--(axis cs:0.255026582935819,-0.23735539663551)
--(axis cs:0.24654136228239,-0.245840738730124)
--(axis cs:0.244432405756716,-0.243731812387579)
--(axis cs:0.243725304035597,-0.244438924228797)
--(axis cs:0.245834260561271,-0.246547850571342)
--(axis cs:0.237349039907842,-0.255033192665955)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.197704089268524,-0.197711265572519)
--(axis cs:0.233059554499025,-0.215388682757585)
--(axis cs:0.224574333687598,-0.223874024694203)
--(axis cs:0.220024668243306,-0.219324424194741)
--(axis cs:0.21931756650902,-0.220031536022793)
--(axis cs:0.223867231953312,-0.224581136522254)
--(axis cs:0.215382011141885,-0.233066478458872)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.177933705582799,-0.17794116401667)
--(axis cs:0.213289170775205,-0.195618581277928)
--(axis cs:0.204803949945492,-0.20410392319626)
--(axis cs:0.198057640136429,-0.197357709659255)
--(axis cs:0.197350538400619,-0.198064821485783)
--(axis cs:0.204096848209682,-0.204811035022787)
--(axis cs:0.195611627379969,-0.213296376941119)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.160140307805389,-0.160148020213879)
--(axis cs:0.195495773026101,-0.177825437418523)
--(axis cs:0.187010552209975,-0.186310779350442)
--(axis cs:0.178287256450138,-0.17758760810284)
--(axis cs:0.177580154715461,-0.1782947199305)
--(axis cs:0.186303450475298,-0.187017891178102)
--(axis cs:0.177818229659172,-0.195503233110021)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.144126202607919,-0.14413414336708)
--(axis cs:0.179481667703252,-0.161811560822486)
--(axis cs:0.170996446826943,-0.170296902694223)
--(axis cs:0.160493858675235,-0.159794464302556)
--(axis cs:0.159786756935543,-0.160501576125201)
--(axis cs:0.170289345087251,-0.171004014516867)
--(axis cs:0.161804124210942,-0.179489356388604)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.129713465470826,-0.129721611754473)
--(axis cs:0.165068930571235,-0.147399029199728)
--(axis cs:0.156583709697362,-0.155884371073901)
--(axis cs:0.144479753477663,-0.143780587455656)
--(axis cs:0.143772651738174,-0.144487699278504)
--(axis cs:0.155876607957873,-0.156591482896749)
--(axis cs:0.147391387084,-0.165076824770922)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.116741963464972,-0.11675029493382)
--(axis cs:0.152097428710256,-0.134427712089319)
--(axis cs:0.143612207905925,-0.142913054033033)
--(axis cs:0.130067016337673,-0.129368055840152)
--(axis cs:0.129359914603979,-0.130075167668795)
--(axis cs:0.142905106172231,-0.143620165861675)
--(axis cs:0.1344198853679,-0.152105507805389)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.105067577118444,-0.105076075609244)
--(axis cs:0.140423042632336,-0.122753492227519)
--(axis cs:0.131937821956939,-0.131238834300165)
--(axis cs:0.117095514326447,-0.116396739014126)
--(axis cs:0.116388412603497,-0.117103850853514)
--(axis cs:0.131230720233989,-0.131945946139552)
--(axis cs:0.122745499558593,-0.140431288212199)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.094560598364734,-0.0945692470465047)
--(axis cs:0.129916063769912,-0.112246663882209)
--(axis cs:0.121430843042333,-0.120732005902672)
--(axis cs:0.105421127982094,-0.104722519691725)
--(axis cs:0.104714026254795,-0.105429631526764)
--(axis cs:0.120723741315034,-0.121439117737711)
--(axis cs:0.112238520587455,-0.129924459758175)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.085104289606474,-0.0851130732913645)
--(axis cs:0.120459754853545,-0.102790490443288)
--(axis cs:0.111974534050072,-0.11127583238786)
--(axis cs:0.0949141492315453,-0.0942156911321475)
--(axis cs:0.0942070474979226,-0.0949228029608619)
--(axis cs:0.11126743231645,-0.111982944216575)
--(axis cs:0.102782211512977,-0.120468286161146)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.076593586619677,-0.0766024922070556)
--(axis cs:0.111949052281466,-0.094279908529529)
--(axis cs:0.103463831677062,-0.102765250673167)
--(axis cs:0.0854578404649908,-0.084759517368713)
--(axis cs:0.0847507387479571,-0.0854666292140161)
--(axis cs:0.102756729960028,-0.10347236251847)
--(axis cs:0.0942715093556243,-0.111957704662108)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0689339317093356,-0.0689429463206153)
--(axis cs:0.104289396576452,-0.0866203642324632)
--(axis cs:0.0958041755905963,-0.0951057059946552)
--(axis cs:0.0769471374940876,-0.0762489363002976)
--(axis cs:0.0762400357452663,-0.0769560481138136)
--(axis cs:0.0950970738417751,-0.0958128178081712)
--(axis cs:0.0866118528559197,-0.104298159570363)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0620402217064935,-0.0620493347279421)
--(axis cs:0.0973956869433395,-0.079726751900317)
--(axis cs:0.0889104661349583,-0.0882120938399806)
--(axis cs:0.0692874825763515,-0.0685893904064626)
--(axis cs:0.0685803808423197,-0.0692965022347679)
--(axis cs:0.0882033644009265,-0.0889192056682859)
--(axis cs:0.0797181435925453,-0.0974045476079496)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0558358642786743,-0.0558450661179648)
--(axis cs:0.0911913298694335,-0.0735224825825005)
--(axis cs:0.0827061092309344,-0.0820078246920437)
--(axis cs:0.0623937725664309,-0.0616957788067111)
--(axis cs:0.061686670846556,-0.062402890649173)
--(axis cs:0.0819990075110594,-0.0827149365345057)
--(axis cs:0.0735137868725603,-0.0912002786440489)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0502519259891414,-0.0502612076756719)
--(axis cs:0.0856073914389344,-0.0679386244221453)
--(axis cs:0.0771221707327699,-0.0764239664640242)
--(axis cs:0.0561894151414311,-0.0554915101995532)
--(axis cs:0.0554823134159174,-0.0561986220363764)
--(axis cs:0.0764150690072562,-0.0771310783008474)
--(axis cs:0.0679298483010917,-0.0856164203427264)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0452263670423718,-0.0452357205825364)
--(axis cs:0.0805818324761794,-0.0629131373609812)
--(axis cs:0.0720966117623418,-0.0713984793951871)
--(axis cs:0.050605476852218,-0.04990765175758)
--(axis cs:0.0498983751260648,-0.0506147635937638)
--(axis cs:0.0713895100361886,-0.0721055912313709)
--(axis cs:0.062904289322351,-0.0805909332655768)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0407033503256542,-0.0407127687916613)
--(axis cs:0.0760588162624241,-0.0583901845641633)
--(axis cs:0.0675735957900136,-0.0668755268397928)
--(axis cs:0.0455799178953889,-0.0448821646543852)
--(axis cs:0.0448728161893547,-0.0455892765106877)
--(axis cs:0.0668664940839794,-0.0675826386960953)
--(axis cs:0.058381273611569,-0.0760679809717248)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0366326234589536,-0.0366421001006472)
--(axis cs:0.0719880888360854,-0.0543195169924454)
--(axis cs:0.0635028680950428,-0.0628048589994468)
--(axis cs:0.0410569011898643,-0.0403592128747029)
--(axis cs:0.0403497994614441,-0.0410663247086197)
--(axis cs:0.0627957663666226,-0.0635119708333635)
--(axis cs:0.05431054562558,-0.0719973128403649)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0329689584431463,-0.0329784870876864)
--(axis cs:0.0683244229627887,-0.0506559056944938)
--(axis cs:0.0598392018101425,-0.0591412472898974)
--(axis cs:0.0369861743403138,-0.0362885442008387)
--(axis cs:0.0362790725775933,-0.0369956560004556)
--(axis cs:0.059132100047422,-0.0598483590895143)
--(axis cs:0.0506468788947758,-0.0683337006849178)
--cycle;

\path [draw=color9, fill=color9, line cap=butt] (axis cs:0.0296716498836218,-0.0296812261345252)
--(axis cs:0.0650271165575692,-0.0473586404326457)
--(axis cs:0.0565418964390115,-0.055843983062123)
--(axis cs:0.0333225092814195,-0.0326249311447915)
--(axis cs:0.0326154076048731,-0.0333320430305812)
--(axis cs:0.0558347947624651,-0.0565510949479127)
--(axis cs:0.0473495746439074,-0.06503643757739)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
8.88178419700125e-16	8.88178419700125e-16 \\
};
\end{axis}

\end{tikzpicture}

==> plots/LQR/stochastic.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color1}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color2}{rgb}{0.153364,0.497,0.557724}
\definecolor{color3}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color4}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color5}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color6}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color7}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%framed,
width=\figurewidth,
height=\figureheight,
xmin=-0.25, xmax=0.47,
ymin=-0.5, ymax=0.25,
try min ticks=3,
tick align=inside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
x label style={yshift=0.5em},
y label style={yshift=-0.5em},
%xlabel={$\theta_1$},
%ylabel={$\theta_2$},
yticklabels={,,},
xticklabels={,,},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
legend cell align={left},
%legend entries={{TG}, {NOPG-S}, {PWIS}},
%legend style={at={(0.5,1.25)}, anchor=north, draw=none, legend columns=2, font=\scriptsize, line width=2 pt},
]

%\addlegendimage{no markers, color7}
%\addlegendimage{no markers, green!50.19607843137255!black}
%\addlegendimage{no markers, color6}

\path [draw=color0, semithick] (axis cs:0.438004394465128,-0.5)
--(axis cs:0.450000000000001,-0.489234712981509)
--(axis cs:0.465004156926469,-0.475)
--(axis cs:0.475000000000001,-0.465004156926468);

\path [draw=color0, semithick] (axis cs:-0.5,-0.438004394465127)
--(axis cs:-0.489234712981509,-0.45)
--(axis cs:-0.475,-0.465004156926468)
--(axis cs:-0.465004156926468,-0.475)
--(axis cs:-0.45,-0.489234712981509)
--(axis cs:-0.438004394465127,-0.5);

\path [draw=color0, semithick] (axis cs:-0.465004156926468,0.475000000000001)
--(axis cs:-0.475,0.465004156926469)
--(axis cs:-0.489234712981509,0.450000000000001)
--(axis cs:-0.5,0.438004394465128);

\path [draw=color0, semithick] (axis cs:0.475000000000001,0.465004156926469)
--(axis cs:0.465004156926469,0.475000000000001);

\path [draw=color1, semithick] (axis cs:0.334446992872054,-0.5)
--(axis cs:0.350000000000001,-0.489232533526747)
--(axis cs:0.369140303708434,-0.475)
--(axis cs:0.375000000000001,-0.470407265068797)
--(axis cs:0.399357058307965,-0.45)
--(axis cs:0.400000000000001,-0.449430537358482)
--(axis cs:0.425000000000001,-0.425859108786966)
--(axis cs:0.425859108786967,-0.425)
--(axis cs:0.449430537358483,-0.4)
--(axis cs:0.450000000000001,-0.399357058307964)
--(axis cs:0.470407265068798,-0.375)
--(axis cs:0.475000000000001,-0.369140303708433);

\path [draw=color1, semithick] (axis cs:-0.5,-0.334446992872053)
--(axis cs:-0.489232533526747,-0.35)
--(axis cs:-0.475,-0.369140303708433)
--(axis cs:-0.470407265068797,-0.375)
--(axis cs:-0.45,-0.399357058307964)
--(axis cs:-0.449430537358482,-0.4)
--(axis cs:-0.425859108786966,-0.425)
--(axis cs:-0.425,-0.425859108786966)
--(axis cs:-0.4,-0.449430537358482)
--(axis cs:-0.399357058307964,-0.45)
--(axis cs:-0.375,-0.470407265068797)
--(axis cs:-0.369140303708433,-0.475)
--(axis cs:-0.35,-0.489232533526747)
--(axis cs:-0.334446992872053,-0.5);

\path [draw=color1, semithick] (axis cs:0.475000000000001,0.369140303708434)
--(axis cs:0.470407265068798,0.375000000000001)
--(axis cs:0.450000000000001,0.399357058307965)
--(axis cs:0.449430537358483,0.400000000000001)
--(axis cs:0.425859108786967,0.425000000000001)
--(axis cs:0.425000000000001,0.425859108786967)
--(axis cs:0.400000000000001,0.449430537358483)
--(axis cs:0.399357058307965,0.450000000000001)
--(axis cs:0.375000000000001,0.470407265068798)
--(axis cs:0.369140303708434,0.475000000000001);

\path [draw=color1, semithick] (axis cs:-0.369140303708433,0.475000000000001)
--(axis cs:-0.375,0.470407265068798)
--(axis cs:-0.399357058307964,0.450000000000001)
--(axis cs:-0.4,0.449430537358483)
--(axis cs:-0.425,0.425859108786967)
--(axis cs:-0.425859108786966,0.425000000000001)
--(axis cs:-0.449430537358482,0.400000000000001)
--(axis cs:-0.45,0.399357058307965)
--(axis cs:-0.470407265068797,0.375000000000001)
--(axis cs:-0.475,0.369140303708434)
--(axis cs:-0.489232533526747,0.350000000000001)
--(axis cs:-0.5,0.334446992872054);

\path [draw=color2, semithick] (axis cs:0.178665587254042,-0.5)
--(axis cs:0.200000000000001,-0.491794456636212)
--(axis cs:0.225000000000001,-0.480897020738724)
--(axis cs:0.237104410990026,-0.475)
--(axis cs:0.250000000000001,-0.46837794077867)
--(axis cs:0.275000000000001,-0.454188751589556)
--(axis cs:0.281738426470147,-0.45)
--(axis cs:0.300000000000001,-0.437999537394622)
--(axis cs:0.318199352352468,-0.425)
--(axis cs:0.325000000000001,-0.419847994206414)
--(axis cs:0.349258659585623,-0.4)
--(axis cs:0.350000000000001,-0.399354316413282)
--(axis cs:0.375000000000001,-0.37596721963907)
--(axis cs:0.37596721963907,-0.375)
--(axis cs:0.399354316413283,-0.35)
--(axis cs:0.400000000000001,-0.349258659585622)
--(axis cs:0.419847994206415,-0.325)
--(axis cs:0.425000000000001,-0.318199352352467)
--(axis cs:0.437999537394623,-0.3)
--(axis cs:0.450000000000001,-0.281738426470146)
--(axis cs:0.454188751589557,-0.275)
--(axis cs:0.468377940778671,-0.25)
--(axis cs:0.475000000000001,-0.237104410990025);

\path [draw=color2, semithick] (axis cs:-0.5,-0.178665587254042)
--(axis cs:-0.491794456636212,-0.2)
--(axis cs:-0.480897020738724,-0.225)
--(axis cs:-0.475,-0.237104410990043)
--(axis cs:-0.468377940778684,-0.25)
--(axis cs:-0.454188751589556,-0.275)
--(axis cs:-0.45,-0.281738426470146)
--(axis cs:-0.437999537394622,-0.3)
--(axis cs:-0.425,-0.318199352352467)
--(axis cs:-0.419847994206414,-0.325)
--(axis cs:-0.4,-0.349258659585622)
--(axis cs:-0.399354316413282,-0.35)
--(axis cs:-0.37596721963907,-0.375)
--(axis cs:-0.375,-0.37596721963907)
--(axis cs:-0.35,-0.399354316413282)
--(axis cs:-0.349258659585622,-0.4)
--(axis cs:-0.325,-0.419847994206414)
--(axis cs:-0.318199352352467,-0.425)
--(axis cs:-0.3,-0.437999537394622)
--(axis cs:-0.281738426470146,-0.45)
--(axis cs:-0.275,-0.454188751589556)
--(axis cs:-0.25,-0.468377940778684)
--(axis cs:-0.237104410990043,-0.475)
--(axis cs:-0.225,-0.480897020738724)
--(axis cs:-0.2,-0.491794456636212)
--(axis cs:-0.178665587254042,-0.5);

\path [draw=color2, semithick] (axis cs:0.475000000000001,0.237104410990026)
--(axis cs:0.468377940778671,0.250000000000001)
--(axis cs:0.454188751589557,0.275000000000001)
--(axis cs:0.450000000000001,0.281738426470134)
--(axis cs:0.437999537394607,0.300000000000001)
--(axis cs:0.425000000000001,0.318199352352468)
--(axis cs:0.419847994206415,0.325000000000001)
--(axis cs:0.400000000000001,0.349258659585623)
--(axis cs:0.399354316413283,0.350000000000001)
--(axis cs:0.37596721963907,0.375000000000001)
--(axis cs:0.375000000000001,0.37596721963907)
--(axis cs:0.350000000000001,0.399354316413283)
--(axis cs:0.349258659585623,0.400000000000001)
--(axis cs:0.325000000000001,0.419847994206415)
--(axis cs:0.318199352352468,0.425000000000001)
--(axis cs:0.300000000000001,0.437999537394607)
--(axis cs:0.281738426470134,0.450000000000001)
--(axis cs:0.275000000000001,0.454188751589557)
--(axis cs:0.250000000000001,0.468377940778671)
--(axis cs:0.237104410990026,0.475000000000001);

\path [draw=color2, semithick] (axis cs:-0.237104410990025,0.475000000000001)
--(axis cs:-0.25,0.468377940778671)
--(axis cs:-0.275,0.454188751589557)
--(axis cs:-0.281738426470146,0.450000000000001)
--(axis cs:-0.3,0.437999537394623)
--(axis cs:-0.318199352352467,0.425000000000001)
--(axis cs:-0.325,0.419847994206415)
--(axis cs:-0.349258659585622,0.400000000000001)
--(axis cs:-0.35,0.399354316413283)
--(axis cs:-0.375,0.37596721963907)
--(axis cs:-0.37596721963907,0.375000000000001)
--(axis cs:-0.399354316413282,0.350000000000001)
--(axis cs:-0.4,0.349258659585623)
--(axis cs:-0.419847994206414,0.325000000000001)
--(axis cs:-0.425,0.318199352352468)
--(axis cs:-0.437999537394622,0.300000000000001)
--(axis cs:-0.45,0.281738426470147)
--(axis cs:-0.454188751589556,0.275000000000001)
--(axis cs:-0.46837794077867,0.250000000000001)
--(axis cs:-0.475,0.237104410990026)
--(axis cs:-0.480897020738724,0.225000000000001)
--(axis cs:-0.491794456636212,0.200000000000001)
--(axis cs:-0.5,0.178665587254042);

\path [draw=color3, semithick] (axis cs:-0.125,-0.431568537430814)
--(axis cs:-0.0999999999999996,-0.437997108859331)
--(axis cs:-0.0749999999999996,-0.442997108859304)
--(axis cs:-0.0499999999999996,-0.446568537430763)
--(axis cs:-0.0249999999999996,-0.448711394573652)
--(axis cs:4.44089209850063e-16,-0.449425680287957)
--(axis cs:0.0250000000000005,-0.448711394573652)
--(axis cs:0.0500000000000005,-0.446568537430763)
--(axis cs:0.0750000000000005,-0.442997108859304)
--(axis cs:0.100000000000001,-0.437997108859331)
--(axis cs:0.125000000000001,-0.431568537430814)
--(axis cs:0.145899891825274,-0.425)
--(axis cs:0.150000000000001,-0.42363329727509)
--(axis cs:0.175000000000001,-0.413784812426539)
--(axis cs:0.200000000000001,-0.402421176062938)
--(axis cs:0.20469993000454,-0.4)
--(axis cs:0.225000000000001,-0.388867703550919)
--(axis cs:0.247626253161999,-0.375)
--(axis cs:0.250000000000001,-0.373444786554409)
--(axis cs:0.275000000000001,-0.355341338278457)
--(axis cs:0.281734730872847,-0.35)
--(axis cs:0.300000000000001,-0.334440696669539)
--(axis cs:0.310195952403078,-0.325)
--(axis cs:0.325000000000001,-0.310195952403077)
--(axis cs:0.33444069666954,-0.3)
--(axis cs:0.350000000000001,-0.281734730872846)
--(axis cs:0.355341338278458,-0.275)
--(axis cs:0.37344478655441,-0.25)
--(axis cs:0.375000000000001,-0.247626253161998)
--(axis cs:0.38886770355092,-0.225)
--(axis cs:0.400000000000001,-0.204699930004539)
--(axis cs:0.402421176062939,-0.2)
--(axis cs:0.41378481242654,-0.175)
--(axis cs:0.423633297275091,-0.15)
--(axis cs:0.425000000000001,-0.145899891825273)
--(axis cs:0.431568537430815,-0.125)
--(axis cs:0.437997108859332,-0.0999999999999996)
--(axis cs:0.442997108859305,-0.0749999999999996)
--(axis cs:0.446568537430764,-0.0499999999999996)
--(axis cs:0.448711394573653,-0.0249999999999996)
--(axis cs:0.449425680287958,4.44089209850063e-16)
--(axis cs:0.448711394573653,0.0250000000000005)
--(axis cs:0.446568537430754,0.0500000000000005)
--(axis cs:0.442997108859305,0.0750000000000005)
--(axis cs:0.437997108859332,0.100000000000001)
--(axis cs:0.431568537430815,0.125000000000001)
--(axis cs:0.425000000000001,0.145899891825274)
--(axis cs:0.423633297275091,0.150000000000001)
--(axis cs:0.41378481242654,0.175000000000001)
--(axis cs:0.402421176062939,0.200000000000001)
--(axis cs:0.400000000000001,0.20469993000454)
--(axis cs:0.38886770355092,0.225000000000001)
--(axis cs:0.375000000000001,0.247626253161999)
--(axis cs:0.37344478655441,0.250000000000001)
--(axis cs:0.355341338278458,0.275000000000001)
--(axis cs:0.350000000000001,0.281734730872847)
--(axis cs:0.33444069666954,0.300000000000001)
--(axis cs:0.325000000000001,0.310195952403078)
--(axis cs:0.310195952403078,0.325000000000001)
--(axis cs:0.300000000000001,0.33444069666954)
--(axis cs:0.281734730872847,0.350000000000001)
--(axis cs:0.275000000000001,0.355341338278458)
--(axis cs:0.250000000000001,0.37344478655441)
--(axis cs:0.247626253161999,0.375000000000001)
--(axis cs:0.225000000000001,0.38886770355092)
--(axis cs:0.20469993000454,0.400000000000001)
--(axis cs:0.200000000000001,0.402421176062939)
--(axis cs:0.175000000000001,0.41378481242654)
--(axis cs:0.150000000000001,0.423633297275091)
--(axis cs:0.145899891825274,0.425000000000001)
--(axis cs:0.125000000000001,0.431568537430815)
--(axis cs:0.100000000000001,0.437997108859332)
--(axis cs:0.0750000000000005,0.442997108859305)
--(axis cs:0.0500000000000005,0.446568537430754)
--(axis cs:0.0250000000000005,0.448711394573653)
--(axis cs:4.44089209850063e-16,0.449425680287958)
--(axis cs:-0.0249999999999996,0.448711394573653)
--(axis cs:-0.0499999999999996,0.446568537430764)
--(axis cs:-0.0749999999999996,0.442997108859305)
--(axis cs:-0.0999999999999996,0.437997108859332)
--(axis cs:-0.125,0.431568537430815)
--(axis cs:-0.145899891825273,0.425000000000001)
--(axis cs:-0.15,0.423633297275091)
--(axis cs:-0.175,0.41378481242654)
--(axis cs:-0.2,0.402421176062939)
--(axis cs:-0.204699930004539,0.400000000000001)
--(axis cs:-0.225,0.38886770355092)
--(axis cs:-0.247626253161998,0.375000000000001)
--(axis cs:-0.25,0.37344478655441)
--(axis cs:-0.275,0.355341338278458)
--(axis cs:-0.281734730872846,0.350000000000001)
--(axis cs:-0.3,0.33444069666954)
--(axis cs:-0.310195952403077,0.325000000000001)
--(axis cs:-0.325,0.310195952403078)
--(axis cs:-0.334440696669539,0.300000000000001)
--(axis cs:-0.35,0.281734730872847)
--(axis cs:-0.355341338278457,0.275000000000001)
--(axis cs:-0.373444786554409,0.250000000000001)
--(axis cs:-0.375,0.247626253161999)
--(axis cs:-0.388867703550919,0.225000000000001)
--(axis cs:-0.4,0.20469993000454)
--(axis cs:-0.402421176062938,0.200000000000001)
--(axis cs:-0.413784812426539,0.175000000000001)
--(axis cs:-0.42363329727509,0.150000000000001)
--(axis cs:-0.425,0.145899891825274)
--(axis cs:-0.431568537430814,0.125000000000001)
--(axis cs:-0.437997108859331,0.100000000000001)
--(axis cs:-0.442997108859304,0.0750000000000005)
--(axis cs:-0.446568537430763,0.0500000000000005)
--(axis cs:-0.448711394573652,0.0250000000000005)
--(axis cs:-0.449425680287957,4.44089209850063e-16)
--(axis cs:-0.448711394573652,-0.0249999999999996)
--(axis cs:-0.446568537430763,-0.0499999999999996)
--(axis cs:-0.442997108859304,-0.0749999999999996)
--(axis cs:-0.437997108859331,-0.0999999999999996)
--(axis cs:-0.431568537430814,-0.125)
--(axis cs:-0.425,-0.145899891825273)
--(axis cs:-0.42363329727509,-0.15)
--(axis cs:-0.413784812426539,-0.175)
--(axis cs:-0.402421176062938,-0.2)
--(axis cs:-0.4,-0.204699930004539)
--(axis cs:-0.388867703550919,-0.225)
--(axis cs:-0.375,-0.247626253161998)
--(axis cs:-0.373444786554409,-0.25)
--(axis cs:-0.355341338278457,-0.275)
--(axis cs:-0.35,-0.281734730872846)
--(axis cs:-0.334440696669539,-0.3)
--(axis cs:-0.325,-0.310195952403077)
--(axis cs:-0.310195952403077,-0.325)
--(axis cs:-0.3,-0.334440696669539)
--(axis cs:-0.281734730872846,-0.35)
--(axis cs:-0.275,-0.355341338278457)
--(axis cs:-0.25,-0.373444786554409)
--(axis cs:-0.247626253161998,-0.375)
--(axis cs:-0.225,-0.388867703550919)
--(axis cs:-0.204699930004539,-0.4)
--(axis cs:-0.2,-0.402421176062938)
--(axis cs:-0.175,-0.413784812426539)
--(axis cs:-0.15,-0.42363329727509)
--(axis cs:-0.145899891825273,-0.425)
--(axis cs:-0.125,-0.431568537430814);

\path [draw=color4, semithick] (axis cs:-0.125,-0.326104215234943)
--(axis cs:-0.0999999999999996,-0.334437548568259)
--(axis cs:-0.0749999999999996,-0.340919030049734)
--(axis cs:-0.0499999999999996,-0.345548659679421)
--(axis cs:-0.0249999999999996,-0.348326437457208)
--(axis cs:4.44089209850063e-16,-0.349252363383034)
--(axis cs:0.0250000000000005,-0.348326437457208)
--(axis cs:0.0500000000000005,-0.345548659679421)
--(axis cs:0.0750000000000005,-0.340919030049734)
--(axis cs:0.100000000000001,-0.334437548568259)
--(axis cs:0.125000000000001,-0.326104215234943)
--(axis cs:0.127710346485761,-0.325)
--(axis cs:0.150000000000001,-0.315192552453696)
--(axis cs:0.175000000000001,-0.302192552453678)
--(axis cs:0.178654254089471,-0.3)
--(axis cs:0.200000000000001,-0.286078861362761)
--(axis cs:0.214989047726051,-0.275)
--(axis cs:0.225000000000001,-0.266895895778232)
--(axis cs:0.243674411123401,-0.25)
--(axis cs:0.250000000000001,-0.243674411123401)
--(axis cs:0.266895895778233,-0.225)
--(axis cs:0.275000000000001,-0.21498904772605)
--(axis cs:0.286078861362762,-0.2)
--(axis cs:0.300000000000001,-0.17865425408947)
--(axis cs:0.302192552453679,-0.175)
--(axis cs:0.315192552453697,-0.15)
--(axis cs:0.325000000000001,-0.12771034648576)
--(axis cs:0.326104215234944,-0.125)
--(axis cs:0.33443754856826,-0.0999999999999996)
--(axis cs:0.340919030049735,-0.0749999999999996)
--(axis cs:0.345548659679422,-0.0499999999999996)
--(axis cs:0.348326437457209,-0.0249999999999996)
--(axis cs:0.349252363383035,4.44089209850063e-16)
--(axis cs:0.348326437457209,0.0250000000000005)
--(axis cs:0.345548659679422,0.0500000000000005)
--(axis cs:0.340919030049735,0.0750000000000005)
--(axis cs:0.33443754856826,0.100000000000001)
--(axis cs:0.326104215234881,0.125000000000001)
--(axis cs:0.325000000000001,0.127710346485617)
--(axis cs:0.315192552453697,0.150000000000001)
--(axis cs:0.302192552453679,0.175000000000001)
--(axis cs:0.300000000000001,0.178654254089471)
--(axis cs:0.286078861362762,0.200000000000001)
--(axis cs:0.275000000000001,0.214989047726051)
--(axis cs:0.266895895778233,0.225000000000001)
--(axis cs:0.250000000000001,0.243674411123401)
--(axis cs:0.243674411123401,0.250000000000001)
--(axis cs:0.225000000000001,0.266895895778233)
--(axis cs:0.214989047726051,0.275000000000001)
--(axis cs:0.200000000000001,0.286078861362762)
--(axis cs:0.178654254089471,0.300000000000001)
--(axis cs:0.175000000000001,0.302192552453679)
--(axis cs:0.150000000000001,0.315192552453697)
--(axis cs:0.127710346485617,0.325000000000001)
--(axis cs:0.125000000000001,0.326104215234881)
--(axis cs:0.100000000000001,0.33443754856826)
--(axis cs:0.0750000000000005,0.340919030049735)
--(axis cs:0.0500000000000005,0.345548659679422)
--(axis cs:0.0250000000000005,0.348326437457209)
--(axis cs:4.44089209850063e-16,0.349252363383035)
--(axis cs:-0.0249999999999996,0.348326437457209)
--(axis cs:-0.0499999999999996,0.345548659679422)
--(axis cs:-0.0749999999999996,0.340919030049735)
--(axis cs:-0.0999999999999996,0.33443754856826)
--(axis cs:-0.125,0.326104215234944)
--(axis cs:-0.12771034648576,0.325000000000001)
--(axis cs:-0.15,0.315192552453697)
--(axis cs:-0.175,0.302192552453679)
--(axis cs:-0.17865425408947,0.300000000000001)
--(axis cs:-0.2,0.286078861362762)
--(axis cs:-0.21498904772605,0.275000000000001)
--(axis cs:-0.225,0.266895895778233)
--(axis cs:-0.243674411123401,0.250000000000001)
--(axis cs:-0.25,0.243674411123401)
--(axis cs:-0.266895895778232,0.225000000000001)
--(axis cs:-0.275,0.214989047726051)
--(axis cs:-0.286078861362761,0.200000000000001)
--(axis cs:-0.3,0.178654254089471)
--(axis cs:-0.302192552453678,0.175000000000001)
--(axis cs:-0.315192552453696,0.150000000000001)
--(axis cs:-0.325,0.127710346485761)
--(axis cs:-0.326104215234943,0.125000000000001)
--(axis cs:-0.334437548568259,0.100000000000001)
--(axis cs:-0.340919030049734,0.0750000000000005)
--(axis cs:-0.345548659679421,0.0500000000000005)
--(axis cs:-0.348326437457208,0.0250000000000005)
--(axis cs:-0.349252363383034,4.44089209850063e-16)
--(axis cs:-0.348326437457208,-0.0249999999999996)
--(axis cs:-0.345548659679421,-0.0499999999999996)
--(axis cs:-0.340919030049734,-0.0749999999999996)
--(axis cs:-0.334437548568259,-0.0999999999999996)
--(axis cs:-0.326104215234943,-0.125)
--(axis cs:-0.325,-0.12771034648576)
--(axis cs:-0.315192552453696,-0.15)
--(axis cs:-0.302192552453678,-0.175)
--(axis cs:-0.3,-0.17865425408947)
--(axis cs:-0.286078861362761,-0.2)
--(axis cs:-0.275,-0.214989047726075)
--(axis cs:-0.266895895778255,-0.225)
--(axis cs:-0.25,-0.243674411123401)
--(axis cs:-0.243674411123401,-0.25)
--(axis cs:-0.225,-0.266895895778255)
--(axis cs:-0.214989047726075,-0.275)
--(axis cs:-0.2,-0.286078861362761)
--(axis cs:-0.17865425408947,-0.3)
--(axis cs:-0.175,-0.302192552453678)
--(axis cs:-0.15,-0.315192552453696)
--(axis cs:-0.12771034648576,-0.325)
--(axis cs:-0.125,-0.326104215234943);

\path [draw=color5, semithick] (axis cs:-0.0249999999999996,-0.203219341918127)
--(axis cs:4.44089209850063e-16,-0.204689930153606)
--(axis cs:0.0250000000000005,-0.203219341918127)
--(axis cs:0.0432429375359188,-0.2)
--(axis cs:0.0500000000000005,-0.198648587507178)
--(axis cs:0.0750000000000005,-0.190315254173919)
--(axis cs:0.100000000000001,-0.178648587507221)
--(axis cs:0.106080979178726,-0.175)
--(axis cs:0.125000000000001,-0.161902216354617)
--(axis cs:0.139066255691889,-0.15)
--(axis cs:0.150000000000001,-0.139066255691888)
--(axis cs:0.161902216354618,-0.125)
--(axis cs:0.175000000000001,-0.106080979178726)
--(axis cs:0.178648587507222,-0.0999999999999996)
--(axis cs:0.19031525417392,-0.0749999999999996)
--(axis cs:0.198648587507179,-0.0499999999999996)
--(axis cs:0.200000000000001,-0.0432429375359179)
--(axis cs:0.203219341918128,-0.0249999999999996)
--(axis cs:0.204689930153607,4.44089209850063e-16)
--(axis cs:0.203219341918128,0.0250000000000005)
--(axis cs:0.200000000000001,0.0432429375359188)
--(axis cs:0.198648587507179,0.0500000000000005)
--(axis cs:0.19031525417392,0.0750000000000005)
--(axis cs:0.178648587507222,0.100000000000001)
--(axis cs:0.175000000000001,0.106080979178726)
--(axis cs:0.161902216354618,0.125000000000001)
--(axis cs:0.150000000000001,0.139066255691889)
--(axis cs:0.139066255691889,0.150000000000001)
--(axis cs:0.125000000000001,0.161902216354618)
--(axis cs:0.106080979178726,0.175000000000001)
--(axis cs:0.100000000000001,0.178648587507222)
--(axis cs:0.0750000000000005,0.19031525417392)
--(axis cs:0.0500000000000005,0.198648587507179)
--(axis cs:0.0432429375359188,0.200000000000001)
--(axis cs:0.0250000000000005,0.203219341918128)
--(axis cs:4.44089209850063e-16,0.204689930153607)
--(axis cs:-0.0249999999999996,0.203219341918128)
--(axis cs:-0.0432429375359179,0.200000000000001)
--(axis cs:-0.0499999999999996,0.198648587507179)
--(axis cs:-0.0749999999999996,0.19031525417392)
--(axis cs:-0.0999999999999996,0.178648587507222)
--(axis cs:-0.106080979178726,0.175000000000001)
--(axis cs:-0.125,0.161902216354618)
--(axis cs:-0.139066255691888,0.150000000000001)
--(axis cs:-0.15,0.139066255691889)
--(axis cs:-0.161902216354617,0.125000000000001)
--(axis cs:-0.175,0.106080979178726)
--(axis cs:-0.178648587507221,0.100000000000001)
--(axis cs:-0.190315254173919,0.0750000000000005)
--(axis cs:-0.198648587507178,0.0500000000000005)
--(axis cs:-0.2,0.0432429375359188)
--(axis cs:-0.203219341918127,0.0250000000000005)
--(axis cs:-0.204689930153606,4.44089209850063e-16)
--(axis cs:-0.203219341918127,-0.0249999999999996)
--(axis cs:-0.2,-0.0432429375359179)
--(axis cs:-0.198648587507178,-0.0499999999999996)
--(axis cs:-0.190315254173919,-0.0749999999999996)
--(axis cs:-0.178648587507221,-0.0999999999999996)
--(axis cs:-0.175,-0.106080979178726)
--(axis cs:-0.161902216354617,-0.125)
--(axis cs:-0.15,-0.139066255691888)
--(axis cs:-0.139066255691888,-0.15)
--(axis cs:-0.125,-0.161902216354617)
--(axis cs:-0.106080979178726,-0.175)
--(axis cs:-0.0999999999999996,-0.178648587507221)
--(axis cs:-0.0749999999999996,-0.190315254173919)
--(axis cs:-0.0499999999999996,-0.198648587507178)
--(axis cs:-0.0432429375359179,-0.2)
--(axis cs:-0.0249999999999996,-0.203219341918127);

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.348373816634465,-0.347732857942897)
--(axis cs:0.364380877478044,-0.359325916346526)
--(axis cs:0.359708543761033,-0.36267730376622)
--(axis cs:0.350406289888436,-0.349708575006983)
--(axis cs:0.349593710111564,-0.350291424993017)
--(axis cs:0.358895963984162,-0.363260153752254)
--(axis cs:0.354223630267151,-0.366611541171948)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.344223235102831,-0.337781573212324)
--(axis cs:0.357209378882239,-0.352680736602949)
--(axis cs:0.351902484558721,-0.354894189254128)
--(axis cs:0.348835285706075,-0.347540383799317)
--(axis cs:0.347912347562854,-0.347925332086478)
--(axis cs:0.3509795464155,-0.35527913754129)
--(axis cs:0.345672652091982,-0.357492590192469)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.335092522838077,-0.330582198058515)
--(axis cs:0.353685963251428,-0.337283613848867)
--(axis cs:0.350125775975263,-0.341798873150239)
--(axis cs:0.344532816605106,-0.337388941968726)
--(axis cs:0.343913653600556,-0.338174204455921)
--(axis cs:0.349506612970712,-0.342584135637435)
--(axis cs:0.345946425694547,-0.347099394938807)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.321863263267317,-0.324315301431529)
--(axis cs:0.341483827893592,-0.326694049788579)
--(axis cs:0.339022201401429,-0.331890480776582)
--(axis cs:0.335306577315657,-0.330130334494341)
--(axis cs:0.334878468360498,-0.331034061622689)
--(axis cs:0.33859409244627,-0.332794207904931)
--(axis cs:0.336132465954107,-0.337990638892934)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.316238510222819,-0.319163207096757)
--(axis cs:0.334286489622591,-0.327218977673519)
--(axis cs:0.330402682838625,-0.331459089094794)
--(axis cs:0.322200985596358,-0.323946596090548)
--(axis cs:0.321525540938277,-0.324684006772509)
--(axis cs:0.329727238180544,-0.332196499776755)
--(axis cs:0.325843431396579,-0.33643661119803)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.313716435190554,-0.319732364887576)
--(axis cs:0.330630646825905,-0.309508156128235)
--(axis cs:0.331896420973031,-0.315117105745451)
--(axis cs:0.316128442905678,-0.318675472347433)
--(axis cs:0.316348577539961,-0.31965094184608)
--(axis cs:0.332116555607313,-0.316092575244097)
--(axis cs:0.333382329754439,-0.321701524861313)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.303911442173278,-0.315837175075217)
--(axis cs:0.323644254982671,-0.316951221137757)
--(axis cs:0.321521359490946,-0.322294985235396)
--(axis cs:0.313901034798531,-0.319267689748651)
--(axis cs:0.313531835582578,-0.320197040026501)
--(axis cs:0.321152160274994,-0.323224335513246)
--(axis cs:0.319029264783268,-0.328568099610885)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.29197261825648,-0.307272853785694)
--(axis cs:0.310851042307863,-0.313123503778317)
--(axis cs:0.307499447897172,-0.317795689017177)
--(axis cs:0.304202885165512,-0.315430898097925)
--(axis cs:0.303619999181044,-0.316243452052509)
--(axis cs:0.306916561912704,-0.318608242971762)
--(axis cs:0.303564967502012,-0.323280428210622)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.28482631791138,-0.304003691685346)
--(axis cs:0.30447690457698,-0.306120161316065)
--(axis cs:0.302084904985666,-0.311349008029745)
--(axis cs:0.292180618220942,-0.306818171462765)
--(axis cs:0.291764618292018,-0.307727536108622)
--(axis cs:0.301668905056742,-0.312258372675602)
--(axis cs:0.299276905465428,-0.317487219389281)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.276112072220454,-0.299613685961116)
--(axis cs:0.295669153178668,-0.302467732981377)
--(axis cs:0.29308218475292,-0.30760291499998)
--(axis cs:0.285051271687532,-0.303557154118511)
--(axis cs:0.284601364135228,-0.304450229252182)
--(axis cs:0.292632277200616,-0.30849599013365)
--(axis cs:0.290045308774869,-0.313631172152253)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.26795602079953,-0.292251725135622)
--(axis cs:0.286062301831049,-0.300175587022835)
--(axis cs:0.282209538095279,-0.304443925293911)
--(axis cs:0.276447095153999,-0.299242526111457)
--(axis cs:0.275777049286908,-0.299984845810775)
--(axis cs:0.281539492228188,-0.305186244993229)
--(axis cs:0.277686728492417,-0.309454583264304)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.260365980377825,-0.287994773314356)
--(axis cs:0.279776807625941,-0.291715631487385)
--(axis cs:0.276964054663359,-0.296730700855946)
--(axis cs:0.268200608013667,-0.291815632147051)
--(axis cs:0.267711433585392,-0.292687818124192)
--(axis cs:0.276474880235084,-0.297602886833087)
--(axis cs:0.273662127272501,-0.302617956201649)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.248909870783401,-0.278449320401186)
--(axis cs:0.267315656466185,-0.285650157394164)
--(axis cs:0.263634893173307,-0.290067677239258)
--(axis cs:0.260686046751119,-0.287610641153913)
--(axis cs:0.260045914004531,-0.288378905474799)
--(axis cs:0.262994760426719,-0.290835941560144)
--(axis cs:0.259313997133842,-0.295253461405239)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.238910928533844,-0.270826387134248)
--(axis cs:0.257611145424173,-0.277223799756133)
--(axis cs:0.254125039586622,-0.281796497656651)
--(axis cs:0.249213010421449,-0.278051694496793)
--(axis cs:0.248606731145353,-0.278846946305579)
--(axis cs:0.253518760310527,-0.282591749465436)
--(axis cs:0.250032654472976,-0.287164447365953)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.22689184477254,-0.268515161697666)
--(axis cs:0.246484733356444,-0.265918294943534)
--(axis cs:0.245398922830866,-0.271564843934071)
--(axis cs:0.239005346840416,-0.270335382874201)
--(axis cs:0.238816510227272,-0.271317391394295)
--(axis cs:0.245210086217722,-0.272546852454165)
--(axis cs:0.244124275692143,-0.278193401444703)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.216354083755314,-0.263605463761684)
--(axis cs:0.235989447315342,-0.2658587941559)
--(axis cs:0.233561074679016,-0.2710708481022)
--(axis cs:0.227103007610482,-0.268061939615379)
--(axis cs:0.226680681934599,-0.268968383779953)
--(axis cs:0.233138749003133,-0.271977292266774)
--(axis cs:0.230710376366807,-0.277189346213074)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.211655502558726,-0.268891763870642)
--(axis cs:0.219440340090799,-0.250725275365726)
--(axis cs:0.223738085865205,-0.254545207467031)
--(axis cs:0.215980366731452,-0.263273295752875)
--(axis cs:0.216727800779175,-0.263937631770493)
--(axis cs:0.224485519912927,-0.255209543484649)
--(axis cs:0.228783265687333,-0.259029475585953)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.202118259425218,-0.264637332115787)
--(axis cs:0.221787964655732,-0.266568056369714)
--(axis cs:0.219445471880441,-0.271819268381975)
--(axis cs:0.211859197582664,-0.268435136739141)
--(axis cs:0.211451807534787,-0.269348391002143)
--(axis cs:0.219038081832564,-0.272732522644976)
--(axis cs:0.216695589057273,-0.277983734657237)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.193766775540036,-0.260207469120992)
--(axis cs:0.213259512422952,-0.26347216034887)
--(axis cs:0.21056512585083,-0.26855180413559)
--(axis cs:0.202352553909751,-0.26419562396042)
--(axis cs:0.201883964940686,-0.265079040271154)
--(axis cs:0.210096536881765,-0.269435220446324)
--(axis cs:0.207402150309642,-0.274514864233044)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.179002388669914,-0.256721357660615)
--(axis cs:0.198686844089493,-0.254947318530667)
--(axis cs:0.197365508990757,-0.260543439826426)
--(axis cs:0.193881674244274,-0.259720849877882)
--(axis cs:0.193651876835798,-0.260694088364101)
--(axis cs:0.197135711582282,-0.261516678312645)
--(axis cs:0.195814376483546,-0.267112799608404)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.175573647119016,-0.247983080030099)
--(axis cs:0.18824057922494,-0.263154560874892)
--(axis cs:0.182887892758033,-0.265254857898406)
--(axis cs:0.179467839667036,-0.256538723136831)
--(axis cs:0.178536937672791,-0.256903992184399)
--(axis cs:0.181956990763788,-0.265620126945974)
--(axis cs:0.17660430429688,-0.267720423969488)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.160847865430923,-0.238354580498525)
--(axis cs:0.179961329371691,-0.243384540357704)
--(axis cs:0.176814621768007,-0.248197100098311)
--(axis cs:0.175847273867162,-0.247564596574394)
--(axis cs:0.17530002037087,-0.248401563485804)
--(axis cs:0.176267368271714,-0.249034067009721)
--(axis cs:0.17312066066803,-0.253846626750329)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.145899861666431,-0.231943829380075)
--(axis cs:0.16559541193305,-0.233590128166777)
--(axis cs:0.163329042843391,-0.238874640551987)
--(axis cs:0.161044941003937,-0.237895057682419)
--(axis cs:0.160650789857909,-0.23881410331463)
--(axis cs:0.162934891697364,-0.239793686184198)
--(axis cs:0.160668522607705,-0.245078198569408)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.132080315501325,-0.222470077313273)
--(axis cs:0.151079206288291,-0.227916833124298)
--(axis cs:0.147828003732047,-0.232659425446886)
--(axis cs:0.146182574932192,-0.231531430047676)
--(axis cs:0.145617148400671,-0.232356228712474)
--(axis cs:0.147262577200526,-0.233484224111684)
--(axis cs:0.144011374644282,-0.238226816434272)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.119915447485616,-0.211917045829098)
--(axis cs:0.138174333824242,-0.219482630385041)
--(axis cs:0.134406414943648,-0.223826049235355)
--(axis cs:0.132407960621376,-0.222092388717593)
--(axis cs:0.131752670381273,-0.222847765908952)
--(axis cs:0.133751124703545,-0.224581426426714)
--(axis cs:0.129983205822951,-0.228924845277028)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.102636736289316,-0.193641669367597)
--(axis cs:0.120059788059509,-0.202972385685929)
--(axis cs:0.115881589592792,-0.206922722073215)
--(axis cs:0.120278769091418,-0.21157353831716)
--(axis cs:0.119552125879815,-0.212260553341036)
--(axis cs:0.115154946381189,-0.207609737097091)
--(axis cs:0.110976747914472,-0.211560073484378)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0924610585060675,-0.189959291375546)
--(axis cs:0.112218884168409,-0.190462605488723)
--(axis cs:0.110262249512237,-0.195869460473117)
--(axis cs:0.102806878433331,-0.193171508064607)
--(axis cs:0.102466594145301,-0.194111830670588)
--(axis cs:0.109921965224207,-0.196809783079099)
--(axis cs:0.107965330568034,-0.202216638063492)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0823685250786196,-0.149430873093426)
--(axis cs:0.0929641278731737,-0.166114943382778)
--(axis cs:0.0873845290162136,-0.167504395287455)
--(axis cs:0.0929462410153683,-0.189838469470791)
--(axis cs:0.0919758759967666,-0.1900801132803)
--(axis cs:0.0864141639976119,-0.167746039096964)
--(axis cs:0.0808345651406518,-0.16913549100164)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.155827338754658,-0.0865768822606209)
--(axis cs:0.145643992708077,-0.103515727064668)
--(axis cs:0.141905739378446,-0.0991467498338394)
--(axis cs:0.082693590585544,-0.149810784156977)
--(axis cs:0.0820434595716951,-0.149050962029876)
--(axis cs:0.141255608364597,-0.0983869277067388)
--(axis cs:0.137517355034965,-0.0940179504759102)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.358659472782055,-0.297555055072368)
--(axis cs:0.361771421870167,-0.317072759160528)
--(axis cs:0.356098236225728,-0.316136028332736)
--(axis cs:0.350493320490821,-0.350081454854591)
--(axis cs:0.349506679509179,-0.349918545145409)
--(axis cs:0.355111595244087,-0.315973118623555)
--(axis cs:0.349438409599648,-0.315036387795763)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.366041939312639,-0.246718987065845)
--(axis cs:0.369532431140947,-0.266172559149051)
--(axis cs:0.363842119997778,-0.265346206262009)
--(axis cs:0.359154282446679,-0.297626911845154)
--(axis cs:0.358164663117432,-0.297483198299581)
--(axis cs:0.362852500668531,-0.265202492716437)
--(axis cs:0.357162189525362,-0.264376139829395)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.36358889860108,-0.205424468617354)
--(axis cs:0.370939756674305,-0.223770854789767)
--(axis cs:0.365199875147983,-0.224111824090115)
--(axis cs:0.366541059445363,-0.246689337561467)
--(axis cs:0.365542819179916,-0.246748636570223)
--(axis cs:0.364201634882535,-0.224171123098871)
--(axis cs:0.358461753356213,-0.224512092399219)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.350098174175755,-0.168544401983802)
--(axis cs:0.362409112537897,-0.184006154686634)
--(axis cs:0.357009062462599,-0.185981492425925)
--(axis cs:0.364058468172845,-0.205252700118285)
--(axis cs:0.363119329029315,-0.205596237116422)
--(axis cs:0.356069923319068,-0.186325029424062)
--(axis cs:0.35066987324377,-0.188300367163353)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.329982470546451,-0.13550523080155)
--(axis cs:0.345071599182849,-0.148270151365119)
--(axis cs:0.340160281272756,-0.151260378176917)
--(axis cs:0.350525245298372,-0.168284382261037)
--(axis cs:0.349671103053138,-0.168804421706567)
--(axis cs:0.339306139027522,-0.151780417622446)
--(axis cs:0.334394821117428,-0.154770644434244)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.308964939729619,-0.107492662798729)
--(axis cs:0.32521702232198,-0.118739654014653)
--(axis cs:0.320617661147887,-0.12219050561828)
--(axis cs:0.330382414996373,-0.13520515674906)
--(axis cs:0.32958252609653,-0.135805304854039)
--(axis cs:0.319817772248045,-0.122790653723258)
--(axis cs:0.315218411073953,-0.126241505326885)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.290393686036001,-0.0838861797447578)
--(axis cs:0.306898965274143,-0.0947581969113637)
--(axis cs:0.302379802846251,-0.098313428401763)
--(axis cs:0.309357910375523,-0.107183512234346)
--(axis cs:0.308571969083716,-0.107801813363111)
--(axis cs:0.301593861554443,-0.0989317295305281)
--(axis cs:0.297074699126551,-0.102486961020927)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.274839230383097,-0.0633650562417503)
--(axis cs:0.291146205791753,-0.074532309844204)
--(axis cs:0.286563802059879,-0.0780056477255671)
--(axis cs:0.290792155925729,-0.0835841503637697)
--(axis cs:0.289995216146273,-0.0841882091257459)
--(axis cs:0.285766862280423,-0.0786097064875433)
--(axis cs:0.28118445854855,-0.0820830443689064)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.261882884173051,-0.0450114814637846)
--(axis cs:0.277802118827303,-0.0567248485297844)
--(axis cs:0.273104659928896,-0.0600409275242861)
--(axis cs:0.275247705069916,-0.0630767015465763)
--(axis cs:0.274430755696279,-0.0636534109369244)
--(axis cs:0.27228771055526,-0.0606176369146342)
--(axis cs:0.267590251656853,-0.0639337159091359)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.251002989401907,-0.0283243959172287)
--(axis cs:0.266479032640618,-0.0406173648699905)
--(axis cs:0.261662377231694,-0.0437577996602205)
--(axis cs:0.262301723773827,-0.0447384001776776)
--(axis cs:0.261464044572275,-0.0452845627498916)
--(axis cs:0.260824698030142,-0.0443039622324344)
--(axis cs:0.256008042621218,-0.0474443970226644)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.24176938307082,-0.0130289876688689)
--(axis cs:0.256810247732801,-0.0258507422375686)
--(axis cs:0.251887683922938,-0.028822419463955)
--(axis cs:0.251431038428852,-0.0280659892018907)
--(axis cs:0.250574940374963,-0.0285828026325666)
--(axis cs:0.251031585869049,-0.0293392328946309)
--(axis cs:0.246109022059185,-0.0323109101210172)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.233850831879418,0.00104512300294882)
--(axis cs:0.248491912907309,-0.012231312751226)
--(axis cs:0.243480637184591,-0.0150508190255398)
--(axis cs:0.242205146177144,-0.0127838132102329)
--(axis cs:0.241333619964497,-0.0132741621275048)
--(axis cs:0.242609110971944,-0.0155411679428118)
--(axis cs:0.237597835249226,-0.0183606742171256)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.226993453658253,0.0140219988111846)
--(axis cs:0.241279555980183,0.000364316707425451)
--(axis cs:0.236195714305928,-0.00232214077988143)
--(axis cs:0.234292905068484,0.00127872800184507)
--(axis cs:0.233408758690352,0.00081151800405257)
--(axis cs:0.235311567927797,-0.00278935077767393)
--(axis cs:0.230227726253542,-0.00547580826498081)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.22100107681317,0.0260042771229308)
--(axis cs:0.234977656431449,0.0120300071178859)
--(axis cs:0.229834912585175,0.00945810398370492)
--(axis cs:0.22744064877532,0.0142456425619829)
--(axis cs:0.226546258541186,0.0137983550603862)
--(axis cs:0.22894052235104,0.00901081648210823)
--(axis cs:0.223797778504766,0.00643891334792724)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.215720679542157,0.037083061167795)
--(axis cs:0.229429825634383,0.022846337056469)
--(axis cs:0.224239248339172,0.0203723913532567)
--(axis cs:0.221452431360579,0.0262194028362536)
--(axis cs:0.22054972226576,0.025789151409608)
--(axis cs:0.223336539244353,0.0199421399266111)
--(axis cs:0.218145961949142,0.0174681942233988)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.211031803169541,0.0473415219062075)
--(axis cs:0.2245106916743,0.0328866070093188)
--(axis cs:0.21928107742032,0.0304962859525193)
--(axis cs:0.216175428607721,0.0372909151727341)
--(axis cs:0.215265930476594,0.0368752071628559)
--(axis cs:0.218371579289194,0.0300805779426411)
--(axis cs:0.213141965035215,0.0276902568858416)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.206838775256871,0.0568560641027452)
--(axis cs:0.220119387755481,0.0422187716050954)
--(axis cs:0.214857678676258,0.0398999534652627)
--(axis cs:0.211489343089474,0.047543158266193)
--(axis cs:0.210574263249609,0.0471398855462221)
--(axis cs:0.213942598836393,0.0394966807452918)
--(axis cs:0.208680889757169,0.0371778626054591)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.203064936881291,0.0656966784472079)
--(axis cs:0.216174384230764,0.0509058911053726)
--(axis cs:0.210886057768266,0.0486484360723669)
--(axis cs:0.207298629731871,0.0570523645403978)
--(axis cs:0.206378920781871,0.0566597636650925)
--(axis cs:0.209966348818266,0.0482558351970616)
--(axis cs:0.204678022355768,0.0459983801640558)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.199648326009652,0.0739271183231371)
--(axis cs:0.212609417424931,0.0590061562454164)
--(axis cs:0.207298811481274,0.0568016235259497)
--(axis cs:0.203526728702479,0.0658883769445528)
--(axis cs:0.202603145060103,0.0655049799498629)
--(axis cs:0.206375227838899,0.0564182265312598)
--(axis cs:0.201064621895243,0.0542136938117931)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.196538430421891,0.0816051197977761)
--(axis cs:0.209370300569286,0.066572884151659)
--(axis cs:0.204040871477397,0.0644142536704208)
--(axis cs:0.200111754626338,0.0741148253215057)
--(axis cs:0.199184897392966,0.0737394113247686)
--(axis cs:0.203114014244025,0.0640388396736837)
--(axis cs:0.197784585152137,0.0618802091924454)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.19369373053904,0.088782712672785)
--(axis cs:0.20641243442481,0.0736546073232676)
--(axis cs:0.201066956590852,0.0715360307429507)
--(axis cs:0.197003254581366,0.0817893438482384)
--(axis cs:0.196073606262416,0.0814208957473137)
--(axis cs:0.200137308271903,0.071167582642026)
--(axis cs:0.194791830437945,0.069049006061709)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.191079827763927,0.0955066082988765)
--(axis cs:0.203698866322961,0.0802952682577887)
--(axis cs:0.19833958492419,0.0782118568992752)
--(axis cs:0.194159755008498,0.0889638788778731)
--(axis cs:0.193227706069581,0.0886015464676969)
--(axis cs:0.197407535985273,0.077849524489099)
--(axis cs:0.192048254586502,0.0757661131305856)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.1886680085515,0.101818633430141)
--(axis cs:0.201198775330655,0.0865344951185966)
--(axis cs:0.195827522612986,0.084482144212212)
--(axis cs:0.191546893217637,0.0956850735950838)
--(axis cs:0.190612762310217,0.0953281430026691)
--(axis cs:0.194893391705566,0.0841252136197973)
--(axis cs:0.189522138987897,0.0820728627134127)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.186434134359841,0.107756180690529)
--(axis cs:0.198886286785168,0.0924079267189398)
--(axis cs:0.193504570665879,0.0903831720149357)
--(axis cs:0.189135983866221,0.101994699056577)
--(axis cs:0.188200033236779,0.101642567803706)
--(axis cs:0.192568620036437,0.0900310407620654)
--(axis cs:0.187186903917149,0.0880062860580613)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.18435777679486,0.113352653071452)
--(axis cs:0.196739540866675,0.097947559158401)
--(axis cs:0.191348612652066,0.0959474609145807)
--(axis cs:0.186902910726328,0.107930102276949)
--(axis cs:0.185965357993353,0.10758225910411)
--(axis cs:0.190411059919091,0.0955996177417424)
--(axis cs:0.185020131704482,0.093599519497922)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.182421538496714,0.118637887288435)
--(axis cs:0.19473995717322,0.103182093510363)
--(axis cs:0.189340863572234,0.10120414298323)
--(axis cs:0.184827263194946,0.113524648769463)
--(axis cs:0.183888290394774,0.11318065737344)
--(axis cs:0.188401890772062,0.100860151587206)
--(axis cs:0.183002797171075,0.0988822010600734)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.180610515759171,0.123638547029375)
--(axis cs:0.192871650858728,0.108137270757068)
--(axis cs:0.187465274178412,0.106179314886642)
--(axis cs:0.182891658208046,0.118808144320646)
--(axis cs:0.181951418785382,0.118467630256224)
--(axis cs:0.186525034755748,0.10583880082222)
--(axis cs:0.181118658075432,0.103880844951795)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.178911870115299,0.128378481740589)
--(axis cs:0.191120966391588,0.11283618563878)
--(axis cs:0.18570805581007,0.11089636630789)
--(axis cs:0.181081203635825,0.123807226971192)
--(axis cs:0.180139827882517,0.123469867087559)
--(axis cs:0.184766680056762,0.110559006424258)
--(axis cs:0.179353769475244,0.108619187093368)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.177314484331803,0.13287904976683)
--(axis cs:0.189476103006409,0.11729957508976)
--(axis cs:0.184057299077474,0.115376280005859)
--(axis cs:0.179383070456945,0.128545724791363)
--(axis cs:0.178440669773652,0.128211238689815)
--(axis cs:0.183114898394181,0.115041793904311)
--(axis cs:0.177696094465246,0.11311849882041)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.342810150208114,-0.350915777004571)
--(axis cs:0.36062019481195,-0.342346803249836)
--(axis cs:0.361346707464704,-0.34805072114593)
--(axis cs:0.349936824986717,-0.34950400713947)
--(axis cs:0.350063175013283,-0.35049599286053)
--(axis cs:0.36147305749127,-0.34904270686699)
--(axis cs:0.362199570144024,-0.354746624763085)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.332765788596277,-0.343887281754091)
--(axis cs:0.351711489207536,-0.349516262865138)
--(axis cs:0.348414885964652,-0.354227409971629)
--(axis cs:0.343096811359669,-0.35050611203879)
--(axis cs:0.342523489056558,-0.351325441970353)
--(axis cs:0.347841563661541,-0.355046739903193)
--(axis cs:0.344544960418657,-0.359757887009684)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.322138759283851,-0.341672011076005)
--(axis cs:0.341769626397851,-0.339379838230766)
--(axis cs:0.340596226328649,-0.345008837455992)
--(axis cs:0.332867823384903,-0.343397803560593)
--(axis cs:0.33266375380765,-0.344376759947589)
--(axis cs:0.340392156751397,-0.345987793842988)
--(axis cs:0.339218756682195,-0.351616793068214)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.313810977463282,-0.336220079494128)
--(axis cs:0.332921568675185,-0.341260942865769)
--(axis cs:0.329772115993117,-0.346071706610063)
--(axis cs:0.322412624734465,-0.341253683793893)
--(axis cs:0.321864893833236,-0.342090338358118)
--(axis cs:0.329224385091888,-0.346908361174288)
--(axis cs:0.32607493240982,-0.351719124918582)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.30871286156546,-0.328993832627201)
--(axis cs:0.324628728899008,-0.340711774725576)
--(axis cs:0.31993031708517,-0.344026503436585)
--(axis cs:0.314219535012311,-0.33593184221491)
--(axis cs:0.313402419914252,-0.336508316773347)
--(axis cs:0.319113201987111,-0.344602977995021)
--(axis cs:0.314414790173273,-0.34791770670603)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.301817542585952,-0.326115945688259)
--(axis cs:0.321528215581883,-0.327570033047208)
--(axis cs:0.319313505555188,-0.332876402757062)
--(axis cs:0.308905445046042,-0.32853240917417)
--(axis cs:0.308520278084878,-0.329455256080231)
--(axis cs:0.318928338594023,-0.333799249663124)
--(axis cs:0.316713628567327,-0.339105619372977)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.294430748172786,-0.319795820941915)
--(axis cs:0.312740895314726,-0.327236487016971)
--(axis cs:0.309002737940953,-0.331605546349241)
--(axis cs:0.302142599748888,-0.325736027485453)
--(axis cs:0.301492485423015,-0.326495863891065)
--(axis cs:0.308352623615079,-0.332365382754854)
--(axis cs:0.304614466241305,-0.336734442087124)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.284678449031594,-0.315058119928418)
--(axis cs:0.304274691220354,-0.317629557674008)
--(axis cs:0.301762120121205,-0.322801548245511)
--(axis cs:0.29464923261619,-0.31934608263135)
--(axis cs:0.294212263729381,-0.320245559252481)
--(axis cs:0.301325151234397,-0.323701024866642)
--(axis cs:0.298812580135248,-0.328873015438146)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.287231683428885,-0.309899585670125)
--(axis cs:0.284515771246637,-0.329476327508805)
--(axis cs:0.279362454419928,-0.326925675497346)
--(axis cs:0.285126563538264,-0.315279915755501)
--(axis cs:0.284230334524923,-0.314836324101334)
--(axis cs:0.278466225406587,-0.326482083843179)
--(axis cs:0.273312908579879,-0.32393143183172)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.275591893353817,-0.302095961511019)
--(axis cs:0.294646135366676,-0.307345805443497)
--(axis cs:0.291444188176129,-0.312121790597258)
--(axis cs:0.287510113619368,-0.309484282613276)
--(axis cs:0.286953253238403,-0.310314888726974)
--(axis cs:0.290887327795165,-0.312952396710956)
--(axis cs:0.287685380604618,-0.317728381864717)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.266441833335993,-0.29795763651482)
--(axis cs:0.286101338270746,-0.299989597567696)
--(axis cs:0.283731842566155,-0.305228680512823)
--(axis cs:0.275797936458564,-0.301640389081008)
--(axis cs:0.275385850249069,-0.30255153394103)
--(axis cs:0.283319756356661,-0.306139825372845)
--(axis cs:0.28095026065207,-0.311378908317972)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.256921366072481,-0.293746888548386)
--(axis cs:0.27659710366272,-0.295615136465574)
--(axis cs:0.274271299379274,-0.300873761232098)
--(axis cs:0.266644077186727,-0.297500364795991)
--(axis cs:0.266239589485258,-0.298414908233648)
--(axis cs:0.273866811677805,-0.301788304669755)
--(axis cs:0.271541007394359,-0.307046929436279)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.251336429896117,-0.288996531637825)
--(axis cs:0.269668168918132,-0.296383841325983)
--(axis cs:0.265942751454175,-0.300763768804748)
--(axis cs:0.257245315417173,-0.293366025289363)
--(axis cs:0.256597416727789,-0.294127751807409)
--(axis cs:0.265294852764791,-0.301525495322794)
--(axis cs:0.261569435300834,-0.30590542280156)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.239808818931593,-0.280760984865822)
--(axis cs:0.258698546378019,-0.286575036551158)
--(axis cs:0.255356013187795,-0.29125370857132)
--(axis cs:0.251627084956137,-0.288589690592593)
--(axis cs:0.251045774836098,-0.289403372683056)
--(axis cs:0.254774703067757,-0.292067390661783)
--(axis cs:0.251432169877533,-0.296746062681946)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.235908225627,-0.271423132563838)
--(axis cs:0.248902341552186,-0.286315343659671)
--(axis cs:0.243596632624619,-0.288531636234205)
--(axis cs:0.240270184925295,-0.280568263772385)
--(axis cs:0.239347452937892,-0.28095370595926)
--(axis cs:0.242673900637216,-0.288917078421081)
--(axis cs:0.237368191709649,-0.291133370995616)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.227667406735658,-0.263456943192722)
--(axis cs:0.245492292377222,-0.271995002214841)
--(axis cs:0.241495898608093,-0.276129169221877)
--(axis cs:0.236255738128663,-0.271063639780618)
--(axis cs:0.235560713125337,-0.271782625347059)
--(axis cs:0.240800873604767,-0.276848154788318)
--(axis cs:0.236804479835638,-0.280982321795355)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.217083063041172,-0.257802912499227)
--(axis cs:0.236566151627117,-0.261124698035984)
--(axis cs:0.233856894669065,-0.266196426216323)
--(axis cs:0.227902994297228,-0.263015923350953)
--(axis cs:0.227431819174089,-0.26389796303449)
--(axis cs:0.233385719545925,-0.26707846589986)
--(axis cs:0.230676462587874,-0.2721501940802)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.204528010994492,-0.2545006029103)
--(axis cs:0.224251084996265,-0.253225710004773)
--(axis cs:0.222788432630028,-0.258786568576571)
--(axis cs:0.217210250203453,-0.25731935957994)
--(axis cs:0.21695587587889,-0.258286465418514)
--(axis cs:0.222534058305464,-0.259753674415145)
--(axis cs:0.221071405939227,-0.265314532986943)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.188909055929078,-0.247959979029181)
--(axis cs:0.208617989961808,-0.249437449601981)
--(axis cs:0.206396986152704,-0.254741188102317)
--(axis cs:0.204721141760501,-0.254039408258097)
--(axis cs:0.204334880228483,-0.254961797562504)
--(axis cs:0.206010724620686,-0.255663577406724)
--(axis cs:0.203789720811582,-0.260967315907059)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.176630986720769,-0.240886434720561)
--(axis cs:0.195997636175182,-0.244830783704852)
--(axis cs:0.193127264105712,-0.249813098847715)
--(axis cs:0.189158653500336,-0.24752673423415)
--(axis cs:0.188659458357819,-0.248393223824213)
--(axis cs:0.192628068963195,-0.250679588437778)
--(axis cs:0.189757696893725,-0.255661903580642)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.166367779590193,-0.225064702142196)
--(axis cs:0.181815124072174,-0.237393714610963)
--(axis cs:0.176991160938452,-0.240522912540864)
--(axis cs:0.177050461775875,-0.240614330552743)
--(axis cs:0.176211511665663,-0.241158538888378)
--(axis cs:0.176152210828239,-0.241067120876498)
--(axis cs:0.171328247694517,-0.244196318806399)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.156787660546012,-0.216317112842175)
--(axis cs:0.174848207600623,-0.224344667892636)
--(axis cs:0.170971032077672,-0.228590843815066)
--(axis cs:0.166704925287841,-0.224695469453289)
--(axis cs:0.166030633892545,-0.225433934831103)
--(axis cs:0.170296740682376,-0.22932930919288)
--(axis cs:0.166419565159425,-0.23357548511531)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.149928563428935,-0.206897244009422)
--(axis cs:0.166017984992848,-0.218375724472387)
--(axis cs:0.16136969760119,-0.221760384621435)
--(axis cs:0.157191859449635,-0.216022794568345)
--(axis cs:0.15638346164239,-0.216611431116005)
--(axis cs:0.160561299793945,-0.222349021169095)
--(axis cs:0.155913012402286,-0.225733681318142)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.140714671613656,-0.198698723216978)
--(axis cs:0.158876907283606,-0.206493477572903)
--(axis cs:0.155054629399735,-0.210789137217064)
--(axis cs:0.150260935418836,-0.206523708388191)
--(axis cs:0.149596191439033,-0.207270779630653)
--(axis cs:0.154389885419932,-0.211536208459527)
--(axis cs:0.150567607536061,-0.215831868103688)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.125342585859999,-0.190045940843991)
--(axis cs:0.144747651783193,-0.193796729629897)
--(axis cs:0.141927168013349,-0.198807455256395)
--(axis cs:0.140959931071904,-0.198263007945109)
--(axis cs:0.140469412155409,-0.199134438488848)
--(axis cs:0.141436649096855,-0.199678885800134)
--(axis cs:0.138616165327011,-0.204689611426633)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.121237609443387,-0.189574680548768)
--(axis cs:0.140578090977429,-0.185503958987252)
--(axis cs:0.139922285827275,-0.191216438274307)
--(axis cs:0.125399612394795,-0.189549203514682)
--(axis cs:0.125285559325203,-0.1905426781733)
--(axis cs:0.139808232757683,-0.192209912932926)
--(axis cs:0.13915242760753,-0.197922392219981)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.110143285476404,-0.182210138674215)
--(axis cs:0.129221359478463,-0.187372705126275)
--(axis cs:0.126041308329506,-0.192163297437254)
--(axis cs:0.121514135630253,-0.189158107304335)
--(axis cs:0.120961083256521,-0.189991253793201)
--(axis cs:0.125488255955774,-0.19299644392612)
--(axis cs:0.122308204806816,-0.197787036237099)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0908950291647391,-0.178511838327389)
--(axis cs:0.110487518311119,-0.175911959666956)
--(axis cs:0.109402575819932,-0.181558675508117)
--(axis cs:0.110237628301724,-0.181719119905419)
--(axis cs:0.110048942651083,-0.182701157443012)
--(axis cs:0.10921389016929,-0.18254071304571)
--(axis cs:0.108128947678103,-0.188187428886871)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0909644599740214,-0.170530391861313)
--(axis cs:0.0970511229451509,-0.189334049321389)
--(axis cs:0.091301340492826,-0.189284031815094)
--(axis cs:0.0913950102475499,-0.178516187675763)
--(axis cs:0.0903950480819282,-0.178507488979016)
--(axis cs:0.0903013783272043,-0.189275333118347)
--(axis cs:0.0845515958748793,-0.189225315612051)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.364431241067535,-0.355220606204159)
--(axis cs:0.344673360733449,-0.354719442853617)
--(axis cs:0.346629406808934,-0.349312374909659)
--(axis cs:0.349829909036914,-0.350470179821214)
--(axis cs:0.350170090963086,-0.349529820178786)
--(axis cs:0.346969588735105,-0.348372015267232)
--(axis cs:0.348925634810591,-0.342964947323274)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.387258338532227,-0.361694149962942)
--(axis cs:0.367514482338438,-0.36259144734899)
--(axis cs:0.369083263029718,-0.357059591679988)
--(axis cs:0.36429482535525,-0.355701637131898)
--(axis cs:0.36456765677982,-0.354739575276419)
--(axis cs:0.369356094454288,-0.356097529824509)
--(axis cs:0.370924875145567,-0.350565674155507)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.420485841007103,-0.369988287982171)
--(axis cs:0.400780369715841,-0.371511246021402)
--(axis cs:0.402172936655809,-0.365932423805405)
--(axis cs:0.387137245754838,-0.362179264938246)
--(axis cs:0.387379431309615,-0.361209034987637)
--(axis cs:0.402415122210586,-0.364962193854796)
--(axis cs:0.403807689150555,-0.359383371638799)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.461546264186745,-0.378944234508145)
--(axis cs:0.441895056460326,-0.381054929865878)
--(axis cs:0.443120415652422,-0.375437012560475)
--(axis cs:0.420379288033877,-0.370476802530467)
--(axis cs:0.420592393980328,-0.369499773433875)
--(axis cs:0.443333521598874,-0.374459983463884)
--(axis cs:0.44455888079097,-0.368842066158481)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.501926191482482,-0.385649102629492)
--(axis cs:0.482405681244806,-0.38874340062109)
--(axis cs:0.483347541940991,-0.383071064380264)
--(axis cs:0.461464363256642,-0.379437481137782)
--(axis cs:0.461628165116848,-0.378450987878508)
--(axis cs:0.483511343801197,-0.38208457112099)
--(axis cs:0.484453204497383,-0.376412234880165)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.536860858226265,-0.391012058147917)
--(axis cs:0.517379612312931,-0.394344633378005)
--(axis cs:0.518252096173453,-0.388661212584757)
--(axis cs:0.501850323320697,-0.386143313133253)
--(axis cs:0.502002059644266,-0.385154892125731)
--(axis cs:0.518403832497022,-0.387672791577235)
--(axis cs:0.519276316357545,-0.381989370783987)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.566380477131396,-0.395595955949101)
--(axis cs:0.546893501480668,-0.398894861826499)
--(axis cs:0.547775805218373,-0.393212957206177)
--(axis cs:0.536784136162117,-0.391506136810554)
--(axis cs:0.536937580290413,-0.390517979485281)
--(axis cs:0.54792924934667,-0.392224799880904)
--(axis cs:0.548811553084375,-0.386542895260582)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.591488707450547,-0.399371771414401)
--(axis cs:0.572017755789217,-0.402763974445198)
--(axis cs:0.572872835305559,-0.397077909107838)
--(axis cs:0.566306122390844,-0.396090396413219)
--(axis cs:0.566454831871947,-0.395101515484982)
--(axis cs:0.573021544786662,-0.396089028179601)
--(axis cs:0.573876624303005,-0.390402962842241)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.613166337355393,-0.402428783777942)
--(axis cs:0.593727294078481,-0.405999301454464)
--(axis cs:0.594530223181237,-0.400305637883796)
--(axis cs:0.591418887528568,-0.39986687259446)
--(axis cs:0.591558527372525,-0.398876670234343)
--(axis cs:0.594669863025194,-0.39931543552368)
--(axis cs:0.59547279212795,-0.393621771953012)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.632163911391799,-0.404909042508142)
--(axis cs:0.61276258206145,-0.408679111501592)
--(axis cs:0.61350696531765,-0.402977498259018)
--(axis cs:0.613101608376593,-0.402924576233818)
--(axis cs:0.613231066334193,-0.401932991322066)
--(axis cs:0.61363642327525,-0.401985913347266)
--(axis cs:0.61438080653145,-0.396284300104693)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.64901829660118,-0.406944152661418)
--(axis cs:0.629654280614164,-0.410901409900291)
--(axis cs:0.630343567087041,-0.405192873821898)
--(axis cs:0.632103973437635,-0.405405436949742)
--(axis cs:0.632223849345962,-0.404412648066543)
--(axis cs:0.630463442995367,-0.404200084938699)
--(axis cs:0.631152729468244,-0.398491548860307)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.664115679166665,-0.408639543968083)
--(axis cs:0.644785324757834,-0.412758087209201)
--(axis cs:0.645426999428898,-0.407044003414181)
--(axis cs:0.648962498803696,-0.407441029513159)
--(axis cs:0.649074094398663,-0.406447275809677)
--(axis cs:0.645538595023865,-0.406050249710699)
--(axis cs:0.646180269694929,-0.400336165915678)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.677742513645681,-0.410075159629225)
--(axis cs:0.658440882458855,-0.414326281072765)
--(axis cs:0.659043323009626,-0.408607927692396)
--(axis cs:0.664063293031816,-0.409136792088116)
--(axis cs:0.664168065301515,-0.408142295848051)
--(axis cs:0.659148095279325,-0.407613431452331)
--(axis cs:0.659750535830096,-0.401895078071962)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.690118691748136,-0.411310281373541)
--(axis cs:0.670840715881174,-0.415667418790792)
--(axis cs:0.671411719733773,-0.409945840809123)
--(axis cs:0.67769286113676,-0.410572688149371)
--(axis cs:0.677792166154603,-0.40957763110908)
--(axis cs:0.671511024751616,-0.408950783768833)
--(axis cs:0.672082028604215,-0.403229205787164)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.701418159506659,-0.41238858597885)
--(axis cs:0.682159219140842,-0.416829105766656)
--(axis cs:0.682705458193063,-0.411105110405212)
--(axis cs:0.690071192700117,-0.411808020100623)
--(axis cs:0.690166190796155,-0.410812542646459)
--(axis cs:0.682800456289101,-0.410109632951048)
--(axis cs:0.683346695341322,-0.404385637589604)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.711781862919212,-0.413342336605698)
--(axis cs:0.692538005809295,-0.417847773713586)
--(axis cs:0.693064940021631,-0.412121968937323)
--(axis cs:0.701372339140369,-0.412886482046351)
--(axis cs:0.701463979872949,-0.411890689911349)
--(axis cs:0.693156580754211,-0.411126176802321)
--(axis cs:0.693683514966546,-0.405400372026059)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.721326140782159,-0.414195561091214)
--(axis cs:0.702094108635485,-0.418751210277584)
--(axis cs:0.70260609641754,-0.413024049679956)
--(axis cs:0.711737342242511,-0.41384035057071)
--(axis cs:0.711826383595912,-0.412844322640687)
--(axis cs:0.702695137770942,-0.412028021749933)
--(axis cs:0.703207125552997,-0.406300861152305)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.730148386418515,-0.414966363408555)
--(axis cs:0.710925551941518,-0.419560667999021)
--(axis cs:0.711426024646433,-0.413832489661047)
--(axis cs:0.721282621416514,-0.414693663555386)
--(axis cs:0.721369660147804,-0.413697458627042)
--(axis cs:0.711513063377723,-0.412836284732704)
--(axis cs:0.712013536082638,-0.407108106394729)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.738331024925278,-0.415668571488878)
--(axis cs:0.719115297336293,-0.42029251063488)
--(axis cs:0.719606937070183,-0.414563567418888)
--(axis cs:0.730105635137307,-0.415464532383858)
--(axis cs:0.730191137699723,-0.414468194433251)
--(axis cs:0.719692439632599,-0.41356722946828)
--(axis cs:0.720184079366489,-0.407838286252288)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.745944413781347,-0.416312902731106)
--(axis cs:0.726734141631754,-0.4209594545643)
--(axis cs:0.727219038363555,-0.415229936682358)
--(axis cs:0.738288859992078,-0.416166790435134)
--(axis cs:0.738373189858478,-0.415170352542623)
--(axis cs:0.727303368229955,-0.414233498789847)
--(axis cs:0.727788264961756,-0.408503980907905)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.75304902808732,-0.416907787990872)
--(axis cs:0.733842911881162,-0.421571488268069)
--(axis cs:0.734322693295622,-0.415841539769667)
--(axis cs:0.745902693658351,-0.416811159122272)
--(axis cs:0.745986133904344,-0.415814646339941)
--(axis cs:0.734406133541615,-0.414845026987336)
--(axis cs:0.734885914956075,-0.409115078488934)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.759697151660159,-0.417459956661756)
--(axis cs:0.740494170296136,-0.422136548020107)
--(axis cs:0.740970105366722,-0.416406278758668)
--(axis cs:0.753007642429009,-0.417406072274475)
--(axis cs:0.753090413745632,-0.416409503707268)
--(axis cs:0.741052876683345,-0.415409710191462)
--(axis cs:0.741528811753931,-0.409679440930023)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.765934214129538,-0.417974855270533)
--(axis cs:0.746733565197582,-0.422661013675003)
--(axis cs:0.747206645179688,-0.416930507996572)
--(axis cs:0.759656014270411,-0.417958261503359)
--(axis cs:0.759738289049907,-0.416961651820154)
--(axis cs:0.747288919959185,-0.415933898313366)
--(axis cs:0.747761999941291,-0.410203392634935)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.77179986610157,-0.418456949880599)
--(axis cs:0.752600918437489,-0.423150073423815)
--(axis cs:0.753071919524657,-0.417419396502553)
--(axis cs:0.765893257513263,-0.418473175002816)
--(axis cs:0.765975170745814,-0.417476535538249)
--(axis cs:0.753153832757208,-0.416422757037986)
--(axis cs:0.753624833844376,-0.410692080116724)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.777328855130836,-0.418909946992904)
--(axis cs:0.758131111568625,-0.423607993620979)
--(axis cs:0.758600643107,-0.417877196108026)
--(axis cs:0.771759037272146,-0.418955280099117)
--(axis cs:0.771840694930994,-0.417958619662082)
--(axis cs:0.758682300765848,-0.41688053567099)
--(axis cs:0.759151832304222,-0.411149738158037)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.782551746786564,-0.419336956847355)
--(axis cs:0.763354815109039,-0.424038319859124)
--(axis cs:0.763823356632123,-0.418307441319045)
--(axis cs:0.777288112389699,-0.419408284257258)
--(axis cs:0.777369597871974,-0.418411609728549)
--(axis cs:0.763904842114399,-0.417310766790335)
--(axis cs:0.764373383637482,-0.411579888250255)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.78749552308574,-0.419740615643599)
--(axis cs:0.768299093436576,-0.424444028098899)
--(axis cs:0.768767023126636,-0.418713099569842)
--(axis cs:0.782511057248298,-0.419835298458577)
--(axis cs:0.78259243632483,-0.418838615236132)
--(axis cs:0.768848402203168,-0.417716416347397)
--(axis cs:0.769316331893228,-0.41198548781834)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.792184082470384,-0.420123178160956)
--(axis cs:0.772987909800464,-0.424827639323152)
--(axis cs:0.773455526405331,-0.419096685239332)
--(axis cs:0.787454860772274,-0.420238959476975)
--(axis cs:0.787536185399207,-0.419242271810223)
--(axis cs:0.773536851032264,-0.418099997572581)
--(axis cs:0.774004467637131,-0.412369043488761)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.796638659862831,-0.420486588814919)
--(axis cs:0.777442550274593,-0.425191307369343)
--(axis cs:0.77791009003569,-0.419460347015982)
--(axis cs:0.792143426838985,-0.420621522539509)
--(axis cs:0.792224738101784,-0.419624833782403)
--(axis cs:0.777991401298489,-0.418463658258876)
--(axis cs:0.778458941059586,-0.412732697905515)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.348945349013177,-0.346930497158846)
--(axis cs:0.360948891476506,-0.362632088426327)
--(axis cs:0.355510926380055,-0.364500519749598)
--(axis cs:0.350472866530126,-0.34983752771102)
--(axis cs:0.349527133469874,-0.35016247228898)
--(axis cs:0.354565193319803,-0.364825464327558)
--(axis cs:0.349127228223352,-0.366693895650829)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.337284145649935,-0.342272766785297)
--(axis cs:0.35701485221191,-0.343423513744989)
--(axis cs:0.354882021047334,-0.348763320035802)
--(axis cs:0.349130812592706,-0.346466166177036)
--(axis cs:0.348759885433649,-0.347394828140656)
--(axis cs:0.354511093888277,-0.349691981999422)
--(axis cs:0.3523782627237,-0.355031788290236)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.327521027722323,-0.335491233822001)
--(axis cs:0.346486077299828,-0.341054676508214)
--(axis cs:0.343205782557303,-0.345777193464474)
--(axis cs:0.337569388671024,-0.341862113136927)
--(axis cs:0.336998902628846,-0.342683420433668)
--(axis cs:0.342635296515124,-0.346598500761214)
--(axis cs:0.339355001772599,-0.351321017717474)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.318616409322023,-0.333380687488772)
--(axis cs:0.338302370953147,-0.331623441160582)
--(axis cs:0.336976262469664,-0.337218433232966)
--(axis cs:0.327636341503495,-0.335004712772229)
--(axis cs:0.32740571394115,-0.335977754871774)
--(axis cs:0.336745634907319,-0.338191475332511)
--(axis cs:0.335419526423836,-0.343786467404894)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.308707617763035,-0.325675421549098)
--(axis cs:0.327345750831388,-0.332251514289197)
--(axis cs:0.323816040992832,-0.336790638483973)
--(axis cs:0.318923340612333,-0.332985981037052)
--(axis cs:0.318309478031714,-0.333775393940492)
--(axis cs:0.323202178412214,-0.337580051387412)
--(axis cs:0.319672468573658,-0.342119175582189)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.298897883632262,-0.322132015126648)
--(axis cs:0.318656002786795,-0.322623673011048)
--(axis cs:0.316702558248483,-0.328031681372334)
--(axis cs:0.308877482505497,-0.325205159952464)
--(axis cs:0.308537753020573,-0.326145683145732)
--(axis cs:0.316362828763559,-0.328972204565602)
--(axis cs:0.314409384225248,-0.334380212926888)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.289107933097837,-0.31838955067699)
--(axis cs:0.308853571650911,-0.319246731014705)
--(axis cs:0.306800391130819,-0.324617666664284)
--(axis cs:0.299076421068792,-0.321664977244076)
--(axis cs:0.298719346195732,-0.32259905300922)
--(axis cs:0.306443316257759,-0.325551742429428)
--(axis cs:0.304390135737667,-0.330922678079006)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.279572289637468,-0.31240420434486)
--(axis cs:0.29877578426002,-0.317078687661937)
--(axis cs:0.295718905359232,-0.32194879971259)
--(axis cs:0.289373748654427,-0.317966062672585)
--(axis cs:0.288842117541247,-0.318813038681394)
--(axis cs:0.295187274246052,-0.322795775721399)
--(axis cs:0.292130395345264,-0.327665887772052)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.270243269466128,-0.304348239840767)
--(axis cs:0.288519248520173,-0.311872440104988)
--(axis cs:0.284761179174276,-0.316224383899596)
--(axis cs:0.279899078276242,-0.312025774449677)
--(axis cs:0.279245500998695,-0.312782634240043)
--(axis cs:0.284107601896729,-0.316981243689963)
--(axis cs:0.280349532550832,-0.321333187484571)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.262410348676816,-0.298928545668835)
--(axis cs:0.281385493418096,-0.304457458947904)
--(axis cs:0.278113800036875,-0.309185938874823)
--(axis cs:0.270527764542756,-0.303937067673209)
--(axis cs:0.2699587743895,-0.304759412008325)
--(axis cs:0.277544809883619,-0.310008283209939)
--(axis cs:0.274273116502398,-0.314736763136858)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.252072043884494,-0.294885811187169)
--(axis cs:0.271810569780939,-0.295893578737421)
--(axis cs:0.269716481554597,-0.301248697270217)
--(axis cs:0.262592443305193,-0.298462883187723)
--(axis cs:0.262228254048438,-0.299394208149948)
--(axis cs:0.269352292297841,-0.302180022232443)
--(axis cs:0.267258204071499,-0.307535140765238)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.240351307230965,-0.288007230689657)
--(axis cs:0.259685612350033,-0.292107187465378)
--(axis cs:0.25677526820898,-0.297066259654874)
--(axis cs:0.252325117288063,-0.294454587518517)
--(axis cs:0.251818970480924,-0.295317034855821)
--(axis cs:0.25626912140184,-0.297928706992178)
--(axis cs:0.253358777260787,-0.302887779181675)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.232477814862609,-0.280976199292756)
--(axis cs:0.250626121007304,-0.288803330573016)
--(axis cs:0.24679618860864,-0.293092166991168)
--(axis cs:0.240684344830849,-0.287634288392427)
--(axis cs:0.240018269631081,-0.288380172986888)
--(axis cs:0.246130113408873,-0.293838051585629)
--(axis cs:0.242300181010209,-0.298126888003781)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.226812858999591,-0.274759050275998)
--(axis cs:0.244456811884106,-0.283664999220889)
--(axis cs:0.240375526309941,-0.287715382914085)
--(axis cs:0.232373534188942,-0.27965234062432)
--(axis cs:0.231663745393435,-0.280356755179658)
--(axis cs:0.239665737514434,-0.288419797469423)
--(axis cs:0.235584451940268,-0.29247018116262)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.215188426368085,-0.258338219915072)
--(axis cs:0.231123090730267,-0.270030588009885)
--(axis cs:0.226430008014778,-0.273352857509125)
--(axis cs:0.227220953148764,-0.274470157276064)
--(axis cs:0.226404764850418,-0.275047943275931)
--(axis cs:0.225613819716432,-0.273930643508992)
--(axis cs:0.220920737000943,-0.277252913008232)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.201053828476453,-0.248685188268826)
--(axis cs:0.220062321781019,-0.254098337286752)
--(axis cs:0.216819511268051,-0.258846671729163)
--(axis cs:0.215470409890952,-0.257925321267906)
--(axis cs:0.214906442845218,-0.258751118562238)
--(axis cs:0.216255544222318,-0.259672469023496)
--(axis cs:0.21301273370935,-0.264420803465907)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.191650916001236,-0.243570265700208)
--(axis cs:0.211108262696566,-0.247039654634552)
--(axis cs:0.208360635454717,-0.252090698540504)
--(axis cs:0.20129275258444,-0.248245967059613)
--(axis cs:0.200814904368466,-0.249124409478039)
--(axis cs:0.207882787238743,-0.25296914095893)
--(axis cs:0.205135159996894,-0.258020184864881)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.185703110381064,-0.236803405874515)
--(axis cs:0.202776012303882,-0.2467603642421)
--(axis cs:0.198457184817529,-0.250556445002981)
--(axis cs:0.192026466217441,-0.243240171721001)
--(axis cs:0.191275365785032,-0.243900359679415)
--(axis cs:0.19770608438512,-0.251216632961394)
--(axis cs:0.193387256898767,-0.255012713722275)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.173790389043766,-0.22458488467571)
--(axis cs:0.191354639397938,-0.233647009674625)
--(axis cs:0.187237581865654,-0.237661027272476)
--(axis cs:0.186061115383871,-0.236454360866007)
--(axis cs:0.185345105378256,-0.237152450883024)
--(axis cs:0.186521571860039,-0.238359117289494)
--(axis cs:0.182404514327755,-0.242373134887345)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.165071601848357,-0.219939047615682)
--(axis cs:0.184558130705904,-0.223240591661121)
--(axis cs:0.181854143894469,-0.228315131573623)
--(axis cs:0.174025518331717,-0.224143620335493)
--(axis cs:0.173555259755815,-0.225026149015928)
--(axis cs:0.181383885318567,-0.229197660254058)
--(axis cs:0.178679898507131,-0.234272200166561)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.146851677798994,-0.216291624896687)
--(axis cs:0.166463735746306,-0.213843731297839)
--(axis cs:0.165335045048436,-0.219481865502391)
--(axis cs:0.165169748865563,-0.219448775076155)
--(axis cs:0.164973454831151,-0.220429320155208)
--(axis cs:0.165138751014023,-0.220462410581443)
--(axis cs:0.164010060316153,-0.226100544785995)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.136604202433523,-0.207464859689923)
--(axis cs:0.154889565404762,-0.214966226299415)
--(axis cs:0.151136934827188,-0.219322860751404)
--(axis cs:0.147177993501392,-0.215912787118253)
--(axis cs:0.146525362096597,-0.216670462675121)
--(axis cs:0.150484303422393,-0.220080536308272)
--(axis cs:0.146731672844819,-0.224437170760261)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.122447586101019,-0.205097369284039)
--(axis cs:0.141971669061427,-0.202025694731764)
--(axis cs:0.141023235605497,-0.207696935687646)
--(axis cs:0.136686674907951,-0.206971708302455)
--(axis cs:0.136521729959094,-0.207958011077391)
--(axis cs:0.14085829065664,-0.208683238462582)
--(axis cs:0.13990985720071,-0.214354479418464)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.116882890305205,-0.198104282981493)
--(axis cs:0.133448364767582,-0.208884359782532)
--(axis cs:0.128949039919957,-0.212464663668453)
--(axis cs:0.122838831739943,-0.20478603851135)
--(axis cs:0.122056340462095,-0.205408700056727)
--(axis cs:0.128166548642109,-0.21308732521383)
--(axis cs:0.123667223794483,-0.216667629099751)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.105970981870903,-0.194798098363219)
--(axis cs:0.125727714925159,-0.194253581124872)
--(axis cs:0.124060382241951,-0.199756535033775)
--(axis cs:0.117027875755918,-0.197625765250284)
--(axis cs:0.116737904854491,-0.198582800712701)
--(axis cs:0.123770411340524,-0.200713570496193)
--(axis cs:0.122103078657316,-0.206216524405095)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0921853140064291,-0.194144951376905)
--(axis cs:0.111210089987673,-0.188789309598043)
--(axis cs:0.110937967728364,-0.194532866812521)
--(axis cs:0.10599464467606,-0.194298658605438)
--(axis cs:0.105947319065746,-0.195297538120999)
--(axis cs:0.11089064211805,-0.195531746328083)
--(axis cs:0.110618519858741,-0.201275303542561)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0839493324803157,-0.179506296365917)
--(axis cs:0.0985902753022801,-0.1927828845302)
--(axis cs:0.0935789702293174,-0.195602338637948)
--(axis cs:0.0926210796649476,-0.193899781454492)
--(axis cs:0.0917495483479106,-0.194390121299318)
--(axis cs:0.0927074389122804,-0.196092678482774)
--(axis cs:0.0876961338393177,-0.198912132590522)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.071736012612613,-0.164699101582602)
--(axis cs:0.0884881735945865,-0.175186718205746)
--(axis cs:0.0840523925962572,-0.178845453907441)
--(axis cs:0.084335052567127,-0.179188145435335)
--(axis cs:0.0835636123935045,-0.179824447296499)
--(axis cs:0.0832809524226347,-0.179481755768606)
--(axis cs:0.0788451714243054,-0.183140491470301)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.314235564747414,-0.28645355536147)
--(axis cs:0.328878413995318,-0.299728040884577)
--(axis cs:0.323867513860133,-0.302548214608873)
--(axis cs:0.350435730446538,-0.349754767502235)
--(axis cs:0.349564269553462,-0.350245232497765)
--(axis cs:0.322996052967058,-0.303038679604402)
--(axis cs:0.317985152831873,-0.305858853328698)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.313089266383679,-0.240900709445557)
--(axis cs:0.319808966844219,-0.259487549567552)
--(axis cs:0.314060786528179,-0.259632197603437)
--(axis cs:0.314735406514027,-0.286440977271393)
--(axis cs:0.313735722980802,-0.286466133451547)
--(axis cs:0.313061102994954,-0.259657353783592)
--(axis cs:0.307312922678914,-0.259802001819477)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.321091278401388,-0.2061738667667)
--(axis cs:0.322971495715617,-0.225848464166679)
--(axis cs:0.317368326840314,-0.224557341184609)
--(axis cs:0.313576498459793,-0.241012981009215)
--(axis cs:0.312602034307566,-0.240788437881898)
--(axis cs:0.316393862688087,-0.224332798057292)
--(axis cs:0.310790693812784,-0.223041675075221)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.32807571043905,-0.177054639563208)
--(axis cs:0.329780062514631,-0.196745251133255)
--(axis cs:0.324188653330345,-0.195404116041671)
--(axis cs:0.321577487895674,-0.206290487209447)
--(axis cs:0.320605068907103,-0.206057246323954)
--(axis cs:0.323216234341773,-0.195170875156179)
--(axis cs:0.317624825157487,-0.193829740064595)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.332056569540977,-0.150594355091273)
--(axis cs:0.335447535189308,-0.170065522287202)
--(axis cs:0.329761524203585,-0.169210081424116)
--(axis cs:0.328570146176939,-0.177129025725216)
--(axis cs:0.327581274701161,-0.176980253401201)
--(axis cs:0.328772652727808,-0.169061309100101)
--(axis cs:0.323086641742085,-0.168205868237015)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.333145563065356,-0.12596272135892)
--(axis cs:0.338561313187262,-0.144970473740963)
--(axis cs:0.332816924518603,-0.144716507555461)
--(axis cs:0.332556081599121,-0.150616439107403)
--(axis cs:0.331557057482833,-0.150572271075142)
--(axis cs:0.331817900402314,-0.1446723395232)
--(axis cs:0.326073511733655,-0.144418373337698)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.331980636941331,-0.103094553095093)
--(axis cs:0.339176449233073,-0.121502303785006)
--(axis cs:0.333433895311816,-0.121794834914055)
--(axis cs:0.333644915580248,-0.125937283869437)
--(axis cs:0.332646210550464,-0.125988158848402)
--(axis cs:0.332435190282033,-0.12184570989302)
--(axis cs:0.326692636360776,-0.122138241022069)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.329278289326254,-0.0820533049623242)
--(axis cs:0.337865835732329,-0.0998544017466096)
--(axis cs:0.332162678750508,-0.100586863650532)
--(axis cs:0.332476563635402,-0.103030860755621)
--(axis cs:0.331484710247259,-0.103158245434564)
--(axis cs:0.331170825362365,-0.100714248329475)
--(axis cs:0.325467668380543,-0.101446710233398)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.325636537790669,-0.0628219589334292)
--(axis cs:0.335266006905202,-0.0800816902341259)
--(axis cs:0.329616409907673,-0.081151528430073)
--(axis cs:0.329769558630387,-0.0819602755539809)
--(axis cs:0.328787020022121,-0.0821463343706674)
--(axis cs:0.328633871299407,-0.0813375872467595)
--(axis cs:0.322984274301878,-0.0824074254427066)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.321482456651731,-0.04528908739485)
--(axis cs:0.331886867916815,-0.0620930519933305)
--(axis cs:0.326291767851247,-0.0634187047594335)
--(axis cs:0.326123068231153,-0.062706684779855)
--(axis cs:0.325150007350185,-0.0629372330870034)
--(axis cs:0.325318706970279,-0.0636492530665819)
--(axis cs:0.31972360690471,-0.064974905832685)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.317095737093021,-0.0292942154611082)
--(axis cs:0.328082369999986,-0.0457234241263968)
--(axis cs:0.322537138180926,-0.0472442476115126)
--(axis cs:0.321964650722954,-0.0451568418744051)
--(axis cs:0.321000262580509,-0.0454213329152948)
--(axis cs:0.32157275003848,-0.0475087386524023)
--(axis cs:0.31602751821942,-0.049029562137518)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.312651632448937,-0.0146680399561959)
--(axis cs:0.324082719297782,-0.0307911678616041)
--(axis cs:0.318581076005795,-0.0324628200645879)
--(axis cs:0.317574140857542,-0.0291488543999791)
--(axis cs:0.316617333328501,-0.0294395765222372)
--(axis cs:0.317624268476754,-0.0327535421868459)
--(axis cs:0.312122625184768,-0.0344251943898297)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.308257514177735,-0.0012534053623939)
--(axis cs:0.320033619344146,-0.0171262862322813)
--(axis cs:0.314569302548747,-0.018916186218181)
--(axis cs:0.313126790431145,-0.0145123964791611)
--(axis cs:0.312176474466728,-0.0148236834332306)
--(axis cs:0.31361898658433,-0.0192274731722505)
--(axis cs:0.308154669788931,-0.0210173731581502)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.303977927218023,0.0110877220781324)
--(axis cs:0.316026095449808,-0.00457965301339518)
--(axis cs:0.310593468447222,-0.00646354893694715)
--(axis cs:0.308729916525786,-0.00108958832556329)
--(axis cs:0.307785111829684,-0.0014172223992245)
--(axis cs:0.30964866375112,-0.00679118301060836)
--(axis cs:0.304216036748534,-0.00867507893416033)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.29985039808236,0.0224741816160923)
--(axis cs:0.312116160685373,0.00697656671035514)
--(axis cs:0.306710368811912,0.00501699680325136)
--(axis cs:0.304447996076585,0.0112581194613589)
--(axis cs:0.303507858359462,0.010917324694906)
--(axis cs:0.305770231094789,0.00467620203679853)
--(axis cs:0.300364439221328,0.00271663212969476)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.295895196075204,0.0330080274830555)
--(axis cs:0.308337221028275,0.0176515625556329)
--(axis cs:0.302954170412623,0.0156303584419082)
--(axis cs:0.300318489440243,0.0226499384955466)
--(axis cs:0.299382306724477,0.022298424736638)
--(axis cs:0.302017987696858,0.0152788446829995)
--(axis cs:0.296634937081207,0.0132576405692748)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.292121424068049,0.0427773574269768)
--(axis cs:0.304707892069124,0.0275390562336713)
--(axis cs:0.299344165883673,0.0254671147751585)
--(axis cs:0.296361607047852,0.0331881963055348)
--(axis cs:0.295428785102556,0.0328278586605761)
--(axis cs:0.298411343938377,0.0251067771301997)
--(axis cs:0.293047617752926,0.023034835671687)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.288530915588147,0.0518588059012848)
--(axis cs:0.30123701701931,0.0367201142001831)
--(axis cs:0.295889776778139,0.0346059898416836)
--(axis cs:0.292586401480324,0.0429611943277159)
--(axis cs:0.291656446655773,0.0425935205262377)
--(axis cs:0.294959821953588,0.0342383160402054)
--(axis cs:0.289612581712417,0.0321241916817058)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.285120798532311,0.0603195348574905)
--(axis cs:0.297926968543232,0.045265398892535)
--(axis cs:0.2925938593759,0.0431158764782965)
--(axis cs:0.288994664211394,0.0520457208938273)
--(axis cs:0.288067166964901,0.0516718909087423)
--(axis cs:0.291666362129407,0.0427420464932115)
--(axis cs:0.286333252962075,0.040592524078973)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.281885220810395,0.0682187712862236)
--(axis cs:0.294775870903694,0.0532369109153575)
--(axis cs:0.289454937632751,0.0510574226437266)
--(axis cs:0.285583488381958,0.0605090555767628)
--(axis cs:0.284658108682663,0.0601300141382183)
--(axis cs:0.288529557933457,0.0506783812051821)
--(axis cs:0.283208624662514,0.0484988929335512)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.278816528856814,0.075608994336127)
--(axis cs:0.291779120102184,0.0606893352178542)
--(axis cs:0.286468735790966,0.0584842686730132)
--(axis cs:0.282346993359196,0.0684105162031663)
--(axis cs:0.281423448261593,0.0680270263692809)
--(axis cs:0.285545190693363,0.0581007788391278)
--(axis cs:0.280234806382146,0.0558957122942868)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.275906076748584,0.0825368682140501)
--(axis cs:0.288930433041356,0.0676710973575173)
--(axis cs:0.283629239506017,0.0654440259395134)
--(axis cs:0.279277502207713,0.0758026527203012)
--(axis cs:0.278355555505915,0.0754153359519527)
--(axis cs:0.28270729280422,0.0650567091711649)
--(axis cs:0.277406099268882,0.0628296377531609)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.273144779696268,0.0890439943207635)
--(axis cs:0.286222572763992,0.0742252113586647)
--(axis cs:0.280929431704222,0.071979068504486)
--(axis cs:0.276366349884216,0.0827321849839787)
--(axis cs:0.275445803612952,0.0823415514441215)
--(axis cs:0.280008885432958,0.0715884349646288)
--(axis cs:0.274715744373188,0.0693422921104501)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.270523487963916,0.0951675337940906)
--(axis cs:0.283647847135254,0.0803899766095721)
--(axis cs:0.278361800308563,0.0781271887392585)
--(axis cs:0.273604435942067,0.0892407584833995)
--(axis cs:0.272685123450469,0.0888472301581276)
--(axis cs:0.277442487816965,0.0777336604139866)
--(axis cs:0.272156440990275,0.0754708725436729)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.268033233813642,0.100940734521622)
--(axis cs:0.281198447574952,0.0861995627018856)
--(axis cs:0.275918684486665,0.0839221515111795)
--(axis cs:0.27098259779768,0.0953655695498042)
--(axis cs:0.270064378130151,0.094969498038377)
--(axis cs:0.275000464819136,0.0835260799997524)
--(axis cs:0.269720701730848,0.0812486688090463)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.265665388672111,0.106393384927503)
--(axis cs:0.278866674483405,0.0916845082563035)
--(axis cs:0.273592506227515,0.0893941700261369)
--(axis cs:0.268491857140241,0.101139894367723)
--(axis cs:0.267574610487042,0.100741574675521)
--(axis cs:0.272675259574316,0.088995850333934)
--(axis cs:0.267401091318426,0.0867055121037673)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.263411757156291,0.111552209259643)
--(axis cs:0.276645082507746,0.0968721513529961)
--(axis cs:0.271375920593178,0.0945703188834058)
--(axis cs:0.266123576664682,0.106593544272684)
--(axis cs:0.26520720067954,0.106193225582321)
--(axis cs:0.270459544608036,0.0941700001930423)
--(axis cs:0.265190382693467,0.091868167723452)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.261264627130334,0.116441214408759)
--(axis cs:0.274526569388641,0.101787003835093)
--(axis cs:0.269261908582544,0.0994748951445775)
--(axis cs:0.263869553748125,0.111753262189253)
--(axis cs:0.262953960564456,0.111351156330033)
--(axis cs:0.268346315398876,0.0990727892853575)
--(axis cs:0.263081654592779,0.0967606805948422)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.259216789591583,0.12108199544277)
--(axis cs:0.272504425438823,0.10645107839731)
--(axis cs:0.26724382983633,0.104129735271654)
--(axis cs:0.261722070226203,0.116643070332729)
--(axis cs:0.260807184034465,0.116239358484789)
--(axis cs:0.266328943644592,0.103726023423714)
--(axis cs:0.261068348042099,0.101404680298058)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.347407925126593,-0.34733350886646)
--(axis cs:0.364958755147859,-0.356421598080626)
--(axis cs:0.360835766162793,-0.360429522958792)
--(axis cs:0.35035852078131,-0.349651484793203)
--(axis cs:0.34964147921869,-0.350348515206797)
--(axis cs:0.360118724600173,-0.361126553372386)
--(axis cs:0.355995735615107,-0.365134478250553)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.334070577758298,-0.33974582657886)
--(axis cs:0.353458351995016,-0.343584994476468)
--(axis cs:0.350615066425499,-0.348582816719223)
--(axis cs:0.34765516735003,-0.34689891562796)
--(axis cs:0.347160682903157,-0.347768102104961)
--(axis cs:0.350120581978626,-0.349452003196223)
--(axis cs:0.347277296409108,-0.354449825438978)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.326712876181865,-0.330490989322588)
--(axis cs:0.343273522088445,-0.341278482412128)
--(axis cs:0.338772594572327,-0.344856771318106)
--(axis cs:0.334461962759699,-0.339434671021818)
--(axis cs:0.333679192756896,-0.340056982135902)
--(axis cs:0.337989824569523,-0.34547908243219)
--(axis cs:0.333488897053405,-0.349057371338168)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.31667303992193,-0.323458454396452)
--(axis cs:0.335616026989937,-0.329096560544915)
--(axis cs:0.332317154882704,-0.333806119210026)
--(axis cs:0.326999734625972,-0.330081462482143)
--(axis cs:0.326426017737758,-0.330900516163032)
--(axis cs:0.33174343799449,-0.334625172890915)
--(axis cs:0.328444565887257,-0.339334731556026)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.303647908640779,-0.31535323086713)
--(axis cs:0.322869429226443,-0.319953029381729)
--(axis cs:0.319831504942532,-0.324834987600029)
--(axis cs:0.316937207250966,-0.323033936290513)
--(axis cs:0.316408872592894,-0.323882972502391)
--(axis cs:0.319303170284461,-0.325684023811908)
--(axis cs:0.316265246000551,-0.330565982030208)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.293342853118619,-0.311319686057591)
--(axis cs:0.313081054672981,-0.312333786348189)
--(axis cs:0.310985248449775,-0.317688232750458)
--(axis cs:0.303830152660188,-0.314887626832151)
--(axis cs:0.30346566462137,-0.31581883490211)
--(axis cs:0.310620760410956,-0.318619440820418)
--(axis cs:0.30852495418775,-0.323973887222686)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.283527494237852,-0.302726530341205)
--(axis cs:0.301751880624676,-0.31037484654961)
--(axis cs:0.297964301803568,-0.3147011321012)
--(axis cs:0.293672207798716,-0.310943487313974)
--(axis cs:0.293013498438523,-0.311695884801207)
--(axis cs:0.297305592443376,-0.315453529588433)
--(axis cs:0.293518013622268,-0.319779815140023)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.272080642202726,-0.295345664360173)
--(axis cs:0.291225769667979,-0.300253728575241)
--(axis cs:0.288109792217816,-0.305086241847864)
--(axis cs:0.283798448798735,-0.30230631179576)
--(axis cs:0.283256539676968,-0.30314674888665)
--(axis cs:0.287567883096049,-0.305926678938755)
--(axis cs:0.284451905645887,-0.310759192211379)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.263382482146935,-0.287371127173827)
--(axis cs:0.281426784774415,-0.295435130068663)
--(axis cs:0.277541044133713,-0.299673469327522)
--(axis cs:0.272418532693222,-0.294977113120272)
--(axis cs:0.27174275171223,-0.295714215600073)
--(axis cs:0.276865263152721,-0.300410571807324)
--(axis cs:0.272979522512018,-0.304648911066184)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.255418484596132,-0.278456563755699)
--(axis cs:0.272571188941164,-0.288275409596831)
--(axis cs:0.268283138689269,-0.292106222178676)
--(axis cs:0.263755356081883,-0.287038013036275)
--(axis cs:0.263009608211988,-0.287704241311379)
--(axis cs:0.267537390819374,-0.292772450453779)
--(axis cs:0.263249340567479,-0.296603263035624)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.247593853489021,-0.272001344298902)
--(axis cs:0.266034550657055,-0.279112299787222)
--(axis cs:0.26237538280282,-0.283547724300674)
--(axis cs:0.255736673105196,-0.278070874667573)
--(axis cs:0.255100296087068,-0.278842252843826)
--(axis cs:0.261739005784692,-0.284319102476927)
--(axis cs:0.258079837930456,-0.288754526990379)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.23608079945444,-0.262364937211065)
--(axis cs:0.254470508359223,-0.269606733010267)
--(axis cs:0.250779919499403,-0.274016047454461)
--(axis cs:0.247914774259441,-0.271617925651581)
--(axis cs:0.247272932718602,-0.272384762946223)
--(axis cs:0.250138077958565,-0.274782884749103)
--(axis cs:0.246447489098745,-0.279192199193296)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.225335115019569,-0.250479088546726)
--(axis cs:0.24254566178974,-0.260196190988903)
--(axis cs:0.238280371212843,-0.26405232847279)
--(axis cs:0.236451694287214,-0.262029620908118)
--(axis cs:0.235709904621667,-0.262700253514011)
--(axis cs:0.237538581547296,-0.264722961078683)
--(axis cs:0.233273290970399,-0.26857909856257)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.214143158336079,-0.245685759460669)
--(axis cs:0.233839522137353,-0.247322296355408)
--(axis cs:0.231575772484688,-0.252607931370243)
--(axis cs:0.225531962815453,-0.250019468110653)
--(axis cs:0.225138267223685,-0.250938708982799)
--(axis cs:0.23118207689292,-0.253527172242389)
--(axis cs:0.228918327240255,-0.258812807257225)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.200845471302203,-0.236092127961199)
--(axis cs:0.219708016997236,-0.241993769250093)
--(axis cs:0.216343809797558,-0.246656880863344)
--(axis cs:0.214435698092572,-0.245280271494299)
--(axis cs:0.213850618579585,-0.246091247427038)
--(axis cs:0.215758730284571,-0.247467856796083)
--(axis cs:0.212394523084893,-0.252130968409334)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.193610968094568,-0.232564048115929)
--(axis cs:0.213203299051111,-0.23516511860503)
--(axis cs:0.210682909148117,-0.240333303464039)
--(axis cs:0.201064635641594,-0.235642720582155)
--(axis cs:0.200626306962812,-0.236541535340243)
--(axis cs:0.210244580469336,-0.241232118222127)
--(axis cs:0.207724190566342,-0.246400303081136)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.184646257546801,-0.227638017828755)
--(axis cs:0.20408868712222,-0.231190049952044)
--(axis cs:0.201319622735253,-0.236229373559517)
--(axis cs:0.19385175630213,-0.232125846063105)
--(axis cs:0.193370179887006,-0.233002250168753)
--(axis cs:0.200838046320129,-0.237105777665164)
--(axis cs:0.198068981933162,-0.242145101272637)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.172167602835505,-0.222890820301909)
--(axis cs:0.191914600590525,-0.223716095809377)
--(axis cs:0.189870100757002,-0.229090341843075)
--(axis cs:0.18482404014102,-0.227170692086694)
--(axis cs:0.184468474952581,-0.228105343570815)
--(axis cs:0.189514535568564,-0.230024993327197)
--(axis cs:0.187470035735041,-0.235399239360895)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.158979373723885,-0.213269372939059)
--(axis cs:0.17781034721682,-0.219270992496177)
--(axis cs:0.174421450657705,-0.223916192180972)
--(axis cs:0.172462289492819,-0.222486889894535)
--(axis cs:0.171872916178191,-0.223294750709282)
--(axis cs:0.173832077343077,-0.224724052995719)
--(axis cs:0.170443180783962,-0.229369252680514)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.137554992202055,-0.205881763213787)
--(axis cs:0.157318178296367,-0.206085418318329)
--(axis cs:0.155443756366836,-0.211521321410741)
--(axis cs:0.159142366935148,-0.212796685713632)
--(axis cs:0.158816380512621,-0.213742060164486)
--(axis cs:0.15511776994431,-0.212466695861595)
--(axis cs:0.153243348014779,-0.217902598954008)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.123471835913803,-0.194366395094315)
--(axis cs:0.141943430133916,-0.201396701415344)
--(axis cs:0.138303678921061,-0.20584807323856)
--(axis cs:0.137871492307521,-0.205494687403073)
--(axis cs:0.137238492096589,-0.206268839024502)
--(axis cs:0.13767067871013,-0.206622224859989)
--(axis cs:0.134030927497276,-0.211073596683206)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.112778284306903,-0.1882515479287)
--(axis cs:0.132157550646085,-0.192133433572951)
--(axis cs:0.129303257705067,-0.197124977603294)
--(axis cs:0.123720035299979,-0.193932347787329)
--(axis cs:0.123223636527628,-0.194800442401301)
--(axis cs:0.128806858932716,-0.197993072217267)
--(axis cs:0.125952565991699,-0.20298461624761)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0947754400429731,-0.179013893835022)
--(axis cs:0.114310781392826,-0.18201313346278)
--(axis cs:0.111685739851379,-0.187128957629586)
--(axis cs:0.113006548788768,-0.187806693653326)
--(axis cs:0.112550019825038,-0.188696402204075)
--(axis cs:0.111229210887649,-0.188018666180335)
--(axis cs:0.108604169346201,-0.193134490347141)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.143630484832946,-0.171029228646275)
--(axis cs:0.126134094311186,-0.180221688529792)
--(axis cs:0.125206643311337,-0.174546978436503)
--(axis cs:0.0948560879560035,-0.179507346886613)
--(axis cs:0.0946947921299428,-0.178520440783432)
--(axis cs:0.125045347485276,-0.173560072333322)
--(axis cs:0.124117896485428,-0.167885362240033)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.137934699102293,-0.152453671331049)
--(axis cs:0.149406780589928,-0.168547656118573)
--(axis cs:0.143909409291709,-0.170233304008708)
--(axis cs:0.144108517119747,-0.170882650568872)
--(axis cs:0.143152452546144,-0.171175806723678)
--(axis cs:0.142953344718106,-0.170526460163515)
--(axis cs:0.137455973419887,-0.17221210805365)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.134344742582443,-0.147744442167312)
--(axis cs:0.150682448519797,-0.158866688554826)
--(axis cs:0.146109639570607,-0.162352648725885)
--(axis cs:0.138332334663092,-0.152150544359653)
--(axis cs:0.137537063541494,-0.152756798302446)
--(axis cs:0.145314368449008,-0.162958902668677)
--(axis cs:0.140741559499818,-0.166444862839736)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.123451437314514,-0.13651202369489)
--(axis cs:0.140991577102439,-0.145620728115391)
--(axis cs:0.136863881821891,-0.149623805890172)
--(axis cs:0.134703672606839,-0.147396348447766)
--(axis cs:0.133985812558048,-0.148092535886859)
--(axis cs:0.1361460217731,-0.150319993329265)
--(axis cs:0.132018326492553,-0.154323071104046)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0990035251376936,-0.12270522604975)
--(axis cs:0.118403294870951,-0.126483312112373)
--(axis cs:0.115575764302208,-0.131490064640991)
--(axis cs:0.123697309537883,-0.136076653909792)
--(axis cs:0.123205565091145,-0.136947393479987)
--(axis cs:0.11508401985547,-0.132360804211185)
--(axis cs:0.112256489286726,-0.137367556739803)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0887858344253638,-0.121265909826381)
--(axis cs:0.108224329912998,-0.117692411095835)
--(axis cs:0.107422273977767,-0.123386197733633)
--(axis cs:0.0990732691320615,-0.122210114168203)
--(axis cs:0.0989337811433256,-0.123200337931298)
--(axis cs:0.107282785989031,-0.124376421496728)
--(axis cs:0.106480730053799,-0.130070208134525)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.363692790133218,-0.399426732549597)
--(axis cs:0.352663834391821,-0.383025905276123)
--(axis cs:0.358205126647508,-0.381490789600657)
--(axis cs:0.349518148499505,-0.350133488319606)
--(axis cs:0.350481851500494,-0.349866511680394)
--(axis cs:0.359168829648497,-0.381223812961446)
--(axis cs:0.364710121904184,-0.37968869728598)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.332030567701205,-0.427913375676802)
--(axis cs:0.341789110133186,-0.410726291875202)
--(axis cs:0.345634959358685,-0.415000861296175)
--(axis cs:0.363358368461435,-0.399055030860817)
--(axis cs:0.364027211805,-0.399798434238377)
--(axis cs:0.34630380270225,-0.415744264673736)
--(axis cs:0.35014965192775,-0.42001883409471)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.230619513054409,-0.443949904128446)
--(axis cs:0.2481631789826,-0.43484799302143)
--(axis cs:0.249061289182743,-0.440527420639456)
--(axis cs:0.331952471162062,-0.427419512405669)
--(axis cs:0.332108664240348,-0.428407238947935)
--(axis cs:0.249217482261029,-0.441515147181721)
--(axis cs:0.250115592461171,-0.447194574799748)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.102394986127184,-0.416858501007182)
--(axis cs:0.12203198299118,-0.414619448939136)
--(axis cs:0.120843357650473,-0.420245252863859)
--(axis cs:0.230722871779688,-0.443460703787165)
--(axis cs:0.23051615432913,-0.444439104469726)
--(axis cs:0.120636640199915,-0.42122365354642)
--(axis cs:0.119448014859208,-0.426849457471143)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0680482738703425,-0.405101995087429)
--(axis cs:0.0878118707022142,-0.405260866945321)
--(axis cs:0.0859497711609037,-0.410701003459992)
--(axis cs:0.102556907826428,-0.41638544565808)
--(axis cs:0.10223306442794,-0.417331556356284)
--(axis cs:0.0856259277624149,-0.411647114158195)
--(axis cs:0.0837638282211044,-0.417087250672866)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0443279829951915,-0.396152016526376)
--(axis cs:0.0640771536649733,-0.396923546082406)
--(axis cs:0.0620472878058889,-0.402303336468111)
--(axis cs:0.0682247839450454,-0.404634187227802)
--(axis cs:0.0678717637956395,-0.405569802947056)
--(axis cs:0.0616942676564829,-0.403238952187364)
--(axis cs:0.0596644017973985,-0.408618742573069)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0248570905580391,-0.388301425052574)
--(axis cs:0.0445839511130111,-0.389516321198213)
--(axis cs:0.0424337686057573,-0.394849164265986)
--(axis cs:0.0445149553871266,-0.395688291042221)
--(axis cs:0.0441410106032564,-0.39661574201053)
--(axis cs:0.0420598238218871,-0.395776615234295)
--(axis cs:0.0399096413146333,-0.401109458302068)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0077934900379424,-0.381102252298906)
--(axis cs:0.0274984107265167,-0.382632317871682)
--(axis cs:0.0252632599250816,-0.387930109949034)
--(axis cs:0.0250514514972943,-0.38784074748063)
--(axis cs:0.0246627296187839,-0.388762102624517)
--(axis cs:0.0248745380465711,-0.388851465092921)
--(axis cs:0.022639387245136,-0.394149257170272)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.00760594332177072,-0.37440393819869)
--(axis cs:0.0120808811292198,-0.376151491641616)
--(axis cs:0.00978736852948133,-0.38142428027334)
--(axis cs:0.00799292591618053,-0.380643748939626)
--(axis cs:0.00759405415970427,-0.381560755658186)
--(axis cs:0.00938849677300506,-0.382341286991901)
--(axis cs:0.00709498417326654,-0.387614075623625)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0216911940457893,-0.368152417631559)
--(axis cs:-0.00201789481075162,-0.37004616978236)
--(axis cs:-0.00435051393399626,-0.375301775173357)
--(axis cs:-0.00740310687627118,-0.373946929034256)
--(axis cs:-0.00780877976727025,-0.374860947363125)
--(axis cs:-0.00475618682499533,-0.376215793502226)
--(axis cs:-0.00708880594823998,-0.381471398893223)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.034650515365046,-0.362324969205858)
--(axis cs:-0.0149866650283904,-0.364314438968787)
--(axis cs:-0.0173448329139312,-0.369558630443515)
--(axis cs:-0.0214861359687858,-0.367696400981583)
--(axis cs:-0.0218962521227929,-0.368608434281535)
--(axis cs:-0.0177549490679383,-0.370470663743467)
--(axis cs:-0.0201131169534791,-0.375714855218195)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0466033443522734,-0.356905715023011)
--(axis cs:-0.0269457258200837,-0.358955845175686)
--(axis cs:-0.0293200626471837,-0.364192735916525)
--(axis cs:-0.0344440512931242,-0.361869587402307)
--(axis cs:-0.0348569794369677,-0.362780351009409)
--(axis cs:-0.0297329907910272,-0.365103499523627)
--(axis cs:-0.0321073276181272,-0.370340390264465)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.057640232646686,-0.351876927155149)
--(axis cs:-0.0379864675690498,-0.353963675408554)
--(axis cs:-0.0403705564741321,-0.359196133730668)
--(axis cs:-0.0463960322735706,-0.356450718647175)
--(axis cs:-0.0468106564309762,-0.357360711398847)
--(axis cs:-0.0407851806315377,-0.36010612648234)
--(axis cs:-0.0431692695366199,-0.365338584804454)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0678395634137164,-0.347217051632527)
--(axis cs:-0.0481879607805518,-0.349324067044952)
--(axis cs:-0.0505774444766322,-0.354554063953763)
--(axis cs:-0.0574324514557225,-0.351422144815252)
--(axis cs:-0.0578480138376495,-0.352331709495045)
--(axis cs:-0.0509930068585592,-0.355463628633556)
--(axis cs:-0.0533824905546397,-0.360693625542366)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0772737714402129,-0.342901396211968)
--(axis cs:-0.0576231591923687,-0.345017628308142)
--(axis cs:-0.0600150955777142,-0.350246503935699)
--(axis cs:-0.0676315689454255,-0.346762366795348)
--(axis cs:-0.0680475578820073,-0.347671736469706)
--(axis cs:-0.0604310845142961,-0.351155873610057)
--(axis cs:-0.0628230208996416,-0.356384749237614)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0860110538080005,-0.33890358324791)
--(axis cs:-0.0663606348142737,-0.341021609067154)
--(axis cs:-0.0687530484878078,-0.346250266334052)
--(axis cs:-0.0770657354686013,-0.342446730362673)
--(axis cs:-0.0774818074118246,-0.343356062061264)
--(axis cs:-0.0691691204310311,-0.347159598032643)
--(axis cs:-0.0715615341045652,-0.352388255299541)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0941154072266883,-0.335196944774943)
--(axis cs:-0.0744646485720845,-0.33731181694567)
--(axis cs:-0.0768562230874285,-0.342540858094633)
--(axis cs:-0.0858030908066662,-0.338448884017565)
--(axis cs:-0.0862190168093348,-0.339358282478255)
--(axis cs:-0.0772721490900971,-0.343450256555323)
--(axis cs:-0.0796637236054411,-0.348679297704287)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.101646253748833,-0.33175557843321)
--(axis cs:-0.0819948060811769,-0.333864038668871)
--(axis cs:-0.0843846742916438,-0.339093859883464)
--(axis cs:-0.0939075925996912,-0.334742177712805)
--(axis cs:-0.0943232218536855,-0.335651711837082)
--(axis cs:-0.084800303545638,-0.340003394007741)
--(axis cs:-0.0871901717561049,-0.345233215222333)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.108658142828811,-0.328555032265833)
--(axis cs:-0.0890057832780159,-0.330654976095148)
--(axis cs:-0.0913933848535802,-0.335885832498871)
--(axis cs:-0.101438636220523,-0.331300721354626)
--(axis cs:-0.101853871277143,-0.332210435511795)
--(axis cs:-0.0918086199102,-0.33679554665604)
--(axis cs:-0.0941962214857643,-0.342026403059762)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.11520066282004,-0.325572681487659)
--(axis cs:-0.0955472552207022,-0.327662793861261)
--(axis cs:-0.0979322397349556,-0.332894844020307)
--(axis cs:-0.10845075287105,-0.328100071382437)
--(axis cs:-0.108865532786572,-0.329009993149228)
--(axis cs:-0.0983470196504779,-0.333804765787098)
--(axis cs:-0.100732004164731,-0.339036815946143)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.121318551469936,-0.322787881597107)
--(axis cs:-0.101664018853259,-0.324867388177999)
--(axis cs:-0.104046179670319,-0.330100724574759)
--(axis cs:-0.114993518401165,-0.325117608757506)
--(axis cs:-0.115407807238915,-0.326027754217812)
--(axis cs:-0.104460468508069,-0.331010870035066)
--(axis cs:-0.106842629325129,-0.336244206431827)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.12705195056028,-0.320181973408325)
--(axis cs:-0.107396256188253,-0.322250470145922)
--(axis cs:-0.109775485170056,-0.327485140092743)
--(axis cs:-0.121111661993257,-0.322332692906079)
--(axis cs:-0.121525440946615,-0.323243070288135)
--(axis cs:-0.110189264123413,-0.328395517474799)
--(axis cs:-0.112568493105217,-0.333630187421619)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.13243674702039,-0.317738198067548)
--(axis cs:-0.112779881314397,-0.319795533873047)
--(axis cs:-0.115156137641666,-0.325031553913795)
--(axis cs:-0.1268453195753,-0.319726667317825)
--(axis cs:-0.12725858154526,-0.320637279498825)
--(axis cs:-0.115569399611626,-0.325942166094795)
--(axis cs:-0.117945655938895,-0.331178186135543)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.137504954219497,-0.315441562946387)
--(axis cs:-0.117846925742814,-0.317487758540638)
--(axis cs:-0.120220214346682,-0.322725124405531)
--(axis cs:-0.132230374098314,-0.317282774948862)
--(axis cs:-0.132643119942465,-0.318193621186235)
--(axis cs:-0.120632960190833,-0.323635970642904)
--(axis cs:-0.123006248794701,-0.328873336507797)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.142285100908871,-0.313278685483372)
--(axis cs:-0.122625930137499,-0.315313877017858)
--(axis cs:-0.124996286711984,-0.320552570529584)
--(axis cs:-0.137298836256498,-0.31498602438015)
--(axis cs:-0.137711072182496,-0.315897101512624)
--(axis cs:-0.125408522637981,-0.321463647662058)
--(axis cs:-0.127778879212466,-0.326702341173784)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.146802607103251,-0.311237631946194)
--(axis cs:-0.127142322118759,-0.313262031691438)
--(axis cs:-0.12950980266702,-0.318502025570596)
--(axis cs:-0.142079233035109,-0.312823033841706)
--(axis cs:-0.142490968782633,-0.313734337125038)
--(axis cs:-0.129921538414543,-0.319413328853927)
--(axis cs:-0.132289018962804,-0.324653322733085)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.151080135028315,-0.309307761135354)
--(axis cs:-0.131418768539834,-0.311321630000414)
--(axis cs:-0.133783442063531,-0.316562891215649)
--(axis cs:-0.146596983318582,-0.310781870101391)
--(axis cs:-0.147008230887921,-0.311693393790997)
--(axis cs:-0.134194689632869,-0.317474414905255)
--(axis cs:-0.136559363156566,-0.32271567612049)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.155137909349619,-0.307479578467834)
--(axis cs:-0.135475496638463,-0.309483206770728)
--(axis cs:-0.137837440019488,-0.314725698875141)
--(axis cs:-0.150874748647356,-0.30885189225671)
--(axis cs:-0.151285521409273,-0.309763630013999)
--(axis cs:-0.138248212781406,-0.31563743663243)
--(axis cs:-0.140610156162431,-0.320879928736843)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.158994004839401,-0.305744602970005)
--(axis cs:-0.139330582346494,-0.307738296995038)
--(axis cs:-0.141689876766751,-0.312981981752777)
--(axis cs:-0.154932753313075,-0.307023605880204)
--(axis cs:-0.155343065386163,-0.307935551055463)
--(axis cs:-0.142100188839839,-0.313893926928036)
--(axis cs:-0.144459483260095,-0.319137611685775)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.346200880575003,-0.346581228100352)
--(axis cs:0.364319175645543,-0.354477580659403)
--(axis cs:0.360472899192756,-0.358751765663439)
--(axis cs:0.350334458821981,-0.349628331738779)
--(axis cs:0.349665541178018,-0.350371668261221)
--(axis cs:0.359803981548793,-0.35949510218588)
--(axis cs:0.355957705096005,-0.363769287189917)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.340537654521572,-0.355596635233881)
--(axis cs:0.345218893703503,-0.336394786371816)
--(axis cs:0.350087929984695,-0.339453378481339)
--(axis cs:0.345777486115768,-0.34631526356909)
--(axis cs:0.346624275034237,-0.346847192631615)
--(axis cs:0.350934718903163,-0.339985307543865)
--(axis cs:0.355803755184355,-0.343043899653387)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.330170930209159,-0.351380741025421)
--(axis cs:0.34989407106602,-0.352654599235896)
--(axis cs:0.347727957241098,-0.357980991157026)
--(axis cs:0.340726012245479,-0.355133470719)
--(axis cs:0.340349296797666,-0.356059799748762)
--(axis cs:0.347351241793285,-0.358907320186788)
--(axis cs:0.345185127968363,-0.364233712107918)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.315652074211656,-0.348804965001377)
--(axis cs:0.335205551764468,-0.345926334147711)
--(axis cs:0.334201133945221,-0.351587927990824)
--(axis cs:0.330258270889093,-0.350888428517325)
--(axis cs:0.330083589529224,-0.351873053533518)
--(axis cs:0.334026452585352,-0.352572553007018)
--(axis cs:0.333022034766105,-0.358234146850131)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.310675868452745,-0.344227117798034)
--(axis cs:0.328706409161025,-0.352321844585708)
--(axis cs:0.324813454822465,-0.356553558956727)
--(axis cs:0.315990591980226,-0.348436989838679)
--(axis cs:0.315313556443085,-0.349172940164074)
--(axis cs:0.324136419285324,-0.357289509282121)
--(axis cs:0.320243464946764,-0.36152122365314)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.300343384399269,-0.338872829371581)
--(axis cs:0.319866538542688,-0.341950401839013)
--(axis cs:0.317220998360482,-0.347055655715593)
--(axis cs:0.310905915425111,-0.343783182678331)
--(axis cs:0.31044582148038,-0.344671052917736)
--(axis cs:0.316760904415751,-0.347943525954999)
--(axis cs:0.314115364233545,-0.353048779831578)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.290349045833864,-0.329826257735046)
--(axis cs:0.308444268660394,-0.337775340126002)
--(axis cs:0.30458556142045,-0.342038306046156)
--(axis cs:0.300678924159264,-0.338502136682872)
--(axis cs:0.300007844639274,-0.33924352206029)
--(axis cs:0.303914481900459,-0.342779691423575)
--(axis cs:0.300055774660515,-0.347042657343729)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.280300988893075,-0.326150102384409)
--(axis cs:0.300056925083054,-0.326722802356028)
--(axis cs:0.298081313761409,-0.332122752347073)
--(axis cs:0.290520838122702,-0.329356696866259)
--(axis cs:0.290177253545025,-0.330295818603833)
--(axis cs:0.297737729183732,-0.333061874084646)
--(axis cs:0.295762117862087,-0.338461824075691)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.271771581865862,-0.320044084079631)
--(axis cs:0.29065568743557,-0.325876369809267)
--(axis cs:0.287308638861777,-0.33055181265938)
--(axis cs:0.280592036595144,-0.325743542136573)
--(axis cs:0.280009941191006,-0.326556662632245)
--(axis cs:0.286726543457639,-0.331364933155052)
--(axis cs:0.283379494883847,-0.336040376005165)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.263402185301131,-0.311382046916104)
--(axis cs:0.280925396061142,-0.320523276847585)
--(axis cs:0.276790281210132,-0.324518689863652)
--(axis cs:0.272131157070297,-0.319696656860843)
--(axis cs:0.271412006661426,-0.32039151129842)
--(axis cs:0.276071130801261,-0.325213544301229)
--(axis cs:0.271936015950251,-0.329208957317296)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.252653973534099,-0.305062420781047)
--(axis cs:0.271984927501085,-0.309178148994406)
--(axis cs:0.269070538749235,-0.314134845293665)
--(axis cs:0.263655610409987,-0.310951029846603)
--(axis cs:0.263148760192274,-0.311813063985604)
--(axis cs:0.268563688531522,-0.314996879432667)
--(axis cs:0.265649299779672,-0.319953575731926)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.243814029871873,-0.302053261255077)
--(axis cs:0.26357786667852,-0.302178778904166)
--(axis cs:0.26172495082116,-0.307622050239084)
--(axis cs:0.25281509665213,-0.30458909283888)
--(axis cs:0.252492850416068,-0.305535748723213)
--(axis cs:0.261402704585097,-0.308568706123418)
--(axis cs:0.259549788727737,-0.314011977458336)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.235802783500908,-0.286417411037382)
--(axis cs:0.249915077975489,-0.30025461251249)
--(axis cs:0.244797679276697,-0.302876583251764)
--(axis cs:0.244259021063072,-0.301825263799488)
--(axis cs:0.243369038680674,-0.302281258710666)
--(axis cs:0.243907696894299,-0.303332578162942)
--(axis cs:0.238790298195508,-0.305954548902217)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.227987099936741,-0.278038985774761)
--(axis cs:0.245347143541084,-0.287486413258226)
--(axis cs:0.241142529544048,-0.291408621964546)
--(axis cs:0.236168402109346,-0.286076349410745)
--(axis cs:0.23543716489247,-0.286758472664018)
--(axis cs:0.240411292327172,-0.292090745217819)
--(axis cs:0.236206678330136,-0.296012953924139)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.214337121082629,-0.271973734984847)
--(axis cs:0.234009616771541,-0.27387581631059)
--(axis cs:0.231674772722256,-0.279130433638761)
--(axis cs:0.228190129854071,-0.277582062528834)
--(axis cs:0.227784070019412,-0.278495909020689)
--(axis cs:0.231268712887597,-0.280044280130617)
--(axis cs:0.228933868838312,-0.285298897458788)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.2066938500217,-0.26269800938001)
--(axis cs:0.223440917430825,-0.273193757718943)
--(axis cs:0.21900336068764,-0.27685033947668)
--(axis cs:0.214722995582036,-0.271655771353739)
--(axis cs:0.213951246583221,-0.272291698615954)
--(axis cs:0.218231611688825,-0.277486266738895)
--(axis cs:0.21379405494564,-0.281142848496632)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.196682531144047,-0.25354771512599)
--(axis cs:0.214739152323481,-0.261584096872922)
--(axis cs:0.21085990181282,-0.265828377197728)
--(axis cs:0.207031176153061,-0.262328941525679)
--(axis cs:0.206356523890338,-0.263067077234341)
--(axis cs:0.210185249550096,-0.26656651290639)
--(axis cs:0.206305999039435,-0.270810793231196)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.19115322076471,-0.243350502702632)
--(axis cs:0.205585063669108,-0.256854091499051)
--(axis cs:0.200530343614092,-0.259594949971394)
--(axis cs:0.197122072018396,-0.253309379606656)
--(axis cs:0.196242990269698,-0.253786050645324)
--(axis cs:0.199651261865393,-0.260071621010063)
--(axis cs:0.194596541810377,-0.262812479482406)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.182964391026616,-0.241180787562399)
--(axis cs:0.202689737777895,-0.23994155572702)
--(axis cs:0.201217033863341,-0.245499760759228)
--(axis cs:0.191281281974671,-0.242867180525918)
--(axis cs:0.191025159554749,-0.243833824879346)
--(axis cs:0.200960911443419,-0.246466405112655)
--(axis cs:0.199488207528866,-0.252024610144863)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.171968565272743,-0.237888262323562)
--(axis cs:0.191723418897117,-0.237279363087592)
--(axis cs:0.190074028552802,-0.242787721417628)
--(axis cs:0.183107816273948,-0.240701799881526)
--(axis cs:0.182820965779284,-0.241659775243272)
--(axis cs:0.189787178058139,-0.243745696779374)
--(axis cs:0.188137787713824,-0.24925405510941)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.16100737156894,-0.231171802305154)
--(axis cs:0.180260159020539,-0.235638923900045)
--(axis cs:0.177255977014803,-0.240541718049956)
--(axis cs:0.172229798490633,-0.237461932397482)
--(axis cs:0.171707332054853,-0.238314592249641)
--(axis cs:0.176733510579022,-0.241394377902115)
--(axis cs:0.173729328573285,-0.246297172052026)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.1474923525134,-0.228619025367314)
--(axis cs:0.167076585354834,-0.225957667816645)
--(axis cs:0.166009370617407,-0.231607760975542)
--(axis cs:0.161100172850455,-0.230680489856555)
--(axis cs:0.160914570287425,-0.231663114753754)
--(axis cs:0.165823768054376,-0.232590385872742)
--(axis cs:0.164756553316949,-0.238240479031639)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.134214405949124,-0.217994723944826)
--(axis cs:0.152759430120581,-0.224828981657269)
--(axis cs:0.149167032768173,-0.229318656619046)
--(axis cs:0.14780473489187,-0.228228618848899)
--(axis cs:0.14717997013493,-0.22900943188573)
--(axis cs:0.148542268011232,-0.230099469655877)
--(axis cs:0.144949870658824,-0.234589144617654)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.120859162979946,-0.211246938322596)
--(axis cs:0.140412862857808,-0.214124058599281)
--(axis cs:0.13781983727268,-0.219256184700116)
--(axis cs:0.134439886434788,-0.217548452109971)
--(axis cs:0.133988925463461,-0.218440995779681)
--(axis cs:0.137368876301353,-0.220148728369826)
--(axis cs:0.134775850716225,-0.225280854470661)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.109801079461585,-0.204971261557314)
--(axis cs:0.129192864053563,-0.208790121379085)
--(axis cs:0.126354814560292,-0.213790918822868)
--(axis cs:0.121105949892405,-0.210812086370963)
--(axis cs:0.120612376067488,-0.211681790274229)
--(axis cs:0.125861240735375,-0.214660622726135)
--(axis cs:0.123023191242105,-0.219661420169917)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0933431123996168,-0.199469584835719)
--(axis cs:0.113107340507037,-0.199486535288634)
--(axis cs:0.11128435319615,-0.204939902804614)
--(axis cs:0.109959600097315,-0.204497055686359)
--(axis cs:0.109642558825856,-0.205445467428269)
--(axis cs:0.110967311924691,-0.205888314546523)
--(axis cs:0.109144324613804,-0.211341682062503)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0743625785509922,-0.196275160724413)
--(axis cs:0.0938898310380497,-0.193223700368009)
--(axis cs:0.0929355268676081,-0.198893956407226)
--(axis cs:0.0934260953709596,-0.198976519093178)
--(axis cs:0.0932601294282741,-0.199962650578259)
--(axis cs:0.0927695609249226,-0.199880087892307)
--(axis cs:0.091815256754481,-0.205550343931524)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0717030326733357,-0.191467633073226)
--(axis cs:0.0862482796033846,-0.204848992934761)
--(axis cs:0.0812168615640364,-0.207632395980193)
--(axis cs:0.0748000931631095,-0.196033125676985)
--(axis cs:0.073925063938875,-0.196517195771842)
--(axis cs:0.0803418323398019,-0.208116466075051)
--(axis cs:0.0753104143004538,-0.210899869120483)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0537605894651186,-0.164842106670414)
--(axis cs:0.0694217435158198,-0.17689836039204)
--(axis cs:0.0646533913159867,-0.180111663567644)
--(axis cs:0.0721176719950603,-0.191188215405782)
--(axis cs:0.0712883933516111,-0.19174705074067)
--(axis cs:0.0638241126725374,-0.180670498902531)
--(axis cs:0.0590557604727043,-0.183883802078135)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.276305592303218,-0.284496477420494)
--(axis cs:0.294471945500379,-0.292281630695543)
--(axis cs:0.290651938702327,-0.296579310076655)
--(axis cs:0.350332174504178,-0.349626288749468)
--(axis cs:0.349667825495822,-0.350373711250531)
--(axis cs:0.28998758969397,-0.297326732577718)
--(axis cs:0.286167582895918,-0.30162441195883)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.227139747507556,-0.28992945644003)
--(axis cs:0.24508984182104,-0.281657871698457)
--(axis cs:0.245721390532873,-0.287373083525203)
--(axis cs:0.276250675023929,-0.283999502479038)
--(axis cs:0.276360509582508,-0.284993452361951)
--(axis cs:0.245831225091453,-0.288367033408115)
--(axis cs:0.246462773803287,-0.294082245234862)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.168035758085746,-0.31420710304823)
--(axis cs:0.183004864881867,-0.301301645221159)
--(axis cs:0.185189613416895,-0.306620420816979)
--(axis cs:0.226949769374075,-0.289466954214306)
--(axis cs:0.227329725641036,-0.290391958665753)
--(axis cs:0.185569569683857,-0.307545425268426)
--(axis cs:0.187754318218885,-0.312864200864246)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.11891112286225,-0.341266452221075)
--(axis cs:0.132318925729403,-0.326745576824751)
--(axis cs:0.13509316947501,-0.331782050952547)
--(axis cs:0.167794519499171,-0.313769148776248)
--(axis cs:0.16827699667232,-0.314645057320212)
--(axis cs:0.135575646648159,-0.332657959496511)
--(axis cs:0.138349890393767,-0.337694433624307)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0829695201351387,-0.360901739314156)
--(axis cs:0.0964276904989564,-0.346427532929747)
--(axis cs:0.099184419787582,-0.351473614937526)
--(axis cs:0.118671407271935,-0.340827662481268)
--(axis cs:0.119150838452566,-0.341705241960882)
--(axis cs:0.0996638509682125,-0.35235119441714)
--(axis cs:0.102420580256838,-0.357397276424919)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0549925850172943,-0.374683449282547)
--(axis cs:0.0690506336246808,-0.360791139562693)
--(axis cs:0.071591570635481,-0.365949253472558)
--(axis cs:0.0827485690907213,-0.36045320766982)
--(axis cs:0.0831904711795561,-0.361350270958492)
--(axis cs:0.0720334727243159,-0.36684631676123)
--(axis cs:0.0745744097351161,-0.372004430671095)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0318683231268735,-0.384796846862901)
--(axis cs:0.046542821735715,-0.371557357047235)
--(axis cs:0.0488468670528253,-0.376825551726317)
--(axis cs:0.0547922332505891,-0.374225345397409)
--(axis cs:0.0551929367839995,-0.375141553167684)
--(axis cs:0.0492475705862358,-0.377741759496592)
--(axis cs:0.051551615903346,-0.383009954175673)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0120351843430004,-0.392540022542787)
--(axis cs:0.0272282359429813,-0.379898971040625)
--(axis cs:0.0293194054103798,-0.385255230020419)
--(axis cs:0.0316864823036215,-0.384331085212484)
--(axis cs:0.0320501639501256,-0.385262608513317)
--(axis cs:0.0296830870568839,-0.386186753321252)
--(axis cs:0.0317742565242825,-0.391543012301046)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.00536026583590471,-0.398668176139773)
--(axis cs:0.0102477577109921,-0.38654321836832)
--(axis cs:0.0121583078895986,-0.391966528982237)
--(axis cs:0.0118690495448607,-0.39206843031549)
--(axis cs:0.0122013191411401,-0.393011614770085)
--(axis cs:0.0124905774858779,-0.392909713436832)
--(axis cs:0.0144011276644844,-0.398333024050749)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0208357897687488,-0.403644290431277)
--(axis cs:-0.00489907033551096,-0.391954723557083)
--(axis cs:-0.00313892806609123,-0.397428698273082)
--(axis cs:-0.00551332168541947,-0.398192178338382)
--(axis cs:-0.00520720998638995,-0.399144173941164)
--(axis cs:-0.00283281636706171,-0.398380693875865)
--(axis cs:-0.00107267409764197,-0.403854668591864)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0347367099972295,-0.407768134014966)
--(axis cs:-0.0185385799829383,-0.39644357733313)
--(axis cs:-0.0169032303000663,-0.401956120431803)
--(axis cs:-0.0209779940889985,-0.403164938857479)
--(axis cs:-0.0206935854484991,-0.404123642005075)
--(axis cs:-0.0166188216595668,-0.402914823579399)
--(axis cs:-0.0149834719766948,-0.408427366678072)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0473121063471222,-0.411243028201051)
--(axis cs:-0.0309040370626071,-0.400224849478841)
--(axis cs:-0.0293725621094526,-0.405767149043811)
--(axis cs:-0.0348698817322864,-0.40728619492236)
--(axis cs:-0.0346035382621726,-0.408250073107572)
--(axis cs:-0.0291062186393388,-0.406731027229023)
--(axis cs:-0.0275747436861843,-0.412273326793992)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0587526399308497,-0.414212193188819)
--(axis cs:-0.0421739434071613,-0.403452461706321)
--(axis cs:-0.0407294975981714,-0.409018077243249)
--(axis cs:-0.0474377103305126,-0.410759061632622)
--(axis cs:-0.0471865023637318,-0.411726994769479)
--(axis cs:-0.0404782896313905,-0.409986010380106)
--(axis cs:-0.0390338438224007,-0.415551625917034)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0692104843028602,-0.416779647104566)
--(axis cs:-0.0524913727888606,-0.406239423663744)
--(axis cs:-0.0511204293784818,-0.411823598998164)
--(axis cs:-0.0588718524013174,-0.413726612724956)
--(axis cs:-0.058633427460382,-0.414697773652681)
--(axis cs:-0.0508820044375464,-0.412794759925889)
--(axis cs:-0.0495110610271675,-0.418378935260308)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0788105341240909,-0.419022844616741)
--(axis cs:-0.0619744536276497,-0.40867048288053)
--(axis cs:-0.0606661211941282,-0.41426965837728)
--(axis cs:-0.0693242523405577,-0.416292762278762)
--(axis cs:-0.0690967162651627,-0.41726653193037)
--(axis cs:-0.0604385851187332,-0.415243428028888)
--(axis cs:-0.0591302526852117,-0.420842603525637)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0876571852491091,-0.421000665144298)
--(axis cs:-0.07072253583936,-0.41081034378681)
--(axis cs:-0.0694679948903901,-0.41642181658879)
--(axis cs:-0.0789196246413926,-0.418534890460047)
--(axis cs:-0.0787014436067892,-0.419510798773435)
--(axis cs:-0.0692498138557866,-0.417397724902177)
--(axis cs:-0.0679952729068168,-0.423009197704157)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0958387609020064,-0.422758655788834)
--(axis cs:-0.0788201512566903,-0.412709181885174)
--(axis cs:-0.0776122085466491,-0.418330869746418)
--(axis cs:-0.0877622237456344,-0.420511822721581)
--(axis cs:-0.0875521467525838,-0.421489507567015)
--(axis cs:-0.0774021315535984,-0.419308554591851)
--(axis cs:-0.0761941888435572,-0.424930242453095)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.103430613370306,-0.424332583618832)
--(axis cs:-0.08633977563104,-0.414406443111561)
--(axis cs:-0.0851725179230455,-0.420036719254267)
--(axis cs:-0.0959402615722668,-0.422269066559034)
--(axis cs:-0.095737260231746,-0.423248245018635)
--(axis cs:-0.0849695165825247,-0.421015897713868)
--(axis cs:-0.0838022588745303,-0.426646173856574)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.110497427561466,-0.425750907673313)
--(axis cs:-0.0933438880873097,-0.415933520876993)
--(axis cs:-0.0922124149631477,-0.421571097357122)
--(axis cs:-0.103529002337624,-0.423842359577082)
--(axis cs:-0.103332224402987,-0.424822807660583)
--(axis cs:-0.0920156370285108,-0.422551545440623)
--(axis cs:-0.0908841639043489,-0.428189121920751)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.117095006543892,-0.427036538473506)
--(axis cs:-0.099886581740154,-0.417315678646614)
--(axis cs:-0.0987867995098757,-0.422959522996519)
--(axis cs:-0.110593060798882,-0.425260138599409)
--(axis cs:-0.110401794324051,-0.426241676747218)
--(axis cs:-0.0985955330350447,-0.423941061144329)
--(axis cs:-0.0974957508047664,-0.429584905494235)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.123271696454767,-0.428208114738618)
--(axis cs:-0.106014862819563,-0.418573453722948)
--(axis cs:-0.104943325073677,-0.424222728619706)
--(axis cs:-0.117188183739187,-0.426545297178135)
--(axis cs:-0.117001829348598,-0.427527779768876)
--(axis cs:-0.104756970683088,-0.425205211210447)
--(axis cs:-0.103685432937202,-0.430854486107205)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.129069545374281,-0.429280945315907)
--(axis cs:-0.111769718488462,-0.41972369729565)
--(axis cs:-0.110723502108366,-0.425377716333999)
--(axis cs:-0.123362671792167,-0.427716460909196)
--(axis cs:-0.123180721117368,-0.42869976856804)
--(axis cs:-0.110541551433567,-0.426361023992843)
--(axis cs:-0.109495335053472,-0.432015043031192)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.134525257397668,-0.430267714315086)
--(axis cs:-0.117187004435194,-0.420780355135142)
--(axis cs:-0.116163612574077,-0.42643854999734)
--(axis cs:-0.1291585359709,-0.428788928371368)
--(axis cs:-0.128980554777662,-0.429772962260446)
--(axis cs:-0.115985631380839,-0.427422583886417)
--(axis cs:-0.114962239519722,-0.433080778748615)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.139670984418977,-0.431179015853674)
--(axis cs:-0.122298187665348,-0.421755060582288)
--(axis cs:-0.121295473311779,-0.427416956371258)
--(axis cs:-0.134612449950152,-0.429775375550828)
--(axis cs:-0.134438064845184,-0.430760053079345)
--(axis cs:-0.121121088206811,-0.428401633899774)
--(axis cs:-0.120118373853242,-0.434063529688743)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.144534986900485,-0.432023764334355)
--(axis cs:-0.12713097081513,-0.422657589869789)
--(axis cs:-0.126147076142762,-0.428322786360087)
--(axis cs:-0.139756540477444,-0.430686390071909)
--(axis cs:-0.139585428360511,-0.431671641635439)
--(axis cs:-0.125975964025828,-0.429308037923617)
--(axis cs:-0.124992069353461,-0.434973234413915)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.149142187626736,-0.432809512573186)
--(axis cs:-0.131709818512667,-0.42349621524781)
--(axis cs:-0.130743126409358,-0.429164372477228)
--(axis cs:-0.144619047083381,-0.431530881097015)
--(axis cs:-0.144450926717588,-0.432516647571696)
--(axis cs:-0.130575006043565,-0.430150138951909)
--(axis cs:-0.129608313940256,-0.435818296181327)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.153514637388505,-0.433542700879225)
--(axis cs:-0.136056402281609,-0.424277981404122)
--(axis cs:-0.135105497336315,-0.429948808485335)
--(axis cs:-0.149224875013284,-0.432316397174819)
--(axis cs:-0.149059500240189,-0.433302627971552)
--(axis cs:-0.134940122563221,-0.430935039282067)
--(axis cs:-0.133989217617927,-0.43660586636328)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.157671907822635,-0.434228853826144)
--(axis cs:-0.140189977469742,-0.425008923721386)
--(axis cs:-0.139253614353295,-0.430682170068422)
--(axis cs:-0.153596060268196,-0.433049375109917)
--(axis cs:-0.153433214508814,-0.434036026648532)
--(axis cs:-0.139090768593913,-0.431668821607037)
--(axis cs:-0.138154405477466,-0.437342067954073)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.16163142378002,-0.434872736998441)
--(axis cs:-0.144127703324414,-0.425694242012224)
--(axis cs:-0.143204780990134,-0.431369690396703)
--(axis cs:-0.157752161938659,-0.433735336575319)
--(axis cs:-0.15759165370661,-0.434722371076968)
--(axis cs:-0.143044272758085,-0.432356724898351)
--(axis cs:-0.142121350423805,-0.438032173282831)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.315000429424933,-0.315001429602651)
--(axis cs:0.332678225247654,-0.323840011776856)
--(axis cs:0.328612419351884,-0.3279059338639)
--(axis cs:0.350353548338763,-0.349646441557648)
--(axis cs:0.349646451661237,-0.350353558442352)
--(axis cs:0.327905322674358,-0.328613050748604)
--(axis cs:0.323839516778587,-0.332678972835648)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.283500723425794,-0.28350262341707)
--(axis cs:0.301178519199547,-0.292341205689217)
--(axis cs:0.297112713281249,-0.296407127753735)
--(axis cs:0.315353977765654,-0.314647871162258)
--(axis cs:0.314646881084211,-0.315354988043044)
--(axis cs:0.296405616599806,-0.29711424463452)
--(axis cs:0.292339810681508,-0.301180166699039)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.255150904133677,-0.255153614143671)
--(axis cs:0.272828699936132,-0.263992196358411)
--(axis cs:0.268762894031038,-0.268058118436133)
--(axis cs:0.283854271765368,-0.283149064975529)
--(axis cs:0.283147175086221,-0.283856181858611)
--(axis cs:0.268055797351891,-0.268765235319215)
--(axis cs:0.263989991446797,-0.272831157396936)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.229635991506532,-0.229639430755418)
--(axis cs:0.247313787347075,-0.23847801289398)
--(axis cs:0.243247981459502,-0.242543934989222)
--(axis cs:0.255504452471727,-0.254800055700607)
--(axis cs:0.254797355795627,-0.255507172586736)
--(axis cs:0.242540884783402,-0.243251051875351)
--(axis cs:0.238475078895829,-0.247316973970593)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.206672502041022,-0.206676597964622)
--(axis cs:0.224350297950418,-0.215515179965472)
--(axis cs:0.220284492094519,-0.219581102092387)
--(axis cs:0.229989539841828,-0.229285872309599)
--(axis cs:0.229282443171237,-0.229992989201237)
--(axis cs:0.219577395423927,-0.220288218984024)
--(axis cs:0.215511589568028,-0.224354141110939)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.186005300624109,-0.186009987186358)
--(axis cs:0.203683096454313,-0.194848569345597)
--(axis cs:0.199617290561984,-0.198914491436083)
--(axis cs:0.207026050379485,-0.206323039521971)
--(axis cs:0.206318953702558,-0.207030156407273)
--(axis cs:0.198910193885058,-0.199621608321385)
--(axis cs:0.194844387992729,-0.203687530411872)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.167404764668183,-0.167409982583172)
--(axis cs:0.185082560445259,-0.176248564848671)
--(axis cs:0.18101675452849,-0.180314486914718)
--(axis cs:0.186358848964697,-0.185656428745832)
--(axis cs:0.18565175228352,-0.186363545626884)
--(axis cs:0.180309657847313,-0.181021603795769)
--(axis cs:0.176243851930544,-0.185087525861817)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.150664232951775,-0.150669928973207)
--(axis cs:0.168342028699169,-0.159508511298071)
--(axis cs:0.164276222768746,-0.163574433350464)
--(axis cs:0.167758313009959,-0.167056424143833)
--(axis cs:0.167051216326407,-0.16776354102251)
--(axis cs:0.163569126085194,-0.164281550229142)
--(axis cs:0.159503320154772,-0.168347472281535)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.135597709855978,-0.135603836288672)
--(axis cs:0.153275505636867,-0.144442418546543)
--(axis cs:0.149209699721853,-0.148508340614345)
--(axis cs:0.151017781292211,-0.150316370532528)
--(axis cs:0.150310684611339,-0.151023487413885)
--(axis cs:0.148502603040981,-0.149215457495702)
--(axis cs:0.144436797125967,-0.153281379563503)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.122037799106172,-0.122044312917885)
--(axis cs:0.139715594889585,-0.13088289517071)
--(axis cs:0.135649788975731,-0.134948817239672)
--(axis cs:0.135951258196313,-0.135250277847893)
--(axis cs:0.135244161515643,-0.135957394729451)
--(axis cs:0.134942692295061,-0.135655934121231)
--(axis cs:0.130876886381207,-0.139721856190193)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.109833843349099,-0.109840705859659)
--(axis cs:0.127511639153045,-0.118679288071417)
--(axis cs:0.123445833248637,-0.122745210149825)
--(axis cs:0.122391347445686,-0.121690754476284)
--(axis cs:0.121684250766659,-0.122397871359485)
--(axis cs:0.122738736569609,-0.123452327033026)
--(axis cs:0.118672930665201,-0.127518249111433)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0988502508691255,-0.098857427128712)
--(axis cs:0.116528046640536,-0.107696009405542)
--(axis cs:0.112462240721161,-0.111761931468983)
--(axis cs:0.110187391689915,-0.10948714741936)
--(axis cs:0.109480295008284,-0.110194264299958)
--(axis cs:0.111755144039531,-0.112469048349582)
--(axis cs:0.107689338120156,-0.116534970413023)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0889649883938745,-0.0889724472274253)
--(axis cs:0.106642784254254,-0.0978110293263104)
--(axis cs:0.102576978375807,-0.101876951430678)
--(axis cs:0.0992037992063818,-0.098503868684854)
--(axis cs:0.0984967025318692,-0.0992109855725701)
--(axis cs:0.101869881701295,-0.102584068318394)
--(axis cs:0.0978040758228473,-0.106649990422761)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0800682259560034,-0.0800759385421287)
--(axis cs:0.0977460215358506,-0.0889145212020993)
--(axis cs:0.0936802155283528,-0.0929804431774199)
--(axis cs:0.0893185367423525,-0.0886188887947887)
--(axis cs:0.0886114400453964,-0.0893260056600618)
--(axis cs:0.0929731188313966,-0.093687560042693)
--(axis cs:0.0889073128238988,-0.0977534820180135)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0720611162251913,-0.0720690574728508)
--(axis cs:0.0897389119615378,-0.0809076398198116)
--(axis cs:0.0856731060260328,-0.0849735618671228)
--(axis cs:0.0804217742982212,-0.0797223801032321)
--(axis cs:0.0797146776137855,-0.0804294969810253)
--(axis cs:0.0849660093415971,-0.0856806787449161)
--(axis cs:0.080900203406092,-0.0897466007922273)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0648546960090698,-0.0648628430032602)
--(axis cs:0.0825324917150828,-0.0737014254108902)
--(axis cs:0.0784666857656238,-0.0777673474442478)
--(axis cs:0.0724146645686225,-0.0717154990351675)
--(axis cs:0.0717075678817601,-0.072422615910534)
--(axis cs:0.0777595890787613,-0.0784744643196144)
--(axis cs:0.0736937831293022,-0.082540386352972)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0583688985100025,-0.0583772309558469)
--(axis cs:0.0760466944062793,-0.0672158129829359)
--(axis cs:0.0719808885443453,-0.0712817351038161)
--(axis cs:0.0652082443448901,-0.0645092845579662)
--(axis cs:0.0645011476732494,-0.0652164014485541)
--(axis cs:0.0712737918727046,-0.0719888519944039)
--(axis cs:0.0672079860107705,-0.0760547741152841)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0525316635035352,-0.0525401627492869)
--(axis cs:0.0702094593187448,-0.0613787449385161)
--(axis cs:0.0661436534195182,-0.0654446670221048)
--(axis cs:0.0587224468490657,-0.0580236725137957)
--(axis cs:0.0580153501709393,-0.0587307893978981)
--(axis cs:0.0654365567413919,-0.0661517839062072)
--(axis cs:0.0613707508421653,-0.070217705989796)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0472781368231864,-0.0472867859490463)
--(axis cs:0.0649559324362976,-0.0561253685424865)
--(axis cs:0.0608901264441019,-0.0601912905331087)
--(axis cs:0.0528852118506827,-0.0521866043153197)
--(axis cs:0.0521781151563878,-0.052893721183254)
--(axis cs:0.060183029749807,-0.060898407401043)
--(axis cs:0.0561172237576113,-0.0649643293916653)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.042549948671072,-0.0425587328000517)
--(axis cs:0.0602277443875783,-0.0513973151866945)
--(axis cs:0.0561619384429463,-0.0554632372248791)
--(axis cs:0.0476316851661979,-0.0469332275109433)
--(axis cs:0.0469245884801749,-0.0476403443871493)
--(axis cs:0.0554548417569233,-0.0561703541010851)
--(axis cs:0.0513890358122913,-0.0602362761392697)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.038294567068425,-0.0383034723005323)
--(axis cs:0.0559723623694805,-0.0471420555181064)
--(axis cs:0.051906556233733,-0.0512079773651809)
--(axis cs:0.0429034970307022,-0.042205174378567)
--(axis cs:0.0421964003114418,-0.0429122912215365)
--(axis cs:0.0511994595144725,-0.0519150942081503)
--(axis cs:0.047133653378725,-0.0559810160552248)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0344647123683813,-0.0344737269352521)
--(axis cs:0.0521425080636549,-0.0433123093643618)
--(axis cs:0.0480767021092555,-0.0473782313927792)
--(axis cs:0.0386481154122859,-0.0379499138632786)
--(axis cs:0.0379410187245642,-0.038657030737786)
--(axis cs:0.0473696054215338,-0.0480853482672866)
--(axis cs:0.0433037994671344,-0.052151270295704)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0310178329642582,-0.0310269457636622)
--(axis cs:0.0486956284427915,-0.0398655286262679)
--(axis cs:0.0446298223886873,-0.0439314505549833)
--(axis cs:0.0348182607209121,-0.0341201685066681)
--(axis cs:0.0341111640158505,-0.034827285363836)
--(axis cs:0.0439227256836257,-0.0446385674121512)
--(axis cs:0.0398569196295214,-0.0487044893408667)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0279156322013193,-0.0279248335077028)
--(axis cs:0.0455934278186587,-0.0367634160926865)
--(axis cs:0.0415276218284079,-0.0408293380852537)
--(axis cs:0.0313713813112365,-0.0306733873295259)
--(axis cs:0.0306642846172799,-0.0313805041977984)
--(axis cs:0.0408205251344513,-0.0415364549535262)
--(axis cs:0.0367547191442006,-0.0456023769460934)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0251236430281295,-0.0251329245370243)
--(axis cs:0.0428014395097083,-0.0339715053934673)
--(axis cs:0.0387356339170248,-0.0380374277835903)
--(axis cs:0.0282691805137266,-0.0275712750389965)
--(axis cs:0.0275620838889121,-0.0282783919764092)
--(axis cs:0.0380285372922103,-0.038744544721003)
--(axis cs:0.0339627316995267,-0.042810467111126)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0226108455469273,-0.0226201988650473)
--(axis cs:0.0402886413720606,-0.0314587810344281)
--(axis cs:0.0362228354773993,-0.0355247031225819)
--(axis cs:0.0254771913667957,-0.0247793660945762)
--(axis cs:0.0247700946894633,-0.0254864829794725)
--(axis cs:0.0355157388000669,-0.0362318200074782)
--(axis cs:0.0314499329054055,-0.040297742095632)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0203493212013569,-0.0203587390012302)
--(axis cs:0.0380271167397376,-0.029197321744137)
--(axis cs:0.0339613107131643,-0.0332632437003826)
--(axis cs:0.0229643938970641,-0.0222666404340694)
--(axis cs:0.0222572971967905,-0.0229737572960252)
--(axis cs:0.0332542140128907,-0.0339703605623384)
--(axis cs:0.0291884079863174,-0.038036282518584)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.018313942935427,-0.0183234194438938)
--(axis cs:0.0359917399390758,-0.0271619992561593)
--(axis cs:0.0319259345865548,-0.0312279218864379)
--(axis cs:0.0207028694928805,-0.0200051805116408)
--(axis cs:0.0199957729098333,-0.0207122974908196)
--(axis cs:0.0312188380035077,-0.0319350388656168)
--(axis cs:0.0271530326509867,-0.0360009614958954)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.016482097104847,-0.0164916264599299)
--(axis cs:0.0341598941295484,-0.0253302062300886)
--(axis cs:0.0300940887867121,-0.0293961288700516)
--(axis cs:0.0186674912261084,-0.0179698609534623)
--(axis cs:0.0179603946447456,-0.0186769779343254)
--(axis cs:0.0293869922053492,-0.0301032458509147)
--(axis cs:0.0253211868625129,-0.0341691684908777)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0148334311011297,-0.0148430078849401)
--(axis cs:0.0325112277683353,-0.0236815883701161)
--(axis cs:0.0284454222610438,-0.0277475108456286)
--(axis cs:0.0168356454098289,-0.0161380679837983)
--(axis cs:0.0161285487998652,-0.0168451849360614)
--(axis cs:0.0277383256510801,-0.0284546277978917)
--(axis cs:0.0236725201437886,-0.0325205502734043)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.44089209850063e-16	4.44089209850063e-16 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=10cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=2ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_samplesize_confinterval_best100percent.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=500, xmax=3500,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xtick={1000, 2000, 3000},
xticklabels={1,2,3},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.5,1.2)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-119.50756255629)
--(axis cs:3500,-126.8)
--(axis cs:3500,-126.8)
--(axis cs:3500,-126.8)
--(axis cs:3000,-214.767104110377)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-167.137333333333 \\
3500	-126.8 \\
};
\addplot [line width=0.62000000000000006pt, blue, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_samplesize_confinterval_best100percent1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.925\figurewidth,
height=\figureheight,
xmin=500, xmax=4550,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xtick={1000, 2000, 3000, 4000, 5000, 6000},
xticklabels={1,2,3,4,5,6},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
every y tick scale label/.style={at={(0.02, 1.16)}, anchor = north, rotate = 0},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
%legend cell align={left},
%legend entries={{NOPG-D},{NOPG-S}},
%legend style={at={(0.55,1.17)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-135.608748809504)
--(axis cs:3500,-107.831450056686)
--(axis cs:4000,-115.807480867514)
--(axis cs:4500,-111.122790182624)
--(axis cs:4500,-173.969383730419)
--(axis cs:4500,-173.969383730419)
--(axis cs:4000,-190.429442209409)
--(axis cs:3500,-195.774264229028)
--(axis cs:3000,-224.649822619067)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-180.129285714286 \\
3500	-151.802857142857 \\
4000	-153.118461538462 \\
4500	-142.546086956522 \\
};
\addplot [line width=0.32000000000000006pt, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_samplesize_new.tikz <==
%\begin{tikzpicture}
%\node (cartpole) at (0,0) {\includegraphics[height=6.2cm, width=8.0cm]{plots/Mountain/mountaincar_samplesize.pdf}};
%\node [above=-0.5cm of cartpole.north] {\textsuperscript{Mountain Car}};
%%\node [below=.45cm of cartpole.south] {\textsuperscript{}};
%\end{tikzpicture}

% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%height=5.5cm,
%width=7.5cm,
height=4.6cm,
width=4.8cm,
legend cell align={left},
legend columns=1,
legend entries={{NOPG-D},{NOPG-S}, {Behavioral Cloning}, {Human baseline}},
legend style={at={(0.5,-0.5)}, anchor=center, draw=none, font=\scriptsize, line width=2pt},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories},
xmajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1000.243393203803, ymax=-53.0887427201282,
ytick={-900, -800, -700, -600, -500,-400,-300,-200,-100},
%yticklabels={−5,−4,−3,−2,−1},
scaled y ticks=base 10:-2,
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize, yshift=-5.0pt},
title={Mountain Car},
title style={font=\scriptsize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red!50!blue}
\addlegendimage{no markers, black, dashed}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	1	-274.2 \\
	2	-101 \\
	3	-114.4 \\
	4	-106.7 \\
	5	-77 \\
	6	-82.8 \\
	7	-86.1 \\
	8	-79 \\
	9	-96 \\
	10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	1	-283.222222222222 \\
	2	-95.4444444444444 \\
	3	-98.125 \\
	4	-96.5555555555556 \\
	5	-99.2222222222222 \\
	6	-86.125 \\
	7	-84.875 \\
	8	-91.6666666666667 \\
	9	-84.6666666666667 \\
	10	-83.4444444444444 \\
};
\addplot [black, opacity=1., dashed, very thick]
table [row sep=\\]{%
	0	-434.1 \\
	10	-434.1 \\
};
\addplot [red!50!blue, opacity=1., very thick]
table [row sep=\\]{%
	0	-878.1 \\
	10	-878.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);
\end{axis}
\end{tikzpicture}

==> plots/Mountain/mountaincar_trajectories.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=0.5, xmax=6.5,
ymin=0, ymax=1,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Number of Trajectories},
ylabel={Probability},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
]

\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0 \\
2	0.1 \\
3	0.25 \\
4	0.25 \\
5	0.3 \\
6	0.2 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.55 \\
2	0.7 \\
3	0.65 \\
4	0.8 \\
5	0.8 \\
6	0.933333333333333 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_trajectories1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.925\figurewidth,
height=\figureheight,
xmin=0.8, xmax=10.1,
ymin=-0.02, ymax=1.02,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Number of Trajectories},
ylabel={Probability},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0 \\
2	0.1 \\
3	0.25 \\
4	0.25 \\
5	0.3 \\
6	0.2 \\
7	0.35 \\
8	0.35 \\
9	0.3 \\
10	0.35 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.55 \\
2	0.7 \\
3	0.65 \\
4	0.8 \\
5	0.8 \\
6	0.9 \\
7	0.95 \\
8	1 \\
9	0.9 \\
10	0.95 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_trajectories_optimal.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\begin{axis}[
%height=5.5cm,
%width=7.5cm,
height=4.6cm,
width=4.9cm,
legend cell align={left},
legend entries={{Demonstration}, {Optimized trajectory}, {Behavioral Cloning}, {Goal}},
legend columns=1,
legend style={at={(0.55,-0.5)}, anchor=center, draw=none, font=\scriptsize, line width=2pt},
tick pos=left,
%title={Human Demonstration},
%x grid style={white!69.01960784313725!black},
xmin=-1.3, xmax=0.7,
%y grid style={white!69.01960784313725!black},
%xtick=\empty,
ylabel={$\dot{x}$},
xlabel={$x$},
ymin=-0.08, ymax=0.08,
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08},
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize, rotate=-90},
xtick=\empty,
ytick=\empty,
%yticklabel style={font=\scriptsize},
%xticklabel style={font=\scriptsize},
title={Human Demonstration},
title style={font=\scriptsize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red!50!blue}
\addlegendimage{no markers, black, dashed}

\addplot [semithick, red!50.1!blue, mark=x, mark size=3, mark options={solid}, forget plot, opacity=0.5]
table [row sep=\\]{%
	-0.490004 0.000000\\
};

\addplot [thick, red!50.1!blue, opacity=0.5]
table [row sep=\\]{%
	-0.490004 0.000000 \\
	-0.491105 -0.001101 \\
	-0.492037 -0.000932 \\
	-0.493366 -0.001329 \\
	-0.493952 -0.000587 \\
	-0.494507 -0.000555 \\
	-0.495933 -0.001426 \\
	-0.498161 -0.002228 \\
	-0.499785 -0.001624 \\
	-0.502838 -0.003053 \\
	-0.505278 -0.002440 \\
	-0.507716 -0.002438 \\
	-0.511392 -0.003677 \\
	-0.514017 -0.002625 \\
	-0.515516 -0.001498 \\
	-0.516253 -0.000738 \\
	-0.516170 0.000083 \\
	-0.514962 0.001208 \\
	-0.513959 0.001002 \\
	-0.514062 -0.000103 \\
	-0.514934 -0.000871 \\
	-0.515806 -0.000872 \\
	-0.517054 -0.001248 \\
	-0.518523 -0.001469 \\
	-0.519682 -0.001158 \\
	-0.521489 -0.001807 \\
	-0.524064 -0.002575 \\
	-0.527949 -0.003885 \\
	-0.532505 -0.004556 \\
	-0.536112 -0.003607 \\
	-0.538355 -0.002243 \\
	-0.540439 -0.002084 \\
	-0.543590 -0.003151 \\
	-0.546185 -0.002596 \\
	-0.548153 -0.001968 \\
	-0.550757 -0.002604 \\
	-0.553289 -0.002532 \\
	-0.556450 -0.003161 \\
	-0.558529 -0.002078 \\
	-0.560239 -0.001710 \\
	-0.561541 -0.001302 \\
	-0.561251 0.000290 \\
	-0.559672 0.001579 \\
	-0.557087 0.002585 \\
	-0.553263 0.003824 \\
	-0.549164 0.004100 \\
	-0.544560 0.004604 \\
	-0.539355 0.005205 \\
	-0.533363 0.005992 \\
	-0.527605 0.005757 \\
	-0.520488 0.007117 \\
	-0.512572 0.007916 \\
	-0.505303 0.007269 \\
	-0.498190 0.007113 \\
	-0.490225 0.007965 \\
	-0.481576 0.008649 \\
	-0.472119 0.009457 \\
	-0.463392 0.008728 \\
	-0.454001 0.009390 \\
	-0.445583 0.008418 \\
	-0.438150 0.007433 \\
	-0.432346 0.005805 \\
	-0.426730 0.005616 \\
	-0.421715 0.005015 \\
	-0.418597 0.003118 \\
	-0.416064 0.002533 \\
	-0.413765 0.002299 \\
	-0.411886 0.001879 \\
	-0.410926 0.000960 \\
	-0.410484 0.000442 \\
	-0.411430 -0.000946 \\
	-0.412291 -0.000861 \\
	-0.413853 -0.001562 \\
	-0.417405 -0.003552 \\
	-0.421133 -0.003729 \\
	-0.424458 -0.003325 \\
	-0.429505 -0.005047 \\
	-0.435190 -0.005685 \\
	-0.440833 -0.005643 \\
	-0.448231 -0.007398 \\
	-0.455339 -0.007109 \\
	-0.462093 -0.006754 \\
	-0.468180 -0.006087 \\
	-0.474235 -0.006055 \\
	-0.480692 -0.006457 \\
	-0.488004 -0.007312 \\
	-0.495065 -0.007062 \\
	-0.503172 -0.008106 \\
	-0.510355 -0.007184 \\
	-0.517048 -0.006692 \\
	-0.523650 -0.006602 \\
	-0.530939 -0.007289 \\
	-0.537779 -0.006840 \\
	-0.543427 -0.005648 \\
	-0.549987 -0.006560 \\
	-0.555108 -0.005121 \\
	-0.560185 -0.005077 \\
	-0.564962 -0.004778 \\
	-0.568120 -0.003158 \\
	-0.571144 -0.003024 \\
	-0.572927 -0.001784 \\
	-0.573613 -0.000686 \\
	-0.573064 0.000549 \\
	-0.570991 0.002073 \\
	-0.568034 0.002956 \\
	-0.564483 0.003551 \\
	-0.561072 0.003411 \\
	-0.558396 0.002676 \\
	-0.555133 0.003263 \\
	-0.551078 0.004055 \\
	-0.545887 0.005191 \\
	-0.540300 0.005587 \\
	-0.535743 0.004557 \\
	-0.530205 0.005538 \\
	-0.525431 0.004774 \\
	-0.521930 0.003501 \\
	-0.517774 0.004156 \\
	-0.512492 0.005282 \\
	-0.508200 0.004292 \\
	-0.502939 0.005261 \\
	-0.497070 0.005868 \\
	-0.490803 0.006267 \\
	-0.483377 0.007426 \\
	-0.476911 0.006466 \\
	-0.471980 0.004931 \\
	-0.467336 0.004644 \\
	-0.463213 0.004123 \\
	-0.460021 0.003192 \\
	-0.456388 0.003633 \\
	-0.454224 0.002164 \\
	-0.452123 0.002101 \\
	-0.450432 0.001691 \\
	-0.449068 0.001364 \\
	-0.447713 0.001355 \\
	-0.446177 0.001536 \\
	-0.444899 0.001279 \\
	-0.443162 0.001736 \\
	-0.442076 0.001086 \\
	-0.440911 0.001164 \\
	-0.440845 0.000066 \\
	-0.440554 0.000291 \\
	-0.441146 -0.000592 \\
	-0.443020 -0.001874 \\
	-0.446555 -0.003535 \\
	-0.450345 -0.003789 \\
	-0.454444 -0.004099 \\
	-0.458660 -0.004216 \\
	-0.464123 -0.005463 \\
	-0.469203 -0.005081 \\
	-0.474442 -0.005239 \\
	-0.480531 -0.006088 \\
	-0.486819 -0.006288 \\
	-0.492047 -0.005229 \\
	-0.498023 -0.005976 \\
	-0.505032 -0.007009 \\
	-0.510880 -0.005848 \\
	-0.517877 -0.006997 \\
	-0.525527 -0.007650 \\
	-0.532420 -0.006893 \\
	-0.538047 -0.005627 \\
	-0.544638 -0.006591 \\
	-0.549687 -0.005049 \\
	-0.554779 -0.005092 \\
	-0.559380 -0.004601 \\
	-0.563434 -0.004055 \\
	-0.567341 -0.003907 \\
	-0.571359 -0.004018 \\
	-0.574229 -0.002870 \\
	-0.576505 -0.002276 \\
	-0.579132 -0.002627 \\
	-0.581135 -0.002004 \\
	-0.581686 -0.000551 \\
	-0.580627 0.001059 \\
	-0.578919 0.001707 \\
	-0.576837 0.002082 \\
	-0.574676 0.002162 \\
	-0.572144 0.002532 \\
	-0.568810 0.003333 \\
	-0.564550 0.004260 \\
	-0.558816 0.005735 \\
	-0.552103 0.006713 \\
	-0.543810 0.008293 \\
	-0.535822 0.007988 \\
	-0.527287 0.008535 \\
	-0.518514 0.008774 \\
	-0.509144 0.009370 \\
	-0.500471 0.008673 \\
	-0.490654 0.009817 \\
	-0.480081 0.010572 \\
	-0.469122 0.010960 \\
	-0.458284 0.010838 \\
	-0.447036 0.011247 \\
	-0.436090 0.010946 \\
	-0.424906 0.011184 \\
	-0.414550 0.010356 \\
	-0.404093 0.010457 \\
	-0.393564 0.010529 \\
	-0.383334 0.010229 \\
	-0.374316 0.009018 \\
	-0.366704 0.007613 \\
	-0.360310 0.006394 \\
	-0.355965 0.004345 \\
	-0.353652 0.002314 \\
	-0.352809 0.000843 \\
	-0.352514 0.000295 \\
	-0.352247 0.000267 \\
	-0.353682 -0.001435 \\
	-0.355040 -0.001358 \\
	-0.356924 -0.001884 \\
	-0.359870 -0.002946 \\
	-0.362991 -0.003121 \\
	-0.367228 -0.004238 \\
	-0.372296 -0.005067 \\
	-0.378849 -0.006553 \\
	-0.387007 -0.008159 \\
	-0.395315 -0.008307 \\
	-0.404865 -0.009550 \\
	-0.414998 -0.010133 \\
	-0.424902 -0.009904 \\
	-0.436895 -0.011993 \\
	-0.448546 -0.011651 \\
	-0.460678 -0.012133 \\
	-0.472397 -0.011718 \\
	-0.484989 -0.012592 \\
	-0.496615 -0.011626 \\
	-0.509105 -0.012490 \\
	-0.522153 -0.013048 \\
	-0.535917 -0.013764 \\
	-0.548179 -0.012262 \\
	-0.559085 -0.010906 \\
	-0.568899 -0.009814 \\
	-0.578546 -0.009647 \\
	-0.587230 -0.008684 \\
	-0.596390 -0.009159 \\
	-0.604577 -0.008187 \\
	-0.612732 -0.008156 \\
	-0.619102 -0.006370 \\
	-0.624867 -0.005765 \\
	-0.629335 -0.004468 \\
	-0.631915 -0.002579 \\
	-0.632918 -0.001003 \\
	-0.633409 -0.000491 \\
	-0.633697 -0.000287 \\
	-0.634154 -0.000457 \\
	-0.633202 0.000952 \\
	-0.631202 0.002000 \\
	-0.629337 0.001866 \\
	-0.625813 0.003524 \\
	-0.620402 0.005410 \\
	-0.614164 0.006238 \\
	-0.606118 0.008047 \\
	-0.596776 0.009342 \\
	-0.585943 0.010832 \\
	-0.575448 0.010495 \\
	-0.564834 0.010615 \\
	-0.554356 0.010478 \\
	-0.543000 0.011355 \\
	-0.531044 0.011956 \\
	-0.518512 0.012533 \\
	-0.507059 0.011453 \\
	-0.494883 0.012176 \\
	-0.481826 0.013057 \\
	-0.468674 0.013152 \\
	-0.456196 0.012478 \\
	-0.442924 0.013272 \\
	-0.429416 0.013508 \\
	-0.417060 0.012356 \\
	-0.405753 0.011307 \\
	-0.395050 0.010702 \\
	-0.384644 0.010406 \\
	-0.376138 0.008506 \\
	-0.367944 0.008194 \\
	-0.361418 0.006526 \\
	-0.356651 0.004767 \\
	-0.353907 0.002744 \\
	-0.351139 0.002768 \\
	-0.350721 0.000417 \\
	-0.352200 -0.001479 \\
	-0.355601 -0.003400 \\
	-0.361184 -0.005583 \\
	-0.366973 -0.005789 \\
	-0.373454 -0.006481 \\
	-0.381259 -0.007804 \\
	-0.389967 -0.008708 \\
	-0.398703 -0.008736 \\
	-0.408285 -0.009583 \\
	-0.418158 -0.009872 \\
	-0.427577 -0.009420 \\
	-0.438761 -0.011184 \\
	-0.450675 -0.011914 \\
	-0.462356 -0.011681 \\
	-0.475152 -0.012796 \\
	-0.489308 -0.014156 \\
	-0.503732 -0.014424 \\
	-0.519622 -0.015890 \\
	-0.536539 -0.016917 \\
	-0.552287 -0.015748 \\
	-0.567266 -0.014979 \\
	-0.581141 -0.013875 \\
	-0.593397 -0.012256 \\
	-0.604336 -0.010939 \\
	-0.614371 -0.010034 \\
	-0.624456 -0.010085 \\
	-0.634202 -0.009746 \\
	-0.641691 -0.007489 \\
	-0.649558 -0.007867 \\
	-0.655519 -0.005961 \\
	-0.659671 -0.004152 \\
	-0.661845 -0.002173 \\
	-0.663000 -0.001156 \\
	-0.662880 0.000120 \\
	-0.661325 0.001556 \\
	-0.659095 0.002230 \\
	-0.656026 0.003068 \\
	-0.652257 0.003770 \\
	-0.646998 0.005259 \\
	-0.639503 0.007495 \\
	-0.630077 0.009426 \\
	-0.619664 0.010413 \\
	-0.608021 0.011643 \\
	-0.594712 0.013309 \\
	-0.581267 0.013445 \\
	-0.568165 0.013102 \\
	-0.553632 0.014533 \\
	-0.537826 0.015806 \\
	-0.522377 0.015449 \\
	-0.506092 0.016285 \\
	-0.490064 0.016028 \\
	-0.474480 0.015585 \\
	-0.458153 0.016327 \\
	-0.443305 0.014848 \\
	-0.428077 0.015228 \\
	-0.412682 0.015395 \\
	-0.397281 0.015401 \\
	-0.382636 0.014645 \\
	-0.369877 0.012759 \\
	-0.358719 0.011159 \\
	-0.350172 0.008546 \\
	-0.342428 0.007744 \\
	-0.336937 0.005491 \\
	-0.332762 0.004175 \\
	-0.329522 0.003240 \\
	-0.327641 0.001880 \\
	-0.326712 0.000929 \\
	-0.326944 -0.000231 \\
	-0.328394 -0.001450 \\
	-0.331320 -0.002926 \\
	-0.335156 -0.003836 \\
	-0.339330 -0.004174 \\
	-0.344589 -0.005259 \\
	-0.350567 -0.005978 \\
	-0.358763 -0.008196 \\
	-0.368459 -0.009695 \\
	-0.379641 -0.011183 \\
	-0.392682 -0.013041 \\
	-0.406454 -0.013772 \\
	-0.419957 -0.013504 \\
	-0.433723 -0.013766 \\
	-0.447749 -0.014026 \\
	-0.461366 -0.013617 \\
	-0.474544 -0.013178 \\
	-0.486995 -0.012451 \\
	-0.500197 -0.013202 \\
	-0.514776 -0.014579 \\
	-0.529386 -0.014610 \\
	-0.543051 -0.013664 \\
	-0.555444 -0.012394 \\
	-0.566699 -0.011255 \\
	-0.576567 -0.009869 \\
	-0.586633 -0.010066 \\
	-0.595913 -0.009279 \\
	-0.605174 -0.009261 \\
	-0.612956 -0.007783 \\
	-0.619153 -0.006197 \\
	-0.624612 -0.005458 \\
	-0.628786 -0.004174 \\
	-0.631685 -0.002899 \\
	-0.633031 -0.001346 \\
	-0.633214 -0.000182 \\
	-0.633509 -0.000295 \\
	-0.631959 0.001550 \\
	-0.628775 0.003184 \\
	-0.624112 0.004663 \\
	-0.617667 0.006445 \\
	-0.609720 0.007946 \\
	-0.600546 0.009174 \\
	-0.589659 0.010887 \\
	-0.579150 0.010510 \\
	-0.567722 0.011428 \\
	-0.555283 0.012440 \\
	-0.542840 0.012442 \\
	-0.529462 0.013378 \\
	-0.514989 0.014473 \\
	-0.500269 0.014720 \\
	-0.486752 0.013516 \\
	-0.472287 0.014465 \\
	-0.458698 0.013588 \\
	-0.444712 0.013987 \\
	-0.431773 0.012938 \\
	-0.418743 0.013030 \\
	-0.406253 0.012491 \\
	-0.394435 0.011818 \\
	-0.382807 0.011627 \\
	-0.371621 0.011187 \\
	-0.361933 0.009687 \\
	-0.352922 0.009011 \\
	-0.343826 0.009097 \\
	-0.335768 0.008057 \\
	-0.328126 0.007642 \\
	-0.321621 0.006505 \\
	-0.315926 0.005695 \\
	-0.311638 0.004288 \\
	-0.307954 0.003683 \\
	-0.304799 0.003156 \\
	-0.304163 0.000635 \\
	-0.304785 -0.000621 \\
	-0.308203 -0.003418 \\
	-0.312910 -0.004707 \\
	-0.318777 -0.005867 \\
	-0.326226 -0.007450 \\
	-0.334532 -0.008306 \\
	-0.343783 -0.009251 \\
	-0.353918 -0.010135 \\
	-0.365494 -0.011576 \\
	-0.379337 -0.013843 \\
	-0.395338 -0.016001 \\
	-0.411354 -0.016016 \\
	-0.429602 -0.018248 \\
	-0.449942 -0.020340 \\
	-0.471189 -0.021247 \\
	-0.493977 -0.022789 \\
	-0.516579 -0.022601 \\
	-0.540021 -0.023442 \\
	-0.563957 -0.023937 \\
	-0.586681 -0.022723 \\
	-0.607936 -0.021255 \\
	-0.628684 -0.020749 \\
	-0.648985 -0.020300 \\
	-0.669640 -0.020655 \\
	-0.688272 -0.018632 \\
	-0.704762 -0.016490 \\
	-0.719764 -0.015002 \\
	-0.733017 -0.013254 \\
	-0.744244 -0.011227 \\
	-0.755288 -0.011044 \\
	-0.763477 -0.008189 \\
	-0.769301 -0.005823 \\
	-0.774179 -0.004878 \\
	-0.776649 -0.002469 \\
	-0.776016 0.000633 \\
	-0.772430 0.003586 \\
	-0.766535 0.005895 \\
	-0.757616 0.008919 \\
	-0.746263 0.011353 \\
	-0.732122 0.014141 \\
	-0.715826 0.016296 \\
	-0.696833 0.018993 \\
	-0.676336 0.020497 \\
	-0.653902 0.022434 \\
	-0.629229 0.024673 \\
	-0.603908 0.025321 \\
	-0.577746 0.026162 \\
	-0.551412 0.026334 \\
	-0.523920 0.027493 \\
	-0.495444 0.028476 \\
	-0.467707 0.027737 \\
	-0.440435 0.027272 \\
	-0.412425 0.028009 \\
	-0.383784 0.028641 \\
	-0.355364 0.028420 \\
	-0.328854 0.026510 \\
	-0.303142 0.025712 \\
	-0.278614 0.024528 \\
	-0.256518 0.022096 \\
	-0.235961 0.020556 \\
	-0.217864 0.018097 \\
	-0.201246 0.016618 \\
	-0.185681 0.015565 \\
	-0.172591 0.013090 \\
	-0.161308 0.011283 \\
	-0.152701 0.008606 \\
	-0.147284 0.005418 \\
	-0.145405 0.001879 \\
	-0.146285 -0.000880 \\
	-0.149505 -0.003219 \\
	-0.154553 -0.005049 \\
	-0.161866 -0.007313 \\
	-0.172719 -0.010853 \\
	-0.185809 -0.013090 \\
	-0.201371 -0.015562 \\
	-0.220160 -0.018789 \\
	-0.241958 -0.021799 \\
	-0.265113 -0.023154 \\
	-0.288785 -0.023673 \\
	-0.313917 -0.025132 \\
	-0.340826 -0.026908 \\
	-0.369978 -0.029152 \\
	-0.399521 -0.029542 \\
	-0.430338 -0.030818 \\
	-0.463095 -0.032756 \\
	-0.497156 -0.034061 \\
	-0.530370 -0.033214 \\
	-0.563325 -0.032955 \\
	-0.596830 -0.033505 \\
	-0.630763 -0.033933 \\
	-0.662782 -0.032019 \\
	-0.693649 -0.030867 \\
	-0.722703 -0.029054 \\
	-0.750629 -0.027927 \\
	-0.775977 -0.025348 \\
	-0.799604 -0.023627 \\
	-0.820625 -0.021021 \\
	-0.839701 -0.019076 \\
	-0.855769 -0.016068 \\
	-0.869059 -0.013290 \\
	-0.879620 -0.010560 \\
	-0.888766 -0.009146 \\
	-0.894424 -0.005659 \\
	-0.896465 -0.002041 \\
	-0.895203 0.001262 \\
	-0.891436 0.003767 \\
	-0.886292 0.005144 \\
	-0.878294 0.007998 \\
	-0.867869 0.010425 \\
	-0.856011 0.011858 \\
	-0.841787 0.014224 \\
	-0.825315 0.016473 \\
	-0.805641 0.019674 \\
	-0.782675 0.022965 \\
	-0.757850 0.024825 \\
	-0.731360 0.026490 \\
	-0.703284 0.028077 \\
	-0.673386 0.029897 \\
	-0.641987 0.031399 \\
	-0.608367 0.033620 \\
	-0.575186 0.033181 \\
	-0.541055 0.034131 \\
	-0.506204 0.034851 \\
	-0.470865 0.035339 \\
	-0.435498 0.035367 \\
	-0.401362 0.034136 \\
	-0.369154 0.032208 \\
	-0.338175 0.030979 \\
	-0.309230 0.028944 \\
	-0.281118 0.028112 \\
	-0.255776 0.025343 \\
	-0.231513 0.024263 \\
	-0.208614 0.022899 \\
	-0.186857 0.021757 \\
	-0.167263 0.019594 \\
	-0.149281 0.017981 \\
	-0.134660 0.014621 \\
	-0.123254 0.011406 \\
	-0.114281 0.008973 \\
	-0.107332 0.006949 \\
	-0.103605 0.003727 \\
	-0.102690 0.000915 \\
	-0.104054 -0.001364 \\
	-0.108882 -0.004828 \\
	-0.116976 -0.008094 \\
	-0.127219 -0.010243 \\
	-0.140266 -0.013046 \\
	-0.156867 -0.016601 \\
	-0.175255 -0.018388 \\
	-0.196357 -0.021101 \\
	-0.219355 -0.022998 \\
	-0.245161 -0.025806 \\
	-0.273546 -0.028385 \\
	-0.304608 -0.031062 \\
	-0.337409 -0.032801 \\
	-0.372797 -0.035389 \\
	-0.407940 -0.035143 \\
	-0.444056 -0.036116 \\
	-0.481362 -0.037306 \\
	-0.518512 -0.037150 \\
	-0.556771 -0.038259 \\
	-0.595089 -0.038318 \\
	-0.632725 -0.037636 \\
	-0.669846 -0.037121 \\
	-0.706033 -0.036187 \\
	-0.742311 -0.036278 \\
	-0.776634 -0.034323 \\
	-0.807951 -0.031317 \\
	-0.836661 -0.028711 \\
	-0.864040 -0.027379 \\
	-0.888548 -0.024508 \\
	-0.910153 -0.021605 \\
	-0.928817 -0.018664 \\
	-0.945858 -0.017041 \\
	-0.959699 -0.013841 \\
	-0.971340 -0.011641 \\
	-0.981637 -0.010297 \\
	-0.990304 -0.008666 \\
	-0.996333 -0.006029 \\
	-0.999887 -0.003554 \\
	-1.000935 -0.001048 \\
	-0.999399 0.001536 \\
	-0.994690 0.004710 \\
	-0.987022 0.007667 \\
	-0.978274 0.008748 \\
	-0.966543 0.011731 \\
	-0.953061 0.013482 \\
	-0.937645 0.015417 \\
	-0.920643 0.017002 \\
	-0.902169 0.018474 \\
	-0.880093 0.022077 \\
	-0.854412 0.025681 \\
	-0.826394 0.028018 \\
	-0.796706 0.029687 \\
	-0.764454 0.032252 \\
	-0.731526 0.032928 \\
	-0.697025 0.034501 \\
	-0.661132 0.035893 \\
	-0.623950 0.037182 \\
	-0.585049 0.038900 \\
	-0.544785 0.040264 \\
	-0.503712 0.041073 \\
	-0.461884 0.041828 \\
	-0.420006 0.041878 \\
	-0.377943 0.042062 \\
	-0.335968 0.041975 \\
	-0.295785 0.040183 \\
	-0.255819 0.039966 \\
	-0.218218 0.037601 \\
	-0.181142 0.037076 \\
	-0.145845 0.035297 \\
	-0.113583 0.032262 \\
	-0.082653 0.030930 \\
	-0.054507 0.028147 \\
	-0.028433 0.026074 \\
	-0.003624 0.024809 \\
	0.017787 0.021411 \\
	0.036052 0.018265 \\
	0.052080 0.016028 \\
	0.064438 0.012358 \\
	0.074196 0.009758 \\
	0.080243 0.006046 \\
	0.084161 0.003918 \\
	0.084362 0.000202 \\
	0.080838 -0.003524 \\
	0.073705 -0.007133 \\
	0.063039 -0.010666 \\
	0.048942 -0.014097 \\
	0.031068 -0.017874 \\
	0.009979 -0.021089 \\
	-0.013781 -0.023760 \\
	-0.041316 -0.027535 \\
	-0.070918 -0.029602 \\
	-0.104320 -0.033402 \\
	-0.140435 -0.036115 \\
	-0.179719 -0.039284 \\
	-0.221887 -0.042168 \\
	-0.266105 -0.044218 \\
	-0.312050 -0.045945 \\
	-0.360058 -0.048008 \\
	-0.409267 -0.049208 \\
	-0.457915 -0.048648 \\
	-0.507869 -0.049954 \\
	-0.557685 -0.049816 \\
	-0.607160 -0.049475 \\
	-0.656250 -0.049090 \\
	-0.703777 -0.047526 \\
	-0.750673 -0.046896 \\
	-0.795588 -0.044915 \\
	-0.839200 -0.043612 \\
	-0.879654 -0.040454 \\
	-0.918794 -0.039140 \\
	-0.955828 -0.037034 \\
	-0.990408 -0.034580 \\
	-1.022559 -0.032151 \\
	-1.051674 -0.029115 \\
	-1.078551 -0.026877 \\
	-1.102047 -0.023496 \\
	-1.123721 -0.021674 \\
	-1.143036 -0.019314 \\
	-1.159190 -0.016154 \\
	-1.172209 -0.013019 \\
	-1.182650 -0.010441 \\
	-1.191234 -0.008584 \\
	-1.198268 -0.007034 \\
	-1.200000 0.000000 \\
	-1.198364 0.001636 \\
	-1.194917 0.003446 \\
	-1.188787 0.006131 \\
	-1.179138 0.009649 \\
	-1.166740 0.012398 \\
	-1.150818 0.015922 \\
	-1.132843 0.017975 \\
	-1.112363 0.020481 \\
	-1.089491 0.022872 \\
	-1.063561 0.025930 \\
	-1.034420 0.029141 \\
	-1.003742 0.030678 \\
	-0.970490 0.033252 \\
	-0.934319 0.036171 \\
	-0.895005 0.039314 \\
	-0.852129 0.042876 \\
	-0.807306 0.044823 \\
	-0.759808 0.047498 \\
	-0.710676 0.049132 \\
	-0.660296 0.050381 \\
	-0.607913 0.052382 \\
	-0.553853 0.054061 \\
	-0.500243 0.053609 \\
	-0.446479 0.053764 \\
	-0.392432 0.054047 \\
	-0.339028 0.053404 \\
	-0.285751 0.053277 \\
	-0.233927 0.051825 \\
	-0.183479 0.050447 \\
	-0.134772 0.048707 \\
	-0.088734 0.046038 \\
	-0.044018 0.044716 \\
	-0.000568 0.043450 \\
	0.040195 0.040763 \\
	0.077692 0.037496 \\
	0.113712 0.036020 \\
	0.147333 0.033621 \\
	0.177866 0.030533 \\
	0.205108 0.027242 \\
	0.230394 0.025286 \\
	0.252450 0.022056 \\
	0.272653 0.020202 \\
	0.291760 0.019108 \\
	0.310662 0.018901 \\
	0.328218 0.017557 \\
	0.343618 0.015400 \\
	0.356759 0.013141 \\
	0.368953 0.012193 \\
	0.379177 0.010224 \\
	0.388024 0.008847 \\
	0.396292 0.008268 \\
	0.404802 0.008510 \\
	0.412181 0.007378 \\
	0.419232 0.007052 \\
	0.425694 0.006462 \\
	0.430470 0.004776 \\
	0.434815 0.004344 \\
	0.438988 0.004174 \\
	0.442342 0.003354 \\
	0.446149 0.003808 \\
	0.448857 0.002708 \\
};
\addplot [semithick, red!50.1!blue, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.448857 0.002708 \\
};
\addplot [semithick, color0, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.590149503156132	0 \\
-0.588369687477652	0.00177981567848057 \\
-0.584826059101978	0.00354362837567361 \\
-0.579483654441671	0.00534240466030724 \\
-0.5725410391252	0.00694261531647116 \\
-0.564231951482586	0.00830908764261357 \\
-0.554259520792295	0.00997243069029125 \\
-0.542727826522156	0.0115316942701386 \\
-0.529827155960728	0.0129006705614288 \\
-0.515920301858351	0.0139068541023766 \\
-0.500940072278969	0.0149802295793818 \\
-0.484784109377095	0.0161559629018745 \\
-0.467431530379924	0.0173525789971703 \\
-0.449201789500258	0.0182297408796658 \\
-0.430129386743695	0.0190724027565629 \\
-0.410618090268588	0.0195112964751075 \\
-0.390446294669577	0.0201717955990111 \\
-0.369834152695614	0.0206121419739633 \\
-0.349201170249	0.0206329824466137 \\
-0.32847127482012	0.0207298954288802 \\
-0.307910931110603	0.0205603437095167 \\
-0.287677216537997	0.0202337145726059 \\
-0.268041214775147	0.0196360017628498 \\
-0.251616060163456	0.0164251546116912 \\
-0.238445817538692	0.0131702426247638 \\
-0.228527394616327	0.00991842292236503 \\
-0.221638598758552	0.00688879585777552 \\
-0.218165371971573	0.00347322678697867 \\
-0.218032108040389	0.000133263931183769 \\
-0.221075057761232	-0.00304294972084266 \\
-0.227252409851321	-0.00617735209008922 \\
-0.236237013130756	-0.00898460327943475 \\
-0.248556336327241	-0.0123193231964847 \\
-0.263935242410906	-0.0153789060836649 \\
-0.282512912671595	-0.0185776702606898 \\
-0.30387868886673	-0.0213657761951344 \\
-0.328244198316491	-0.0243655094497616 \\
-0.355308126329196	-0.0270639280127051 \\
-0.38490172323165	-0.0295935969024538 \\
-0.416127113488514	-0.0312253902568637 \\
-0.449155781645623	-0.0330286681571086 \\
-0.484155585170876	-0.0349998035252539 \\
-0.520536626350324	-0.0363810411794479 \\
-0.558097120313648	-0.0375604939633233 \\
-0.596631111727614	-0.0385339914139659 \\
-0.635699545437473	-0.0390684337098598 \\
-0.674889618568397	-0.0391900731309239 \\
-0.714441596235973	-0.0395519776675755 \\
-0.753887318454849	-0.0394457222188758 \\
-0.793094211165965	-0.039206892711116 \\
-0.829518755119617	-0.0364245439536521 \\
-0.862720448971172	-0.033201693851555 \\
-0.892663105101062	-0.0299426561298897 \\
-0.919266134130858	-0.0266030290297963 \\
-0.942311957480414	-0.0230458233495563 \\
-0.961622373731206	-0.0193104162507921 \\
-0.977203891683818	-0.0155815179526115 \\
-0.989242312217184	-0.0120384205333659 \\
-0.997568391024814	-0.00832607880762971 \\
-1.00206860442426	-0.00450021339944379 \\
-1.00292761587179	-0.000859011447529027 \\
-1.00086458435245	0.00206303151933232 \\
-0.994976333930934	0.00588825042151976 \\
-0.985792118633008	0.00918421529792587 \\
-0.972991127353493	0.0128009912795152 \\
-0.956756739525325	0.0162343878281679 \\
-0.936903076551054	0.0198536629742715 \\
-0.913605093489646	0.0232979830614076 \\
-0.886700868690716	0.0269042247989306 \\
-0.856424684902804	0.0302761837879114 \\
-0.822666645144787	0.0337580397580169 \\
-0.785830462546419	0.0368361825983682 \\
-0.746066239172921	0.0397642233734978 \\
-0.703646980495826	0.0424192586770957 \\
-0.658938681346352	0.0447082991494739 \\
-0.611761083247908	0.0471775980984437 \\
-0.562624914325251	0.0491361689226569 \\
-0.512354614496783	0.0502702998284686 \\
-0.461138454779902	0.0512161597168802 \\
-0.409054293179296	0.0520841616006066 \\
-0.356990280074468	0.0520640131048278 \\
-0.305096096288492	0.0518941837859757 \\
-0.253374718847701	0.0517213774407908 \\
-0.202545375315079	0.0508293435326227 \\
-0.152616688085615	0.049928687229464 \\
-0.105983470112505	0.0466332179731099 \\
-0.0630151292545915	0.0429683408579133 \\
-0.0232764040344423	0.0397387252201492 \\
0.0125258595466788	0.0358022635811212 \\
0.0445541295924842	0.0320282700458054 \\
0.073255515958146	0.0287013863656619 \\
0.0980272367852082	0.0247717208270622 \\
0.119238040393982	0.0212108036087735 \\
0.13672420790408	0.0174861675100984 \\
0.150728576168545	0.0140043682644646 \\
0.161662466148053	0.0109338899795084 \\
0.168952078541913	0.00728961239386033 \\
0.173017226282479	0.00406514774056591 \\
0.173666172494233	0.000648946211753521 \\
0.170755581067264	-0.00291059142696923 \\
0.164410619229562	-0.00634496183770188 \\
0.154576600667478	-0.0098340185620837 \\
0.141115079884801	-0.0134615207826767 \\
0.124047303075177	-0.0170677768096245 \\
0.103227351348411	-0.020819951726766 \\
0.0790414453471674	-0.0241859060012432 \\
0.0511683676681752	-0.0278730776789922 \\
0.0194070620657464	-0.0317613056024288 \\
-0.0162178689683258	-0.0356249310340722 \\
-0.0532613745416622	-0.0370435055733364 \\
-0.0919388864123097	-0.0386775118706475 \\
-0.131593014208963	-0.039654127796653 \\
-0.172617304248652	-0.0410242900396891 \\
-0.215553693088423	-0.0429363888397711 \\
-0.259426062375411	-0.0438723692869885 \\
-0.304195791425707	-0.0447697290502957 \\
-0.349426165617372	-0.0452303741916649 \\
-0.394482285672037	-0.0450561200546648 \\
-0.439792892012515	-0.0453106063404783 \\
-0.484289717648893	-0.0444968256363774 \\
-0.527596788086463	-0.0433070704375707 \\
-0.569690530231336	-0.0420937421448729 \\
-0.609987629836626	-0.0402970996052897 \\
-0.648338961896074	-0.0383513320594481 \\
-0.684476476917762	-0.0361375150216883 \\
-0.718754647470632	-0.0342781705528701 \\
-0.750542264409877	-0.0317876169392447 \\
-0.779742327883192	-0.0292000634733153 \\
-0.805906115885522	-0.0261637880023295 \\
-0.828965791317923	-0.0230596754324008 \\
-0.848897831430954	-0.0199320401130317 \\
-0.865553638795075	-0.0166558073641204 \\
-0.879198279708882	-0.0136446409138074 \\
-0.889353360485131	-0.0101550807762486 \\
-0.896041154746326	-0.00668779426119499 \\
-0.899349014637291	-0.00330785989096536 \\
-0.899014102168697	0.00033491246859426 \\
-0.89510161400313	0.0039124881655667 \\
-0.887568193920669	0.00753342008246067 \\
-0.876740587694414	0.0108276062262553 \\
-0.862539279235765	0.0142013084586491 \\
-0.845204968310015	0.0173343109257503 \\
-0.8246217281995	0.0205832401105152 \\
-0.800987805646008	0.0236339225534918 \\
-0.774379821818288	0.0266079838277193 \\
-0.744920237669323	0.0294595841489654 \\
-0.712766111206698	0.0321541264626253 \\
-0.677992498174847	0.0347736130318503 \\
-0.640672511525342	0.0373199866495057 \\
-0.600992537094502	0.0396799744308401 \\
-0.559471962055918	0.0415205750385832 \\
-0.516280412500941	0.0431915495549775 \\
-0.471977356976561	0.0443030555243796 \\
-0.426959923977876	0.0450174329986856 \\
-0.381302256896359	0.0456576670815172 \\
-0.335340922141343	0.0459613347550159 \\
-0.28975830888801	0.0455826132533331 \\
-0.247065359542327	0.0426929493456829 \\
-0.207363728755053	0.039701630787274 \\
-0.170988644503067	0.0363750842519853 \\
-0.138072043146507	0.0329166013565606 \\
-0.108682204440452	0.029389838706055 \\
-0.0828972213605168	0.025784983079935 \\
-0.06076533698211	0.0221318843784069 \\
-0.0421176603980269	0.0186476765840831 \\
-0.0274029434751421	0.0147147169228847 \\
-0.0164936900128435	0.0109092534622987 \\
-0.00925961296992153	0.00723407704292192 \\
-0.00570707963029846	0.00355253333962307 \\
-0.00566465066389024	4.24289664082231e-05 \\
-0.0094731209069232	-0.00380847024303296 \\
-0.0171880283392905	-0.00771490743236734 \\
-0.0288476333551844	-0.0116596050158939 \\
-0.0439792825037713	-0.0151316491485869 \\
-0.0623823168852858	-0.0184030343815144 \\
-0.084619126390381	-0.0222368095050952 \\
-0.110765988454244	-0.0261468620638631 \\
-0.140517360925983	-0.0297513724717392 \\
-0.173730241210785	-0.0332128802848022 \\
-0.210281205170189	-0.0365509639594036 \\
-0.249618520443789	-0.0393373152735996 \\
-0.292130527256213	-0.0425120068124246 \\
-0.337431259710676	-0.0453007324544624 \\
-0.385177987640842	-0.0477467279301669 \\
-0.432879185674137	-0.0477011980332947 \\
-0.4802886076758	-0.0474094220016631 \\
-0.526901942935316	-0.0466133352595161 \\
-0.57211585226655	-0.0452139093312339 \\
-0.616293951334951	-0.044178099068401 \\
-0.658487108982781	-0.0421931576478294 \\
-0.698533187684386	-0.0400460787016052 \\
-0.735954970602123	-0.0374217829177373 \\
-0.770582639636578	-0.0346276690344547 \\
-0.802461528976603	-0.0318788893400255 \\
-0.831971650932314	-0.0295101219557108 \\
-0.858226371464953	-0.0262547205326388 \\
-0.881139324450219	-0.0229129529852656 \\
-0.90041458116923	-0.0192752567190112 \\
-0.916103977374107	-0.0156893962048768 \\
-0.928350081665058	-0.0122461042909514 \\
-0.937373784947777	-0.00902370328271919 \\
-0.94280645504368	-0.00543267009590293 \\
-0.944923087202648	-0.00211663215896744 \\
-0.943315278311998	0.00160780889064978 \\
-0.937908708957597	0.00540656935440099 \\
-0.929409848774461	0.00849886018313535 \\
-0.917387943464145	0.0120219053103167 \\
-0.90158192741418	0.0158060160499643 \\
-0.882335248147897	0.0192466792662833 \\
-0.859474998728679	0.0228602494192184 \\
-0.834053734879338	0.0254212638493404 \\
-0.805388196719631	0.028665538159707 \\
-0.773525824667541	0.0318623720520898 \\
-0.738691202742132	0.0348346219254097 \\
-0.701417174202503	0.037274028539629 \\
-0.661926917124912	0.039490257077591 \\
-0.620063777229697	0.0418631398952149 \\
-0.57613551495739	0.0439282622723064 \\
-0.530558484621079	0.0455770303363114 \\
-0.484146862854499	0.0464116217665796 \\
-0.436790030383095	0.0473568324714041 \\
-0.388841532032109	0.047948498350986 \\
-0.3414314415716	0.0474100904605088 \\
-0.294085668588812	0.0473457729827885 \\
-0.247426528017957	0.0466591405708552 \\
-0.20163864847316	0.045787879544797 \\
-0.158666780911255	0.042971867561905 \\
-0.118880141281884	0.0397866396293704 \\
-0.082906088128689	0.0359740531531953 \\
-0.0505169368948814	0.0323891512338075 \\
-0.0218311900633926	0.0286857468314888 \\
0.00312725642837292	0.0249584464917655 \\
0.0246787695029557	0.0215515130745828 \\
0.0426340423470285	0.0179552728440729 \\
0.0569104450519575	0.0142764027049289 \\
0.0674963591975644	0.010585914145607 \\
0.0741424516835572	0.00664609248599272 \\
0.0769430990610747	0.00280064737751755 \\
0.0761953044051798	-0.000747794655894906 \\
0.0715421307521184	-0.00465317365306145 \\
0.0633979824505044	-0.00814414830161398 \\
0.0517814886085708	-0.0116164938419336 \\
0.0362293991274264	-0.0155520894811444 \\
0.0170517651855447	-0.0191776339418817 \\
-0.00606570006946729	-0.023117465255012 \\
-0.0331412894741308	-0.0270755894046635 \\
-0.0641131975887542	-0.0309719081146234 \\
-0.0984829507724201	-0.0343697531836659 \\
-0.136740664198429	-0.0382577134260088 \\
-0.178327406620561	-0.0415867424221317 \\
-0.223038093310037	-0.044710686689476 \\
-0.2711658875638	-0.0481277942537637 \\
-0.322504152125449	-0.0513382645616491 \\
-0.376083981503681	-0.0535798293782312 \\
-0.432105767916387	-0.0560217864127064 \\
-0.487319814184601	-0.0552140462682143 \\
-0.541750752785013	-0.0544309386004114 \\
-0.594624543576237	-0.0528737907912246 \\
-0.646015780075235	-0.0513912364989975 \\
-0.695072869025778	-0.0490570889505436 \\
-0.742193263480489	-0.047120394454711 \\
-0.786378543971445	-0.0441852804909553 \\
-0.827364300956413	-0.040985756984968 \\
-0.865379819709385	-0.0380155187529718 \\
-0.899846480927807	-0.0344666612184226 \\
-0.930722799857682	-0.0308763189298745 \\
-0.957769259077898	-0.0270464592202164 \\
-0.980922141057592	-0.0231528819796941 \\
-1.00049473807193	-0.0195725970143355 \\
-1.01631997582125	-0.0158252377493242 \\
-1.0284966119027	-0.0121766360814451 \\
-1.03694251058063	-0.00844589867793194 \\
-1.04157364157423	-0.00463113099360407 \\
-1.04266870930163	-0.00109506772739793 \\
-1.03982441903988	0.00284429026174703 \\
-1.03347455765266	0.00634986138722581 \\
-1.02348866617874	0.00998589147391766 \\
-1.00977028339742	0.0137183827813211 \\
-0.992564334165119	0.0172059492323008 \\
-0.971433514183384	0.0211308199817347 \\
-0.946428259686377	0.0250052544970067 \\
-0.917972384189053	0.0284558754973236 \\
-0.885829829173471	0.0321425550155825 \\
-0.850246774352682	0.0355830548207892 \\
-0.811131901241514	0.0391148731111678 \\
-0.768906852613909	0.0422250486276054 \\
-0.723991962356944	0.0449148902569646 \\
-0.676219409347082	0.0477725530098625 \\
-0.628744768894747	0.047474640452335 \\
-0.581383485263252	0.0473612836314945 \\
-0.535085732298548	0.0462977529647039 \\
-0.48967419542064	0.045411536877908 \\
-0.445878382104874	0.0437958133157666 \\
-0.403874456152789	0.0420039259520847 \\
-0.364030486244905	0.039843969907884 \\
-0.326501367630387	0.0375291186145184 \\
-0.291743999128046	0.0347573685023409 \\
-0.259821418139506	0.0319225809885394 \\
-0.231085012055561	0.0287364060839452 \\
-0.205240169351573	0.0258448427039876 \\
-0.18291076164478	0.022329407706793 \\
-0.164175126337726	0.0187356353070546 \\
-0.148905977918846	0.0152691484188798 \\
-0.13690203611922	0.0120039417996263 \\
-0.128479138363847	0.008422897755373 \\
-0.123298095557924	0.0051810428059232 \\
-0.121727158153161	0.00157093740476242 \\
-0.123845990311159	-0.00211883215799784 \\
-0.129701613429994	-0.00585562311883497 \\
-0.1389797988673	-0.00927818543730624 \\
-0.151918894530889	-0.0129390956635886 \\
-0.16829300569014	-0.0163741111592513 \\
-0.188251758968685	-0.0199587532785448 \\
-0.211598304854726	-0.0233465458860407 \\
-0.237618231997275	-0.0260199271425494 \\
-0.266755275230773	-0.0291370432334978 \\
-0.298665587111375	-0.0319103118806019 \\
-0.333324101821575	-0.0346585147101999 \\
-0.37075233407929	-0.0374282322577149 \\
-0.410729275507524	-0.0399769414282343 \\
-0.450326767027363	-0.0395974915198387 \\
-0.489318210849825	-0.0389914438224621 \\
-0.527157050365037	-0.0378388395152128 \\
-0.56424857578772	-0.0370915254226827 \\
-0.599951763422847	-0.0357031876351266 \\
-0.633645746331221	-0.0336939829083739 \\
-0.665541645057984	-0.0318958987267629 \\
-0.695195312166773	-0.0296536671087895 \\
-0.722239665948005	-0.0270443537812324 \\
-0.746771204499177	-0.0245315385511717 \\
-0.768386283181679	-0.0216150786825019 \\
-0.787058875362645	-0.018672592180966 \\
-0.802470154073782	-0.0154112787111369 \\
-0.814603585453041	-0.0121334313792591 \\
-0.823385339833022	-0.00878175437998088 \\
-0.828746167434257	-0.00536082760123556 \\
-0.830894789788935	-0.00214862235467776 \\
-0.829953478762982	0.000941311025953304 \\
-0.825861141661249	0.00409233710173262 \\
-0.818462609031614	0.00739853262963543 \\
-0.807810418378594	0.0106521906530199 \\
-0.793990266811761	0.0138201515668333 \\
-0.777346690347982	0.0166435764637785 \\
-0.757584953764455	0.0197617365835267 \\
-0.734832057973036	0.0227528957914191 \\
-0.70988460671984	0.0249474512531968 \\
-0.682594498090883	0.0272901086289567 \\
-0.653133165542737	0.0294613325481456 \\
-0.621483941579787	0.0316492239629504 \\
-0.5877191838714	0.0337647577083874 \\
-0.552402617595961	0.0353165662754387 \\
-0.515430344565569	0.0369722730303921 \\
-0.477033171304627	0.0383971732609416 \\
-0.43811893668934	0.0389142346152867 \\
-0.398763684928236	0.0393552517611039 \\
-0.359027414955301	0.0397362699729358 \\
-0.319380807802519	0.0396466071527813 \\
-0.280066030963069	0.0393147768394507 \\
-0.243406439426341	0.0366595915367277 \\
-0.209725894049939	0.0336805453764016 \\
-0.179374289404435	0.0303516046455047 \\
-0.152228139152515	0.0271461502519192 \\
-0.12846307969692	0.0237650594555957 \\
-0.10828915401812	0.0201739256787998 \\
-0.091483907421496	0.016805246596624 \\
-0.0785486004420426	0.0129353069794534 \\
-0.0691218329636787	0.00942676747836392 \\
-0.0632311041892668	0.00589072877441181 \\
-0.0610897140350594	0.00214139015420743 \\
-0.0626738946969669	-0.0015841806619075 \\
-0.0677711036656666	-0.00509720896869973 \\
-0.0768055854675881	-0.00903448180192143 \\
-0.0897009129685053	-0.0128953275009172 \\
-0.106196117569696	-0.0164952046011907 \\
-0.12647172131217	-0.0202756037424744 \\
-0.150210715988731	-0.0237389946765607 \\
-0.177692597742845	-0.0274818817541141 \\
-0.208450467990256	-0.030757870247411 \\
-0.242304707235835	-0.0338542392455784 \\
-0.279223150123476	-0.0369184428876412 \\
-0.319269249534186	-0.0400460994107104 \\
-0.362242473602532	-0.0429732240683462 \\
-0.407176581114008	-0.0449341075114752 \\
-0.454366615843568	-0.04719003472956 \\
-0.50326953461782	-0.0489029187742519 \\
-0.553602135600058	-0.050332600982239 \\
-0.605157544468019	-0.051555408867961 \\
-0.656934736582965	-0.0517771921149458 \\
-0.709060831473694	-0.052126094890729 \\
-0.761231420718044	-0.0521705892443494 \\
-0.81311394854725	-0.0518825278292063 \\
-0.864545838232373	-0.0514318896851232 \\
-0.915014779391041	-0.0504689411586681 \\
-0.964030442559028	-0.0490156631679867 \\
-1.01146882923745	-0.0474383866784226 \\
-1.05582958006973	-0.044360750832278 \\
-1.09728461985598	-0.0414550397862553 \\
-1.13509510075563	-0.03781048089965 \\
-1.16963416448649	-0.0345390637308522 \\
-1.2	0 \\
-1.19631977196441	0.00368022803558826 \\
-1.18949371570257	0.00682605626184519 \\
-1.17892560717516	0.0105681085274097 \\
-1.1647397480767	0.0141858590984558 \\
-1.14729621893281	0.0174435291438905 \\
-1.12622849071636	0.0210677282164514 \\
-1.10152915430136	0.0246993364149968 \\
-1.07294225721209	0.0285868970892695 \\
-1.04058291897839	0.0323593382337055 \\
-1.00427689209682	0.0363060268815679 \\
-0.964082246065563	0.0401946460312564 \\
-0.920217528032266	0.043864718033297 \\
-0.872863314370488	0.0473542136617779 \\
-0.822576245565561	0.0502870688049275 \\
-0.769412276939597	0.0531639686259639 \\
-0.713368914940665	0.056043361998932 \\
-0.655016398319187	0.0583525166214774 \\
-0.59427785052114	0.0607385477980475 \\
-0.531833260773848	0.0624445897472918 \\
-0.468284112901866	0.0635491478719814 \\
-0.404174772589482	0.064109340312384 \\
-0.34004490606892	0.0641298665205621 \\
-0.275821891989518	0.0642230140794019 \\
-0.212024309941225	0.0637975820482931 \\
-0.14910319957849	0.0629211103627356 \\
-0.0869645763044674	0.0621386232740222 \\
-0.0261977416569622	0.0607668346475052 \\
0.0333075770410545	0.0595053186980167 \\
0.0912588184068618	0.0579512413658074 \\
0.148041554709228	0.0567827363023663 \\
0.203959436808913	0.0559178820996847 \\
0.25900418670721	0.0550447498982975 \\
0.313688589600655	0.0546844028934449 \\
0.367597708309763	0.0539091187091078 \\
0.434625169938925	0.0537562600321191 \\
};
\addplot [semithick, color0, mark=x, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
-0.590149503156132	0 \\
};
\addplot [thick, green!50.19607843137255!black, very thick]
table [row sep=\\]{%
-0.401118064571163	0 \\
-0.402312060487833	-0.00119399591666978 \\
-0.40589576714823	-0.00358370666039672 \\
-0.410949341591537	-0.00505357444330697 \\
-0.41833179639423	-0.00738245480269297 \\
-0.427243695882399	-0.00891189948816928 \\
-0.437890342130997	-0.0106466462485976 \\
-0.450188118886212	-0.0122977767552151 \\
-0.464064106235351	-0.0138759873491392 \\
-0.479884233488463	-0.0158201272531121 \\
-0.497531280826296	-0.0176470473378333 \\
-0.516873635161951	-0.0193423543356545 \\
-0.537766424629132	-0.0208927894671812 \\
-0.560052988718024	-0.0222865640888919 \\
-0.583566690881698	-0.0235137021636745 \\
-0.607399862819122	-0.0238331719374233 \\
-0.631839623226273	-0.0244397604071509 \\
-0.656702677208944	-0.0248630539826717 \\
-0.68198029780991	-0.0252776206009662 \\
-0.707614250899738	-0.0256339530898273 \\
-0.733437127085792	-0.0258228761860544 \\
-0.759288121173476	-0.0258509940876843 \\
-0.784809650970481	-0.0255215297970044 \\
-0.80984518135028	-0.0250355303797995 \\
-0.834488163282858	-0.0246429819325776 \\
-0.858623114705104	-0.0241349514222458 \\
-0.879488043461748	-0.0208649287566437 \\
-0.899662776279193	-0.0201747328174449 \\
-0.917929379439724	-0.0182666031605317 \\
-0.935381628780392	-0.0174522493406675 \\
-0.949958358941649	-0.0145767301612575 \\
-0.963640710809373	-0.0136823518677234 \\
-0.973536869823429	-0.00989615901405649 \\
-0.980279973850434	-0.00674310402700436 \\
-0.985012035334437	-0.00473206148400306 \\
-0.987973937969352	-0.0029619026349152 \\
-0.98890642618004	-0.000932488210687733 \\
-0.985877042947116	0.00302938323292391 \\
-0.978889842852931	0.0069872000941845 \\
-0.968539121650143	0.0103507212027881 \\
-0.95435568633748	0.0141834353126626 \\
-0.936268596390256	0.0180870899472244 \\
-0.914318667425679	0.0219499289645772 \\
-0.888620354627387	0.0256983127982923 \\
-0.860190741661213	0.0284296129661733 \\
-0.828144347114032	0.0320463945471818 \\
-0.792618626236839	0.0355257208771923 \\
-0.753787263830224	0.0388313624066151 \\
-0.711863468441545	0.0419237953886788 \\
-0.668239050928226	0.043624417513319 \\
-0.622559216917957	0.0456798340102692 \\
-0.575045826224624	0.0475133906933327 \\
-0.526585277975247	0.0484605482493768 \\
-0.478427827119321	0.0481574508559264 \\
-0.429108122444674	0.0493197046746467 \\
-0.37931893585009	0.0497891865945843 \\
-0.33027132493706	0.0490476109130303 \\
-0.28109373696103	0.0491775879760301 \\
-0.23207868875013	0.0490150482108999 \\
-0.183648542895468	0.0484301458546615 \\
-0.135848471723122	0.0478000711723465 \\
-0.0888436417493376	0.0470048299737841 \\
-0.0427505377919728	0.0460931039573648 \\
0.00236309859371742	0.0451136363856902 \\
0.0464767978017879	0.0441136992080705 \\
0.0886740042348453	0.0421972064330575 \\
0.129250794161756	0.040576789926911 \\
0.168141921295585	0.0388911271338286 \\
0.206025408191713	0.037883486896128 \\
0.240777259369965	0.0347518511782522 \\
0.273527598476566	0.0327503391066007 \\
0.303335565742723	0.0298079672661571 \\
0.331012758775543	0.0276771930328204 \\
0.356088256041228	0.0250754972656845 \\
0.379404605092929	0.0233163490517009 \\
0.400172912084117	0.0207683069911882 \\
0.418536533517098	0.0183636214329809 \\
0.434625169938925	0.0160886364218267 \\
};

\addplot [very thick, green!50.19607843137255!black, mark=x, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
-0.401118064571163	0 \\
};
\addplot [semithick, green!50.19607843137255!black, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.434625169938925	0.0160886364218267 \\
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.434625169938925	0.0537562600321191 \\
};
\addplot [black, opacity=1, dashed, thick]
table [row sep=\\]{%
0.434625169938925	-1 \\
0.434625169938925	1 \\
};

\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincarsamplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=500, xmax=3500,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
%xtick={1000, 2000, 3000, 4000, 5000, 6000},
%xticklabels={1,2,3,4,5,6},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.5,1.2)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-135.608748809504)
--(axis cs:3500,-107.831450056686)
--(axis cs:4000,-115.807480867514)
--(axis cs:4500,-111.122790182624)
--(axis cs:4500,-173.969383730419)
--(axis cs:4500,-173.969383730419)
--(axis cs:4000,-190.429442209409)
--(axis cs:3500,-195.774264229028)
--(axis cs:3000,-224.649822619067)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-180.129285714286 \\
3500	-151.802857142857 \\
4000	-153.118461538462 \\
4500	-142.546086956522 \\
};
\addplot [line width=0.32000000000000006pt, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> plots/NOPG-D.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
title={NOPG-D},
x grid style={white!69.01960784313725!black},
xlabel={Dataset size (samples)},
yticklabel  style={font=\scriptsize},
xticklabel  style={font=\scriptsize},
ylabel style={rotate=-90},
xmin=0.5, xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={10,50,100,250,500,1000,1500},
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ymin=-0.487, ymax=209.547
]
\addplot [black, forget plot]
table [row sep=\\]{%
1	9.34 \\
1	9.14 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1	12.3 \\
1	15.62 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	9.14 \\
1.125	9.14 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	15.62 \\
1.125	15.62 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
1	20.94 \\
1	64.54 \\
1	27.22 \\
1	38.08 \\
1	25.34 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	9.97 \\
2	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	48 \\
2	92.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	9.24 \\
2.125	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	92.52 \\
2.125	92.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	9.48 \\
3	9.06 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	43.545 \\
3	68.4 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	9.06 \\
3.125	9.06 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	68.4 \\
3.125	68.4 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
3	101.86 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	12.07 \\
4	9.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	82.795 \\
4	181.56 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	9.1 \\
4.125	9.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	181.56 \\
4.125	181.56 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	56.945 \\
5	9.34 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	129.605 \\
5	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	9.34 \\
5.125	9.34 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	200 \\
5.125	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	99.21 \\
6	53.32 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	141.64 \\
6	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	53.32 \\
6.125	53.32 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	200 \\
6.125	200 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
6	9.42 \\
6	9.44 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	104.495 \\
7	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	175.07 \\
7	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	9.36 \\
7.125	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	200 \\
7.125	200 \\
};
\path [draw=black, fill=color0] (axis cs:0.75,9.34)
--(axis cs:1.25,9.34)
--(axis cs:1.25,12.3)
--(axis cs:0.75,12.3)
--(axis cs:0.75,9.34)
--cycle;

\path [draw=black, fill=color0] (axis cs:1.75,9.97)
--(axis cs:2.25,9.97)
--(axis cs:2.25,48)
--(axis cs:1.75,48)
--(axis cs:1.75,9.97)
--cycle;

\path [draw=black, fill=color0] (axis cs:2.75,9.48)
--(axis cs:3.25,9.48)
--(axis cs:3.25,43.545)
--(axis cs:2.75,43.545)
--(axis cs:2.75,9.48)
--cycle;

\path [draw=black, fill=color0] (axis cs:3.75,12.07)
--(axis cs:4.25,12.07)
--(axis cs:4.25,82.795)
--(axis cs:3.75,82.795)
--(axis cs:3.75,12.07)
--cycle;

\path [draw=black, fill=color0] (axis cs:4.75,56.945)
--(axis cs:5.25,56.945)
--(axis cs:5.25,129.605)
--(axis cs:4.75,129.605)
--(axis cs:4.75,56.945)
--cycle;

\path [draw=black, fill=color0] (axis cs:5.75,99.21)
--(axis cs:6.25,99.21)
--(axis cs:6.25,141.64)
--(axis cs:5.75,141.64)
--(axis cs:5.75,99.21)
--cycle;

\path [draw=black, fill=color0] (axis cs:6.75,104.495)
--(axis cs:7.25,104.495)
--(axis cs:7.25,175.07)
--(axis cs:6.75,175.07)
--(axis cs:6.75,104.495)
--cycle;

\addplot [black, forget plot]
table [row sep=\\]{%
0.75	9.42 \\
1.25	9.42 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.75	22 \\
2.25	22 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.75	20.77 \\
3.25	20.77 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.75	46.82 \\
4.25	46.82 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.75	92.18 \\
5.25	92.18 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.75	123.92 \\
6.25	123.92 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.75	153.67 \\
7.25	153.67 \\
};
\end{axis}

\end{tikzpicture}

==> plots/NOPG-S.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
title={NOPG-S},
x grid style={white!69.01960784313725!black},
xlabel={Dataset size (samples)},
yticklabel  style={font=\tiny},
xticklabel  style={font=\tiny},
ylabel style={rotate=-90},
xmin=0.5, xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={10,50,100,250,500,1000,1500},
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ymin=-0.382, ymax=209.542
]
\addplot [black, forget plot]
table [row sep=\\]{%
1	9.34 \\
1	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1	10.695 \\
1	11.74 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	9.16 \\
1.125	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
0.875	11.74 \\
1.125	11.74 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
1	26.6 \\
1	12.94 \\
1	14.9 \\
1	18.98 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	9.45 \\
2	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2	50.225 \\
2	110.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	9.16 \\
2.125	9.16 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.875	110.52 \\
2.125	110.52 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	31.845 \\
3	9.3 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3	72.51 \\
3	106.94 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	9.3 \\
3.125	9.3 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.875	106.94 \\
3.125	106.94 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
3	136.74 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	36.92 \\
4	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4	88.775 \\
4	137.26 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	9.24 \\
4.125	9.24 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.875	137.26 \\
4.125	137.26 \\
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	49.39 \\
5	10.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5	116.725 \\
5	189.88 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	10.1 \\
5.125	10.1 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.875	189.88 \\
5.125	189.88 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	77.135 \\
6	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6	141.23 \\
6	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	9.36 \\
6.125	9.36 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.875	200 \\
6.125	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	104.495 \\
7	49.86 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
7	160.685 \\
7	200 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	49.86 \\
7.125	49.86 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.875	200 \\
7.125	200 \\
};
\path [draw=black, fill=color0] (axis cs:0.75,9.34)
--(axis cs:1.25,9.34)
--(axis cs:1.25,10.695)
--(axis cs:0.75,10.695)
--(axis cs:0.75,9.34)
--cycle;

\path [draw=black, fill=color0] (axis cs:1.75,9.45)
--(axis cs:2.25,9.45)
--(axis cs:2.25,50.225)
--(axis cs:1.75,50.225)
--(axis cs:1.75,9.45)
--cycle;

\path [draw=black, fill=color0] (axis cs:2.75,31.845)
--(axis cs:3.25,31.845)
--(axis cs:3.25,72.51)
--(axis cs:2.75,72.51)
--(axis cs:2.75,31.845)
--cycle;

\path [draw=black, fill=color0] (axis cs:3.75,36.92)
--(axis cs:4.25,36.92)
--(axis cs:4.25,88.775)
--(axis cs:3.75,88.775)
--(axis cs:3.75,36.92)
--cycle;

\path [draw=black, fill=color0] (axis cs:4.75,49.39)
--(axis cs:5.25,49.39)
--(axis cs:5.25,116.725)
--(axis cs:4.75,116.725)
--(axis cs:4.75,49.39)
--cycle;

\path [draw=black, fill=color0] (axis cs:5.75,77.135)
--(axis cs:6.25,77.135)
--(axis cs:6.25,141.23)
--(axis cs:5.75,141.23)
--(axis cs:5.75,77.135)
--cycle;

\path [draw=black, fill=color0] (axis cs:6.75,104.495)
--(axis cs:7.25,104.495)
--(axis cs:7.25,160.685)
--(axis cs:6.75,160.685)
--(axis cs:6.75,104.495)
--cycle;

\addplot [black, forget plot]
table [row sep=\\]{%
0.75	9.48 \\
1.25	9.48 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
1.75	21.07 \\
2.25	21.07 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
2.75	53.37 \\
3.25	53.37 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
3.75	51.85 \\
4.25	51.85 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
4.75	64.98 \\
5.25	64.98 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
5.75	107.64 \\
6.25	107.64 \\
};
\addplot [black, forget plot]
table [row sep=\\]{%
6.75	142.11 \\
7.25	142.11 \\
};
\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/cartpole_randomwalk_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1398.30411822781, ymax=11785.014247184,
ytick={-2000,0,2000,4000,6000,8000,10000,12000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,120.967021096739)
--(axis cs:1000,313.265919577089)
--(axis cs:2000,85.4485976675089)
--(axis cs:3000,146.607457834695)
--(axis cs:4000,162.754291673583)
--(axis cs:5000,3574.04260149796)
--(axis cs:6000,723.957408112413)
--(axis cs:7000,684.530780343732)
--(axis cs:8000,686.773574312359)
--(axis cs:9000,622.516997524041)
--(axis cs:10000,822.298525600476)
--(axis cs:11000,4913.10272240897)
--(axis cs:12000,1222.85570860479)
--(axis cs:13000,5609.9380181465)
--(axis cs:14000,6633.50820075742)
--(axis cs:15000,5333.88888676501)
--(axis cs:16000,7767.5196978456)
--(axis cs:17000,9164.02522846225)
--(axis cs:18000,11185.7725033017)
--(axis cs:19000,11166.7859952393)
--(axis cs:20000,9999.93732358442)
--(axis cs:21000,9999.91714938281)
--(axis cs:22000,9999.89741499201)
--(axis cs:23000,9999.92363745501)
--(axis cs:24000,9999.90405212595)
--(axis cs:25000,9999.87967820561)
--(axis cs:26000,9999.89774876052)
--(axis cs:27000,9999.94730305886)
--(axis cs:28000,9999.91266161569)
--(axis cs:29000,9999.92837008599)
--(axis cs:30000,9999.95996533448)
--(axis cs:31000,9999.93440243259)
--(axis cs:32000,9999.9356324266)
--(axis cs:33000,9999.97880202929)
--(axis cs:34000,9999.97423409492)
--(axis cs:35000,9999.95529490946)
--(axis cs:36000,9999.94790596279)
--(axis cs:37000,9999.94472062257)
--(axis cs:38000,10000.0059440526)
--(axis cs:39000,9999.9526560929)
--(axis cs:40000,9999.9842751269)
--(axis cs:41000,9999.9873749879)
--(axis cs:42000,9999.98023828563)
--(axis cs:43000,10000.0041014039)
--(axis cs:44000,9999.98341549357)
--(axis cs:45000,9999.97697623327)
--(axis cs:46000,9999.96625770969)
--(axis cs:47000,9999.99273745056)
--(axis cs:48000,9999.96998834197)
--(axis cs:49000,9999.9508988251)
--(axis cs:50000,9999.97835284519)
--(axis cs:51000,10000.0069658241)
--(axis cs:52000,9999.96742091065)
--(axis cs:53000,9999.9462823054)
--(axis cs:54000,9999.97135533581)
--(axis cs:55000,9999.99031219577)
--(axis cs:56000,9999.9997114555)
--(axis cs:57000,9999.97277544128)
--(axis cs:58000,9999.99768340223)
--(axis cs:59000,9999.98551325365)
--(axis cs:60000,9999.97116151468)
--(axis cs:61000,9999.97057422061)
--(axis cs:62000,10000.0033856326)
--(axis cs:63000,9999.9870024021)
--(axis cs:64000,9999.96908824653)
--(axis cs:65000,9999.9876953521)
--(axis cs:66000,9999.99831384494)
--(axis cs:67000,9999.98666112754)
--(axis cs:68000,9999.99460846485)
--(axis cs:69000,9999.98537727101)
--(axis cs:70000,9999.99469053397)
--(axis cs:71000,9999.9901449397)
--(axis cs:72000,9999.97950851882)
--(axis cs:73000,9999.98287807499)
--(axis cs:74000,9999.99844569216)
--(axis cs:75000,9999.99761373008)
--(axis cs:76000,10000.0040873251)
--(axis cs:77000,10000.0051138847)
--(axis cs:78000,9999.99717684161)
--(axis cs:79000,9999.98690824913)
--(axis cs:80000,10000.0089300748)
--(axis cs:81000,9999.97977271306)
--(axis cs:82000,9999.96765860597)
--(axis cs:83000,9999.99753486832)
--(axis cs:84000,9999.98591294694)
--(axis cs:85000,9999.99290369822)
--(axis cs:86000,9999.97753670573)
--(axis cs:87000,9999.97907904404)
--(axis cs:88000,9999.96046763544)
--(axis cs:89000,9999.98667648105)
--(axis cs:90000,9999.98434078164)
--(axis cs:91000,9999.99074585733)
--(axis cs:92000,9999.9860746156)
--(axis cs:93000,9999.99587526645)
--(axis cs:94000,9999.98377163173)
--(axis cs:95000,9999.98650567705)
--(axis cs:96000,9999.95507387124)
--(axis cs:97000,9999.98607401402)
--(axis cs:98000,9999.99657859434)
--(axis cs:99000,9999.97938189421)
--(axis cs:100000,10000.0010604353)
--(axis cs:101000,9999.97021400244)
--(axis cs:102000,9999.98881584796)
--(axis cs:103000,9999.95935748974)
--(axis cs:104000,9999.97464966545)
--(axis cs:105000,9999.97671699933)
--(axis cs:106000,9999.98149164276)
--(axis cs:107000,9999.98147344144)
--(axis cs:108000,9999.99327188735)
--(axis cs:109000,9999.95746870576)
--(axis cs:110000,9999.98936421307)
--(axis cs:111000,10000.0009735682)
--(axis cs:112000,9999.98231164705)
--(axis cs:113000,9999.9666757626)
--(axis cs:114000,9999.98287035215)
--(axis cs:115000,9999.94903856411)
--(axis cs:116000,9999.97097951617)
--(axis cs:117000,9999.98923312484)
--(axis cs:118000,9999.9778189615)
--(axis cs:119000,9999.98399912016)
--(axis cs:120000,9999.98759399105)
--(axis cs:121000,9999.96983438576)
--(axis cs:122000,9999.96999921612)
--(axis cs:123000,9999.99083814567)
--(axis cs:124000,9999.97237320726)
--(axis cs:125000,9999.98676817298)
--(axis cs:126000,9999.94186566599)
--(axis cs:127000,9999.99556519993)
--(axis cs:128000,9999.99150625267)
--(axis cs:129000,9999.98668162682)
--(axis cs:130000,9999.94927307543)
--(axis cs:131000,9999.97420813213)
--(axis cs:132000,9999.94275109354)
--(axis cs:133000,9999.96565789499)
--(axis cs:134000,9999.96548102567)
--(axis cs:135000,9999.95738906598)
--(axis cs:136000,9999.97749331756)
--(axis cs:137000,9999.99892138889)
--(axis cs:138000,9999.97832978868)
--(axis cs:139000,9999.9845290777)
--(axis cs:140000,9999.98539595847)
--(axis cs:141000,9999.9883151151)
--(axis cs:142000,9999.99428281697)
--(axis cs:143000,10000.0038655571)
--(axis cs:144000,9999.98556291883)
--(axis cs:145000,9999.99961941675)
--(axis cs:146000,9999.98318902494)
--(axis cs:147000,9999.97098961598)
--(axis cs:148000,9999.97301271766)
--(axis cs:149000,9999.95654644755)
--(axis cs:150000,9999.99327597211)
--(axis cs:151000,9999.96560290409)
--(axis cs:152000,9999.98790767165)
--(axis cs:153000,9999.97211047124)
--(axis cs:154000,9999.96233082066)
--(axis cs:155000,9999.96796525566)
--(axis cs:156000,9999.97033173626)
--(axis cs:157000,9999.98459149973)
--(axis cs:158000,9999.99134089814)
--(axis cs:159000,9999.96668827792)
--(axis cs:160000,9999.98749970775)
--(axis cs:161000,9999.98067433439)
--(axis cs:162000,9999.98951768625)
--(axis cs:163000,9999.95998868544)
--(axis cs:164000,9999.96566392275)
--(axis cs:165000,9999.97654772788)
--(axis cs:166000,9999.99221239516)
--(axis cs:167000,9999.97469728691)
--(axis cs:168000,9999.98111156903)
--(axis cs:169000,9999.97759095611)
--(axis cs:170000,9999.98102875855)
--(axis cs:171000,9999.97339364977)
--(axis cs:172000,9999.97781010234)
--(axis cs:173000,9999.98807584372)
--(axis cs:174000,9999.96907281146)
--(axis cs:175000,9999.97099015344)
--(axis cs:176000,9999.93074310022)
--(axis cs:177000,10000.0026770339)
--(axis cs:178000,9999.97347261031)
--(axis cs:179000,9999.98541528298)
--(axis cs:180000,9999.96182329107)
--(axis cs:181000,9999.96745874543)
--(axis cs:182000,9999.98419476372)
--(axis cs:183000,9999.97383083306)
--(axis cs:184000,9999.96311712967)
--(axis cs:185000,9999.98881586718)
--(axis cs:186000,9999.97508322311)
--(axis cs:187000,9999.96211594752)
--(axis cs:188000,9999.94623119109)
--(axis cs:189000,9999.97987319747)
--(axis cs:190000,9999.96832185873)
--(axis cs:191000,9999.9346677889)
--(axis cs:192000,9999.95984114002)
--(axis cs:193000,9999.97035838659)
--(axis cs:194000,9999.94034534291)
--(axis cs:195000,9999.97932940769)
--(axis cs:196000,9999.98028536646)
--(axis cs:197000,9999.95827345005)
--(axis cs:198000,9999.96912851819)
--(axis cs:199000,10000.0136855005)
--(axis cs:200000,9999.9441174013)
--(axis cs:200000,9999.8752185362)
--(axis cs:200000,9999.8752185362)
--(axis cs:199000,9999.84471293701)
--(axis cs:198000,9999.91824127348)
--(axis cs:197000,9999.87994269578)
--(axis cs:196000,9999.83579536271)
--(axis cs:195000,9999.87223309231)
--(axis cs:194000,9999.89591767793)
--(axis cs:193000,9999.90106088424)
--(axis cs:192000,9999.80513281832)
--(axis cs:191000,9999.85179054443)
--(axis cs:190000,9999.91481616211)
--(axis cs:189000,9999.8410903442)
--(axis cs:188000,9999.81646412141)
--(axis cs:187000,9999.91093092748)
--(axis cs:186000,9999.89047667272)
--(axis cs:185000,9999.90897059116)
--(axis cs:184000,9999.88356255783)
--(axis cs:183000,9999.89563531277)
--(axis cs:182000,9999.89796669461)
--(axis cs:181000,9999.8873589629)
--(axis cs:180000,9999.9108980631)
--(axis cs:179000,9999.94557430035)
--(axis cs:178000,9999.91519926469)
--(axis cs:177000,9999.87329952862)
--(axis cs:176000,9999.88208242061)
--(axis cs:175000,9999.89619734656)
--(axis cs:174000,9999.88997666771)
--(axis cs:173000,9999.89050488545)
--(axis cs:172000,9999.90858312683)
--(axis cs:171000,9999.9012808294)
--(axis cs:170000,9999.88908842895)
--(axis cs:169000,9999.92084654389)
--(axis cs:168000,9999.8893311393)
--(axis cs:167000,9999.94034177559)
--(axis cs:166000,9999.95310010484)
--(axis cs:165000,9999.89096529295)
--(axis cs:164000,9999.86962253559)
--(axis cs:163000,9999.90003735623)
--(axis cs:162000,9999.95156304292)
--(axis cs:161000,9999.87023712395)
--(axis cs:160000,9999.85201852142)
--(axis cs:159000,9999.86827265958)
--(axis cs:158000,9999.95104191436)
--(axis cs:157000,9999.94509600027)
--(axis cs:156000,9999.90466826374)
--(axis cs:155000,9999.92526391101)
--(axis cs:154000,9999.81501292934)
--(axis cs:153000,9999.90581921626)
--(axis cs:152000,9999.91964441168)
--(axis cs:151000,9999.90451428341)
--(axis cs:150000,9999.88693236122)
--(axis cs:149000,9999.88427386495)
--(axis cs:148000,9999.86976071984)
--(axis cs:147000,9999.94502600902)
--(axis cs:146000,9999.93380316256)
--(axis cs:145000,9999.91346652075)
--(axis cs:144000,9999.90864281034)
--(axis cs:143000,9999.87178548457)
--(axis cs:142000,9999.87095155803)
--(axis cs:141000,9999.93290884323)
--(axis cs:140000,9999.8209191457)
--(axis cs:139000,9999.91358290146)
--(axis cs:138000,9999.92206083632)
--(axis cs:137000,9999.91025829861)
--(axis cs:136000,9999.9430795991)
--(axis cs:135000,9999.84501978818)
--(axis cs:134000,9999.89812574517)
--(axis cs:133000,9999.90836554251)
--(axis cs:132000,9999.89416296896)
--(axis cs:131000,9999.87409915954)
--(axis cs:130000,9999.91596129957)
--(axis cs:129000,9999.91403451901)
--(axis cs:128000,9999.96292083066)
--(axis cs:127000,9999.86673948757)
--(axis cs:126000,9999.85435829235)
--(axis cs:125000,9999.94910422285)
--(axis cs:124000,9999.92346012607)
--(axis cs:123000,9999.93396654183)
--(axis cs:122000,9999.89588620055)
--(axis cs:121000,9999.91037394757)
--(axis cs:120000,9999.91409871728)
--(axis cs:119000,9999.86658681734)
--(axis cs:118000,9999.9284310385)
--(axis cs:117000,9999.95054552099)
--(axis cs:116000,9999.90206735883)
--(axis cs:115000,9999.89178174839)
--(axis cs:114000,9999.87878329368)
--(axis cs:113000,9999.9122304874)
--(axis cs:112000,9999.92686804045)
--(axis cs:111000,9999.94987278594)
--(axis cs:110000,9999.9439040161)
--(axis cs:109000,9999.88465369008)
--(axis cs:108000,9999.92372030015)
--(axis cs:107000,9999.93128697522)
--(axis cs:106000,9999.93061773224)
--(axis cs:105000,9999.95166841734)
--(axis cs:104000,9999.91369668872)
--(axis cs:103000,9999.88927532276)
--(axis cs:102000,9999.88260342287)
--(axis cs:101000,9999.91292401839)
--(axis cs:100000,9999.93253331471)
--(axis cs:99000,9999.90831341829)
--(axis cs:98000,9999.90869484316)
--(axis cs:97000,9999.86906921515)
--(axis cs:96000,9999.89128029542)
--(axis cs:95000,9999.95164536462)
--(axis cs:94000,9999.9188976391)
--(axis cs:93000,9999.94162473355)
--(axis cs:92000,9999.91106080107)
--(axis cs:91000,9999.9021577885)
--(axis cs:90000,9999.91832848919)
--(axis cs:89000,9999.92706049811)
--(axis cs:88000,9999.87058705206)
--(axis cs:87000,9999.95581678929)
--(axis cs:86000,9999.94401277344)
--(axis cs:85000,9999.94003901012)
--(axis cs:84000,9999.91545424056)
--(axis cs:83000,9999.95298596501)
--(axis cs:82000,9999.90929451903)
--(axis cs:81000,9999.91117780777)
--(axis cs:80000,9999.91001523766)
--(axis cs:79000,9999.9352922717)
--(axis cs:78000,9999.88335701256)
--(axis cs:77000,9999.90699549034)
--(axis cs:76000,9999.90671996655)
--(axis cs:75000,9999.91221699909)
--(axis cs:74000,9999.93677566201)
--(axis cs:73000,9999.90839796667)
--(axis cs:72000,9999.90200189785)
--(axis cs:71000,9999.88420401864)
--(axis cs:70000,9999.91481467436)
--(axis cs:69000,9999.93389356232)
--(axis cs:68000,9999.92531341015)
--(axis cs:67000,9999.93846908079)
--(axis cs:66000,9999.87929032173)
--(axis cs:65000,9999.89153641874)
--(axis cs:64000,9999.89907581597)
--(axis cs:63000,9999.90915645207)
--(axis cs:62000,9999.90026020075)
--(axis cs:61000,9999.89531119606)
--(axis cs:60000,9999.87812233949)
--(axis cs:59000,9999.91227320468)
--(axis cs:58000,9999.89684784777)
--(axis cs:57000,9999.85860476705)
--(axis cs:56000,9999.913374482)
--(axis cs:55000,9999.90031280423)
--(axis cs:54000,9999.83658737253)
--(axis cs:53000,9999.87142602793)
--(axis cs:52000,9999.82815200602)
--(axis cs:51000,9999.89277375919)
--(axis cs:50000,9999.87125652981)
--(axis cs:49000,9999.87201784157)
--(axis cs:48000,9999.87473822053)
--(axis cs:47000,9999.87868182027)
--(axis cs:46000,9999.88139854031)
--(axis cs:45000,9999.87100553756)
--(axis cs:44000,9999.86717044393)
--(axis cs:43000,9999.85266942944)
--(axis cs:42000,9999.88987890187)
--(axis cs:41000,9999.8397734496)
--(axis cs:40000,9999.79860247727)
--(axis cs:39000,9999.85170588627)
--(axis cs:38000,9999.76619136412)
--(axis cs:37000,9999.86159448159)
--(axis cs:36000,9999.84766695387)
--(axis cs:35000,9999.85948373637)
--(axis cs:34000,9999.83077892591)
--(axis cs:33000,9999.82979172071)
--(axis cs:32000,9999.82641184423)
--(axis cs:31000,9999.77686058825)
--(axis cs:30000,9999.77603726969)
--(axis cs:29000,9999.83302314318)
--(axis cs:28000,9999.72601025931)
--(axis cs:27000,9999.82222819114)
--(axis cs:26000,9999.72464707281)
--(axis cs:25000,9999.77266554439)
--(axis cs:24000,9999.65584370738)
--(axis cs:23000,9999.75832869083)
--(axis cs:22000,9999.70251990383)
--(axis cs:21000,9999.66911363802)
--(axis cs:20000,9999.66098370725)
--(axis cs:19000,5875.18104577635)
--(axis cs:18000,5807.69246251866)
--(axis cs:17000,2362.26975444791)
--(axis cs:16000,1347.54292422471)
--(axis cs:15000,-40.7886670384496)
--(axis cs:14000,477.027555671619)
--(axis cs:13000,-99.081822060889)
--(axis cs:12000,308.778408521677)
--(axis cs:11000,-782.935732764602)
--(axis cs:10000,307.472368768014)
--(axis cs:9000,296.71248830563)
--(axis cs:8000,152.15280330198)
--(axis cs:7000,43.84518350311)
--(axis cs:6000,93.2683558442929)
--(axis cs:5000,-799.062374345455)
--(axis cs:4000,38.0852786897792)
--(axis cs:3000,63.4359356182676)
--(axis cs:2000,61.9945735157593)
--(axis cs:1000,120.967021096739)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	2105.84292731285 \\
250	7459.54087699056 \\
500	9999.02475287318 \\
1000	9999.94091447592 \\
1500	8324.17415575981 \\
2500	9999.9115334034 \\
3000	9999.96579124331 \\
5000	9021.98261498809 \\
6000	8042.1411053896 \\
8000	8131.42904908061 \\
10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	6280.32013870478 \\
250	7406.54817679524 \\
500	9186.74563545585 \\
1000	9999.96069514155 \\
1500	9467.13075308204 \\
2500	9999.95534666181 \\
3000	9999.95819760561 \\
5000	9999.97491464019 \\
6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
1000	217.116470336914 \\
2000	73.7215855916341 \\
3000	105.021696726481 \\
4000	100.419785181681 \\
5000	1387.49011357625 \\
6000	408.612881978353 \\
7000	364.187981923421 \\
8000	419.46318880717 \\
9000	459.614742914836 \\
10000	564.885447184245 \\
11000	2065.08349482218 \\
12000	765.817058563232 \\
13000	2755.42809804281 \\
14000	3555.26787821452 \\
15000	2646.55010986328 \\
16000	4557.53131103516 \\
17000	5763.14749145508 \\
18000	8496.73248291016 \\
19000	8520.98352050781 \\
20000	9999.79915364583 \\
21000	9999.79313151042 \\
22000	9999.79996744792 \\
23000	9999.84098307292 \\
24000	9999.77994791667 \\
25000	9999.826171875 \\
26000	9999.81119791667 \\
27000	9999.884765625 \\
28000	9999.8193359375 \\
29000	9999.88069661458 \\
30000	9999.86800130208 \\
31000	9999.85563151042 \\
32000	9999.88102213542 \\
33000	9999.904296875 \\
34000	9999.90250651042 \\
35000	9999.90738932292 \\
36000	9999.89778645833 \\
37000	9999.90315755208 \\
38000	9999.88606770833 \\
39000	9999.90218098958 \\
40000	9999.89143880208 \\
41000	9999.91357421875 \\
42000	9999.93505859375 \\
43000	9999.92838541667 \\
44000	9999.92529296875 \\
45000	9999.92399088542 \\
46000	9999.923828125 \\
47000	9999.93570963542 \\
48000	9999.92236328125 \\
49000	9999.91145833333 \\
50000	9999.9248046875 \\
51000	9999.94986979167 \\
52000	9999.89778645833 \\
53000	9999.90885416667 \\
54000	9999.90397135417 \\
55000	9999.9453125 \\
56000	9999.95654296875 \\
57000	9999.91569010417 \\
58000	9999.947265625 \\
59000	9999.94889322917 \\
60000	9999.92464192708 \\
61000	9999.93294270833 \\
62000	9999.95182291667 \\
63000	9999.94807942708 \\
64000	9999.93408203125 \\
65000	9999.93961588542 \\
66000	9999.93880208333 \\
67000	9999.96256510417 \\
68000	9999.9599609375 \\
69000	9999.95963541667 \\
70000	9999.95475260417 \\
71000	9999.93717447917 \\
72000	9999.94075520833 \\
73000	9999.94563802083 \\
74000	9999.96761067708 \\
75000	9999.95491536458 \\
76000	9999.95540364583 \\
77000	9999.9560546875 \\
78000	9999.94026692708 \\
79000	9999.96110026042 \\
80000	9999.95947265625 \\
81000	9999.94547526042 \\
82000	9999.9384765625 \\
83000	9999.97526041667 \\
84000	9999.95068359375 \\
85000	9999.96647135417 \\
86000	9999.96077473958 \\
87000	9999.96744791667 \\
88000	9999.91552734375 \\
89000	9999.95686848958 \\
90000	9999.95133463542 \\
91000	9999.94645182292 \\
92000	9999.94856770833 \\
93000	9999.96875 \\
94000	9999.95133463542 \\
95000	9999.96907552083 \\
96000	9999.92317708333 \\
97000	9999.92757161458 \\
98000	9999.95263671875 \\
99000	9999.94384765625 \\
100000	9999.966796875 \\
101000	9999.94156901042 \\
102000	9999.93570963542 \\
103000	9999.92431640625 \\
104000	9999.94417317708 \\
105000	9999.96419270833 \\
106000	9999.9560546875 \\
107000	9999.95638020833 \\
108000	9999.95849609375 \\
109000	9999.92106119792 \\
110000	9999.96663411458 \\
111000	9999.97542317708 \\
112000	9999.95458984375 \\
113000	9999.939453125 \\
114000	9999.93082682292 \\
115000	9999.92041015625 \\
116000	9999.9365234375 \\
117000	9999.96988932292 \\
118000	9999.953125 \\
119000	9999.92529296875 \\
120000	9999.95084635417 \\
121000	9999.94010416667 \\
122000	9999.93294270833 \\
123000	9999.96240234375 \\
124000	9999.94791666667 \\
125000	9999.96793619792 \\
126000	9999.89811197917 \\
127000	9999.93115234375 \\
128000	9999.97721354167 \\
129000	9999.95035807292 \\
130000	9999.9326171875 \\
131000	9999.92415364583 \\
132000	9999.91845703125 \\
133000	9999.93701171875 \\
134000	9999.93180338542 \\
135000	9999.90120442708 \\
136000	9999.96028645833 \\
137000	9999.95458984375 \\
138000	9999.9501953125 \\
139000	9999.94905598958 \\
140000	9999.90315755208 \\
141000	9999.96061197917 \\
142000	9999.9326171875 \\
143000	9999.93782552083 \\
144000	9999.94710286458 \\
145000	9999.95654296875 \\
146000	9999.95849609375 \\
147000	9999.9580078125 \\
148000	9999.92138671875 \\
149000	9999.92041015625 \\
150000	9999.94010416667 \\
151000	9999.93505859375 \\
152000	9999.95377604167 \\
153000	9999.93896484375 \\
154000	9999.888671875 \\
155000	9999.94661458333 \\
156000	9999.9375 \\
157000	9999.96484375 \\
158000	9999.97119140625 \\
159000	9999.91748046875 \\
160000	9999.91975911458 \\
161000	9999.92545572917 \\
162000	9999.97054036458 \\
163000	9999.93001302083 \\
164000	9999.91764322917 \\
165000	9999.93375651042 \\
166000	9999.97265625 \\
167000	9999.95751953125 \\
168000	9999.93522135417 \\
169000	9999.94921875 \\
170000	9999.93505859375 \\
171000	9999.93733723958 \\
172000	9999.94319661458 \\
173000	9999.93929036458 \\
174000	9999.92952473958 \\
175000	9999.93359375 \\
176000	9999.90641276042 \\
177000	9999.93798828125 \\
178000	9999.9443359375 \\
179000	9999.96549479167 \\
180000	9999.93636067708 \\
181000	9999.92740885417 \\
182000	9999.94108072917 \\
183000	9999.93473307292 \\
184000	9999.92333984375 \\
185000	9999.94889322917 \\
186000	9999.93277994792 \\
187000	9999.9365234375 \\
188000	9999.88134765625 \\
189000	9999.91048177083 \\
190000	9999.94156901042 \\
191000	9999.89322916667 \\
192000	9999.88248697917 \\
193000	9999.93570963542 \\
194000	9999.91813151042 \\
195000	9999.92578125 \\
196000	9999.90804036458 \\
197000	9999.91910807292 \\
198000	9999.94368489583 \\
199000	9999.92919921875 \\
200000	9999.90966796875 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	296.633906930685 \\
500	380.074693667889 \\
1000	231.685144329071 \\
1500	1268.44837645292 \\
2000	1161.94684146047 \\
3500	349.438309121132 \\
5000	1256.69533355236 \\
8000	239.243996089697 \\
10000	1406.73253816962 \\
15000	273.47201641202 \\
20000	267.570460903645 \\
25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	1153.3900767982 \\
500	2146.61906807423 \\
1000	1125.22260402441 \\
1500	2139.03806079626 \\
2000	1757.07606842518 \\
3500	4049.78376582861 \\
5000	2094.60980631709 \\
8000	153.001310306788 \\
10000	1200.69498443604 \\
15000	2140.73716835976 \\
20000	2076.62750933766 \\
25000	1185.88617167473 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	10000 \\
200000	10000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-1398.30411822781)
--(axis cs:0,11785.014247184);

\path [draw=black, fill opacity=0] (axis cs:1,-1398.30411822781)
--(axis cs:1,11785.014247184);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:100000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:100000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/cartpole_randomwalk_samplesize_100.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1286.05342054116, ymax=11417.9104388611,
ytick={-2000,0,2000,4000,6000,8000,10000,12000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,92.9628929701293)
--(axis cs:100,222.456760350183)
--(axis cs:200,244.573946403909)
--(axis cs:300,277.091458039329)
--(axis cs:400,241.573881993619)
--(axis cs:500,176.549564203789)
--(axis cs:600,191.010448046284)
--(axis cs:700,118.27169555229)
--(axis cs:800,109.879235756483)
--(axis cs:900,98.6129972089412)
--(axis cs:1000,80.4306044043368)
--(axis cs:1100,77.5317197545412)
--(axis cs:1200,86.6198289265436)
--(axis cs:1300,84.08123591771)
--(axis cs:1400,87.7051842101124)
--(axis cs:1500,78.6922970457484)
--(axis cs:1600,89.7369030366376)
--(axis cs:1700,82.7807398097835)
--(axis cs:1800,81.7194553333772)
--(axis cs:1900,86.2182774598182)
--(axis cs:2000,83.299489987493)
--(axis cs:2100,84.8562728941675)
--(axis cs:2200,76.5645628374066)
--(axis cs:2300,72.3004819673784)
--(axis cs:2400,80.8837425277009)
--(axis cs:2500,77.3565982249856)
--(axis cs:2600,79.9150599409534)
--(axis cs:2700,89.0738026776455)
--(axis cs:2800,78.5753306352258)
--(axis cs:2900,76.6988325827416)
--(axis cs:3000,86.656337802392)
--(axis cs:3100,81.5759451305029)
--(axis cs:3200,82.1555918320281)
--(axis cs:3300,83.0296698813418)
--(axis cs:3400,74.1043653550015)
--(axis cs:3500,90.1734661951978)
--(axis cs:3600,80.5778073029616)
--(axis cs:3700,81.708523644935)
--(axis cs:3800,87.2476640614853)
--(axis cs:3900,84.1664484913786)
--(axis cs:4000,86.9414284529871)
--(axis cs:4100,79.2866798869813)
--(axis cs:4200,80.3241333268968)
--(axis cs:4300,86.2112497714654)
--(axis cs:4400,98.7648800666625)
--(axis cs:4500,85.0423969588527)
--(axis cs:4600,83.7430976795481)
--(axis cs:4700,79.7959811450087)
--(axis cs:4800,84.7858151437074)
--(axis cs:4900,83.872795798331)
--(axis cs:5000,86.0832143777274)
--(axis cs:5100,80.8375235386204)
--(axis cs:5200,91.7246451443255)
--(axis cs:5300,83.71983500264)
--(axis cs:5400,84.0187897366551)
--(axis cs:5500,76.5626003358144)
--(axis cs:5600,90.7198585035071)
--(axis cs:5700,78.7826714481154)
--(axis cs:5800,88.8050765574406)
--(axis cs:5900,82.5240562689286)
--(axis cs:6000,88.812753895365)
--(axis cs:6100,90.7243319929828)
--(axis cs:6200,84.2967625480429)
--(axis cs:6300,84.0644066709944)
--(axis cs:6400,78.1805509399946)
--(axis cs:6500,93.2879506694067)
--(axis cs:6600,80.9860064306955)
--(axis cs:6700,85.4133506700626)
--(axis cs:6800,81.3725111920754)
--(axis cs:6900,87.3333906426948)
--(axis cs:7000,85.7775655845995)
--(axis cs:7100,77.3808356535679)
--(axis cs:7200,84.1402208601516)
--(axis cs:7300,87.1798475637663)
--(axis cs:7400,92.888858684339)
--(axis cs:7500,65.6965171972588)
--(axis cs:7600,90.4096768800624)
--(axis cs:7700,80.8413599348272)
--(axis cs:7800,116.91550686908)
--(axis cs:7900,75.5068422369767)
--(axis cs:8000,82.722956021814)
--(axis cs:8100,82.8033906700876)
--(axis cs:8200,88.9797556797316)
--(axis cs:8300,91.5821958427061)
--(axis cs:8400,85.8326223687705)
--(axis cs:8500,83.0179710657511)
--(axis cs:8600,84.7214524978589)
--(axis cs:8700,80.8774557190544)
--(axis cs:8800,83.4014568893586)
--(axis cs:8900,87.1075561138861)
--(axis cs:9000,90.9609583184588)
--(axis cs:9100,83.1085362554835)
--(axis cs:9200,88.7474088182057)
--(axis cs:9300,90.659831926606)
--(axis cs:9400,77.8316612712246)
--(axis cs:9500,80.9738363004512)
--(axis cs:9600,80.0864127198779)
--(axis cs:9700,82.5024304382299)
--(axis cs:9800,80.5203379139259)
--(axis cs:9900,88.0543137189952)
--(axis cs:10000,94.1528932675454)
--(axis cs:10100,80.2682768459903)
--(axis cs:10200,94.7859193678055)
--(axis cs:10300,69.4266785163648)
--(axis cs:10400,82.4436562274999)
--(axis cs:10500,88.59124929328)
--(axis cs:10600,93.6089329890788)
--(axis cs:10700,121.48222462042)
--(axis cs:10800,93.983945383456)
--(axis cs:10900,112.780464258599)
--(axis cs:11000,86.7707700528195)
--(axis cs:11100,95.7056628110586)
--(axis cs:11200,97.0971506707718)
--(axis cs:11300,108.603395329093)
--(axis cs:11400,115.898694500272)
--(axis cs:11500,122.368849724142)
--(axis cs:11600,141.091245093582)
--(axis cs:11700,126.606053146076)
--(axis cs:11800,128.191074675914)
--(axis cs:11900,132.818207467611)
--(axis cs:12000,138.209533178482)
--(axis cs:12100,132.208866888013)
--(axis cs:12200,144.725355851031)
--(axis cs:12300,134.747466863973)
--(axis cs:12400,142.084211776013)
--(axis cs:12500,148.047230430838)
--(axis cs:12600,139.920844551448)
--(axis cs:12700,157.556385497437)
--(axis cs:12800,127.650206765504)
--(axis cs:12900,138.283866361162)
--(axis cs:13000,147.252582971838)
--(axis cs:13100,164.027996812068)
--(axis cs:13200,151.406135584736)
--(axis cs:13300,158.023571162313)
--(axis cs:13400,174.167691946013)
--(axis cs:13500,147.662939170685)
--(axis cs:13600,161.389248784858)
--(axis cs:13700,145.592636783652)
--(axis cs:13800,150.558527034336)
--(axis cs:13900,162.199586198807)
--(axis cs:14000,171.187501647623)
--(axis cs:14100,168.110049702589)
--(axis cs:14200,220.087212803019)
--(axis cs:14300,219.618463564446)
--(axis cs:14400,178.253495105735)
--(axis cs:14500,160.903903533901)
--(axis cs:14600,150.384569946151)
--(axis cs:14700,185.367549491547)
--(axis cs:14800,177.74161742092)
--(axis cs:14900,199.228103623421)
--(axis cs:15000,169.668699055265)
--(axis cs:15100,191.671382699554)
--(axis cs:15200,205.425610484105)
--(axis cs:15300,227.423403451825)
--(axis cs:15400,192.898674287855)
--(axis cs:15500,233.914160358052)
--(axis cs:15600,215.023258722748)
--(axis cs:15700,228.56989193555)
--(axis cs:15800,230.216839709314)
--(axis cs:15900,251.240662523848)
--(axis cs:16000,245.381288551364)
--(axis cs:16100,246.04857114295)
--(axis cs:16200,223.497357221822)
--(axis cs:16300,252.472229662114)
--(axis cs:16400,273.090563172453)
--(axis cs:16500,268.732120892879)
--(axis cs:16600,266.927084658687)
--(axis cs:16700,272.133236484627)
--(axis cs:16800,303.910632702754)
--(axis cs:16900,253.009379155141)
--(axis cs:17000,280.416443602199)
--(axis cs:17100,295.175770186948)
--(axis cs:17200,303.083266311253)
--(axis cs:17300,256.737444629642)
--(axis cs:17400,287.994350953999)
--(axis cs:17500,302.435787307873)
--(axis cs:17600,343.415177857865)
--(axis cs:17700,350.436641514431)
--(axis cs:17800,349.893531409328)
--(axis cs:17900,333.714944348052)
--(axis cs:18000,336.655422136884)
--(axis cs:18100,346.929756974031)
--(axis cs:18200,360.844148187899)
--(axis cs:18300,351.673927608446)
--(axis cs:18400,434.283222867044)
--(axis cs:18500,517.305354233305)
--(axis cs:18600,446.611380116434)
--(axis cs:18700,505.121893009048)
--(axis cs:18800,505.437940396365)
--(axis cs:18900,494.822184343193)
--(axis cs:19000,574.9501254738)
--(axis cs:19100,545.524179110053)
--(axis cs:19200,594.345221194688)
--(axis cs:19300,3105.97539577362)
--(axis cs:19400,3161.61219030564)
--(axis cs:19500,3222.08858134593)
--(axis cs:19600,3095.49711849156)
--(axis cs:19700,3242.13682046559)
--(axis cs:19800,3277.0818472166)
--(axis cs:19900,3202.11770547954)
--(axis cs:20000,3158.35001664512)
--(axis cs:20100,3236.59744862335)
--(axis cs:20200,3334.61222074888)
--(axis cs:20300,3316.85980564023)
--(axis cs:20400,3192.86384847331)
--(axis cs:20500,3451.44875734411)
--(axis cs:20600,3588.95003005523)
--(axis cs:20700,4681.31445143382)
--(axis cs:20800,4682.86005640397)
--(axis cs:20900,4700.00420104011)
--(axis cs:21000,4715.01545033031)
--(axis cs:21100,4699.70063666753)
--(axis cs:21200,3800.97904185024)
--(axis cs:21300,4710.42465425729)
--(axis cs:21400,4693.52122518671)
--(axis cs:21500,4020.30511852222)
--(axis cs:21600,4703.79104750327)
--(axis cs:21700,4524.65085485094)
--(axis cs:21800,4698.77793942119)
--(axis cs:21900,4726.03664692806)
--(axis cs:22000,3964.49491561176)
--(axis cs:22100,4698.65526834776)
--(axis cs:22200,4259.10163111536)
--(axis cs:22300,4561.24849859213)
--(axis cs:22400,3966.17298403572)
--(axis cs:22500,4394.94267008837)
--(axis cs:22600,4680.80917157929)
--(axis cs:22700,4251.16626021009)
--(axis cs:22800,4540.89713687126)
--(axis cs:22900,4676.51178826356)
--(axis cs:23000,4078.77355839949)
--(axis cs:23100,4112.75662376101)
--(axis cs:23200,3877.99174777923)
--(axis cs:23300,4328.91691661578)
--(axis cs:23400,4318.16918806283)
--(axis cs:23500,4724.41525999009)
--(axis cs:23600,4726.37401015707)
--(axis cs:23700,3605.74439555169)
--(axis cs:23800,4134.16098971404)
--(axis cs:23900,4247.28422615684)
--(axis cs:24000,4747.12278077572)
--(axis cs:24100,4769.16588525815)
--(axis cs:24200,4554.89201527808)
--(axis cs:24300,4851.64082150926)
--(axis cs:24400,4208.74833549737)
--(axis cs:24500,4637.91150210435)
--(axis cs:24600,5164.17246682468)
--(axis cs:24700,4677.15803826375)
--(axis cs:24800,4720.41195623822)
--(axis cs:24900,4673.01930704321)
--(axis cs:25000,5285.82418961968)
--(axis cs:25100,4293.99590307241)
--(axis cs:25200,5418.22109983032)
--(axis cs:25300,5418.37942696119)
--(axis cs:25400,5701.56218045096)
--(axis cs:25500,5549.70145994848)
--(axis cs:25600,5305.17914430287)
--(axis cs:25700,5704.30533566426)
--(axis cs:25800,5488.86404496715)
--(axis cs:25900,5224.8217409583)
--(axis cs:26000,5318.08383412398)
--(axis cs:26100,5457.70206745865)
--(axis cs:26200,5380.08589631991)
--(axis cs:26300,5991.6790924293)
--(axis cs:26400,5402.57215529678)
--(axis cs:26500,6554.08462002069)
--(axis cs:26600,6608.15194645465)
--(axis cs:26700,7163.90831519878)
--(axis cs:26800,6837.32456751367)
--(axis cs:26900,6624.77428704137)
--(axis cs:27000,6934.80103547795)
--(axis cs:27100,6666.47861013019)
--(axis cs:27200,6341.77439759637)
--(axis cs:27300,6394.77484514462)
--(axis cs:27400,6474.26194607819)
--(axis cs:27500,6310.04442281039)
--(axis cs:27600,6285.3716910131)
--(axis cs:27700,5914.56456663889)
--(axis cs:27800,4807.49213108339)
--(axis cs:27900,5368.85867343418)
--(axis cs:28000,4661.18884552433)
--(axis cs:28100,5244.33426320246)
--(axis cs:28200,4741.01215400925)
--(axis cs:28300,4694.26594047099)
--(axis cs:28400,5020.08066674265)
--(axis cs:28500,5354.84968354195)
--(axis cs:28600,5006.37886748784)
--(axis cs:28700,4610.84442483319)
--(axis cs:28800,5381.8645465416)
--(axis cs:28900,4810.74072709345)
--(axis cs:29000,4763.53872809143)
--(axis cs:29100,5376.85225481042)
--(axis cs:29200,5259.86987216626)
--(axis cs:29300,4596.52012266839)
--(axis cs:29400,4772.71240200229)
--(axis cs:29500,5320.74792310074)
--(axis cs:29600,4553.59992949403)
--(axis cs:29700,5219.78499624365)
--(axis cs:29800,5296.42058701842)
--(axis cs:29900,5409.79550700782)
--(axis cs:30000,5422.65484230989)
--(axis cs:30100,5352.85648065524)
--(axis cs:30200,5334.08366016139)
--(axis cs:30300,5526.99607030448)
--(axis cs:30400,4997.3231395134)
--(axis cs:30500,5110.89239940579)
--(axis cs:30600,4772.96340305328)
--(axis cs:30700,5167.0162479804)
--(axis cs:30800,5285.01439629375)
--(axis cs:30900,5338.9624117502)
--(axis cs:31000,5133.42515317841)
--(axis cs:31100,4855.11195067719)
--(axis cs:31200,5533.64142581516)
--(axis cs:31300,5327.40596819061)
--(axis cs:31400,5453.80292600198)
--(axis cs:31500,5492.27041374852)
--(axis cs:31600,5476.58425923259)
--(axis cs:31700,5602.23553896799)
--(axis cs:31800,5704.02676017586)
--(axis cs:31900,5620.12304398718)
--(axis cs:32000,5565.23276904134)
--(axis cs:32100,5723.42501771388)
--(axis cs:32200,5765.81814793132)
--(axis cs:32300,5729.85933655564)
--(axis cs:32400,5943.16178526838)
--(axis cs:32500,5905.25174490823)
--(axis cs:32600,6019.48823189674)
--(axis cs:32700,5875.66149473833)
--(axis cs:32800,5841.64468165187)
--(axis cs:32900,6083.3957969058)
--(axis cs:33000,6087.39733830264)
--(axis cs:33100,6120.52011626338)
--(axis cs:33200,6153.42487017723)
--(axis cs:33300,6165.41706341884)
--(axis cs:33400,6184.49678898633)
--(axis cs:33500,6125.72950496109)
--(axis cs:33600,6387.8964104409)
--(axis cs:33700,6370.75337355775)
--(axis cs:33800,6441.38260804164)
--(axis cs:33900,6509.3168954872)
--(axis cs:34000,6356.49524421472)
--(axis cs:34100,6418.92994264422)
--(axis cs:34200,6203.05467960096)
--(axis cs:34300,6087.1926533989)
--(axis cs:34400,6235.08507197465)
--(axis cs:34500,6175.93228896129)
--(axis cs:34600,6116.24380051447)
--(axis cs:34700,6549.88791035171)
--(axis cs:34800,6233.80141092361)
--(axis cs:34900,6295.10510960969)
--(axis cs:35000,6463.22471166287)
--(axis cs:35100,6450.33736583114)
--(axis cs:35200,6416.90284701118)
--(axis cs:35300,6493.08144477385)
--(axis cs:35400,6436.93032792769)
--(axis cs:35500,6605.20285370986)
--(axis cs:35600,6907.39861877851)
--(axis cs:35700,6790.28352684441)
--(axis cs:35800,6841.88442790184)
--(axis cs:35900,6808.74102473761)
--(axis cs:36000,6794.20963598588)
--(axis cs:36100,6924.09842266169)
--(axis cs:36200,7016.69347842079)
--(axis cs:36300,7186.37400589495)
--(axis cs:36400,7291.49828311967)
--(axis cs:36500,7192.13612886052)
--(axis cs:36600,7131.13942576601)
--(axis cs:36700,7210.21644820901)
--(axis cs:36800,7288.11837739257)
--(axis cs:36900,7268.89955917403)
--(axis cs:37000,7231.06511751234)
--(axis cs:37100,7158.22152082849)
--(axis cs:37200,6807.24542581299)
--(axis cs:37300,6645.62255417787)
--(axis cs:37400,6650.307742327)
--(axis cs:37500,6671.69268044183)
--(axis cs:37600,6463.08801770677)
--(axis cs:37700,6798.57198374604)
--(axis cs:37800,6999.68857961374)
--(axis cs:37900,6865.84296226663)
--(axis cs:38000,6918.19631111338)
--(axis cs:38100,7007.06823343026)
--(axis cs:38200,6825.69551738075)
--(axis cs:38300,6740.58901944888)
--(axis cs:38400,6857.87409457514)
--(axis cs:38500,6795.02091150788)
--(axis cs:38600,7102.89956116004)
--(axis cs:38700,7226.25141021338)
--(axis cs:38800,7263.16951705909)
--(axis cs:38900,7229.88309574932)
--(axis cs:39000,7014.89048572277)
--(axis cs:39100,7293.45719227614)
--(axis cs:39200,7358.24670005879)
--(axis cs:39300,7367.1624371719)
--(axis cs:39400,7423.27374380104)
--(axis cs:39500,7404.49808415314)
--(axis cs:39600,7372.47073858666)
--(axis cs:39700,7396.99681219398)
--(axis cs:39800,7351.98692786943)
--(axis cs:39900,7356.83070855932)
--(axis cs:40000,7343.68363210538)
--(axis cs:40100,7342.30151455706)
--(axis cs:40200,7342.39313606958)
--(axis cs:40300,7442.08100876953)
--(axis cs:40400,7470.16533955745)
--(axis cs:40500,7520.19295464993)
--(axis cs:40600,7440.48420268544)
--(axis cs:40700,7423.97316037415)
--(axis cs:40800,7392.67679080301)
--(axis cs:40900,7228.23538634459)
--(axis cs:41000,7319.76333823737)
--(axis cs:41100,7368.85214336388)
--(axis cs:41200,7355.56898476523)
--(axis cs:41300,7370.76488796047)
--(axis cs:41400,7412.67538794831)
--(axis cs:41500,7451.38425729158)
--(axis cs:41600,7368.57625193601)
--(axis cs:41700,7299.87667450799)
--(axis cs:41800,7398.16534052526)
--(axis cs:41900,7445.21518043398)
--(axis cs:42000,7474.3106014952)
--(axis cs:42100,7460.40210561378)
--(axis cs:42200,7433.94174054487)
--(axis cs:42300,7513.72098019709)
--(axis cs:42400,7496.09241414074)
--(axis cs:42500,7453.14177432356)
--(axis cs:42600,7432.31052343242)
--(axis cs:42700,7449.99739847444)
--(axis cs:42800,7497.02337365237)
--(axis cs:42900,7943.8947820936)
--(axis cs:43000,7844.85979346022)
--(axis cs:43100,8114.94981973096)
--(axis cs:43200,8110.86293078876)
--(axis cs:43300,8114.03817795409)
--(axis cs:43400,7697.93488337173)
--(axis cs:43500,7787.43762727946)
--(axis cs:43600,7607.51222206387)
--(axis cs:43700,7528.41131038199)
--(axis cs:43800,7614.61420249226)
--(axis cs:43900,7569.44855887374)
--(axis cs:44000,7525.97218224426)
--(axis cs:44100,7652.66716172966)
--(axis cs:44200,8112.84043367986)
--(axis cs:44300,7974.64484116616)
--(axis cs:44400,8113.50258422633)
--(axis cs:44500,8106.047537698)
--(axis cs:44600,7807.14809133713)
--(axis cs:44700,7865.61416326337)
--(axis cs:44800,7890.38406704646)
--(axis cs:44900,7957.70937396612)
--(axis cs:45000,7773.0208745852)
--(axis cs:45100,7629.0925437085)
--(axis cs:45200,7863.0530319178)
--(axis cs:45300,7898.64268083163)
--(axis cs:45400,7786.3664533616)
--(axis cs:45500,7776.3833052121)
--(axis cs:45600,7830.9131720421)
--(axis cs:45700,7867.74066500302)
--(axis cs:45800,7774.7325491287)
--(axis cs:45900,7809.93394962601)
--(axis cs:46000,7970.18985996358)
--(axis cs:46100,7953.77746243087)
--(axis cs:46200,7808.87386396271)
--(axis cs:46300,8112.39130850844)
--(axis cs:46400,7839.36803799371)
--(axis cs:46500,7747.28196368032)
--(axis cs:46600,7877.72423706362)
--(axis cs:46700,8113.43086869404)
--(axis cs:46800,8113.39821322389)
--(axis cs:46900,8113.095623802)
--(axis cs:47000,8002.5301609552)
--(axis cs:47100,8112.3296250587)
--(axis cs:47200,8113.00391267609)
--(axis cs:47300,7890.65300822213)
--(axis cs:47400,8112.59332148226)
--(axis cs:47500,8050.1587462458)
--(axis cs:47600,8111.33963191465)
--(axis cs:47700,7953.78244818455)
--(axis cs:47800,7945.44628091048)
--(axis cs:47900,7872.76839518084)
--(axis cs:48000,7769.15877606638)
--(axis cs:48100,8115.53189671364)
--(axis cs:48200,8112.56027859523)
--(axis cs:48300,8114.86576222032)
--(axis cs:48400,8073.68608860821)
--(axis cs:48500,7957.57173323126)
--(axis cs:48600,8112.21691837522)
--(axis cs:48700,8116.18437187979)
--(axis cs:48800,8115.14449917582)
--(axis cs:48900,8113.07618996123)
--(axis cs:49000,8113.37433769966)
--(axis cs:49100,8112.43763645622)
--(axis cs:49200,8113.1691059549)
--(axis cs:49300,8114.35588286409)
--(axis cs:49400,8113.28761018911)
--(axis cs:49500,8115.62393529009)
--(axis cs:49600,8115.9761131024)
--(axis cs:49700,8060.85021211858)
--(axis cs:49800,8113.50763726961)
--(axis cs:49900,8115.36645975562)
--(axis cs:50000,8115.0852495012)
--(axis cs:50100,8113.83759101664)
--(axis cs:50200,8114.93731758675)
--(axis cs:50300,8111.81111919649)
--(axis cs:50400,8113.61708524665)
--(axis cs:50500,7981.51318909353)
--(axis cs:50600,8113.12002038001)
--(axis cs:50700,8112.99105585984)
--(axis cs:50800,8112.97539221941)
--(axis cs:50900,8111.74898327438)
--(axis cs:51000,8110.44389578768)
--(axis cs:51100,8113.42919365302)
--(axis cs:51200,7911.28122595013)
--(axis cs:51300,8116.15762270644)
--(axis cs:51400,8115.32093303684)
--(axis cs:51500,7963.64727424282)
--(axis cs:51600,8113.42517541282)
--(axis cs:51700,8113.13780642351)
--(axis cs:51800,8112.202144473)
--(axis cs:51900,8115.22353430259)
--(axis cs:52000,8115.28666854664)
--(axis cs:52100,8112.44411432204)
--(axis cs:52200,8111.88623809916)
--(axis cs:52300,8113.32618428508)
--(axis cs:52400,8113.38149374836)
--(axis cs:52500,8111.63741643329)
--(axis cs:52600,8112.39449351136)
--(axis cs:52700,8113.36314254931)
--(axis cs:52800,8112.54820396718)
--(axis cs:52900,8114.40347889697)
--(axis cs:53000,8114.91650759958)
--(axis cs:53100,8114.88620611316)
--(axis cs:53200,8112.33446025489)
--(axis cs:53300,8116.25056971696)
--(axis cs:53400,8113.49477529572)
--(axis cs:53500,8111.56159613876)
--(axis cs:53600,8110.79809122694)
--(axis cs:53700,8112.7560831849)
--(axis cs:53800,8111.32516487882)
--(axis cs:53900,8112.08800017642)
--(axis cs:54000,8113.93064588636)
--(axis cs:54100,8114.30587277457)
--(axis cs:54200,8113.21564081786)
--(axis cs:54300,8113.0574006705)
--(axis cs:54400,8112.59099271812)
--(axis cs:54500,8111.30310674912)
--(axis cs:54600,8113.85632385313)
--(axis cs:54700,8115.47118524319)
--(axis cs:54800,8113.08849772574)
--(axis cs:54900,8111.22505275391)
--(axis cs:55000,8113.43466181685)
--(axis cs:55100,8114.59419459725)
--(axis cs:55200,8116.84619018392)
--(axis cs:55300,8113.23549979381)
--(axis cs:55400,8113.31316468905)
--(axis cs:55500,8112.87505355039)
--(axis cs:55600,8115.46263209289)
--(axis cs:55700,8113.64336638907)
--(axis cs:55800,8114.37534223065)
--(axis cs:55900,8110.98714460043)
--(axis cs:56000,8113.43598035609)
--(axis cs:56100,8115.52788925589)
--(axis cs:56200,8112.20905424786)
--(axis cs:56300,8112.95271569708)
--(axis cs:56400,8111.54837021332)
--(axis cs:56500,8111.91124913496)
--(axis cs:56600,8112.20907063411)
--(axis cs:56700,8111.20017635697)
--(axis cs:56800,8114.06582750462)
--(axis cs:56900,8112.49191893703)
--(axis cs:57000,8115.88954345724)
--(axis cs:57100,8110.69342625087)
--(axis cs:57200,8112.33746498154)
--(axis cs:57300,8113.86529839349)
--(axis cs:57400,8111.98807128141)
--(axis cs:57500,8114.08659025005)
--(axis cs:57600,8113.26673442884)
--(axis cs:57700,8113.80234912709)
--(axis cs:57800,8114.92679812236)
--(axis cs:57900,8115.13248667841)
--(axis cs:58000,8116.74959148807)
--(axis cs:58100,8112.05778840734)
--(axis cs:58200,8112.76907109738)
--(axis cs:58300,8114.62795892427)
--(axis cs:58400,8113.74076306483)
--(axis cs:58500,8112.72379127415)
--(axis cs:58600,8110.71637176157)
--(axis cs:58700,8113.34035239125)
--(axis cs:58800,8114.64777559346)
--(axis cs:58900,8111.33974726639)
--(axis cs:59000,8113.81817147162)
--(axis cs:59100,8113.45963027621)
--(axis cs:59200,8111.74418520926)
--(axis cs:59300,8114.37039161148)
--(axis cs:59400,8116.88365143202)
--(axis cs:59500,8115.30774700375)
--(axis cs:59600,8115.08825589928)
--(axis cs:59700,8111.81234553828)
--(axis cs:59800,8115.27981619791)
--(axis cs:59900,8113.74539860017)
--(axis cs:60000,8114.0827991309)
--(axis cs:60100,8115.06443685476)
--(axis cs:60200,8112.07634008571)
--(axis cs:60300,8113.83650543811)
--(axis cs:60400,8113.71552730524)
--(axis cs:60500,8114.03936723953)
--(axis cs:60600,8111.17022787893)
--(axis cs:60700,8113.03044375585)
--(axis cs:60800,8111.19552199332)
--(axis cs:60900,8111.78018245985)
--(axis cs:61000,8113.95505705299)
--(axis cs:61100,8111.97375543044)
--(axis cs:61200,8114.12969843495)
--(axis cs:61300,8111.02143366806)
--(axis cs:61400,8113.6566716723)
--(axis cs:61500,8115.46924957327)
--(axis cs:61600,8114.65708974133)
--(axis cs:61700,8114.41932329784)
--(axis cs:61800,8115.06030010163)
--(axis cs:61900,8112.2097731955)
--(axis cs:62000,8114.3003097345)
--(axis cs:62100,8114.02549575717)
--(axis cs:62200,8112.85053020278)
--(axis cs:62300,8110.52860897198)
--(axis cs:62400,8111.15989754628)
--(axis cs:62500,8114.41278723603)
--(axis cs:62600,8114.32707429863)
--(axis cs:62700,8111.82357350696)
--(axis cs:62800,8114.87609133745)
--(axis cs:62900,8111.80192823253)
--(axis cs:63000,8114.0254458823)
--(axis cs:63100,8112.46687541612)
--(axis cs:63200,8114.83626739504)
--(axis cs:63300,8114.83805360687)
--(axis cs:63400,8114.98823361884)
--(axis cs:63500,8115.1193109785)
--(axis cs:63600,8112.01471356807)
--(axis cs:63700,8111.19991625114)
--(axis cs:63800,8115.48332346456)
--(axis cs:63900,8114.21234193254)
--(axis cs:64000,8116.15445429761)
--(axis cs:64100,8111.30898096349)
--(axis cs:64200,8110.68406011112)
--(axis cs:64300,8114.43771861726)
--(axis cs:64400,8112.13298949871)
--(axis cs:64500,8115.09135491267)
--(axis cs:64600,8113.69618558722)
--(axis cs:64700,8114.32061779783)
--(axis cs:64800,8113.33220187069)
--(axis cs:64900,8114.00292204178)
--(axis cs:65000,8113.74900333631)
--(axis cs:65100,8113.5923460367)
--(axis cs:65200,8113.26252756101)
--(axis cs:65300,8112.20652010418)
--(axis cs:65400,8113.80672941957)
--(axis cs:65500,8114.93572287735)
--(axis cs:65600,8110.58943110349)
--(axis cs:65700,8113.27790357847)
--(axis cs:65800,8112.17394357773)
--(axis cs:65900,8113.17276820481)
--(axis cs:66000,8110.52783015704)
--(axis cs:66100,8112.0718158925)
--(axis cs:66200,8112.86598573742)
--(axis cs:66300,8115.33142600665)
--(axis cs:66400,8110.32863441637)
--(axis cs:66500,8114.09529287559)
--(axis cs:66600,8113.99560995864)
--(axis cs:66700,8115.18216074251)
--(axis cs:66800,8114.79002830777)
--(axis cs:66900,8114.82490649371)
--(axis cs:67000,8115.26991720961)
--(axis cs:67100,8113.21181282523)
--(axis cs:67200,8115.67071705596)
--(axis cs:67300,8113.42982111676)
--(axis cs:67400,8114.40080756298)
--(axis cs:67500,8113.4395779254)
--(axis cs:67600,8113.166922014)
--(axis cs:67700,8112.38532501441)
--(axis cs:67800,8112.58461756796)
--(axis cs:67900,8114.61120512222)
--(axis cs:68000,8110.94565323183)
--(axis cs:68100,8113.39174194469)
--(axis cs:68200,8111.49443069843)
--(axis cs:68300,8114.50701578946)
--(axis cs:68400,8115.16881915931)
--(axis cs:68500,8114.74519294419)
--(axis cs:68600,8112.8902457147)
--(axis cs:68700,8114.78380695605)
--(axis cs:68800,8114.79015587162)
--(axis cs:68900,8113.74800688855)
--(axis cs:69000,8112.71049330723)
--(axis cs:69100,8114.19616146733)
--(axis cs:69200,8110.91267706103)
--(axis cs:69300,8110.26600298427)
--(axis cs:69400,8112.92217805123)
--(axis cs:69500,8114.33498497909)
--(axis cs:69600,8112.369364937)
--(axis cs:69700,8112.56301957476)
--(axis cs:69800,8113.23612154847)
--(axis cs:69900,8113.42678072536)
--(axis cs:70000,8111.02162890953)
--(axis cs:70100,8110.82017137782)
--(axis cs:70200,8113.80182220554)
--(axis cs:70300,8113.69741710155)
--(axis cs:70400,8112.3943041007)
--(axis cs:70500,8113.994093262)
--(axis cs:70600,8113.89573891125)
--(axis cs:70700,8114.86361640338)
--(axis cs:70800,8112.81459969503)
--(axis cs:70900,8113.48090562514)
--(axis cs:71000,8113.56715214488)
--(axis cs:71100,8112.48575117604)
--(axis cs:71200,8111.7791372886)
--(axis cs:71300,8114.44326316708)
--(axis cs:71400,8112.62886550374)
--(axis cs:71500,8113.96831778814)
--(axis cs:71600,8114.65862721202)
--(axis cs:71700,8112.8310672948)
--(axis cs:71800,8115.66461747449)
--(axis cs:71900,8114.97987296313)
--(axis cs:72000,8114.59082308545)
--(axis cs:72100,8114.31759254968)
--(axis cs:72200,8114.27889630184)
--(axis cs:72300,8113.47145401559)
--(axis cs:72400,8111.57889948101)
--(axis cs:72500,8110.52310160864)
--(axis cs:72600,8110.38401446919)
--(axis cs:72700,8114.58130324053)
--(axis cs:72800,8112.92389060576)
--(axis cs:72900,8112.36581948614)
--(axis cs:73000,8114.32824488609)
--(axis cs:73100,8113.74717946012)
--(axis cs:73200,8114.04698411501)
--(axis cs:73300,8112.18006507869)
--(axis cs:73400,8114.4218478762)
--(axis cs:73500,8114.19669753935)
--(axis cs:73600,8115.62161466948)
--(axis cs:73700,8115.56042410826)
--(axis cs:73800,8111.13254742691)
--(axis cs:73900,8115.7235304571)
--(axis cs:74000,8113.85634477639)
--(axis cs:74100,8114.64203212938)
--(axis cs:74200,8114.92813825951)
--(axis cs:74300,8112.72273694231)
--(axis cs:74400,8114.0115635935)
--(axis cs:74500,8114.74476905515)
--(axis cs:74600,8111.66207930282)
--(axis cs:74700,8114.15706361491)
--(axis cs:74800,8115.47689422013)
--(axis cs:74900,8115.15097581162)
--(axis cs:75000,8113.65789769169)
--(axis cs:75100,8114.80746980606)
--(axis cs:75200,8114.30874380749)
--(axis cs:75300,8112.71550568996)
--(axis cs:75400,8113.91915262001)
--(axis cs:75500,8114.02837070049)
--(axis cs:75600,8113.15632522431)
--(axis cs:75700,8113.49427076013)
--(axis cs:75800,8112.66688936556)
--(axis cs:75900,8111.27264738986)
--(axis cs:76000,8112.08507707576)
--(axis cs:76100,8110.80267217283)
--(axis cs:76200,8112.29637789738)
--(axis cs:76300,8114.40796170778)
--(axis cs:76400,8112.89018794684)
--(axis cs:76500,8113.16374965047)
--(axis cs:76600,8112.77598490159)
--(axis cs:76700,8112.63949098088)
--(axis cs:76800,8110.04376654476)
--(axis cs:76900,8112.01040543544)
--(axis cs:77000,8111.60032100313)
--(axis cs:77100,8115.54373867105)
--(axis cs:77200,8114.84521832794)
--(axis cs:77300,8114.14335539325)
--(axis cs:77400,8114.37551726303)
--(axis cs:77500,8112.73655058854)
--(axis cs:77600,8113.62780324138)
--(axis cs:77700,8113.79049157653)
--(axis cs:77800,8110.78312073946)
--(axis cs:77900,8115.21264997163)
--(axis cs:78000,8112.43042622059)
--(axis cs:78100,8112.12322880708)
--(axis cs:78200,8115.29491616991)
--(axis cs:78300,8115.43207216167)
--(axis cs:78400,8111.58915951076)
--(axis cs:78500,8114.4398211109)
--(axis cs:78600,8112.96654473289)
--(axis cs:78700,8114.05389135672)
--(axis cs:78800,8111.64690663124)
--(axis cs:78900,8113.49861501568)
--(axis cs:79000,8114.45309095807)
--(axis cs:79100,8115.73041652547)
--(axis cs:79200,8115.42793742323)
--(axis cs:79300,8112.38217584121)
--(axis cs:79400,8114.66926623115)
--(axis cs:79500,8113.0990583538)
--(axis cs:79600,8113.38425866009)
--(axis cs:79700,8113.74607703014)
--(axis cs:79800,8114.42865148521)
--(axis cs:79900,8113.45043018123)
--(axis cs:80000,8115.249422441)
--(axis cs:80100,8115.10529308859)
--(axis cs:80200,8114.45033278839)
--(axis cs:80300,8113.91679847794)
--(axis cs:80400,8114.94708996697)
--(axis cs:80500,8113.98399439741)
--(axis cs:80600,8113.98091118158)
--(axis cs:80700,8112.69575701517)
--(axis cs:80800,8118.65935187628)
--(axis cs:80900,8115.7350194576)
--(axis cs:81000,8115.06861383955)
--(axis cs:81100,8125.89777992533)
--(axis cs:81200,8111.70845263249)
--(axis cs:81300,8125.05182918014)
--(axis cs:81400,8113.51055362098)
--(axis cs:81500,8111.87307883678)
--(axis cs:81600,8111.81175652107)
--(axis cs:81700,8112.45114453533)
--(axis cs:81800,8130.18160831162)
--(axis cs:81900,8128.5748339081)
--(axis cs:82000,8113.72979463263)
--(axis cs:82100,8113.88196393304)
--(axis cs:82200,8112.72999859963)
--(axis cs:82300,8172.12576816351)
--(axis cs:82400,8135.95055670047)
--(axis cs:82500,8114.72390893321)
--(axis cs:82600,8114.07960353643)
--(axis cs:82700,8163.24049058712)
--(axis cs:82800,8116.18906019114)
--(axis cs:82900,8156.53495679259)
--(axis cs:83000,8113.45373648889)
--(axis cs:83100,8156.28135210486)
--(axis cs:83200,8167.51653322718)
--(axis cs:83300,8172.01221430567)
--(axis cs:83400,8165.03177901227)
--(axis cs:83500,8158.73164168761)
--(axis cs:83600,8113.99308467859)
--(axis cs:83700,8116.66985360953)
--(axis cs:83800,8158.66916777888)
--(axis cs:83900,9043.70462256294)
--(axis cs:84000,9042.50314239452)
--(axis cs:84100,9043.35360714999)
--(axis cs:84200,9044.40489149921)
--(axis cs:84300,9043.79208737282)
--(axis cs:84400,8114.64815069049)
--(axis cs:84500,9044.01059725723)
--(axis cs:84600,9041.60596668248)
--(axis cs:84700,9043.18248073529)
--(axis cs:84800,8116.06991026682)
--(axis cs:84900,9042.778037928)
--(axis cs:85000,8114.60116650192)
--(axis cs:85100,9043.23924999008)
--(axis cs:85200,9042.04470739597)
--(axis cs:85300,8114.13728321239)
--(axis cs:85400,8115.50121019631)
--(axis cs:85500,9043.74441129318)
--(axis cs:85600,9044.06988597102)
--(axis cs:85700,9042.69436794895)
--(axis cs:85800,9042.39685681565)
--(axis cs:85900,9043.43750859105)
--(axis cs:86000,9042.16487007534)
--(axis cs:86100,9042.46258116435)
--(axis cs:86200,9044.49242605464)
--(axis cs:86300,9043.35874094015)
--(axis cs:86400,9043.65473063534)
--(axis cs:86500,9042.59524370793)
--(axis cs:86600,9043.11550065386)
--(axis cs:86700,9044.47829593085)
--(axis cs:86800,9043.33166826952)
--(axis cs:86900,9043.74755643997)
--(axis cs:87000,9042.64224438171)
--(axis cs:87100,9044.53903078541)
--(axis cs:87200,9043.23419966841)
--(axis cs:87300,9044.36019625183)
--(axis cs:87400,9043.57131226156)
--(axis cs:87500,9042.590983464)
--(axis cs:87600,9044.72034371364)
--(axis cs:87700,9044.84164464664)
--(axis cs:87800,9042.40325321597)
--(axis cs:87900,9044.71302029883)
--(axis cs:88000,9044.09942577494)
--(axis cs:88100,9043.85232680989)
--(axis cs:88200,9043.80987841662)
--(axis cs:88300,9043.92995187928)
--(axis cs:88400,9043.40516383661)
--(axis cs:88500,9043.51909538302)
--(axis cs:88600,9043.497071993)
--(axis cs:88700,9042.74764302693)
--(axis cs:88800,9043.38345192378)
--(axis cs:88900,9043.05646586401)
--(axis cs:89000,9044.06909044546)
--(axis cs:89100,9044.26322286136)
--(axis cs:89200,9042.97856675295)
--(axis cs:89300,9042.87882606137)
--(axis cs:89400,9043.22960929951)
--(axis cs:89500,9042.25187963872)
--(axis cs:89600,9043.15936695619)
--(axis cs:89700,9043.21756218134)
--(axis cs:89800,9043.85607238128)
--(axis cs:89900,9042.28055765829)
--(axis cs:90000,9043.70753545664)
--(axis cs:90100,9044.4935022454)
--(axis cs:90200,9042.42656657381)
--(axis cs:90300,9042.84082230687)
--(axis cs:90400,9041.49189131215)
--(axis cs:90500,8889.3275799938)
--(axis cs:90600,9038.98000127363)
--(axis cs:90700,9042.86137664415)
--(axis cs:90800,8858.01838574549)
--(axis cs:90900,8972.59936050741)
--(axis cs:91000,8955.41297448196)
--(axis cs:91100,9044.20455922131)
--(axis cs:91200,9042.28858637221)
--(axis cs:91300,9044.09701835187)
--(axis cs:91400,9043.0969520287)
--(axis cs:91500,9041.37278340317)
--(axis cs:91600,9043.46064424365)
--(axis cs:91700,9043.30406483255)
--(axis cs:91800,9042.86509273266)
--(axis cs:91900,9042.470361797)
--(axis cs:92000,9043.63406328383)
--(axis cs:92100,9042.09265084079)
--(axis cs:92200,9043.50161634919)
--(axis cs:92300,9043.5999924096)
--(axis cs:92400,9042.99452304326)
--(axis cs:92500,9014.43729544932)
--(axis cs:92600,8996.08804513068)
--(axis cs:92700,8968.78484131225)
--(axis cs:92800,8869.9056349272)
--(axis cs:92900,9019.20122942902)
--(axis cs:93000,8976.2714443593)
--(axis cs:93100,9044.13187420598)
--(axis cs:93200,9043.42457047741)
--(axis cs:93300,9043.89094690884)
--(axis cs:93400,9044.57036583443)
--(axis cs:93500,9042.11270871187)
--(axis cs:93600,9043.55221734657)
--(axis cs:93700,9043.66624583158)
--(axis cs:93800,9044.34203977776)
--(axis cs:93900,9043.81233035387)
--(axis cs:94000,9044.48420694262)
--(axis cs:94100,9042.92119344247)
--(axis cs:94200,9044.60544078598)
--(axis cs:94300,9042.47171073184)
--(axis cs:94400,9042.52930805658)
--(axis cs:94500,9043.61230902391)
--(axis cs:94600,9045.30954984891)
--(axis cs:94700,9042.00353134967)
--(axis cs:94800,9043.74038940318)
--(axis cs:94900,9043.92398099263)
--(axis cs:95000,9044.78784025087)
--(axis cs:95100,9045.04773728914)
--(axis cs:95200,9042.94202274421)
--(axis cs:95300,9044.02583163999)
--(axis cs:95400,9044.11604793076)
--(axis cs:95500,9043.14672215034)
--(axis cs:95600,9043.53167996022)
--(axis cs:95700,9044.58044975738)
--(axis cs:95800,9043.18921375189)
--(axis cs:95900,9042.05474710348)
--(axis cs:96000,9042.79974575979)
--(axis cs:96100,9043.78307490566)
--(axis cs:96200,9044.27765348346)
--(axis cs:96300,9043.87573880494)
--(axis cs:96400,9044.25497892169)
--(axis cs:96500,9044.27287129532)
--(axis cs:96600,9041.98319761151)
--(axis cs:96700,9043.36567781007)
--(axis cs:96800,9043.51111799515)
--(axis cs:96900,9043.62512018847)
--(axis cs:97000,9041.77224113927)
--(axis cs:97100,9043.06687367101)
--(axis cs:97200,9042.68825162195)
--(axis cs:97300,9043.05627028667)
--(axis cs:97400,9043.09876629297)
--(axis cs:97500,9043.38461629551)
--(axis cs:97600,9043.03468806765)
--(axis cs:97700,9044.12240574696)
--(axis cs:97800,9042.96681620097)
--(axis cs:97900,9044.87545072466)
--(axis cs:98000,9041.81351422769)
--(axis cs:98100,9044.76787234396)
--(axis cs:98200,9043.77363611728)
--(axis cs:98300,9045.12747072518)
--(axis cs:98400,9043.00146040599)
--(axis cs:98500,9042.43856191633)
--(axis cs:98600,9042.49854346444)
--(axis cs:98700,9043.49199135239)
--(axis cs:98800,9042.29748051919)
--(axis cs:98900,9042.0387789964)
--(axis cs:99000,9043.67723515276)
--(axis cs:99100,9042.4663172219)
--(axis cs:99200,9043.90294303361)
--(axis cs:99300,9042.79033039019)
--(axis cs:99400,9044.02183897802)
--(axis cs:99500,9043.87728413437)
--(axis cs:99600,9041.93378582932)
--(axis cs:99700,9042.45294237511)
--(axis cs:99800,9042.56720314477)
--(axis cs:99900,9044.10962405944)
--(axis cs:100000,9044.23234148959)
--(axis cs:100100,9044.51598271866)
--(axis cs:100200,9041.81493330655)
--(axis cs:100300,9044.15010200469)
--(axis cs:100400,9043.28663417644)
--(axis cs:100500,9042.69944812689)
--(axis cs:100600,9043.49028430582)
--(axis cs:100700,9043.79215455125)
--(axis cs:100800,9045.09519796054)
--(axis cs:100900,9042.94844251412)
--(axis cs:101000,9043.70224503943)
--(axis cs:101100,9042.33823458572)
--(axis cs:101200,9043.32308051312)
--(axis cs:101300,9044.60617866143)
--(axis cs:101400,9042.44691990915)
--(axis cs:101500,9043.41667935714)
--(axis cs:101600,9044.08739159489)
--(axis cs:101700,9042.52376500696)
--(axis cs:101800,9044.55479155332)
--(axis cs:101900,9044.52972925776)
--(axis cs:102000,9042.86781699165)
--(axis cs:102100,9042.59289991683)
--(axis cs:102200,9043.63527602968)
--(axis cs:102300,9042.90786082644)
--(axis cs:102400,9042.50435363197)
--(axis cs:102500,9042.31308475808)
--(axis cs:102600,9044.6405622061)
--(axis cs:102700,9043.32994369623)
--(axis cs:102800,9042.81614271086)
--(axis cs:102900,9044.43544633434)
--(axis cs:103000,9042.68470889227)
--(axis cs:103100,9043.51654167424)
--(axis cs:103200,9043.08357094162)
--(axis cs:103300,9043.98240755065)
--(axis cs:103400,9043.71806325712)
--(axis cs:103500,9044.26488560568)
--(axis cs:103600,9043.5025412437)
--(axis cs:103700,9044.3913381497)
--(axis cs:103800,9043.56837726574)
--(axis cs:103900,9044.45748416695)
--(axis cs:104000,9043.15205673185)
--(axis cs:104100,9043.39857102818)
--(axis cs:104200,9043.80306170118)
--(axis cs:104300,9043.88307511115)
--(axis cs:104400,9045.20577850517)
--(axis cs:104500,9042.6623480328)
--(axis cs:104600,9042.46199474865)
--(axis cs:104700,9042.22915069342)
--(axis cs:104800,9043.64259815844)
--(axis cs:104900,9043.13836238414)
--(axis cs:105000,9044.11084854535)
--(axis cs:105100,9041.87505887806)
--(axis cs:105200,9042.83719547119)
--(axis cs:105300,9043.90553540343)
--(axis cs:105400,9042.71100583101)
--(axis cs:105500,9043.74406570729)
--(axis cs:105600,9044.36009051423)
--(axis cs:105700,9044.25168763227)
--(axis cs:105800,9043.06844922883)
--(axis cs:105900,9043.29709154961)
--(axis cs:106000,9043.75814487051)
--(axis cs:106100,9043.51870865251)
--(axis cs:106200,9044.33122200624)
--(axis cs:106300,9043.0917088738)
--(axis cs:106400,9043.12120394844)
--(axis cs:106500,9043.76795369818)
--(axis cs:106600,9044.97337174581)
--(axis cs:106700,9042.84418482978)
--(axis cs:106800,9042.33174985367)
--(axis cs:106900,9042.07791005699)
--(axis cs:107000,9042.95887611944)
--(axis cs:107100,9044.17195515276)
--(axis cs:107200,9043.65149368075)
--(axis cs:107300,9043.27484003276)
--(axis cs:107400,9044.54410068592)
--(axis cs:107500,9042.78218787921)
--(axis cs:107600,9043.03720757621)
--(axis cs:107700,9042.63816978136)
--(axis cs:107800,9044.37560503747)
--(axis cs:107900,9042.58763486901)
--(axis cs:108000,9044.43700178564)
--(axis cs:108100,9042.71833328089)
--(axis cs:108200,9042.62192389934)
--(axis cs:108300,9043.47388823185)
--(axis cs:108400,9043.22198786173)
--(axis cs:108500,9042.20869572555)
--(axis cs:108600,9042.16724064664)
--(axis cs:108700,9043.06555140473)
--(axis cs:108800,9043.89375762017)
--(axis cs:108900,9041.81952613803)
--(axis cs:109000,9042.75584995925)
--(axis cs:109100,9043.14412801565)
--(axis cs:109200,9044.06458039276)
--(axis cs:109300,9044.93508560676)
--(axis cs:109400,9043.32602035237)
--(axis cs:109500,9042.7458080884)
--(axis cs:109600,9043.14272702193)
--(axis cs:109700,9043.93186086378)
--(axis cs:109800,9043.78678234006)
--(axis cs:109900,9043.58377924347)
--(axis cs:110000,9044.66038324281)
--(axis cs:110100,9043.8682968186)
--(axis cs:110200,9042.79096157866)
--(axis cs:110300,9043.0843752951)
--(axis cs:110400,9043.29430367119)
--(axis cs:110500,9042.87222577379)
--(axis cs:110600,9043.01096412385)
--(axis cs:110700,9043.98905626453)
--(axis cs:110800,9042.5240965973)
--(axis cs:110900,9043.1593277444)
--(axis cs:111000,9042.73713018043)
--(axis cs:111100,9042.98723608743)
--(axis cs:111200,9044.35934099546)
--(axis cs:111300,9045.14659336386)
--(axis cs:111400,9042.83011047927)
--(axis cs:111500,9042.35824987074)
--(axis cs:111600,9043.24770279289)
--(axis cs:111700,9043.48440308317)
--(axis cs:111800,9044.17242391226)
--(axis cs:111900,9042.28444914656)
--(axis cs:112000,9041.47513895153)
--(axis cs:112100,9042.80083068591)
--(axis cs:112200,9043.44912987571)
--(axis cs:112300,9044.48292024996)
--(axis cs:112400,9043.1521812081)
--(axis cs:112500,9043.47458264674)
--(axis cs:112600,9042.91748434764)
--(axis cs:112700,9041.72249230797)
--(axis cs:112800,9042.96755880135)
--(axis cs:112900,9043.83933530522)
--(axis cs:113000,9043.31010847293)
--(axis cs:113100,9043.43207936158)
--(axis cs:113200,9075.38226982978)
--(axis cs:113300,9075.29487850655)
--(axis cs:113400,9151.61416081856)
--(axis cs:113500,9228.03746207162)
--(axis cs:113600,9297.560429504)
--(axis cs:113700,9443.39432868192)
--(axis cs:113800,9741.89848677286)
--(axis cs:113900,9841.41646353303)
--(axis cs:114000,9841.54325820972)
--(axis cs:114100,9841.59141981073)
--(axis cs:114200,9841.42375580639)
--(axis cs:114300,9841.29573368356)
--(axis cs:114400,9841.33813719648)
--(axis cs:114500,9841.72310631534)
--(axis cs:114600,9841.61982647115)
--(axis cs:114700,9841.41808285227)
--(axis cs:114800,9841.26832136648)
--(axis cs:114900,9841.25755126448)
--(axis cs:115000,9841.38226039704)
--(axis cs:115100,9841.42118817302)
--(axis cs:115200,9841.34120749476)
--(axis cs:115300,9841.35346986163)
--(axis cs:115400,9841.20771230203)
--(axis cs:115500,9841.33274776175)
--(axis cs:115600,9841.46764215539)
--(axis cs:115700,9841.2805687779)
--(axis cs:115800,9841.27607653136)
--(axis cs:115900,9841.2436533462)
--(axis cs:116000,9841.32483362657)
--(axis cs:116100,9841.16908309587)
--(axis cs:116200,9841.54839023245)
--(axis cs:116300,9841.44937755762)
--(axis cs:116400,9841.32639492746)
--(axis cs:116500,9841.31694392012)
--(axis cs:116600,9841.57879637524)
--(axis cs:116700,9841.50584698914)
--(axis cs:116800,9841.41485336735)
--(axis cs:116900,9841.28445042564)
--(axis cs:117000,9841.54726290068)
--(axis cs:117100,9841.48226793216)
--(axis cs:117200,9841.43282581836)
--(axis cs:117300,9841.27820340608)
--(axis cs:117400,9841.36338243585)
--(axis cs:117500,9841.56501115481)
--(axis cs:117600,9841.47749733273)
--(axis cs:117700,9841.25078872723)
--(axis cs:117800,9841.33214831768)
--(axis cs:117900,9841.12773323923)
--(axis cs:118000,9841.43151326816)
--(axis cs:118100,9841.39998857397)
--(axis cs:118200,9841.49489815205)
--(axis cs:118300,9841.31224650395)
--(axis cs:118400,9841.18389053692)
--(axis cs:118500,9841.39710107545)
--(axis cs:118600,9841.42706257428)
--(axis cs:118700,9841.38180308009)
--(axis cs:118800,9841.52723771645)
--(axis cs:118900,9841.66024171642)
--(axis cs:119000,9841.40400960252)
--(axis cs:119100,9841.35222040707)
--(axis cs:119200,9841.47625195715)
--(axis cs:119300,9841.2160106354)
--(axis cs:119400,9841.40887300542)
--(axis cs:119500,9841.39328642258)
--(axis cs:119600,9841.83060591022)
--(axis cs:119700,9841.36771629118)
--(axis cs:119800,9841.38893665468)
--(axis cs:119900,9841.2041815367)
--(axis cs:120000,9841.3764869997)
--(axis cs:120100,9841.50681515134)
--(axis cs:120200,9841.52659596448)
--(axis cs:120300,9841.3386506675)
--(axis cs:120400,9841.29205751068)
--(axis cs:120500,9841.37977661807)
--(axis cs:120600,9841.25663041239)
--(axis cs:120700,9841.63268199249)
--(axis cs:120800,9841.55706213505)
--(axis cs:120900,9841.51346217169)
--(axis cs:121000,9841.43998981711)
--(axis cs:121100,9841.50050649793)
--(axis cs:121200,9841.28570134653)
--(axis cs:121300,9841.77097038219)
--(axis cs:121400,9841.53394895334)
--(axis cs:121500,9841.42908809913)
--(axis cs:121600,9841.27966632866)
--(axis cs:121700,9841.48757971108)
--(axis cs:121800,9841.26738471369)
--(axis cs:121900,9841.53852756494)
--(axis cs:122000,9841.29855386848)
--(axis cs:122100,9841.48393306065)
--(axis cs:122200,9841.68934470124)
--(axis cs:122300,9841.56347817568)
--(axis cs:122400,9841.15284812933)
--(axis cs:122500,9841.57058633012)
--(axis cs:122600,9841.25885280818)
--(axis cs:122700,9841.54563545242)
--(axis cs:122800,9841.38100805145)
--(axis cs:122900,9841.57396880957)
--(axis cs:123000,9841.57348758382)
--(axis cs:123100,9841.29745691285)
--(axis cs:123200,9841.39379872941)
--(axis cs:123300,9841.26854155577)
--(axis cs:123400,9841.30101724319)
--(axis cs:123500,9841.24139627898)
--(axis cs:123600,9841.57665962545)
--(axis cs:123700,9841.50519898567)
--(axis cs:123800,9841.36452217205)
--(axis cs:123900,9841.12963557896)
--(axis cs:124000,9841.29917050675)
--(axis cs:124100,9841.57540508357)
--(axis cs:124200,9841.44682902648)
--(axis cs:124300,9841.26850528962)
--(axis cs:124400,9841.14424731067)
--(axis cs:124500,9841.5642426932)
--(axis cs:124600,9841.44606924797)
--(axis cs:124700,9841.28165025528)
--(axis cs:124800,9841.51823369088)
--(axis cs:124900,9841.59213886025)
--(axis cs:125000,9841.36143427758)
--(axis cs:125100,9841.51772802378)
--(axis cs:125200,9841.21274620474)
--(axis cs:125300,9841.60114895836)
--(axis cs:125400,9841.23387396882)
--(axis cs:125500,9841.19984504821)
--(axis cs:125600,9841.02988802539)
--(axis cs:125700,9841.46018364883)
--(axis cs:125800,9841.4680883346)
--(axis cs:125900,9841.37187786313)
--(axis cs:126000,9841.2466457859)
--(axis cs:126100,9841.38618775943)
--(axis cs:126200,9841.63296212604)
--(axis cs:126300,9841.62598005726)
--(axis cs:126400,9841.18450410524)
--(axis cs:126500,9841.07400266968)
--(axis cs:126600,9841.34735062239)
--(axis cs:126700,9841.43150147619)
--(axis cs:126800,9841.30175163826)
--(axis cs:126900,9841.40163220239)
--(axis cs:127000,9841.38179799501)
--(axis cs:127100,9841.30053156442)
--(axis cs:127200,9841.20622945848)
--(axis cs:127300,9841.2379429307)
--(axis cs:127400,9841.56315623015)
--(axis cs:127500,9841.50578190505)
--(axis cs:127600,9841.47278352892)
--(axis cs:127700,9841.30078647655)
--(axis cs:127800,9841.3302569187)
--(axis cs:127900,9841.35386709216)
--(axis cs:128000,9841.51321728029)
--(axis cs:128100,9841.64816008098)
--(axis cs:128200,9841.29067601063)
--(axis cs:128300,9841.48565357344)
--(axis cs:128400,9841.60688101174)
--(axis cs:128500,9841.61640215627)
--(axis cs:128600,9841.41789084023)
--(axis cs:128700,9841.32683525699)
--(axis cs:128800,9841.57515191314)
--(axis cs:128900,9841.34925236489)
--(axis cs:129000,9841.48595935834)
--(axis cs:129100,9841.16333788462)
--(axis cs:129200,9841.69414005587)
--(axis cs:129300,9841.25577280032)
--(axis cs:129400,9841.36176569355)
--(axis cs:129500,9841.24702994099)
--(axis cs:129600,9841.57915179489)
--(axis cs:129700,9841.2954292422)
--(axis cs:129800,9841.43510628158)
--(axis cs:129900,9841.24541245616)
--(axis cs:130000,9841.57404472966)
--(axis cs:130100,9841.40651640968)
--(axis cs:130200,9841.66236642282)
--(axis cs:130300,9841.65972177183)
--(axis cs:130400,9841.5497161115)
--(axis cs:130500,9841.25615296674)
--(axis cs:130600,9841.1129456237)
--(axis cs:130700,9841.52104990097)
--(axis cs:130800,9841.32991666021)
--(axis cs:130900,9841.57666114451)
--(axis cs:131000,9841.58443972574)
--(axis cs:131100,9841.59018123629)
--(axis cs:131200,9841.25785801922)
--(axis cs:131300,9841.89069838874)
--(axis cs:131400,9841.44043228141)
--(axis cs:131500,9841.76918744299)
--(axis cs:131600,9841.51080024505)
--(axis cs:131700,9841.49964756927)
--(axis cs:131800,9841.28872761172)
--(axis cs:131900,9841.57600536993)
--(axis cs:132000,9841.32613794806)
--(axis cs:132100,9841.5990623332)
--(axis cs:132200,9841.56679236271)
--(axis cs:132300,9841.60245084427)
--(axis cs:132400,9841.4855186666)
--(axis cs:132500,9841.29724302479)
--(axis cs:132600,9841.295600284)
--(axis cs:132700,9841.40438704099)
--(axis cs:132800,9841.36238141619)
--(axis cs:132900,9841.59087807893)
--(axis cs:133000,9841.44167256398)
--(axis cs:133100,9841.53274077359)
--(axis cs:133200,9841.30635891089)
--(axis cs:133300,9841.38101595146)
--(axis cs:133400,9841.30296858803)
--(axis cs:133500,9841.51689538378)
--(axis cs:133600,9841.18486478266)
--(axis cs:133700,9841.19207659469)
--(axis cs:133800,9841.55557786926)
--(axis cs:133900,9841.63484982365)
--(axis cs:134000,9841.49399599441)
--(axis cs:134100,9841.47226264185)
--(axis cs:134200,9841.36948354549)
--(axis cs:134300,9841.39432499747)
--(axis cs:134400,9841.5177622514)
--(axis cs:134500,9841.21843061388)
--(axis cs:134600,9841.83867959238)
--(axis cs:134700,9841.56153714407)
--(axis cs:134800,9841.62679263183)
--(axis cs:134900,9841.20088196469)
--(axis cs:135000,9841.37544718772)
--(axis cs:135100,9841.40420048551)
--(axis cs:135200,9841.41799328314)
--(axis cs:135300,9841.33710573867)
--(axis cs:135400,9841.39406413987)
--(axis cs:135500,9841.30167500747)
--(axis cs:135600,9841.15605660942)
--(axis cs:135700,9841.33095279632)
--(axis cs:135800,9841.41452256177)
--(axis cs:135900,9841.62341235241)
--(axis cs:136000,9841.16706047659)
--(axis cs:136100,9841.38096876759)
--(axis cs:136200,9841.55787533977)
--(axis cs:136300,9841.61584454684)
--(axis cs:136400,9841.62102715528)
--(axis cs:136500,9841.29788513617)
--(axis cs:136600,9841.35157816552)
--(axis cs:136700,9841.30863031171)
--(axis cs:136800,9841.78558048903)
--(axis cs:136900,9841.08327151793)
--(axis cs:137000,9841.42062371398)
--(axis cs:137100,9841.21391811869)
--(axis cs:137200,9841.38263327038)
--(axis cs:137300,9841.72385126508)
--(axis cs:137400,9841.79284577816)
--(axis cs:137500,9841.63429944786)
--(axis cs:137600,9841.43403954291)
--(axis cs:137700,9841.29485734445)
--(axis cs:137800,9841.24926312263)
--(axis cs:137900,9841.53533331973)
--(axis cs:138000,9841.22779268134)
--(axis cs:138100,9841.54905281717)
--(axis cs:138200,9841.15660700878)
--(axis cs:138300,9841.18784346249)
--(axis cs:138400,9841.31099851833)
--(axis cs:138500,9841.40396634338)
--(axis cs:138600,9841.18813643282)
--(axis cs:138700,9841.32852338108)
--(axis cs:138800,9841.60544703148)
--(axis cs:138900,9841.50558546527)
--(axis cs:139000,9841.76772294948)
--(axis cs:139100,9841.07379349493)
--(axis cs:139200,9841.65758508673)
--(axis cs:139300,9841.32834604402)
--(axis cs:139400,9841.61938590934)
--(axis cs:139500,9841.29824337808)
--(axis cs:139600,9841.45791924332)
--(axis cs:139700,9841.73803405287)
--(axis cs:139800,9841.46966647815)
--(axis cs:139900,9841.26473856903)
--(axis cs:140000,9841.45550637264)
--(axis cs:140100,9841.4571354185)
--(axis cs:140200,9841.32696730763)
--(axis cs:140300,9841.57452031753)
--(axis cs:140400,9841.46540064688)
--(axis cs:140500,9841.17130412718)
--(axis cs:140600,9841.7162182115)
--(axis cs:140700,9841.25089048948)
--(axis cs:140800,9841.65368646666)
--(axis cs:140900,9841.27261195376)
--(axis cs:141000,9841.54507574945)
--(axis cs:141100,9841.38749245429)
--(axis cs:141200,9841.54417925859)
--(axis cs:141300,9841.46159169799)
--(axis cs:141400,9841.36712934796)
--(axis cs:141500,9841.10231233386)
--(axis cs:141600,9841.15836527325)
--(axis cs:141700,9841.22483482164)
--(axis cs:141800,9841.71786066606)
--(axis cs:141900,9841.16617829438)
--(axis cs:142000,9841.38648722877)
--(axis cs:142100,9841.38373449636)
--(axis cs:142200,9841.36213474779)
--(axis cs:142300,9841.43752432312)
--(axis cs:142400,9841.34699772865)
--(axis cs:142500,9841.40488849354)
--(axis cs:142600,9841.30383803771)
--(axis cs:142700,9841.34808972351)
--(axis cs:142800,9841.46914815881)
--(axis cs:142900,9841.23837829765)
--(axis cs:143000,9841.37041103589)
--(axis cs:143100,9841.63906490003)
--(axis cs:143200,9841.54192359892)
--(axis cs:143300,9841.65434375028)
--(axis cs:143400,9841.48421191164)
--(axis cs:143500,9841.47605116021)
--(axis cs:143600,9841.55294183112)
--(axis cs:143700,9841.49246633903)
--(axis cs:143800,9841.35674461509)
--(axis cs:143900,9841.51412304226)
--(axis cs:144000,9841.42779559837)
--(axis cs:144100,9841.07969701816)
--(axis cs:144200,9841.32836835451)
--(axis cs:144300,9841.5146640588)
--(axis cs:144400,9841.36528549986)
--(axis cs:144500,9841.34946230455)
--(axis cs:144600,9841.48668403477)
--(axis cs:144700,9841.23623426012)
--(axis cs:144800,9841.4228474828)
--(axis cs:144900,9841.88605452881)
--(axis cs:145000,9841.59994281735)
--(axis cs:145100,9841.50552572189)
--(axis cs:145200,9841.47914830259)
--(axis cs:145300,9841.40854598577)
--(axis cs:145400,9841.42963926722)
--(axis cs:145500,9841.46861931507)
--(axis cs:145600,9841.11636498311)
--(axis cs:145700,9841.47592775678)
--(axis cs:145800,9841.2839566924)
--(axis cs:145900,9841.2149378864)
--(axis cs:146000,9841.85180779945)
--(axis cs:146100,9841.44400989468)
--(axis cs:146200,9841.52287052685)
--(axis cs:146300,9841.43941637336)
--(axis cs:146400,9841.54502219123)
--(axis cs:146500,9841.49556206713)
--(axis cs:146600,9841.48995610432)
--(axis cs:146700,9841.43307628957)
--(axis cs:146800,9841.62879999718)
--(axis cs:146900,9841.52178121722)
--(axis cs:147000,9841.7222025262)
--(axis cs:147100,9841.68402818278)
--(axis cs:147200,9841.16225338055)
--(axis cs:147300,9841.50362129456)
--(axis cs:147400,9841.32037929586)
--(axis cs:147500,9841.31983263465)
--(axis cs:147600,9841.58958138265)
--(axis cs:147700,9841.27401197218)
--(axis cs:147800,9841.79490373199)
--(axis cs:147900,9841.6651516335)
--(axis cs:148000,9841.42210226387)
--(axis cs:148100,9841.73536873487)
--(axis cs:148200,9841.23594295977)
--(axis cs:148300,9841.57167090916)
--(axis cs:148400,9841.28147070463)
--(axis cs:148500,9841.26689691729)
--(axis cs:148600,9841.42404278021)
--(axis cs:148700,9841.14743375204)
--(axis cs:148800,9841.1104808939)
--(axis cs:148900,9841.19717555615)
--(axis cs:149000,9841.3843430113)
--(axis cs:149100,9841.67459753589)
--(axis cs:149200,9841.36123150931)
--(axis cs:149300,9841.48767397426)
--(axis cs:149400,9841.03649499951)
--(axis cs:149500,9841.30474305434)
--(axis cs:149600,9841.37318908289)
--(axis cs:149700,9841.49772735469)
--(axis cs:149800,9841.52109748686)
--(axis cs:149900,9841.13366852109)
--(axis cs:150000,9841.49870154035)
--(axis cs:150100,9841.37156072517)
--(axis cs:150200,9841.20957322257)
--(axis cs:150300,9841.51509669658)
--(axis cs:150400,9841.20100508819)
--(axis cs:150500,9841.42325952008)
--(axis cs:150600,9841.2401234953)
--(axis cs:150700,9841.40240342635)
--(axis cs:150800,9841.55584806511)
--(axis cs:150900,9841.60578923617)
--(axis cs:151000,9840.98570122389)
--(axis cs:151100,9841.23475634018)
--(axis cs:151200,9841.55400986379)
--(axis cs:151300,9841.19823414724)
--(axis cs:151400,9841.66528289773)
--(axis cs:151500,9841.34539767171)
--(axis cs:151600,9841.5319211508)
--(axis cs:151700,9841.32848826625)
--(axis cs:151800,9841.54273145305)
--(axis cs:151900,9841.17700793313)
--(axis cs:152000,9841.24842349738)
--(axis cs:152100,9841.0763509378)
--(axis cs:152200,9841.11929939248)
--(axis cs:152300,9841.28822362249)
--(axis cs:152400,9841.32127712315)
--(axis cs:152500,9841.60973936992)
--(axis cs:152600,9841.33334050099)
--(axis cs:152700,9841.14201844237)
--(axis cs:152800,9841.80996938021)
--(axis cs:152900,9841.4904370715)
--(axis cs:153000,9841.18902598331)
--(axis cs:153100,9841.55311708187)
--(axis cs:153200,9841.21460778175)
--(axis cs:153300,9841.6142049631)
--(axis cs:153400,9841.53336257584)
--(axis cs:153500,9841.32766751405)
--(axis cs:153600,9841.11333301544)
--(axis cs:153700,9841.36783788088)
--(axis cs:153800,9841.23066903782)
--(axis cs:153900,9841.35435245699)
--(axis cs:154000,9841.2560079846)
--(axis cs:154100,9841.24391820236)
--(axis cs:154200,9841.46569297828)
--(axis cs:154300,9841.26630284914)
--(axis cs:154400,9841.31439024439)
--(axis cs:154500,9841.32878246571)
--(axis cs:154600,9841.25610549265)
--(axis cs:154700,9841.4769583314)
--(axis cs:154800,9841.21444680008)
--(axis cs:154900,9841.35171147277)
--(axis cs:155000,9841.01924495139)
--(axis cs:155100,9841.39612896883)
--(axis cs:155200,9841.32654628998)
--(axis cs:155300,9841.73380633245)
--(axis cs:155400,9841.37962364959)
--(axis cs:155500,9841.23759835234)
--(axis cs:155600,9841.09832710606)
--(axis cs:155700,9841.38002602163)
--(axis cs:155800,9841.15614433543)
--(axis cs:155900,9841.63768311743)
--(axis cs:156000,9841.54006371326)
--(axis cs:156100,9841.76041648869)
--(axis cs:156200,9841.55003799091)
--(axis cs:156300,9841.53110703257)
--(axis cs:156400,9841.35096259588)
--(axis cs:156500,9841.11817847465)
--(axis cs:156600,9841.38448660038)
--(axis cs:156700,9841.47055576667)
--(axis cs:156800,9841.51905020333)
--(axis cs:156900,9841.48206923793)
--(axis cs:157000,9841.266138672)
--(axis cs:157100,9841.3964282129)
--(axis cs:157200,9841.38903064719)
--(axis cs:157300,9841.55827498947)
--(axis cs:157400,9841.28194025281)
--(axis cs:157500,9841.32214163815)
--(axis cs:157600,9841.37072684425)
--(axis cs:157700,9841.15795716101)
--(axis cs:157800,9841.74506190201)
--(axis cs:157900,9841.25765925018)
--(axis cs:158000,9841.24570619338)
--(axis cs:158100,9841.48550379872)
--(axis cs:158200,9841.59786307687)
--(axis cs:158300,9841.52288394412)
--(axis cs:158400,9841.83039633438)
--(axis cs:158500,9841.34806867349)
--(axis cs:158600,9841.34596754119)
--(axis cs:158700,9841.56592055145)
--(axis cs:158800,9841.41304905955)
--(axis cs:158900,9841.22970009659)
--(axis cs:159000,9841.56514595124)
--(axis cs:159100,9841.52026946239)
--(axis cs:159200,9841.55991585442)
--(axis cs:159300,9841.49435434873)
--(axis cs:159400,9841.32081654723)
--(axis cs:159500,9841.41068100513)
--(axis cs:159600,9841.48271533395)
--(axis cs:159700,9841.3741833368)
--(axis cs:159800,9841.11750789054)
--(axis cs:159900,9841.51216167799)
--(axis cs:160000,9841.37622092819)
--(axis cs:160100,9841.51116504737)
--(axis cs:160200,9841.48863461016)
--(axis cs:160300,9841.41100378037)
--(axis cs:160400,9841.2758827697)
--(axis cs:160500,9841.42696671079)
--(axis cs:160600,9841.64401410948)
--(axis cs:160700,9841.36565460871)
--(axis cs:160800,9841.16983311079)
--(axis cs:160900,9841.36280111044)
--(axis cs:161000,9841.70870385437)
--(axis cs:161100,9841.49848304649)
--(axis cs:161200,9841.62363787093)
--(axis cs:161300,9841.75379603633)
--(axis cs:161400,9841.24919920431)
--(axis cs:161500,9841.46747707989)
--(axis cs:161600,9841.61341707782)
--(axis cs:161700,9841.25008783036)
--(axis cs:161800,9841.41768201805)
--(axis cs:161900,9841.49507702631)
--(axis cs:162000,9841.27489023513)
--(axis cs:162100,9841.24474077982)
--(axis cs:162200,9841.57967831619)
--(axis cs:162300,9841.51146510559)
--(axis cs:162400,9841.49078071362)
--(axis cs:162500,9841.45183050711)
--(axis cs:162600,9841.33248454668)
--(axis cs:162700,9841.24680452003)
--(axis cs:162800,9841.5890304869)
--(axis cs:162900,9841.496346308)
--(axis cs:163000,9841.524922564)
--(axis cs:163100,9841.57168904323)
--(axis cs:163200,9841.22149817995)
--(axis cs:163300,9841.5483116488)
--(axis cs:163400,9841.37734710925)
--(axis cs:163500,9841.51284101743)
--(axis cs:163600,9841.58441835882)
--(axis cs:163700,9841.93503096528)
--(axis cs:163800,9841.31450719154)
--(axis cs:163900,9841.42218568372)
--(axis cs:164000,9841.08648442057)
--(axis cs:164100,9841.46518960698)
--(axis cs:164200,9841.24452202149)
--(axis cs:164300,9841.42727731046)
--(axis cs:164400,9841.14250698968)
--(axis cs:164500,9841.30905738129)
--(axis cs:164600,9841.36562925777)
--(axis cs:164700,9841.41193598737)
--(axis cs:164800,9841.69253415265)
--(axis cs:164900,9841.56113971032)
--(axis cs:165000,9841.19791784644)
--(axis cs:165100,9841.44811806474)
--(axis cs:165200,9841.44457009147)
--(axis cs:165300,9841.4766209896)
--(axis cs:165400,9841.58357650562)
--(axis cs:165500,9841.52167813214)
--(axis cs:165600,9841.34771402177)
--(axis cs:165700,9841.4438924116)
--(axis cs:165800,9841.38927852219)
--(axis cs:165900,9840.95525747613)
--(axis cs:166000,9841.27047032156)
--(axis cs:166100,9841.37195572097)
--(axis cs:166200,9841.05961076326)
--(axis cs:166300,9841.25452883047)
--(axis cs:166400,9841.15860254128)
--(axis cs:166500,9841.35186199013)
--(axis cs:166600,9841.32364912175)
--(axis cs:166700,9841.42532395084)
--(axis cs:166800,9841.55969685558)
--(axis cs:166900,9841.66569647401)
--(axis cs:167000,9841.40896463389)
--(axis cs:167100,9841.59879243276)
--(axis cs:167200,9841.01545406108)
--(axis cs:167300,9841.16611838289)
--(axis cs:167400,9841.45974657474)
--(axis cs:167500,9841.50750823443)
--(axis cs:167600,9841.38282565571)
--(axis cs:167700,9841.11189972487)
--(axis cs:167800,9841.40252478964)
--(axis cs:167900,9841.26278319221)
--(axis cs:168000,9841.30432403695)
--(axis cs:168100,9841.3236628165)
--(axis cs:168200,9841.06953462871)
--(axis cs:168300,9841.41104323687)
--(axis cs:168400,9841.53937201635)
--(axis cs:168500,9841.4271893436)
--(axis cs:168600,9841.54140849692)
--(axis cs:168700,9841.36166655492)
--(axis cs:168800,9841.33499319014)
--(axis cs:168900,9841.34548778981)
--(axis cs:169000,9841.29237725642)
--(axis cs:169100,9841.45647367255)
--(axis cs:169200,9841.39795176483)
--(axis cs:169300,9841.48903898473)
--(axis cs:169400,9841.30607992418)
--(axis cs:169500,9841.43032278576)
--(axis cs:169600,9841.47471464265)
--(axis cs:169700,9841.51019811256)
--(axis cs:169800,9841.66155329301)
--(axis cs:169900,9841.40153268023)
--(axis cs:170000,9841.22937174396)
--(axis cs:170100,9841.43687679269)
--(axis cs:170200,9841.25706784863)
--(axis cs:170300,9841.43931631777)
--(axis cs:170400,9841.30637582101)
--(axis cs:170500,9841.47609516778)
--(axis cs:170600,9841.44320803228)
--(axis cs:170700,9841.57756504104)
--(axis cs:170800,9841.39465376248)
--(axis cs:170900,9841.30850110393)
--(axis cs:171000,9841.25491544844)
--(axis cs:171100,9841.26799151536)
--(axis cs:171200,9841.43083095961)
--(axis cs:171300,9841.48729546478)
--(axis cs:171400,9841.1769088356)
--(axis cs:171500,9841.3978773032)
--(axis cs:171600,9841.60716936632)
--(axis cs:171700,9841.09448960095)
--(axis cs:171800,9841.46941917944)
--(axis cs:171900,9841.41949052244)
--(axis cs:172000,9841.38324733456)
--(axis cs:172100,9841.12573441632)
--(axis cs:172200,9841.07527811639)
--(axis cs:172300,9841.35295558529)
--(axis cs:172400,9841.14408566466)
--(axis cs:172500,9841.62036107371)
--(axis cs:172600,9841.33793912616)
--(axis cs:172700,9841.73881330012)
--(axis cs:172800,9841.3158335432)
--(axis cs:172900,9841.3590385827)
--(axis cs:173000,9841.37040060253)
--(axis cs:173100,9841.20882837989)
--(axis cs:173200,9841.5725643292)
--(axis cs:173300,9841.70727564587)
--(axis cs:173400,9841.40416522278)
--(axis cs:173500,9841.33148615006)
--(axis cs:173600,9841.61198206179)
--(axis cs:173700,9841.17091730956)
--(axis cs:173800,9841.17640112916)
--(axis cs:173900,9841.42022885026)
--(axis cs:174000,9841.36413184509)
--(axis cs:174100,9841.58167161123)
--(axis cs:174200,9841.78218587751)
--(axis cs:174300,9841.39409330536)
--(axis cs:174400,9841.2501795168)
--(axis cs:174500,9841.41403384103)
--(axis cs:174600,9841.63099427934)
--(axis cs:174700,9841.3701099792)
--(axis cs:174800,9841.23308358384)
--(axis cs:174900,9841.64944010156)
--(axis cs:175000,9841.27927308058)
--(axis cs:175100,9841.48539909081)
--(axis cs:175200,9841.51113617294)
--(axis cs:175300,9841.47529226532)
--(axis cs:175400,9841.54741657155)
--(axis cs:175500,9841.35564844261)
--(axis cs:175600,9841.48988678224)
--(axis cs:175700,9841.24831960639)
--(axis cs:175800,9841.1167718072)
--(axis cs:175900,9841.25761992337)
--(axis cs:176000,9841.59615824735)
--(axis cs:176100,9841.26241681502)
--(axis cs:176200,9841.14966952934)
--(axis cs:176300,9841.3853178755)
--(axis cs:176400,9841.13354900296)
--(axis cs:176500,9841.4596485165)
--(axis cs:176600,9841.65023992783)
--(axis cs:176700,9841.64367256988)
--(axis cs:176800,9841.38274124701)
--(axis cs:176900,9841.28932782621)
--(axis cs:177000,9841.40835448317)
--(axis cs:177100,9841.15509156654)
--(axis cs:177200,9841.73602337163)
--(axis cs:177300,9841.49399059348)
--(axis cs:177400,9841.47376623954)
--(axis cs:177500,9841.39695704456)
--(axis cs:177600,9840.93701342461)
--(axis cs:177700,9841.33417139633)
--(axis cs:177800,9841.52919900601)
--(axis cs:177900,9841.13151027622)
--(axis cs:178000,9841.5038060396)
--(axis cs:178100,9840.83580759899)
--(axis cs:178200,9841.67282023639)
--(axis cs:178300,9841.37681128216)
--(axis cs:178400,9841.37154443449)
--(axis cs:178500,9841.36408892992)
--(axis cs:178600,9841.31813192796)
--(axis cs:178700,9841.48828313237)
--(axis cs:178800,9841.12231825184)
--(axis cs:178900,9841.18544934791)
--(axis cs:179000,9841.49833918824)
--(axis cs:179100,9841.31266236215)
--(axis cs:179200,9841.55423847886)
--(axis cs:179300,9841.52074399979)
--(axis cs:179400,9841.29116130156)
--(axis cs:179500,9841.17662334774)
--(axis cs:179600,9841.20847443821)
--(axis cs:179700,9841.45866938723)
--(axis cs:179800,9841.11764572127)
--(axis cs:179900,9841.42094498314)
--(axis cs:180000,9841.38093829696)
--(axis cs:180100,9841.50127668832)
--(axis cs:180200,9841.70135166953)
--(axis cs:180300,9841.67617131353)
--(axis cs:180400,9841.29782616329)
--(axis cs:180500,9841.52288053583)
--(axis cs:180600,9841.33274586764)
--(axis cs:180700,9841.40552455101)
--(axis cs:180800,9841.4763074677)
--(axis cs:180900,9841.20963388447)
--(axis cs:181000,9841.1805507523)
--(axis cs:181100,9841.3057021577)
--(axis cs:181200,9841.296783165)
--(axis cs:181300,9841.32292154061)
--(axis cs:181400,9841.50298459113)
--(axis cs:181500,9841.45802002184)
--(axis cs:181600,9841.48905651597)
--(axis cs:181700,9841.38428511777)
--(axis cs:181800,9841.94150757937)
--(axis cs:181900,9841.30148129204)
--(axis cs:182000,9841.22616359901)
--(axis cs:182100,9841.70814548104)
--(axis cs:182200,9841.44913865305)
--(axis cs:182300,9841.51306482788)
--(axis cs:182400,9841.58667641648)
--(axis cs:182500,9841.62728768609)
--(axis cs:182600,9841.72749203821)
--(axis cs:182700,9841.17552590021)
--(axis cs:182800,9841.41268047305)
--(axis cs:182900,9841.45378567792)
--(axis cs:183000,9841.16476541632)
--(axis cs:183100,9841.27628724595)
--(axis cs:183200,9841.38080497608)
--(axis cs:183300,9841.10748854086)
--(axis cs:183400,9841.30318307178)
--(axis cs:183500,9841.47148339654)
--(axis cs:183600,9841.18151057288)
--(axis cs:183700,9841.5314044781)
--(axis cs:183800,9841.31788113127)
--(axis cs:183900,9841.31322771689)
--(axis cs:184000,9841.19212755206)
--(axis cs:184100,9841.41768787027)
--(axis cs:184200,9841.36408177983)
--(axis cs:184300,9841.46519980161)
--(axis cs:184400,9841.1198928792)
--(axis cs:184500,9841.6090320719)
--(axis cs:184600,9841.30722966551)
--(axis cs:184700,9841.40056432665)
--(axis cs:184800,9841.41477306101)
--(axis cs:184900,9841.34774183553)
--(axis cs:185000,9108.10238437657)
--(axis cs:185100,9841.53977677829)
--(axis cs:185200,9841.24240106685)
--(axis cs:185300,9841.59885611202)
--(axis cs:185400,9841.39146373634)
--(axis cs:185500,9841.27359135037)
--(axis cs:185600,9841.38047113305)
--(axis cs:185700,9841.35971431793)
--(axis cs:185800,9841.51066340155)
--(axis cs:185900,9841.34171768266)
--(axis cs:186000,9841.42087666865)
--(axis cs:186100,9841.5766931374)
--(axis cs:186200,9841.25208713184)
--(axis cs:186300,9841.84747297789)
--(axis cs:186400,9841.41956873939)
--(axis cs:186500,9841.44214323195)
--(axis cs:186600,9841.56531546154)
--(axis cs:186700,9841.13496900219)
--(axis cs:186800,9841.7035930803)
--(axis cs:186900,9841.61727395452)
--(axis cs:187000,9841.55547288947)
--(axis cs:187100,9841.45302167369)
--(axis cs:187200,9841.25559144709)
--(axis cs:187300,9841.50114276533)
--(axis cs:187400,9841.35760958182)
--(axis cs:187500,9841.26050429435)
--(axis cs:187600,9841.52892102575)
--(axis cs:187700,9841.38684399244)
--(axis cs:187800,9841.67157392434)
--(axis cs:187900,9841.25534037083)
--(axis cs:188000,9841.48053715075)
--(axis cs:188100,9841.47262803055)
--(axis cs:188200,9841.51298221783)
--(axis cs:188300,9841.52110146164)
--(axis cs:188400,9841.53250154276)
--(axis cs:188500,9841.31793345829)
--(axis cs:188600,9841.23841590248)
--(axis cs:188700,9841.38494996847)
--(axis cs:188800,9841.38576812759)
--(axis cs:188900,9841.59245686709)
--(axis cs:189000,9841.84661418161)
--(axis cs:189100,9841.20384187053)
--(axis cs:189200,9841.21906243472)
--(axis cs:189300,9841.37350073812)
--(axis cs:189400,9841.31853221211)
--(axis cs:189500,9841.34305173087)
--(axis cs:189600,9841.61106388131)
--(axis cs:189700,9841.34072406997)
--(axis cs:189800,9841.78708723215)
--(axis cs:189900,9841.32715829687)
--(axis cs:190000,9841.46721553954)
--(axis cs:190100,9841.25434899471)
--(axis cs:190200,9841.39805441659)
--(axis cs:190300,9841.24651102886)
--(axis cs:190400,9841.44489168993)
--(axis cs:190500,9841.16071633356)
--(axis cs:190600,9841.55470767309)
--(axis cs:190700,9841.3792152623)
--(axis cs:190800,9841.63414942503)
--(axis cs:190900,9841.26643558329)
--(axis cs:191000,9841.32646790492)
--(axis cs:191100,9841.35063263708)
--(axis cs:191200,9841.4293332811)
--(axis cs:191300,9841.59873847627)
--(axis cs:191400,9841.60216526656)
--(axis cs:191500,9841.48733731481)
--(axis cs:191600,9841.53824065055)
--(axis cs:191700,9841.30011924656)
--(axis cs:191800,9841.45289042596)
--(axis cs:191900,9841.56196178401)
--(axis cs:192000,9841.28671916375)
--(axis cs:192100,9841.23275055345)
--(axis cs:192200,9841.28016530645)
--(axis cs:192300,9841.16287325829)
--(axis cs:192400,9841.08470059504)
--(axis cs:192500,9841.45364826045)
--(axis cs:192600,9841.55599480844)
--(axis cs:192700,9841.44080496202)
--(axis cs:192800,9841.17638497804)
--(axis cs:192900,9841.35954725841)
--(axis cs:193000,9841.52065894724)
--(axis cs:193100,9841.11269251612)
--(axis cs:193200,9841.41782186544)
--(axis cs:193300,9841.89594336224)
--(axis cs:193400,9841.63069108274)
--(axis cs:193500,9841.65516640207)
--(axis cs:193600,9841.14165806363)
--(axis cs:193700,9841.44835843418)
--(axis cs:193800,9841.35625698203)
--(axis cs:193900,9841.13320319586)
--(axis cs:194000,9841.57343066654)
--(axis cs:194100,9841.2145304868)
--(axis cs:194200,9841.41047965914)
--(axis cs:194300,9841.54483421453)
--(axis cs:194400,9841.45931328063)
--(axis cs:194500,9841.58892261894)
--(axis cs:194600,9841.24242861145)
--(axis cs:194700,9840.98007158682)
--(axis cs:194800,9841.38605512744)
--(axis cs:194900,9841.32463777969)
--(axis cs:195000,9841.49794156068)
--(axis cs:195100,9841.28814076329)
--(axis cs:195200,9841.42335755066)
--(axis cs:195300,9841.4871745943)
--(axis cs:195400,9841.41016225832)
--(axis cs:195500,9841.44453511377)
--(axis cs:195600,9841.3610617174)
--(axis cs:195700,9841.42823652529)
--(axis cs:195800,9841.53564030167)
--(axis cs:195900,9841.14524632128)
--(axis cs:196000,9841.39527697082)
--(axis cs:196100,9841.45255226203)
--(axis cs:196200,9841.55870069348)
--(axis cs:196300,9841.13502550561)
--(axis cs:196400,9841.45053031518)
--(axis cs:196500,9841.52802884557)
--(axis cs:196600,9841.39102676097)
--(axis cs:196700,9841.59545646609)
--(axis cs:196800,9108.97100597498)
--(axis cs:196900,9841.42949597561)
--(axis cs:197000,9841.39371008405)
--(axis cs:197100,9841.48108358824)
--(axis cs:197200,9841.50605984976)
--(axis cs:197300,9841.54391152116)
--(axis cs:197400,9841.48754311157)
--(axis cs:197500,9841.25842949502)
--(axis cs:197600,9841.2393930261)
--(axis cs:197700,9841.28639606767)
--(axis cs:197800,9841.52257715558)
--(axis cs:197900,9841.42832260425)
--(axis cs:198000,9841.2938250271)
--(axis cs:198100,9841.29834948494)
--(axis cs:198200,9841.6227833512)
--(axis cs:198300,9841.32368507212)
--(axis cs:198400,9841.12530977872)
--(axis cs:198500,9841.57118291442)
--(axis cs:198600,9841.03071491824)
--(axis cs:198700,9841.39454558727)
--(axis cs:198800,9841.78300923659)
--(axis cs:198900,9841.52353046009)
--(axis cs:199000,9841.47712002702)
--(axis cs:199100,9841.66076508699)
--(axis cs:199200,9841.33317205394)
--(axis cs:199300,9841.61024629979)
--(axis cs:199400,9841.0088747872)
--(axis cs:199500,9841.29153957869)
--(axis cs:199600,9841.06702610699)
--(axis cs:199700,9841.59543983988)
--(axis cs:199800,9841.33764058712)
--(axis cs:199900,9841.32820412594)
--(axis cs:200000,9841.07145318941)
--(axis cs:200000,4191.21023244902)
--(axis cs:200000,4191.21023244902)
--(axis cs:199900,4198.64579947513)
--(axis cs:199800,4203.84296396611)
--(axis cs:199700,4213.16976554342)
--(axis cs:199600,4189.85832484516)
--(axis cs:199500,4199.56597079729)
--(axis cs:199400,4197.36526919474)
--(axis cs:199300,4208.51425855251)
--(axis cs:199200,4206.87447031056)
--(axis cs:199100,4210.50346373381)
--(axis cs:199000,4207.1476831346)
--(axis cs:198900,4206.22280132702)
--(axis cs:198800,4214.78730021165)
--(axis cs:198700,4202.1395349181)
--(axis cs:198600,4189.06974055662)
--(axis cs:198500,4208.14885187562)
--(axis cs:198400,4193.74196851107)
--(axis cs:198300,4198.05928230459)
--(axis cs:198200,4209.51764938806)
--(axis cs:198100,4198.44817532586)
--(axis cs:198000,4197.47055409277)
--(axis cs:197900,4204.23400115674)
--(axis cs:197800,4205.65662892963)
--(axis cs:197700,4197.28460307783)
--(axis cs:197600,4197.83779737307)
--(axis cs:197500,4198.4157839144)
--(axis cs:197400,4204.67173194336)
--(axis cs:197300,4207.77900260237)
--(axis cs:197200,4204.8549600477)
--(axis cs:197100,4205.2442246393)
--(axis cs:197000,4200.73678308002)
--(axis cs:196900,4203.48697512424)
--(axis cs:196800,3337.37530902747)
--(axis cs:196700,4210.07685722409)
--(axis cs:196600,4202.70033218678)
--(axis cs:196500,4205.85265505336)
--(axis cs:196400,4203.09684975074)
--(axis cs:196300,4195.07879972022)
--(axis cs:196200,4208.35945879138)
--(axis cs:196100,4205.03089424065)
--(axis cs:196000,4202.89277158264)
--(axis cs:195900,4193.75169886915)
--(axis cs:195800,4207.75588801864)
--(axis cs:195700,4205.00413728452)
--(axis cs:195600,4199.40515456067)
--(axis cs:195500,4209.62493815283)
--(axis cs:195400,4201.7516961096)
--(axis cs:195300,4207.75987283002)
--(axis cs:195200,4202.13120101257)
--(axis cs:195100,4198.04518748378)
--(axis cs:195000,4205.0771179486)
--(axis cs:194900,4203.62512494614)
--(axis cs:194800,4202.90014863843)
--(axis cs:194700,4194.84252439097)
--(axis cs:194600,4201.28357083923)
--(axis cs:194500,4207.40799815743)
--(axis cs:194400,4204.25419532532)
--(axis cs:194300,4207.94889137141)
--(axis cs:194200,4208.30399330229)
--(axis cs:194100,4194.74995544459)
--(axis cs:194000,4209.13806683101)
--(axis cs:193900,4192.39938576289)
--(axis cs:193800,4203.83748233682)
--(axis cs:193700,4204.84349184659)
--(axis cs:193600,4193.17192073276)
--(axis cs:193500,4211.62726005056)
--(axis cs:193400,4211.26037794802)
--(axis cs:193300,4219.80519799518)
--(axis cs:193200,4202.33493997538)
--(axis cs:193100,4191.42532475683)
--(axis cs:193000,4206.03613273977)
--(axis cs:192900,4202.51504990956)
--(axis cs:192800,4193.95314001585)
--(axis cs:192700,4204.04708642592)
--(axis cs:192600,4207.76957663321)
--(axis cs:192500,4203.86787883916)
--(axis cs:192400,4192.76003130804)
--(axis cs:192300,4194.33812542945)
--(axis cs:192200,4204.20663278926)
--(axis cs:192100,4195.32222915236)
--(axis cs:192000,4200.74472920051)
--(axis cs:191900,4207.75501285588)
--(axis cs:191800,4202.12343174812)
--(axis cs:191700,4200.36203666774)
--(axis cs:191600,4206.42236573373)
--(axis cs:191500,4205.42274416712)
--(axis cs:191400,4208.72014842363)
--(axis cs:191300,4209.89324455596)
--(axis cs:191200,4202.30939810317)
--(axis cs:191100,4199.23330519862)
--(axis cs:191000,4198.24614562047)
--(axis cs:190900,4200.92410778219)
--(axis cs:190800,4209.1518796277)
--(axis cs:190700,4201.53038633072)
--(axis cs:190600,4206.61545681666)
--(axis cs:190500,4193.17945013983)
--(axis cs:190400,4203.70275311598)
--(axis cs:190300,4198.60874486103)
--(axis cs:190200,4200.8017075463)
--(axis cs:190100,4200.15878119328)
--(axis cs:190000,4205.2157060608)
--(axis cs:189900,4199.39337469263)
--(axis cs:189800,4214.78620683523)
--(axis cs:189700,4199.6049843956)
--(axis cs:189600,4209.51686580619)
--(axis cs:189500,4203.84887484384)
--(axis cs:189400,4198.44711109844)
--(axis cs:189300,4201.1835579777)
--(axis cs:189200,4197.63232535215)
--(axis cs:189100,4195.12496214559)
--(axis cs:189000,4218.25372761526)
--(axis cs:188900,4207.97209086241)
--(axis cs:188800,4200.20882492051)
--(axis cs:188700,4201.56518049417)
--(axis cs:188600,4197.65427361168)
--(axis cs:188500,4198.0615160046)
--(axis cs:188400,4206.41033445578)
--(axis cs:188300,4206.98376227737)
--(axis cs:188200,4206.76636958881)
--(axis cs:188100,4204.6557067778)
--(axis cs:188000,4204.85120723402)
--(axis cs:187900,4198.62700063259)
--(axis cs:187800,4211.65588884422)
--(axis cs:187700,4206.94669024829)
--(axis cs:187600,4206.00360537195)
--(axis cs:187500,4197.27562241463)
--(axis cs:187400,4199.82574613107)
--(axis cs:187300,4207.18811199542)
--(axis cs:187200,4196.0998055866)
--(axis cs:187100,4202.73928331899)
--(axis cs:187000,4207.38703962273)
--(axis cs:186900,4209.71441397273)
--(axis cs:186800,4213.20888097976)
--(axis cs:186700,4192.2121127544)
--(axis cs:186600,4208.34763925037)
--(axis cs:186500,4202.54541017381)
--(axis cs:186400,4202.72073658898)
--(axis cs:186300,4218.05723130678)
--(axis cs:186200,4196.88204372753)
--(axis cs:186100,4207.59225827861)
--(axis cs:186000,4203.27575266485)
--(axis cs:185900,4199.98376373213)
--(axis cs:185800,4205.43543950373)
--(axis cs:185700,4201.15353031098)
--(axis cs:185600,4201.94811773414)
--(axis cs:185500,4197.08783900852)
--(axis cs:185400,4201.54849979516)
--(axis cs:185300,4209.30330911015)
--(axis cs:185200,4200.93411565678)
--(axis cs:185100,4208.29950239651)
--(axis cs:185000,3332.88864421841)
--(axis cs:184900,4201.93325486857)
--(axis cs:184800,4201.55608722952)
--(axis cs:184700,4200.78155389845)
--(axis cs:184600,4202.87482981325)
--(axis cs:184500,4209.53942068689)
--(axis cs:184400,4191.61979980879)
--(axis cs:184300,4204.6769648102)
--(axis cs:184200,4199.43469370235)
--(axis cs:184100,4203.30688640951)
--(axis cs:184000,4195.31771207807)
--(axis cs:183900,4199.02574246743)
--(axis cs:183800,4202.69247195711)
--(axis cs:183700,4206.20771753118)
--(axis cs:183600,4193.18865162805)
--(axis cs:183500,4205.6173303852)
--(axis cs:183400,4197.09009161694)
--(axis cs:183300,4194.69982652262)
--(axis cs:183200,4201.15683159008)
--(axis cs:183100,4196.88511641005)
--(axis cs:183000,4196.46464361078)
--(axis cs:182900,4204.0552437105)
--(axis cs:182800,4201.17999759701)
--(axis cs:182700,4193.56973319403)
--(axis cs:182600,4215.71706057409)
--(axis cs:182500,4212.40737875679)
--(axis cs:182400,4211.63918723098)
--(axis cs:182300,4210.05995305542)
--(axis cs:182200,4204.64152525686)
--(axis cs:182100,4213.41201748282)
--(axis cs:182000,4195.90954959679)
--(axis cs:181900,4199.20782580635)
--(axis cs:181800,4221.16066679807)
--(axis cs:181700,4204.262844704)
--(axis cs:181600,4205.4194960353)
--(axis cs:181500,4203.90479202039)
--(axis cs:181400,4206.60568545281)
--(axis cs:181300,4198.25807821525)
--(axis cs:181200,4197.29223355863)
--(axis cs:181100,4200.92567449025)
--(axis cs:181000,4193.77234231411)
--(axis cs:180900,4195.5107167625)
--(axis cs:180800,4203.85784246517)
--(axis cs:180700,4202.33643254127)
--(axis cs:180600,4200.91569315824)
--(axis cs:180500,4207.36239091803)
--(axis cs:180400,4198.44396537113)
--(axis cs:180300,4211.46368311762)
--(axis cs:180200,4215.13438441445)
--(axis cs:180100,4204.65815782095)
--(axis cs:180000,4200.5842625087)
--(axis cs:179900,4201.95850829445)
--(axis cs:179800,4195.86147567765)
--(axis cs:179700,4203.69297932493)
--(axis cs:179600,4196.47107115505)
--(axis cs:179500,4195.49328403141)
--(axis cs:179400,4196.51206516939)
--(axis cs:179300,4206.04745820968)
--(axis cs:179200,4207.77873271255)
--(axis cs:179100,4198.04657149405)
--(axis cs:179000,4205.23915623412)
--(axis cs:178900,4198.38933779198)
--(axis cs:178800,4192.00513765026)
--(axis cs:178700,4204.07750513667)
--(axis cs:178600,4198.83652505446)
--(axis cs:178500,4203.08610409377)
--(axis cs:178400,4201.17226049715)
--(axis cs:178300,4203.66954797077)
--(axis cs:178200,4213.58771900922)
--(axis cs:178100,4195.9328203307)
--(axis cs:178000,4206.78803813764)
--(axis cs:177900,4191.43199527798)
--(axis cs:177800,4206.2045786124)
--(axis cs:177700,4198.82985829727)
--(axis cs:177600,4189.80419903876)
--(axis cs:177500,4203.09602314953)
--(axis cs:177400,4204.44529656564)
--(axis cs:177300,4204.83829318948)
--(axis cs:177200,4214.19487109859)
--(axis cs:177100,4196.65160017541)
--(axis cs:177000,4202.32552384325)
--(axis cs:176900,4199.02445543795)
--(axis cs:176800,4201.35281096856)
--(axis cs:176700,4210.29570197236)
--(axis cs:176600,4211.08633844131)
--(axis cs:176500,4203.13413123814)
--(axis cs:176400,4194.90531589572)
--(axis cs:176300,4204.45261547411)
--(axis cs:176200,4193.951195644)
--(axis cs:176100,4198.99908678606)
--(axis cs:176000,4208.52679249728)
--(axis cs:175900,4196.10862000583)
--(axis cs:175800,4190.45976246404)
--(axis cs:175700,4197.83896524468)
--(axis cs:175600,4204.82916534178)
--(axis cs:175500,4200.00329397072)
--(axis cs:175400,4206.59439785106)
--(axis cs:175300,4204.30224679718)
--(axis cs:175200,4205.45693938859)
--(axis cs:175100,4205.02179313941)
--(axis cs:175000,4198.81684966111)
--(axis cs:174900,4212.04782399756)
--(axis cs:174800,4196.07892508315)
--(axis cs:174700,4201.51860309453)
--(axis cs:174600,4210.50801786666)
--(axis cs:174500,4202.12986035453)
--(axis cs:174400,4198.80960136699)
--(axis cs:174300,4202.11590806793)
--(axis cs:174200,4215.93927560931)
--(axis cs:174100,4207.79550124034)
--(axis cs:174000,4200.1887047638)
--(axis cs:173900,4202.34576159773)
--(axis cs:173800,4193.38147927245)
--(axis cs:173700,4195.88953572389)
--(axis cs:173600,4210.67348851927)
--(axis cs:173500,4199.42030980942)
--(axis cs:173400,4201.3629948114)
--(axis cs:173300,4212.64793828235)
--(axis cs:173200,4207.6079334125)
--(axis cs:173100,4197.44937550805)
--(axis cs:173000,4200.01655236988)
--(axis cs:172900,4200.20566173468)
--(axis cs:172800,4198.05983402882)
--(axis cs:172700,4215.91036272527)
--(axis cs:172600,4202.70519136701)
--(axis cs:172500,4210.07112909963)
--(axis cs:172400,4192.20132983216)
--(axis cs:172300,4202.10014271183)
--(axis cs:172200,4191.98487431891)
--(axis cs:172100,4191.62350035541)
--(axis cs:172000,4201.55759434025)
--(axis cs:171900,4203.49849958987)
--(axis cs:171800,4205.81439124537)
--(axis cs:171700,4195.46825453967)
--(axis cs:171600,4210.28329999403)
--(axis cs:171500,4203.87269307034)
--(axis cs:171400,4194.34378437118)
--(axis cs:171300,4206.03001563141)
--(axis cs:171200,4202.72979220933)
--(axis cs:171100,4196.29558422927)
--(axis cs:171000,4197.64171235917)
--(axis cs:170900,4198.6223918404)
--(axis cs:170800,4201.74795716891)
--(axis cs:170700,4207.39132991745)
--(axis cs:170600,4202.54902829585)
--(axis cs:170500,4204.47265895209)
--(axis cs:170400,4199.40137945853)
--(axis cs:170300,4202.7117235687)
--(axis cs:170200,4196.28861315112)
--(axis cs:170100,4202.31683795951)
--(axis cs:170000,4197.4452734892)
--(axis cs:169900,4200.98028647261)
--(axis cs:169800,4210.9019949858)
--(axis cs:169700,4205.43019953149)
--(axis cs:169600,4205.23327638518)
--(axis cs:169500,4204.46398873768)
--(axis cs:169400,4198.62755502455)
--(axis cs:169300,4205.21933046107)
--(axis cs:169200,4202.13131382965)
--(axis cs:169100,4203.52042909845)
--(axis cs:169000,4199.752123476)
--(axis cs:168900,4199.80395602733)
--(axis cs:168800,4198.65191629473)
--(axis cs:168700,4199.60997956325)
--(axis cs:168600,4208.33983921426)
--(axis cs:168500,4202.523458392)
--(axis cs:168400,4205.84360527857)
--(axis cs:168300,4200.97930786787)
--(axis cs:168200,4191.59516111104)
--(axis cs:168100,4200.12939351895)
--(axis cs:168000,4201.69833785881)
--(axis cs:167900,4201.12830567497)
--(axis cs:167800,4203.10182396524)
--(axis cs:167700,4191.61235488329)
--(axis cs:167600,4203.67395000957)
--(axis cs:167500,4204.65368561322)
--(axis cs:167400,4203.11787183346)
--(axis cs:167300,4192.98761849456)
--(axis cs:167200,4190.0307167458)
--(axis cs:167100,4209.90454771616)
--(axis cs:167000,4203.50586996084)
--(axis cs:166900,4211.86100793272)
--(axis cs:166800,4208.92426920887)
--(axis cs:166700,4203.26459609311)
--(axis cs:166600,4200.17946214534)
--(axis cs:166500,4201.33818699059)
--(axis cs:166400,4193.17744711082)
--(axis cs:166300,4197.27121579844)
--(axis cs:166200,4191.58896406584)
--(axis cs:166100,4200.01167846482)
--(axis cs:166000,4196.31928874216)
--(axis cs:165900,4189.04187387153)
--(axis cs:165800,4202.30370090896)
--(axis cs:165700,4203.85601145803)
--(axis cs:165600,4199.81622640791)
--(axis cs:165500,4206.76490786639)
--(axis cs:165400,4209.90675094799)
--(axis cs:165300,4204.87650248452)
--(axis cs:165200,4203.08461005379)
--(axis cs:165100,4203.09422354903)
--(axis cs:165000,4194.54628076195)
--(axis cs:164900,4207.40460430823)
--(axis cs:164800,4212.82343264422)
--(axis cs:164700,4202.32812901507)
--(axis cs:164600,4201.33869584599)
--(axis cs:164500,4199.77556786285)
--(axis cs:164400,4192.01209048346)
--(axis cs:164300,4203.88823324862)
--(axis cs:164200,4196.48050773315)
--(axis cs:164100,4205.82311758296)
--(axis cs:164000,4191.41469508382)
--(axis cs:163900,4202.12152235461)
--(axis cs:163800,4197.66004420006)
--(axis cs:163700,4220.20050065093)
--(axis cs:163600,4209.28456357478)
--(axis cs:163500,4206.98717271548)
--(axis cs:163400,4201.74892318494)
--(axis cs:163300,4206.59687191444)
--(axis cs:163200,4194.36394188353)
--(axis cs:163100,4208.53411005955)
--(axis cs:163000,4206.23552055123)
--(axis cs:162900,4206.57105023741)
--(axis cs:162800,4207.98861538712)
--(axis cs:162700,4195.34085111961)
--(axis cs:162600,4200.35364597701)
--(axis cs:162500,4203.488175749)
--(axis cs:162400,4206.39599144214)
--(axis cs:162300,4205.80915180725)
--(axis cs:162200,4207.40834963791)
--(axis cs:162100,4196.10680951315)
--(axis cs:162000,4196.888855645)
--(axis cs:161900,4204.30638171392)
--(axis cs:161800,4201.1803793528)
--(axis cs:161700,4196.49995642013)
--(axis cs:161600,4209.33692014142)
--(axis cs:161500,4203.5121425185)
--(axis cs:161400,4198.2065541221)
--(axis cs:161300,4214.00054966679)
--(axis cs:161200,4211.62935895524)
--(axis cs:161100,4206.9874620829)
--(axis cs:161000,4212.44670538635)
--(axis cs:160900,4204.21287943155)
--(axis cs:160800,4197.42262370683)
--(axis cs:160700,4200.1988877802)
--(axis cs:160600,4213.00608507265)
--(axis cs:160500,4203.08812728335)
--(axis cs:160400,4199.38252634895)
--(axis cs:160300,4203.49690790176)
--(axis cs:160200,4206.00058810713)
--(axis cs:160100,4204.86067333153)
--(axis cs:160000,4201.92833382034)
--(axis cs:159900,4207.56220660814)
--(axis cs:159800,4192.3879074537)
--(axis cs:159700,4200.95507539123)
--(axis cs:159600,4204.45988796805)
--(axis cs:159500,4202.15190902173)
--(axis cs:159400,4197.65654627626)
--(axis cs:159300,4207.33131856386)
--(axis cs:159200,4207.96071479133)
--(axis cs:159100,4205.64364884205)
--(axis cs:159000,4207.79650871185)
--(axis cs:158900,4197.62265204574)
--(axis cs:158800,4203.26070887502)
--(axis cs:158700,4207.96172837433)
--(axis cs:158600,4200.5583911319)
--(axis cs:158500,4201.3295901705)
--(axis cs:158400,4217.67332681015)
--(axis cs:158300,4208.54390377561)
--(axis cs:158200,4209.13741676932)
--(axis cs:158100,4205.44767033458)
--(axis cs:158000,4200.72464216478)
--(axis cs:157900,4196.5057784024)
--(axis cs:157800,4213.80537602523)
--(axis cs:157700,4192.39838133997)
--(axis cs:157600,4200.7840758596)
--(axis cs:157500,4202.10429955448)
--(axis cs:157400,4198.04228536364)
--(axis cs:157300,4207.74898437943)
--(axis cs:157200,4204.79321575173)
--(axis cs:157100,4201.33713501952)
--(axis cs:157000,4197.6347837218)
--(axis cs:156900,4206.01140686681)
--(axis cs:156800,4204.65610162162)
--(axis cs:156700,4203.1459252514)
--(axis cs:156600,4203.65602929928)
--(axis cs:156500,4192.38833321358)
--(axis cs:156400,4199.60467094904)
--(axis cs:156300,4206.40209532949)
--(axis cs:156200,4207.02046982159)
--(axis cs:156100,4214.19061347958)
--(axis cs:156000,4207.35563559704)
--(axis cs:155900,4210.29020918604)
--(axis cs:155800,4193.56231879934)
--(axis cs:155700,4200.96792777476)
--(axis cs:155600,4191.41607795375)
--(axis cs:155500,4197.81724707613)
--(axis cs:155400,4200.58708396149)
--(axis cs:155300,4215.91430157771)
--(axis cs:155200,4201.32316226715)
--(axis cs:155100,4202.48583743132)
--(axis cs:155000,4189.07205219826)
--(axis cs:154900,4201.72802332948)
--(axis cs:154800,4194.35349372116)
--(axis cs:154700,4205.06309446401)
--(axis cs:154600,4197.64665558523)
--(axis cs:154500,4198.25154514049)
--(axis cs:154400,4197.86421769628)
--(axis cs:154300,4197.85849192014)
--(axis cs:154200,4203.32671195947)
--(axis cs:154100,4201.31673853593)
--(axis cs:154000,4195.90645997195)
--(axis cs:153900,4201.15480281644)
--(axis cs:153800,4195.51472357082)
--(axis cs:153700,4199.80211145994)
--(axis cs:153600,4190.6538224411)
--(axis cs:153500,4197.87464495543)
--(axis cs:153400,4207.17690353744)
--(axis cs:153300,4210.87417089139)
--(axis cs:153200,4198.21923926414)
--(axis cs:153100,4208.73725767399)
--(axis cs:153000,4195.29279393247)
--(axis cs:152900,4206.01933694583)
--(axis cs:152800,4218.23974833219)
--(axis cs:152700,4195.6763073633)
--(axis cs:152600,4198.8482787617)
--(axis cs:152500,4210.29318573995)
--(axis cs:152400,4199.40202304775)
--(axis cs:152300,4198.03730509455)
--(axis cs:152200,4191.03712303184)
--(axis cs:152100,4193.3376245871)
--(axis cs:152000,4200.15959804803)
--(axis cs:151900,4194.9188020034)
--(axis cs:151800,4206.02191316975)
--(axis cs:151700,4198.45466603062)
--(axis cs:151600,4206.39916176546)
--(axis cs:151500,4200.76090954875)
--(axis cs:151400,4210.50626556419)
--(axis cs:151300,4196.66494410593)
--(axis cs:151200,4207.59824080759)
--(axis cs:151100,4196.49199384292)
--(axis cs:151000,4189.44052176806)
--(axis cs:150900,4208.38748316374)
--(axis cs:150800,4208.54311128548)
--(axis cs:150700,4201.74578382951)
--(axis cs:150600,4198.0029284151)
--(axis cs:150500,4202.70966208026)
--(axis cs:150400,4197.63557556977)
--(axis cs:150300,4207.1801166213)
--(axis cs:150200,4195.13685164315)
--(axis cs:150100,4200.76453928093)
--(axis cs:150000,4205.22045586932)
--(axis cs:149900,4192.01059112247)
--(axis cs:149800,4205.81069267428)
--(axis cs:149700,4205.41471923954)
--(axis cs:149600,4200.20429047034)
--(axis cs:149500,4199.20683760362)
--(axis cs:149400,4188.69123556079)
--(axis cs:149300,4204.45950009801)
--(axis cs:149200,4200.39611864938)
--(axis cs:149100,4210.90842400952)
--(axis cs:149000,4199.98483728655)
--(axis cs:148900,4194.15313648608)
--(axis cs:148800,4193.34633368129)
--(axis cs:148700,4192.20131044962)
--(axis cs:148600,4202.70374347468)
--(axis cs:148500,4196.29975652509)
--(axis cs:148400,4198.42213494722)
--(axis cs:148300,4208.70008430934)
--(axis cs:148200,4195.91396472456)
--(axis cs:148100,4214.94724997851)
--(axis cs:148000,4202.89239816338)
--(axis cs:147900,4214.54903446269)
--(axis cs:147800,4215.9310224765)
--(axis cs:147700,4196.31030122972)
--(axis cs:147600,4208.559452736)
--(axis cs:147500,4200.57847440271)
--(axis cs:147400,4197.66150394388)
--(axis cs:147300,4204.29630927795)
--(axis cs:147200,4193.75496539997)
--(axis cs:147100,4212.8211887972)
--(axis cs:147000,4213.00961357488)
--(axis cs:146900,4206.04585183942)
--(axis cs:146800,4212.03680821815)
--(axis cs:146700,4203.68363208446)
--(axis cs:146600,4204.07923029704)
--(axis cs:146500,4205.62684393873)
--(axis cs:146400,4206.03923379021)
--(axis cs:146300,4203.48587354363)
--(axis cs:146200,4204.8581483025)
--(axis cs:146100,4202.35661266391)
--(axis cs:146000,4218.83417395104)
--(axis cs:145900,4195.3252674969)
--(axis cs:145800,4196.30659964305)
--(axis cs:145700,4205.63346097613)
--(axis cs:145600,4193.35301062724)
--(axis cs:145500,4204.47331946667)
--(axis cs:145400,4204.06344087194)
--(axis cs:145300,4201.73984497493)
--(axis cs:145200,4204.4638028998)
--(axis cs:145100,4205.80328241409)
--(axis cs:145000,4208.72159877811)
--(axis cs:144900,4219.41935013428)
--(axis cs:144800,4203.66235606945)
--(axis cs:144700,4195.53405535169)
--(axis cs:144600,4206.19261207729)
--(axis cs:144500,4199.98108807997)
--(axis cs:144400,4201.3631751935)
--(axis cs:144300,4206.04495050419)
--(axis cs:144200,4198.84439928465)
--(axis cs:144100,4190.82631189297)
--(axis cs:144000,4202.91682338967)
--(axis cs:143900,4207.00778552708)
--(axis cs:143800,4200.55713020181)
--(axis cs:143700,4204.30049249275)
--(axis cs:143600,4207.40347143792)
--(axis cs:143500,4203.86571138252)
--(axis cs:143400,4203.6865133386)
--(axis cs:143300,4211.45336956759)
--(axis cs:143200,4207.75363456758)
--(axis cs:143100,4211.65197361316)
--(axis cs:143000,4199.43176181567)
--(axis cs:142900,4195.91904128853)
--(axis cs:142800,4203.31448221229)
--(axis cs:142700,4198.63462359436)
--(axis cs:142600,4197.81783325746)
--(axis cs:142500,4200.7953037672)
--(axis cs:142400,4199.62380763023)
--(axis cs:142300,4204.26940774475)
--(axis cs:142200,4201.93986873121)
--(axis cs:142100,4203.26176568674)
--(axis cs:142000,4201.76425587426)
--(axis cs:141900,4195.50177901153)
--(axis cs:141800,4212.45840733931)
--(axis cs:141700,4195.51177559095)
--(axis cs:141600,4192.78903844379)
--(axis cs:141500,4191.03041013929)
--(axis cs:141400,4202.13275621112)
--(axis cs:141300,4204.62941095704)
--(axis cs:141200,4207.35871457075)
--(axis cs:141100,4200.59292288995)
--(axis cs:141000,4206.63477196784)
--(axis cs:140900,4197.48120808408)
--(axis cs:140800,4211.47545934633)
--(axis cs:140700,4195.53719087039)
--(axis cs:140600,4213.6015262343)
--(axis cs:140500,4193.76025791506)
--(axis cs:140400,4204.07955632334)
--(axis cs:140300,4208.34810770371)
--(axis cs:140200,4198.7940768513)
--(axis cs:140100,4203.48705784932)
--(axis cs:140000,4203.67498984318)
--(axis cs:139900,4195.72340992951)
--(axis cs:139800,4204.8352598219)
--(axis cs:139700,4213.81475067613)
--(axis cs:139600,4205.44657599594)
--(axis cs:139500,4197.46788897666)
--(axis cs:139400,4208.56478614877)
--(axis cs:139300,4200.74314748626)
--(axis cs:139200,4211.28243871698)
--(axis cs:139100,4190.44066268182)
--(axis cs:139000,4214.59162305882)
--(axis cs:138900,4206.79927140729)
--(axis cs:138800,4208.16787144996)
--(axis cs:138700,4198.83937975613)
--(axis cs:138600,4193.18586640531)
--(axis cs:138500,4202.33086260559)
--(axis cs:138400,4197.30183946385)
--(axis cs:138300,4194.34434113834)
--(axis cs:138200,4193.75333104054)
--(axis cs:138100,4207.58775595968)
--(axis cs:138000,4195.14111066949)
--(axis cs:137900,4207.95868370908)
--(axis cs:137800,4195.72229830926)
--(axis cs:137700,4198.02723280447)
--(axis cs:137600,4202.72362570978)
--(axis cs:137500,4209.34258348671)
--(axis cs:137400,4215.74065641911)
--(axis cs:137300,4213.41901982867)
--(axis cs:137200,4200.59422753894)
--(axis cs:137100,4194.5399454067)
--(axis cs:137000,4201.93210684633)
--(axis cs:136900,4191.79347942812)
--(axis cs:136800,4214.59306941332)
--(axis cs:136700,4197.48070608356)
--(axis cs:136600,4200.18450124122)
--(axis cs:136500,4197.28077010675)
--(axis cs:136400,4209.53939154589)
--(axis cs:136300,4208.9408258328)
--(axis cs:136200,4206.81023073933)
--(axis cs:136100,4200.79419907909)
--(axis cs:136000,4193.37165641183)
--(axis cs:135900,4211.83824383656)
--(axis cs:135800,4201.75845183398)
--(axis cs:135700,4199.23032115998)
--(axis cs:135600,4192.7925495002)
--(axis cs:135500,4197.46891062485)
--(axis cs:135400,4201.36983661697)
--(axis cs:135300,4199.98330365464)
--(axis cs:135200,4201.72179477228)
--(axis cs:135100,4202.13584391756)
--(axis cs:135000,4203.66829670876)
--(axis cs:134900,4197.63123168277)
--(axis cs:134800,4209.93258389405)
--(axis cs:134700,4206.81579592477)
--(axis cs:134600,4218.05962363027)
--(axis cs:134500,4195.13034257948)
--(axis cs:134400,4205.05219700763)
--(axis cs:134300,4200.80165660043)
--(axis cs:134200,4200.3651851862)
--(axis cs:134100,4202.76646111304)
--(axis cs:134000,4204.47437406174)
--(axis cs:133900,4210.49712344296)
--(axis cs:133800,4206.41011960999)
--(axis cs:133700,4193.56226376786)
--(axis cs:133600,4195.12310335699)
--(axis cs:133500,4205.24128637892)
--(axis cs:133400,4198.80967331871)
--(axis cs:133300,4201.12535230416)
--(axis cs:133200,4199.6065141665)
--(axis cs:133100,4207.58376465854)
--(axis cs:133000,4202.32169184642)
--(axis cs:132900,4207.58317816497)
--(axis cs:132800,4200.57293886579)
--(axis cs:132700,4202.14310288821)
--(axis cs:132600,4197.2794287077)
--(axis cs:132500,4197.66118058971)
--(axis cs:132400,4203.2920280253)
--(axis cs:132300,4208.36451845505)
--(axis cs:132200,4208.75249779843)
--(axis cs:132100,4207.97138902178)
--(axis cs:132000,4199.22248342035)
--(axis cs:131900,4207.74471606561)
--(axis cs:131800,4196.51222072202)
--(axis cs:131700,4205.26244654694)
--(axis cs:131600,4205.47389061188)
--(axis cs:131500,4215.35614367274)
--(axis cs:131400,4202.33247192391)
--(axis cs:131300,4219.23127274163)
--(axis cs:131200,4196.67367503131)
--(axis cs:131100,4210.09421360014)
--(axis cs:131000,4208.92653592123)
--(axis cs:130900,4207.57809349416)
--(axis cs:130800,4198.6123967248)
--(axis cs:130700,4205.81705511001)
--(axis cs:130600,4190.26320794075)
--(axis cs:130500,4197.65488829302)
--(axis cs:130400,4206.78287666194)
--(axis cs:130300,4211.43736837709)
--(axis cs:130200,4212.8107796343)
--(axis cs:130100,4201.76019349023)
--(axis cs:130000,4209.13412940364)
--(axis cs:129900,4195.14553526723)
--(axis cs:129800,4201.7319629628)
--(axis cs:129700,4197.29235762303)
--(axis cs:129600,4207.77763073684)
--(axis cs:129500,4196.30689538249)
--(axis cs:129400,4200.37817113507)
--(axis cs:129300,4196.49308889402)
--(axis cs:129200,4212.6425878494)
--(axis cs:129100,4192.6025098937)
--(axis cs:129000,4204.87676799762)
--(axis cs:128900,4198.26871867393)
--(axis cs:128800,4206.79710989716)
--(axis cs:128700,4199.60616950375)
--(axis cs:128600,4202.3407189315)
--(axis cs:128500,4210.06948270091)
--(axis cs:128400,4208.5372565615)
--(axis cs:128300,4206.19237987382)
--(axis cs:128200,4198.05223475598)
--(axis cs:128100,4210.08278932088)
--(axis cs:128000,4204.65966022215)
--(axis cs:127900,4200.58184000012)
--(axis cs:127800,4198.6566029751)
--(axis cs:127700,4198.7728532024)
--(axis cs:127600,4204.63231290663)
--(axis cs:127500,4205.6387058574)
--(axis cs:127400,4208.9257506302)
--(axis cs:127300,4196.09768329)
--(axis cs:127200,4194.35472482619)
--(axis cs:127100,4197.65388204032)
--(axis cs:127000,4200.39476374205)
--(axis cs:126900,4202.31627703834)
--(axis cs:126800,4199.78834693352)
--(axis cs:126700,4203.30625868617)
--(axis cs:126600,4199.78798797014)
--(axis cs:126500,4191.99333131469)
--(axis cs:126400,4194.54215299925)
--(axis cs:126300,4210.46021379039)
--(axis cs:126200,4209.73266439983)
--(axis cs:126100,4200.01807630917)
--(axis cs:126000,4195.14846300927)
--(axis cs:125900,4200.58265247134)
--(axis cs:125800,4203.33441410681)
--(axis cs:125700,4203.47585761093)
--(axis cs:125600,4189.65043958081)
--(axis cs:125500,4193.77482307313)
--(axis cs:125400,4195.710634393)
--(axis cs:125300,4207.9883652018)
--(axis cs:125200,4195.51543677866)
--(axis cs:125100,4206.40571557973)
--(axis cs:125000,4201.33927678199)
--(axis cs:124900,4207.96102123497)
--(axis cs:124800,4205.85184382376)
--(axis cs:124700,4198.62780332748)
--(axis cs:124600,4203.50046014046)
--(axis cs:124500,4207.39205003141)
--(axis cs:124400,4191.82707303235)
--(axis cs:124300,4197.26442851775)
--(axis cs:124200,4202.94247151063)
--(axis cs:124100,4208.53812869939)
--(axis cs:124000,4198.63814028426)
--(axis cs:123900,4192.39455417934)
--(axis cs:123800,4200.18122672932)
--(axis cs:123700,4206.21955839959)
--(axis cs:123600,4207.79380546244)
--(axis cs:123500,4196.68679967439)
--(axis cs:123400,4198.05934805222)
--(axis cs:123300,4198.42699982607)
--(axis cs:123200,4201.15387888289)
--(axis cs:123100,4197.26717016235)
--(axis cs:123000,4207.17330883341)
--(axis cs:122900,4209.91143921045)
--(axis cs:122800,4201.36879053253)
--(axis cs:122700,4208.93833824142)
--(axis cs:122600,4196.69073749334)
--(axis cs:122500,4207.97724844771)
--(axis cs:122400,4192.40418464655)
--(axis cs:122300,4206.83162070128)
--(axis cs:122200,4212.62610787444)
--(axis cs:122100,4206.37785893154)
--(axis cs:122000,4197.86441152459)
--(axis cs:121900,4206.61764308935)
--(axis cs:121800,4197.84534340521)
--(axis cs:121700,4205.84366113365)
--(axis cs:121600,4197.85932140327)
--(axis cs:121500,4201.76308185326)
--(axis cs:121400,4206.42413210134)
--(axis cs:121300,4216.49737678578)
--(axis cs:121200,4196.89428675162)
--(axis cs:121100,4205.84382486194)
--(axis cs:121000,4202.93981212381)
--(axis cs:120900,4205.63764256464)
--(axis cs:120800,4206.42320443599)
--(axis cs:120700,4210.48937763886)
--(axis cs:120600,4196.69839812155)
--(axis cs:120500,4201.52487960141)
--(axis cs:120400,4198.20393324249)
--(axis cs:120300,4199.6044050576)
--(axis cs:120200,4205.43271723742)
--(axis cs:120100,4205.08241519533)
--(axis cs:120000,4201.17648846416)
--(axis cs:119900,4194.73055967424)
--(axis cs:119800,4201.52723003233)
--(axis cs:119700,4202.08730003573)
--(axis cs:119600,4217.10026414593)
--(axis cs:119500,4200.98167314163)
--(axis cs:119400,4202.14722593257)
--(axis cs:119300,4195.3167225189)
--(axis cs:119200,4204.45208056238)
--(axis cs:119100,4200.76730626529)
--(axis cs:119000,4200.79827158644)
--(axis cs:118900,4210.67175138661)
--(axis cs:118800,4206.78230131554)
--(axis cs:118700,4200.38585744237)
--(axis cs:118600,4203.07764018451)
--(axis cs:118500,4202.88300222655)
--(axis cs:118400,4195.4825759853)
--(axis cs:118300,4197.24648838985)
--(axis cs:118200,4205.07511832744)
--(axis cs:118100,4201.18047865015)
--(axis cs:118000,4203.68937143643)
--(axis cs:117900,4193.9417888555)
--(axis cs:117800,4199.4173679787)
--(axis cs:117700,4196.49817748981)
--(axis cs:117600,4203.90299125369)
--(axis cs:117500,4208.73771559079)
--(axis cs:117400,4200.57295484443)
--(axis cs:117300,4196.31205538298)
--(axis cs:117200,4202.71465877026)
--(axis cs:117100,4204.86861936642)
--(axis cs:117000,4207.57456174532)
--(axis cs:116900,4196.51166010903)
--(axis cs:116800,4203.49600326107)
--(axis cs:116700,4205.46598528625)
--(axis cs:116600,4207.56738816455)
--(axis cs:116500,4199.20803776934)
--(axis cs:116400,4198.63323031669)
--(axis cs:116300,4203.29604251684)
--(axis cs:116200,4208.30260769236)
--(axis cs:116100,4195.49391052596)
--(axis cs:116000,4199.03576283949)
--(axis cs:115900,4195.3384686936)
--(axis cs:115800,4197.8525871039)
--(axis cs:115700,4199.18861457171)
--(axis cs:115600,4204.29053808142)
--(axis cs:115500,4200.77747867867)
--(axis cs:115400,4194.9308558132)
--(axis cs:115300,4199.56865461957)
--(axis cs:115200,4199.96964913366)
--(axis cs:115100,4202.92567004232)
--(axis cs:115000,4201.18302433197)
--(axis cs:114900,4198.40530655412)
--(axis cs:114800,4197.66429887278)
--(axis cs:114700,4201.75218158255)
--(axis cs:114600,4208.95664142435)
--(axis cs:114500,4212.6507767413)
--(axis cs:114400,4198.83855729204)
--(axis cs:114300,4198.44558330252)
--(axis cs:114200,4203.50970671802)
--(axis cs:114100,4209.91681230597)
--(axis cs:114000,4207.9535862727)
--(axis cs:113900,4202.51591180267)
--(axis cs:113800,4147.73187516562)
--(axis cs:113700,3942.79378624728)
--(axis cs:113600,3769.08016955605)
--(axis cs:113500,3646.20423714713)
--(axis cs:113400,3467.07274332572)
--(axis cs:113300,3196.25035541069)
--(axis cs:113200,3202.78243659112)
--(axis cs:113100,3015.21041560302)
--(axis cs:113000,3014.3384282092)
--(axis cs:112900,3018.18154787349)
--(axis cs:112800,3011.51713892204)
--(axis cs:112700,3003.04348898476)
--(axis cs:112600,3011.33116143483)
--(axis cs:112500,3015.54777834569)
--(axis cs:112400,3012.93144611123)
--(axis cs:112300,3022.77497006986)
--(axis cs:112200,3015.36737860818)
--(axis cs:112100,3010.64786545057)
--(axis cs:112000,3000.94287938953)
--(axis cs:111900,3006.77272019548)
--(axis cs:111800,3020.47783853892)
--(axis cs:111700,3015.68180632845)
--(axis cs:111600,3013.94597930549)
--(axis cs:111500,3007.46717127184)
--(axis cs:111400,3010.77207915696)
--(axis cs:111300,3027.85072108926)
--(axis cs:111200,3021.87828107486)
--(axis cs:111100,3011.86533654441)
--(axis cs:111000,3010.28092249291)
--(axis cs:110900,3013.10379176244)
--(axis cs:110800,3008.52053459776)
--(axis cs:110700,3019.39095701062)
--(axis cs:110600,3011.88352058684)
--(axis cs:110500,3010.97860583022)
--(axis cs:110400,3014.29111655586)
--(axis cs:110300,3012.73865937287)
--(axis cs:110200,3010.64461810274)
--(axis cs:110100,3018.35900420679)
--(axis cs:110000,3023.94882467345)
--(axis cs:109900,3016.25876836395)
--(axis cs:109800,3017.82840931034)
--(axis cs:109700,3018.72975794115)
--(axis cs:109600,3012.93150546098)
--(axis cs:109500,3010.11007188597)
--(axis cs:109400,3014.49198883342)
--(axis cs:109300,3026.43770949822)
--(axis cs:109200,3019.75279631622)
--(axis cs:109100,3012.9231281489)
--(axis cs:109000,3010.0832773906)
--(axis cs:108900,3003.2443242648)
--(axis cs:108800,3018.51259308784)
--(axis cs:108700,3012.36292759917)
--(axis cs:108600,3005.88698069735)
--(axis cs:108500,3006.07611033524)
--(axis cs:108400,3013.62523427572)
--(axis cs:108300,3015.16059968318)
--(axis cs:108200,3009.01226341755)
--(axis cs:108100,3010.10249038854)
--(axis cs:108000,3022.37850953638)
--(axis cs:107900,3009.03165452918)
--(axis cs:107800,3021.8703277323)
--(axis cs:107700,3009.20538566908)
--(axis cs:107600,3012.52191641671)
--(axis cs:107500,3010.23930793988)
--(axis cs:107400,3023.08094127575)
--(axis cs:107300,3013.99937566549)
--(axis cs:107200,3016.58622223112)
--(axis cs:107100,3020.64305568098)
--(axis cs:107000,3011.66982642572)
--(axis cs:106900,3005.17824076088)
--(axis cs:106800,3007.09950167221)
--(axis cs:106700,3010.80030064386)
--(axis cs:106600,3026.4328629954)
--(axis cs:106500,3017.68704813288)
--(axis cs:106400,3012.89616741997)
--(axis cs:106300,3012.73442256541)
--(axis cs:106200,3021.54621482238)
--(axis cs:106100,3015.72428985213)
--(axis cs:106000,3017.65114239145)
--(axis cs:105900,3014.30472882393)
--(axis cs:105800,3012.57707765715)
--(axis cs:105700,3021.14931487017)
--(axis cs:105600,3022.05847943206)
--(axis cs:105500,3017.14799819651)
--(axis cs:105400,3010.08298678374)
--(axis cs:105300,3018.53813067323)
--(axis cs:105200,3010.62079403077)
--(axis cs:105100,3003.94633394421)
--(axis cs:105000,3019.94863860675)
--(axis cs:104900,3012.93475086659)
--(axis cs:104800,3016.45741710035)
--(axis cs:104700,3006.57216995477)
--(axis cs:104600,3007.83299273914)
--(axis cs:104500,3009.41576552311)
--(axis cs:104400,3028.00519103829)
--(axis cs:104300,3018.37496779656)
--(axis cs:104200,3017.965320562)
--(axis cs:104100,3015.04104078823)
--(axis cs:104000,3012.91265808138)
--(axis cs:103900,3022.43178585258)
--(axis cs:103800,3016.23533367176)
--(axis cs:103700,3022.03437672457)
--(axis cs:103600,3015.73341914449)
--(axis cs:103500,3021.51080790629)
--(axis cs:103400,3017.10991754732)
--(axis cs:103300,3018.89459821718)
--(axis cs:103200,3012.55347053177)
--(axis cs:103100,3015.58303413142)
--(axis cs:103000,3009.73804882868)
--(axis cs:102900,3022.56285383656)
--(axis cs:102800,3010.6500712784)
--(axis cs:102700,3014.32572570684)
--(axis cs:102600,3023.80271019381)
--(axis cs:102500,3006.78098491355)
--(axis cs:102400,3008.35572784997)
--(axis cs:102300,3011.15213215452)
--(axis cs:102200,3016.58572998229)
--(axis cs:102100,3008.88575914079)
--(axis cs:102000,3010.81583016411)
--(axis cs:101900,3022.94888097173)
--(axis cs:101800,3023.44277695864)
--(axis cs:101700,3008.69028604895)
--(axis cs:101600,3019.94825064754)
--(axis cs:101500,3015.02949602738)
--(axis cs:101400,3008.17224589285)
--(axis cs:101300,3023.80861015693)
--(axis cs:101200,3014.29676201617)
--(axis cs:101100,3006.94644253831)
--(axis cs:101000,3017.13358336023)
--(axis cs:100900,3011.51924165946)
--(axis cs:100800,3027.32819223722)
--(axis cs:100700,3017.66695036818)
--(axis cs:100600,3015.53747677206)
--(axis cs:100500,3009.5957636651)
--(axis cs:100400,3013.99527500325)
--(axis cs:100300,3020.64978889497)
--(axis cs:100200,3003.07658433261)
--(axis cs:100100,3022.74614115219)
--(axis cs:100000,3020.82264431973)
--(axis cs:99900,3019.93856319642)
--(axis cs:99800,3009.04434089209)
--(axis cs:99700,3008.32398023231)
--(axis cs:99600,3004.2807565596)
--(axis cs:99500,3018.35471812393)
--(axis cs:99400,3019.75267274073)
--(axis cs:99300,3010.45939418867)
--(axis cs:99200,3019.02013969954)
--(axis cs:99100,3008.00315757058)
--(axis cs:99000,3016.78886363264)
--(axis cs:98900,3005.00530288226)
--(axis cs:98800,3006.91930338584)
--(axis cs:98700,3015.71003348892)
--(axis cs:98600,3008.52516869377)
--(axis cs:98500,3007.99127435687)
--(axis cs:98400,3011.86155991872)
--(axis cs:98300,3027.83476529777)
--(axis cs:98200,3017.82123311489)
--(axis cs:98100,3025.02258633523)
--(axis cs:98000,3003.24791384238)
--(axis cs:97900,3025.58365419477)
--(axis cs:97800,3011.69138692403)
--(axis cs:97700,3020.11086604259)
--(axis cs:97600,3012.21473362425)
--(axis cs:97500,3014.82109506924)
--(axis cs:97400,3012.57760928687)
--(axis cs:97300,3012.39444000996)
--(axis cs:97200,3009.89016558386)
--(axis cs:97100,3012.21478450159)
--(axis cs:97000,3003.3969956161)
--(axis cs:96900,3016.42679478955)
--(axis cs:96800,3015.72316850388)
--(axis cs:96700,3014.85419523681)
--(axis cs:96600,3004.47922075397)
--(axis cs:96500,3021.32953730454)
--(axis cs:96400,3021.00884248944)
--(axis cs:96300,3018.34572725952)
--(axis cs:96200,3021.19350587933)
--(axis cs:96100,3017.84350132725)
--(axis cs:96000,3010.79393023508)
--(axis cs:95900,3005.01167211649)
--(axis cs:95800,3013.07789363947)
--(axis cs:95700,3023.46533729096)
--(axis cs:95600,3016.24450259593)
--(axis cs:95500,3013.26169536064)
--(axis cs:95400,3020.13696873184)
--(axis cs:95300,3019.58570858218)
--(axis cs:95200,3012.00886836907)
--(axis cs:95100,3027.11609632902)
--(axis cs:95000,3024.85286790953)
--(axis cs:94900,3019.22482424419)
--(axis cs:94800,3017.63254913442)
--(axis cs:94700,3004.82470046185)
--(axis cs:94600,3029.23069978488)
--(axis cs:94500,3016.63042931838)
--(axis cs:94400,3008.51627833868)
--(axis cs:94300,3008.15519127622)
--(axis cs:94200,3023.97726337662)
--(axis cs:94100,3011.50491892325)
--(axis cs:94000,3023.1024019441)
--(axis cs:93900,3018.18038967787)
--(axis cs:93800,3022.05018281745)
--(axis cs:93700,3016.9735918149)
--(axis cs:93600,3015.89354605064)
--(axis cs:93500,3005.70256609893)
--(axis cs:93400,3023.780145335)
--(axis cs:93300,3018.6896057645)
--(axis cs:93200,3014.85991667469)
--(axis cs:93100,3020.63254992732)
--(axis cs:93000,3000.90162540388)
--(axis cs:92900,3010.73751339935)
--(axis cs:92800,2939.29845976884)
--(axis cs:92700,2986.91696685425)
--(axis cs:92600,3000.45698584466)
--(axis cs:92500,3002.53627403921)
--(axis cs:92400,3012.16202450313)
--(axis cs:92300,3016.91437602912)
--(axis cs:92200,3016.40675614837)
--(axis cs:92100,3005.36089377591)
--(axis cs:92000,3016.92215772447)
--(axis cs:91900,3007.98468504749)
--(axis cs:91800,3010.97375156666)
--(axis cs:91700,3014.16467296042)
--(axis cs:91600,3015.37461271436)
--(axis cs:91500,3000.5733774855)
--(axis cs:91400,3012.74663622813)
--(axis cs:91300,3020.45704658953)
--(axis cs:91200,3007.10510488146)
--(axis cs:91100,3020.80490351672)
--(axis cs:91000,2982.81348425827)
--(axis cs:90900,2992.02425933512)
--(axis cs:90800,2937.95601229528)
--(axis cs:90700,3010.96449768446)
--(axis cs:90600,3012.2339612813)
--(axis cs:90500,2951.269020348)
--(axis cs:90400,3001.6226342921)
--(axis cs:90300,3010.97029982448)
--(axis cs:90200,3007.9779568942)
--(axis cs:90100,3022.90318659738)
--(axis cs:90000,3017.1374276171)
--(axis cs:89900,3006.76143605509)
--(axis cs:89800,3018.19875855134)
--(axis cs:89700,3013.59769737067)
--(axis cs:89600,3012.93135722594)
--(axis cs:89500,3006.74449945064)
--(axis cs:89400,3013.62105369488)
--(axis cs:89300,3010.81115806949)
--(axis cs:89200,3011.87011488767)
--(axis cs:89100,3021.51147425168)
--(axis cs:89000,3020.26117994028)
--(axis cs:88900,3013.24161305445)
--(axis cs:88800,3014.82742225225)
--(axis cs:88700,3010.60558191814)
--(axis cs:88600,3016.2207922343)
--(axis cs:88500,3015.87675193754)
--(axis cs:88400,3015.16416141973)
--(axis cs:88300,3019.03912771057)
--(axis cs:88200,3018.01216671887)
--(axis cs:88100,3018.67843872356)
--(axis cs:88000,3019.95453693258)
--(axis cs:87900,3024.86921389306)
--(axis cs:87800,3007.80899806577)
--(axis cs:87700,3025.90755884457)
--(axis cs:87600,3025.03367697728)
--(axis cs:87500,3009.72547390294)
--(axis cs:87400,3016.2516873112)
--(axis cs:87300,3022.54602628235)
--(axis cs:87200,3013.61586899614)
--(axis cs:87100,3023.78706479564)
--(axis cs:87000,3010.22622867127)
--(axis cs:86900,3017.31269288864)
--(axis cs:86800,3014.34070111524)
--(axis cs:86700,3023.75036236383)
--(axis cs:86600,3013.770211779)
--(axis cs:86500,3009.0538132989)
--(axis cs:86400,3017.94769474918)
--(axis cs:86300,3015.18334203715)
--(axis cs:86200,3022.94769540532)
--(axis cs:86100,3008.15335511494)
--(axis cs:86000,3007.21453361119)
--(axis cs:85900,3015.39473933375)
--(axis cs:85800,3007.82307955521)
--(axis cs:85700,3010.76185687404)
--(axis cs:85600,3019.93839878851)
--(axis cs:85500,3017.4931444014)
--(axis cs:85400,1971.37552701682)
--(axis cs:85300,1965.54666377857)
--(axis cs:85200,3005.18049630886)
--(axis cs:85100,3014.11830082168)
--(axis cs:85000,1967.36604083451)
--(axis cs:84900,3010.43390283738)
--(axis cs:84800,1973.80740754323)
--(axis cs:84700,3013.74922245074)
--(axis cs:84600,3002.00113246914)
--(axis cs:84500,3019.75490567246)
--(axis cs:84400,1967.51278375776)
--(axis cs:84300,3018.49992083641)
--(axis cs:84200,3023.3883191026)
--(axis cs:84100,3015.17451937589)
--(axis cs:84000,3009.68110061696)
--(axis cs:83900,3017.62493828911)
--(axis cs:83800,2129.43135559758)
--(axis cs:83700,1976.40477255014)
--(axis cs:83600,1964.94237979895)
--(axis cs:83500,2125.33712967469)
--(axis cs:83400,2146.87161530535)
--(axis cs:83300,2166.1557056162)
--(axis cs:83200,2153.0452740238)
--(axis cs:83100,2117.8598656991)
--(axis cs:83000,1962.48480263464)
--(axis cs:82900,2115.61843371034)
--(axis cs:82800,1974.1553672991)
--(axis cs:82700,2142.22743467534)
--(axis cs:82600,1965.24312748164)
--(axis cs:82500,1967.83350989003)
--(axis cs:82400,2050.08400369381)
--(axis cs:82300,2164.37663051813)
--(axis cs:82200,1959.43789461936)
--(axis cs:82100,1964.25365542121)
--(axis cs:82000,1963.63491865472)
--(axis cs:81900,2022.22709480284)
--(axis cs:81800,2029.22268398575)
--(axis cs:81700,1958.31533343098)
--(axis cs:81600,1955.53383368889)
--(axis cs:81500,1955.86568916859)
--(axis cs:81400,1962.65958340295)
--(axis cs:81300,2010.83208500443)
--(axis cs:81200,1955.2044204449)
--(axis cs:81100,2012.49997321798)
--(axis cs:81000,1969.45045583208)
--(axis cs:80900,1972.17715781901)
--(axis cs:80800,1984.27378411005)
--(axis cs:80700,1959.24889859396)
--(axis cs:80600,1964.77426307379)
--(axis cs:80500,1964.74083012652)
--(axis cs:80400,1968.80059680061)
--(axis cs:80300,1964.42264091415)
--(axis cs:80200,1966.72469162567)
--(axis cs:80100,1969.41607989725)
--(axis cs:80000,1970.25247041179)
--(axis cs:79900,1962.4953393195)
--(axis cs:79800,1966.8592200663)
--(axis cs:79700,1963.78773644642)
--(axis cs:79600,1962.14017905353)
--(axis cs:79500,1960.88404330025)
--(axis cs:79400,1967.85147504082)
--(axis cs:79300,1957.95653265488)
--(axis cs:79200,1970.91954411364)
--(axis cs:79100,1972.15852008952)
--(axis cs:79000,1966.6965603786)
--(axis cs:78900,1962.68998819477)
--(axis cs:78800,1954.74519007896)
--(axis cs:78700,1965.09898034738)
--(axis cs:78600,1960.35867423073)
--(axis cs:78500,1966.84881872065)
--(axis cs:78400,1954.58545215306)
--(axis cs:78300,1970.89917631246)
--(axis cs:78200,1970.43914602492)
--(axis cs:78100,1956.83000910796)
--(axis cs:78000,1958.27847194225)
--(axis cs:77900,1970.09293093047)
--(axis cs:77800,1951.17096861601)
--(axis cs:77700,1963.95955267396)
--(axis cs:77600,1963.26871088826)
--(axis cs:77500,1959.43554871566)
--(axis cs:77400,1966.36876984634)
--(axis cs:77300,1965.40102784649)
--(axis cs:77200,1968.34289049775)
--(axis cs:77100,1971.34869831015)
--(axis cs:77000,1954.58688297636)
--(axis cs:76900,1956.34410811437)
--(axis cs:76800,1948.23290963322)
--(axis cs:76700,1959.11341734431)
--(axis cs:76600,1959.57790074904)
--(axis cs:76500,1961.21325993205)
--(axis cs:76400,1960.36637867304)
--(axis cs:76300,1966.52381472044)
--(axis cs:76200,1957.65334362972)
--(axis cs:76100,1951.15408670779)
--(axis cs:76000,1956.6937780573)
--(axis cs:75900,1953.27812470486)
--(axis cs:75800,1959.09962903654)
--(axis cs:75700,1962.6794612345)
--(axis cs:75600,1961.36545364532)
--(axis cs:75500,1964.894304623)
--(axis cs:75400,1964.40785162193)
--(axis cs:75300,1959.42665663304)
--(axis cs:75200,1966.00198235828)
--(axis cs:75100,1968.31900571885)
--(axis cs:75000,1963.28037974361)
--(axis cs:74900,1969.77534712539)
--(axis cs:74800,1971.07591873764)
--(axis cs:74700,1965.56732755941)
--(axis cs:74600,1954.88774598405)
--(axis cs:74500,1968.02340111087)
--(axis cs:74400,1964.90947293604)
--(axis cs:74300,1959.43780154035)
--(axis cs:74200,1968.81784486427)
--(axis cs:74100,1967.50935489455)
--(axis cs:74000,1964.27736417747)
--(axis cs:73900,1972.2069093012)
--(axis cs:73800,1952.63135561874)
--(axis cs:73700,1971.35106041933)
--(axis cs:73600,1971.66692826875)
--(axis cs:73500,1965.5721173105)
--(axis cs:73400,1966.52778362405)
--(axis cs:73300,1957.00990074162)
--(axis cs:73200,1965.08430708372)
--(axis cs:73100,1963.79457316439)
--(axis cs:73000,1966.21240071328)
--(axis cs:72900,1957.79555746699)
--(axis cs:72800,1960.25422142427)
--(axis cs:72700,1967.2074350102)
--(axis cs:72600,1949.38306240459)
--(axis cs:72500,1950.03125630151)
--(axis cs:72400,1954.68299550801)
--(axis cs:72300,1962.50807708182)
--(axis cs:72200,1966.06850512638)
--(axis cs:72100,1966.06688544714)
--(axis cs:72000,1967.34126843677)
--(axis cs:71900,1968.95454933912)
--(axis cs:71800,1971.86236693103)
--(axis cs:71700,1959.72738454846)
--(axis cs:71600,1967.64559108022)
--(axis cs:71500,1964.75556679438)
--(axis cs:71400,1958.89628250651)
--(axis cs:71300,1966.69053428775)
--(axis cs:71200,1955.38130201193)
--(axis cs:71100,1958.30082185253)
--(axis cs:71000,1962.98648783925)
--(axis cs:70900,1962.66920576402)
--(axis cs:70800,1959.90596686381)
--(axis cs:70700,1968.61973778363)
--(axis cs:70600,1964.42783515491)
--(axis cs:70500,1964.77500540133)
--(axis cs:70400,1957.97534998255)
--(axis cs:70300,1963.62115971119)
--(axis cs:70200,1963.97892883206)
--(axis cs:70100,1951.48304136021)
--(axis cs:70000,1952.29263576943)
--(axis cs:69900,1962.5134277097)
--(axis cs:69800,1961.5572256195)
--(axis cs:69700,1958.58455351484)
--(axis cs:69600,1957.94736937697)
--(axis cs:69500,1966.22161063249)
--(axis cs:69400,1960.22239287162)
--(axis cs:69300,1948.89617505528)
--(axis cs:69200,1951.65790780835)
--(axis cs:69100,1965.70823916744)
--(axis cs:69000,1959.40925003993)
--(axis cs:68900,1963.95569489368)
--(axis cs:68800,1968.12565375973)
--(axis cs:68700,1968.30998424269)
--(axis cs:68600,1960.07961970278)
--(axis cs:68500,1968.00017448745)
--(axis cs:68400,1969.75545223351)
--(axis cs:68300,1967.0014574161)
--(axis cs:68200,1954.23681701275)
--(axis cs:68100,1962.33510436879)
--(axis cs:68000,1951.81609298399)
--(axis cs:67900,1967.67566926743)
--(axis cs:67800,1958.77414326578)
--(axis cs:67700,1958.11687530297)
--(axis cs:67600,1961.37859495377)
--(axis cs:67500,1962.49562181215)
--(axis cs:67400,1966.50355187305)
--(axis cs:67300,1962.47937993305)
--(axis cs:67200,1972.04664286836)
--(axis cs:67100,1961.50249305246)
--(axis cs:67000,1970.22615136339)
--(axis cs:66900,1968.31286740155)
--(axis cs:66800,1968.17672660556)
--(axis cs:66700,1969.91319295622)
--(axis cs:66600,1964.91238488389)
--(axis cs:66500,1965.19117639321)
--(axis cs:66400,1949.21760734389)
--(axis cs:66300,1970.4082796513)
--(axis cs:66200,1960.06476987782)
--(axis cs:66100,1956.66688421126)
--(axis cs:66000,1950.03194920087)
--(axis cs:65900,1961.54390965164)
--(axis cs:65800,1956.99805807021)
--(axis cs:65700,1961.85120256167)
--(axis cs:65600,1950.35797795413)
--(axis cs:65500,1968.82806038681)
--(axis cs:65400,1963.95854844298)
--(axis cs:65300,1957.16505506061)
--(axis cs:65200,1961.70978536624)
--(axis cs:65100,1963.11354080412)
--(axis cs:65000,1963.77123897327)
--(axis cs:64900,1964.93470079147)
--(axis cs:64800,1962.14846905827)
--(axis cs:64700,1966.23312060549)
--(axis cs:64600,1963.45791216059)
--(axis cs:64500,1969.46471198186)
--(axis cs:64400,1956.82564239827)
--(axis cs:64300,1966.71973377532)
--(axis cs:64200,1950.68163126461)
--(axis cs:64100,1953.43765294764)
--(axis cs:64000,1973.97712529224)
--(axis cs:63900,1965.89095549178)
--(axis cs:63800,1971.01594563944)
--(axis cs:63700,1952.92856275277)
--(axis cs:63600,1956.36061754765)
--(axis cs:63500,1969.61091591969)
--(axis cs:63400,1968.88876528252)
--(axis cs:63300,1968.30381498444)
--(axis cs:63200,1968.33975189207)
--(axis cs:63100,1958.27619785659)
--(axis cs:63000,1964.90973935939)
--(axis cs:62900,1955.52572145619)
--(axis cs:62800,1968.62905087447)
--(axis cs:62700,1955.54775217664)
--(axis cs:62600,1966.36904768013)
--(axis cs:62500,1966.53483315581)
--(axis cs:62400,1952.79466788341)
--(axis cs:62300,1950.02882358417)
--(axis cs:62200,1959.90885242661)
--(axis cs:62100,1964.92581268399)
--(axis cs:62000,1966.07533189758)
--(axis cs:61900,1957.33552633453)
--(axis cs:61800,1969.28941074432)
--(axis cs:61700,1966.85338025441)
--(axis cs:61600,1967.68465220203)
--(axis cs:61500,1971.05591674753)
--(axis cs:61400,1963.46377663092)
--(axis cs:61300,1952.14792744644)
--(axis cs:61200,1965.42879308116)
--(axis cs:61100,1956.18170111253)
--(axis cs:61000,1964.5820309597)
--(axis cs:60900,1955.38690585802)
--(axis cs:60800,1952.80296204599)
--(axis cs:60700,1960.8826490481)
--(axis cs:60600,1952.78750527537)
--(axis cs:60500,1964.90020948166)
--(axis cs:60400,1963.63016361273)
--(axis cs:60300,1964.12579009411)
--(axis cs:60200,1956.65388376073)
--(axis cs:60100,1969.28895898874)
--(axis cs:60000,1965.2047046838)
--(axis cs:59900,1963.66086360686)
--(axis cs:59800,1970.26886391683)
--(axis cs:59700,1955.54192997442)
--(axis cs:59600,1969.46635225501)
--(axis cs:59500,1970.39855106144)
--(axis cs:59400,1977.03167983629)
--(axis cs:59300,1966.38025612412)
--(axis cs:59200,1955.20234799387)
--(axis cs:59100,1962.49092819547)
--(axis cs:59000,1964.14457114312)
--(axis cs:58900,1953.58439442673)
--(axis cs:58800,1967.5131573289)
--(axis cs:58700,1962.01319069957)
--(axis cs:58600,1950.84192520498)
--(axis cs:58500,1959.43045982448)
--(axis cs:58400,1963.79952090124)
--(axis cs:58300,1967.51448797514)
--(axis cs:58200,1959.74724359988)
--(axis cs:58100,1956.50030180263)
--(axis cs:58000,1976.68773685055)
--(axis cs:57900,1969.55497517462)
--(axis cs:57800,1968.82027219014)
--(axis cs:57700,1963.94241176768)
--(axis cs:57600,1961.68269031481)
--(axis cs:57500,1965.23442262837)
--(axis cs:57400,1956.21612488558)
--(axis cs:57300,1964.28528144049)
--(axis cs:57200,1957.65735008194)
--(axis cs:57100,1950.67859752233)
--(axis cs:57000,1973.01216705302)
--(axis cs:56900,1958.46725235813)
--(axis cs:56800,1965.09859357692)
--(axis cs:56700,1952.93943622238)
--(axis cs:56600,1957.14197383)
--(axis cs:56500,1955.98225825029)
--(axis cs:56400,1954.41652846832)
--(axis cs:56300,1960.39821585199)
--(axis cs:56200,1957.15903123188)
--(axis cs:56100,1971.55405349314)
--(axis cs:56000,1962.34303575719)
--(axis cs:55900,1952.12364565225)
--(axis cs:55800,1966.3867412044)
--(axis cs:55700,1963.29125885507)
--(axis cs:55600,1971.08731907899)
--(axis cs:55500,1960.21665177188)
--(axis cs:55400,1961.87033445646)
--(axis cs:55300,1961.54871270008)
--(axis cs:55200,1976.84110534831)
--(axis cs:55100,1967.35914478874)
--(axis cs:55000,1962.33266911577)
--(axis cs:54900,1952.96025150635)
--(axis cs:54800,1961.01763172983)
--(axis cs:54700,1971.04349294895)
--(axis cs:54600,1964.27280288637)
--(axis cs:54500,1953.27093271011)
--(axis cs:54400,1958.76853334389)
--(axis cs:54300,1960.85437453702)
--(axis cs:54200,1961.52831441286)
--(axis cs:54100,1966.21446719125)
--(axis cs:54000,1964.59707551867)
--(axis cs:53900,1956.65953095151)
--(axis cs:53800,1953.39281531527)
--(axis cs:53700,1959.59576312857)
--(axis cs:53600,1951.16635732042)
--(axis cs:53500,1954.56793495866)
--(axis cs:53400,1962.65914468719)
--(axis cs:53300,1974.46023197982)
--(axis cs:53200,1957.96714191796)
--(axis cs:53100,1968.66120904797)
--(axis cs:53000,1968.63948147512)
--(axis cs:52900,1966.51228800977)
--(axis cs:52800,1958.60893409434)
--(axis cs:52700,1962.19949783155)
--(axis cs:52600,1957.94482991393)
--(axis cs:52500,1954.89696848493)
--(axis cs:52400,1962.20524636394)
--(axis cs:52300,1961.82878779134)
--(axis cs:52200,1955.87388152975)
--(axis cs:52100,1958.11450307908)
--(axis cs:52000,1970.25972274975)
--(axis cs:51900,1970.07721185219)
--(axis cs:51800,1957.3115487643)
--(axis cs:51700,1961.19247769514)
--(axis cs:51600,1962.32066046364)
--(axis cs:51500,1918.62991005284)
--(axis cs:51400,1970.38500644681)
--(axis cs:51300,1974.13978940294)
--(axis cs:51200,1893.02973596394)
--(axis cs:51100,1962.30728553399)
--(axis cs:51000,1949.69060204558)
--(axis cs:50900,1955.20762759599)
--(axis cs:50800,1960.5343619615)
--(axis cs:50700,1960.53427907058)
--(axis cs:50600,1961.20289221765)
--(axis cs:50500,1924.57166274363)
--(axis cs:50400,1963.17191545525)
--(axis cs:50300,1955.54621722929)
--(axis cs:50200,1968.80278861442)
--(axis cs:50100,1964.26843162741)
--(axis cs:50000,1969.4693800154)
--(axis cs:49900,1970.74552297143)
--(axis cs:49800,1962.81554464567)
--(axis cs:49700,1945.82574994807)
--(axis cs:49600,1973.3197059894)
--(axis cs:49500,1971.71009791304)
--(axis cs:49400,1961.83323942026)
--(axis cs:49300,1966.37085816374)
--(axis cs:49200,1961.38317370819)
--(axis cs:49100,1958.12141658333)
--(axis cs:49000,1962.31637656425)
--(axis cs:48900,1961.00830710909)
--(axis cs:48800,1969.79662783834)
--(axis cs:48700,1974.2829140394)
--(axis cs:48600,1957.28521785524)
--(axis cs:48500,1907.72322831659)
--(axis cs:48400,1945.60076136737)
--(axis cs:48300,1968.49723979385)
--(axis cs:48200,1958.93892565892)
--(axis cs:48100,1971.38889338645)
--(axis cs:48000,1844.75464251272)
--(axis cs:47900,1889.138915305)
--(axis cs:47800,1921.64169211198)
--(axis cs:47700,1930.29223290675)
--(axis cs:47600,1953.59229710146)
--(axis cs:47500,1946.37668161065)
--(axis cs:47400,1958.76425832121)
--(axis cs:47300,1885.04606099174)
--(axis cs:47200,1960.53480573822)
--(axis cs:47100,1957.63212954945)
--(axis cs:47000,1942.14605974792)
--(axis cs:46900,1961.31516721362)
--(axis cs:46800,1962.31894299559)
--(axis cs:46700,1962.50013411358)
--(axis cs:46600,1890.98526611021)
--(axis cs:46500,1834.19352307505)
--(axis cs:46400,1874.7058328559)
--(axis cs:46300,1958.14145134874)
--(axis cs:46200,1861.76592867035)
--(axis cs:46100,1907.11267428788)
--(axis cs:46000,1918.72296962626)
--(axis cs:45900,1857.54751094528)
--(axis cs:45800,1857.36663757784)
--(axis cs:45700,1888.57346082095)
--(axis cs:45600,1865.73364421156)
--(axis cs:45500,1839.92552581206)
--(axis cs:45400,1862.52661609641)
--(axis cs:45300,1899.44870405606)
--(axis cs:45200,1878.43961716057)
--(axis cs:45100,1761.82668083984)
--(axis cs:45000,1850.11140538306)
--(axis cs:44900,1918.99460247431)
--(axis cs:44800,1908.31265536565)
--(axis cs:44700,1880.6996123714)
--(axis cs:44600,1870.94241311843)
--(axis cs:44500,1966.861081229)
--(axis cs:44400,1962.65834793309)
--(axis cs:44300,1932.25057967124)
--(axis cs:44200,1960.06932431575)
--(axis cs:44100,1781.24070265023)
--(axis cs:44000,1709.48682349304)
--(axis cs:43900,1730.00693047562)
--(axis cs:43800,1761.89667473552)
--(axis cs:43700,1704.46336689463)
--(axis cs:43600,1757.44085334507)
--(axis cs:43500,1855.0646867159)
--(axis cs:43400,1807.53898518906)
--(axis cs:43300,1965.07842818604)
--(axis cs:43200,1951.50453976178)
--(axis cs:43100,1968.81618444994)
--(axis cs:43000,1872.02447930589)
--(axis cs:42900,1922.02594544546)
--(axis cs:42800,1690.24607977781)
--(axis cs:42700,1642.8493903134)
--(axis cs:42600,1638.33562982685)
--(axis cs:42500,1649.14788860979)
--(axis cs:42400,1679.41864008899)
--(axis cs:42300,1689.39069811712)
--(axis cs:42200,1628.7603590645)
--(axis cs:42100,1658.67547846215)
--(axis cs:42000,1660.1537143007)
--(axis cs:41900,1647.47332893492)
--(axis cs:41800,1596.72530812586)
--(axis cs:41700,1578.93046431648)
--(axis cs:41600,1564.2524727344)
--(axis cs:41500,1650.12644980071)
--(axis cs:41400,1615.5857257907)
--(axis cs:41300,1569.55825428196)
--(axis cs:41200,1556.71508811075)
--(axis cs:41100,1564.24881031044)
--(axis cs:41000,1576.26705192987)
--(axis cs:40900,1544.38626664003)
--(axis cs:40800,1594.14629803366)
--(axis cs:40700,1624.28570650818)
--(axis cs:40600,1623.19762257091)
--(axis cs:40500,1699.25947226047)
--(axis cs:40400,1662.35121928044)
--(axis cs:40300,1639.56965346191)
--(axis cs:40200,1563.44673514624)
--(axis cs:40100,1536.3770117491)
--(axis cs:40000,1549.57720621249)
--(axis cs:39900,1557.01616949244)
--(axis cs:39800,1548.25171425093)
--(axis cs:39700,1594.1204233712)
--(axis cs:39600,1569.61309320045)
--(axis cs:39500,1601.4090058432)
--(axis cs:39400,1618.80289346702)
--(axis cs:39300,1572.31426189427)
--(axis cs:39200,1561.01675437847)
--(axis cs:39100,1510.18539805589)
--(axis cs:39000,1480.3283314159)
--(axis cs:38900,1559.78085002095)
--(axis cs:38800,1602.66886947656)
--(axis cs:38700,1521.9553982583)
--(axis cs:38600,1520.30534606652)
--(axis cs:38500,1325.21732243987)
--(axis cs:38400,1386.94259777715)
--(axis cs:38300,1327.82160372007)
--(axis cs:38200,1377.91440922448)
--(axis cs:38100,1485.36992346061)
--(axis cs:38000,1386.82478874014)
--(axis cs:37900,1383.3639842971)
--(axis cs:37800,1399.74331049246)
--(axis cs:37700,1360.91227147246)
--(axis cs:37600,1298.0886950923)
--(axis cs:37500,1306.8444159632)
--(axis cs:37400,1326.2287483041)
--(axis cs:37300,1301.7385626129)
--(axis cs:37200,1372.30459936401)
--(axis cs:37100,1531.16524522376)
--(axis cs:37000,1397.8305863756)
--(axis cs:36900,1447.37445968584)
--(axis cs:36800,1480.36019316407)
--(axis cs:36700,1420.18356781272)
--(axis cs:36600,1420.24749134825)
--(axis cs:36500,1399.66716169734)
--(axis cs:36400,1486.35608394576)
--(axis cs:36300,1432.4191764781)
--(axis cs:36200,1397.69386822838)
--(axis cs:36100,1387.52329669866)
--(axis cs:36000,1282.4313094487)
--(axis cs:35900,1292.6787697265)
--(axis cs:35800,1336.33579609718)
--(axis cs:35700,1270.1177129322)
--(axis cs:35600,1300.23284865924)
--(axis cs:35500,1273.55389601548)
--(axis cs:35400,1276.64217802323)
--(axis cs:35300,1265.30727745516)
--(axis cs:35200,1385.06529187432)
--(axis cs:35100,1315.82829350113)
--(axis cs:35000,1245.91019052829)
--(axis cs:34900,1188.81884897796)
--(axis cs:34800,1153.75468191086)
--(axis cs:34700,1221.28130656723)
--(axis cs:34600,1086.63942473577)
--(axis cs:34500,1128.57725388539)
--(axis cs:34400,1091.25892979537)
--(axis cs:34300,1067.1663889595)
--(axis cs:34200,1089.48391674303)
--(axis cs:34100,1192.80843855084)
--(axis cs:34000,1113.25927391272)
--(axis cs:33900,1184.39003276597)
--(axis cs:33800,1073.41268767369)
--(axis cs:33700,1020.03795945006)
--(axis cs:33600,1062.83835823586)
--(axis cs:33500,995.408918195648)
--(axis cs:33400,1017.65810679614)
--(axis cs:33300,1042.67415819981)
--(axis cs:33200,986.875351075215)
--(axis cs:33100,1002.77522980595)
--(axis cs:33000,993.775094406101)
--(axis cs:32900,1024.66380163546)
--(axis cs:32800,991.060233204092)
--(axis cs:32700,937.86387147261)
--(axis cs:32600,1014.14020819726)
--(axis cs:32500,990.101467829809)
--(axis cs:32400,987.536260843682)
--(axis cs:32300,889.295287620389)
--(axis cs:32200,898.424737658283)
--(axis cs:32100,865.104256272939)
--(axis cs:32000,787.862467927654)
--(axis cs:31900,822.465351703743)
--(axis cs:31800,844.09616615471)
--(axis cs:31700,795.824264041041)
--(axis cs:31600,730.053226271564)
--(axis cs:31500,725.803487618669)
--(axis cs:31400,718.746446861786)
--(axis cs:31300,772.639515207829)
--(axis cs:31200,786.386834225121)
--(axis cs:31100,692.147164923392)
--(axis cs:31000,745.399894123838)
--(axis cs:30900,659.325825249311)
--(axis cs:30800,663.793235389599)
--(axis cs:30700,662.804433019356)
--(axis cs:30600,676.867062644966)
--(axis cs:30500,648.507077980687)
--(axis cs:30400,617.261461316682)
--(axis cs:30300,711.289391121298)
--(axis cs:30200,696.282767450911)
--(axis cs:30100,700.379974117709)
--(axis cs:30000,664.232251043379)
--(axis cs:29900,667.270639842766)
--(axis cs:29800,575.078921648571)
--(axis cs:29700,528.518446139158)
--(axis cs:29600,469.979288035264)
--(axis cs:29500,583.750672327725)
--(axis cs:29400,589.232974584625)
--(axis cs:29300,575.263509228582)
--(axis cs:29200,558.988840602294)
--(axis cs:29100,615.157578716187)
--(axis cs:29000,578.599839260862)
--(axis cs:28900,570.999672839413)
--(axis cs:28800,566.735307736965)
--(axis cs:28700,505.287930666073)
--(axis cs:28600,582.371542973584)
--(axis cs:28500,576.952004843057)
--(axis cs:28400,571.873234929711)
--(axis cs:28300,527.21893578023)
--(axis cs:28200,562.320893476102)
--(axis cs:28100,512.046373394222)
--(axis cs:28000,620.963863673669)
--(axis cs:27900,648.132592434959)
--(axis cs:27800,737.387107808208)
--(axis cs:27700,974.063958141382)
--(axis cs:27600,1128.83490917611)
--(axis cs:27500,1124.92459116666)
--(axis cs:27400,1088.96402666961)
--(axis cs:27300,1102.24518811955)
--(axis cs:27200,1085.22800413702)
--(axis cs:27100,1217.93559503948)
--(axis cs:27000,1243.47822477596)
--(axis cs:26900,1115.28044776088)
--(axis cs:26800,1221.08489064673)
--(axis cs:26700,1281.39138878071)
--(axis cs:26600,1122.31821879804)
--(axis cs:26500,1099.24177692144)
--(axis cs:26400,448.496060645604)
--(axis cs:26300,464.318479134422)
--(axis cs:26200,384.841696148349)
--(axis cs:26100,414.429161941981)
--(axis cs:26000,367.289394330608)
--(axis cs:25900,307.176548531446)
--(axis cs:25800,408.661099991341)
--(axis cs:25700,416.894776487836)
--(axis cs:25600,338.600463851426)
--(axis cs:25500,394.469693310801)
--(axis cs:25400,407.796176787805)
--(axis cs:25300,352.804584116691)
--(axis cs:25200,361.490123009031)
--(axis cs:25100,211.076859226173)
--(axis cs:25000,368.088987107619)
--(axis cs:24900,289.070623681892)
--(axis cs:24800,254.299327636293)
--(axis cs:24700,307.079562444256)
--(axis cs:24600,264.812315584986)
--(axis cs:24500,182.78627621596)
--(axis cs:24400,92.1394139838353)
--(axis cs:24300,64.3241267634412)
--(axis cs:24200,64.0398610952084)
--(axis cs:24100,-14.8643837933059)
--(axis cs:24000,-42.056411146817)
--(axis cs:23900,-34.743257834089)
--(axis cs:23800,-50.4982623580831)
--(axis cs:23700,-139.352929029472)
--(axis cs:23600,-72.9026097054093)
--(axis cs:23500,-72.5352306932164)
--(axis cs:23400,-74.0020829602881)
--(axis cs:23300,-60.0941909382882)
--(axis cs:23200,-53.5331944650188)
--(axis cs:23100,-36.5284865539743)
--(axis cs:23000,-62.3884227488547)
--(axis cs:22900,-144.253752222304)
--(axis cs:22800,-109.079514495775)
--(axis cs:22700,-42.2693157826016)
--(axis cs:22600,-104.242350290232)
--(axis cs:22500,-55.8368488603401)
--(axis cs:22400,-83.5948453028079)
--(axis cs:22300,-110.468797359219)
--(axis cs:22200,-78.6701941951974)
--(axis cs:22100,-108.004618323351)
--(axis cs:22000,-96.1830122304091)
--(axis cs:21900,-72.9390395061878)
--(axis cs:21800,-110.940302855028)
--(axis cs:21700,-84.7243030320919)
--(axis cs:21600,-88.3396032588871)
--(axis cs:21500,-59.2590041728531)
--(axis cs:21400,-121.07914831293)
--(axis cs:21300,-95.6885687470362)
--(axis cs:21200,-96.2680578109346)
--(axis cs:21100,-108.771599954884)
--(axis cs:21000,-84.5283829169816)
--(axis cs:20900,-109.767535695875)
--(axis cs:20800,-135.52727671037)
--(axis cs:20700,-134.464367510483)
--(axis cs:20600,-177.614833369441)
--(axis cs:20500,-230.837336140496)
--(axis cs:20400,-416.949778343916)
--(axis cs:20300,-303.008925208104)
--(axis cs:20200,-292.656976303077)
--(axis cs:20100,-367.290406692201)
--(axis cs:20000,-454.087222913428)
--(axis cs:19900,-402.03319315044)
--(axis cs:19800,-334.616214587206)
--(axis cs:19700,-374.552628571058)
--(axis cs:19600,-535.693362540628)
--(axis cs:19500,-389.361799882306)
--(axis cs:19400,-447.822973691866)
--(axis cs:19300,-516.865617941591)
--(axis cs:19200,96.6709714322653)
--(axis cs:19100,73.4559264807675)
--(axis cs:19000,82.9435787498332)
--(axis cs:18900,77.4074566174999)
--(axis cs:18800,75.8912710294163)
--(axis cs:18700,45.2416651879731)
--(axis cs:18600,37.8833601789767)
--(axis cs:18500,35.8221421045855)
--(axis cs:18400,39.2319993009244)
--(axis cs:18300,38.0222920265635)
--(axis cs:18200,35.0329361626874)
--(axis cs:18100,38.8841292869553)
--(axis cs:18000,32.9577172063776)
--(axis cs:17900,37.6533562806102)
--(axis cs:17800,43.8124454583475)
--(axis cs:17700,47.9574800370824)
--(axis cs:17600,50.4033676743612)
--(axis cs:17500,40.9380141142463)
--(axis cs:17400,34.2049990215865)
--(axis cs:17300,41.0022320366177)
--(axis cs:17200,49.0835389560806)
--(axis cs:17100,27.7458477024558)
--(axis cs:17000,48.4762962659646)
--(axis cs:16900,47.9409504347028)
--(axis cs:16800,40.6333255797164)
--(axis cs:16700,39.0948267172773)
--(axis cs:16600,43.2307621735886)
--(axis cs:16500,50.9906238580976)
--(axis cs:16400,40.3984451588455)
--(axis cs:16300,41.9903687570754)
--(axis cs:16200,52.9591689622598)
--(axis cs:16100,44.2651838924508)
--(axis cs:16000,49.70048558804)
--(axis cs:15900,40.8082823308886)
--(axis cs:15800,42.0660979127565)
--(axis cs:15700,43.9146287858858)
--(axis cs:15600,55.5615915885308)
--(axis cs:15500,44.1221036800344)
--(axis cs:15400,42.342628965319)
--(axis cs:15300,47.5447270413387)
--(axis cs:15200,60.3750479326428)
--(axis cs:15100,50.1408380646059)
--(axis cs:15000,46.1440771288167)
--(axis cs:14900,52.2985939168618)
--(axis cs:14800,57.6735330307397)
--(axis cs:14700,36.6182873004454)
--(axis cs:14600,51.7942912904209)
--(axis cs:14500,52.0536076050149)
--(axis cs:14400,44.8405791435329)
--(axis cs:14300,59.2073520178291)
--(axis cs:14200,59.540799281942)
--(axis cs:14100,50.1778737288077)
--(axis cs:14000,63.8165854190278)
--(axis cs:13900,53.4351992626183)
--(axis cs:13800,45.048819309658)
--(axis cs:13700,53.3091294211815)
--(axis cs:13600,40.9183020269098)
--(axis cs:13500,53.2284754716494)
--(axis cs:13400,41.8593214512042)
--(axis cs:13300,42.2082281540934)
--(axis cs:13200,61.1013595324515)
--(axis cs:13100,57.3409362934003)
--(axis cs:13000,41.93327365658)
--(axis cs:12900,44.2190495934281)
--(axis cs:12800,45.1891570955805)
--(axis cs:12700,47.2247660833739)
--(axis cs:12600,51.9816624675945)
--(axis cs:12500,55.6352784192594)
--(axis cs:12400,41.4773925330694)
--(axis cs:12300,57.2669908386635)
--(axis cs:12200,46.0035313254824)
--(axis cs:12100,63.8019538822508)
--(axis cs:12000,79.1928777101903)
--(axis cs:11900,53.414685903971)
--(axis cs:11800,51.677549439076)
--(axis cs:11700,57.0535614169127)
--(axis cs:11600,57.765320000412)
--(axis cs:11500,57.0971308056434)
--(axis cs:11400,62.3474328190637)
--(axis cs:11300,58.934689845468)
--(axis cs:11200,69.9326604254196)
--(axis cs:11100,64.879026519996)
--(axis cs:11000,58.5884065829227)
--(axis cs:10900,57.3481764884715)
--(axis cs:10800,61.7652085166905)
--(axis cs:10700,51.9821514476955)
--(axis cs:10600,67.1386645145834)
--(axis cs:10500,68.5888334093567)
--(axis cs:10400,63.7543784404689)
--(axis cs:10300,56.7673156242601)
--(axis cs:10200,71.3562078599777)
--(axis cs:10100,67.5585542086972)
--(axis cs:10000,69.1699422732261)
--(axis cs:9900,66.9046203020009)
--(axis cs:9800,66.1013638988183)
--(axis cs:9700,64.8992274292018)
--(axis cs:9600,58.079767700044)
--(axis cs:9500,65.0277994417363)
--(axis cs:9400,55.1261954792637)
--(axis cs:9300,64.6675026681206)
--(axis cs:9200,62.9971567640697)
--(axis cs:9100,67.8961153863622)
--(axis cs:9000,72.0050122931134)
--(axis cs:8900,66.4683525470025)
--(axis cs:8800,66.2115565688933)
--(axis cs:8700,56.2764390868538)
--(axis cs:8600,63.0518766647388)
--(axis cs:8500,61.3668151586141)
--(axis cs:8400,59.3285157843057)
--(axis cs:8300,66.1652330513369)
--(axis cs:8200,66.3774159511277)
--(axis cs:8100,60.350213455889)
--(axis cs:8000,63.649390474768)
--(axis cs:7900,57.879042620201)
--(axis cs:7800,50.4993399326782)
--(axis cs:7700,60.8712735795771)
--(axis cs:7600,59.2925509031407)
--(axis cs:7500,53.0801170190498)
--(axis cs:7400,68.2527115976435)
--(axis cs:7300,64.5819017038118)
--(axis cs:7200,64.4392087663132)
--(axis cs:7100,59.8166191804165)
--(axis cs:7000,62.7928499122267)
--(axis cs:6900,68.0424195990044)
--(axis cs:6800,59.5940850298484)
--(axis cs:6700,61.7485084607967)
--(axis cs:6600,62.0013447961112)
--(axis cs:6500,73.4783426655542)
--(axis cs:6400,60.0097772765581)
--(axis cs:6300,60.4920752625993)
--(axis cs:6200,62.2614451545938)
--(axis cs:6100,69.0323834000836)
--(axis cs:6000,75.7943559373987)
--(axis cs:5900,59.8448577630538)
--(axis cs:5800,65.5449661671688)
--(axis cs:5700,58.1862212215623)
--(axis cs:5600,68.8497642992273)
--(axis cs:5500,59.832453527711)
--(axis cs:5400,62.7657309847804)
--(axis cs:5300,64.274982349655)
--(axis cs:5200,69.8444535190046)
--(axis cs:5100,62.5557854823757)
--(axis cs:5000,66.1005960470772)
--(axis cs:4900,61.8967995385831)
--(axis cs:4800,67.6171587942809)
--(axis cs:4700,60.7987782238878)
--(axis cs:4600,66.0249801707937)
--(axis cs:4500,55.9831630387059)
--(axis cs:4400,67.9267527763551)
--(axis cs:4300,64.7378179165229)
--(axis cs:4200,60.9862106062087)
--(axis cs:4100,65.1343101032531)
--(axis cs:4000,62.4168463883215)
--(axis cs:3900,63.0195195261995)
--(axis cs:3800,64.7097997751846)
--(axis cs:3700,63.0737525086295)
--(axis cs:3600,56.7724299712083)
--(axis cs:3500,65.776887045769)
--(axis cs:3400,55.6665521559848)
--(axis cs:3300,61.7469101662656)
--(axis cs:3200,61.6275960341828)
--(axis cs:3100,65.2329812610987)
--(axis cs:3000,66.116310055274)
--(axis cs:2900,55.4760262734596)
--(axis cs:2800,59.2072545088172)
--(axis cs:2700,69.700750239835)
--(axis cs:2600,57.0491505693005)
--(axis cs:2500,57.419376048696)
--(axis cs:2400,61.0942726090178)
--(axis cs:2300,55.7020624356978)
--(axis cs:2200,56.8235864240681)
--(axis cs:2100,69.5486511170629)
--(axis cs:2000,63.4747836941477)
--(axis cs:1900,64.5665774290978)
--(axis cs:1800,61.8608585399138)
--(axis cs:1700,62.8056668979802)
--(axis cs:1600,74.0466792692706)
--(axis cs:1500,59.0868441896032)
--(axis cs:1400,70.0836005799267)
--(axis cs:1300,65.1159251845849)
--(axis cs:1200,66.1680937419135)
--(axis cs:1100,58.2505296961424)
--(axis cs:1000,65.9510385094815)
--(axis cs:900,69.4228433977483)
--(axis cs:800,79.263469779406)
--(axis cs:700,66.4888963361377)
--(axis cs:600,66.1267788213913)
--(axis cs:500,81.9717141775585)
--(axis cs:400,94.0868678232757)
--(axis cs:300,111.574784178689)
--(axis cs:200,136.581339240622)
--(axis cs:100,92.9628929701293)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	2105.84292731285 \\
250	7459.54087699056 \\
500	9999.02475287318 \\
1000	9999.94091447592 \\
1500	8324.17415575981 \\
2500	9999.9115334034 \\
3000	9999.96579124331 \\
5000	9021.98261498809 \\
6000	8042.1411053896 \\
8000	8131.42904908061 \\
10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	6280.32013870478 \\
250	7406.54817679524 \\
500	9186.74563545585 \\
1000	9999.96069514155 \\
1500	9467.13075308204 \\
2500	9999.95534666181 \\
3000	9999.95819760561 \\
5000	9999.97491464019 \\
6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	157.709826660156 \\
200	190.577642822266 \\
300	194.333121109009 \\
400	167.830374908447 \\
500	129.260639190674 \\
600	128.568613433838 \\
700	92.3802959442139 \\
800	94.5713527679443 \\
900	84.0179203033447 \\
1000	73.1908214569092 \\
1100	67.8911247253418 \\
1200	76.3939613342285 \\
1300	74.5985805511475 \\
1400	78.8943923950195 \\
1500	68.8895706176758 \\
1600	81.8917911529541 \\
1700	72.7932033538818 \\
1800	71.7901569366455 \\
1900	75.392427444458 \\
2000	73.3871368408203 \\
2100	77.2024620056152 \\
2200	66.6940746307373 \\
2300	64.0012722015381 \\
2400	70.9890075683594 \\
2500	67.3879871368408 \\
2600	68.482105255127 \\
2700	79.3872764587402 \\
2800	68.8912925720215 \\
2900	66.0874294281006 \\
3000	76.386323928833 \\
3100	73.4044631958008 \\
3200	71.8915939331055 \\
3300	72.3882900238037 \\
3400	64.8854587554932 \\
3500	77.9751766204834 \\
3600	68.675118637085 \\
3700	72.3911380767822 \\
3800	75.978731918335 \\
3900	73.5929840087891 \\
4000	74.6791374206543 \\
4100	72.2104949951172 \\
4200	70.6551719665527 \\
4300	75.4745338439941 \\
4400	83.3458164215088 \\
4500	70.5127799987793 \\
4600	74.8840389251709 \\
4700	70.2973796844482 \\
4800	76.2014869689941 \\
4900	72.884797668457 \\
5000	76.0919052124023 \\
5100	71.696654510498 \\
5200	80.784549331665 \\
5300	73.9974086761475 \\
5400	73.3922603607178 \\
5500	68.1975269317627 \\
5600	79.7848114013672 \\
5700	68.4844463348389 \\
5800	77.1750213623047 \\
5900	71.1844570159912 \\
6000	82.3035549163818 \\
6100	79.8783576965332 \\
6200	73.2791038513184 \\
6300	72.2782409667969 \\
6400	69.0951641082764 \\
6500	83.3831466674805 \\
6600	71.4936756134033 \\
6700	73.5809295654297 \\
6800	70.4832981109619 \\
6900	77.6879051208496 \\
7000	74.2852077484131 \\
7100	68.5987274169922 \\
7200	74.2897148132324 \\
7300	75.8808746337891 \\
7400	80.5707851409912 \\
7500	59.3883171081543 \\
7600	74.8511138916016 \\
7700	70.8563167572022 \\
7800	83.7074234008789 \\
7900	66.6929424285889 \\
8000	73.186173248291 \\
8100	71.5768020629883 \\
8200	77.6785858154297 \\
8300	78.8737144470215 \\
8400	72.5805690765381 \\
8500	72.1923931121826 \\
8600	73.8866645812988 \\
8700	68.5769474029541 \\
8800	74.806506729126 \\
8900	76.7879543304443 \\
9000	81.4829853057861 \\
9100	75.5023258209228 \\
9200	75.8722827911377 \\
9300	77.6636672973633 \\
9400	66.4789283752441 \\
9500	73.0008178710937 \\
9600	69.0830902099609 \\
9700	73.7008289337158 \\
9800	73.3108509063721 \\
9900	77.479467010498 \\
10000	81.6614177703857 \\
10100	73.9134155273437 \\
10200	83.0710636138916 \\
10300	63.0969970703125 \\
10400	73.0990173339844 \\
10500	78.5900413513184 \\
10600	80.3737987518311 \\
10700	86.7321880340576 \\
10800	77.8745769500732 \\
10900	85.0643203735352 \\
11000	72.6795883178711 \\
11100	80.2923446655273 \\
11200	83.5149055480957 \\
11300	83.7690425872803 \\
11400	89.123063659668 \\
11500	89.7329902648926 \\
11600	99.4282825469971 \\
11700	91.8298072814941 \\
11800	89.9343120574951 \\
11900	93.116446685791 \\
12000	108.701205444336 \\
12100	98.0054103851318 \\
12200	95.3644435882568 \\
12300	96.0072288513184 \\
12400	91.780802154541 \\
12500	101.841254425049 \\
12600	95.9512535095215 \\
12700	102.390575790405 \\
12800	86.419681930542 \\
12900	91.2514579772949 \\
13000	94.592928314209 \\
13100	110.684466552734 \\
13200	106.253747558594 \\
13300	100.115899658203 \\
13400	108.013506698608 \\
13500	100.445707321167 \\
13600	101.153775405884 \\
13700	99.450883102417 \\
13800	97.8036731719971 \\
13900	107.817392730713 \\
14000	117.502043533325 \\
14100	109.143961715698 \\
14200	139.81400604248 \\
14300	139.412907791138 \\
14400	111.547037124634 \\
14500	106.478755569458 \\
14600	101.089430618286 \\
14700	110.992918395996 \\
14800	117.70757522583 \\
14900	125.763348770142 \\
15000	107.906388092041 \\
15100	120.90611038208 \\
15200	132.900329208374 \\
15300	137.484065246582 \\
15400	117.620651626587 \\
15500	139.018132019043 \\
15600	135.29242515564 \\
15700	136.242260360718 \\
15800	136.141468811035 \\
15900	146.024472427368 \\
16000	147.540887069702 \\
16100	145.1568775177 \\
16200	138.228263092041 \\
16300	147.231299209595 \\
16400	156.744504165649 \\
16500	159.861372375488 \\
16600	155.078923416138 \\
16700	155.614031600952 \\
16800	172.271979141235 \\
16900	150.475164794922 \\
17000	164.446369934082 \\
17100	161.460808944702 \\
17200	176.083402633667 \\
17300	148.86983833313 \\
17400	161.099674987793 \\
17500	171.68690071106 \\
17600	196.909272766113 \\
17700	199.197060775757 \\
17800	196.852988433838 \\
17900	185.684150314331 \\
18000	184.806569671631 \\
18100	192.906943130493 \\
18200	197.938542175293 \\
18300	194.848109817505 \\
18400	236.757611083984 \\
18500	276.563748168945 \\
18600	242.247370147705 \\
18700	275.181779098511 \\
18800	290.664605712891 \\
18900	286.114820480347 \\
19000	328.946852111816 \\
19100	309.49005279541 \\
19200	345.508096313477 \\
19300	1294.55488891602 \\
19400	1356.89460830688 \\
19500	1416.36339073181 \\
19600	1279.90187797546 \\
19700	1433.79209594727 \\
19800	1471.2328163147 \\
19900	1400.04225616455 \\
20000	1352.13139686584 \\
20100	1434.65352096558 \\
20200	1520.9776222229 \\
20300	1506.92544021606 \\
20400	1387.9570350647 \\
20500	1610.30571060181 \\
20600	1705.6675983429 \\
20700	2273.42504196167 \\
20800	2273.6663898468 \\
20900	2295.11833267212 \\
21000	2315.24353370666 \\
21100	2295.46451835632 \\
21200	1852.35549201965 \\
21300	2307.36804275513 \\
21400	2286.22103843689 \\
21500	1980.52305717468 \\
21600	2307.72572212219 \\
21700	2219.96327590942 \\
21800	2293.91881828308 \\
21900	2326.54880371094 \\
22000	1934.15595169067 \\
22100	2295.32532501221 \\
22200	2090.21571846008 \\
22300	2225.38985061646 \\
22400	1941.28906936646 \\
22500	2169.55291061401 \\
22600	2288.28341064453 \\
22700	2104.44847221374 \\
22800	2215.90881118774 \\
22900	2266.12901802063 \\
23000	2008.19256782532 \\
23100	2038.11406860352 \\
23200	1912.2292766571 \\
23300	2134.41136283874 \\
23400	2122.08355255127 \\
23500	2325.94001464844 \\
23600	2326.73570022583 \\
23700	1733.19573326111 \\
23800	2041.83136367798 \\
23900	2106.27048416138 \\
24000	2352.53318481445 \\
24100	2377.15075073242 \\
24200	2309.46593818665 \\
24300	2457.98247413635 \\
24400	2150.4438747406 \\
24500	2410.34888916016 \\
24600	2714.49239120483 \\
24700	2492.118800354 \\
24800	2487.35564193726 \\
24900	2481.04496536255 \\
25000	2826.95658836365 \\
25100	2252.53638114929 \\
25200	2889.85561141968 \\
25300	2885.59200553894 \\
25400	3054.67917861938 \\
25500	2972.08557662964 \\
25600	2821.88980407715 \\
25700	3060.60005607605 \\
25800	2948.76257247925 \\
25900	2765.99914474487 \\
26000	2842.68661422729 \\
26100	2936.06561470032 \\
26200	2882.46379623413 \\
26300	3227.99878578186 \\
26400	2925.53410797119 \\
26500	3826.66319847107 \\
26600	3865.23508262634 \\
26700	4222.64985198975 \\
26800	4029.2047290802 \\
26900	3870.02736740112 \\
27000	4089.13963012695 \\
27100	3942.20710258484 \\
27200	3713.5012008667 \\
27300	3748.51001663208 \\
27400	3781.6129863739 \\
27500	3717.48450698853 \\
27600	3707.1033000946 \\
27700	3444.31426239014 \\
27800	2772.4396194458 \\
27900	3008.49563293457 \\
28000	2641.076354599 \\
28100	2878.19031829834 \\
28200	2651.66652374268 \\
28300	2610.74243812561 \\
28400	2795.97695083618 \\
28500	2965.9008441925 \\
28600	2794.37520523071 \\
28700	2558.06617774963 \\
28800	2974.29992713928 \\
28900	2690.87019996643 \\
29000	2671.06928367615 \\
29100	2996.00491676331 \\
29200	2909.42935638428 \\
29300	2585.89181594849 \\
29400	2680.97268829346 \\
29500	2952.24929771423 \\
29600	2511.78960876465 \\
29700	2874.15172119141 \\
29800	2935.7497543335 \\
29900	3038.53307342529 \\
30000	3043.44354667664 \\
30100	3026.61822738647 \\
30200	3015.18321380615 \\
30300	3119.14273071289 \\
30400	2807.29230041504 \\
30500	2879.69973869324 \\
30600	2724.91523284912 \\
30700	2914.91034049988 \\
30800	2974.40381584167 \\
30900	2999.14411849976 \\
31000	2939.41252365112 \\
31100	2773.62955780029 \\
31200	3160.01413002014 \\
31300	3050.02274169922 \\
31400	3086.27468643188 \\
31500	3109.03695068359 \\
31600	3103.31874275208 \\
31700	3199.02990150452 \\
31800	3274.06146316528 \\
31900	3221.29419784546 \\
32000	3176.5476184845 \\
32100	3294.26463699341 \\
32200	3332.1214427948 \\
32300	3309.57731208801 \\
32400	3465.34902305603 \\
32500	3447.67660636902 \\
32600	3516.814220047 \\
32700	3406.76268310547 \\
32800	3416.35245742798 \\
32900	3554.02979927063 \\
33000	3540.58621635437 \\
33100	3561.64767303467 \\
33200	3570.15011062622 \\
33300	3604.04561080933 \\
33400	3601.07744789124 \\
33500	3560.56921157837 \\
33600	3725.36738433838 \\
33700	3695.39566650391 \\
33800	3757.39764785767 \\
33900	3846.85346412659 \\
34000	3734.87725906372 \\
34100	3805.86919059753 \\
34200	3646.269298172 \\
34300	3577.1795211792 \\
34400	3663.17200088501 \\
34500	3652.25477142334 \\
34600	3601.44161262512 \\
34700	3885.58460845947 \\
34800	3693.77804641724 \\
34900	3741.96197929382 \\
35000	3854.56745109558 \\
35100	3883.08282966614 \\
35200	3900.98406944275 \\
35300	3879.1943611145 \\
35400	3856.78625297546 \\
35500	3939.37837486267 \\
35600	4103.81573371887 \\
35700	4030.20061988831 \\
35800	4089.11011199951 \\
35900	4050.70989723206 \\
36000	4038.32047271729 \\
36100	4155.81085968018 \\
36200	4207.19367332458 \\
36300	4309.39659118652 \\
36400	4388.92718353271 \\
36500	4295.90164527893 \\
36600	4275.69345855713 \\
36700	4315.20000801086 \\
36800	4384.23928527832 \\
36900	4358.13700942993 \\
37000	4314.44785194397 \\
37100	4344.69338302612 \\
37200	4089.7750125885 \\
37300	3973.68055839539 \\
37400	3988.26824531555 \\
37500	3989.26854820251 \\
37600	3880.58835639954 \\
37700	4079.74212760925 \\
37800	4199.7159450531 \\
37900	4124.60347328186 \\
38000	4152.51054992676 \\
38100	4246.21907844543 \\
38200	4101.80496330261 \\
38300	4034.20531158447 \\
38400	4122.40834617615 \\
38500	4060.11911697388 \\
38600	4311.60245361328 \\
38700	4374.10340423584 \\
38800	4432.91919326782 \\
38900	4394.83197288513 \\
39000	4247.60940856934 \\
39100	4401.82129516602 \\
39200	4459.63172721863 \\
39300	4469.73834953308 \\
39400	4521.03831863403 \\
39500	4502.95354499817 \\
39600	4471.04191589355 \\
39700	4495.55861778259 \\
39800	4450.11932106018 \\
39900	4456.92343902588 \\
40000	4446.63041915894 \\
40100	4439.33926315308 \\
40200	4452.91993560791 \\
40300	4540.82533111572 \\
40400	4566.25827941895 \\
40500	4609.7262134552 \\
40600	4531.84091262817 \\
40700	4524.12943344116 \\
40800	4493.41154441834 \\
40900	4386.31082649231 \\
41000	4448.01519508362 \\
41100	4466.55047683716 \\
41200	4456.14203643799 \\
41300	4470.16157112122 \\
41400	4514.13055686951 \\
41500	4550.75535354614 \\
41600	4466.4143623352 \\
41700	4439.40356941223 \\
41800	4497.44532432556 \\
41900	4546.34425468445 \\
42000	4567.23215789795 \\
42100	4559.53879203796 \\
42200	4531.35104980469 \\
42300	4601.5558391571 \\
42400	4587.75552711487 \\
42500	4551.14483146667 \\
42600	4535.32307662964 \\
42700	4546.42339439392 \\
42800	4593.63472671509 \\
42900	4932.96036376953 \\
43000	4858.44213638306 \\
43100	5041.88300209045 \\
43200	5031.18373527527 \\
43300	5039.55830307007 \\
43400	4752.7369342804 \\
43500	4821.25115699768 \\
43600	4682.47653770447 \\
43700	4616.43733863831 \\
43800	4688.25543861389 \\
43900	4649.72774467468 \\
44000	4617.72950286865 \\
44100	4716.95393218994 \\
44200	5036.4548789978 \\
44300	4953.4477104187 \\
44400	5038.08046607971 \\
44500	5036.4543094635 \\
44600	4839.04525222778 \\
44700	4873.15688781738 \\
44800	4899.34836120605 \\
44900	4938.35198822021 \\
45000	4811.56613998413 \\
45100	4695.45961227417 \\
45200	4870.74632453918 \\
45300	4899.04569244385 \\
45400	4824.446534729 \\
45500	4808.15441551208 \\
45600	4848.32340812683 \\
45700	4878.15706291199 \\
45800	4816.04959335327 \\
45900	4833.74073028564 \\
46000	4944.45641479492 \\
46100	4930.44506835938 \\
46200	4835.31989631653 \\
46300	5035.26637992859 \\
46400	4857.03693542481 \\
46500	4790.73774337769 \\
46600	4884.35475158691 \\
46700	5037.96550140381 \\
46800	5037.85857810974 \\
46900	5037.20539550781 \\
47000	4972.33811035156 \\
47100	5034.98087730408 \\
47200	5036.76935920715 \\
47300	4887.84953460693 \\
47400	5035.67878990173 \\
47500	4998.26771392822 \\
47600	5032.46596450806 \\
47700	4942.03734054565 \\
47800	4933.54398651123 \\
47900	4880.95365524292 \\
48000	4806.95670928955 \\
48100	5043.46039505005 \\
48200	5035.74960212708 \\
48300	5041.68150100708 \\
48400	5009.64342498779 \\
48500	4932.64748077393 \\
48600	5034.75106811523 \\
48700	5045.23364295959 \\
48800	5042.47056350708 \\
48900	5037.04224853516 \\
49000	5037.84535713196 \\
49100	5035.27952651978 \\
49200	5037.27613983154 \\
49300	5040.36337051392 \\
49400	5037.56042480469 \\
49500	5043.66701660156 \\
49600	5044.6479095459 \\
49700	5003.33798103333 \\
49800	5038.16159095764 \\
49900	5043.05599136353 \\
50000	5042.2773147583 \\
50100	5039.05301132202 \\
50200	5041.87005310059 \\
50300	5033.67866821289 \\
50400	5038.39450035095 \\
50500	4953.04242591858 \\
50600	5037.16145629883 \\
50700	5036.76266746521 \\
50800	5036.75487709045 \\
50900	5033.47830543518 \\
51000	5030.06724891663 \\
51100	5037.86823959351 \\
51200	4902.15548095703 \\
51300	5045.14870605469 \\
51400	5042.85296974182 \\
51500	4941.13859214783 \\
51600	5037.87291793823 \\
51700	5037.16514205933 \\
51800	5034.75684661865 \\
51900	5042.65037307739 \\
52000	5042.77319564819 \\
52100	5035.27930870056 \\
52200	5033.88005981445 \\
52300	5037.57748603821 \\
52400	5037.79337005615 \\
52500	5033.26719245911 \\
52600	5035.16966171265 \\
52700	5037.78132019043 \\
52800	5035.57856903076 \\
52900	5040.45788345337 \\
53000	5041.77799453735 \\
53100	5041.77370758057 \\
53200	5035.15080108643 \\
53300	5045.35540084839 \\
53400	5038.07695999145 \\
53500	5033.06476554871 \\
53600	5030.98222427368 \\
53700	5036.17592315674 \\
53800	5032.35899009705 \\
53900	5034.37376556397 \\
54000	5039.26386070251 \\
54100	5040.26016998291 \\
54200	5037.37197761536 \\
54300	5036.95588760376 \\
54400	5035.67976303101 \\
54500	5032.28701972961 \\
54600	5039.06456336975 \\
54700	5043.25733909607 \\
54800	5037.05306472778 \\
54900	5032.09265213013 \\
55000	5037.88366546631 \\
55100	5040.97666969299 \\
55200	5046.84364776611 \\
55300	5037.39210624695 \\
55400	5037.59174957275 \\
55500	5036.54585266113 \\
55600	5043.27497558594 \\
55700	5038.46731262207 \\
55800	5040.38104171753 \\
55900	5031.55539512634 \\
56000	5037.88950805664 \\
56100	5043.54097137451 \\
56200	5034.68404273987 \\
56300	5036.67546577454 \\
56400	5032.98244934082 \\
56500	5033.94675369263 \\
56600	5034.67552223206 \\
56700	5032.06980628967 \\
56800	5039.58221054077 \\
56900	5035.47958564758 \\
57000	5044.45085525513 \\
57100	5030.6860118866 \\
57200	5034.99740753174 \\
57300	5039.07528991699 \\
57400	5034.1020980835 \\
57500	5039.66050643921 \\
57600	5037.47471237183 \\
57700	5038.87238044739 \\
57800	5041.87353515625 \\
57900	5042.34373092651 \\
58000	5046.71866416931 \\
58100	5034.27904510498 \\
58200	5036.25815734863 \\
58300	5041.07122344971 \\
58400	5038.77014198303 \\
58500	5036.07712554932 \\
58600	5030.77914848328 \\
58700	5037.67677154541 \\
58800	5041.08046646118 \\
58900	5032.46207084656 \\
59000	5038.98137130737 \\
59100	5037.97527923584 \\
59200	5033.47326660156 \\
59300	5040.3753238678 \\
59400	5046.95766563416 \\
59500	5042.85314903259 \\
59600	5042.27730407715 \\
59700	5033.67713775635 \\
59800	5042.77434005737 \\
59900	5038.70313110352 \\
60000	5039.64375190735 \\
60100	5042.17669792175 \\
60200	5034.36511192322 \\
60300	5038.98114776611 \\
60400	5038.67284545898 \\
60500	5039.4697883606 \\
60600	5031.97886657715 \\
60700	5036.95654640198 \\
60800	5031.99924201965 \\
60900	5033.58354415894 \\
61000	5039.26854400635 \\
61100	5034.07772827148 \\
61200	5039.77924575806 \\
61300	5031.58468055725 \\
61400	5038.56022415161 \\
61500	5043.2625831604 \\
61600	5041.17087097168 \\
61700	5040.63635177612 \\
61800	5042.17485542297 \\
61900	5034.77264976501 \\
62000	5040.18782081604 \\
62100	5039.47565422058 \\
62200	5036.3796913147 \\
62300	5030.27871627808 \\
62400	5031.97728271484 \\
62500	5040.47381019592 \\
62600	5040.34806098938 \\
62700	5033.6856628418 \\
62800	5041.75257110596 \\
62900	5033.66382484436 \\
63000	5039.46759262085 \\
63100	5035.37153663635 \\
63200	5041.58800964355 \\
63300	5041.57093429565 \\
63400	5041.93849945068 \\
63500	5042.3651134491 \\
63600	5034.18766555786 \\
63700	5032.06423950195 \\
63800	5043.249634552 \\
63900	5040.05164871216 \\
64000	5045.06578979492 \\
64100	5032.37331695557 \\
64200	5030.68284568787 \\
64300	5040.57872619629 \\
64400	5034.47931594849 \\
64500	5042.27803344727 \\
64600	5038.5770488739 \\
64700	5040.27686920166 \\
64800	5037.74033546448 \\
64900	5039.46881141663 \\
65000	5038.76012115479 \\
65100	5038.35294342041 \\
65200	5037.48615646362 \\
65300	5034.6857875824 \\
65400	5038.88263893127 \\
65500	5041.88189163208 \\
65600	5030.47370452881 \\
65700	5037.56455307007 \\
65800	5034.58600082397 \\
65900	5037.35833892822 \\
66000	5030.27988967896 \\
66100	5034.36935005188 \\
66200	5036.46537780762 \\
66300	5042.86985282898 \\
66400	5029.77312088013 \\
66500	5039.6432346344 \\
66600	5039.45399742126 \\
66700	5042.54767684937 \\
66800	5041.48337745667 \\
66900	5041.56888694763 \\
67000	5042.7480342865 \\
67100	5037.35715293884 \\
67200	5043.85867996216 \\
67300	5037.9546005249 \\
67400	5040.45217971802 \\
67500	5037.96759986877 \\
67600	5037.27275848389 \\
67700	5035.25110015869 \\
67800	5035.67938041687 \\
67900	5041.14343719482 \\
68000	5031.38087310791 \\
68100	5037.86342315674 \\
68200	5032.86562385559 \\
68300	5040.75423660278 \\
68400	5042.46213569641 \\
68500	5041.37268371582 \\
68600	5036.48493270874 \\
68700	5041.54689559937 \\
68800	5041.45790481567 \\
68900	5038.85185089111 \\
69000	5036.05987167358 \\
69100	5039.95220031738 \\
69200	5031.28529243469 \\
69300	5029.58108901978 \\
69400	5036.57228546143 \\
69500	5040.27829780579 \\
69600	5035.15836715698 \\
69700	5035.5737865448 \\
69800	5037.39667358398 \\
69900	5037.97010421753 \\
70000	5031.65713233948 \\
70100	5031.15160636902 \\
70200	5038.8903755188 \\
70300	5038.65928840637 \\
70400	5035.18482704163 \\
70500	5039.38454933166 \\
70600	5039.16178703308 \\
70700	5041.74167709351 \\
70800	5036.36028327942 \\
70900	5038.07505569458 \\
71000	5038.27681999207 \\
71100	5035.39328651428 \\
71200	5033.58021965027 \\
71300	5040.56689872742 \\
71400	5035.76257400513 \\
71500	5039.36194229126 \\
71600	5041.15210914612 \\
71700	5036.27922592163 \\
71800	5043.76349220276 \\
71900	5041.96721115112 \\
72000	5040.96604576111 \\
72100	5040.19223899841 \\
72200	5040.17370071411 \\
72300	5037.98976554871 \\
72400	5033.13094749451 \\
72500	5030.27717895508 \\
72600	5029.88353843689 \\
72700	5040.89436912537 \\
72800	5036.58905601501 \\
72900	5035.08068847656 \\
73000	5040.27032279968 \\
73100	5038.77087631226 \\
73200	5039.56564559936 \\
73300	5034.59498291016 \\
73400	5040.47481575012 \\
73500	5039.88440742493 \\
73600	5043.64427146912 \\
73700	5043.45574226379 \\
73800	5031.88195152283 \\
73900	5043.96521987915 \\
74000	5039.06685447693 \\
74100	5041.07569351196 \\
74200	5041.87299156189 \\
74300	5036.08026924133 \\
74400	5039.46051826477 \\
74500	5041.38408508301 \\
74600	5033.27491264343 \\
74700	5039.86219558716 \\
74800	5043.27640647888 \\
74900	5042.46316146851 \\
75000	5038.46913871765 \\
75100	5041.56323776245 \\
75200	5040.15536308289 \\
75300	5036.0710811615 \\
75400	5039.16350212097 \\
75500	5039.46133766174 \\
75600	5037.26088943481 \\
75700	5038.08686599731 \\
75800	5035.88325920105 \\
75900	5032.27538604736 \\
76000	5034.38942756653 \\
76100	5030.97837944031 \\
76200	5034.97486076355 \\
76300	5040.46588821411 \\
76400	5036.62828330994 \\
76500	5037.18850479126 \\
76600	5036.17694282532 \\
76700	5035.8764541626 \\
76800	5029.13833808899 \\
76900	5034.1772567749 \\
77000	5033.09360198975 \\
77100	5043.4462184906 \\
77200	5041.59405441284 \\
77300	5039.77219161987 \\
77400	5040.37214355469 \\
77500	5036.0860496521 \\
77600	5038.44825706482 \\
77700	5038.87502212524 \\
77800	5030.97704467773 \\
77900	5042.65279045105 \\
78000	5035.35444908142 \\
78100	5034.47661895752 \\
78200	5042.86703109741 \\
78300	5043.16562423706 \\
78400	5033.08730583191 \\
78500	5040.64431991577 \\
78600	5036.66260948181 \\
78700	5039.57643585205 \\
78800	5033.1960483551 \\
78900	5038.09430160522 \\
79000	5040.57482566833 \\
79100	5043.9444683075 \\
79200	5043.17374076843 \\
79300	5035.16935424805 \\
79400	5041.26037063599 \\
79500	5036.99155082703 \\
79600	5037.76221885681 \\
79700	5038.76690673828 \\
79800	5040.64393577576 \\
79900	5037.97288475037 \\
80000	5042.75094642639 \\
80100	5042.26068649292 \\
80200	5040.58751220703 \\
80300	5039.16971969604 \\
80400	5041.87384338379 \\
80500	5039.36241226196 \\
80600	5039.37758712769 \\
80700	5035.97232780457 \\
80800	5051.46656799316 \\
80900	5043.95608863831 \\
81000	5042.25953483582 \\
81100	5069.19887657166 \\
81200	5033.4564365387 \\
81300	5067.94195709229 \\
81400	5038.08506851196 \\
81500	5033.86938400269 \\
81600	5033.67279510498 \\
81700	5035.38323898315 \\
81800	5079.70214614868 \\
81900	5075.40096435547 \\
82000	5038.68235664368 \\
82100	5039.06780967712 \\
82200	5036.0839466095 \\
82300	5168.25119934082 \\
82400	5093.01728019714 \\
82500	5041.27870941162 \\
82600	5039.66136550903 \\
82700	5152.73396263123 \\
82800	5045.17221374512 \\
82900	5136.07669525147 \\
83000	5037.96926956177 \\
83100	5137.07060890198 \\
83200	5160.28090362549 \\
83300	5169.08395996094 \\
83400	5155.95169715881 \\
83500	5142.03438568115 \\
83600	5039.46773223877 \\
83700	5046.53731307983 \\
83800	5144.05026168823 \\
83900	6030.66478042603 \\
84000	6026.09212150574 \\
84100	6029.26406326294 \\
84200	6033.8966053009 \\
84300	6031.14600410461 \\
84400	5041.08046722412 \\
84500	6031.88275146484 \\
84600	6021.80354957581 \\
84700	6028.46585159302 \\
84800	5044.93865890503 \\
84900	6026.60597038269 \\
85000	5040.98360366821 \\
85100	6028.67877540588 \\
85200	6023.61260185242 \\
85300	5039.84197349548 \\
85400	5043.43836860657 \\
85500	6030.61877784729 \\
85600	6032.00414237976 \\
85700	6026.7281124115 \\
85800	6025.10996818542 \\
85900	6029.4161239624 \\
86000	6024.68970184326 \\
86100	6025.30796813965 \\
86200	6033.72006072998 \\
86300	6029.27104148865 \\
86400	6030.80121269226 \\
86500	6025.82452850342 \\
86600	6028.44285621643 \\
86700	6034.11432914734 \\
86800	6028.83618469238 \\
86900	6030.53012466431 \\
87000	6026.43423652649 \\
87100	6034.16304779053 \\
87200	6028.42503433228 \\
87300	6033.45311126709 \\
87400	6029.91149978638 \\
87500	6026.15822868347 \\
87600	6034.87701034546 \\
87700	6035.37460174561 \\
87800	6025.10612564087 \\
87900	6034.79111709595 \\
88000	6032.02698135376 \\
88100	6031.26538276672 \\
88200	6030.91102256775 \\
88300	6031.48453979492 \\
88400	6029.28466262817 \\
88500	6029.69792366028 \\
88600	6029.85893211365 \\
88700	6026.67661247253 \\
88800	6029.10543708801 \\
88900	6028.14903945923 \\
89000	6032.16513519287 \\
89100	6032.88734855652 \\
89200	6027.42434082031 \\
89300	6026.84499206543 \\
89400	6028.42533149719 \\
89500	6024.49818954468 \\
89600	6028.04536209106 \\
89700	6028.407629776 \\
89800	6031.02741546631 \\
89900	6024.52099685669 \\
90000	6030.42248153687 \\
90100	6033.69834442139 \\
90200	6025.20226173401 \\
90300	6026.90556106567 \\
90400	6021.55726280212 \\
90500	5920.2983001709 \\
90600	6025.60698127747 \\
90700	6026.91293716431 \\
90800	5897.98719902039 \\
90900	5982.31180992126 \\
91000	5969.11322937012 \\
91100	6032.50473136902 \\
91200	6024.69684562683 \\
91300	6032.2770324707 \\
91400	6027.92179412842 \\
91500	6020.97308044434 \\
91600	6029.417628479 \\
91700	6028.73436889648 \\
91800	6026.91942214966 \\
91900	6025.22752342224 \\
92000	6030.27811050415 \\
92100	6023.72677230835 \\
92200	6029.95418624878 \\
92300	6030.25718421936 \\
92400	6027.57827377319 \\
92500	6008.48678474426 \\
92600	5998.27251548767 \\
92700	5977.85090408325 \\
92800	5904.60204734802 \\
92900	6014.96937141418 \\
93000	5988.58653488159 \\
93100	6032.38221206665 \\
93200	6029.14224357605 \\
93300	6031.29027633667 \\
93400	6034.17525558472 \\
93500	6023.9076374054 \\
93600	6029.72288169861 \\
93700	6030.31991882324 \\
93800	6033.19611129761 \\
93900	6030.99636001587 \\
94000	6033.79330444336 \\
94100	6027.21305618286 \\
94200	6034.2913520813 \\
94300	6025.31345100403 \\
94400	6025.52279319763 \\
94500	6030.12136917114 \\
94600	6037.27012481689 \\
94700	6023.41411590576 \\
94800	6030.6864692688 \\
94900	6031.57440261841 \\
95000	6034.8203540802 \\
95100	6036.08191680908 \\
95200	6027.47544555664 \\
95300	6031.80577011108 \\
95400	6032.1265083313 \\
95500	6028.20420875549 \\
95600	6029.88809127808 \\
95700	6034.02289352417 \\
95800	6028.13355369568 \\
95900	6023.53320960999 \\
96000	6026.79683799744 \\
96100	6030.81328811645 \\
96200	6032.7355796814 \\
96300	6031.11073303223 \\
96400	6032.63191070557 \\
96500	6032.80120429993 \\
96600	6023.23120918274 \\
96700	6029.10993652344 \\
96800	6029.61714324951 \\
96900	6030.02595748901 \\
97000	6022.58461837769 \\
97100	6027.6408290863 \\
97200	6026.28920860291 \\
97300	6027.72535514832 \\
97400	6027.83818778992 \\
97500	6029.10285568237 \\
97600	6027.62471084595 \\
97700	6032.11663589478 \\
97800	6027.3291015625 \\
97900	6035.22955245972 \\
98000	6022.53071403503 \\
98100	6034.8952293396 \\
98200	6030.79743461609 \\
98300	6036.48111801147 \\
98400	6027.43151016235 \\
98500	6025.2149181366 \\
98600	6025.5118560791 \\
98700	6029.60101242065 \\
98800	6024.60839195251 \\
98900	6023.52204093933 \\
99000	6030.2330493927 \\
99100	6025.23473739624 \\
99200	6031.46154136658 \\
99300	6026.62486228943 \\
99400	6031.88725585937 \\
99500	6031.11600112915 \\
99600	6023.10727119446 \\
99700	6025.38846130371 \\
99800	6025.80577201843 \\
99900	6032.02409362793 \\
100000	6032.52749290466 \\
100100	6033.63106193542 \\
100200	6022.44575881958 \\
100300	6032.39994544983 \\
100400	6028.64095458984 \\
100500	6026.147605896 \\
100600	6029.51388053894 \\
100700	6030.72955245972 \\
100800	6036.21169509888 \\
100900	6027.23384208679 \\
101000	6030.41791419983 \\
101100	6024.64233856201 \\
101200	6028.80992126465 \\
101300	6034.20739440918 \\
101400	6025.309582901 \\
101500	6029.22308769226 \\
101600	6032.01782112122 \\
101700	6025.60702552795 \\
101800	6033.99878425598 \\
101900	6033.73930511475 \\
102000	6026.84182357788 \\
102100	6025.73932952881 \\
102200	6030.11050300598 \\
102300	6027.02999649048 \\
102400	6025.43004074097 \\
102500	6024.54703483582 \\
102600	6034.22163619995 \\
102700	6028.82783470154 \\
102800	6026.73310699463 \\
102900	6033.49915008545 \\
103000	6026.21137886047 \\
103100	6029.54978790283 \\
103200	6027.81852073669 \\
103300	6031.43850288391 \\
103400	6030.41399040222 \\
103500	6032.88784675598 \\
103600	6029.61798019409 \\
103700	6033.21285743713 \\
103800	6029.90185546875 \\
103900	6033.44463500977 \\
104000	6028.03235740662 \\
104100	6029.2198059082 \\
104200	6030.88419113159 \\
104300	6031.12902145386 \\
104400	6036.60548477173 \\
104500	6026.03905677795 \\
104600	6025.1474937439 \\
104700	6024.4006603241 \\
104800	6030.05000762939 \\
104900	6028.03655662537 \\
105000	6032.02974357605 \\
105100	6022.91069641113 \\
105200	6026.72899475098 \\
105300	6031.22183303833 \\
105400	6026.39699630737 \\
105500	6030.4460319519 \\
105600	6033.20928497314 \\
105700	6032.70050125122 \\
105800	6027.82276344299 \\
105900	6028.80091018677 \\
106000	6030.70464363098 \\
106100	6029.62149925232 \\
106200	6032.93871841431 \\
106300	6027.9130657196 \\
106400	6028.0086856842 \\
106500	6030.72750091553 \\
106600	6035.70311737061 \\
106700	6026.82224273682 \\
106800	6024.71562576294 \\
106900	6023.62807540894 \\
107000	6027.31435127258 \\
107100	6032.40750541687 \\
107200	6030.11885795593 \\
107300	6028.63710784912 \\
107400	6033.81252098083 \\
107500	6026.51074790955 \\
107600	6027.77956199646 \\
107700	6025.92177772522 \\
107800	6033.12296638489 \\
107900	6025.8096446991 \\
108000	6033.40775566101 \\
108100	6026.41041183472 \\
108200	6025.81709365845 \\
108300	6029.31724395752 \\
108400	6028.42361106873 \\
108500	6024.1424030304 \\
108600	6024.027110672 \\
108700	6027.71423950195 \\
108800	6031.203175354 \\
108900	6022.53192520142 \\
109000	6026.41956367493 \\
109100	6028.03362808228 \\
109200	6031.90868835449 \\
109300	6035.68639755249 \\
109400	6028.9090045929 \\
109500	6026.42793998718 \\
109600	6028.03711624145 \\
109700	6031.33080940247 \\
109800	6030.8075958252 \\
109900	6029.92127380371 \\
110000	6034.30460395813 \\
110100	6031.1136505127 \\
110200	6026.7177898407 \\
110300	6027.91151733398 \\
110400	6028.79271011353 \\
110500	6026.925415802 \\
110600	6027.44724235535 \\
110700	6031.69000663757 \\
110800	6025.52231559753 \\
110900	6028.13155975342 \\
111000	6026.50902633667 \\
111100	6027.42628631592 \\
111200	6033.11881103516 \\
111300	6036.49865722656 \\
111400	6026.80109481812 \\
111500	6024.91271057129 \\
111600	6028.59684104919 \\
111700	6029.58310470581 \\
111800	6032.32513122559 \\
111900	6024.52858467102 \\
112000	6021.20900917053 \\
112100	6026.72434806824 \\
112200	6029.40825424194 \\
112300	6033.62894515991 \\
112400	6028.04181365967 \\
112500	6029.51118049622 \\
112600	6027.12432289124 \\
112700	6022.38299064636 \\
112800	6027.24234886169 \\
112900	6031.01044158936 \\
113000	6028.82426834106 \\
113100	6029.3212474823 \\
113200	6139.08235321045 \\
113300	6135.77261695862 \\
113400	6309.34345207214 \\
113500	6437.12084960938 \\
113600	6533.32029953003 \\
113700	6693.0940574646 \\
113800	6944.81518096924 \\
113900	7021.96618766785 \\
114000	7024.74842224121 \\
114100	7025.75411605835 \\
114200	7022.46673126221 \\
114300	7019.87065849304 \\
114400	7020.08834724426 \\
114500	7027.18694152832 \\
114600	7025.28823394775 \\
114700	7021.58513221741 \\
114800	7019.46631011963 \\
114900	7019.8314289093 \\
115000	7021.2826423645 \\
115100	7022.17342910767 \\
115200	7020.65542831421 \\
115300	7020.4610622406 \\
115400	7018.06928405762 \\
115500	7021.05511322021 \\
115600	7022.87909011841 \\
115700	7020.2345916748 \\
115800	7019.56433181763 \\
115900	7018.2910610199 \\
116000	7020.18029823303 \\
116100	7018.33149681091 \\
116200	7024.9254989624 \\
116300	7022.37271003723 \\
116400	7019.97981262207 \\
116500	7020.26249084473 \\
116600	7024.5730922699 \\
116700	7023.4859161377 \\
116800	7022.45542831421 \\
116900	7018.89805526733 \\
117000	7024.560912323 \\
117100	7023.17544364929 \\
117200	7022.07374229431 \\
117300	7018.79512939453 \\
117400	7020.96816864014 \\
117500	7025.1513633728 \\
117600	7022.69024429321 \\
117700	7018.87448310852 \\
117800	7020.37475814819 \\
117900	7017.53476104736 \\
118000	7022.56044235229 \\
118100	7021.29023361206 \\
118200	7023.28500823975 \\
118300	7019.2793674469 \\
118400	7018.33323326111 \\
118500	7022.140051651 \\
118600	7022.25235137939 \\
118700	7020.88383026123 \\
118800	7024.15476951599 \\
118900	7026.16599655151 \\
119000	7021.10114059448 \\
119100	7021.05976333618 \\
119200	7022.96416625977 \\
119300	7018.26636657715 \\
119400	7021.77804946899 \\
119500	7021.1874797821 \\
119600	7029.46543502808 \\
119700	7021.72750816345 \\
119800	7021.45808334351 \\
119900	7017.96737060547 \\
120000	7021.27648773193 \\
120100	7023.29461517334 \\
120200	7023.47965660095 \\
120300	7020.47152786255 \\
120400	7019.74799537659 \\
120500	7021.45232810974 \\
120600	7018.97751426697 \\
120700	7026.06102981567 \\
120800	7023.99013328552 \\
120900	7023.57555236816 \\
121000	7022.18990097046 \\
121100	7023.67216567993 \\
121200	7019.08999404907 \\
121300	7029.13417358398 \\
121400	7023.97904052734 \\
121500	7021.5960849762 \\
121600	7019.56949386597 \\
121700	7023.66562042236 \\
121800	7019.55636405945 \\
121900	7024.07808532715 \\
122000	7019.58148269653 \\
122100	7023.93089599609 \\
122200	7027.15772628784 \\
122300	7024.19754943848 \\
122400	7016.77851638794 \\
122500	7024.77391738892 \\
122600	7018.97479515076 \\
122700	7025.24198684692 \\
122800	7021.37489929199 \\
122900	7025.74270401001 \\
123000	7024.37339820862 \\
123100	7019.2823135376 \\
123200	7021.27383880615 \\
123300	7019.84777069092 \\
123400	7019.6801826477 \\
123500	7018.96409797668 \\
123600	7024.68523254394 \\
123700	7023.86237869263 \\
123800	7020.77287445068 \\
123900	7016.76209487915 \\
124000	7019.96865539551 \\
124100	7025.05676689148 \\
124200	7022.19465026856 \\
124300	7019.26646690369 \\
124400	7016.48566017151 \\
124500	7024.4781463623 \\
124600	7022.47326469421 \\
124700	7019.95472679138 \\
124800	7023.68503875732 \\
124900	7024.77658004761 \\
125000	7021.35035552978 \\
125100	7023.96172180176 \\
125200	7018.3640914917 \\
125300	7024.79475708008 \\
125400	7018.47225418091 \\
125500	7017.48733406067 \\
125600	7015.3401638031 \\
125700	7022.46802062988 \\
125800	7022.4012512207 \\
125900	7020.97726516724 \\
126000	7018.19755439758 \\
126100	7020.7021320343 \\
126200	7025.68281326294 \\
126300	7026.04309692383 \\
126400	7017.86332855225 \\
126500	7016.53366699219 \\
126600	7020.56766929626 \\
126700	7022.36888008118 \\
126800	7020.54504928589 \\
126900	7021.85895462036 \\
127000	7020.88828086853 \\
127100	7019.47720680237 \\
127200	7017.78047714233 \\
127300	7018.66781311035 \\
127400	7025.24445343018 \\
127500	7023.57224388123 \\
127600	7023.05254821777 \\
127700	7020.03681983948 \\
127800	7019.9934299469 \\
127900	7020.96785354614 \\
128000	7023.08643875122 \\
128100	7025.86547470093 \\
128200	7019.6714553833 \\
128300	7023.83901672363 \\
128400	7025.07206878662 \\
128500	7025.84294242859 \\
128600	7021.87930488586 \\
128700	7020.46650238037 \\
128800	7024.18613090515 \\
128900	7019.80898551941 \\
129000	7023.18136367798 \\
129100	7016.88292388916 \\
129200	7027.16836395264 \\
129300	7018.87443084717 \\
129400	7020.86996841431 \\
129500	7018.77696266174 \\
129600	7024.67839126587 \\
129700	7019.29389343262 \\
129800	7021.58353462219 \\
129900	7018.19547386169 \\
130000	7025.35408706665 \\
130100	7021.58335494995 \\
130200	7027.23657302856 \\
130300	7026.54854507446 \\
130400	7024.16629638672 \\
130500	7019.45552062988 \\
130600	7015.68807678223 \\
130700	7023.66905250549 \\
130800	7019.97115669251 \\
130900	7024.57737731934 \\
131000	7025.25548782349 \\
131100	7025.84219741821 \\
131200	7018.96576652527 \\
131300	7030.56098556519 \\
131400	7021.88645210266 \\
131500	7028.56266555786 \\
131600	7023.49234542847 \\
131700	7023.38104705811 \\
131800	7018.90047416687 \\
131900	7024.66036071777 \\
132000	7020.2743106842 \\
132100	7024.78522567749 \\
132200	7025.15964508057 \\
132300	7024.98348464966 \\
132400	7022.38877334595 \\
132500	7019.47921180725 \\
132600	7019.28751449585 \\
132700	7021.7737449646 \\
132800	7020.96766014099 \\
132900	7024.58702812195 \\
133000	7021.8816822052 \\
133100	7024.55825271606 \\
133200	7020.4564365387 \\
133300	7021.25318412781 \\
133400	7020.05632095337 \\
133500	7023.37909088135 \\
133600	7018.15398406982 \\
133700	7017.37717018127 \\
133800	7023.98284873962 \\
133900	7026.0659866333 \\
134000	7022.98418502808 \\
134100	7022.11936187744 \\
134200	7020.86733436584 \\
134300	7021.09799079895 \\
134400	7023.28497962952 \\
134500	7018.17438659668 \\
134600	7029.94915161133 \\
134700	7024.18866653442 \\
134800	7025.77968826294 \\
134900	7019.41605682373 \\
135000	7022.52187194824 \\
135100	7021.77002220154 \\
135200	7021.56989402771 \\
135300	7020.66020469666 \\
135400	7021.38195037842 \\
135500	7019.38529281616 \\
135600	7016.97430305481 \\
135700	7020.28063697815 \\
135800	7021.58648719788 \\
135900	7026.73082809448 \\
136000	7017.26935844421 \\
136100	7021.08758392334 \\
136200	7024.18405303955 \\
136300	7025.27833518982 \\
136400	7025.58020935059 \\
136500	7019.28932762146 \\
136600	7020.76803970337 \\
136700	7019.39466819763 \\
136800	7028.18932495117 \\
136900	7016.43837547302 \\
137000	7021.67636528015 \\
137100	7017.8769317627 \\
137200	7020.98843040466 \\
137300	7027.57143554688 \\
137400	7028.76675109863 \\
137500	7025.48844146729 \\
137600	7022.07883262634 \\
137700	7019.66104507446 \\
137800	7018.48578071594 \\
137900	7024.7470085144 \\
138000	7018.18445167542 \\
138100	7024.56840438843 \\
138200	7017.45496902466 \\
138300	7017.76609230042 \\
138400	7019.30641899109 \\
138500	7021.86741447449 \\
138600	7017.18700141907 \\
138700	7020.0839515686 \\
138800	7024.88665924072 \\
138900	7024.15242843628 \\
139000	7028.17967300415 \\
139100	7015.75722808838 \\
139200	7026.47001190186 \\
139300	7021.03574676514 \\
139400	7025.09208602905 \\
139500	7019.38306617737 \\
139600	7023.45224761963 \\
139700	7027.7763923645 \\
139800	7023.15246315002 \\
139900	7018.49407424927 \\
140000	7022.56524810791 \\
140100	7022.47209663391 \\
140200	7020.06052207947 \\
140300	7024.96131401062 \\
140400	7022.77247848511 \\
140500	7017.46578102112 \\
140600	7027.6588722229 \\
140700	7018.39404067993 \\
140800	7026.56457290649 \\
140900	7019.37691001892 \\
141000	7024.08992385864 \\
141100	7020.99020767212 \\
141200	7024.45144691467 \\
141300	7023.04550132752 \\
141400	7021.74994277954 \\
141500	7016.06636123657 \\
141600	7016.97370185852 \\
141700	7018.3683052063 \\
141800	7027.08813400269 \\
141900	7018.33397865295 \\
142000	7021.57537155151 \\
142100	7022.32275009155 \\
142200	7021.6510017395 \\
142300	7022.85346603394 \\
142400	7020.48540267944 \\
142500	7021.10009613037 \\
142600	7019.56083564758 \\
142700	7019.99135665894 \\
142800	7022.39181518555 \\
142900	7018.57870979309 \\
143000	7020.40108642578 \\
143100	7026.64551925659 \\
143200	7024.64777908325 \\
143300	7026.55385665894 \\
143400	7022.58536262512 \\
143500	7022.67088127136 \\
143600	7024.47820663452 \\
143700	7022.89647941589 \\
143800	7020.95693740845 \\
143900	7024.26095428467 \\
144000	7022.17230949402 \\
144100	7015.95300445557 \\
144200	7020.08638381958 \\
144300	7023.77980728149 \\
144400	7021.36423034668 \\
144500	7020.66527519226 \\
144600	7023.83964805603 \\
144700	7018.38514480591 \\
144800	7022.54260177612 \\
144900	7030.65270233154 \\
145000	7025.16077079773 \\
145100	7023.65440406799 \\
145200	7022.9714756012 \\
145300	7021.57419548035 \\
145400	7022.74654006958 \\
145500	7022.97096939087 \\
145600	7017.23468780518 \\
145700	7023.55469436645 \\
145800	7018.79527816772 \\
145900	7018.27010269165 \\
146000	7030.34299087524 \\
146100	7021.9003112793 \\
146200	7023.19050941467 \\
146300	7022.4626449585 \\
146400	7023.79212799072 \\
146500	7023.56120300293 \\
146600	7022.78459320068 \\
146700	7022.55835418701 \\
146800	7026.83280410767 \\
146900	7023.78381652832 \\
147000	7027.36590805054 \\
147100	7027.25260848999 \\
147200	7017.45860939026 \\
147300	7022.89996528625 \\
147400	7019.49094161987 \\
147500	7020.94915351868 \\
147600	7025.07451705933 \\
147700	7018.79215660095 \\
147800	7028.86296310425 \\
147900	7028.1070930481 \\
148000	7022.15725021362 \\
148100	7028.34130935669 \\
148200	7018.57495384216 \\
148300	7025.13587760925 \\
148400	7019.85180282593 \\
148500	7018.78332672119 \\
148600	7022.06389312744 \\
148700	7016.67437210083 \\
148800	7017.2284072876 \\
148900	7017.67515602112 \\
149000	7020.68459014893 \\
149100	7026.2915107727 \\
149200	7020.87867507935 \\
149300	7022.97358703613 \\
149400	7014.86386528015 \\
149500	7020.25579032898 \\
149600	7020.78873977661 \\
149700	7023.45622329712 \\
149800	7023.66589508057 \\
149900	7016.57212982178 \\
150000	7023.35957870483 \\
150100	7021.06805000305 \\
150200	7018.17321243286 \\
150300	7024.34760665894 \\
150400	7019.41829032898 \\
150500	7022.06646080017 \\
150600	7019.6215259552 \\
150700	7021.57409362793 \\
150800	7025.04947967529 \\
150900	7024.99663619995 \\
151000	7015.21311149597 \\
151100	7018.86337509155 \\
151200	7024.57612533569 \\
151300	7018.93158912659 \\
151400	7026.08577423096 \\
151500	7021.05315361023 \\
151600	7023.96554145813 \\
151700	7019.89157714844 \\
151800	7023.7823223114 \\
151900	7018.04790496826 \\
152000	7020.70401077271 \\
152100	7017.20698776245 \\
152200	7016.07821121216 \\
152300	7019.66276435852 \\
152400	7020.36165008545 \\
152500	7025.95146255493 \\
152600	7020.09080963135 \\
152700	7018.40916290283 \\
152800	7030.0248588562 \\
152900	7023.75488700867 \\
153000	7018.24090995789 \\
153100	7025.14518737793 \\
153200	7019.71692352295 \\
153300	7026.24418792725 \\
153400	7024.35513305664 \\
153500	7019.60115623474 \\
153600	7015.88357772827 \\
153700	7020.58497467041 \\
153800	7018.37269630432 \\
153900	7021.25457763672 \\
154000	7018.58123397827 \\
154100	7021.28032836914 \\
154200	7022.39620246887 \\
154300	7019.56239738464 \\
154400	7019.58930397034 \\
154500	7019.7901638031 \\
154600	7019.45138053894 \\
154700	7023.2700263977 \\
154800	7017.78397026062 \\
154900	7021.53986740112 \\
155000	7015.04564857483 \\
155100	7021.94098320007 \\
155200	7021.32485427856 \\
155300	7028.82405395508 \\
155400	7020.98335380554 \\
155500	7019.52742271423 \\
155600	7016.25720252991 \\
155700	7021.17397689819 \\
155800	7017.35923156738 \\
155900	7025.96394615173 \\
156000	7024.44784965515 \\
156100	7027.97551498413 \\
156200	7024.28525390625 \\
156300	7023.96660118103 \\
156400	7020.47781677246 \\
156500	7016.75325584412 \\
156600	7022.52025794983 \\
156700	7022.30824050903 \\
156800	7023.08757591248 \\
156900	7023.74673805237 \\
157000	7019.4504611969 \\
157100	7021.36678161621 \\
157200	7023.09112319946 \\
157300	7024.65362968445 \\
157400	7019.66211280823 \\
157500	7021.71322059631 \\
157600	7021.07740135193 \\
157700	7016.77816925049 \\
157800	7027.77521896362 \\
157900	7018.88171882629 \\
158000	7020.98517417908 \\
158100	7023.46658706665 \\
158200	7025.3676399231 \\
158300	7025.03339385986 \\
158400	7029.75186157227 \\
158500	7021.338829422 \\
158600	7020.95217933655 \\
158700	7024.76382446289 \\
158800	7022.33687896728 \\
158900	7019.42617607117 \\
159000	7024.68082733154 \\
159100	7023.58195915222 \\
159200	7024.76031532288 \\
159300	7024.4128364563 \\
159400	7019.48868141174 \\
159500	7021.78129501343 \\
159600	7022.971301651 \\
159700	7021.16462936401 \\
159800	7016.75270767212 \\
159900	7024.53718414307 \\
160000	7021.65227737427 \\
160100	7023.18591918945 \\
160200	7023.74461135864 \\
160300	7022.45395584106 \\
160400	7020.32920455933 \\
160500	7022.25754699707 \\
160600	7027.32504959106 \\
160700	7020.78227119446 \\
160800	7019.29622840881 \\
160900	7022.787840271 \\
161000	7027.07770462036 \\
161100	7024.2429725647 \\
161200	7026.62649841309 \\
161300	7027.87717285156 \\
161400	7019.72787666321 \\
161500	7022.48980979919 \\
161600	7025.47516860962 \\
161700	7018.87502212524 \\
161800	7021.29903068542 \\
161900	7022.90072937012 \\
162000	7019.08187294006 \\
162100	7018.67577514648 \\
162200	7024.49401397705 \\
162300	7023.66030845642 \\
162400	7023.94338607788 \\
162500	7022.47000312805 \\
162600	7020.84306526184 \\
162700	7018.29382781982 \\
162800	7024.78882293701 \\
162900	7024.0336982727 \\
163000	7023.88022155762 \\
163100	7025.05289955139 \\
163200	7017.79272003174 \\
163300	7024.07259178162 \\
163400	7021.56313514709 \\
163500	7024.25000686645 \\
163600	7025.4344909668 \\
163700	7031.06776580811 \\
163800	7019.4872756958 \\
163900	7021.77185401917 \\
164000	7016.2505897522 \\
164100	7023.64415359497 \\
164200	7018.86251487732 \\
164300	7022.65775527954 \\
164400	7016.57729873657 \\
164500	7020.54231262207 \\
164600	7021.35216255188 \\
164700	7021.87003250122 \\
164800	7027.25798339844 \\
164900	7024.48287200928 \\
165000	7017.8720993042 \\
165100	7022.27117080688 \\
165200	7022.26459007263 \\
165300	7023.17656173706 \\
165400	7025.74516372681 \\
165500	7024.14329299927 \\
165600	7020.58197021484 \\
165700	7022.64995193481 \\
165800	7021.84648971558 \\
165900	7014.99856567383 \\
166000	7018.79487953186 \\
166100	7020.6918170929 \\
166200	7016.32428741455 \\
166300	7019.26287231445 \\
166400	7017.16802482605 \\
166500	7021.34502449036 \\
166600	7020.75155563354 \\
166700	7022.34496002197 \\
166800	7025.24198303223 \\
166900	7026.76335220337 \\
167000	7022.45741729736 \\
167100	7025.75167007446 \\
167200	7015.52308540344 \\
167300	7017.07686843872 \\
167400	7022.2888092041 \\
167500	7023.08059692383 \\
167600	7022.52838783264 \\
167700	7016.36212730408 \\
167800	7022.25217437744 \\
167900	7021.19554443359 \\
168000	7021.50133094788 \\
168100	7020.72652816772 \\
168200	7016.33234786987 \\
168300	7021.19517555237 \\
168400	7023.69148864746 \\
168500	7021.9753238678 \\
168600	7024.94062385559 \\
168700	7020.48582305908 \\
168800	7019.99345474243 \\
168900	7020.57472190857 \\
169000	7020.52225036621 \\
169100	7022.4884513855 \\
169200	7021.76463279724 \\
169300	7023.3541847229 \\
169400	7019.96681747437 \\
169500	7022.94715576172 \\
169600	7023.35399551392 \\
169700	7023.47019882202 \\
169800	7026.2817741394 \\
169900	7021.19090957642 \\
170000	7019.33732261658 \\
170100	7021.8768573761 \\
170200	7018.77284049988 \\
170300	7022.07551994324 \\
170400	7020.35387763977 \\
170500	7022.97437705994 \\
170600	7021.99611816406 \\
170700	7024.48444747925 \\
170800	7021.5713054657 \\
170900	7019.96544647217 \\
171000	7019.44831390381 \\
171100	7018.78178787231 \\
171200	7022.08031158447 \\
171300	7023.7586555481 \\
171400	7017.76034660339 \\
171500	7022.63528518677 \\
171600	7025.94523468018 \\
171700	7018.28137207031 \\
171800	7023.6419052124 \\
171900	7022.45899505615 \\
172000	7021.4704208374 \\
172100	7016.37461738586 \\
172200	7016.53007621765 \\
172300	7021.72654914856 \\
172400	7016.67270774841 \\
172500	7025.84574508667 \\
172600	7022.02156524658 \\
172700	7028.8245880127 \\
172800	7019.68783378601 \\
172900	7020.78235015869 \\
173000	7020.69347648621 \\
173100	7019.32910194397 \\
173200	7024.59024887085 \\
173300	7027.17760696411 \\
173400	7021.38358001709 \\
173500	7020.37589797974 \\
173600	7026.14273529053 \\
173700	7018.53022651672 \\
173800	7017.27894020081 \\
173900	7021.882995224 \\
174000	7020.77641830444 \\
174100	7024.68858642578 \\
174200	7028.86073074341 \\
174300	7021.75500068665 \\
174400	7020.02989044189 \\
174500	7021.77194709778 \\
174600	7026.069506073 \\
174700	7021.44435653687 \\
174800	7018.6560043335 \\
174900	7026.84863204956 \\
175000	7020.04806137085 \\
175100	7023.25359611511 \\
175200	7023.48403778076 \\
175300	7022.88876953125 \\
175400	7024.0709072113 \\
175500	7020.67947120666 \\
175600	7023.15952606201 \\
175700	7019.54364242554 \\
175800	7015.78826713562 \\
175900	7018.6831199646 \\
176000	7025.06147537231 \\
176100	7020.13075180054 \\
176200	7017.55043258667 \\
176300	7022.9189666748 \\
176400	7018.01943244934 \\
176500	7022.29688987732 \\
176600	7026.36828918457 \\
176700	7025.96968727112 \\
176800	7021.36777610779 \\
176900	7020.15689163208 \\
177000	7021.86693916321 \\
177100	7018.90334587097 \\
177200	7027.96544723511 \\
177300	7023.16614189148 \\
177400	7022.95953140259 \\
177500	7022.24649009705 \\
177600	7015.37060623169 \\
177700	7020.0820148468 \\
177800	7023.8668888092 \\
177900	7016.2817527771 \\
178000	7024.14592208862 \\
178100	7018.38431396484 \\
178200	7027.6302696228 \\
178300	7022.52317962647 \\
178400	7021.27190246582 \\
178500	7022.22509651184 \\
178600	7020.07732849121 \\
178700	7022.78289413452 \\
178800	7016.56372795105 \\
178900	7019.78739356995 \\
179000	7023.36874771118 \\
179100	7019.6796169281 \\
179200	7024.6664855957 \\
179300	7023.78410110474 \\
179400	7018.90161323547 \\
179500	7018.33495368957 \\
179600	7018.83977279663 \\
179700	7022.57582435608 \\
179800	7018.48956069946 \\
179900	7021.68972663879 \\
180000	7020.98260040283 \\
180100	7023.07971725464 \\
180200	7028.41786804199 \\
180300	7026.56992721558 \\
180400	7019.87089576721 \\
180500	7024.44263572693 \\
180600	7021.12421951294 \\
180700	7021.87097854614 \\
180800	7022.66707496643 \\
180900	7018.36017532349 \\
181000	7017.4764465332 \\
181100	7021.11568832397 \\
181200	7019.29450836182 \\
181300	7019.79049987793 \\
181400	7024.05433502197 \\
181500	7022.68140602112 \\
181600	7023.45427627563 \\
181700	7022.82356491089 \\
181800	7031.55108718872 \\
181900	7020.25465354919 \\
182000	7018.5678565979 \\
182100	7027.56008148193 \\
182200	7023.04533195496 \\
182300	7025.78650894165 \\
182400	7026.61293182373 \\
182500	7027.01733322144 \\
182600	7028.72227630615 \\
182700	7017.37262954712 \\
182800	7021.29633903503 \\
182900	7022.75451469421 \\
183000	7018.81470451355 \\
183100	7019.080701828 \\
183200	7021.26881828308 \\
183300	7017.90365753174 \\
183400	7019.19663734436 \\
183500	7023.54440689087 \\
183600	7017.18508110046 \\
183700	7023.86956100464 \\
183800	7022.00517654419 \\
183900	7020.16948509216 \\
184000	7018.25491981506 \\
184100	7022.36228713989 \\
184200	7020.39938774109 \\
184300	7023.07108230591 \\
184400	7016.36984634399 \\
184500	7025.57422637939 \\
184600	7022.09102973938 \\
184700	7021.09105911255 \\
184800	7021.48543014526 \\
184900	7021.64049835205 \\
185000	6220.49551429748 \\
185100	7024.9196395874 \\
185200	7021.08825836182 \\
185300	7025.45108261108 \\
185400	7021.46998176575 \\
185500	7019.18071517944 \\
185600	7021.66429443359 \\
185700	7021.25662231445 \\
185800	7023.47305145264 \\
185900	7020.6627407074 \\
186000	7022.34831466675 \\
186100	7024.58447570801 \\
186200	7019.06706542969 \\
186300	7029.95235214233 \\
186400	7022.07015266418 \\
186500	7021.99377670288 \\
186600	7024.95647735596 \\
186700	7016.6735408783 \\
186800	7027.45623703003 \\
186900	7025.66584396362 \\
187000	7024.4712562561 \\
187100	7022.09615249634 \\
187200	7018.67769851685 \\
187300	7024.34462738037 \\
187400	7020.59167785645 \\
187500	7019.26806335449 \\
187600	7023.76626319885 \\
187700	7024.16676712036 \\
187800	7026.66373138428 \\
187900	7019.94117050171 \\
188000	7023.16587219238 \\
188100	7023.06416740417 \\
188200	7024.13967590332 \\
188300	7024.25243186951 \\
188400	7023.97141799927 \\
188500	7019.68972473145 \\
188600	7019.44634475708 \\
188700	7021.47506523132 \\
188800	7020.79729652405 \\
188900	7024.78227386475 \\
189000	7030.05017089844 \\
189100	7018.16440200806 \\
189200	7019.42569389343 \\
189300	7021.27852935791 \\
189400	7019.88282165527 \\
189500	7022.59596328735 \\
189600	7025.56396484375 \\
189700	7020.47285423279 \\
189800	7028.28664703369 \\
189900	7020.36026649475 \\
190000	7023.34146080017 \\
190100	7020.70656509399 \\
190200	7021.09988098145 \\
190300	7019.92762794495 \\
190400	7022.57382240295 \\
190500	7017.17008323669 \\
190600	7024.08508224487 \\
190700	7021.45480079651 \\
190800	7025.39301452637 \\
190900	7021.09527168274 \\
191000	7019.78630676269 \\
191100	7020.29196891785 \\
191200	7021.86936569214 \\
191300	7025.74599151611 \\
191400	7025.16115684509 \\
191500	7023.45504074097 \\
191600	7023.98030319214 \\
191700	7020.83107795715 \\
191800	7021.78816108704 \\
191900	7024.65848731995 \\
192000	7021.01572418213 \\
192100	7018.27748985291 \\
192200	7022.74339904785 \\
192300	7017.75049934387 \\
192400	7016.92236595154 \\
192500	7022.6607635498 \\
192600	7024.66278572083 \\
192700	7022.74394569397 \\
192800	7017.56476249695 \\
192900	7021.93729858398 \\
193000	7023.77839584351 \\
193100	7016.26900863647 \\
193200	7021.87638092041 \\
193300	7030.85057067871 \\
193400	7026.44553451538 \\
193500	7026.64121322632 \\
193600	7017.15678939819 \\
193700	7023.14592514038 \\
193800	7022.59686965942 \\
193900	7016.76629447937 \\
194000	7025.35574874878 \\
194100	7017.9822429657 \\
194200	7024.85723648071 \\
194300	7024.74686279297 \\
194400	7022.85675430298 \\
194500	7024.49846038818 \\
194600	7021.26299972534 \\
194700	7017.91129798889 \\
194800	7022.14310188293 \\
194900	7022.47488136291 \\
195000	7023.28752975464 \\
195100	7019.66666412354 \\
195200	7021.77727928162 \\
195300	7024.62352371216 \\
195400	7021.58092918396 \\
195500	7025.5347366333 \\
195600	7020.38310813904 \\
195700	7023.21618690491 \\
195800	7024.64576416016 \\
195900	7017.44847259522 \\
196000	7022.14402427673 \\
196100	7023.24172325134 \\
196200	7024.95907974243 \\
196300	7018.10691261292 \\
196400	7022.27369003296 \\
196500	7023.69034194946 \\
196600	7022.04567947388 \\
196700	7025.83615684509 \\
196800	6223.17315750122 \\
196900	7022.45823554993 \\
197000	7021.06524658203 \\
197100	7023.36265411377 \\
197200	7023.18050994873 \\
197300	7024.66145706177 \\
197400	7023.07963752747 \\
197500	7019.83710670471 \\
197600	7019.53859519958 \\
197700	7019.28549957275 \\
197800	7023.5896030426 \\
197900	7022.83116188049 \\
198000	7019.38218955994 \\
198100	7019.8732624054 \\
198200	7025.57021636963 \\
198300	7019.69148368835 \\
198400	7017.4336391449 \\
198500	7024.86001739502 \\
198600	7015.05022773743 \\
198700	7021.76704025269 \\
198800	7028.28515472412 \\
198900	7023.87316589355 \\
199000	7024.31240158081 \\
199100	7026.0821144104 \\
199200	7024.10382118225 \\
199300	7025.06225242615 \\
199400	7019.18707199097 \\
199500	7020.42875518799 \\
199600	7015.46267547607 \\
199700	7027.38260269165 \\
199800	7022.59030227661 \\
199900	7019.98700180054 \\
200000	7016.14084281921 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	296.633906930685 \\
500	380.074693667889 \\
1000	231.685144329071 \\
1500	1268.44837645292 \\
2000	1161.94684146047 \\
3500	349.438309121132 \\
5000	1256.69533355236 \\
8000	239.243996089697 \\
10000	1406.73253816962 \\
15000	273.47201641202 \\
20000	267.570460903645 \\
25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	1153.3900767982 \\
500	2146.61906807423 \\
1000	1125.22260402441 \\
1500	2139.03806079626 \\
2000	1757.07606842518 \\
3500	4049.78376582861 \\
5000	2094.60980631709 \\
8000	153.001310306788 \\
10000	1200.69498443604 \\
15000	2140.73716835976 \\
20000	2076.62750933766 \\
25000	1185.88617167473 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	10000 \\
200000	10000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-1286.05342054116)
--(axis cs:0,11417.9104388611);

\path [draw=black, fill opacity=0] (axis cs:1,-1286.05342054116)
--(axis cs:1,11417.9104388611);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:100000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:100000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/mountaincar_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(1,-0.07)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories   },
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-450,-400,-350,-300,-250,-200,-150,-100,-50},
yticklabels={−5.0,−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-274.2 \\
2	-101 \\
3	-114.4 \\
4	-106.7 \\
5	-77 \\
6	-82.8 \\
7	-86.1 \\
8	-79 \\
9	-96 \\
10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-283.222222222222 \\
2	-95.4444444444444 \\
3	-98.125 \\
4	-96.5555555555556 \\
5	-99.2222222222222 \\
6	-86.125 \\
7	-84.875 \\
8	-91.6666666666667 \\
9	-84.6666666666667 \\
10	-83.4444444444444 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0	-434.1 \\
10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/mountaincar_samplesize_1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(1,-0.07)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories   },
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-450,-400,-350,-300,-250,-200,-150,-100,-50},
yticklabels={−5.0,−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-274.2 \\
2	-101 \\
3	-114.4 \\
4	-106.7 \\
5	-77 \\
6	-82.8 \\
7	-86.1 \\
8	-79 \\
9	-96 \\
10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-283.222222222222 \\
2	-95.4444444444444 \\
3	-98.125 \\
4	-96.5555555555556 \\
5	-99.2222222222222 \\
6	-86.125 \\
7	-84.875 \\
8	-91.6666666666667 \\
9	-84.6666666666667 \\
10	-83.4444444444444 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0	-434.1 \\
10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/mountaincar_trajectories.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1,-0.05)}, anchor=center, draw=none},
tick pos=left,
title={MountainCarContinuous-v0},
x grid style={white!69.01960784313725!black},
xlabel={Number of trajectories},
xmin=0, xmax=11,
y grid style={white!82.74509803921568!black},
ylabel={Average fraction over human baseline},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.6 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.3 \\
2	0.9 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:11,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:11,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/pendulum_random_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=300000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-4438.5066451807, ymax=-19.0859285187069,
ytick={-4500,-4000,-3500,-3000,-2500,-2000,-1500,-1000,-500,0},
yticklabels={−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5,0.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,-4167.95795165196)
--(axis cs:1000,-4051.32931397304)
--(axis cs:2000,-4059.62211000599)
--(axis cs:3000,-4002.90923966758)
--(axis cs:4000,-4042.58013210094)
--(axis cs:5000,-4027.52799812079)
--(axis cs:6000,-4032.86169620509)
--(axis cs:7000,-4037.77100935749)
--(axis cs:8000,-4037.96621631226)
--(axis cs:9000,-3773.57988308359)
--(axis cs:10000,-3689.30335024506)
--(axis cs:11000,-3573.36434611181)
--(axis cs:12000,-3381.81640452839)
--(axis cs:13000,-3244.14299859202)
--(axis cs:14000,-2766.74949942801)
--(axis cs:15000,-2433.80956766183)
--(axis cs:16000,-1882.98542427608)
--(axis cs:17000,-1997.57136340387)
--(axis cs:18000,-1543.19024977873)
--(axis cs:19000,-2052.67360794548)
--(axis cs:20000,-1567.15443861995)
--(axis cs:21000,-1103.11292448988)
--(axis cs:22000,-1468.72077799211)
--(axis cs:23000,-1130.43890173258)
--(axis cs:24000,-1511.89721344678)
--(axis cs:25000,-1971.03278171656)
--(axis cs:26000,-1194.78907226201)
--(axis cs:27000,-1250.75089672379)
--(axis cs:28000,-883.89485367476)
--(axis cs:29000,-1088.17431807563)
--(axis cs:30000,-812.823009505723)
--(axis cs:31000,-714.070412438553)
--(axis cs:32000,-774.666420538472)
--(axis cs:33000,-1047.44516243146)
--(axis cs:34000,-897.575843240616)
--(axis cs:35000,-1334.57652817446)
--(axis cs:36000,-1577.73122804726)
--(axis cs:37000,-1283.46205694037)
--(axis cs:38000,-868.277309403305)
--(axis cs:39000,-681.382472308036)
--(axis cs:40000,-664.605183946223)
--(axis cs:41000,-665.945159380477)
--(axis cs:42000,-734.460713179348)
--(axis cs:43000,-840.251775259919)
--(axis cs:44000,-795.30293492384)
--(axis cs:45000,-811.351856204755)
--(axis cs:46000,-1167.41405316973)
--(axis cs:47000,-1075.62444234252)
--(axis cs:48000,-905.650588722421)
--(axis cs:49000,-901.981772989125)
--(axis cs:50000,-696.048660872662)
--(axis cs:51000,-699.04397777232)
--(axis cs:52000,-565.454581011302)
--(axis cs:53000,-455.480923728266)
--(axis cs:54000,-501.887126859069)
--(axis cs:55000,-501.395435291497)
--(axis cs:56000,-569.193780821838)
--(axis cs:57000,-527.887522027129)
--(axis cs:58000,-545.078221704833)
--(axis cs:59000,-563.913301378316)
--(axis cs:60000,-552.059660901804)
--(axis cs:61000,-591.349322122175)
--(axis cs:62000,-631.311772443054)
--(axis cs:63000,-574.397032317214)
--(axis cs:64000,-596.09815589568)
--(axis cs:65000,-531.587388273276)
--(axis cs:66000,-599.425623017897)
--(axis cs:67000,-656.87198630442)
--(axis cs:68000,-596.113391684587)
--(axis cs:69000,-609.099209615696)
--(axis cs:70000,-531.579511065018)
--(axis cs:71000,-710.053400006794)
--(axis cs:72000,-684.003158606561)
--(axis cs:73000,-687.400556193865)
--(axis cs:74000,-585.439493971382)
--(axis cs:75000,-593.347939435679)
--(axis cs:76000,-491.193884086127)
--(axis cs:77000,-538.217401690201)
--(axis cs:78000,-523.165609386959)
--(axis cs:79000,-534.947504384091)
--(axis cs:80000,-774.508956035537)
--(axis cs:81000,-597.489785448831)
--(axis cs:82000,-562.823743828762)
--(axis cs:83000,-753.242854366064)
--(axis cs:84000,-594.778137441633)
--(axis cs:85000,-555.176032893445)
--(axis cs:86000,-616.379590732834)
--(axis cs:87000,-623.575201120017)
--(axis cs:88000,-565.108785751587)
--(axis cs:89000,-588.12443775757)
--(axis cs:90000,-611.546466404871)
--(axis cs:91000,-619.200402648587)
--(axis cs:92000,-599.025934493607)
--(axis cs:93000,-565.501224026686)
--(axis cs:94000,-586.303750115093)
--(axis cs:95000,-603.994097342148)
--(axis cs:96000,-675.485271139532)
--(axis cs:97000,-631.071984502638)
--(axis cs:98000,-596.889122888797)
--(axis cs:99000,-565.754169748466)
--(axis cs:100000,-617.543142261152)
--(axis cs:101000,-598.43023860429)
--(axis cs:102000,-456.960491036865)
--(axis cs:103000,-564.177165293076)
--(axis cs:104000,-547.65268253217)
--(axis cs:105000,-584.954812127708)
--(axis cs:106000,-586.105310083598)
--(axis cs:107000,-553.061394591329)
--(axis cs:108000,-614.144679074332)
--(axis cs:109000,-561.21981367356)
--(axis cs:110000,-554.967262940877)
--(axis cs:111000,-483.378031338519)
--(axis cs:112000,-569.087582980132)
--(axis cs:113000,-596.84135019589)
--(axis cs:114000,-533.1746106347)
--(axis cs:115000,-718.029448747539)
--(axis cs:116000,-735.300478167287)
--(axis cs:117000,-834.212100603595)
--(axis cs:118000,-632.126290351377)
--(axis cs:119000,-638.85100024244)
--(axis cs:120000,-662.957569860313)
--(axis cs:121000,-659.535680652126)
--(axis cs:122000,-722.965614367509)
--(axis cs:123000,-684.812749968022)
--(axis cs:124000,-749.046686012892)
--(axis cs:125000,-789.245883078823)
--(axis cs:126000,-674.502053689152)
--(axis cs:127000,-848.819661093125)
--(axis cs:128000,-737.332678851249)
--(axis cs:129000,-784.204892166488)
--(axis cs:130000,-752.792335800749)
--(axis cs:131000,-768.418944416673)
--(axis cs:132000,-821.568823920354)
--(axis cs:133000,-755.615225058435)
--(axis cs:134000,-857.871797504875)
--(axis cs:135000,-997.770033297305)
--(axis cs:136000,-828.789637830524)
--(axis cs:137000,-877.230824827061)
--(axis cs:138000,-869.724692288823)
--(axis cs:139000,-817.0305984437)
--(axis cs:140000,-835.518092382407)
--(axis cs:141000,-794.26434036084)
--(axis cs:142000,-676.23014900021)
--(axis cs:143000,-836.674044599254)
--(axis cs:144000,-735.209821510585)
--(axis cs:145000,-755.408321223066)
--(axis cs:146000,-771.46831173345)
--(axis cs:147000,-690.144627884336)
--(axis cs:148000,-695.235829511458)
--(axis cs:149000,-727.018641532006)
--(axis cs:150000,-637.912134466946)
--(axis cs:151000,-694.590148193239)
--(axis cs:152000,-688.557685515881)
--(axis cs:153000,-696.003441933069)
--(axis cs:154000,-627.284575959958)
--(axis cs:155000,-627.462364567124)
--(axis cs:156000,-653.804133455479)
--(axis cs:157000,-610.121593818983)
--(axis cs:158000,-621.672534858229)
--(axis cs:159000,-622.52322048266)
--(axis cs:160000,-644.655199055534)
--(axis cs:161000,-669.198762765469)
--(axis cs:162000,-626.953615755565)
--(axis cs:163000,-649.331367061481)
--(axis cs:164000,-624.510485215029)
--(axis cs:165000,-638.578492555401)
--(axis cs:166000,-538.586028773076)
--(axis cs:167000,-420.078150941817)
--(axis cs:168000,-721.443826594707)
--(axis cs:169000,-673.196926151755)
--(axis cs:170000,-666.89206010412)
--(axis cs:171000,-692.733769875908)
--(axis cs:172000,-439.843830458811)
--(axis cs:173000,-738.358317325855)
--(axis cs:174000,-667.955586642386)
--(axis cs:175000,-661.634503930657)
--(axis cs:176000,-686.412814550534)
--(axis cs:177000,-630.53483894861)
--(axis cs:178000,-716.298324570928)
--(axis cs:179000,-578.166553082181)
--(axis cs:180000,-671.518841273475)
--(axis cs:181000,-614.97932677738)
--(axis cs:182000,-723.761144916253)
--(axis cs:183000,-703.870199535041)
--(axis cs:184000,-730.917203031633)
--(axis cs:185000,-736.154350733927)
--(axis cs:186000,-716.975584915795)
--(axis cs:187000,-741.546616192429)
--(axis cs:188000,-745.913659110942)
--(axis cs:189000,-843.296208763264)
--(axis cs:190000,-802.658634326366)
--(axis cs:191000,-855.053782199412)
--(axis cs:192000,-768.570873208098)
--(axis cs:193000,-687.638154357574)
--(axis cs:194000,-908.741318116324)
--(axis cs:195000,-780.842501839158)
--(axis cs:196000,-829.444635429173)
--(axis cs:197000,-704.741785725345)
--(axis cs:198000,-602.413655717143)
--(axis cs:199000,-748.708152011057)
--(axis cs:200000,-771.320483260409)
--(axis cs:201000,-780.421365966208)
--(axis cs:202000,-638.814782564614)
--(axis cs:203000,-743.548428080695)
--(axis cs:204000,-579.286798600339)
--(axis cs:205000,-757.538880260277)
--(axis cs:206000,-734.131931422812)
--(axis cs:207000,-565.798862933715)
--(axis cs:208000,-782.318038893684)
--(axis cs:209000,-480.742319585967)
--(axis cs:210000,-472.739301055278)
--(axis cs:211000,-432.517871968887)
--(axis cs:212000,-587.023928442643)
--(axis cs:213000,-494.004730190243)
--(axis cs:214000,-554.71286524722)
--(axis cs:215000,-439.736138822168)
--(axis cs:216000,-428.222271713137)
--(axis cs:217000,-519.184253859712)
--(axis cs:218000,-607.569316567259)
--(axis cs:219000,-415.730098933835)
--(axis cs:220000,-652.24303640434)
--(axis cs:221000,-695.706346312635)
--(axis cs:222000,-792.855686139301)
--(axis cs:223000,-634.420010340727)
--(axis cs:224000,-678.89912896124)
--(axis cs:225000,-502.16250473099)
--(axis cs:226000,-425.162536830338)
--(axis cs:227000,-729.940079947696)
--(axis cs:228000,-430.370417676264)
--(axis cs:229000,-580.171679965328)
--(axis cs:230000,-637.885686964016)
--(axis cs:231000,-383.344785483096)
--(axis cs:232000,-765.741189988909)
--(axis cs:233000,-656.925740199163)
--(axis cs:234000,-478.713657834842)
--(axis cs:235000,-703.705289823768)
--(axis cs:236000,-412.58255741652)
--(axis cs:237000,-710.463658816273)
--(axis cs:238000,-844.434389597948)
--(axis cs:239000,-782.120279116488)
--(axis cs:240000,-609.552645126692)
--(axis cs:241000,-750.312538905566)
--(axis cs:242000,-592.173887239641)
--(axis cs:243000,-777.047391442188)
--(axis cs:244000,-676.198132119707)
--(axis cs:245000,-713.557384041033)
--(axis cs:246000,-579.945957842227)
--(axis cs:247000,-600.467202222313)
--(axis cs:248000,-754.321853641469)
--(axis cs:249000,-636.354508745991)
--(axis cs:250000,-772.35547556038)
--(axis cs:251000,-713.689912460516)
--(axis cs:252000,-739.708152540991)
--(axis cs:253000,-687.893601126859)
--(axis cs:254000,-724.660176788654)
--(axis cs:255000,-769.61635754555)
--(axis cs:256000,-733.809084524346)
--(axis cs:257000,-678.196955676215)
--(axis cs:258000,-665.566901606093)
--(axis cs:259000,-637.020510979769)
--(axis cs:260000,-695.264508082307)
--(axis cs:261000,-674.783086711177)
--(axis cs:262000,-707.638556649551)
--(axis cs:263000,-671.818961906134)
--(axis cs:264000,-688.7821146685)
--(axis cs:265000,-675.217960271729)
--(axis cs:266000,-675.800352371576)
--(axis cs:267000,-692.077864473681)
--(axis cs:268000,-671.44680634075)
--(axis cs:269000,-682.285960224149)
--(axis cs:270000,-675.40154995497)
--(axis cs:271000,-730.91278569121)
--(axis cs:272000,-671.050760222438)
--(axis cs:273000,-686.618473811782)
--(axis cs:274000,-660.442975403927)
--(axis cs:275000,-711.225495002865)
--(axis cs:276000,-646.141656300556)
--(axis cs:277000,-712.833728654465)
--(axis cs:278000,-662.217195267427)
--(axis cs:279000,-620.50637932902)
--(axis cs:280000,-648.069063535489)
--(axis cs:281000,-643.985745887741)
--(axis cs:282000,-635.881407103176)
--(axis cs:283000,-640.085940321988)
--(axis cs:284000,-665.619064058454)
--(axis cs:285000,-646.544723757839)
--(axis cs:286000,-634.984029662852)
--(axis cs:287000,-740.054851326561)
--(axis cs:288000,-687.483092263429)
--(axis cs:289000,-673.114255166891)
--(axis cs:290000,-748.097690754933)
--(axis cs:291000,-682.982186333964)
--(axis cs:292000,-726.792333547976)
--(axis cs:293000,-663.846853766667)
--(axis cs:294000,-696.712268969685)
--(axis cs:295000,-672.961497882762)
--(axis cs:296000,-714.994287178849)
--(axis cs:297000,-685.075947036229)
--(axis cs:298000,-642.65587408995)
--(axis cs:299000,-679.950076975808)
--(axis cs:300000,-623.539195290031)
--(axis cs:300000,-869.212376975594)
--(axis cs:300000,-869.212376975594)
--(axis cs:299000,-975.262442555442)
--(axis cs:298000,-1081.7209423163)
--(axis cs:297000,-987.140254135646)
--(axis cs:296000,-1064.33795403209)
--(axis cs:295000,-955.873331218801)
--(axis cs:294000,-1002.40684235844)
--(axis cs:293000,-1068.69048998333)
--(axis cs:292000,-1064.99557660827)
--(axis cs:291000,-1029.93539179104)
--(axis cs:290000,-1177.12287565132)
--(axis cs:289000,-977.018259481546)
--(axis cs:288000,-1069.18162453345)
--(axis cs:287000,-1129.91221898594)
--(axis cs:286000,-920.201439087148)
--(axis cs:285000,-930.272248898411)
--(axis cs:284000,-933.481883207171)
--(axis cs:283000,-1082.93529991239)
--(axis cs:282000,-917.940028443699)
--(axis cs:281000,-1782.27944942476)
--(axis cs:280000,-957.461810487948)
--(axis cs:279000,-938.70668707723)
--(axis cs:278000,-909.52766313101)
--(axis cs:277000,-948.397091658035)
--(axis cs:276000,-892.064056590069)
--(axis cs:275000,-1009.29363585651)
--(axis cs:274000,-919.213606627323)
--(axis cs:273000,-1090.77979767259)
--(axis cs:272000,-911.391183136937)
--(axis cs:271000,-1044.76524165254)
--(axis cs:270000,-1005.46829379503)
--(axis cs:269000,-1071.95931321335)
--(axis cs:268000,-1027.82513701862)
--(axis cs:267000,-1107.26649099507)
--(axis cs:266000,-963.664354659674)
--(axis cs:265000,-885.381883478271)
--(axis cs:264000,-1015.61631306588)
--(axis cs:263000,-1143.60290332824)
--(axis cs:262000,-942.071453116074)
--(axis cs:261000,-926.074159382572)
--(axis cs:260000,-1069.31254269894)
--(axis cs:259000,-922.724674567106)
--(axis cs:258000,-985.049963628282)
--(axis cs:257000,-918.65475330816)
--(axis cs:256000,-1155.8055443819)
--(axis cs:255000,-1039.93809557945)
--(axis cs:254000,-1134.23404196135)
--(axis cs:253000,-1076.93075434189)
--(axis cs:252000,-1266.54265800588)
--(axis cs:251000,-1008.49198207073)
--(axis cs:250000,-1131.43713186149)
--(axis cs:249000,-1314.59645805088)
--(axis cs:248000,-1191.45801940541)
--(axis cs:247000,-2201.48642082456)
--(axis cs:246000,-1649.37287028277)
--(axis cs:245000,-1066.83708861522)
--(axis cs:244000,-1043.12601827092)
--(axis cs:243000,-1315.99495230781)
--(axis cs:242000,-2124.61331002598)
--(axis cs:241000,-1415.55105484443)
--(axis cs:240000,-2084.93005018581)
--(axis cs:239000,-1141.23451580539)
--(axis cs:238000,-1350.8347705583)
--(axis cs:237000,-1081.34186852748)
--(axis cs:236000,-1954.47155391161)
--(axis cs:235000,-1149.29664376998)
--(axis cs:234000,-2021.42720154016)
--(axis cs:233000,-2662.33618362896)
--(axis cs:232000,-1171.66105610484)
--(axis cs:231000,-1915.22828092315)
--(axis cs:230000,-1030.87941069223)
--(axis cs:229000,-2100.61162081592)
--(axis cs:228000,-1966.98467021436)
--(axis cs:227000,-1205.07201966168)
--(axis cs:226000,-1942.06157449779)
--(axis cs:225000,-1725.58443862839)
--(axis cs:224000,-965.51842963251)
--(axis cs:223000,-1188.75142520615)
--(axis cs:222000,-1284.75874745445)
--(axis cs:221000,-1411.34015759362)
--(axis cs:220000,-1046.44773508003)
--(axis cs:219000,-1905.9451500896)
--(axis cs:218000,-920.333115073366)
--(axis cs:217000,-2053.09065824966)
--(axis cs:216000,-1986.29017457593)
--(axis cs:215000,-1981.28332895127)
--(axis cs:214000,-2015.42507908872)
--(axis cs:213000,-1983.26623660663)
--(axis cs:212000,-2125.44434304173)
--(axis cs:211000,-1905.94079014049)
--(axis cs:210000,-1943.67224191347)
--(axis cs:209000,-1955.24810521872)
--(axis cs:208000,-2292.53938298132)
--(axis cs:207000,-1948.03804136316)
--(axis cs:206000,-2501.30295138969)
--(axis cs:205000,-2544.80733067722)
--(axis cs:204000,-1957.62215647779)
--(axis cs:203000,-2598.01570277868)
--(axis cs:202000,-2156.46961196664)
--(axis cs:201000,-2579.57364379942)
--(axis cs:200000,-2551.61386244272)
--(axis cs:199000,-2524.21198470769)
--(axis cs:198000,-2004.37911772036)
--(axis cs:197000,-2226.9781166184)
--(axis cs:196000,-1206.21252277395)
--(axis cs:195000,-983.604275504592)
--(axis cs:194000,-1166.79706078993)
--(axis cs:193000,-1865.51166986118)
--(axis cs:192000,-1154.27277913565)
--(axis cs:191000,-1117.19509475371)
--(axis cs:190000,-2257.79423676738)
--(axis cs:189000,-1188.29602756486)
--(axis cs:188000,-2090.51524713906)
--(axis cs:187000,-1091.27709474507)
--(axis cs:186000,-1024.9303916467)
--(axis cs:185000,-1180.87803207857)
--(axis cs:184000,-1022.00423251524)
--(axis cs:183000,-1061.50886296496)
--(axis cs:182000,-979.940339458747)
--(axis cs:181000,-969.41766541012)
--(axis cs:180000,-995.259732945275)
--(axis cs:179000,-1688.66492152719)
--(axis cs:178000,-1044.27736878845)
--(axis cs:177000,-1241.45627433264)
--(axis cs:176000,-1150.13696084009)
--(axis cs:175000,-1034.11827927247)
--(axis cs:174000,-976.310780545114)
--(axis cs:173000,-1340.93737603352)
--(axis cs:172000,-1861.65356211931)
--(axis cs:171000,-1265.59141567097)
--(axis cs:170000,-1040.02463911463)
--(axis cs:169000,-1662.21221447325)
--(axis cs:168000,-1296.40049957717)
--(axis cs:167000,-1964.09570648006)
--(axis cs:166000,-1762.23269681286)
--(axis cs:165000,-1046.97801623366)
--(axis cs:164000,-964.994485488096)
--(axis cs:163000,-1038.61730481352)
--(axis cs:162000,-1028.43787838506)
--(axis cs:161000,-1038.46924504703)
--(axis cs:160000,-1085.89557242884)
--(axis cs:159000,-975.587463111091)
--(axis cs:158000,-1000.93784111833)
--(axis cs:157000,-1069.00906047789)
--(axis cs:156000,-1164.50330795077)
--(axis cs:155000,-1095.945028011)
--(axis cs:154000,-1048.43407638379)
--(axis cs:153000,-1134.20621138724)
--(axis cs:152000,-1111.06817385912)
--(axis cs:151000,-1416.41487133801)
--(axis cs:150000,-1447.29555107993)
--(axis cs:149000,-1465.96429792112)
--(axis cs:148000,-1223.2474370901)
--(axis cs:147000,-1165.75336039691)
--(axis cs:146000,-1515.10821658686)
--(axis cs:145000,-1238.0932266285)
--(axis cs:144000,-1413.18450466129)
--(axis cs:143000,-1707.32747395543)
--(axis cs:142000,-1216.90497795292)
--(axis cs:141000,-1398.66123581104)
--(axis cs:140000,-1738.64588222697)
--(axis cs:139000,-1370.80971893911)
--(axis cs:138000,-1604.58562509399)
--(axis cs:137000,-1770.24563513388)
--(axis cs:136000,-1413.67486900541)
--(axis cs:135000,-1685.4543026402)
--(axis cs:134000,-1363.53202573731)
--(axis cs:133000,-1246.01241166032)
--(axis cs:132000,-1479.58013604058)
--(axis cs:131000,-1284.33600187239)
--(axis cs:130000,-1388.20784486331)
--(axis cs:129000,-1340.46660197414)
--(axis cs:128000,-1407.70973814094)
--(axis cs:127000,-2272.40064164125)
--(axis cs:126000,-1487.63673537335)
--(axis cs:125000,-1475.07110910868)
--(axis cs:124000,-1261.0829966043)
--(axis cs:123000,-1320.14107815698)
--(axis cs:122000,-1590.55195399187)
--(axis cs:121000,-1414.5056572385)
--(axis cs:120000,-1533.33683443656)
--(axis cs:119000,-1105.76742749193)
--(axis cs:118000,-1358.80340691425)
--(axis cs:117000,-1739.61432517766)
--(axis cs:116000,-1352.03046909834)
--(axis cs:115000,-1428.29876414309)
--(axis cs:114000,-1231.16783077155)
--(axis cs:113000,-872.10626699161)
--(axis cs:112000,-938.957895535493)
--(axis cs:111000,-1127.27224698179)
--(axis cs:110000,-856.386413816936)
--(axis cs:109000,-935.844908006127)
--(axis cs:108000,-1174.32079455848)
--(axis cs:107000,-875.169005799296)
--(axis cs:106000,-1076.14506589296)
--(axis cs:105000,-1059.86859607542)
--(axis cs:104000,-1402.40382137408)
--(axis cs:103000,-1044.85530541005)
--(axis cs:102000,-1282.2499630647)
--(axis cs:101000,-1136.21226139571)
--(axis cs:100000,-1253.36056379354)
--(axis cs:99000,-1133.18182634528)
--(axis cs:98000,-1103.41535953308)
--(axis cs:97000,-1273.10782995049)
--(axis cs:96000,-1277.85839096984)
--(axis cs:95000,-1817.93714777504)
--(axis cs:94000,-1658.80554187709)
--(axis cs:93000,-1201.31121249675)
--(axis cs:92000,-1209.58673152202)
--(axis cs:91000,-1413.10824969516)
--(axis cs:90000,-1171.31658047013)
--(axis cs:89000,-1209.25415599243)
--(axis cs:88000,-1252.61192713904)
--(axis cs:87000,-1222.67086333311)
--(axis cs:86000,-1232.72538973592)
--(axis cs:85000,-1173.86462140343)
--(axis cs:84000,-1395.44669654274)
--(axis cs:83000,-1776.36511438394)
--(axis cs:82000,-1427.64289679624)
--(axis cs:81000,-1321.21201142617)
--(axis cs:80000,-1587.19416896446)
--(axis cs:79000,-1149.21475147528)
--(axis cs:78000,-1208.33367772242)
--(axis cs:77000,-1258.74153873949)
--(axis cs:76000,-1209.4402663045)
--(axis cs:75000,-1229.9158007987)
--(axis cs:74000,-1303.92724430987)
--(axis cs:73000,-1433.57399458739)
--(axis cs:72000,-1466.35992733094)
--(axis cs:71000,-1502.60659511039)
--(axis cs:70000,-1079.93033756779)
--(axis cs:69000,-1406.10433530618)
--(axis cs:68000,-1299.30700382323)
--(axis cs:67000,-1595.75349221121)
--(axis cs:66000,-1319.06091018523)
--(axis cs:65000,-1151.4888519611)
--(axis cs:64000,-1254.08098472932)
--(axis cs:63000,-1359.55364151091)
--(axis cs:62000,-1702.40212892413)
--(axis cs:61000,-1470.3496134247)
--(axis cs:60000,-1008.85674046538)
--(axis cs:59000,-1097.76495057481)
--(axis cs:58000,-1161.5244101311)
--(axis cs:57000,-1278.05668207443)
--(axis cs:56000,-1376.19285492035)
--(axis cs:55000,-1188.59443775538)
--(axis cs:54000,-1250.53031454718)
--(axis cs:53000,-1164.15959873267)
--(axis cs:52000,-1429.04418851995)
--(axis cs:51000,-1672.1128679308)
--(axis cs:50000,-1773.85780397109)
--(axis cs:49000,-2013.00273872962)
--(axis cs:48000,-2192.35614955883)
--(axis cs:47000,-2274.47105570436)
--(axis cs:46000,-2356.01654253339)
--(axis cs:45000,-2167.28872973274)
--(axis cs:44000,-2012.32839320116)
--(axis cs:43000,-2329.80703821664)
--(axis cs:42000,-2299.57092744565)
--(axis cs:41000,-2236.83984061952)
--(axis cs:40000,-1998.19039222565)
--(axis cs:39000,-2060.94397300446)
--(axis cs:38000,-2407.28346208107)
--(axis cs:37000,-2571.34110712213)
--(axis cs:36000,-2641.93907468711)
--(axis cs:35000,-2513.21265151304)
--(axis cs:34000,-2195.64018215001)
--(axis cs:33000,-2171.21039420916)
--(axis cs:32000,-2049.9668509459)
--(axis cs:31000,-1732.08213150676)
--(axis cs:30000,-2518.67423658803)
--(axis cs:29000,-2704.76951004937)
--(axis cs:28000,-2613.51166976274)
--(axis cs:27000,-3011.25846851059)
--(axis cs:26000,-2965.51652344111)
--(axis cs:25000,-3248.52958156469)
--(axis cs:24000,-2965.23195647509)
--(axis cs:23000,-2929.04366662679)
--(axis cs:22000,-3157.71039388289)
--(axis cs:21000,-2829.53055207262)
--(axis cs:20000,-3313.75778794255)
--(axis cs:19000,-3523.27818892952)
--(axis cs:18000,-3111.78400803377)
--(axis cs:17000,-3632.19700573675)
--(axis cs:16000,-3380.64797416142)
--(axis cs:15000,-3544.75860616629)
--(axis cs:14000,-3721.79272713449)
--(axis cs:13000,-3923.13524359548)
--(axis cs:12000,-3980.52105640911)
--(axis cs:11000,-4047.65784138819)
--(axis cs:10000,-4069.76161069244)
--(axis cs:9000,-4123.44550754141)
--(axis cs:8000,-4058.36862743774)
--(axis cs:7000,-4063.24391251751)
--(axis cs:6000,-4099.96236629491)
--(axis cs:5000,-4124.86528312921)
--(axis cs:4000,-4091.46424289906)
--(axis cs:3000,-4237.62388533242)
--(axis cs:2000,-4189.730936869)
--(axis cs:1000,-4167.95795165196)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
1000	-4109.6436328125 \\
2000	-4124.6765234375 \\
3000	-4120.2665625 \\
4000	-4067.0221875 \\
5000	-4076.196640625 \\
6000	-4066.41203125 \\
7000	-4050.5074609375 \\
8000	-4048.167421875 \\
9000	-3948.5126953125 \\
10000	-3879.53248046875 \\
11000	-3810.51109375 \\
12000	-3681.16873046875 \\
13000	-3583.63912109375 \\
14000	-3244.27111328125 \\
15000	-2989.28408691406 \\
16000	-2631.81669921875 \\
17000	-2814.88418457031 \\
18000	-2327.48712890625 \\
19000	-2787.9758984375 \\
20000	-2440.45611328125 \\
21000	-1966.32173828125 \\
22000	-2313.2155859375 \\
23000	-2029.74128417969 \\
24000	-2238.56458496094 \\
25000	-2609.78118164062 \\
26000	-2080.15279785156 \\
27000	-2131.00468261719 \\
28000	-1748.70326171875 \\
29000	-1896.4719140625 \\
30000	-1665.74862304687 \\
31000	-1223.07627197266 \\
32000	-1412.31663574219 \\
33000	-1609.32777832031 \\
34000	-1546.60801269531 \\
35000	-1923.89458984375 \\
36000	-2109.83515136719 \\
37000	-1927.40158203125 \\
38000	-1637.78038574219 \\
39000	-1371.16322265625 \\
40000	-1331.39778808594 \\
41000	-1451.3925 \\
42000	-1517.0158203125 \\
43000	-1585.02940673828 \\
44000	-1403.8156640625 \\
45000	-1489.32029296875 \\
46000	-1761.71529785156 \\
47000	-1675.04774902344 \\
48000	-1549.00336914062 \\
49000	-1457.49225585937 \\
50000	-1234.95323242187 \\
51000	-1185.57842285156 \\
52000	-997.249384765625 \\
53000	-809.820261230469 \\
54000	-876.208720703125 \\
55000	-844.994936523438 \\
56000	-972.693317871094 \\
57000	-902.972102050781 \\
58000	-853.301315917969 \\
59000	-830.839125976563 \\
60000	-780.458200683594 \\
61000	-1030.84946777344 \\
62000	-1166.85695068359 \\
63000	-966.975336914063 \\
64000	-925.0895703125 \\
65000	-841.538120117187 \\
66000	-959.243266601563 \\
67000	-1126.31273925781 \\
68000	-947.710197753906 \\
69000	-1007.60177246094 \\
70000	-805.754924316406 \\
71000	-1106.32999755859 \\
72000	-1075.18154296875 \\
73000	-1060.48727539063 \\
74000	-944.683369140625 \\
75000	-911.631870117187 \\
76000	-850.317075195312 \\
77000	-898.479470214844 \\
78000	-865.749643554688 \\
79000	-842.081127929687 \\
80000	-1180.8515625 \\
81000	-959.3508984375 \\
82000	-995.2333203125 \\
83000	-1264.803984375 \\
84000	-995.112416992187 \\
85000	-864.520327148438 \\
86000	-924.552490234375 \\
87000	-923.123032226562 \\
88000	-908.860356445313 \\
89000	-898.689296875 \\
90000	-891.4315234375 \\
91000	-1016.15432617188 \\
92000	-904.306333007813 \\
93000	-883.406218261719 \\
94000	-1122.55464599609 \\
95000	-1210.96562255859 \\
96000	-976.671831054688 \\
97000	-952.089907226563 \\
98000	-850.152241210938 \\
99000	-849.467998046875 \\
100000	-935.451853027344 \\
101000	-867.32125 \\
102000	-869.605227050781 \\
103000	-804.516235351562 \\
104000	-975.028251953125 \\
105000	-822.411704101562 \\
106000	-831.125187988281 \\
107000	-714.115200195313 \\
108000	-894.232736816406 \\
109000	-748.532360839844 \\
110000	-705.676838378906 \\
111000	-805.325139160156 \\
112000	-754.022739257813 \\
113000	-734.47380859375 \\
114000	-882.171220703125 \\
115000	-1073.16410644531 \\
116000	-1043.66547363281 \\
117000	-1286.91321289063 \\
118000	-995.464848632813 \\
119000	-872.309213867188 \\
120000	-1098.14720214844 \\
121000	-1037.02066894531 \\
122000	-1156.75878417969 \\
123000	-1002.4769140625 \\
124000	-1005.06484130859 \\
125000	-1132.15849609375 \\
126000	-1081.06939453125 \\
127000	-1560.61015136719 \\
128000	-1072.52120849609 \\
129000	-1062.33574707031 \\
130000	-1070.50009033203 \\
131000	-1026.37747314453 \\
132000	-1150.57447998047 \\
133000	-1000.81381835937 \\
134000	-1110.70191162109 \\
135000	-1341.61216796875 \\
136000	-1121.23225341797 \\
137000	-1323.73822998047 \\
138000	-1237.15515869141 \\
139000	-1093.92015869141 \\
140000	-1287.08198730469 \\
141000	-1096.46278808594 \\
142000	-946.567563476562 \\
143000	-1272.00075927734 \\
144000	-1074.19716308594 \\
145000	-996.750773925781 \\
146000	-1143.28826416016 \\
147000	-927.948994140625 \\
148000	-959.241633300781 \\
149000	-1096.49146972656 \\
150000	-1042.60384277344 \\
151000	-1055.50250976562 \\
152000	-899.8129296875 \\
153000	-915.104826660156 \\
154000	-837.859326171875 \\
155000	-861.703696289062 \\
156000	-909.153720703125 \\
157000	-839.565327148438 \\
158000	-811.305187988281 \\
159000	-799.055341796875 \\
160000	-865.275385742188 \\
161000	-853.83400390625 \\
162000	-827.695747070313 \\
163000	-843.9743359375 \\
164000	-794.752485351562 \\
165000	-842.778254394531 \\
166000	-1150.40936279297 \\
167000	-1192.08692871094 \\
168000	-1008.92216308594 \\
169000	-1167.7045703125 \\
170000	-853.458349609375 \\
171000	-979.162592773437 \\
172000	-1150.74869628906 \\
173000	-1039.64784667969 \\
174000	-822.13318359375 \\
175000	-847.876391601563 \\
176000	-918.274887695312 \\
177000	-935.995556640625 \\
178000	-880.287846679688 \\
179000	-1133.41573730469 \\
180000	-833.389287109375 \\
181000	-792.19849609375 \\
182000	-851.8507421875 \\
183000	-882.68953125 \\
184000	-876.460717773438 \\
185000	-958.51619140625 \\
186000	-870.95298828125 \\
187000	-916.41185546875 \\
188000	-1418.214453125 \\
189000	-1015.79611816406 \\
190000	-1530.22643554687 \\
191000	-986.124438476563 \\
192000	-961.421826171875 \\
193000	-1276.57491210938 \\
194000	-1037.76918945313 \\
195000	-882.223388671875 \\
196000	-1017.82857910156 \\
197000	-1465.85995117188 \\
198000	-1303.39638671875 \\
199000	-1636.46006835937 \\
200000	-1661.46717285156 \\
201000	-1679.99750488281 \\
202000	-1397.64219726562 \\
203000	-1670.78206542969 \\
204000	-1268.45447753906 \\
205000	-1651.17310546875 \\
206000	-1617.71744140625 \\
207000	-1256.91845214844 \\
208000	-1537.4287109375 \\
209000	-1217.99521240234 \\
210000	-1208.20577148437 \\
211000	-1169.22933105469 \\
212000	-1356.23413574219 \\
213000	-1238.63548339844 \\
214000	-1285.06897216797 \\
215000	-1210.50973388672 \\
216000	-1207.25622314453 \\
217000	-1286.13745605469 \\
218000	-763.951215820313 \\
219000	-1160.83762451172 \\
220000	-849.345385742188 \\
221000	-1053.52325195313 \\
222000	-1038.80721679688 \\
223000	-911.585717773438 \\
224000	-822.208779296875 \\
225000	-1113.87347167969 \\
226000	-1183.61205566406 \\
227000	-967.506049804688 \\
228000	-1198.67754394531 \\
229000	-1340.39165039063 \\
230000	-834.382548828125 \\
231000	-1149.28653320312 \\
232000	-968.701123046875 \\
233000	-1659.63096191406 \\
234000	-1250.0704296875 \\
235000	-926.500966796875 \\
236000	-1183.52705566406 \\
237000	-895.902763671875 \\
238000	-1097.63458007812 \\
239000	-961.677397460938 \\
240000	-1347.24134765625 \\
241000	-1082.931796875 \\
242000	-1358.39359863281 \\
243000	-1046.521171875 \\
244000	-859.662075195313 \\
245000	-890.197236328125 \\
246000	-1114.6594140625 \\
247000	-1400.97681152344 \\
248000	-972.889936523438 \\
249000	-975.475483398437 \\
250000	-951.896303710938 \\
251000	-861.090947265625 \\
252000	-1003.12540527344 \\
253000	-882.412177734375 \\
254000	-929.447109375 \\
255000	-904.7772265625 \\
256000	-944.807314453125 \\
257000	-798.425854492188 \\
258000	-825.308432617187 \\
259000	-779.872592773437 \\
260000	-882.288525390625 \\
261000	-800.428623046875 \\
262000	-824.855004882813 \\
263000	-907.710932617187 \\
264000	-852.199213867187 \\
265000	-780.299921875 \\
266000	-819.732353515625 \\
267000	-899.672177734375 \\
268000	-849.635971679687 \\
269000	-877.12263671875 \\
270000	-840.434921875 \\
271000	-887.839013671875 \\
272000	-791.220971679688 \\
273000	-888.699135742187 \\
274000	-789.828291015625 \\
275000	-860.259565429687 \\
276000	-769.102856445312 \\
277000	-830.61541015625 \\
278000	-785.872429199219 \\
279000	-779.606533203125 \\
280000	-802.765437011719 \\
281000	-1213.13259765625 \\
282000	-776.910717773437 \\
283000	-861.510620117187 \\
284000	-799.550473632812 \\
285000	-788.408486328125 \\
286000	-777.592734375 \\
287000	-934.98353515625 \\
288000	-878.332358398437 \\
289000	-825.066257324219 \\
290000	-962.610283203125 \\
291000	-856.4587890625 \\
292000	-895.893955078125 \\
293000	-866.268671875 \\
294000	-849.559555664062 \\
295000	-814.417414550781 \\
296000	-889.666120605469 \\
297000	-836.108100585937 \\
298000	-862.188408203125 \\
299000	-827.606259765625 \\
300000	-746.375786132813 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3531.73492474689 \\
500	-3509.32306874826 \\
1000	-3440.4245697439 \\
2000	-3423.92971187079 \\
5000	-3311.43269749324 \\
7500	-3311.35471778068 \\
10000	-3462.77944504163 \\
12000	-3327.62901824836 \\
15000	-3293.57719602485 \\
20000	-3312.57236020689 \\
25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3201.31046238974 \\
500	-2729.1065049105 \\
1000	-2958.96474782276 \\
2000	-3307.25140845962 \\
5000	-3146.07911016139 \\
7500	-3464.60467864848 \\
10000	-3190.68190437041 \\
12000	-3698.52661155376 \\
15000	-3750.69892562899 \\
20000	-3245.52674645638 \\
25000	-3394.3418106196 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	-500 \\
300000	-500 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4438.5066451807)
--(axis cs:0,-19.0859285187069);

\path [draw=black, fill opacity=0] (axis cs:1,-4438.5066451807)
--(axis cs:1,-19.0859285187069);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:300000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:300000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/pendulum_random_samplesize_100.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=300000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-4646.06771466137, ymax=-5.19001044643269,
ytick={-5000,-4000,-3000,-2000,-1000,0},
yticklabels={−5,−4,−3,−2,−1,0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4201.14245314763)
--(axis cs:100,-3800.67566208675)
--(axis cs:200,-3675.50030531482)
--(axis cs:300,-3750.29482328019)
--(axis cs:400,-3767.03463456757)
--(axis cs:500,-3944.24480885875)
--(axis cs:600,-3969.36018828465)
--(axis cs:700,-3949.1121092757)
--(axis cs:800,-3932.55695548761)
--(axis cs:900,-3953.0573308446)
--(axis cs:1000,-3961.49023277282)
--(axis cs:1100,-4106.07823869012)
--(axis cs:1200,-4104.54333195748)
--(axis cs:1300,-4066.48276927919)
--(axis cs:1400,-4040.96343264246)
--(axis cs:1500,-4037.19351866273)
--(axis cs:1600,-4033.17601367127)
--(axis cs:1700,-4029.90110640778)
--(axis cs:1800,-4018.7941710482)
--(axis cs:1900,-4020.26797355828)
--(axis cs:2000,-4033.59900243601)
--(axis cs:2100,-4033.27424977857)
--(axis cs:2200,-4043.60878030413)
--(axis cs:2300,-4048.64500143327)
--(axis cs:2400,-4046.10387941259)
--(axis cs:2500,-4046.83275497021)
--(axis cs:2600,-4047.81216742285)
--(axis cs:2700,-4047.94261818696)
--(axis cs:2800,-4048.21646510256)
--(axis cs:2900,-4048.21118047857)
--(axis cs:3000,-4044.86885808124)
--(axis cs:3100,-4043.8118852305)
--(axis cs:3200,-4043.1672788941)
--(axis cs:3300,-4041.15876583123)
--(axis cs:3400,-4042.11013049319)
--(axis cs:3500,-4042.4066437562)
--(axis cs:3600,-4041.8343502803)
--(axis cs:3700,-4041.10979026823)
--(axis cs:3800,-4040.15571476672)
--(axis cs:3900,-4040.12312988355)
--(axis cs:4000,-4040.01920114679)
--(axis cs:4100,-4039.12034906759)
--(axis cs:4200,-4039.53763955474)
--(axis cs:4300,-4040.56422888292)
--(axis cs:4400,-4038.76382652525)
--(axis cs:4500,-4039.30309100569)
--(axis cs:4600,-4039.56974479544)
--(axis cs:4700,-4038.89994751169)
--(axis cs:4800,-4039.41052680781)
--(axis cs:4900,-4038.86479046915)
--(axis cs:5000,-4038.96282743327)
--(axis cs:5100,-4038.40975175106)
--(axis cs:5200,-4036.94022620286)
--(axis cs:5300,-4038.72704489778)
--(axis cs:5400,-4038.14049357218)
--(axis cs:5500,-4034.15799025548)
--(axis cs:5600,-4021.00215680087)
--(axis cs:5700,-4024.43716450334)
--(axis cs:5800,-4038.53880419901)
--(axis cs:5900,-4035.86059657371)
--(axis cs:6000,-4035.84430667567)
--(axis cs:6100,-4035.2486921386)
--(axis cs:6200,-4035.34623125925)
--(axis cs:6300,-4034.42964433375)
--(axis cs:6400,-4035.01559381934)
--(axis cs:6500,-4033.45536073733)
--(axis cs:6600,-4033.84821695702)
--(axis cs:6700,-4035.09593399182)
--(axis cs:6800,-4034.23295215797)
--(axis cs:6900,-4035.84281943178)
--(axis cs:7000,-4033.59035814772)
--(axis cs:7100,-4033.47083607599)
--(axis cs:7200,-4035.0132999083)
--(axis cs:7300,-4034.76168033037)
--(axis cs:7400,-4035.97271614829)
--(axis cs:7500,-4037.23526040009)
--(axis cs:7600,-4035.3907834963)
--(axis cs:7700,-4035.40606992659)
--(axis cs:7800,-4034.88104748744)
--(axis cs:7900,-4034.47065049377)
--(axis cs:8000,-4034.40226897668)
--(axis cs:8100,-4034.49057345323)
--(axis cs:8200,-4036.91388331067)
--(axis cs:8300,-4035.6612277772)
--(axis cs:8400,-4036.62765636396)
--(axis cs:8500,-4035.64556450046)
--(axis cs:8600,-4034.82343959044)
--(axis cs:8700,-4037.65495668992)
--(axis cs:8800,-4035.41042986205)
--(axis cs:8900,-4037.29392828769)
--(axis cs:9000,-4031.93402286399)
--(axis cs:9100,-4036.30373940857)
--(axis cs:9200,-4036.7197098452)
--(axis cs:9300,-4035.485407362)
--(axis cs:9400,-4036.41589597258)
--(axis cs:9500,-4037.53556866194)
--(axis cs:9600,-4037.50132543633)
--(axis cs:9700,-4038.00907884824)
--(axis cs:9800,-4036.30581068148)
--(axis cs:9900,-4040.45393479102)
--(axis cs:10000,-4013.99887305964)
--(axis cs:10100,-4038.87779819299)
--(axis cs:10200,-4033.4012818376)
--(axis cs:10300,-4036.0793443656)
--(axis cs:10400,-4041.46627832027)
--(axis cs:10500,-3969.1670645249)
--(axis cs:10600,-3907.04034298059)
--(axis cs:10700,-3909.40947019361)
--(axis cs:10800,-3901.59301417561)
--(axis cs:10900,-3919.24252495256)
--(axis cs:11000,-3896.94420198183)
--(axis cs:11100,-4040.34814054556)
--(axis cs:11200,-3995.45921797358)
--(axis cs:11300,-4022.58501432911)
--(axis cs:11400,-3996.31435489076)
--(axis cs:11500,-3997.11269298248)
--(axis cs:11600,-3990.75655907615)
--(axis cs:11700,-3990.27686014548)
--(axis cs:11800,-3982.60284577386)
--(axis cs:11900,-3964.4170958715)
--(axis cs:12000,-3940.88830153175)
--(axis cs:12100,-3936.48695997735)
--(axis cs:12200,-3910.13145851172)
--(axis cs:12300,-3907.89633004425)
--(axis cs:12400,-3918.78379919355)
--(axis cs:12500,-3857.73806235611)
--(axis cs:12600,-3852.86662692328)
--(axis cs:12700,-3717.94941880533)
--(axis cs:12800,-3595.14727706629)
--(axis cs:12900,-3641.78228180803)
--(axis cs:13000,-3667.95986732644)
--(axis cs:13100,-3611.15705031254)
--(axis cs:13200,-3545.92274164627)
--(axis cs:13300,-3535.14617210287)
--(axis cs:13400,-3506.73239916879)
--(axis cs:13500,-3467.11568200871)
--(axis cs:13600,-3419.40970292013)
--(axis cs:13700,-3389.36523851028)
--(axis cs:13800,-3426.7691040389)
--(axis cs:13900,-3399.31167896647)
--(axis cs:14000,-3450.64322252989)
--(axis cs:14100,-3358.81472473649)
--(axis cs:14200,-3283.20298328493)
--(axis cs:14300,-3222.42798528748)
--(axis cs:14400,-3126.0035319635)
--(axis cs:14500,-3179.52606728701)
--(axis cs:14600,-2774.28202339978)
--(axis cs:14700,-3150.11089386863)
--(axis cs:14800,-3214.66315230103)
--(axis cs:14900,-2638.68638740896)
--(axis cs:15000,-3216.73926395005)
--(axis cs:15100,-3142.92152612079)
--(axis cs:15200,-3064.10702681888)
--(axis cs:15300,-3036.71962471849)
--(axis cs:15400,-2950.7585811193)
--(axis cs:15500,-2398.65120700573)
--(axis cs:15600,-2713.13758154931)
--(axis cs:15700,-2457.43469542324)
--(axis cs:15800,-2808.92056532592)
--(axis cs:15900,-2991.062715491)
--(axis cs:16000,-2919.99666253546)
--(axis cs:16100,-2843.97832787164)
--(axis cs:16200,-2745.73313215153)
--(axis cs:16300,-2534.80633455086)
--(axis cs:16400,-2268.42651695858)
--(axis cs:16500,-2609.53473159686)
--(axis cs:16600,-2361.82285501835)
--(axis cs:16700,-2307.93130283613)
--(axis cs:16800,-2296.02375037736)
--(axis cs:16900,-2073.80788355369)
--(axis cs:17000,-2185.73021051177)
--(axis cs:17100,-2071.82269424173)
--(axis cs:17200,-1781.03729318252)
--(axis cs:17300,-2076.73920689872)
--(axis cs:17400,-2027.40714173433)
--(axis cs:17500,-2094.63491852212)
--(axis cs:17600,-2033.9703727429)
--(axis cs:17700,-1939.50688242496)
--(axis cs:17800,-1865.37972294207)
--(axis cs:17900,-1565.16566987954)
--(axis cs:18000,-1891.50076051858)
--(axis cs:18100,-1586.2595516232)
--(axis cs:18200,-2001.08604454662)
--(axis cs:18300,-1898.57058210837)
--(axis cs:18400,-1978.03719057821)
--(axis cs:18500,-1788.1135572195)
--(axis cs:18600,-1740.60072915478)
--(axis cs:18700,-1762.42167433975)
--(axis cs:18800,-1792.03689137021)
--(axis cs:18900,-1731.9706421909)
--(axis cs:19000,-1732.85937582836)
--(axis cs:19100,-1699.48763599557)
--(axis cs:19200,-1811.51230410045)
--(axis cs:19300,-1532.68434523391)
--(axis cs:19400,-1449.73832848913)
--(axis cs:19500,-1382.65271798928)
--(axis cs:19600,-1228.13572875298)
--(axis cs:19700,-1314.52133007084)
--(axis cs:19800,-1449.32961863102)
--(axis cs:19900,-1320.16055354197)
--(axis cs:20000,-1314.28896715015)
--(axis cs:20100,-1256.66621506187)
--(axis cs:20200,-1151.64542083931)
--(axis cs:20300,-1249.06273345306)
--(axis cs:20400,-1196.14920354713)
--(axis cs:20500,-1304.529595526)
--(axis cs:20600,-1139.85520215841)
--(axis cs:20700,-1271.92508928283)
--(axis cs:20800,-1326.16381412634)
--(axis cs:20900,-1494.77008598148)
--(axis cs:21000,-1772.62153653669)
--(axis cs:21100,-1295.12844515293)
--(axis cs:21200,-1261.74890612331)
--(axis cs:21300,-1252.60970257449)
--(axis cs:21400,-1619.09184965926)
--(axis cs:21500,-1076.33934073464)
--(axis cs:21600,-1480.52222560099)
--(axis cs:21700,-1542.9684084655)
--(axis cs:21800,-1254.63670886375)
--(axis cs:21900,-1261.29865559364)
--(axis cs:22000,-1438.07887916637)
--(axis cs:22100,-1850.21866707065)
--(axis cs:22200,-1450.22030348386)
--(axis cs:22300,-1202.17421639146)
--(axis cs:22400,-1206.10914064873)
--(axis cs:22500,-1490.91620668336)
--(axis cs:22600,-1562.28002906035)
--(axis cs:22700,-1237.05146351286)
--(axis cs:22800,-1434.45304825698)
--(axis cs:22900,-1147.80956980069)
--(axis cs:23000,-1121.95389496598)
--(axis cs:23100,-1295.9006370842)
--(axis cs:23200,-1496.71908187676)
--(axis cs:23300,-1451.45114104338)
--(axis cs:23400,-873.628513733194)
--(axis cs:23500,-1099.21466415297)
--(axis cs:23600,-1215.04928621408)
--(axis cs:23700,-1025.52468099081)
--(axis cs:23800,-1131.67044931761)
--(axis cs:23900,-1218.17202424465)
--(axis cs:24000,-1950.3782266429)
--(axis cs:24100,-1309.99683601082)
--(axis cs:24200,-1083.05103664161)
--(axis cs:24300,-1093.91543750045)
--(axis cs:24400,-1127.38257375758)
--(axis cs:24500,-1111.00935742551)
--(axis cs:24600,-1145.19599826748)
--(axis cs:24700,-1091.3723715593)
--(axis cs:24800,-1096.36589182382)
--(axis cs:24900,-1095.45216094657)
--(axis cs:25000,-885.264629136057)
--(axis cs:25100,-1491.52655202964)
--(axis cs:25200,-1395.64312932537)
--(axis cs:25300,-1184.28936705147)
--(axis cs:25400,-944.656164245349)
--(axis cs:25500,-1182.47480270152)
--(axis cs:25600,-1152.99938262803)
--(axis cs:25700,-1149.90904871799)
--(axis cs:25800,-1056.78453073664)
--(axis cs:25900,-1174.25599304737)
--(axis cs:26000,-1077.84113086008)
--(axis cs:26100,-1171.74467340221)
--(axis cs:26200,-1058.11507302144)
--(axis cs:26300,-1139.58410624428)
--(axis cs:26400,-746.493143647305)
--(axis cs:26500,-1165.8911221374)
--(axis cs:26600,-846.741979764252)
--(axis cs:26700,-1328.04251858734)
--(axis cs:26800,-1064.57992092665)
--(axis cs:26900,-877.082997208266)
--(axis cs:27000,-1398.29118117757)
--(axis cs:27100,-1129.47743979372)
--(axis cs:27200,-1145.34004578722)
--(axis cs:27300,-1166.30398825547)
--(axis cs:27400,-1451.98869853885)
--(axis cs:27500,-1206.57307697636)
--(axis cs:27600,-1127.62204530312)
--(axis cs:27700,-1158.03947185792)
--(axis cs:27800,-1142.20161187304)
--(axis cs:27900,-1006.92322544452)
--(axis cs:28000,-1388.24546230059)
--(axis cs:28100,-1357.39959080595)
--(axis cs:28200,-1344.64867420153)
--(axis cs:28300,-1390.88514637903)
--(axis cs:28400,-1068.02407529942)
--(axis cs:28500,-1577.45683847004)
--(axis cs:28600,-1175.19327789047)
--(axis cs:28700,-1284.84742976513)
--(axis cs:28800,-1379.3067071316)
--(axis cs:28900,-1052.10332731681)
--(axis cs:29000,-1180.38727450298)
--(axis cs:29100,-958.629301227225)
--(axis cs:29200,-1052.03553321473)
--(axis cs:29300,-1036.52011335627)
--(axis cs:29400,-1080.6703081971)
--(axis cs:29500,-1075.17480856428)
--(axis cs:29600,-1111.32324021755)
--(axis cs:29700,-851.897703901204)
--(axis cs:29800,-1319.11304141061)
--(axis cs:29900,-1331.37547619491)
--(axis cs:30000,-1364.90167356654)
--(axis cs:30100,-1367.17707656649)
--(axis cs:30200,-1318.21120092591)
--(axis cs:30300,-1342.71208158594)
--(axis cs:30400,-1100.60178289138)
--(axis cs:30500,-1261.11600140852)
--(axis cs:30600,-1499.28712370379)
--(axis cs:30700,-1333.10782536304)
--(axis cs:30800,-1076.85850223015)
--(axis cs:30900,-1095.24940465306)
--(axis cs:31000,-1059.23290061633)
--(axis cs:31100,-1385.88168366354)
--(axis cs:31200,-1410.831604097)
--(axis cs:31300,-1580.65068191989)
--(axis cs:31400,-1395.02626878286)
--(axis cs:31500,-1315.58416550619)
--(axis cs:31600,-1480.11992865968)
--(axis cs:31700,-1411.8899223278)
--(axis cs:31800,-1328.19472052907)
--(axis cs:31900,-1166.83834136892)
--(axis cs:32000,-1086.01863144689)
--(axis cs:32100,-1136.91785219962)
--(axis cs:32200,-1440.12882972985)
--(axis cs:32300,-1378.89828814853)
--(axis cs:32400,-1202.82236133666)
--(axis cs:32500,-1126.9553282001)
--(axis cs:32600,-1427.96193753111)
--(axis cs:32700,-1207.03694514369)
--(axis cs:32800,-1163.24405410613)
--(axis cs:32900,-1294.61695463619)
--(axis cs:33000,-1599.19959777014)
--(axis cs:33100,-1540.24103727859)
--(axis cs:33200,-1119.81346949275)
--(axis cs:33300,-1416.30900355599)
--(axis cs:33400,-1150.64742010013)
--(axis cs:33500,-1205.52153104434)
--(axis cs:33600,-1109.2113923589)
--(axis cs:33700,-1376.45442204466)
--(axis cs:33800,-1263.00686302965)
--(axis cs:33900,-1256.47066539772)
--(axis cs:34000,-1347.17563088336)
--(axis cs:34100,-1358.32877333032)
--(axis cs:34200,-1287.71561452206)
--(axis cs:34300,-1462.22264342334)
--(axis cs:34400,-1348.23949211584)
--(axis cs:34500,-1486.95045670588)
--(axis cs:34600,-1014.68230157024)
--(axis cs:34700,-1491.02108105285)
--(axis cs:34800,-1410.77510165267)
--(axis cs:34900,-1495.08624284094)
--(axis cs:35000,-1231.47899872715)
--(axis cs:35100,-1414.17920825043)
--(axis cs:35200,-1717.74707545568)
--(axis cs:35300,-1458.61511797669)
--(axis cs:35400,-1411.69502602692)
--(axis cs:35500,-1238.23682778169)
--(axis cs:35600,-1708.4313315782)
--(axis cs:35700,-2021.42439375758)
--(axis cs:35800,-1579.33802271444)
--(axis cs:35900,-1342.08497714583)
--(axis cs:36000,-1698.2991068102)
--(axis cs:36100,-1735.95731376919)
--(axis cs:36200,-1764.29011705608)
--(axis cs:36300,-1642.11343991107)
--(axis cs:36400,-1319.59477006438)
--(axis cs:36500,-1562.35902319995)
--(axis cs:36600,-1529.96974473262)
--(axis cs:36700,-1567.99360617489)
--(axis cs:36800,-1904.9499178358)
--(axis cs:36900,-1615.11009964544)
--(axis cs:37000,-1576.55543993642)
--(axis cs:37100,-1801.6060293695)
--(axis cs:37200,-1859.46688179478)
--(axis cs:37300,-1891.27532120289)
--(axis cs:37400,-1885.02944778954)
--(axis cs:37500,-2099.02089787708)
--(axis cs:37600,-2180.56360443897)
--(axis cs:37700,-2190.34221390748)
--(axis cs:37800,-2203.4664251375)
--(axis cs:37900,-1877.83000556854)
--(axis cs:38000,-1494.31652247283)
--(axis cs:38100,-1526.88308882197)
--(axis cs:38200,-1562.45665105769)
--(axis cs:38300,-1513.35869026435)
--(axis cs:38400,-1731.45198946204)
--(axis cs:38500,-2202.7319273752)
--(axis cs:38600,-2263.71276611838)
--(axis cs:38700,-2149.91232948184)
--(axis cs:38800,-2258.16692222658)
--(axis cs:38900,-1917.39784941252)
--(axis cs:39000,-1555.21069183784)
--(axis cs:39100,-2189.67810812304)
--(axis cs:39200,-1842.10607477594)
--(axis cs:39300,-1746.58280760613)
--(axis cs:39400,-1596.78968032178)
--(axis cs:39500,-2255.47460602384)
--(axis cs:39600,-1762.26307956796)
--(axis cs:39700,-1619.38937559371)
--(axis cs:39800,-1640.86797525111)
--(axis cs:39900,-1694.30854636981)
--(axis cs:40000,-1928.8530752085)
--(axis cs:40100,-1357.92022054782)
--(axis cs:40200,-1799.20670813986)
--(axis cs:40300,-1560.76929034453)
--(axis cs:40400,-2049.73915778715)
--(axis cs:40500,-1522.25809939852)
--(axis cs:40600,-1610.88234560192)
--(axis cs:40700,-1355.35064775304)
--(axis cs:40800,-1454.24902566265)
--(axis cs:40900,-1562.22216395626)
--(axis cs:41000,-1814.87578742258)
--(axis cs:41100,-1610.38744742806)
--(axis cs:41200,-1191.3734169971)
--(axis cs:41300,-1205.86086021502)
--(axis cs:41400,-1438.38268024785)
--(axis cs:41500,-1026.31260313538)
--(axis cs:41600,-1035.06980792493)
--(axis cs:41700,-1537.11887516339)
--(axis cs:41800,-1036.05334948948)
--(axis cs:41900,-1047.96767695262)
--(axis cs:42000,-980.171925896016)
--(axis cs:42100,-1149.60999089332)
--(axis cs:42200,-1099.58572591983)
--(axis cs:42300,-1003.23665494871)
--(axis cs:42400,-919.88749700538)
--(axis cs:42500,-1374.04070432342)
--(axis cs:42600,-1191.65254752291)
--(axis cs:42700,-1238.53190553427)
--(axis cs:42800,-816.913734382164)
--(axis cs:42900,-1176.07522153574)
--(axis cs:43000,-996.800477536876)
--(axis cs:43100,-1208.72837951037)
--(axis cs:43200,-1223.66484641052)
--(axis cs:43300,-1293.44562145164)
--(axis cs:43400,-1113.93948937585)
--(axis cs:43500,-1346.2773062333)
--(axis cs:43600,-934.559627386797)
--(axis cs:43700,-1032.80567368899)
--(axis cs:43800,-993.635620969861)
--(axis cs:43900,-1019.23361589286)
--(axis cs:44000,-1005.06134494012)
--(axis cs:44100,-1140.98390016054)
--(axis cs:44200,-899.251695636368)
--(axis cs:44300,-1112.42498925264)
--(axis cs:44400,-701.673030947773)
--(axis cs:44500,-866.90443449065)
--(axis cs:44600,-723.901481113995)
--(axis cs:44700,-829.632092389032)
--(axis cs:44800,-989.400211865473)
--(axis cs:44900,-919.483091083818)
--(axis cs:45000,-813.745111596201)
--(axis cs:45100,-806.938327826284)
--(axis cs:45200,-902.710721523951)
--(axis cs:45300,-944.922723513874)
--(axis cs:45400,-908.450354082493)
--(axis cs:45500,-492.139429088214)
--(axis cs:45600,-721.669576250908)
--(axis cs:45700,-953.605736112156)
--(axis cs:45800,-639.709163857256)
--(axis cs:45900,-666.203751095246)
--(axis cs:46000,-515.654719417298)
--(axis cs:46100,-989.997612633148)
--(axis cs:46200,-777.903296352578)
--(axis cs:46300,-1016.45143389167)
--(axis cs:46400,-825.434600552613)
--(axis cs:46500,-782.071562766247)
--(axis cs:46600,-828.725047178289)
--(axis cs:46700,-639.632939946511)
--(axis cs:46800,-626.811599569434)
--(axis cs:46900,-846.738577097217)
--(axis cs:47000,-1013.11216890182)
--(axis cs:47100,-558.072314374964)
--(axis cs:47200,-797.467200303555)
--(axis cs:47300,-762.09060209392)
--(axis cs:47400,-832.241544031579)
--(axis cs:47500,-653.422477102067)
--(axis cs:47600,-685.211496783298)
--(axis cs:47700,-508.823028696162)
--(axis cs:47800,-626.686325213614)
--(axis cs:47900,-668.508452790247)
--(axis cs:48000,-578.091439830522)
--(axis cs:48100,-795.737760260812)
--(axis cs:48200,-847.853936047881)
--(axis cs:48300,-689.682615428136)
--(axis cs:48400,-526.358037620225)
--(axis cs:48500,-661.552972982618)
--(axis cs:48600,-489.092600975437)
--(axis cs:48700,-507.625441843431)
--(axis cs:48800,-675.052854343131)
--(axis cs:48900,-551.531193398391)
--(axis cs:49000,-668.104926069912)
--(axis cs:49100,-794.567465277626)
--(axis cs:49200,-538.900317448622)
--(axis cs:49300,-510.37225268932)
--(axis cs:49400,-493.028169380174)
--(axis cs:49500,-511.758471921126)
--(axis cs:49600,-531.361681647831)
--(axis cs:49700,-798.974890933769)
--(axis cs:49800,-527.338591982922)
--(axis cs:49900,-808.744281740059)
--(axis cs:50000,-523.499861224218)
--(axis cs:50100,-508.472088919188)
--(axis cs:50200,-637.21640219536)
--(axis cs:50300,-653.777840555761)
--(axis cs:50400,-635.064157690244)
--(axis cs:50500,-516.418393610163)
--(axis cs:50600,-489.588105042794)
--(axis cs:50700,-638.526612190826)
--(axis cs:50800,-514.491230959867)
--(axis cs:50900,-658.536357077389)
--(axis cs:51000,-550.868678770501)
--(axis cs:51100,-461.410112304604)
--(axis cs:51200,-501.524336024357)
--(axis cs:51300,-492.56401836341)
--(axis cs:51400,-815.648978769593)
--(axis cs:51500,-645.182207678395)
--(axis cs:51600,-751.425232354983)
--(axis cs:51700,-655.067234802328)
--(axis cs:51800,-672.375409693634)
--(axis cs:51900,-662.973313562092)
--(axis cs:52000,-511.022548909109)
--(axis cs:52100,-663.204435228467)
--(axis cs:52200,-609.053103680162)
--(axis cs:52300,-623.548604271788)
--(axis cs:52400,-815.583421986439)
--(axis cs:52500,-690.31499042924)
--(axis cs:52600,-499.585711946952)
--(axis cs:52700,-634.368348170113)
--(axis cs:52800,-501.91556961457)
--(axis cs:52900,-779.669551736058)
--(axis cs:53000,-772.637388189751)
--(axis cs:53100,-485.099677304653)
--(axis cs:53200,-676.524744526043)
--(axis cs:53300,-623.634223892996)
--(axis cs:53400,-803.850265029771)
--(axis cs:53500,-743.008154338379)
--(axis cs:53600,-633.424453584726)
--(axis cs:53700,-370.519119659029)
--(axis cs:53800,-658.12524957258)
--(axis cs:53900,-620.713410621084)
--(axis cs:54000,-509.985498292774)
--(axis cs:54100,-631.649296638271)
--(axis cs:54200,-654.606814637332)
--(axis cs:54300,-837.700306909553)
--(axis cs:54400,-815.033045452645)
--(axis cs:54500,-977.8368441022)
--(axis cs:54600,-639.151405551745)
--(axis cs:54700,-615.009109730011)
--(axis cs:54800,-719.552397368197)
--(axis cs:54900,-710.309724384241)
--(axis cs:55000,-751.19860369047)
--(axis cs:55100,-567.918754667462)
--(axis cs:55200,-764.737293665862)
--(axis cs:55300,-655.844729144238)
--(axis cs:55400,-680.709303645627)
--(axis cs:55500,-797.90877675734)
--(axis cs:55600,-769.701171034806)
--(axis cs:55700,-606.70963011657)
--(axis cs:55800,-827.001318071133)
--(axis cs:55900,-500.878132809151)
--(axis cs:56000,-513.95502867744)
--(axis cs:56100,-615.959136817053)
--(axis cs:56200,-641.294286915697)
--(axis cs:56300,-391.779882478177)
--(axis cs:56400,-499.544502894374)
--(axis cs:56500,-736.283278139892)
--(axis cs:56600,-474.615906951127)
--(axis cs:56700,-363.575428511988)
--(axis cs:56800,-495.025508951544)
--(axis cs:56900,-504.317617120811)
--(axis cs:57000,-639.614681945375)
--(axis cs:57100,-488.714743298179)
--(axis cs:57200,-574.061544312679)
--(axis cs:57300,-446.221441374643)
--(axis cs:57400,-464.620939922617)
--(axis cs:57500,-459.567831084956)
--(axis cs:57600,-574.86478711411)
--(axis cs:57700,-474.621080737771)
--(axis cs:57800,-805.4096975223)
--(axis cs:57900,-545.989951072)
--(axis cs:58000,-401.535861515512)
--(axis cs:58100,-610.110787172196)
--(axis cs:58200,-473.463300904421)
--(axis cs:58300,-562.972232407315)
--(axis cs:58400,-575.654050102289)
--(axis cs:58500,-468.933104305047)
--(axis cs:58600,-591.489305386443)
--(axis cs:58700,-554.549511254867)
--(axis cs:58800,-577.134573400351)
--(axis cs:58900,-521.519197491837)
--(axis cs:59000,-663.431289194444)
--(axis cs:59100,-786.485988410313)
--(axis cs:59200,-526.40135966569)
--(axis cs:59300,-540.066521354151)
--(axis cs:59400,-487.507632622151)
--(axis cs:59500,-457.964936108285)
--(axis cs:59600,-472.155223432102)
--(axis cs:59700,-488.585143641163)
--(axis cs:59800,-692.080354756959)
--(axis cs:59900,-498.367042216445)
--(axis cs:60000,-700.29308442398)
--(axis cs:60100,-552.92213354257)
--(axis cs:60200,-783.006189681744)
--(axis cs:60300,-507.640147469387)
--(axis cs:60400,-560.235513902329)
--(axis cs:60500,-577.149743052919)
--(axis cs:60600,-477.017086552493)
--(axis cs:60700,-483.719359878324)
--(axis cs:60800,-568.90468561464)
--(axis cs:60900,-733.008907599753)
--(axis cs:61000,-649.759898639895)
--(axis cs:61100,-796.011541234652)
--(axis cs:61200,-556.704645530564)
--(axis cs:61300,-821.599275247111)
--(axis cs:61400,-752.905501309086)
--(axis cs:61500,-664.914011100261)
--(axis cs:61600,-555.365460607675)
--(axis cs:61700,-877.507211386361)
--(axis cs:61800,-507.156914599649)
--(axis cs:61900,-656.980988393239)
--(axis cs:62000,-687.153270809214)
--(axis cs:62100,-718.632619215997)
--(axis cs:62200,-732.308521447407)
--(axis cs:62300,-815.956397695117)
--(axis cs:62400,-839.251282842831)
--(axis cs:62500,-556.122130939887)
--(axis cs:62600,-558.516924347991)
--(axis cs:62700,-707.427041119881)
--(axis cs:62800,-609.886384402785)
--(axis cs:62900,-584.847049939338)
--(axis cs:63000,-595.213046090367)
--(axis cs:63100,-620.795065414056)
--(axis cs:63200,-698.38822659782)
--(axis cs:63300,-565.402210642754)
--(axis cs:63400,-620.650437536381)
--(axis cs:63500,-634.750891354792)
--(axis cs:63600,-578.390582481397)
--(axis cs:63700,-575.155481392064)
--(axis cs:63800,-479.602294438869)
--(axis cs:63900,-516.822045217355)
--(axis cs:64000,-539.858452485197)
--(axis cs:64100,-667.89687233489)
--(axis cs:64200,-520.877165868167)
--(axis cs:64300,-475.277162634979)
--(axis cs:64400,-514.735949808725)
--(axis cs:64500,-687.180865383483)
--(axis cs:64600,-603.343921516988)
--(axis cs:64700,-617.434979180589)
--(axis cs:64800,-555.211439644252)
--(axis cs:64900,-568.70384776257)
--(axis cs:65000,-597.509628993291)
--(axis cs:65100,-555.95826547758)
--(axis cs:65200,-526.048973761842)
--(axis cs:65300,-475.75570933974)
--(axis cs:65400,-610.123462456075)
--(axis cs:65500,-476.22399568054)
--(axis cs:65600,-616.067504265193)
--(axis cs:65700,-542.356485116074)
--(axis cs:65800,-498.070132768723)
--(axis cs:65900,-715.533667298083)
--(axis cs:66000,-495.957837803052)
--(axis cs:66100,-536.010321649127)
--(axis cs:66200,-423.527963179721)
--(axis cs:66300,-508.785401637715)
--(axis cs:66400,-506.847464461475)
--(axis cs:66500,-451.959000326941)
--(axis cs:66600,-602.245794720431)
--(axis cs:66700,-503.218400382581)
--(axis cs:66800,-482.85856960198)
--(axis cs:66900,-476.109023194105)
--(axis cs:67000,-370.07444056716)
--(axis cs:67100,-465.973974686403)
--(axis cs:67200,-455.493059842751)
--(axis cs:67300,-503.089118867845)
--(axis cs:67400,-459.577217655072)
--(axis cs:67500,-624.519534772934)
--(axis cs:67600,-572.577516409102)
--(axis cs:67700,-466.445394675013)
--(axis cs:67800,-430.764358260819)
--(axis cs:67900,-486.45468047406)
--(axis cs:68000,-466.804951548178)
--(axis cs:68100,-577.448629204102)
--(axis cs:68200,-730.046438037258)
--(axis cs:68300,-543.275047269623)
--(axis cs:68400,-437.809559357413)
--(axis cs:68500,-504.705811147681)
--(axis cs:68600,-645.144104238876)
--(axis cs:68700,-642.528321792589)
--(axis cs:68800,-496.613541996874)
--(axis cs:68900,-613.745980020919)
--(axis cs:69000,-624.858133575719)
--(axis cs:69100,-781.575341366536)
--(axis cs:69200,-564.344116073597)
--(axis cs:69300,-482.727510791228)
--(axis cs:69400,-574.133155875945)
--(axis cs:69500,-477.176488464883)
--(axis cs:69600,-397.596611370887)
--(axis cs:69700,-549.943981393073)
--(axis cs:69800,-466.056345582167)
--(axis cs:69900,-468.082767693821)
--(axis cs:70000,-449.184056774826)
--(axis cs:70100,-397.5293772279)
--(axis cs:70200,-499.551014471204)
--(axis cs:70300,-418.995953405208)
--(axis cs:70400,-689.085594634032)
--(axis cs:70500,-452.13865950245)
--(axis cs:70600,-416.966928376498)
--(axis cs:70700,-427.171937339393)
--(axis cs:70800,-427.581078736211)
--(axis cs:70900,-458.372307025785)
--(axis cs:71000,-515.000137658224)
--(axis cs:71100,-559.701581933327)
--(axis cs:71200,-516.268143456397)
--(axis cs:71300,-595.221572343387)
--(axis cs:71400,-621.143302309014)
--(axis cs:71500,-579.046863763302)
--(axis cs:71600,-431.250689846708)
--(axis cs:71700,-585.281354496786)
--(axis cs:71800,-464.84621804439)
--(axis cs:71900,-661.596449673229)
--(axis cs:72000,-491.54546156459)
--(axis cs:72100,-487.491858684534)
--(axis cs:72200,-719.799955644296)
--(axis cs:72300,-546.897645428611)
--(axis cs:72400,-512.547550741315)
--(axis cs:72500,-493.254836318036)
--(axis cs:72600,-511.582730272994)
--(axis cs:72700,-708.513648170932)
--(axis cs:72800,-538.053480586656)
--(axis cs:72900,-532.985906940904)
--(axis cs:73000,-466.007219815916)
--(axis cs:73100,-440.241530197901)
--(axis cs:73200,-612.353342621503)
--(axis cs:73300,-561.959681219321)
--(axis cs:73400,-505.52995909184)
--(axis cs:73500,-543.704941147908)
--(axis cs:73600,-448.787702542081)
--(axis cs:73700,-544.133876288678)
--(axis cs:73800,-706.76631938449)
--(axis cs:73900,-507.189130635123)
--(axis cs:74000,-519.930368240663)
--(axis cs:74100,-530.717713377127)
--(axis cs:74200,-543.085335517282)
--(axis cs:74300,-568.44770254948)
--(axis cs:74400,-616.853792087659)
--(axis cs:74500,-611.871178459861)
--(axis cs:74600,-467.74645680831)
--(axis cs:74700,-634.047369820461)
--(axis cs:74800,-633.18975247067)
--(axis cs:74900,-554.94782677994)
--(axis cs:75000,-566.553596202395)
--(axis cs:75100,-485.099489618968)
--(axis cs:75200,-533.395796831073)
--(axis cs:75300,-638.167788489077)
--(axis cs:75400,-655.009567953706)
--(axis cs:75500,-527.943467687435)
--(axis cs:75600,-609.497878208813)
--(axis cs:75700,-617.62076100428)
--(axis cs:75800,-613.212069422606)
--(axis cs:75900,-595.791205304041)
--(axis cs:76000,-540.043089788459)
--(axis cs:76100,-471.718485816313)
--(axis cs:76200,-593.119652382117)
--(axis cs:76300,-525.434551975222)
--(axis cs:76400,-531.654093908219)
--(axis cs:76500,-579.431573256011)
--(axis cs:76600,-593.202767333561)
--(axis cs:76700,-585.943577173047)
--(axis cs:76800,-579.546548219688)
--(axis cs:76900,-557.892956547653)
--(axis cs:77000,-629.890497707079)
--(axis cs:77100,-619.594764881648)
--(axis cs:77200,-666.193163149505)
--(axis cs:77300,-642.692848495612)
--(axis cs:77400,-863.57350814675)
--(axis cs:77500,-487.115488948405)
--(axis cs:77600,-476.177177020581)
--(axis cs:77700,-744.862785473007)
--(axis cs:77800,-622.743107417859)
--(axis cs:77900,-738.649812792409)
--(axis cs:78000,-601.413343026956)
--(axis cs:78100,-674.645693503565)
--(axis cs:78200,-589.275418060328)
--(axis cs:78300,-779.880614317995)
--(axis cs:78400,-629.573600980127)
--(axis cs:78500,-671.802151349355)
--(axis cs:78600,-605.095020916874)
--(axis cs:78700,-743.764838743646)
--(axis cs:78800,-581.561919889054)
--(axis cs:78900,-594.556195514867)
--(axis cs:79000,-660.55831897192)
--(axis cs:79100,-614.289291688666)
--(axis cs:79200,-641.22929987391)
--(axis cs:79300,-634.961814029897)
--(axis cs:79400,-643.179546302032)
--(axis cs:79500,-470.644809937849)
--(axis cs:79600,-481.41417335422)
--(axis cs:79700,-690.843456653275)
--(axis cs:79800,-548.124712404116)
--(axis cs:79900,-696.379787876014)
--(axis cs:80000,-701.369836488207)
--(axis cs:80100,-657.496531165366)
--(axis cs:80200,-546.890509727788)
--(axis cs:80300,-870.882763337986)
--(axis cs:80400,-713.049008395125)
--(axis cs:80500,-621.204908846191)
--(axis cs:80600,-553.840105099694)
--(axis cs:80700,-703.551196560104)
--(axis cs:80800,-732.341168009386)
--(axis cs:80900,-817.76225085597)
--(axis cs:81000,-657.074952604234)
--(axis cs:81100,-658.535819626001)
--(axis cs:81200,-662.516851418628)
--(axis cs:81300,-566.597584317246)
--(axis cs:81400,-646.289572553855)
--(axis cs:81500,-651.910271907411)
--(axis cs:81600,-571.318806537938)
--(axis cs:81700,-806.556620894495)
--(axis cs:81800,-599.079153663822)
--(axis cs:81900,-587.552770118995)
--(axis cs:82000,-725.238095870407)
--(axis cs:82100,-643.717618371462)
--(axis cs:82200,-954.664715171935)
--(axis cs:82300,-893.02576083672)
--(axis cs:82400,-984.007016344038)
--(axis cs:82500,-839.897401535655)
--(axis cs:82600,-1030.63966162022)
--(axis cs:82700,-632.679735585148)
--(axis cs:82800,-1077.75325025488)
--(axis cs:82900,-857.87462735865)
--(axis cs:83000,-717.997267055584)
--(axis cs:83100,-732.315221873533)
--(axis cs:83200,-630.457167999298)
--(axis cs:83300,-719.503993307883)
--(axis cs:83400,-714.358927699996)
--(axis cs:83500,-680.167632454354)
--(axis cs:83600,-561.076441775593)
--(axis cs:83700,-618.278039920683)
--(axis cs:83800,-895.384625984027)
--(axis cs:83900,-648.714961425709)
--(axis cs:84000,-707.126603671593)
--(axis cs:84100,-725.871744129959)
--(axis cs:84200,-641.740117626056)
--(axis cs:84300,-741.132761968963)
--(axis cs:84400,-677.186101737014)
--(axis cs:84500,-695.756948622157)
--(axis cs:84600,-551.829102139191)
--(axis cs:84700,-884.249374547226)
--(axis cs:84800,-774.62082249891)
--(axis cs:84900,-1006.02678994615)
--(axis cs:85000,-943.203318052646)
--(axis cs:85100,-727.358435519329)
--(axis cs:85200,-546.160553898644)
--(axis cs:85300,-515.703663230937)
--(axis cs:85400,-643.840038877141)
--(axis cs:85500,-634.32986337546)
--(axis cs:85600,-711.116357541664)
--(axis cs:85700,-719.240590793442)
--(axis cs:85800,-695.492936353505)
--(axis cs:85900,-660.725925573079)
--(axis cs:86000,-538.743548510399)
--(axis cs:86100,-523.956725224487)
--(axis cs:86200,-569.130062080571)
--(axis cs:86300,-784.770479465343)
--(axis cs:86400,-767.281629725646)
--(axis cs:86500,-688.242892908647)
--(axis cs:86600,-536.143564568761)
--(axis cs:86700,-579.058546716945)
--(axis cs:86800,-822.71707642474)
--(axis cs:86900,-562.650968887489)
--(axis cs:87000,-509.65108473711)
--(axis cs:87100,-661.988532226401)
--(axis cs:87200,-695.60990638518)
--(axis cs:87300,-676.875687682832)
--(axis cs:87400,-581.271827877238)
--(axis cs:87500,-527.172899954465)
--(axis cs:87600,-479.267059335505)
--(axis cs:87700,-492.60724562334)
--(axis cs:87800,-494.5279601407)
--(axis cs:87900,-692.435655076924)
--(axis cs:88000,-475.883893817804)
--(axis cs:88100,-456.346829689118)
--(axis cs:88200,-447.343407201593)
--(axis cs:88300,-443.403153518139)
--(axis cs:88400,-397.647762259105)
--(axis cs:88500,-725.615968140066)
--(axis cs:88600,-640.080008182303)
--(axis cs:88700,-543.911401508292)
--(axis cs:88800,-453.244820031562)
--(axis cs:88900,-472.411471858382)
--(axis cs:89000,-602.885645999396)
--(axis cs:89100,-458.698171769541)
--(axis cs:89200,-588.125570597474)
--(axis cs:89300,-659.022645281975)
--(axis cs:89400,-601.067205682802)
--(axis cs:89500,-584.611665068648)
--(axis cs:89600,-567.264764266999)
--(axis cs:89700,-503.902932764139)
--(axis cs:89800,-564.778044913992)
--(axis cs:89900,-576.384231166862)
--(axis cs:90000,-540.109319615519)
--(axis cs:90100,-647.762005790112)
--(axis cs:90200,-600.550536373045)
--(axis cs:90300,-514.440937780509)
--(axis cs:90400,-531.108629475496)
--(axis cs:90500,-498.508682567317)
--(axis cs:90600,-569.053780343623)
--(axis cs:90700,-591.791665439451)
--(axis cs:90800,-624.025523943066)
--(axis cs:90900,-538.546972054196)
--(axis cs:91000,-404.34651090706)
--(axis cs:91100,-712.527603830764)
--(axis cs:91200,-592.16012862929)
--(axis cs:91300,-580.715597045701)
--(axis cs:91400,-530.72234109165)
--(axis cs:91500,-603.331497097577)
--(axis cs:91600,-578.583558742556)
--(axis cs:91700,-573.270454973614)
--(axis cs:91800,-577.48642646058)
--(axis cs:91900,-616.419581671501)
--(axis cs:92000,-602.818441081704)
--(axis cs:92100,-728.699275081911)
--(axis cs:92200,-714.80411099423)
--(axis cs:92300,-683.157585367235)
--(axis cs:92400,-669.846024255107)
--(axis cs:92500,-549.796860226606)
--(axis cs:92600,-349.723671588975)
--(axis cs:92700,-702.285267454824)
--(axis cs:92800,-770.220359685311)
--(axis cs:92900,-535.40273342374)
--(axis cs:93000,-902.117011726589)
--(axis cs:93100,-575.249782588333)
--(axis cs:93200,-778.098726429193)
--(axis cs:93300,-560.223679631076)
--(axis cs:93400,-636.831353941413)
--(axis cs:93500,-551.68209609895)
--(axis cs:93600,-682.914442209723)
--(axis cs:93700,-612.99228978688)
--(axis cs:93800,-630.148711175339)
--(axis cs:93900,-654.048399635643)
--(axis cs:94000,-632.326386142234)
--(axis cs:94100,-689.801990197749)
--(axis cs:94200,-616.255299558709)
--(axis cs:94300,-489.034394083155)
--(axis cs:94400,-666.131802882027)
--(axis cs:94500,-619.395325588994)
--(axis cs:94600,-534.633275107335)
--(axis cs:94700,-664.346998186643)
--(axis cs:94800,-519.662129660544)
--(axis cs:94900,-445.796019934559)
--(axis cs:95000,-710.668506943356)
--(axis cs:95100,-827.895543570351)
--(axis cs:95200,-579.266882433499)
--(axis cs:95300,-593.209894287203)
--(axis cs:95400,-696.035759566849)
--(axis cs:95500,-541.643861606371)
--(axis cs:95600,-495.621025347703)
--(axis cs:95700,-636.072131680913)
--(axis cs:95800,-853.968415707262)
--(axis cs:95900,-611.261183047884)
--(axis cs:96000,-576.889968473327)
--(axis cs:96100,-662.191411949648)
--(axis cs:96200,-561.580880239321)
--(axis cs:96300,-503.21965428557)
--(axis cs:96400,-526.228450878218)
--(axis cs:96500,-465.60741945464)
--(axis cs:96600,-634.422597639274)
--(axis cs:96700,-623.679119823145)
--(axis cs:96800,-581.153488279492)
--(axis cs:96900,-591.423092382478)
--(axis cs:97000,-639.665072217771)
--(axis cs:97100,-651.506688869119)
--(axis cs:97200,-590.507494543563)
--(axis cs:97300,-644.477573262581)
--(axis cs:97400,-605.120132608876)
--(axis cs:97500,-711.613273042074)
--(axis cs:97600,-649.364591099738)
--(axis cs:97700,-522.516566075267)
--(axis cs:97800,-618.971915665836)
--(axis cs:97900,-570.136420614559)
--(axis cs:98000,-539.182547185287)
--(axis cs:98100,-507.271102922037)
--(axis cs:98200,-573.477929630116)
--(axis cs:98300,-561.964328296666)
--(axis cs:98400,-590.58452960981)
--(axis cs:98500,-529.10714825937)
--(axis cs:98600,-534.988148970899)
--(axis cs:98700,-581.222068741093)
--(axis cs:98800,-664.351716239926)
--(axis cs:98900,-659.143215380101)
--(axis cs:99000,-639.835914574745)
--(axis cs:99100,-595.83337767628)
--(axis cs:99200,-547.960857857955)
--(axis cs:99300,-517.031670211311)
--(axis cs:99400,-522.085973391987)
--(axis cs:99500,-510.825301058795)
--(axis cs:99600,-466.967676632271)
--(axis cs:99700,-575.280455844001)
--(axis cs:99800,-570.557601810957)
--(axis cs:99900,-517.8559402203)
--(axis cs:100000,-518.336730159268)
--(axis cs:100100,-608.878581969245)
--(axis cs:100200,-508.049617712511)
--(axis cs:100300,-567.405580768991)
--(axis cs:100400,-751.068413629215)
--(axis cs:100500,-587.23211591252)
--(axis cs:100600,-461.084648959272)
--(axis cs:100700,-494.021335078896)
--(axis cs:100800,-632.226546895324)
--(axis cs:100900,-563.826430751081)
--(axis cs:101000,-560.307084625492)
--(axis cs:101100,-646.983111213352)
--(axis cs:101200,-536.794484779759)
--(axis cs:101300,-628.289258864884)
--(axis cs:101400,-483.731541393801)
--(axis cs:101500,-565.636229688625)
--(axis cs:101600,-540.728265380021)
--(axis cs:101700,-436.585910581938)
--(axis cs:101800,-501.902258500497)
--(axis cs:101900,-447.744050641832)
--(axis cs:102000,-510.752156076616)
--(axis cs:102100,-509.316193403304)
--(axis cs:102200,-486.039159234731)
--(axis cs:102300,-542.180665424324)
--(axis cs:102400,-541.438845663044)
--(axis cs:102500,-601.960551998193)
--(axis cs:102600,-532.394803498006)
--(axis cs:102700,-491.459201950025)
--(axis cs:102800,-577.096643217792)
--(axis cs:102900,-466.743043477712)
--(axis cs:103000,-445.738596196501)
--(axis cs:103100,-595.783127068666)
--(axis cs:103200,-506.433384747865)
--(axis cs:103300,-517.948797434251)
--(axis cs:103400,-530.556765033995)
--(axis cs:103500,-514.559193131943)
--(axis cs:103600,-526.985192599161)
--(axis cs:103700,-546.638565885173)
--(axis cs:103800,-557.227317739201)
--(axis cs:103900,-514.637188427071)
--(axis cs:104000,-432.366121918884)
--(axis cs:104100,-521.12015341931)
--(axis cs:104200,-522.487373677887)
--(axis cs:104300,-504.276486951549)
--(axis cs:104400,-525.768378782095)
--(axis cs:104500,-534.191964014514)
--(axis cs:104600,-552.342153222977)
--(axis cs:104700,-546.970041870375)
--(axis cs:104800,-524.392231212091)
--(axis cs:104900,-577.180554233573)
--(axis cs:105000,-548.467755173453)
--(axis cs:105100,-490.855300360813)
--(axis cs:105200,-477.070355357864)
--(axis cs:105300,-573.439957888906)
--(axis cs:105400,-461.398217317912)
--(axis cs:105500,-535.848675626664)
--(axis cs:105600,-542.181662085747)
--(axis cs:105700,-518.577072380989)
--(axis cs:105800,-553.890173666185)
--(axis cs:105900,-542.850431201773)
--(axis cs:106000,-555.558836145295)
--(axis cs:106100,-598.622089943249)
--(axis cs:106200,-623.248089930432)
--(axis cs:106300,-608.843495065269)
--(axis cs:106400,-632.970352398762)
--(axis cs:106500,-675.065434168317)
--(axis cs:106600,-677.983459851086)
--(axis cs:106700,-577.092028865756)
--(axis cs:106800,-417.26870884821)
--(axis cs:106900,-611.947766371461)
--(axis cs:107000,-497.374277109027)
--(axis cs:107100,-640.186853931808)
--(axis cs:107200,-585.890101189498)
--(axis cs:107300,-700.703023060951)
--(axis cs:107400,-638.120651953974)
--(axis cs:107500,-618.558463441065)
--(axis cs:107600,-628.751579591947)
--(axis cs:107700,-701.362408951441)
--(axis cs:107800,-679.68538258559)
--(axis cs:107900,-667.289644863467)
--(axis cs:108000,-640.451400977599)
--(axis cs:108100,-468.293663050985)
--(axis cs:108200,-552.437035883243)
--(axis cs:108300,-579.539946976243)
--(axis cs:108400,-615.582283932466)
--(axis cs:108500,-575.777604341952)
--(axis cs:108600,-646.522770581719)
--(axis cs:108700,-566.891325790845)
--(axis cs:108800,-554.172108384589)
--(axis cs:108900,-551.966383498424)
--(axis cs:109000,-551.554064273796)
--(axis cs:109100,-583.183878633195)
--(axis cs:109200,-546.536356851766)
--(axis cs:109300,-538.696177918167)
--(axis cs:109400,-522.713173026513)
--(axis cs:109500,-520.116078126964)
--(axis cs:109600,-579.221720566892)
--(axis cs:109700,-610.66931867492)
--(axis cs:109800,-564.075205405988)
--(axis cs:109900,-653.484059836196)
--(axis cs:110000,-615.832397267518)
--(axis cs:110100,-586.629675015724)
--(axis cs:110200,-594.591668444288)
--(axis cs:110300,-524.458699891966)
--(axis cs:110400,-560.176989368536)
--(axis cs:110500,-556.47887189705)
--(axis cs:110600,-572.741046656782)
--(axis cs:110700,-560.864451647425)
--(axis cs:110800,-596.060211474379)
--(axis cs:110900,-714.941194386681)
--(axis cs:111000,-547.019257858651)
--(axis cs:111100,-477.510912626455)
--(axis cs:111200,-553.93094275546)
--(axis cs:111300,-546.928924721772)
--(axis cs:111400,-535.366723090929)
--(axis cs:111500,-560.091480902639)
--(axis cs:111600,-638.733026851668)
--(axis cs:111700,-594.993125259986)
--(axis cs:111800,-542.244412493537)
--(axis cs:111900,-503.659664826484)
--(axis cs:112000,-569.065655972019)
--(axis cs:112100,-540.558598133753)
--(axis cs:112200,-556.744659770472)
--(axis cs:112300,-568.353348147167)
--(axis cs:112400,-547.076594160544)
--(axis cs:112500,-519.534975585531)
--(axis cs:112600,-585.745465617566)
--(axis cs:112700,-566.09938409744)
--(axis cs:112800,-673.241714194486)
--(axis cs:112900,-569.214189401855)
--(axis cs:113000,-558.748712932968)
--(axis cs:113100,-553.390072851717)
--(axis cs:113200,-571.955255504946)
--(axis cs:113300,-573.333138315439)
--(axis cs:113400,-533.315849850866)
--(axis cs:113500,-560.187767851032)
--(axis cs:113600,-539.50572091776)
--(axis cs:113700,-537.201226460321)
--(axis cs:113800,-532.413956892977)
--(axis cs:113900,-577.853947430239)
--(axis cs:114000,-535.070906600452)
--(axis cs:114100,-549.813152236034)
--(axis cs:114200,-560.719109040133)
--(axis cs:114300,-597.264039680623)
--(axis cs:114400,-648.809098933278)
--(axis cs:114500,-598.285575720311)
--(axis cs:114600,-552.235371831516)
--(axis cs:114700,-569.428546125286)
--(axis cs:114800,-586.350847192698)
--(axis cs:114900,-537.623509051623)
--(axis cs:115000,-561.119028609445)
--(axis cs:115100,-582.772179651808)
--(axis cs:115200,-545.671602114869)
--(axis cs:115300,-537.4986937212)
--(axis cs:115400,-537.82132904402)
--(axis cs:115500,-575.052697044676)
--(axis cs:115600,-521.764407527651)
--(axis cs:115700,-581.796798010944)
--(axis cs:115800,-543.724582184354)
--(axis cs:115900,-580.931959633344)
--(axis cs:116000,-607.845578600206)
--(axis cs:116100,-558.488097896472)
--(axis cs:116200,-577.474756850024)
--(axis cs:116300,-562.152854569689)
--(axis cs:116400,-743.305193996953)
--(axis cs:116500,-514.286529091995)
--(axis cs:116600,-528.25047243182)
--(axis cs:116700,-583.716067797468)
--(axis cs:116800,-554.539410879838)
--(axis cs:116900,-557.896721374428)
--(axis cs:117000,-524.049057461355)
--(axis cs:117100,-379.02017824942)
--(axis cs:117200,-589.790162282992)
--(axis cs:117300,-609.741134865901)
--(axis cs:117400,-534.948536448436)
--(axis cs:117500,-553.656791224988)
--(axis cs:117600,-581.947270252571)
--(axis cs:117700,-580.610398632803)
--(axis cs:117800,-604.753762998805)
--(axis cs:117900,-541.337890538658)
--(axis cs:118000,-568.464427351508)
--(axis cs:118100,-514.435023198038)
--(axis cs:118200,-556.389506523384)
--(axis cs:118300,-546.04138212739)
--(axis cs:118400,-521.941676418377)
--(axis cs:118500,-590.711793526008)
--(axis cs:118600,-528.861328085091)
--(axis cs:118700,-512.176765919847)
--(axis cs:118800,-500.26520502935)
--(axis cs:118900,-552.684369191248)
--(axis cs:119000,-564.691346560792)
--(axis cs:119100,-491.331668130001)
--(axis cs:119200,-538.540912287923)
--(axis cs:119300,-482.251933008249)
--(axis cs:119400,-331.824557421139)
--(axis cs:119500,-491.176518185688)
--(axis cs:119600,-503.013733218645)
--(axis cs:119700,-505.713935150448)
--(axis cs:119800,-533.108800205815)
--(axis cs:119900,-506.59757209755)
--(axis cs:120000,-496.852539137153)
--(axis cs:120100,-527.914824131421)
--(axis cs:120200,-517.67109489225)
--(axis cs:120300,-531.535482376118)
--(axis cs:120400,-510.865021637514)
--(axis cs:120500,-518.223075482229)
--(axis cs:120600,-509.590707211272)
--(axis cs:120700,-497.343348632584)
--(axis cs:120800,-502.139754848409)
--(axis cs:120900,-499.888050761654)
--(axis cs:121000,-495.51513951263)
--(axis cs:121100,-509.858602860333)
--(axis cs:121200,-506.093370240936)
--(axis cs:121300,-468.59584694816)
--(axis cs:121400,-471.439336196146)
--(axis cs:121500,-486.808271472946)
--(axis cs:121600,-467.875697644932)
--(axis cs:121700,-504.205577759793)
--(axis cs:121800,-493.950438541778)
--(axis cs:121900,-465.396830201651)
--(axis cs:122000,-476.977807512681)
--(axis cs:122100,-503.354325978728)
--(axis cs:122200,-500.451160742727)
--(axis cs:122300,-484.864110657935)
--(axis cs:122400,-449.313567253978)
--(axis cs:122500,-473.298271742032)
--(axis cs:122600,-481.613623251009)
--(axis cs:122700,-498.008935335132)
--(axis cs:122800,-576.116884464571)
--(axis cs:122900,-473.773003557784)
--(axis cs:123000,-476.48700835481)
--(axis cs:123100,-489.685125927688)
--(axis cs:123200,-459.144474889033)
--(axis cs:123300,-484.235801916345)
--(axis cs:123400,-483.518777417634)
--(axis cs:123500,-463.168229807004)
--(axis cs:123600,-440.856910395774)
--(axis cs:123700,-470.151747188626)
--(axis cs:123800,-493.736475574001)
--(axis cs:123900,-473.235443396693)
--(axis cs:124000,-481.064630858661)
--(axis cs:124100,-457.078733885099)
--(axis cs:124200,-461.398034618504)
--(axis cs:124300,-492.510479133092)
--(axis cs:124400,-455.887518297689)
--(axis cs:124500,-492.625115763345)
--(axis cs:124600,-493.456809131389)
--(axis cs:124700,-521.882207626121)
--(axis cs:124800,-507.307457541946)
--(axis cs:124900,-520.795577660203)
--(axis cs:125000,-527.604833227138)
--(axis cs:125100,-477.526982977362)
--(axis cs:125200,-567.494751208507)
--(axis cs:125300,-546.034623337969)
--(axis cs:125400,-550.902427691327)
--(axis cs:125500,-457.845704217929)
--(axis cs:125600,-480.32203984349)
--(axis cs:125700,-474.664897925707)
--(axis cs:125800,-463.606646110488)
--(axis cs:125900,-490.48240706873)
--(axis cs:126000,-585.403398450459)
--(axis cs:126100,-551.440054229084)
--(axis cs:126200,-497.510705312451)
--(axis cs:126300,-568.158705801495)
--(axis cs:126400,-627.610404969436)
--(axis cs:126500,-544.032347830163)
--(axis cs:126600,-619.192855045563)
--(axis cs:126700,-542.910905571158)
--(axis cs:126800,-595.574558539693)
--(axis cs:126900,-447.771885771183)
--(axis cs:127000,-588.995950388098)
--(axis cs:127100,-501.266673577063)
--(axis cs:127200,-556.215618920345)
--(axis cs:127300,-575.362061198088)
--(axis cs:127400,-559.412619755931)
--(axis cs:127500,-575.4947370969)
--(axis cs:127600,-557.171650770405)
--(axis cs:127700,-534.238848747515)
--(axis cs:127800,-597.974441813734)
--(axis cs:127900,-525.784268548779)
--(axis cs:128000,-565.752984098565)
--(axis cs:128100,-606.196038685189)
--(axis cs:128200,-624.231357681574)
--(axis cs:128300,-540.418720613879)
--(axis cs:128400,-551.278988058282)
--(axis cs:128500,-572.648756904834)
--(axis cs:128600,-558.727864449496)
--(axis cs:128700,-534.909355138809)
--(axis cs:128800,-510.603903671419)
--(axis cs:128900,-540.268267794896)
--(axis cs:129000,-474.574279290522)
--(axis cs:129100,-526.826481903633)
--(axis cs:129200,-569.403235492044)
--(axis cs:129300,-556.606053126508)
--(axis cs:129400,-496.939022247635)
--(axis cs:129500,-550.134513216584)
--(axis cs:129600,-488.204703797419)
--(axis cs:129700,-494.224355688039)
--(axis cs:129800,-597.791448642689)
--(axis cs:129900,-560.684018883621)
--(axis cs:130000,-588.60889308632)
--(axis cs:130100,-564.316837729728)
--(axis cs:130200,-571.465193567127)
--(axis cs:130300,-614.976583988611)
--(axis cs:130400,-637.692833263557)
--(axis cs:130500,-579.728544751777)
--(axis cs:130600,-632.471277065352)
--(axis cs:130700,-578.562906435269)
--(axis cs:130800,-570.593268046919)
--(axis cs:130900,-596.723837088277)
--(axis cs:131000,-574.65126380532)
--(axis cs:131100,-552.310652776788)
--(axis cs:131200,-571.181650077665)
--(axis cs:131300,-532.466819141307)
--(axis cs:131400,-716.575777621523)
--(axis cs:131500,-588.260351529677)
--(axis cs:131600,-609.791718296163)
--(axis cs:131700,-603.022210835438)
--(axis cs:131800,-590.377300370295)
--(axis cs:131900,-537.639172650923)
--(axis cs:132000,-589.876103796299)
--(axis cs:132100,-636.40789847423)
--(axis cs:132200,-606.054479584852)
--(axis cs:132300,-694.938022422804)
--(axis cs:132400,-715.693505619925)
--(axis cs:132500,-582.951847422702)
--(axis cs:132600,-641.752695080181)
--(axis cs:132700,-571.757673704096)
--(axis cs:132800,-625.890781981153)
--(axis cs:132900,-653.7258414654)
--(axis cs:133000,-686.503965528787)
--(axis cs:133100,-523.58023754116)
--(axis cs:133200,-553.847049064705)
--(axis cs:133300,-568.779055456173)
--(axis cs:133400,-585.967872223504)
--(axis cs:133500,-595.336539643822)
--(axis cs:133600,-530.026616272033)
--(axis cs:133700,-588.524577948522)
--(axis cs:133800,-537.004398320707)
--(axis cs:133900,-545.148343207778)
--(axis cs:134000,-584.83233877023)
--(axis cs:134100,-610.491560426505)
--(axis cs:134200,-621.232489975482)
--(axis cs:134300,-530.441910009705)
--(axis cs:134400,-547.465279969283)
--(axis cs:134500,-504.563701941052)
--(axis cs:134600,-529.587711326879)
--(axis cs:134700,-560.924967573792)
--(axis cs:134800,-530.233980515912)
--(axis cs:134900,-571.586593549451)
--(axis cs:135000,-509.564192657017)
--(axis cs:135100,-590.74025435838)
--(axis cs:135200,-552.142384312187)
--(axis cs:135300,-617.040718674523)
--(axis cs:135400,-511.872059847897)
--(axis cs:135500,-579.03522692886)
--(axis cs:135600,-490.660873443399)
--(axis cs:135700,-620.417501714077)
--(axis cs:135800,-520.446878864725)
--(axis cs:135900,-589.520484089336)
--(axis cs:136000,-588.708018638446)
--(axis cs:136100,-539.080431788251)
--(axis cs:136200,-547.527063993944)
--(axis cs:136300,-516.597042288173)
--(axis cs:136400,-476.281862925057)
--(axis cs:136500,-528.487224328112)
--(axis cs:136600,-509.061270445627)
--(axis cs:136700,-461.704946627246)
--(axis cs:136800,-501.169315943332)
--(axis cs:136900,-524.681084237097)
--(axis cs:137000,-525.643894332862)
--(axis cs:137100,-559.202599069886)
--(axis cs:137200,-503.976176902756)
--(axis cs:137300,-511.772078493974)
--(axis cs:137400,-512.457057560846)
--(axis cs:137500,-506.260290228743)
--(axis cs:137600,-494.022644635324)
--(axis cs:137700,-499.35156723844)
--(axis cs:137800,-568.091805913428)
--(axis cs:137900,-531.428243432703)
--(axis cs:138000,-494.331365761564)
--(axis cs:138100,-507.592915018665)
--(axis cs:138200,-520.79547178097)
--(axis cs:138300,-496.747179075582)
--(axis cs:138400,-480.113552120145)
--(axis cs:138500,-503.709549708926)
--(axis cs:138600,-492.04224983381)
--(axis cs:138700,-552.280605687418)
--(axis cs:138800,-497.992678261765)
--(axis cs:138900,-520.852820645559)
--(axis cs:139000,-477.879199019975)
--(axis cs:139100,-402.843506387252)
--(axis cs:139200,-450.673039922876)
--(axis cs:139300,-479.649833374721)
--(axis cs:139400,-427.633857255326)
--(axis cs:139500,-422.141618903753)
--(axis cs:139600,-415.432125677124)
--(axis cs:139700,-432.368072428546)
--(axis cs:139800,-456.603481816901)
--(axis cs:139900,-405.66536588162)
--(axis cs:140000,-382.197989199301)
--(axis cs:140100,-455.215355235156)
--(axis cs:140200,-431.261340528242)
--(axis cs:140300,-445.086040798769)
--(axis cs:140400,-407.821138823267)
--(axis cs:140500,-520.074747426828)
--(axis cs:140600,-467.444685801827)
--(axis cs:140700,-414.66637050335)
--(axis cs:140800,-451.348001505717)
--(axis cs:140900,-411.460404153441)
--(axis cs:141000,-478.491342713258)
--(axis cs:141100,-408.600952925742)
--(axis cs:141200,-425.606459496125)
--(axis cs:141300,-363.178634380645)
--(axis cs:141400,-468.861583823657)
--(axis cs:141500,-449.501382670748)
--(axis cs:141600,-428.753754137392)
--(axis cs:141700,-471.090777498077)
--(axis cs:141800,-431.786422952873)
--(axis cs:141900,-452.963368382708)
--(axis cs:142000,-461.534894881353)
--(axis cs:142100,-398.291757004412)
--(axis cs:142200,-481.513085358255)
--(axis cs:142300,-437.321616423092)
--(axis cs:142400,-479.882943917502)
--(axis cs:142500,-400.89865722073)
--(axis cs:142600,-416.838814827403)
--(axis cs:142700,-494.673505830426)
--(axis cs:142800,-405.813156049049)
--(axis cs:142900,-470.121241075512)
--(axis cs:143000,-414.661872533213)
--(axis cs:143100,-461.208845199197)
--(axis cs:143200,-427.861974951817)
--(axis cs:143300,-441.706860398243)
--(axis cs:143400,-458.339754880777)
--(axis cs:143500,-456.206286261035)
--(axis cs:143600,-490.274988310704)
--(axis cs:143700,-402.29265089104)
--(axis cs:143800,-419.634231293983)
--(axis cs:143900,-442.975745178226)
--(axis cs:144000,-441.816186546783)
--(axis cs:144100,-429.40963511034)
--(axis cs:144200,-439.161766710192)
--(axis cs:144300,-411.017668354721)
--(axis cs:144400,-484.436478124189)
--(axis cs:144500,-416.636682793815)
--(axis cs:144600,-403.805095128019)
--(axis cs:144700,-438.612486882646)
--(axis cs:144800,-428.573704176227)
--(axis cs:144900,-425.22045528275)
--(axis cs:145000,-419.013322340634)
--(axis cs:145100,-418.579020912576)
--(axis cs:145200,-421.249857223995)
--(axis cs:145300,-404.639638394423)
--(axis cs:145400,-440.166463720119)
--(axis cs:145500,-461.456322188418)
--(axis cs:145600,-456.981390024369)
--(axis cs:145700,-453.956583880697)
--(axis cs:145800,-461.140056961661)
--(axis cs:145900,-463.77896794063)
--(axis cs:146000,-459.51236684924)
--(axis cs:146100,-289.458526204905)
--(axis cs:146200,-450.833703729394)
--(axis cs:146300,-465.053017716867)
--(axis cs:146400,-256.637048453289)
--(axis cs:146500,-467.32985236091)
--(axis cs:146600,-464.408449684582)
--(axis cs:146700,-456.240427050819)
--(axis cs:146800,-490.068315372271)
--(axis cs:146900,-266.705319765551)
--(axis cs:147000,-461.931554464456)
--(axis cs:147100,-420.013499999857)
--(axis cs:147200,-462.712196371681)
--(axis cs:147300,-456.76081655522)
--(axis cs:147400,-483.369652042633)
--(axis cs:147500,-498.320600756198)
--(axis cs:147600,-448.845908906681)
--(axis cs:147700,-379.688852686358)
--(axis cs:147800,-470.234832101462)
--(axis cs:147900,-459.485362736192)
--(axis cs:148000,-438.093046465597)
--(axis cs:148100,-465.369453724855)
--(axis cs:148200,-492.795169623048)
--(axis cs:148300,-458.301703332383)
--(axis cs:148400,-457.193737497407)
--(axis cs:148500,-433.90336982663)
--(axis cs:148600,-401.144244740874)
--(axis cs:148700,-467.767065362331)
--(axis cs:148800,-423.636042761388)
--(axis cs:148900,-473.853134606855)
--(axis cs:149000,-424.526004024006)
--(axis cs:149100,-455.540308322425)
--(axis cs:149200,-486.501224843347)
--(axis cs:149300,-475.486672183801)
--(axis cs:149400,-448.431383149508)
--(axis cs:149500,-439.900940408475)
--(axis cs:149600,-479.54834525595)
--(axis cs:149700,-457.478059386946)
--(axis cs:149800,-405.68261233916)
--(axis cs:149900,-432.196381710676)
--(axis cs:150000,-351.545418168505)
--(axis cs:150100,-430.311968841076)
--(axis cs:150200,-464.214613293594)
--(axis cs:150300,-455.681964812603)
--(axis cs:150400,-454.692292491745)
--(axis cs:150500,-470.044697694235)
--(axis cs:150600,-490.113095996855)
--(axis cs:150700,-479.391018920446)
--(axis cs:150800,-462.75702463332)
--(axis cs:150900,-458.200630941534)
--(axis cs:151000,-491.758774840132)
--(axis cs:151100,-480.007126607493)
--(axis cs:151200,-484.850344745579)
--(axis cs:151300,-510.729230705465)
--(axis cs:151400,-446.927656737503)
--(axis cs:151500,-458.46066645358)
--(axis cs:151600,-486.634706361962)
--(axis cs:151700,-453.165095795498)
--(axis cs:151800,-446.993230772386)
--(axis cs:151900,-345.287162828011)
--(axis cs:152000,-462.820740735312)
--(axis cs:152100,-472.84296406273)
--(axis cs:152200,-490.579755920054)
--(axis cs:152300,-251.957056653443)
--(axis cs:152400,-474.503859735128)
--(axis cs:152500,-484.529699196797)
--(axis cs:152600,-465.079776470073)
--(axis cs:152700,-478.492052133038)
--(axis cs:152800,-448.474584633306)
--(axis cs:152900,-479.889105750813)
--(axis cs:153000,-465.697948613261)
--(axis cs:153100,-486.98917519298)
--(axis cs:153200,-471.549198142105)
--(axis cs:153300,-462.914935181944)
--(axis cs:153400,-472.758093072869)
--(axis cs:153500,-489.931475404578)
--(axis cs:153600,-258.310414430921)
--(axis cs:153700,-472.121046731677)
--(axis cs:153800,-492.077940934731)
--(axis cs:153900,-485.303102215421)
--(axis cs:154000,-470.727272980443)
--(axis cs:154100,-491.008949100231)
--(axis cs:154200,-457.368190524081)
--(axis cs:154300,-483.086820102287)
--(axis cs:154400,-479.058555999893)
--(axis cs:154500,-450.587255793676)
--(axis cs:154600,-428.078814875531)
--(axis cs:154700,-452.495427295829)
--(axis cs:154800,-463.785432649053)
--(axis cs:154900,-500.114906388485)
--(axis cs:155000,-483.047082205131)
--(axis cs:155100,-454.024201905081)
--(axis cs:155200,-481.838071599554)
--(axis cs:155300,-465.993220810921)
--(axis cs:155400,-488.429984892652)
--(axis cs:155500,-455.723294921288)
--(axis cs:155600,-439.396349721558)
--(axis cs:155700,-468.838623894722)
--(axis cs:155800,-458.250152868253)
--(axis cs:155900,-473.257885912656)
--(axis cs:156000,-462.527170204611)
--(axis cs:156100,-453.629064768277)
--(axis cs:156200,-489.845517501734)
--(axis cs:156300,-453.16372650336)
--(axis cs:156400,-435.634087996975)
--(axis cs:156500,-484.497795077934)
--(axis cs:156600,-524.719706871246)
--(axis cs:156700,-489.978667129186)
--(axis cs:156800,-263.434353650269)
--(axis cs:156900,-476.886050725197)
--(axis cs:157000,-458.514504935025)
--(axis cs:157100,-492.397069505762)
--(axis cs:157200,-524.664418732342)
--(axis cs:157300,-513.818807096586)
--(axis cs:157400,-537.335932988114)
--(axis cs:157500,-529.355571450222)
--(axis cs:157600,-476.478851037151)
--(axis cs:157700,-488.575385370745)
--(axis cs:157800,-477.315977707155)
--(axis cs:157900,-471.22198761254)
--(axis cs:158000,-509.016290043908)
--(axis cs:158100,-464.023359061503)
--(axis cs:158200,-468.639041482289)
--(axis cs:158300,-473.975372784766)
--(axis cs:158400,-513.543973777644)
--(axis cs:158500,-462.367579497591)
--(axis cs:158600,-485.980766012438)
--(axis cs:158700,-478.926870532424)
--(axis cs:158800,-464.050069834684)
--(axis cs:158900,-461.121621162561)
--(axis cs:159000,-496.976781084122)
--(axis cs:159100,-494.112620239426)
--(axis cs:159200,-483.273584054457)
--(axis cs:159300,-490.491403405659)
--(axis cs:159400,-455.13834343117)
--(axis cs:159500,-523.174017435503)
--(axis cs:159600,-476.113757475901)
--(axis cs:159700,-463.578734567862)
--(axis cs:159800,-476.284086443882)
--(axis cs:159900,-480.284445315967)
--(axis cs:160000,-471.171264101206)
--(axis cs:160100,-481.225002412699)
--(axis cs:160200,-470.283667746359)
--(axis cs:160300,-464.857921354854)
--(axis cs:160400,-466.372978420865)
--(axis cs:160500,-433.684244967236)
--(axis cs:160600,-473.901447780695)
--(axis cs:160700,-444.914237639405)
--(axis cs:160800,-506.71932467682)
--(axis cs:160900,-471.431529241635)
--(axis cs:161000,-487.538146519348)
--(axis cs:161100,-458.845560455658)
--(axis cs:161200,-418.128055737575)
--(axis cs:161300,-456.772678799475)
--(axis cs:161400,-461.932918675881)
--(axis cs:161500,-474.65875201572)
--(axis cs:161600,-457.074557493253)
--(axis cs:161700,-427.599163599193)
--(axis cs:161800,-462.259439448762)
--(axis cs:161900,-458.363188443693)
--(axis cs:162000,-474.455484451229)
--(axis cs:162100,-453.413377064456)
--(axis cs:162200,-447.60007337271)
--(axis cs:162300,-473.735989360876)
--(axis cs:162400,-476.432712005069)
--(axis cs:162500,-458.159375239865)
--(axis cs:162600,-459.868059031504)
--(axis cs:162700,-506.8422119948)
--(axis cs:162800,-479.174762978682)
--(axis cs:162900,-449.015415920767)
--(axis cs:163000,-452.833789377781)
--(axis cs:163100,-490.10742707826)
--(axis cs:163200,-475.867158787013)
--(axis cs:163300,-467.011800646202)
--(axis cs:163400,-469.200389561194)
--(axis cs:163500,-471.042810995018)
--(axis cs:163600,-465.735407951667)
--(axis cs:163700,-486.242735607766)
--(axis cs:163800,-471.986461212374)
--(axis cs:163900,-479.717042583644)
--(axis cs:164000,-456.674492090455)
--(axis cs:164100,-484.512030786351)
--(axis cs:164200,-476.405034233354)
--(axis cs:164300,-510.195526779389)
--(axis cs:164400,-483.926414470908)
--(axis cs:164500,-476.54250208237)
--(axis cs:164600,-494.456334731687)
--(axis cs:164700,-480.442171382294)
--(axis cs:164800,-482.53979187851)
--(axis cs:164900,-477.871401030646)
--(axis cs:165000,-438.405729224023)
--(axis cs:165100,-460.51987255304)
--(axis cs:165200,-466.191684694886)
--(axis cs:165300,-474.382746952141)
--(axis cs:165400,-490.150756049478)
--(axis cs:165500,-483.72732108116)
--(axis cs:165600,-480.323250443609)
--(axis cs:165700,-502.6630706863)
--(axis cs:165800,-545.499102280729)
--(axis cs:165900,-499.004975570392)
--(axis cs:166000,-478.937774001527)
--(axis cs:166100,-470.59218450195)
--(axis cs:166200,-503.715232913301)
--(axis cs:166300,-489.254118338571)
--(axis cs:166400,-510.433034546432)
--(axis cs:166500,-515.730487916861)
--(axis cs:166600,-512.14849825192)
--(axis cs:166700,-503.807433830246)
--(axis cs:166800,-491.086805465008)
--(axis cs:166900,-493.424155559728)
--(axis cs:167000,-493.222420093049)
--(axis cs:167100,-505.112051685281)
--(axis cs:167200,-508.161937507229)
--(axis cs:167300,-479.950521745038)
--(axis cs:167400,-463.03415664683)
--(axis cs:167500,-494.672541628371)
--(axis cs:167600,-502.507350476782)
--(axis cs:167700,-495.01419473518)
--(axis cs:167800,-514.101805198672)
--(axis cs:167900,-496.982982976375)
--(axis cs:168000,-493.43145051159)
--(axis cs:168100,-491.877543262082)
--(axis cs:168200,-496.595403429269)
--(axis cs:168300,-515.763475226414)
--(axis cs:168400,-485.309532776386)
--(axis cs:168500,-495.445565276614)
--(axis cs:168600,-486.145003203138)
--(axis cs:168700,-492.908352819956)
--(axis cs:168800,-490.87759651962)
--(axis cs:168900,-498.518774071575)
--(axis cs:169000,-472.970362705323)
--(axis cs:169100,-495.03059093869)
--(axis cs:169200,-505.16961162949)
--(axis cs:169300,-222.410306460314)
--(axis cs:169400,-500.867267165936)
--(axis cs:169500,-510.101049903245)
--(axis cs:169600,-517.994190086305)
--(axis cs:169700,-512.175090794154)
--(axis cs:169800,-500.835788912872)
--(axis cs:169900,-536.592405706993)
--(axis cs:170000,-488.665457324131)
--(axis cs:170100,-493.863895110408)
--(axis cs:170200,-505.56229512302)
--(axis cs:170300,-512.902814035567)
--(axis cs:170400,-530.279416299907)
--(axis cs:170500,-225.705628921685)
--(axis cs:170600,-504.574480361148)
--(axis cs:170700,-485.39147309717)
--(axis cs:170800,-497.880818742174)
--(axis cs:170900,-525.325957174891)
--(axis cs:171000,-474.485899959334)
--(axis cs:171100,-525.582997487701)
--(axis cs:171200,-474.122651213263)
--(axis cs:171300,-496.663280541402)
--(axis cs:171400,-525.741706915276)
--(axis cs:171500,-493.211715583101)
--(axis cs:171600,-509.619895157138)
--(axis cs:171700,-495.826828681249)
--(axis cs:171800,-511.124856905696)
--(axis cs:171900,-477.548958015818)
--(axis cs:172000,-513.602064333471)
--(axis cs:172100,-498.422975108798)
--(axis cs:172200,-472.291283925941)
--(axis cs:172300,-483.375291061175)
--(axis cs:172400,-216.138997001657)
--(axis cs:172500,-510.756890688534)
--(axis cs:172600,-519.833421766672)
--(axis cs:172700,-470.022572519825)
--(axis cs:172800,-494.536362777098)
--(axis cs:172900,-532.408702323756)
--(axis cs:173000,-498.835572301216)
--(axis cs:173100,-286.933972465377)
--(axis cs:173200,-499.486507152282)
--(axis cs:173300,-451.206395710655)
--(axis cs:173400,-477.559617927085)
--(axis cs:173500,-523.250995561846)
--(axis cs:173600,-476.878678401251)
--(axis cs:173700,-491.407901051264)
--(axis cs:173800,-482.679124329234)
--(axis cs:173900,-491.468784754654)
--(axis cs:174000,-510.395157179438)
--(axis cs:174100,-510.705649168948)
--(axis cs:174200,-492.950492110163)
--(axis cs:174300,-274.935243432461)
--(axis cs:174400,-519.872726284234)
--(axis cs:174500,-521.575976919612)
--(axis cs:174600,-515.442271680049)
--(axis cs:174700,-551.374045062467)
--(axis cs:174800,-248.783956765042)
--(axis cs:174900,-500.240736151358)
--(axis cs:175000,-444.309251253311)
--(axis cs:175100,-518.642005844256)
--(axis cs:175200,-522.009054586634)
--(axis cs:175300,-240.198081175966)
--(axis cs:175400,-518.30153105593)
--(axis cs:175500,-295.257040996261)
--(axis cs:175600,-499.395147749193)
--(axis cs:175700,-524.188942472733)
--(axis cs:175800,-515.71927922347)
--(axis cs:175900,-516.276904053639)
--(axis cs:176000,-522.770537473988)
--(axis cs:176100,-487.905518690402)
--(axis cs:176200,-242.190449224218)
--(axis cs:176300,-291.504008811213)
--(axis cs:176400,-271.972185195416)
--(axis cs:176500,-511.525250016459)
--(axis cs:176600,-503.852040857639)
--(axis cs:176700,-257.123017105507)
--(axis cs:176800,-526.902740457144)
--(axis cs:176900,-518.610621843924)
--(axis cs:177000,-553.270916173786)
--(axis cs:177100,-536.138679609942)
--(axis cs:177200,-519.418226354981)
--(axis cs:177300,-521.323511822645)
--(axis cs:177400,-287.028528515929)
--(axis cs:177500,-605.666973135308)
--(axis cs:177600,-544.227446279125)
--(axis cs:177700,-291.118760536197)
--(axis cs:177800,-565.296175195443)
--(axis cs:177900,-531.525053857404)
--(axis cs:178000,-512.040308294346)
--(axis cs:178100,-539.404446554967)
--(axis cs:178200,-563.406269833028)
--(axis cs:178300,-525.762736814909)
--(axis cs:178400,-539.515214301981)
--(axis cs:178500,-578.094838615781)
--(axis cs:178600,-519.527633432022)
--(axis cs:178700,-524.067987463891)
--(axis cs:178800,-545.85245618981)
--(axis cs:178900,-572.894115683743)
--(axis cs:179000,-570.756887453065)
--(axis cs:179100,-524.930953828242)
--(axis cs:179200,-525.668116498672)
--(axis cs:179300,-510.402577818354)
--(axis cs:179400,-558.670885461338)
--(axis cs:179500,-527.363769568745)
--(axis cs:179600,-535.417766739266)
--(axis cs:179700,-530.48948619785)
--(axis cs:179800,-537.936445022473)
--(axis cs:179900,-538.176210771573)
--(axis cs:180000,-546.838759720546)
--(axis cs:180100,-545.830259441767)
--(axis cs:180200,-553.551678107365)
--(axis cs:180300,-536.432336271057)
--(axis cs:180400,-551.855366012848)
--(axis cs:180500,-547.858802898089)
--(axis cs:180600,-329.896194907433)
--(axis cs:180700,-542.012447032401)
--(axis cs:180800,-543.171050501269)
--(axis cs:180900,-526.516255151256)
--(axis cs:181000,-545.274189332429)
--(axis cs:181100,-583.604571476529)
--(axis cs:181200,-574.456804037574)
--(axis cs:181300,-555.118192828709)
--(axis cs:181400,-522.140385780302)
--(axis cs:181500,-553.904278274016)
--(axis cs:181600,-545.82608951723)
--(axis cs:181700,-529.468848053627)
--(axis cs:181800,-520.699541018884)
--(axis cs:181900,-535.261678163586)
--(axis cs:182000,-553.033171648228)
--(axis cs:182100,-523.210283591059)
--(axis cs:182200,-585.498814775934)
--(axis cs:182300,-539.183312792615)
--(axis cs:182400,-571.172089405598)
--(axis cs:182500,-506.457050210284)
--(axis cs:182600,-528.553278538041)
--(axis cs:182700,-535.28798428898)
--(axis cs:182800,-521.751756444119)
--(axis cs:182900,-588.935094796927)
--(axis cs:183000,-290.597695129254)
--(axis cs:183100,-542.048385618309)
--(axis cs:183200,-555.628405402782)
--(axis cs:183300,-550.832877972028)
--(axis cs:183400,-580.388234627848)
--(axis cs:183500,-543.436068239176)
--(axis cs:183600,-556.689105432119)
--(axis cs:183700,-535.552602867917)
--(axis cs:183800,-566.354614922001)
--(axis cs:183900,-572.096593503521)
--(axis cs:184000,-553.564669085505)
--(axis cs:184100,-526.577177039659)
--(axis cs:184200,-507.841425908906)
--(axis cs:184300,-532.744226096111)
--(axis cs:184400,-532.348243891221)
--(axis cs:184500,-525.419402033937)
--(axis cs:184600,-566.585536602792)
--(axis cs:184700,-571.652176833613)
--(axis cs:184800,-540.462466832087)
--(axis cs:184900,-541.228518326298)
--(axis cs:185000,-558.39756216757)
--(axis cs:185100,-534.152673202078)
--(axis cs:185200,-546.070000646373)
--(axis cs:185300,-533.685562583931)
--(axis cs:185400,-552.044617702886)
--(axis cs:185500,-546.624906055852)
--(axis cs:185600,-552.804198486166)
--(axis cs:185700,-542.933594142472)
--(axis cs:185800,-539.208787606797)
--(axis cs:185900,-562.439488573068)
--(axis cs:186000,-510.506548119221)
--(axis cs:186100,-537.85964767647)
--(axis cs:186200,-566.099707075518)
--(axis cs:186300,-578.667323509233)
--(axis cs:186400,-532.901065997675)
--(axis cs:186500,-571.274721312714)
--(axis cs:186600,-558.38809076291)
--(axis cs:186700,-563.563323264084)
--(axis cs:186800,-518.34421778626)
--(axis cs:186900,-591.223777559622)
--(axis cs:187000,-537.231403466247)
--(axis cs:187100,-333.035292477543)
--(axis cs:187200,-548.224427695076)
--(axis cs:187300,-544.845519650808)
--(axis cs:187400,-552.299903767713)
--(axis cs:187500,-543.208872857073)
--(axis cs:187600,-548.676414070995)
--(axis cs:187700,-560.118246092189)
--(axis cs:187800,-590.232445390457)
--(axis cs:187900,-524.299869948997)
--(axis cs:188000,-547.913793342621)
--(axis cs:188100,-597.262285354121)
--(axis cs:188200,-543.343761003826)
--(axis cs:188300,-543.259891502603)
--(axis cs:188400,-554.787309853556)
--(axis cs:188500,-550.837022506092)
--(axis cs:188600,-565.483424421359)
--(axis cs:188700,-577.225941578935)
--(axis cs:188800,-542.554160390603)
--(axis cs:188900,-540.416611210553)
--(axis cs:189000,-564.536272442934)
--(axis cs:189100,-560.100244139685)
--(axis cs:189200,-537.644073549133)
--(axis cs:189300,-575.798358942882)
--(axis cs:189400,-599.758864582155)
--(axis cs:189500,-594.02394947251)
--(axis cs:189600,-542.127312765327)
--(axis cs:189700,-596.377590970946)
--(axis cs:189800,-600.980077433315)
--(axis cs:189900,-574.761653361016)
--(axis cs:190000,-570.716710185095)
--(axis cs:190100,-580.696448625202)
--(axis cs:190200,-572.201176190781)
--(axis cs:190300,-545.915653585453)
--(axis cs:190400,-506.491348102369)
--(axis cs:190500,-558.046069610054)
--(axis cs:190600,-595.806709836063)
--(axis cs:190700,-543.74941186722)
--(axis cs:190800,-538.261683663226)
--(axis cs:190900,-553.76423550265)
--(axis cs:191000,-565.088272005215)
--(axis cs:191100,-510.094529060181)
--(axis cs:191200,-548.580616651598)
--(axis cs:191300,-567.324813480683)
--(axis cs:191400,-563.958309800763)
--(axis cs:191500,-522.501881246031)
--(axis cs:191600,-535.584727745917)
--(axis cs:191700,-544.195791060718)
--(axis cs:191800,-543.071338345566)
--(axis cs:191900,-551.634314600555)
--(axis cs:192000,-564.507701215944)
--(axis cs:192100,-561.180281320646)
--(axis cs:192200,-530.748327077663)
--(axis cs:192300,-504.48705552131)
--(axis cs:192400,-523.34415774544)
--(axis cs:192500,-507.490243450064)
--(axis cs:192600,-513.049334026486)
--(axis cs:192700,-518.813641819693)
--(axis cs:192800,-497.142255344127)
--(axis cs:192900,-547.498007341102)
--(axis cs:193000,-510.148547927216)
--(axis cs:193100,-523.770304711876)
--(axis cs:193200,-524.72974826585)
--(axis cs:193300,-579.629867346301)
--(axis cs:193400,-559.549785743363)
--(axis cs:193500,-581.213854244863)
--(axis cs:193600,-568.887556260258)
--(axis cs:193700,-530.564142678436)
--(axis cs:193800,-514.639721309342)
--(axis cs:193900,-544.631533748712)
--(axis cs:194000,-538.752316900502)
--(axis cs:194100,-568.767697403405)
--(axis cs:194200,-565.781642838893)
--(axis cs:194300,-542.401330081539)
--(axis cs:194400,-572.881455240225)
--(axis cs:194500,-532.766949596169)
--(axis cs:194600,-564.655344881992)
--(axis cs:194700,-363.112603791557)
--(axis cs:194800,-540.895880038319)
--(axis cs:194900,-588.612353938278)
--(axis cs:195000,-562.707493910892)
--(axis cs:195100,-543.655162611706)
--(axis cs:195200,-533.497852851093)
--(axis cs:195300,-532.207052885036)
--(axis cs:195400,-526.479373703832)
--(axis cs:195500,-555.230778933677)
--(axis cs:195600,-522.14364691006)
--(axis cs:195700,-525.240855544612)
--(axis cs:195800,-507.224608412888)
--(axis cs:195900,-527.78999207652)
--(axis cs:196000,-545.445521937438)
--(axis cs:196100,-521.912044873719)
--(axis cs:196200,-552.509408943946)
--(axis cs:196300,-503.062564007335)
--(axis cs:196400,-531.878795833709)
--(axis cs:196500,-510.245418493923)
--(axis cs:196600,-534.883569075364)
--(axis cs:196700,-524.061470925287)
--(axis cs:196800,-524.920961570633)
--(axis cs:196900,-499.351667340869)
--(axis cs:197000,-594.281702463003)
--(axis cs:197100,-546.707248164653)
--(axis cs:197200,-536.94963473231)
--(axis cs:197300,-563.070080044744)
--(axis cs:197400,-559.714391543591)
--(axis cs:197500,-543.838303850102)
--(axis cs:197600,-572.911372519492)
--(axis cs:197700,-560.203455673197)
--(axis cs:197800,-556.94231400411)
--(axis cs:197900,-534.921464570824)
--(axis cs:198000,-549.807576504523)
--(axis cs:198100,-538.920547373369)
--(axis cs:198200,-540.576032240448)
--(axis cs:198300,-531.851260139454)
--(axis cs:198400,-553.31680665202)
--(axis cs:198500,-558.632850560319)
--(axis cs:198600,-535.076653067936)
--(axis cs:198700,-511.62477372325)
--(axis cs:198800,-511.320500507193)
--(axis cs:198900,-568.483872419394)
--(axis cs:199000,-567.858701929705)
--(axis cs:199100,-540.437262584507)
--(axis cs:199200,-528.773497186269)
--(axis cs:199300,-485.15937152484)
--(axis cs:199400,-484.872521535025)
--(axis cs:199500,-560.398063471752)
--(axis cs:199600,-516.037090793959)
--(axis cs:199700,-568.551788859576)
--(axis cs:199800,-534.350835809592)
--(axis cs:199900,-557.952966048392)
--(axis cs:200000,-537.424467896528)
--(axis cs:200100,-517.25559161833)
--(axis cs:200200,-522.348990572573)
--(axis cs:200300,-507.113309433749)
--(axis cs:200400,-558.475383046642)
--(axis cs:200500,-528.336733269519)
--(axis cs:200600,-531.062279059884)
--(axis cs:200700,-527.856519153844)
--(axis cs:200800,-529.153205606611)
--(axis cs:200900,-536.234203181604)
--(axis cs:201000,-545.493636197139)
--(axis cs:201100,-540.497819262916)
--(axis cs:201200,-534.713410452086)
--(axis cs:201300,-560.046329688592)
--(axis cs:201400,-532.044267848897)
--(axis cs:201500,-532.497618969635)
--(axis cs:201600,-569.4950920089)
--(axis cs:201700,-535.007803850425)
--(axis cs:201800,-521.581346263081)
--(axis cs:201900,-568.128546085847)
--(axis cs:202000,-521.496138792203)
--(axis cs:202100,-535.229678292336)
--(axis cs:202200,-562.163332313892)
--(axis cs:202300,-556.266980314226)
--(axis cs:202400,-504.355890554482)
--(axis cs:202500,-542.73248292541)
--(axis cs:202600,-542.092563695078)
--(axis cs:202700,-547.959392634773)
--(axis cs:202800,-517.150024694108)
--(axis cs:202900,-547.116570700574)
--(axis cs:203000,-539.739041409427)
--(axis cs:203100,-526.186752191276)
--(axis cs:203200,-529.899661559038)
--(axis cs:203300,-523.543076664664)
--(axis cs:203400,-541.481948474192)
--(axis cs:203500,-506.325529018568)
--(axis cs:203600,-573.518087085367)
--(axis cs:203700,-562.047587829568)
--(axis cs:203800,-541.861885896057)
--(axis cs:203900,-545.142964191712)
--(axis cs:204000,-530.793740817885)
--(axis cs:204100,-536.509617385069)
--(axis cs:204200,-512.662527489128)
--(axis cs:204300,-416.450350872355)
--(axis cs:204400,-530.5848220358)
--(axis cs:204500,-558.993930991519)
--(axis cs:204600,-527.542572090377)
--(axis cs:204700,-384.150189674066)
--(axis cs:204800,-522.748244655663)
--(axis cs:204900,-498.096073093658)
--(axis cs:205000,-511.582292893588)
--(axis cs:205100,-529.921621038994)
--(axis cs:205200,-512.942740105837)
--(axis cs:205300,-528.659042495696)
--(axis cs:205400,-503.977257751627)
--(axis cs:205500,-531.100551967201)
--(axis cs:205600,-514.965511343939)
--(axis cs:205700,-525.805471586786)
--(axis cs:205800,-522.411822701792)
--(axis cs:205900,-506.105069892258)
--(axis cs:206000,-519.760799755789)
--(axis cs:206100,-511.225056729602)
--(axis cs:206200,-503.129707280422)
--(axis cs:206300,-518.538535242405)
--(axis cs:206400,-520.236107438499)
--(axis cs:206500,-513.991796099583)
--(axis cs:206600,-521.055830016532)
--(axis cs:206700,-525.212165428926)
--(axis cs:206800,-507.243971311572)
--(axis cs:206900,-507.720973314067)
--(axis cs:207000,-515.386844630894)
--(axis cs:207100,-516.757308172872)
--(axis cs:207200,-502.792070746721)
--(axis cs:207300,-489.531619311073)
--(axis cs:207400,-514.069661757364)
--(axis cs:207500,-496.44060815773)
--(axis cs:207600,-533.581112804007)
--(axis cs:207700,-498.058588888153)
--(axis cs:207800,-498.33447420297)
--(axis cs:207900,-521.992417086614)
--(axis cs:208000,-487.390322168294)
--(axis cs:208100,-499.849093281956)
--(axis cs:208200,-521.135527833526)
--(axis cs:208300,-509.221851537697)
--(axis cs:208400,-491.174218970718)
--(axis cs:208500,-505.262264726827)
--(axis cs:208600,-490.871117500002)
--(axis cs:208700,-522.628708748136)
--(axis cs:208800,-511.302343344683)
--(axis cs:208900,-503.620656571876)
--(axis cs:209000,-520.032700674125)
--(axis cs:209100,-509.702301506441)
--(axis cs:209200,-512.32511674809)
--(axis cs:209300,-503.817859613203)
--(axis cs:209400,-494.434716240922)
--(axis cs:209500,-516.87171112079)
--(axis cs:209600,-492.237058254198)
--(axis cs:209700,-478.708749581224)
--(axis cs:209800,-505.708810563184)
--(axis cs:209900,-506.757627781158)
--(axis cs:210000,-526.052194435919)
--(axis cs:210100,-544.89763934633)
--(axis cs:210200,-542.374057358217)
--(axis cs:210300,-544.157250540193)
--(axis cs:210400,-521.754633947519)
--(axis cs:210500,-504.269757081739)
--(axis cs:210600,-516.407577820072)
--(axis cs:210700,-545.710185007564)
--(axis cs:210800,-496.997719565624)
--(axis cs:210900,-523.104773057162)
--(axis cs:211000,-513.382750257485)
--(axis cs:211100,-495.200490600332)
--(axis cs:211200,-500.727553761611)
--(axis cs:211300,-493.281297336479)
--(axis cs:211400,-502.879349340166)
--(axis cs:211500,-533.326012929386)
--(axis cs:211600,-516.40577619447)
--(axis cs:211700,-509.374558390322)
--(axis cs:211800,-511.112457010293)
--(axis cs:211900,-530.446943065546)
--(axis cs:212000,-504.480649611895)
--(axis cs:212100,-500.921116552381)
--(axis cs:212200,-488.522624105172)
--(axis cs:212300,-533.447643678865)
--(axis cs:212400,-545.400741904759)
--(axis cs:212500,-506.697194377903)
--(axis cs:212600,-534.439775634205)
--(axis cs:212700,-521.981415267058)
--(axis cs:212800,-509.642246703165)
--(axis cs:212900,-521.956811168732)
--(axis cs:213000,-522.825560396059)
--(axis cs:213100,-535.436701727642)
--(axis cs:213200,-517.039755500373)
--(axis cs:213300,-513.616529376185)
--(axis cs:213400,-504.693594520553)
--(axis cs:213500,-516.996265454339)
--(axis cs:213600,-507.605910073653)
--(axis cs:213700,-509.994118715674)
--(axis cs:213800,-503.408448509571)
--(axis cs:213900,-544.813707792885)
--(axis cs:214000,-510.344857140285)
--(axis cs:214100,-510.977231953983)
--(axis cs:214200,-492.804204104514)
--(axis cs:214300,-524.107943482096)
--(axis cs:214400,-518.639419704774)
--(axis cs:214500,-507.324804667134)
--(axis cs:214600,-571.910222390758)
--(axis cs:214700,-507.539260125074)
--(axis cs:214800,-494.326264617323)
--(axis cs:214900,-495.764635538509)
--(axis cs:215000,-509.565340851648)
--(axis cs:215100,-526.449708834893)
--(axis cs:215200,-341.331667487963)
--(axis cs:215300,-505.29134782008)
--(axis cs:215400,-488.310285217943)
--(axis cs:215500,-492.401005685539)
--(axis cs:215600,-561.61847165137)
--(axis cs:215700,-542.621396412075)
--(axis cs:215800,-529.601072652124)
--(axis cs:215900,-524.155007184905)
--(axis cs:216000,-496.769808717019)
--(axis cs:216100,-511.728066968275)
--(axis cs:216200,-517.292691312246)
--(axis cs:216300,-516.563906343296)
--(axis cs:216400,-533.844458682038)
--(axis cs:216500,-509.835341095595)
--(axis cs:216600,-515.792173985634)
--(axis cs:216700,-529.718282186997)
--(axis cs:216800,-509.774199402437)
--(axis cs:216900,-523.813599687189)
--(axis cs:217000,-341.755737472094)
--(axis cs:217100,-539.268309463543)
--(axis cs:217200,-495.503261773164)
--(axis cs:217300,-589.471137513128)
--(axis cs:217400,-554.570377247414)
--(axis cs:217500,-562.96882147108)
--(axis cs:217600,-549.196678547564)
--(axis cs:217700,-562.057194851778)
--(axis cs:217800,-532.486535664377)
--(axis cs:217900,-522.695724121431)
--(axis cs:218000,-499.93855954715)
--(axis cs:218100,-513.388761312227)
--(axis cs:218200,-570.056688228543)
--(axis cs:218300,-523.026106756944)
--(axis cs:218400,-506.599916899577)
--(axis cs:218500,-509.689680046399)
--(axis cs:218600,-491.390272003307)
--(axis cs:218700,-555.550028152108)
--(axis cs:218800,-526.734470605072)
--(axis cs:218900,-536.689787408356)
--(axis cs:219000,-521.463315421743)
--(axis cs:219100,-510.111892985029)
--(axis cs:219200,-497.693212023348)
--(axis cs:219300,-517.522815276182)
--(axis cs:219400,-549.566932410421)
--(axis cs:219500,-528.471772769083)
--(axis cs:219600,-536.606643034312)
--(axis cs:219700,-524.61539326188)
--(axis cs:219800,-436.206608728326)
--(axis cs:219900,-544.067631269692)
--(axis cs:220000,-513.952676508346)
--(axis cs:220100,-502.29275589569)
--(axis cs:220200,-507.741342156865)
--(axis cs:220300,-549.517211000926)
--(axis cs:220400,-550.081595503018)
--(axis cs:220500,-503.670449980678)
--(axis cs:220600,-497.347564093138)
--(axis cs:220700,-501.227502128838)
--(axis cs:220800,-516.92552123518)
--(axis cs:220900,-546.510598872046)
--(axis cs:221000,-513.567928373344)
--(axis cs:221100,-512.238849476691)
--(axis cs:221200,-499.117813187108)
--(axis cs:221300,-504.421820017712)
--(axis cs:221400,-532.184255735287)
--(axis cs:221500,-530.892840082161)
--(axis cs:221600,-550.139404632156)
--(axis cs:221700,-456.633609869944)
--(axis cs:221800,-462.100495458448)
--(axis cs:221900,-553.183987946825)
--(axis cs:222000,-506.699864326914)
--(axis cs:222100,-524.196298785901)
--(axis cs:222200,-511.875329722682)
--(axis cs:222300,-479.681952157089)
--(axis cs:222400,-528.877070301261)
--(axis cs:222500,-437.41208885202)
--(axis cs:222600,-525.307023810527)
--(axis cs:222700,-528.984445023394)
--(axis cs:222800,-529.173178627881)
--(axis cs:222900,-526.437883362223)
--(axis cs:223000,-517.931398793003)
--(axis cs:223100,-471.624632956758)
--(axis cs:223200,-464.433331958414)
--(axis cs:223300,-509.038367636568)
--(axis cs:223400,-488.608767395061)
--(axis cs:223500,-513.191101328094)
--(axis cs:223600,-585.800242273167)
--(axis cs:223700,-518.732467279166)
--(axis cs:223800,-543.315065948176)
--(axis cs:223900,-532.226074138647)
--(axis cs:224000,-543.686978758604)
--(axis cs:224100,-522.251268470409)
--(axis cs:224200,-548.206554865026)
--(axis cs:224300,-547.957219579869)
--(axis cs:224400,-514.221479379066)
--(axis cs:224500,-530.663214828159)
--(axis cs:224600,-528.227120548248)
--(axis cs:224700,-505.001158103322)
--(axis cs:224800,-500.436298773497)
--(axis cs:224900,-545.114784224498)
--(axis cs:225000,-521.709661682291)
--(axis cs:225100,-541.80005207232)
--(axis cs:225200,-552.983255786653)
--(axis cs:225300,-518.505807105652)
--(axis cs:225400,-533.561728988257)
--(axis cs:225500,-514.073434505176)
--(axis cs:225600,-499.185595685093)
--(axis cs:225700,-542.771317316565)
--(axis cs:225800,-504.34848707728)
--(axis cs:225900,-504.202880213968)
--(axis cs:226000,-509.937987116303)
--(axis cs:226100,-530.945020401989)
--(axis cs:226200,-559.756719839785)
--(axis cs:226300,-537.208619999397)
--(axis cs:226400,-369.200263988303)
--(axis cs:226500,-510.075272347051)
--(axis cs:226600,-546.410758437926)
--(axis cs:226700,-516.066866635187)
--(axis cs:226800,-533.205812286604)
--(axis cs:226900,-514.493718474468)
--(axis cs:227000,-528.856028793145)
--(axis cs:227100,-510.88610791659)
--(axis cs:227200,-519.129459700502)
--(axis cs:227300,-527.869513415934)
--(axis cs:227400,-530.36401345744)
--(axis cs:227500,-514.308460319403)
--(axis cs:227600,-520.929238385689)
--(axis cs:227700,-537.112900260076)
--(axis cs:227800,-540.766155873143)
--(axis cs:227900,-379.43349178807)
--(axis cs:228000,-495.649886771988)
--(axis cs:228100,-524.146013958771)
--(axis cs:228200,-525.539424368162)
--(axis cs:228300,-502.142692939944)
--(axis cs:228400,-491.557279381661)
--(axis cs:228500,-537.996896982713)
--(axis cs:228600,-538.267983625504)
--(axis cs:228700,-508.871434272922)
--(axis cs:228800,-554.297383568567)
--(axis cs:228900,-525.881124437177)
--(axis cs:229000,-501.356515844475)
--(axis cs:229100,-509.466079778177)
--(axis cs:229200,-549.640712631737)
--(axis cs:229300,-517.356843908204)
--(axis cs:229400,-512.899637741519)
--(axis cs:229500,-495.397159797845)
--(axis cs:229600,-505.501326284186)
--(axis cs:229700,-544.509788742303)
--(axis cs:229800,-529.01057816621)
--(axis cs:229900,-549.511773357648)
--(axis cs:230000,-526.471985732165)
--(axis cs:230100,-528.758444224574)
--(axis cs:230200,-522.299626488579)
--(axis cs:230300,-507.668917849227)
--(axis cs:230400,-528.854405286262)
--(axis cs:230500,-488.181322340562)
--(axis cs:230600,-548.908730220259)
--(axis cs:230700,-483.201281111984)
--(axis cs:230800,-577.127705385413)
--(axis cs:230900,-503.520662159327)
--(axis cs:231000,-528.2482591987)
--(axis cs:231100,-481.129671945355)
--(axis cs:231200,-514.67518777385)
--(axis cs:231300,-522.415491522492)
--(axis cs:231400,-504.758721696544)
--(axis cs:231500,-519.992009905256)
--(axis cs:231600,-542.748338290825)
--(axis cs:231700,-493.261033837977)
--(axis cs:231800,-514.401729427174)
--(axis cs:231900,-575.047712905991)
--(axis cs:232000,-551.106098021699)
--(axis cs:232100,-493.712724253416)
--(axis cs:232200,-554.975269491167)
--(axis cs:232300,-557.641200034477)
--(axis cs:232400,-546.350041083042)
--(axis cs:232500,-519.672162188115)
--(axis cs:232600,-489.1123149344)
--(axis cs:232700,-524.09026719368)
--(axis cs:232800,-520.6097961826)
--(axis cs:232900,-543.537982123913)
--(axis cs:233000,-503.719463475388)
--(axis cs:233100,-501.432063908058)
--(axis cs:233200,-512.524333224662)
--(axis cs:233300,-515.495187527366)
--(axis cs:233400,-380.649793949217)
--(axis cs:233500,-496.776184473904)
--(axis cs:233600,-522.249045170485)
--(axis cs:233700,-537.794087102909)
--(axis cs:233800,-522.291383973339)
--(axis cs:233900,-487.880268160161)
--(axis cs:234000,-524.156265394602)
--(axis cs:234100,-469.726051693656)
--(axis cs:234200,-528.618238840162)
--(axis cs:234300,-562.030105646049)
--(axis cs:234400,-462.348325312247)
--(axis cs:234500,-485.909337033137)
--(axis cs:234600,-548.177494552087)
--(axis cs:234700,-525.622435526592)
--(axis cs:234800,-502.651441699755)
--(axis cs:234900,-532.176874460747)
--(axis cs:235000,-496.692985689173)
--(axis cs:235100,-555.153895956415)
--(axis cs:235200,-530.818061995538)
--(axis cs:235300,-540.272244100726)
--(axis cs:235400,-503.442507006547)
--(axis cs:235500,-524.002460454637)
--(axis cs:235600,-512.920905908723)
--(axis cs:235700,-585.929862508657)
--(axis cs:235800,-530.22505839308)
--(axis cs:235900,-561.529522965318)
--(axis cs:236000,-545.882098367446)
--(axis cs:236100,-530.137107909601)
--(axis cs:236200,-512.486394981681)
--(axis cs:236300,-503.027857357103)
--(axis cs:236400,-500.81642532618)
--(axis cs:236500,-514.560451593396)
--(axis cs:236600,-545.486648958301)
--(axis cs:236700,-555.516787169901)
--(axis cs:236800,-531.8691126939)
--(axis cs:236900,-541.147720458955)
--(axis cs:237000,-520.893913655021)
--(axis cs:237100,-540.760709188319)
--(axis cs:237200,-563.27749684462)
--(axis cs:237300,-553.331503279888)
--(axis cs:237400,-553.523916120984)
--(axis cs:237500,-543.369476187371)
--(axis cs:237600,-561.997157925775)
--(axis cs:237700,-564.853341974965)
--(axis cs:237800,-484.360295959754)
--(axis cs:237900,-530.399512620286)
--(axis cs:238000,-524.644193381751)
--(axis cs:238100,-523.276598028261)
--(axis cs:238200,-536.974707764017)
--(axis cs:238300,-540.629884673259)
--(axis cs:238400,-508.773805418311)
--(axis cs:238500,-518.43797223977)
--(axis cs:238600,-519.955271061154)
--(axis cs:238700,-481.12197901213)
--(axis cs:238800,-503.095492628011)
--(axis cs:238900,-498.186070655369)
--(axis cs:239000,-553.253247947882)
--(axis cs:239100,-521.21769157309)
--(axis cs:239200,-547.514237230427)
--(axis cs:239300,-495.80573071628)
--(axis cs:239400,-324.990539069803)
--(axis cs:239500,-492.653796152531)
--(axis cs:239600,-402.318306374679)
--(axis cs:239700,-612.209619655531)
--(axis cs:239800,-546.172348204638)
--(axis cs:239900,-510.811440968358)
--(axis cs:240000,-518.477123240337)
--(axis cs:240100,-534.650826255985)
--(axis cs:240200,-537.728879235528)
--(axis cs:240300,-535.145865269547)
--(axis cs:240400,-546.273149958365)
--(axis cs:240500,-529.485540036066)
--(axis cs:240600,-530.077524066947)
--(axis cs:240700,-525.294376319525)
--(axis cs:240800,-492.023164011659)
--(axis cs:240900,-522.467242856161)
--(axis cs:241000,-433.960998009551)
--(axis cs:241100,-583.046349763291)
--(axis cs:241200,-528.055613048733)
--(axis cs:241300,-559.402452185131)
--(axis cs:241400,-524.237898451725)
--(axis cs:241500,-545.613423190688)
--(axis cs:241600,-526.318589445369)
--(axis cs:241700,-527.838226392341)
--(axis cs:241800,-561.680208797302)
--(axis cs:241900,-491.865421172153)
--(axis cs:242000,-493.551466335801)
--(axis cs:242100,-577.384007679826)
--(axis cs:242200,-491.128237138141)
--(axis cs:242300,-552.918315717898)
--(axis cs:242400,-547.839481694735)
--(axis cs:242500,-530.678118010306)
--(axis cs:242600,-533.831173999327)
--(axis cs:242700,-570.664814100694)
--(axis cs:242800,-547.286753623566)
--(axis cs:242900,-544.722909244254)
--(axis cs:243000,-517.044196609626)
--(axis cs:243100,-522.144439096647)
--(axis cs:243200,-532.178802794772)
--(axis cs:243300,-526.195128402113)
--(axis cs:243400,-516.714680799831)
--(axis cs:243500,-530.9311811072)
--(axis cs:243600,-505.946398401923)
--(axis cs:243700,-526.120535875434)
--(axis cs:243800,-512.052680017205)
--(axis cs:243900,-545.666444154961)
--(axis cs:244000,-548.589853513717)
--(axis cs:244100,-527.841035004919)
--(axis cs:244200,-552.20080142302)
--(axis cs:244300,-541.539165493821)
--(axis cs:244400,-561.610258301286)
--(axis cs:244500,-509.505219808022)
--(axis cs:244600,-554.029564004582)
--(axis cs:244700,-415.97732400193)
--(axis cs:244800,-523.058502739334)
--(axis cs:244900,-506.453911559266)
--(axis cs:245000,-531.980025925196)
--(axis cs:245100,-361.066141038442)
--(axis cs:245200,-342.706071488212)
--(axis cs:245300,-477.639552133912)
--(axis cs:245400,-508.079180170509)
--(axis cs:245500,-483.318161595011)
--(axis cs:245600,-519.707920337115)
--(axis cs:245700,-486.07676443735)
--(axis cs:245800,-564.213345571033)
--(axis cs:245900,-345.05034521855)
--(axis cs:246000,-531.584948991974)
--(axis cs:246100,-390.686266854598)
--(axis cs:246200,-367.870857368731)
--(axis cs:246300,-296.592607526209)
--(axis cs:246400,-357.171812046577)
--(axis cs:246500,-389.735843100904)
--(axis cs:246600,-404.586363560923)
--(axis cs:246700,-414.321379756134)
--(axis cs:246800,-513.260631695542)
--(axis cs:246900,-541.317215905691)
--(axis cs:247000,-370.761951960125)
--(axis cs:247100,-435.428117021505)
--(axis cs:247200,-347.895357129677)
--(axis cs:247300,-383.2592919295)
--(axis cs:247400,-408.49565920486)
--(axis cs:247500,-537.725558133309)
--(axis cs:247600,-394.587880431334)
--(axis cs:247700,-445.252357367358)
--(axis cs:247800,-569.205967812146)
--(axis cs:247900,-546.12673035335)
--(axis cs:248000,-334.424349186283)
--(axis cs:248100,-383.529785183873)
--(axis cs:248200,-541.659566302848)
--(axis cs:248300,-407.628099087064)
--(axis cs:248400,-421.901577245697)
--(axis cs:248500,-326.40939121091)
--(axis cs:248600,-538.332024596573)
--(axis cs:248700,-514.619357083943)
--(axis cs:248800,-350.755599966277)
--(axis cs:248900,-372.561604115946)
--(axis cs:249000,-417.696663673707)
--(axis cs:249100,-359.165315588162)
--(axis cs:249200,-421.490500148365)
--(axis cs:249300,-342.58505157079)
--(axis cs:249400,-571.76949658175)
--(axis cs:249500,-389.917286227625)
--(axis cs:249600,-562.214535703983)
--(axis cs:249700,-327.579442136469)
--(axis cs:249800,-408.911604553068)
--(axis cs:249900,-388.092736220259)
--(axis cs:250000,-354.927207994088)
--(axis cs:250100,-348.26379613958)
--(axis cs:250200,-557.005893557802)
--(axis cs:250300,-519.095924849791)
--(axis cs:250400,-435.325226106286)
--(axis cs:250500,-442.517260363595)
--(axis cs:250600,-377.693907226853)
--(axis cs:250700,-381.077009021818)
--(axis cs:250800,-395.614407827015)
--(axis cs:250900,-367.303276083377)
--(axis cs:251000,-360.915638633903)
--(axis cs:251100,-381.873938043924)
--(axis cs:251200,-567.51613783268)
--(axis cs:251300,-355.169757490269)
--(axis cs:251400,-401.89588877757)
--(axis cs:251500,-394.426513761103)
--(axis cs:251600,-535.995808422173)
--(axis cs:251700,-397.561419686039)
--(axis cs:251800,-618.214183924558)
--(axis cs:251900,-581.536078823759)
--(axis cs:252000,-420.884231846225)
--(axis cs:252100,-568.949844298803)
--(axis cs:252200,-369.20237471665)
--(axis cs:252300,-437.61377656331)
--(axis cs:252400,-574.545321197906)
--(axis cs:252500,-550.919204915971)
--(axis cs:252600,-355.271251189574)
--(axis cs:252700,-489.547637739873)
--(axis cs:252800,-429.488542411798)
--(axis cs:252900,-398.692498217537)
--(axis cs:253000,-758.377862314279)
--(axis cs:253100,-407.591434159038)
--(axis cs:253200,-485.939312464983)
--(axis cs:253300,-539.27429714006)
--(axis cs:253400,-582.031873761178)
--(axis cs:253500,-353.726800773934)
--(axis cs:253600,-410.478261026574)
--(axis cs:253700,-446.261483220681)
--(axis cs:253800,-383.261748113589)
--(axis cs:253900,-406.863921457518)
--(axis cs:254000,-588.462494423827)
--(axis cs:254100,-617.817195168333)
--(axis cs:254200,-408.549828539956)
--(axis cs:254300,-348.713333702199)
--(axis cs:254400,-452.419465145377)
--(axis cs:254500,-380.251563335235)
--(axis cs:254600,-416.99359184226)
--(axis cs:254700,-347.752364744329)
--(axis cs:254800,-329.399728661459)
--(axis cs:254900,-401.282286592446)
--(axis cs:255000,-590.356198224477)
--(axis cs:255100,-403.762500236369)
--(axis cs:255200,-533.777409310289)
--(axis cs:255300,-618.477135801074)
--(axis cs:255400,-546.03919253769)
--(axis cs:255500,-426.140512112779)
--(axis cs:255600,-544.349345147088)
--(axis cs:255700,-390.527837921044)
--(axis cs:255800,-410.213218534578)
--(axis cs:255900,-404.319911953536)
--(axis cs:256000,-388.30096791853)
--(axis cs:256100,-419.276909950482)
--(axis cs:256200,-516.350745264495)
--(axis cs:256300,-585.649434364966)
--(axis cs:256400,-518.464107523997)
--(axis cs:256500,-527.824672683326)
--(axis cs:256600,-439.154551291663)
--(axis cs:256700,-605.616289245257)
--(axis cs:256800,-383.03457279866)
--(axis cs:256900,-359.256104721271)
--(axis cs:257000,-418.304042956044)
--(axis cs:257100,-368.525638833847)
--(axis cs:257200,-414.744835838868)
--(axis cs:257300,-460.29230732446)
--(axis cs:257400,-416.119181109317)
--(axis cs:257500,-439.029062011956)
--(axis cs:257600,-557.735555784523)
--(axis cs:257700,-393.231009415539)
--(axis cs:257800,-455.622634939185)
--(axis cs:257900,-482.933210446468)
--(axis cs:258000,-424.815503945955)
--(axis cs:258100,-537.506538511547)
--(axis cs:258200,-442.573324971028)
--(axis cs:258300,-445.690347421345)
--(axis cs:258400,-439.418343233752)
--(axis cs:258500,-423.400387125798)
--(axis cs:258600,-428.566493788266)
--(axis cs:258700,-385.104467500801)
--(axis cs:258800,-290.223236434901)
--(axis cs:258900,-609.297833795645)
--(axis cs:259000,-381.416561262595)
--(axis cs:259100,-444.116690039863)
--(axis cs:259200,-535.070225740109)
--(axis cs:259300,-339.856553495166)
--(axis cs:259400,-592.126295799562)
--(axis cs:259500,-377.811812192743)
--(axis cs:259600,-381.63017179455)
--(axis cs:259700,-605.018898602673)
--(axis cs:259800,-520.095056458014)
--(axis cs:259900,-614.528965895345)
--(axis cs:260000,-572.958792990616)
--(axis cs:260100,-534.688546381639)
--(axis cs:260200,-382.118277246787)
--(axis cs:260300,-525.968654239378)
--(axis cs:260400,-527.728223695827)
--(axis cs:260500,-530.718130918894)
--(axis cs:260600,-389.851343527123)
--(axis cs:260700,-364.498850650843)
--(axis cs:260800,-534.136410337791)
--(axis cs:260900,-621.590881474514)
--(axis cs:261000,-581.782869341983)
--(axis cs:261100,-611.704717485868)
--(axis cs:261200,-537.564631211352)
--(axis cs:261300,-436.470626871611)
--(axis cs:261400,-469.198326713075)
--(axis cs:261500,-411.687524729777)
--(axis cs:261600,-553.286508046433)
--(axis cs:261700,-414.262932426514)
--(axis cs:261800,-479.714073617111)
--(axis cs:261900,-493.119829333663)
--(axis cs:262000,-457.575166638056)
--(axis cs:262100,-417.204346884316)
--(axis cs:262200,-546.352057065292)
--(axis cs:262300,-463.639356640826)
--(axis cs:262400,-425.979523259973)
--(axis cs:262500,-450.515421428446)
--(axis cs:262600,-413.663290574483)
--(axis cs:262700,-419.946263927608)
--(axis cs:262800,-549.662299745086)
--(axis cs:262900,-403.968798944089)
--(axis cs:263000,-377.592991156715)
--(axis cs:263100,-531.53767765924)
--(axis cs:263200,-367.742173892318)
--(axis cs:263300,-707.837441540062)
--(axis cs:263400,-462.078946002767)
--(axis cs:263500,-494.954721762858)
--(axis cs:263600,-400.824551986021)
--(axis cs:263700,-550.754737263919)
--(axis cs:263800,-535.18313101557)
--(axis cs:263900,-630.241758137087)
--(axis cs:264000,-677.229424632188)
--(axis cs:264100,-632.780125299139)
--(axis cs:264200,-573.780724843705)
--(axis cs:264300,-627.770384484285)
--(axis cs:264400,-374.327184913185)
--(axis cs:264500,-522.804206197607)
--(axis cs:264600,-719.913761681309)
--(axis cs:264700,-662.929955819684)
--(axis cs:264800,-517.87530915525)
--(axis cs:264900,-665.097459542804)
--(axis cs:265000,-434.734777053925)
--(axis cs:265100,-489.335131546529)
--(axis cs:265200,-597.747775659717)
--(axis cs:265300,-470.410786341015)
--(axis cs:265400,-672.652205438627)
--(axis cs:265500,-564.128049041214)
--(axis cs:265600,-592.421954876579)
--(axis cs:265700,-600.8654514189)
--(axis cs:265800,-562.161461052595)
--(axis cs:265900,-610.964252410593)
--(axis cs:266000,-577.13123212403)
--(axis cs:266100,-413.914032123717)
--(axis cs:266200,-550.46858483308)
--(axis cs:266300,-702.338333504573)
--(axis cs:266400,-617.11261121674)
--(axis cs:266500,-591.278381004695)
--(axis cs:266600,-628.744551569688)
--(axis cs:266700,-577.707647176379)
--(axis cs:266800,-491.906354024302)
--(axis cs:266900,-609.988797384823)
--(axis cs:267000,-527.730770436881)
--(axis cs:267100,-589.062724705914)
--(axis cs:267200,-653.844970600163)
--(axis cs:267300,-647.565830397783)
--(axis cs:267400,-633.999611838687)
--(axis cs:267500,-723.271108355842)
--(axis cs:267600,-451.111016872223)
--(axis cs:267700,-604.276417144742)
--(axis cs:267800,-693.644345096254)
--(axis cs:267900,-662.95819538563)
--(axis cs:268000,-592.808305041933)
--(axis cs:268100,-447.054498433672)
--(axis cs:268200,-622.314289556364)
--(axis cs:268300,-628.642530376685)
--(axis cs:268400,-636.095392780653)
--(axis cs:268500,-616.776838325892)
--(axis cs:268600,-555.559231059803)
--(axis cs:268700,-664.779848080419)
--(axis cs:268800,-494.054343485716)
--(axis cs:268900,-611.109402836408)
--(axis cs:269000,-629.766199072825)
--(axis cs:269100,-690.479021199995)
--(axis cs:269200,-713.223025547449)
--(axis cs:269300,-674.406877717202)
--(axis cs:269400,-706.529190345957)
--(axis cs:269500,-523.481695152495)
--(axis cs:269600,-572.048398966324)
--(axis cs:269700,-621.044081257349)
--(axis cs:269800,-637.104876919395)
--(axis cs:269900,-612.831065134689)
--(axis cs:270000,-785.129020036363)
--(axis cs:270100,-465.987354498525)
--(axis cs:270200,-655.078050772659)
--(axis cs:270300,-602.015499653971)
--(axis cs:270400,-678.902180647183)
--(axis cs:270500,-688.68951589412)
--(axis cs:270600,-643.564811014719)
--(axis cs:270700,-619.951102241925)
--(axis cs:270800,-631.845398989283)
--(axis cs:270900,-447.424744786828)
--(axis cs:271000,-624.57865171777)
--(axis cs:271100,-657.541261852086)
--(axis cs:271200,-710.724266253122)
--(axis cs:271300,-675.965167815733)
--(axis cs:271400,-561.893145446645)
--(axis cs:271500,-670.443487735017)
--(axis cs:271600,-504.113124475988)
--(axis cs:271700,-693.802223290388)
--(axis cs:271800,-750.838161296504)
--(axis cs:271900,-681.903495083146)
--(axis cs:272000,-627.475548554049)
--(axis cs:272100,-685.330304416894)
--(axis cs:272200,-644.405049335928)
--(axis cs:272300,-553.4549613127)
--(axis cs:272400,-635.269101917237)
--(axis cs:272500,-679.866081429391)
--(axis cs:272600,-671.531180108095)
--(axis cs:272700,-578.300461878095)
--(axis cs:272800,-663.95603971888)
--(axis cs:272900,-692.091271724011)
--(axis cs:273000,-637.688207686528)
--(axis cs:273100,-628.992587965222)
--(axis cs:273200,-678.958417546775)
--(axis cs:273300,-626.919206444381)
--(axis cs:273400,-632.965796987879)
--(axis cs:273500,-643.717129851776)
--(axis cs:273600,-652.093185434004)
--(axis cs:273700,-634.328285412777)
--(axis cs:273800,-746.518394224997)
--(axis cs:273900,-667.718161192744)
--(axis cs:274000,-499.563918681018)
--(axis cs:274100,-666.816682998119)
--(axis cs:274200,-683.023048797065)
--(axis cs:274300,-496.931843985525)
--(axis cs:274400,-652.467252337812)
--(axis cs:274500,-681.535438849428)
--(axis cs:274600,-716.912424294329)
--(axis cs:274700,-687.022215356862)
--(axis cs:274800,-704.778441702139)
--(axis cs:274900,-561.697470377887)
--(axis cs:275000,-719.381150457014)
--(axis cs:275100,-436.649047095946)
--(axis cs:275200,-602.626302815394)
--(axis cs:275300,-655.437815457044)
--(axis cs:275400,-562.326788290655)
--(axis cs:275500,-585.9134867286)
--(axis cs:275600,-670.26198803853)
--(axis cs:275700,-505.5891420612)
--(axis cs:275800,-642.178076530505)
--(axis cs:275900,-536.890576500319)
--(axis cs:276000,-426.943218843509)
--(axis cs:276100,-617.927622074171)
--(axis cs:276200,-637.119661746408)
--(axis cs:276300,-540.380928876718)
--(axis cs:276400,-665.741008841757)
--(axis cs:276500,-637.982490339748)
--(axis cs:276600,-625.319716511735)
--(axis cs:276700,-732.467979723924)
--(axis cs:276800,-632.200569400347)
--(axis cs:276900,-653.249760881009)
--(axis cs:277000,-620.128574811321)
--(axis cs:277100,-636.267334769425)
--(axis cs:277200,-666.446970553452)
--(axis cs:277300,-659.027751174448)
--(axis cs:277400,-617.355868149393)
--(axis cs:277500,-643.828508337255)
--(axis cs:277600,-714.279800182552)
--(axis cs:277700,-634.499735865563)
--(axis cs:277800,-437.117301737957)
--(axis cs:277900,-539.893927199624)
--(axis cs:278000,-674.660548089967)
--(axis cs:278100,-542.676118416649)
--(axis cs:278200,-609.937288488211)
--(axis cs:278300,-656.615184049552)
--(axis cs:278400,-623.00935427893)
--(axis cs:278500,-702.044117486763)
--(axis cs:278600,-702.098124691512)
--(axis cs:278700,-645.26482630759)
--(axis cs:278800,-511.641865185302)
--(axis cs:278900,-641.070954455024)
--(axis cs:279000,-710.239914352865)
--(axis cs:279100,-596.862891011771)
--(axis cs:279200,-695.708939608483)
--(axis cs:279300,-508.455317028627)
--(axis cs:279400,-633.207787768429)
--(axis cs:279500,-548.192951376365)
--(axis cs:279600,-649.368293177948)
--(axis cs:279700,-743.527738407964)
--(axis cs:279800,-690.826642518051)
--(axis cs:279900,-620.293121196491)
--(axis cs:280000,-399.768526088967)
--(axis cs:280100,-783.936432420426)
--(axis cs:280200,-616.082786839309)
--(axis cs:280300,-446.152003165794)
--(axis cs:280400,-658.248951847468)
--(axis cs:280500,-697.691522128049)
--(axis cs:280600,-697.761608941102)
--(axis cs:280700,-681.542508539059)
--(axis cs:280800,-673.330683037936)
--(axis cs:280900,-620.155524618474)
--(axis cs:281000,-618.410161690906)
--(axis cs:281100,-640.58337471907)
--(axis cs:281200,-716.274132391493)
--(axis cs:281300,-453.994073960833)
--(axis cs:281400,-634.433767511433)
--(axis cs:281500,-654.927256637525)
--(axis cs:281600,-656.44566080185)
--(axis cs:281700,-480.344775188594)
--(axis cs:281800,-499.438508058164)
--(axis cs:281900,-479.745090751988)
--(axis cs:282000,-462.201393570009)
--(axis cs:282100,-588.486578304262)
--(axis cs:282200,-620.859859417301)
--(axis cs:282300,-634.769256584202)
--(axis cs:282400,-634.187453331502)
--(axis cs:282500,-515.878149586713)
--(axis cs:282600,-440.242868167564)
--(axis cs:282700,-591.307900087605)
--(axis cs:282800,-652.629268129311)
--(axis cs:282900,-644.135601535396)
--(axis cs:283000,-643.619520321927)
--(axis cs:283100,-664.984718534947)
--(axis cs:283200,-728.596808340836)
--(axis cs:283300,-552.814556217495)
--(axis cs:283400,-592.632772098582)
--(axis cs:283500,-622.220008433645)
--(axis cs:283600,-657.010277660098)
--(axis cs:283700,-672.958748714671)
--(axis cs:283800,-626.537067484029)
--(axis cs:283900,-694.317666846027)
--(axis cs:284000,-639.736091181346)
--(axis cs:284100,-449.693938692623)
--(axis cs:284200,-830.414950312766)
--(axis cs:284300,-651.17079285941)
--(axis cs:284400,-700.103688153321)
--(axis cs:284500,-675.721756094956)
--(axis cs:284600,-497.857475843376)
--(axis cs:284700,-632.331418011049)
--(axis cs:284800,-655.077532984267)
--(axis cs:284900,-682.530134952108)
--(axis cs:285000,-586.040251612285)
--(axis cs:285100,-610.250676367591)
--(axis cs:285200,-709.094556133454)
--(axis cs:285300,-425.364345894223)
--(axis cs:285400,-702.945756099995)
--(axis cs:285500,-627.463365254586)
--(axis cs:285600,-712.937064248614)
--(axis cs:285700,-676.911725556591)
--(axis cs:285800,-477.329716097422)
--(axis cs:285900,-760.491140252444)
--(axis cs:286000,-684.670347407876)
--(axis cs:286100,-675.752736313913)
--(axis cs:286200,-623.29971074264)
--(axis cs:286300,-519.231312411049)
--(axis cs:286400,-719.050448325037)
--(axis cs:286500,-511.763806010105)
--(axis cs:286600,-707.124249183631)
--(axis cs:286700,-594.86496102497)
--(axis cs:286800,-732.773033690543)
--(axis cs:286900,-702.395474523907)
--(axis cs:287000,-711.256854390548)
--(axis cs:287100,-682.863847746604)
--(axis cs:287200,-694.176826086135)
--(axis cs:287300,-680.389652443354)
--(axis cs:287400,-725.336787297517)
--(axis cs:287500,-743.828643110075)
--(axis cs:287600,-552.379185170053)
--(axis cs:287700,-723.131126163941)
--(axis cs:287800,-692.822952737477)
--(axis cs:287900,-678.168450466677)
--(axis cs:288000,-665.362588055327)
--(axis cs:288100,-748.466182263026)
--(axis cs:288200,-696.975283137311)
--(axis cs:288300,-758.5331880389)
--(axis cs:288400,-808.403565228415)
--(axis cs:288500,-745.995311466557)
--(axis cs:288600,-714.713272721969)
--(axis cs:288700,-532.227244181551)
--(axis cs:288800,-700.297682651644)
--(axis cs:288900,-460.200479454241)
--(axis cs:289000,-685.616351725776)
--(axis cs:289100,-680.072028412476)
--(axis cs:289200,-719.653802801578)
--(axis cs:289300,-532.460948917133)
--(axis cs:289400,-464.454103767468)
--(axis cs:289500,-711.927129268592)
--(axis cs:289600,-747.052534557163)
--(axis cs:289700,-650.636764801613)
--(axis cs:289800,-726.217334690751)
--(axis cs:289900,-543.57916023809)
--(axis cs:290000,-538.681734442167)
--(axis cs:290100,-686.490817198698)
--(axis cs:290200,-672.913980577508)
--(axis cs:290300,-658.953773329438)
--(axis cs:290400,-625.8383378539)
--(axis cs:290500,-725.226934169477)
--(axis cs:290600,-684.313928022044)
--(axis cs:290700,-719.923033709574)
--(axis cs:290800,-718.354322230992)
--(axis cs:290900,-710.798998753667)
--(axis cs:291000,-443.171474105803)
--(axis cs:291100,-523.607936230832)
--(axis cs:291200,-695.791908205188)
--(axis cs:291300,-633.699639473878)
--(axis cs:291400,-693.522769741721)
--(axis cs:291500,-682.585301684368)
--(axis cs:291600,-740.104376190622)
--(axis cs:291700,-661.583332643419)
--(axis cs:291800,-599.081471308387)
--(axis cs:291900,-698.104164589546)
--(axis cs:292000,-632.246310593433)
--(axis cs:292100,-688.435009418372)
--(axis cs:292200,-691.296577083848)
--(axis cs:292300,-726.926616253879)
--(axis cs:292400,-678.503686933293)
--(axis cs:292500,-665.324196936267)
--(axis cs:292600,-689.465505745802)
--(axis cs:292700,-695.863336726248)
--(axis cs:292800,-696.652392737788)
--(axis cs:292900,-643.741382114154)
--(axis cs:293000,-688.159002302549)
--(axis cs:293100,-711.422424148065)
--(axis cs:293200,-703.822082686794)
--(axis cs:293300,-728.749424071576)
--(axis cs:293400,-652.545230263597)
--(axis cs:293500,-549.804649305918)
--(axis cs:293600,-715.0890879983)
--(axis cs:293700,-755.164126377735)
--(axis cs:293800,-759.89149826772)
--(axis cs:293900,-677.19049559002)
--(axis cs:294000,-734.764351619874)
--(axis cs:294100,-731.340938222671)
--(axis cs:294200,-729.779854568041)
--(axis cs:294300,-753.871476982417)
--(axis cs:294400,-762.545264559702)
--(axis cs:294500,-807.974649703951)
--(axis cs:294600,-470.097968989914)
--(axis cs:294700,-713.324014083399)
--(axis cs:294800,-735.675342958649)
--(axis cs:294900,-668.70536677792)
--(axis cs:295000,-753.463908369326)
--(axis cs:295100,-785.612851624803)
--(axis cs:295200,-724.804083715399)
--(axis cs:295300,-702.287842360256)
--(axis cs:295400,-759.757611809157)
--(axis cs:295500,-621.531064469286)
--(axis cs:295600,-736.416942817542)
--(axis cs:295700,-683.142183184353)
--(axis cs:295800,-775.320187652084)
--(axis cs:295900,-693.059773036446)
--(axis cs:296000,-775.05499214173)
--(axis cs:296100,-722.486298025117)
--(axis cs:296200,-573.260644503125)
--(axis cs:296300,-667.599524704828)
--(axis cs:296400,-616.904789506339)
--(axis cs:296500,-636.058914920209)
--(axis cs:296600,-679.691270720153)
--(axis cs:296700,-710.209780689883)
--(axis cs:296800,-749.459150745645)
--(axis cs:296900,-723.649455945384)
--(axis cs:297000,-720.106641316869)
--(axis cs:297100,-667.466184926468)
--(axis cs:297200,-727.113889998937)
--(axis cs:297300,-656.878075962958)
--(axis cs:297400,-681.110099905313)
--(axis cs:297500,-570.420415286648)
--(axis cs:297600,-493.820995820177)
--(axis cs:297700,-522.05082404707)
--(axis cs:297800,-671.171583793634)
--(axis cs:297900,-730.476291920463)
--(axis cs:298000,-726.850139402067)
--(axis cs:298100,-735.462750195661)
--(axis cs:298200,-706.423775152631)
--(axis cs:298300,-726.766020899931)
--(axis cs:298400,-541.420554913057)
--(axis cs:298500,-674.63712026781)
--(axis cs:298600,-738.377901573225)
--(axis cs:298700,-749.055163323799)
--(axis cs:298800,-761.835642923828)
--(axis cs:298900,-530.395755268601)
--(axis cs:299000,-733.286789960103)
--(axis cs:299100,-746.154510193781)
--(axis cs:299200,-735.302182675406)
--(axis cs:299300,-711.560950336911)
--(axis cs:299400,-725.858973721507)
--(axis cs:299500,-682.630998446295)
--(axis cs:299600,-678.243528040635)
--(axis cs:299700,-723.984719350177)
--(axis cs:299800,-694.789741940689)
--(axis cs:299900,-756.373081666809)
--(axis cs:300000,-719.813309767369)
--(axis cs:300000,-1136.97485551583)
--(axis cs:300000,-1136.97485551583)
--(axis cs:299900,-1289.5390704328)
--(axis cs:299800,-1148.91851611595)
--(axis cs:299700,-1117.58169910685)
--(axis cs:299600,-1106.61863016249)
--(axis cs:299500,-1133.22162606542)
--(axis cs:299400,-1258.38764493084)
--(axis cs:299300,-1159.15974668457)
--(axis cs:299200,-1226.4251244535)
--(axis cs:299100,-1123.63579131989)
--(axis cs:299000,-1091.02444050865)
--(axis cs:298900,-1840.09304478023)
--(axis cs:298800,-1237.51197670508)
--(axis cs:298700,-1189.7128847719)
--(axis cs:298600,-1143.48829715724)
--(axis cs:298500,-1448.47414682203)
--(axis cs:298400,-1975.9501299014)
--(axis cs:298300,-1245.65548178562)
--(axis cs:298200,-1128.99449877315)
--(axis cs:298100,-1088.88146977504)
--(axis cs:298000,-1250.07056982645)
--(axis cs:297900,-1182.68342487641)
--(axis cs:297800,-1054.32504096223)
--(axis cs:297700,-1921.97637321855)
--(axis cs:297600,-1951.1117312306)
--(axis cs:297500,-1957.2681589321)
--(axis cs:297400,-1074.30405414742)
--(axis cs:297300,-1009.77750265032)
--(axis cs:297200,-1180.56842201278)
--(axis cs:297100,-1045.42140052275)
--(axis cs:297000,-1087.73448417141)
--(axis cs:296900,-1137.05493858587)
--(axis cs:296800,-1142.84322962545)
--(axis cs:296700,-1123.08939533551)
--(axis cs:296600,-1061.4018750318)
--(axis cs:296500,-961.054634884479)
--(axis cs:296400,-1425.51451591358)
--(axis cs:296300,-2332.81247480689)
--(axis cs:296200,-2069.9543274207)
--(axis cs:296100,-1351.97469440652)
--(axis cs:296000,-1182.71796928405)
--(axis cs:295900,-1023.05607779363)
--(axis cs:295800,-1421.99897738698)
--(axis cs:295700,-1061.21233952073)
--(axis cs:295600,-1314.76106011215)
--(axis cs:295500,-2051.91744016939)
--(axis cs:295400,-1149.72805103264)
--(axis cs:295300,-1050.49347477842)
--(axis cs:295200,-1134.5471675053)
--(axis cs:295100,-1590.63772210567)
--(axis cs:295000,-1299.50877229474)
--(axis cs:294900,-993.578971600986)
--(axis cs:294800,-1171.65958746127)
--(axis cs:294700,-1153.05013142441)
--(axis cs:294600,-1960.42549292415)
--(axis cs:294500,-1370.4007226105)
--(axis cs:294400,-1314.53065096764)
--(axis cs:294300,-1148.79091925782)
--(axis cs:294200,-1134.76218034407)
--(axis cs:294100,-1155.31852833006)
--(axis cs:294000,-1220.4568886145)
--(axis cs:293900,-1128.02481202717)
--(axis cs:293800,-1307.5069087147)
--(axis cs:293700,-1433.42455160078)
--(axis cs:293600,-1164.29559217748)
--(axis cs:293500,-1959.69540562572)
--(axis cs:293400,-2207.63408492195)
--(axis cs:293300,-1223.21112890694)
--(axis cs:293200,-1111.08926374875)
--(axis cs:293100,-1181.1711549535)
--(axis cs:293000,-1085.09431190644)
--(axis cs:292900,-1042.2134030421)
--(axis cs:292800,-1242.38046859034)
--(axis cs:292700,-1207.12796576399)
--(axis cs:292600,-1173.77284874639)
--(axis cs:292500,-1046.42546126686)
--(axis cs:292400,-1191.78413044952)
--(axis cs:292300,-1172.77655757425)
--(axis cs:292200,-1105.07714728139)
--(axis cs:292100,-1085.51835361874)
--(axis cs:292000,-981.604916213208)
--(axis cs:291900,-1077.86185103545)
--(axis cs:291800,-1854.93718713888)
--(axis cs:291700,-1040.93649767885)
--(axis cs:291600,-1271.00198367266)
--(axis cs:291500,-1092.91478986837)
--(axis cs:291400,-1094.66200809031)
--(axis cs:291300,-1052.14301799682)
--(axis cs:291200,-1116.51674047645)
--(axis cs:291100,-1945.74581132776)
--(axis cs:291000,-1951.13149220279)
--(axis cs:290900,-1146.32297390258)
--(axis cs:290800,-1335.76674100143)
--(axis cs:290700,-1278.65762424941)
--(axis cs:290600,-1115.86961079632)
--(axis cs:290500,-1206.63383243209)
--(axis cs:290400,-2101.25384354258)
--(axis cs:290300,-1189.56836412173)
--(axis cs:290200,-1139.55402479359)
--(axis cs:290100,-1056.35162054544)
--(axis cs:290000,-1970.91174089963)
--(axis cs:289900,-1954.54416129511)
--(axis cs:289800,-1544.95610891276)
--(axis cs:289700,-2513.21072054995)
--(axis cs:289600,-1217.84923546237)
--(axis cs:289500,-1695.86082239156)
--(axis cs:289400,-1932.52660912316)
--(axis cs:289300,-1957.96822588756)
--(axis cs:289200,-1179.50033538202)
--(axis cs:289100,-1016.31538003479)
--(axis cs:289000,-1109.48855550079)
--(axis cs:288900,-1910.86663480357)
--(axis cs:288800,-1174.31717330539)
--(axis cs:288700,-2005.12347603329)
--(axis cs:288600,-1061.80470823506)
--(axis cs:288500,-1158.60919292797)
--(axis cs:288400,-1330.67595137315)
--(axis cs:288300,-1196.27718793766)
--(axis cs:288200,-1060.31872321035)
--(axis cs:288100,-1204.05270201432)
--(axis cs:288000,-1049.897110431)
--(axis cs:287900,-1060.02294967981)
--(axis cs:287800,-1360.44811049494)
--(axis cs:287700,-1124.28079400207)
--(axis cs:287600,-1804.6252887069)
--(axis cs:287500,-1164.63564522)
--(axis cs:287400,-1101.25433819076)
--(axis cs:287300,-1042.22969570118)
--(axis cs:287200,-1059.13674813261)
--(axis cs:287100,-1027.71651114012)
--(axis cs:287000,-1186.09732041414)
--(axis cs:286900,-1416.29220858156)
--(axis cs:286800,-1204.1280771493)
--(axis cs:286700,-2049.28175528362)
--(axis cs:286600,-1145.4593567734)
--(axis cs:286500,-1952.9616639606)
--(axis cs:286400,-1229.85387906754)
--(axis cs:286300,-2029.04728866317)
--(axis cs:286200,-946.980404003454)
--(axis cs:286100,-1211.30337330523)
--(axis cs:286000,-1111.80078296322)
--(axis cs:285900,-1235.69625598779)
--(axis cs:285800,-1970.49671822875)
--(axis cs:285700,-1104.63050466802)
--(axis cs:285600,-1164.77967769475)
--(axis cs:285500,-2145.83849631768)
--(axis cs:285400,-1208.01001172227)
--(axis cs:285300,-1889.42458232843)
--(axis cs:285200,-1110.45756178647)
--(axis cs:285100,-1548.91668203085)
--(axis cs:285000,-2573.0309153799)
--(axis cs:284900,-1104.5758464932)
--(axis cs:284800,-1034.93887326573)
--(axis cs:284700,-988.535427692075)
--(axis cs:284600,-1981.81967869764)
--(axis cs:284500,-1064.47917774293)
--(axis cs:284400,-1357.81394490332)
--(axis cs:284300,-1127.94384337106)
--(axis cs:284200,-2640.66064172825)
--(axis cs:284100,-1960.49406789917)
--(axis cs:284000,-1010.47557874053)
--(axis cs:283900,-1075.21537758757)
--(axis cs:283800,-1019.14280312144)
--(axis cs:283700,-1117.77988653924)
--(axis cs:283600,-1068.23084782818)
--(axis cs:283500,-1082.25610850971)
--(axis cs:283400,-934.161441768606)
--(axis cs:283300,-1996.0998541829)
--(axis cs:283200,-1638.87803907127)
--(axis cs:283100,-1056.16469552755)
--(axis cs:283000,-1088.4031481351)
--(axis cs:282900,-1080.91817043726)
--(axis cs:282800,-1114.60744451717)
--(axis cs:282700,-932.998728330363)
--(axis cs:282600,-1985.2013762172)
--(axis cs:282500,-1967.05889264962)
--(axis cs:282400,-1058.82468045756)
--(axis cs:282300,-1042.58690186306)
--(axis cs:282200,-995.352884723324)
--(axis cs:282100,-2356.29285284808)
--(axis cs:282000,-2001.86771653741)
--(axis cs:281900,-1935.86526081051)
--(axis cs:281800,-1818.49260766449)
--(axis cs:281700,-1992.9367860907)
--(axis cs:281600,-1015.33590658096)
--(axis cs:281500,-958.815535110522)
--(axis cs:281400,-978.820132635052)
--(axis cs:281300,-1953.82427931065)
--(axis cs:281200,-1491.72114348741)
--(axis cs:281100,-1204.38716361101)
--(axis cs:281000,-1218.3846442173)
--(axis cs:280900,-1437.10139676824)
--(axis cs:280800,-1451.43088312417)
--(axis cs:280700,-1012.39641358008)
--(axis cs:280600,-1075.28261713312)
--(axis cs:280500,-1229.04552621179)
--(axis cs:280400,-1004.12659746894)
--(axis cs:280300,-1974.96238892405)
--(axis cs:280200,-1196.95786867827)
--(axis cs:280100,-1244.88283027489)
--(axis cs:280000,-1948.73816336416)
--(axis cs:279900,-1018.99078993632)
--(axis cs:279800,-1155.52789849757)
--(axis cs:279700,-1118.08164269555)
--(axis cs:279600,-1013.90718289627)
--(axis cs:279500,-1981.02314969785)
--(axis cs:279400,-995.450732739384)
--(axis cs:279300,-1965.08375157489)
--(axis cs:279200,-1230.76654256925)
--(axis cs:279100,-2050.84993247456)
--(axis cs:279000,-1241.26833149674)
--(axis cs:278900,-1076.31281019341)
--(axis cs:278800,-1692.051024219)
--(axis cs:278700,-1087.7341544053)
--(axis cs:278600,-1065.35337677333)
--(axis cs:278500,-1054.26503168316)
--(axis cs:278400,-1087.91390621912)
--(axis cs:278300,-1008.50738064771)
--(axis cs:278200,-971.110776697335)
--(axis cs:278100,-1426.60689549937)
--(axis cs:278000,-1149.81534912683)
--(axis cs:277900,-1668.92309550545)
--(axis cs:277800,-1945.34146291048)
--(axis cs:277700,-1028.73035446647)
--(axis cs:277600,-1364.27441734674)
--(axis cs:277500,-1070.28773311782)
--(axis cs:277400,-990.097702407248)
--(axis cs:277300,-1038.51772612047)
--(axis cs:277200,-1099.38785000319)
--(axis cs:277100,-998.416619087996)
--(axis cs:277000,-963.752156389851)
--(axis cs:276900,-1205.56843369907)
--(axis cs:276800,-1025.45606512114)
--(axis cs:276700,-1274.13596314717)
--(axis cs:276600,-1062.27442411327)
--(axis cs:276500,-1127.66299305869)
--(axis cs:276400,-1145.91355048441)
--(axis cs:276300,-1950.30591804711)
--(axis cs:276200,-1045.61537243328)
--(axis cs:276100,-1007.79845214458)
--(axis cs:276000,-1924.85926528735)
--(axis cs:275900,-2039.24514127312)
--(axis cs:275800,-1051.30095789332)
--(axis cs:275700,-1666.87009255794)
--(axis cs:275600,-1045.65975878764)
--(axis cs:275500,-1418.24936117179)
--(axis cs:275400,-1990.71230472692)
--(axis cs:275300,-1137.33479196483)
--(axis cs:275200,-1318.88844938187)
--(axis cs:275100,-1858.41692580444)
--(axis cs:275000,-2457.40062444533)
--(axis cs:274900,-2517.57347688774)
--(axis cs:274800,-1195.4512213838)
--(axis cs:274700,-1106.26895285603)
--(axis cs:274600,-1220.74256227794)
--(axis cs:274500,-1061.28406798651)
--(axis cs:274400,-1886.71287461531)
--(axis cs:274300,-1855.79690357307)
--(axis cs:274200,-1292.508225617)
--(axis cs:274100,-1102.69915562493)
--(axis cs:274000,-1961.23884621156)
--(axis cs:273900,-1091.60520306507)
--(axis cs:273800,-1195.07689386094)
--(axis cs:273700,-977.570231432926)
--(axis cs:273600,-1180.86252745662)
--(axis cs:273500,-1522.57720608572)
--(axis cs:273400,-1056.79266248478)
--(axis cs:273300,-1143.88458994234)
--(axis cs:273200,-1179.5542289376)
--(axis cs:273100,-1382.53591545275)
--(axis cs:273000,-1082.84916413964)
--(axis cs:272900,-1157.34459863732)
--(axis cs:272800,-1299.7932888944)
--(axis cs:272700,-1989.90520218441)
--(axis cs:272600,-1180.67550324151)
--(axis cs:272500,-1048.92420177373)
--(axis cs:272400,-1975.10123499683)
--(axis cs:272300,-2017.18259361894)
--(axis cs:272200,-2552.91976145509)
--(axis cs:272100,-1940.28954421592)
--(axis cs:272000,-1091.58761672915)
--(axis cs:271900,-2458.29513162584)
--(axis cs:271800,-1320.87834260975)
--(axis cs:271700,-1105.26213217836)
--(axis cs:271600,-2052.12371634432)
--(axis cs:271500,-2173.58030376889)
--(axis cs:271400,-2084.14111969007)
--(axis cs:271300,-1169.88409365888)
--(axis cs:271200,-1364.11265391289)
--(axis cs:271100,-1071.26943150729)
--(axis cs:271000,-1007.05876893653)
--(axis cs:270900,-1846.91634408036)
--(axis cs:270800,-1041.8751820654)
--(axis cs:270700,-2571.00346929128)
--(axis cs:270600,-1014.58481056731)
--(axis cs:270500,-1135.53209055119)
--(axis cs:270400,-1132.86146071024)
--(axis cs:270300,-2001.22352012142)
--(axis cs:270200,-1090.45167945195)
--(axis cs:270100,-1966.10427147804)
--(axis cs:270000,-2509.79594944606)
--(axis cs:269900,-1949.97020439656)
--(axis cs:269800,-1056.95481546342)
--(axis cs:269700,-2013.51039872312)
--(axis cs:269600,-1581.0680927329)
--(axis cs:269500,-1952.97315714243)
--(axis cs:269400,-1160.36811190014)
--(axis cs:269300,-1065.15672091561)
--(axis cs:269200,-1237.56330257755)
--(axis cs:269100,-1163.85783182735)
--(axis cs:269000,-1106.08474086858)
--(axis cs:268900,-1854.80459862844)
--(axis cs:268800,-1965.85260231507)
--(axis cs:268700,-1083.33085748599)
--(axis cs:268600,-1862.63871815895)
--(axis cs:268500,-1416.54131963309)
--(axis cs:268400,-1228.66033842052)
--(axis cs:268300,-1124.80540663503)
--(axis cs:268200,-1032.77027465262)
--(axis cs:268100,-1915.58867173234)
--(axis cs:268000,-937.575746471739)
--(axis cs:267900,-1082.28896037609)
--(axis cs:267800,-1206.59787292132)
--(axis cs:267700,-2386.32816049198)
--(axis cs:267600,-1782.62843625278)
--(axis cs:267500,-1286.30331181017)
--(axis cs:267400,-1053.01372434295)
--(axis cs:267300,-1030.11058561784)
--(axis cs:267200,-1329.24993906781)
--(axis cs:267100,-1973.4224742687)
--(axis cs:267000,-1822.88072858656)
--(axis cs:266900,-1013.05630149213)
--(axis cs:266800,-1914.19977390539)
--(axis cs:266700,-1115.38878226698)
--(axis cs:266600,-1006.0729838307)
--(axis cs:266500,-976.519568214055)
--(axis cs:266400,-1041.66289537506)
--(axis cs:266300,-1428.07556420051)
--(axis cs:266200,-1801.34155310637)
--(axis cs:266100,-1893.24677109894)
--(axis cs:266000,-1127.38183550292)
--(axis cs:265900,-1483.16388479644)
--(axis cs:265800,-1928.75861951381)
--(axis cs:265700,-1082.55555077837)
--(axis cs:265600,-1898.59843086561)
--(axis cs:265500,-1918.49317288261)
--(axis cs:265400,-1427.4144083309)
--(axis cs:265300,-1905.58405618828)
--(axis cs:265200,-2008.93729514106)
--(axis cs:265100,-1961.91587553355)
--(axis cs:265000,-1836.5395698699)
--(axis cs:264900,-1126.21629778141)
--(axis cs:264800,-1951.13097136233)
--(axis cs:264700,-1400.43182396547)
--(axis cs:264600,-2190.05028861166)
--(axis cs:264500,-1975.74081333364)
--(axis cs:264400,-1906.38314223525)
--(axis cs:264300,-1108.95973636532)
--(axis cs:264200,-2359.0386904395)
--(axis cs:264100,-1287.75166181024)
--(axis cs:264000,-1164.82496989906)
--(axis cs:263900,-1070.66593839612)
--(axis cs:263800,-2002.58926888677)
--(axis cs:263700,-1075.37911893725)
--(axis cs:263600,-1915.3944421546)
--(axis cs:263500,-2041.25055777816)
--(axis cs:263400,-1868.36355277653)
--(axis cs:263300,-2503.61770982713)
--(axis cs:263200,-1886.00907732839)
--(axis cs:263100,-1972.00894709662)
--(axis cs:263000,-1911.40448198782)
--(axis cs:262900,-1930.41976917115)
--(axis cs:262800,-2392.71078985452)
--(axis cs:262700,-1969.46648631653)
--(axis cs:262600,-1743.4787321306)
--(axis cs:262500,-1773.25160738015)
--(axis cs:262400,-1870.96612493339)
--(axis cs:262300,-1908.91124760722)
--(axis cs:262200,-2016.05547467299)
--(axis cs:262100,-1978.96573368209)
--(axis cs:262000,-1950.27778135999)
--(axis cs:261900,-1824.73529151595)
--(axis cs:261800,-2028.81817735945)
--(axis cs:261700,-1981.27924286645)
--(axis cs:261600,-2339.01008619185)
--(axis cs:261500,-1858.24634367843)
--(axis cs:261400,-2037.60955902911)
--(axis cs:261300,-1974.54182430026)
--(axis cs:261200,-2385.18102918904)
--(axis cs:261100,-1011.71748100046)
--(axis cs:261000,-995.51783866583)
--(axis cs:260900,-1095.45480333994)
--(axis cs:260800,-2385.04341143955)
--(axis cs:260700,-1902.86850164408)
--(axis cs:260600,-1931.56891404124)
--(axis cs:260500,-2513.17797503814)
--(axis cs:260400,-2133.04516497605)
--(axis cs:260300,-2513.29742852429)
--(axis cs:260200,-1771.52707797782)
--(axis cs:260100,-1629.12831152852)
--(axis cs:260000,-1029.42823703868)
--(axis cs:259900,-1113.84360490544)
--(axis cs:259800,-1886.39851654003)
--(axis cs:259700,-986.829935625843)
--(axis cs:259600,-1870.07513216053)
--(axis cs:259500,-1754.57332574671)
--(axis cs:259400,-1078.08295102661)
--(axis cs:259300,-1885.58297287202)
--(axis cs:259200,-2168.97478158411)
--(axis cs:259100,-1967.74909975506)
--(axis cs:259000,-1849.94639650108)
--(axis cs:258900,-1094.03278754225)
--(axis cs:258800,-1865.41116908268)
--(axis cs:258700,-1748.53887356365)
--(axis cs:258600,-1941.12883702228)
--(axis cs:258500,-1866.41641585272)
--(axis cs:258400,-1885.68642361195)
--(axis cs:258300,-2003.78630052787)
--(axis cs:258200,-1990.15215720671)
--(axis cs:258100,-2354.17753741619)
--(axis cs:258000,-1928.64241841733)
--(axis cs:257900,-2039.54842407502)
--(axis cs:257800,-1865.86659845925)
--(axis cs:257700,-1811.84284312352)
--(axis cs:257600,-916.038528688134)
--(axis cs:257500,-1897.76744677711)
--(axis cs:257400,-1936.55837016021)
--(axis cs:257300,-1931.01180644507)
--(axis cs:257200,-1842.77233335058)
--(axis cs:257100,-1936.75737508217)
--(axis cs:257000,-1952.42197633107)
--(axis cs:256900,-1891.82924073771)
--(axis cs:256800,-1851.01852168376)
--(axis cs:256700,-992.168030823103)
--(axis cs:256600,-1951.70435373763)
--(axis cs:256500,-2497.40945817605)
--(axis cs:256400,-1585.41250380413)
--(axis cs:256300,-1126.05629683621)
--(axis cs:256200,-2012.65303281168)
--(axis cs:256100,-1822.84365279366)
--(axis cs:256000,-1861.14623667131)
--(axis cs:255900,-1893.1879920992)
--(axis cs:255800,-1820.95623336972)
--(axis cs:255700,-1868.89508078013)
--(axis cs:255600,-1571.05863214783)
--(axis cs:255500,-1778.87544247706)
--(axis cs:255400,-906.571305509185)
--(axis cs:255300,-1106.55454144502)
--(axis cs:255200,-1041.59944615846)
--(axis cs:255100,-1874.57176490035)
--(axis cs:255000,-1067.06398610169)
--(axis cs:254900,-1877.11172585873)
--(axis cs:254800,-1840.95198642643)
--(axis cs:254700,-1870.44656103692)
--(axis cs:254600,-1845.34238838235)
--(axis cs:254500,-1804.80009682102)
--(axis cs:254400,-1906.10256244251)
--(axis cs:254300,-1859.6394800185)
--(axis cs:254200,-1792.62991389168)
--(axis cs:254100,-2024.79267421643)
--(axis cs:254000,-1000.31366524414)
--(axis cs:253900,-1882.51765202881)
--(axis cs:253800,-1917.00181389813)
--(axis cs:253700,-1955.66611687698)
--(axis cs:253600,-1803.6347760828)
--(axis cs:253500,-1807.44629492919)
--(axis cs:253400,-1031.55691408062)
--(axis cs:253300,-929.357203104081)
--(axis cs:253200,-902.358307163924)
--(axis cs:253100,-1798.39211686635)
--(axis cs:253000,-2836.3363466701)
--(axis cs:252900,-1925.8477117434)
--(axis cs:252800,-1754.3226697464)
--(axis cs:252700,-1889.64674702575)
--(axis cs:252600,-1886.72150393738)
--(axis cs:252500,-946.019204507857)
--(axis cs:252400,-967.317874602875)
--(axis cs:252300,-1940.80125029216)
--(axis cs:252200,-1880.85027420913)
--(axis cs:252100,-906.195584167994)
--(axis cs:252000,-1745.49138460885)
--(axis cs:251900,-1005.30403348093)
--(axis cs:251800,-2444.73661563599)
--(axis cs:251700,-1908.07410887841)
--(axis cs:251600,-2369.60049895087)
--(axis cs:251500,-1765.93936148304)
--(axis cs:251400,-1788.9489415447)
--(axis cs:251300,-1782.06973225582)
--(axis cs:251200,-1080.57183213802)
--(axis cs:251100,-1850.3132201592)
--(axis cs:251000,-1830.58019266493)
--(axis cs:250900,-1792.4305801178)
--(axis cs:250800,-1928.02452039564)
--(axis cs:250700,-1857.45894678873)
--(axis cs:250600,-1778.23011621065)
--(axis cs:250500,-1818.03638343523)
--(axis cs:250400,-1738.93546114957)
--(axis cs:250300,-2317.30998335333)
--(axis cs:250200,-927.120321041808)
--(axis cs:250100,-1838.92936792292)
--(axis cs:250000,-1900.17121119537)
--(axis cs:249900,-1952.01324522505)
--(axis cs:249800,-1842.28592962662)
--(axis cs:249700,-1797.14336670142)
--(axis cs:249600,-2431.2399870011)
--(axis cs:249500,-1857.45198867472)
--(axis cs:249400,-1002.0278666995)
--(axis cs:249300,-1828.0792794839)
--(axis cs:249200,-1865.0355801739)
--(axis cs:249100,-1810.7930279177)
--(axis cs:249000,-1951.35709609192)
--(axis cs:248900,-1885.30976429226)
--(axis cs:248800,-1873.614041147)
--(axis cs:248700,-849.632083345745)
--(axis cs:248600,-899.994446350692)
--(axis cs:248500,-1880.05849819339)
--(axis cs:248400,-1743.83694204141)
--(axis cs:248300,-1798.17181546372)
--(axis cs:248200,-912.286283306527)
--(axis cs:248100,-1937.53515622238)
--(axis cs:248000,-1871.05453875317)
--(axis cs:247900,-2139.92963561345)
--(axis cs:247800,-978.978010459339)
--(axis cs:247700,-1815.66587993733)
--(axis cs:247600,-1938.7324076546)
--(axis cs:247500,-907.230441622551)
--(axis cs:247400,-1827.15573850022)
--(axis cs:247300,-1811.21837530683)
--(axis cs:247200,-1874.61648979415)
--(axis cs:247100,-1793.57691227537)
--(axis cs:247000,-1749.37816644808)
--(axis cs:246900,-1063.94544278571)
--(axis cs:246800,-809.638922747817)
--(axis cs:246700,-1789.22016687473)
--(axis cs:246600,-1818.88679928087)
--(axis cs:246500,-1851.44477823699)
--(axis cs:246400,-1862.26061593194)
--(axis cs:246300,-1872.0020457941)
--(axis cs:246200,-1812.02012163517)
--(axis cs:246100,-1835.53120140712)
--(axis cs:246000,-941.265600324432)
--(axis cs:245900,-1860.29060326778)
--(axis cs:245800,-1119.42798133326)
--(axis cs:245700,-906.49144234976)
--(axis cs:245600,-2322.03257648906)
--(axis cs:245500,-849.316988551474)
--(axis cs:245400,-896.411963628319)
--(axis cs:245300,-926.89094103015)
--(axis cs:245200,-1811.22959135358)
--(axis cs:245100,-1816.42425202796)
--(axis cs:245000,-906.449631057226)
--(axis cs:244900,-827.454633362609)
--(axis cs:244800,-863.913091498948)
--(axis cs:244700,-1965.69560080276)
--(axis cs:244600,-989.48212422784)
--(axis cs:244500,-909.62922233065)
--(axis cs:244400,-948.433070556136)
--(axis cs:244300,-910.929291537429)
--(axis cs:244200,-1008.7296734305)
--(axis cs:244100,-931.913506010706)
--(axis cs:244000,-938.431795656205)
--(axis cs:243900,-1014.70898919465)
--(axis cs:243800,-937.348211096076)
--(axis cs:243700,-950.401387952691)
--(axis cs:243600,-862.170807408624)
--(axis cs:243500,-930.93356498655)
--(axis cs:243400,-939.653995957981)
--(axis cs:243300,-877.982380142809)
--(axis cs:243200,-848.703564148587)
--(axis cs:243100,-869.477130727571)
--(axis cs:243000,-895.814006515374)
--(axis cs:242900,-995.661563411996)
--(axis cs:242800,-900.231917030731)
--(axis cs:242700,-920.056621446181)
--(axis cs:242600,-857.997158520204)
--(axis cs:242500,-870.338746003366)
--(axis cs:242400,-944.27052807089)
--(axis cs:242300,-938.879975297727)
--(axis cs:242200,-861.137113203656)
--(axis cs:242100,-912.317036021346)
--(axis cs:242000,-871.482737765761)
--(axis cs:241900,-856.882058075894)
--(axis cs:241800,-929.226389103089)
--(axis cs:241700,-901.559326097893)
--(axis cs:241600,-906.211372712834)
--(axis cs:241500,-1111.49678799095)
--(axis cs:241400,-913.381889145931)
--(axis cs:241300,-995.269215295338)
--(axis cs:241200,-921.751967517674)
--(axis cs:241100,-1252.98853182851)
--(axis cs:241000,-1744.84973197092)
--(axis cs:240900,-957.109978823527)
--(axis cs:240800,-877.157262013732)
--(axis cs:240700,-871.483522850397)
--(axis cs:240600,-880.195943950631)
--(axis cs:240500,-901.64469678034)
--(axis cs:240400,-922.964667424447)
--(axis cs:240300,-870.497597865219)
--(axis cs:240200,-938.619704748847)
--(axis cs:240100,-923.311679847531)
--(axis cs:240000,-896.326190968648)
--(axis cs:239900,-878.260415721095)
--(axis cs:239800,-951.94306927583)
--(axis cs:239700,-1049.13521677025)
--(axis cs:239600,-1737.53130300032)
--(axis cs:239500,-896.775018544734)
--(axis cs:239400,-1693.98164720949)
--(axis cs:239300,-879.239264400907)
--(axis cs:239200,-940.033095533244)
--(axis cs:239100,-909.767806473785)
--(axis cs:239000,-958.594261817743)
--(axis cs:238900,-880.177704979396)
--(axis cs:238800,-864.189651414958)
--(axis cs:238700,-814.646563468339)
--(axis cs:238600,-868.235555354862)
--(axis cs:238500,-953.476059742652)
--(axis cs:238400,-887.473191652001)
--(axis cs:238300,-893.282004975178)
--(axis cs:238200,-888.376036864889)
--(axis cs:238100,-937.403895135801)
--(axis cs:238000,-949.038637428796)
--(axis cs:237900,-957.611382155105)
--(axis cs:237800,-859.972717956262)
--(axis cs:237700,-938.912398991832)
--(axis cs:237600,-1291.88574612696)
--(axis cs:237500,-915.643975961067)
--(axis cs:237400,-938.402786759875)
--(axis cs:237300,-927.860299698628)
--(axis cs:237200,-966.988610333114)
--(axis cs:237100,-948.23717289176)
--(axis cs:237000,-875.212238688729)
--(axis cs:236900,-899.721493408232)
--(axis cs:236800,-876.003964698678)
--(axis cs:236700,-911.844418884787)
--(axis cs:236600,-931.514461881542)
--(axis cs:236500,-902.396378240588)
--(axis cs:236400,-898.307213589836)
--(axis cs:236300,-928.952471012037)
--(axis cs:236200,-934.976538367929)
--(axis cs:236100,-884.012715088446)
--(axis cs:236000,-941.591162130601)
--(axis cs:235900,-995.929131819838)
--(axis cs:235800,-952.62734028856)
--(axis cs:235700,-957.536678018687)
--(axis cs:235600,-860.150090185027)
--(axis cs:235500,-935.33193285591)
--(axis cs:235400,-923.3955972415)
--(axis cs:235300,-934.319333047712)
--(axis cs:235200,-945.782334732978)
--(axis cs:235100,-934.224357217413)
--(axis cs:235000,-874.731690824498)
--(axis cs:234900,-941.410021291206)
--(axis cs:234800,-918.601018017042)
--(axis cs:234700,-903.981299824971)
--(axis cs:234600,-929.683430740882)
--(axis cs:234500,-868.455940066473)
--(axis cs:234400,-886.037160527597)
--(axis cs:234300,-935.336794988717)
--(axis cs:234200,-914.318730153978)
--(axis cs:234100,-827.481052798531)
--(axis cs:234000,-901.528298814383)
--(axis cs:233900,-855.385887845698)
--(axis cs:233800,-908.054190977832)
--(axis cs:233700,-930.119841119747)
--(axis cs:233600,-995.710226069749)
--(axis cs:233500,-870.116698826877)
--(axis cs:233400,-1734.92812963477)
--(axis cs:233300,-914.95917038279)
--(axis cs:233200,-881.492652859322)
--(axis cs:233100,-954.788974910301)
--(axis cs:233000,-877.142737452347)
--(axis cs:232900,-913.123925835071)
--(axis cs:232800,-866.004290731462)
--(axis cs:232700,-916.515390765304)
--(axis cs:232600,-869.980940680834)
--(axis cs:232500,-918.664873944697)
--(axis cs:232400,-905.082588311489)
--(axis cs:232300,-899.567949135444)
--(axis cs:232200,-948.026622598677)
--(axis cs:232100,-871.93723912549)
--(axis cs:232000,-891.879674683379)
--(axis cs:231900,-903.218729965102)
--(axis cs:231800,-955.059720768138)
--(axis cs:231700,-873.804945165929)
--(axis cs:231600,-907.766719082222)
--(axis cs:231500,-916.943060895525)
--(axis cs:231400,-902.371533430409)
--(axis cs:231300,-872.338451348602)
--(axis cs:231200,-916.467005829665)
--(axis cs:231100,-812.826205740192)
--(axis cs:231000,-931.007826006378)
--(axis cs:230900,-864.044425731298)
--(axis cs:230800,-951.375566098962)
--(axis cs:230700,-869.129480606766)
--(axis cs:230600,-902.082865238726)
--(axis cs:230500,-891.442786546157)
--(axis cs:230400,-888.202607653191)
--(axis cs:230300,-924.356027219132)
--(axis cs:230200,-874.149030737983)
--(axis cs:230100,-883.958578480504)
--(axis cs:230000,-869.63173130885)
--(axis cs:229900,-873.32204622243)
--(axis cs:229800,-866.705944050587)
--(axis cs:229700,-908.543269119026)
--(axis cs:229600,-907.202726450189)
--(axis cs:229500,-834.056203239264)
--(axis cs:229400,-880.861757522152)
--(axis cs:229300,-901.721171228515)
--(axis cs:229200,-917.749424087013)
--(axis cs:229100,-869.158853083151)
--(axis cs:229000,-893.743264428963)
--(axis cs:228900,-938.786459791339)
--(axis cs:228800,-894.231162574011)
--(axis cs:228700,-862.665919242703)
--(axis cs:228600,-938.783633806137)
--(axis cs:228500,-844.873623036819)
--(axis cs:228400,-834.517049231621)
--(axis cs:228300,-856.994562919431)
--(axis cs:228200,-842.195237497072)
--(axis cs:228100,-862.523413531463)
--(axis cs:228000,-894.477810981918)
--(axis cs:227900,-1785.82574893459)
--(axis cs:227800,-990.766681040919)
--(axis cs:227700,-951.239168831721)
--(axis cs:227600,-918.404977922905)
--(axis cs:227500,-902.72798987591)
--(axis cs:227400,-904.541589569904)
--(axis cs:227300,-819.607232189535)
--(axis cs:227200,-882.326540055358)
--(axis cs:227100,-879.087030511145)
--(axis cs:227000,-821.53239894123)
--(axis cs:226900,-848.81085916225)
--(axis cs:226800,-903.074705291521)
--(axis cs:226700,-882.587875796454)
--(axis cs:226600,-925.183846054261)
--(axis cs:226500,-878.718941520137)
--(axis cs:226400,-1735.39617766209)
--(axis cs:226300,-871.748771358024)
--(axis cs:226200,-889.127612435606)
--(axis cs:226100,-916.969664656605)
--(axis cs:226000,-879.691639348541)
--(axis cs:225900,-876.998609043845)
--(axis cs:225800,-901.316033186391)
--(axis cs:225700,-963.41994244906)
--(axis cs:225600,-892.964074725063)
--(axis cs:225500,-848.598580875684)
--(axis cs:225400,-872.551118912133)
--(axis cs:225300,-830.657565697082)
--(axis cs:225200,-924.90924909616)
--(axis cs:225100,-885.175887869087)
--(axis cs:225000,-885.457892028646)
--(axis cs:224900,-974.867283646596)
--(axis cs:224800,-910.772624566347)
--(axis cs:224700,-925.343855324412)
--(axis cs:224600,-898.975387996674)
--(axis cs:224500,-908.743755386685)
--(axis cs:224400,-818.602220572106)
--(axis cs:224300,-877.636860009975)
--(axis cs:224200,-902.656701970912)
--(axis cs:224100,-919.661017906544)
--(axis cs:224000,-968.719851075381)
--(axis cs:223900,-922.423278888697)
--(axis cs:223800,-1151.25945187409)
--(axis cs:223700,-1071.76532324818)
--(axis cs:223600,-1324.24030948465)
--(axis cs:223500,-1156.73679784183)
--(axis cs:223400,-1168.55668060299)
--(axis cs:223300,-905.087944619292)
--(axis cs:223200,-1147.65258723104)
--(axis cs:223100,-1286.44671103738)
--(axis cs:223000,-906.399350718715)
--(axis cs:222900,-1396.87323724325)
--(axis cs:222800,-1077.87256722173)
--(axis cs:222700,-1090.22386186137)
--(axis cs:222600,-984.661378289082)
--(axis cs:222500,-1487.14141456595)
--(axis cs:222400,-1058.1540454214)
--(axis cs:222300,-1297.95602391713)
--(axis cs:222200,-935.87249132224)
--(axis cs:222100,-983.777279094959)
--(axis cs:222000,-1004.66141496996)
--(axis cs:221900,-1060.95702157466)
--(axis cs:221800,-1268.37749526421)
--(axis cs:221700,-1223.77115087224)
--(axis cs:221600,-1087.36268277019)
--(axis cs:221500,-1071.65742236901)
--(axis cs:221400,-972.044314821354)
--(axis cs:221300,-863.38283696471)
--(axis cs:221200,-916.724758834377)
--(axis cs:221100,-922.883312388543)
--(axis cs:221000,-974.301236665719)
--(axis cs:220900,-1014.52290332522)
--(axis cs:220800,-1027.91577515154)
--(axis cs:220700,-942.907892158271)
--(axis cs:220600,-888.578064568972)
--(axis cs:220500,-898.726321259556)
--(axis cs:220400,-1038.72690669425)
--(axis cs:220300,-992.235688168996)
--(axis cs:220200,-925.037789923213)
--(axis cs:220100,-862.082836145325)
--(axis cs:220000,-988.193069341263)
--(axis cs:219900,-989.624830888511)
--(axis cs:219800,-1805.73872818574)
--(axis cs:219700,-949.937151904135)
--(axis cs:219600,-917.314310334829)
--(axis cs:219500,-946.954240414511)
--(axis cs:219400,-1101.69302852708)
--(axis cs:219300,-994.254015778506)
--(axis cs:219200,-926.980091199309)
--(axis cs:219100,-908.959524251299)
--(axis cs:219000,-954.461312263804)
--(axis cs:218900,-993.477662542815)
--(axis cs:218800,-1009.06620688516)
--(axis cs:218700,-1029.54056633031)
--(axis cs:218600,-864.372087615834)
--(axis cs:218500,-889.654576545398)
--(axis cs:218400,-933.985733735188)
--(axis cs:218300,-972.588474541884)
--(axis cs:218200,-973.412464603488)
--(axis cs:218100,-939.858254068632)
--(axis cs:218000,-997.338710960663)
--(axis cs:217900,-984.478293212553)
--(axis cs:217800,-914.101885966482)
--(axis cs:217700,-1072.12912106619)
--(axis cs:217600,-989.491779704389)
--(axis cs:217500,-999.547859437123)
--(axis cs:217400,-935.919258983054)
--(axis cs:217300,-1056.92273455718)
--(axis cs:217200,-905.028507025664)
--(axis cs:217100,-967.381605087239)
--(axis cs:217000,-1748.1475401158)
--(axis cs:216900,-1039.35023698273)
--(axis cs:216800,-962.553126037016)
--(axis cs:216700,-998.907010781753)
--(axis cs:216600,-967.237098475304)
--(axis cs:216500,-926.420951629014)
--(axis cs:216400,-958.205297177337)
--(axis cs:216300,-1024.23986562936)
--(axis cs:216200,-934.145809664316)
--(axis cs:216100,-942.063937426256)
--(axis cs:216000,-882.421841673606)
--(axis cs:215900,-927.976352678376)
--(axis cs:215800,-956.787544291236)
--(axis cs:215700,-963.472219310581)
--(axis cs:215600,-954.298001737302)
--(axis cs:215500,-868.866584646492)
--(axis cs:215400,-824.680290953932)
--(axis cs:215300,-918.397903888905)
--(axis cs:215200,-1716.36528075422)
--(axis cs:215100,-962.947947415106)
--(axis cs:215000,-987.993790007727)
--(axis cs:214900,-941.557813191959)
--(axis cs:214800,-1009.19728884947)
--(axis cs:214700,-918.459824347583)
--(axis cs:214600,-989.292377706898)
--(axis cs:214500,-955.465039082866)
--(axis cs:214400,-907.809182590148)
--(axis cs:214300,-932.149930053061)
--(axis cs:214200,-852.80526244822)
--(axis cs:214100,-894.181325174923)
--(axis cs:214000,-919.219907264012)
--(axis cs:213900,-949.305017793052)
--(axis cs:213800,-896.038334937695)
--(axis cs:213700,-930.084934018701)
--(axis cs:213600,-929.085734213456)
--(axis cs:213500,-906.636736254646)
--(axis cs:213400,-825.450118858353)
--(axis cs:213300,-850.324986737097)
--(axis cs:213200,-871.001699577752)
--(axis cs:213100,-900.513109063374)
--(axis cs:213000,-998.183607084409)
--(axis cs:212900,-926.151709339081)
--(axis cs:212800,-877.670515748007)
--(axis cs:212700,-933.270208268098)
--(axis cs:212600,-970.491803955639)
--(axis cs:212500,-889.775352008816)
--(axis cs:212400,-933.185989052273)
--(axis cs:212300,-975.044360715666)
--(axis cs:212200,-865.061952310844)
--(axis cs:212100,-886.186970605822)
--(axis cs:212000,-912.38043437248)
--(axis cs:211900,-924.125408008673)
--(axis cs:211800,-878.512066915488)
--(axis cs:211700,-869.931813679991)
--(axis cs:211600,-902.773703785999)
--(axis cs:211500,-953.155517832332)
--(axis cs:211400,-894.900228296553)
--(axis cs:211300,-887.774336208443)
--(axis cs:211200,-876.718436228623)
--(axis cs:211100,-855.110715454356)
--(axis cs:211000,-853.935328355796)
--(axis cs:210900,-848.387768446744)
--(axis cs:210800,-843.803110512501)
--(axis cs:210700,-896.969581838139)
--(axis cs:210600,-878.862417297116)
--(axis cs:210500,-858.858544920214)
--(axis cs:210400,-916.042009118887)
--(axis cs:210300,-1029.2327457977)
--(axis cs:210200,-962.782851821471)
--(axis cs:210100,-896.703550839217)
--(axis cs:210000,-925.062008444941)
--(axis cs:209900,-859.75572671103)
--(axis cs:209800,-893.184200911425)
--(axis cs:209700,-844.477425955885)
--(axis cs:209600,-814.900557712599)
--(axis cs:209500,-927.678417053038)
--(axis cs:209400,-866.683881171188)
--(axis cs:209300,-915.872075689531)
--(axis cs:209200,-897.486034374957)
--(axis cs:209100,-892.943584724028)
--(axis cs:209000,-896.812166269234)
--(axis cs:208900,-875.460678877343)
--(axis cs:208800,-928.921515297895)
--(axis cs:208700,-951.337941642489)
--(axis cs:208600,-889.046924492185)
--(axis cs:208500,-844.837485029033)
--(axis cs:208400,-868.240838402329)
--(axis cs:208300,-878.283952905663)
--(axis cs:208200,-920.203058592255)
--(axis cs:208100,-864.563833964138)
--(axis cs:208000,-879.097910253581)
--(axis cs:207900,-841.143148098933)
--(axis cs:207800,-879.072300699374)
--(axis cs:207700,-878.796464822784)
--(axis cs:207600,-929.314987049508)
--(axis cs:207500,-871.815116939926)
--(axis cs:207400,-917.746817734824)
--(axis cs:207300,-845.401345776818)
--(axis cs:207200,-897.823163628279)
--(axis cs:207100,-947.935398125957)
--(axis cs:207000,-929.595955662074)
--(axis cs:206900,-911.168272291401)
--(axis cs:206800,-905.412669313428)
--(axis cs:206700,-945.626286719511)
--(axis cs:206600,-1064.89622686823)
--(axis cs:206500,-946.882721722682)
--(axis cs:206400,-990.164557844704)
--(axis cs:206300,-916.303023595486)
--(axis cs:206200,-891.167521723484)
--(axis cs:206100,-1008.38348819227)
--(axis cs:206000,-938.381601367258)
--(axis cs:205900,-1135.59828093782)
--(axis cs:205800,-879.23048686852)
--(axis cs:205700,-876.741006684699)
--(axis cs:205600,-884.767575814264)
--(axis cs:205500,-860.843454380456)
--(axis cs:205400,-929.547961974935)
--(axis cs:205300,-927.228799301179)
--(axis cs:205200,-856.353829718381)
--(axis cs:205100,-862.848349664131)
--(axis cs:205000,-856.536798903287)
--(axis cs:204900,-811.484334621186)
--(axis cs:204800,-885.473258029884)
--(axis cs:204700,-1752.27456618531)
--(axis cs:204600,-826.107012870561)
--(axis cs:204500,-874.81675626434)
--(axis cs:204400,-859.13993992709)
--(axis cs:204300,-1701.21675117843)
--(axis cs:204200,-877.324447608529)
--(axis cs:204100,-938.919191208681)
--(axis cs:204000,-877.760012844224)
--(axis cs:203900,-1009.19534757587)
--(axis cs:203800,-879.810556730896)
--(axis cs:203700,-882.176435607932)
--(axis cs:203600,-920.605197826743)
--(axis cs:203500,-927.468031772448)
--(axis cs:203400,-913.612277600027)
--(axis cs:203300,-881.861665766977)
--(axis cs:203200,-861.581167298384)
--(axis cs:203100,-865.132638677865)
--(axis cs:203000,-901.888894381589)
--(axis cs:202900,-928.486261330676)
--(axis cs:202800,-867.753143030501)
--(axis cs:202700,-962.776990421868)
--(axis cs:202600,-925.955965357657)
--(axis cs:202500,-933.203723129278)
--(axis cs:202400,-820.687133127158)
--(axis cs:202300,-853.439440584212)
--(axis cs:202200,-902.118167930249)
--(axis cs:202100,-920.487667899071)
--(axis cs:202000,-875.284708375765)
--(axis cs:201900,-861.30242925595)
--(axis cs:201800,-879.618183766216)
--(axis cs:201700,-922.947402448403)
--(axis cs:201600,-903.370557405163)
--(axis cs:201500,-895.387287036224)
--(axis cs:201400,-881.024952121806)
--(axis cs:201300,-985.842696190314)
--(axis cs:201200,-892.434062692445)
--(axis cs:201100,-1034.86334406716)
--(axis cs:201000,-957.13642972083)
--(axis cs:200900,-958.908698429724)
--(axis cs:200800,-864.408006551592)
--(axis cs:200700,-862.621526500453)
--(axis cs:200600,-850.076636955741)
--(axis cs:200500,-851.329788947278)
--(axis cs:200400,-1048.01689600609)
--(axis cs:200300,-864.834853408048)
--(axis cs:200200,-837.949935208677)
--(axis cs:200100,-852.875127375811)
--(axis cs:200000,-880.505311156207)
--(axis cs:199900,-978.885071060983)
--(axis cs:199800,-911.59268836033)
--(axis cs:199700,-898.551989216596)
--(axis cs:199600,-811.505481227526)
--(axis cs:199500,-882.417347905201)
--(axis cs:199400,-856.170801218881)
--(axis cs:199300,-802.141385311098)
--(axis cs:199200,-885.450068487559)
--(axis cs:199100,-890.888970325649)
--(axis cs:199000,-883.228755345686)
--(axis cs:198900,-999.161006730996)
--(axis cs:198800,-980.157239971322)
--(axis cs:198700,-879.013684528704)
--(axis cs:198600,-909.377076180111)
--(axis cs:198500,-961.012077418197)
--(axis cs:198400,-936.847280262043)
--(axis cs:198300,-904.975247428906)
--(axis cs:198200,-891.294530503692)
--(axis cs:198100,-919.011691396162)
--(axis cs:198000,-892.568760165399)
--(axis cs:197900,-855.069337431129)
--(axis cs:197800,-906.050703574015)
--(axis cs:197700,-943.277556289694)
--(axis cs:197600,-868.139543007851)
--(axis cs:197500,-889.401326276852)
--(axis cs:197400,-886.729498837268)
--(axis cs:197300,-884.148651644709)
--(axis cs:197200,-925.74934598058)
--(axis cs:197100,-871.017507694722)
--(axis cs:197000,-985.413970144419)
--(axis cs:196900,-819.383891741162)
--(axis cs:196800,-858.865714454758)
--(axis cs:196700,-898.741519797369)
--(axis cs:196600,-835.617425797683)
--(axis cs:196500,-901.753061730686)
--(axis cs:196400,-893.467114810823)
--(axis cs:196300,-859.661361773915)
--(axis cs:196200,-973.505276114647)
--(axis cs:196100,-895.362283739563)
--(axis cs:196000,-878.337180699281)
--(axis cs:195900,-906.157908314104)
--(axis cs:195800,-843.681824692581)
--(axis cs:195700,-884.073158127263)
--(axis cs:195600,-897.759648988378)
--(axis cs:195500,-853.014069699136)
--(axis cs:195400,-827.707839430934)
--(axis cs:195300,-848.398592866917)
--(axis cs:195200,-827.422117852032)
--(axis cs:195100,-834.66868382384)
--(axis cs:195000,-922.571119370358)
--(axis cs:194900,-928.332458073441)
--(axis cs:194800,-913.811547940197)
--(axis cs:194700,-1817.84276119868)
--(axis cs:194600,-904.546840176601)
--(axis cs:194500,-859.767462024925)
--(axis cs:194400,-998.732820882821)
--(axis cs:194300,-866.92580614893)
--(axis cs:194200,-936.332627180638)
--(axis cs:194100,-965.360830428626)
--(axis cs:194000,-868.22964110731)
--(axis cs:193900,-967.998159854804)
--(axis cs:193800,-1830.75410803636)
--(axis cs:193700,-876.782726218048)
--(axis cs:193600,-948.423961073726)
--(axis cs:193500,-919.600672122325)
--(axis cs:193400,-900.007373680465)
--(axis cs:193300,-892.223056237684)
--(axis cs:193200,-842.418939478291)
--(axis cs:193100,-876.19704147953)
--(axis cs:193000,-815.899938400909)
--(axis cs:192900,-853.158260969445)
--(axis cs:192800,-842.184783230092)
--(axis cs:192700,-860.747582545542)
--(axis cs:192600,-831.930084918826)
--(axis cs:192500,-816.453726276498)
--(axis cs:192400,-864.157160613935)
--(axis cs:192300,-824.234630269706)
--(axis cs:192200,-850.300562082493)
--(axis cs:192100,-967.837919362948)
--(axis cs:192000,-874.604456987181)
--(axis cs:191900,-905.916411717805)
--(axis cs:191800,-849.780413363419)
--(axis cs:191700,-981.28099726936)
--(axis cs:191600,-826.964204138849)
--(axis cs:191500,-802.027159281313)
--(axis cs:191400,-826.657083265643)
--(axis cs:191300,-892.154355220488)
--(axis cs:191200,-922.080772508558)
--(axis cs:191100,-843.086739250366)
--(axis cs:191000,-882.387100309238)
--(axis cs:190900,-867.466825288366)
--(axis cs:190800,-851.032530203961)
--(axis cs:190700,-891.568862058561)
--(axis cs:190600,-889.404105593625)
--(axis cs:190500,-843.723888886039)
--(axis cs:190400,-1022.94163529607)
--(axis cs:190300,-916.93403513525)
--(axis cs:190200,-961.865547442031)
--(axis cs:190100,-869.70918491972)
--(axis cs:190000,-871.010621357874)
--(axis cs:189900,-949.50627876789)
--(axis cs:189800,-975.123609090122)
--(axis cs:189700,-891.497067232179)
--(axis cs:189600,-810.788361062797)
--(axis cs:189500,-919.703809316552)
--(axis cs:189400,-924.462863933471)
--(axis cs:189300,-873.014263127431)
--(axis cs:189200,-832.655456480164)
--(axis cs:189100,-903.40361328219)
--(axis cs:189000,-891.268988787534)
--(axis cs:188900,-891.810512812884)
--(axis cs:188800,-862.302083505882)
--(axis cs:188700,-903.521452219893)
--(axis cs:188600,-834.722129777859)
--(axis cs:188500,-879.215113724377)
--(axis cs:188400,-834.862531455038)
--(axis cs:188300,-980.3644065931)
--(axis cs:188200,-927.743397199299)
--(axis cs:188100,-917.922846481816)
--(axis cs:188000,-802.896869499176)
--(axis cs:187900,-854.403316086159)
--(axis cs:187800,-863.015857832199)
--(axis cs:187700,-895.981485353124)
--(axis cs:187600,-973.493709220021)
--(axis cs:187500,-837.514344916365)
--(axis cs:187400,-902.13376932799)
--(axis cs:187300,-931.576898562083)
--(axis cs:187200,-888.950566201409)
--(axis cs:187100,-1817.71523852832)
--(axis cs:187000,-884.283898047425)
--(axis cs:186900,-924.665394803659)
--(axis cs:186800,-1011.32320164733)
--(axis cs:186700,-967.019159646072)
--(axis cs:186600,-933.421662655059)
--(axis cs:186500,-859.177329468536)
--(axis cs:186400,-901.802187176153)
--(axis cs:186300,-827.392381080611)
--(axis cs:186200,-887.397711137373)
--(axis cs:186100,-855.169466093061)
--(axis cs:186000,-1147.28479709562)
--(axis cs:185900,-837.858802442557)
--(axis cs:185800,-869.167378164688)
--(axis cs:185700,-867.785967625106)
--(axis cs:185600,-908.41544873063)
--(axis cs:185500,-1038.5106225086)
--(axis cs:185400,-837.745842502192)
--(axis cs:185300,-909.779696205132)
--(axis cs:185200,-908.321655847768)
--(axis cs:185100,-854.942358536203)
--(axis cs:185000,-970.674618008211)
--(axis cs:184900,-887.559689681515)
--(axis cs:184800,-887.570248011663)
--(axis cs:184700,-911.224056076544)
--(axis cs:184600,-865.503550311271)
--(axis cs:184500,-874.790076725829)
--(axis cs:184400,-818.382255376357)
--(axis cs:184300,-848.972808815999)
--(axis cs:184200,-1023.89366930594)
--(axis cs:184100,-870.257747276748)
--(axis cs:184000,-860.066056012151)
--(axis cs:183900,-849.024103517964)
--(axis cs:183800,-794.95154962878)
--(axis cs:183700,-859.179129309817)
--(axis cs:183600,-972.426257116709)
--(axis cs:183500,-948.654410276449)
--(axis cs:183400,-900.577018057699)
--(axis cs:183300,-910.033638141253)
--(axis cs:183200,-877.173163200733)
--(axis cs:183100,-1014.57782287779)
--(axis cs:183000,-1822.51451800551)
--(axis cs:182900,-1009.85070842573)
--(axis cs:182800,-980.490388331271)
--(axis cs:182700,-935.245322595785)
--(axis cs:182600,-1029.54354763383)
--(axis cs:182500,-1116.5359124362)
--(axis cs:182400,-921.910039500652)
--(axis cs:182300,-989.049829297229)
--(axis cs:182200,-1126.46997184516)
--(axis cs:182100,-955.681861184332)
--(axis cs:182000,-890.911304670131)
--(axis cs:181900,-866.367911680164)
--(axis cs:181800,-863.548878170569)
--(axis cs:181700,-1061.97360800106)
--(axis cs:181600,-897.492990072614)
--(axis cs:181500,-1026.36031523184)
--(axis cs:181400,-878.221625938448)
--(axis cs:181300,-937.619307171291)
--(axis cs:181200,-903.619062661645)
--(axis cs:181100,-972.970336970737)
--(axis cs:181000,-881.746208616789)
--(axis cs:180900,-851.921586645619)
--(axis cs:180800,-847.552203893262)
--(axis cs:180700,-1001.08577074104)
--(axis cs:180600,-1820.04842179179)
--(axis cs:180500,-896.326011555036)
--(axis cs:180400,-844.085320022309)
--(axis cs:180300,-847.60533462738)
--(axis cs:180200,-899.557330681697)
--(axis cs:180100,-912.630531573858)
--(axis cs:180000,-913.838034713047)
--(axis cs:179900,-835.97195817374)
--(axis cs:179800,-852.147295211902)
--(axis cs:179700,-850.838907356837)
--(axis cs:179600,-939.149115584953)
--(axis cs:179500,-958.215209923443)
--(axis cs:179400,-890.900971228115)
--(axis cs:179300,-939.432724916021)
--(axis cs:179200,-928.337980913437)
--(axis cs:179100,-861.690487822149)
--(axis cs:179000,-869.2502475567)
--(axis cs:178900,-883.157928993991)
--(axis cs:178800,-874.848776720346)
--(axis cs:178700,-878.361510827125)
--(axis cs:178600,-820.697854849228)
--(axis cs:178500,-863.102414802187)
--(axis cs:178400,-849.233162162862)
--(axis cs:178300,-1032.16699951322)
--(axis cs:178200,-875.014176944316)
--(axis cs:178100,-828.16798996847)
--(axis cs:178000,-1018.36930474276)
--(axis cs:177900,-884.449805761737)
--(axis cs:177800,-859.609018896354)
--(axis cs:177700,-1838.87953658294)
--(axis cs:177600,-849.901417246265)
--(axis cs:177500,-919.498743417427)
--(axis cs:177400,-1843.37818535126)
--(axis cs:177300,-972.622887103137)
--(axis cs:177200,-939.298619348144)
--(axis cs:177100,-927.362962235761)
--(axis cs:177000,-943.809271814495)
--(axis cs:176900,-891.221867169748)
--(axis cs:176800,-1087.07620241395)
--(axis cs:176700,-1818.29818650777)
--(axis cs:176600,-879.567990880642)
--(axis cs:176500,-866.881006087056)
--(axis cs:176400,-1826.6048899999)
--(axis cs:176300,-1812.02581906965)
--(axis cs:176200,-1817.32491942813)
--(axis cs:176100,-896.665556749051)
--(axis cs:176000,-819.930890748668)
--(axis cs:175900,-833.794348387767)
--(axis cs:175800,-886.688374585123)
--(axis cs:175700,-876.158823640548)
--(axis cs:175600,-906.235070756667)
--(axis cs:175500,-1832.23621461897)
--(axis cs:175400,-816.58942963743)
--(axis cs:175300,-1799.89769519122)
--(axis cs:175200,-795.778079202429)
--(axis cs:175100,-843.406138686994)
--(axis cs:175000,-1157.58493819981)
--(axis cs:174900,-1028.84382195411)
--(axis cs:174800,-1823.37482009043)
--(axis cs:174700,-848.32587559183)
--(axis cs:174600,-777.512238817998)
--(axis cs:174500,-841.882708383122)
--(axis cs:174400,-886.855148471625)
--(axis cs:174300,-1858.87946604019)
--(axis cs:174200,-979.665566239446)
--(axis cs:174100,-890.140841309568)
--(axis cs:174000,-760.954665818609)
--(axis cs:173900,-882.564656407455)
--(axis cs:173800,-827.99938519225)
--(axis cs:173700,-936.445291087408)
--(axis cs:173600,-855.658846012811)
--(axis cs:173500,-790.36332328581)
--(axis cs:173400,-787.261396477212)
--(axis cs:173300,-1060.65560990458)
--(axis cs:173200,-856.779831959046)
--(axis cs:173100,-1859.35343598189)
--(axis cs:173000,-891.644780481987)
--(axis cs:172900,-824.998682930151)
--(axis cs:172800,-789.011354508059)
--(axis cs:172700,-789.106065175487)
--(axis cs:172600,-814.55478624114)
--(axis cs:172500,-805.451947202091)
--(axis cs:172400,-1836.86875446319)
--(axis cs:172300,-884.361397171247)
--(axis cs:172200,-795.573700204918)
--(axis cs:172100,-844.774058582608)
--(axis cs:172000,-832.236094846217)
--(axis cs:171900,-783.012980460744)
--(axis cs:171800,-779.017037625554)
--(axis cs:171700,-896.359328545313)
--(axis cs:171600,-838.124813094815)
--(axis cs:171500,-814.492868157133)
--(axis cs:171400,-838.126487664802)
--(axis cs:171300,-761.158264868754)
--(axis cs:171200,-900.679967194941)
--(axis cs:171100,-828.020127512299)
--(axis cs:171000,-1194.07344452309)
--(axis cs:170900,-1011.9299754423)
--(axis cs:170800,-772.324912458998)
--(axis cs:170700,-884.463775926267)
--(axis cs:170600,-771.582764511899)
--(axis cs:170500,-1816.07677464277)
--(axis cs:170400,-796.833529256733)
--(axis cs:170300,-825.850744314042)
--(axis cs:170200,-716.262930707058)
--(axis cs:170100,-768.533730622013)
--(axis cs:170000,-759.174465771572)
--(axis cs:169900,-827.162562554725)
--(axis cs:169800,-727.844142727752)
--(axis cs:169700,-845.835218043737)
--(axis cs:169600,-775.11851132971)
--(axis cs:169500,-774.207086083083)
--(axis cs:169400,-748.645696701251)
--(axis cs:169300,-1824.22641228969)
--(axis cs:169200,-826.590532413479)
--(axis cs:169100,-770.682885623811)
--(axis cs:169000,-933.871019130614)
--(axis cs:168900,-809.470642432331)
--(axis cs:168800,-769.21425528702)
--(axis cs:168700,-792.539925988638)
--(axis cs:168600,-771.291849824206)
--(axis cs:168500,-768.071194977293)
--(axis cs:168400,-807.91547332713)
--(axis cs:168300,-807.33294811343)
--(axis cs:168200,-749.718567517997)
--(axis cs:168100,-765.931062694949)
--(axis cs:168000,-771.743872974738)
--(axis cs:167900,-719.852515070501)
--(axis cs:167800,-725.62248069)
--(axis cs:167700,-750.665999356617)
--(axis cs:167600,-709.842271105249)
--(axis cs:167500,-715.121257199754)
--(axis cs:167400,-788.26676498403)
--(axis cs:167300,-695.581747542071)
--(axis cs:167200,-717.764460197849)
--(axis cs:167100,-765.845583812765)
--(axis cs:167000,-1108.31150935031)
--(axis cs:166900,-726.630550250819)
--(axis cs:166800,-759.251579544758)
--(axis cs:166700,-864.540460456863)
--(axis cs:166600,-717.285528847689)
--(axis cs:166500,-714.976073362436)
--(axis cs:166400,-816.988639037552)
--(axis cs:166300,-742.776197823538)
--(axis cs:166200,-870.278132565214)
--(axis cs:166100,-787.077255195316)
--(axis cs:166000,-782.139411057067)
--(axis cs:165900,-707.878142105389)
--(axis cs:165800,-718.465906264193)
--(axis cs:165700,-680.046865837138)
--(axis cs:165600,-668.578562300532)
--(axis cs:165500,-758.419126672746)
--(axis cs:165400,-709.843592095053)
--(axis cs:165300,-750.082932979499)
--(axis cs:165200,-697.483119992614)
--(axis cs:165100,-673.285394780945)
--(axis cs:165000,-861.398488305274)
--(axis cs:164900,-713.40053500451)
--(axis cs:164800,-670.371585074615)
--(axis cs:164700,-803.951401615753)
--(axis cs:164600,-737.837488510501)
--(axis cs:164500,-698.631167351224)
--(axis cs:164400,-671.802589435342)
--(axis cs:164300,-791.535839187408)
--(axis cs:164200,-706.483778022505)
--(axis cs:164100,-642.218321996852)
--(axis cs:164000,-666.207740575561)
--(axis cs:163900,-686.40170131284)
--(axis cs:163800,-693.273353240751)
--(axis cs:163700,-713.236726062156)
--(axis cs:163600,-747.077342292474)
--(axis cs:163500,-691.052623575294)
--(axis cs:163400,-736.226496425134)
--(axis cs:163300,-750.939194226845)
--(axis cs:163200,-706.017277248143)
--(axis cs:163100,-758.557618087756)
--(axis cs:163000,-681.105621022609)
--(axis cs:162900,-888.655921969858)
--(axis cs:162800,-673.404869589677)
--(axis cs:162700,-748.401177897778)
--(axis cs:162600,-727.395460255605)
--(axis cs:162500,-794.826672123416)
--(axis cs:162400,-718.080160309384)
--(axis cs:162300,-846.69292299264)
--(axis cs:162200,-810.93156725229)
--(axis cs:162100,-857.610628062497)
--(axis cs:162000,-734.017592941349)
--(axis cs:161900,-750.486506380525)
--(axis cs:161800,-665.533938236784)
--(axis cs:161700,-857.236767797292)
--(axis cs:161600,-919.881173707919)
--(axis cs:161500,-759.685174986233)
--(axis cs:161400,-733.032614771385)
--(axis cs:161300,-659.974464755212)
--(axis cs:161200,-853.339479662816)
--(axis cs:161100,-635.076650237701)
--(axis cs:161000,-689.469958949402)
--(axis cs:160900,-686.932173150944)
--(axis cs:160800,-710.351421172789)
--(axis cs:160700,-800.354231598876)
--(axis cs:160600,-716.758085910711)
--(axis cs:160500,-789.271840237842)
--(axis cs:160400,-681.390803317417)
--(axis cs:160300,-670.788776643193)
--(axis cs:160200,-670.33278122825)
--(axis cs:160100,-697.492856474019)
--(axis cs:160000,-668.618451474966)
--(axis cs:159900,-694.317416256299)
--(axis cs:159800,-871.384108136197)
--(axis cs:159700,-814.340174123544)
--(axis cs:159600,-743.589349213552)
--(axis cs:159500,-671.143908589887)
--(axis cs:159400,-703.378599928205)
--(axis cs:159300,-740.116445715435)
--(axis cs:159200,-668.988995291246)
--(axis cs:159100,-681.184151000808)
--(axis cs:159000,-722.181037519394)
--(axis cs:158900,-693.476035087439)
--(axis cs:158800,-827.55729100516)
--(axis cs:158700,-680.493399242966)
--(axis cs:158600,-711.912776468031)
--(axis cs:158500,-864.322886811003)
--(axis cs:158400,-729.401064064153)
--(axis cs:158300,-701.179363543359)
--(axis cs:158200,-694.006405295055)
--(axis cs:158100,-874.430364083029)
--(axis cs:158000,-739.343933344764)
--(axis cs:157900,-852.021280209726)
--(axis cs:157800,-703.149445876829)
--(axis cs:157700,-752.192912969099)
--(axis cs:157600,-705.644391150349)
--(axis cs:157500,-802.754517661106)
--(axis cs:157400,-780.434941035323)
--(axis cs:157300,-735.887284212008)
--(axis cs:157200,-828.496280730549)
--(axis cs:157100,-713.606647535253)
--(axis cs:157000,-800.291232369663)
--(axis cs:156900,-810.900252985741)
--(axis cs:156800,-1634.39706724817)
--(axis cs:156700,-766.200648056361)
--(axis cs:156600,-792.788703773286)
--(axis cs:156500,-706.507930019722)
--(axis cs:156400,-661.666522354587)
--(axis cs:156300,-704.584216611875)
--(axis cs:156200,-886.425503006079)
--(axis cs:156100,-707.483197194613)
--(axis cs:156000,-882.725423789529)
--(axis cs:155900,-756.735235425235)
--(axis cs:155800,-772.922948938387)
--(axis cs:155700,-769.355705939263)
--(axis cs:155600,-1046.48791541516)
--(axis cs:155500,-757.073775391212)
--(axis cs:155400,-825.337178193285)
--(axis cs:155300,-667.089823622673)
--(axis cs:155200,-754.394661554743)
--(axis cs:155100,-747.995787108591)
--(axis cs:155000,-733.352197580025)
--(axis cs:154900,-723.110160750187)
--(axis cs:154800,-833.339921354853)
--(axis cs:154700,-703.297474315499)
--(axis cs:154600,-857.154577458454)
--(axis cs:154500,-750.084979313746)
--(axis cs:154400,-835.581843170029)
--(axis cs:154300,-748.764693569588)
--(axis cs:154200,-678.558567288419)
--(axis cs:154100,-697.954557979847)
--(axis cs:154000,-784.325546843776)
--(axis cs:153900,-737.055131427157)
--(axis cs:153800,-776.727723127769)
--(axis cs:153700,-699.356943990979)
--(axis cs:153600,-1645.37945373314)
--(axis cs:153500,-866.663129087609)
--(axis cs:153400,-781.063098333381)
--(axis cs:153300,-661.838537718447)
--(axis cs:153200,-684.529317482895)
--(axis cs:153100,-778.027823098036)
--(axis cs:153000,-722.848370966817)
--(axis cs:152900,-752.579882286296)
--(axis cs:152800,-889.156830161616)
--(axis cs:152700,-905.896754019306)
--(axis cs:152600,-710.788265522114)
--(axis cs:152500,-922.907080588359)
--(axis cs:152400,-842.401145147685)
--(axis cs:152300,-1655.65209251648)
--(axis cs:152200,-754.281639343618)
--(axis cs:152100,-707.790245165785)
--(axis cs:152000,-703.164574206094)
--(axis cs:151900,-1747.03758692785)
--(axis cs:151800,-902.304028749099)
--(axis cs:151700,-676.188328276767)
--(axis cs:151600,-889.092777768898)
--(axis cs:151500,-781.934658253451)
--(axis cs:151400,-898.27949658281)
--(axis cs:151300,-759.436662849222)
--(axis cs:151200,-691.886660869655)
--(axis cs:151100,-608.086336527272)
--(axis cs:151000,-739.923329652055)
--(axis cs:150900,-659.589450845576)
--(axis cs:150800,-614.587982690899)
--(axis cs:150700,-729.777920288539)
--(axis cs:150600,-679.601198436739)
--(axis cs:150500,-640.345152159281)
--(axis cs:150400,-876.718449695755)
--(axis cs:150300,-652.20180593935)
--(axis cs:150200,-718.5553452025)
--(axis cs:150100,-919.88213516283)
--(axis cs:150000,-1743.92675590376)
--(axis cs:149900,-902.563066531512)
--(axis cs:149800,-938.078239711621)
--(axis cs:149700,-676.406260681413)
--(axis cs:149600,-715.999780964753)
--(axis cs:149500,-855.774291525119)
--(axis cs:149400,-793.045887358305)
--(axis cs:149300,-706.485764339636)
--(axis cs:149200,-771.752077158606)
--(axis cs:149100,-671.150328884606)
--(axis cs:149000,-915.316860966228)
--(axis cs:148900,-732.566115881426)
--(axis cs:148800,-826.447648644862)
--(axis cs:148700,-721.260925360325)
--(axis cs:148600,-882.877807261079)
--(axis cs:148500,-855.451738815948)
--(axis cs:148400,-728.78958159439)
--(axis cs:148300,-633.787517859023)
--(axis cs:148200,-843.250783746093)
--(axis cs:148100,-689.56145447827)
--(axis cs:148000,-735.553889569559)
--(axis cs:147900,-648.543000300917)
--(axis cs:147800,-731.53222722471)
--(axis cs:147700,-1824.50041122966)
--(axis cs:147600,-798.413783476131)
--(axis cs:147500,-823.937584058256)
--(axis cs:147400,-812.408241023773)
--(axis cs:147300,-759.461461276812)
--(axis cs:147200,-707.870451333397)
--(axis cs:147100,-1006.14471533217)
--(axis cs:147000,-847.208582254294)
--(axis cs:146900,-1628.54366094734)
--(axis cs:146800,-761.365669002729)
--(axis cs:146700,-627.426327099572)
--(axis cs:146600,-784.546274436512)
--(axis cs:146500,-807.911248713309)
--(axis cs:146400,-1604.47147205452)
--(axis cs:146300,-1107.54865464641)
--(axis cs:146200,-774.695904424903)
--(axis cs:146100,-1640.31845133416)
--(axis cs:146000,-744.350658053103)
--(axis cs:145900,-766.422222244916)
--(axis cs:145800,-666.459924727792)
--(axis cs:145700,-752.531904888834)
--(axis cs:145600,-706.937530874069)
--(axis cs:145500,-965.115833573301)
--(axis cs:145400,-778.006351221287)
--(axis cs:145300,-1054.62893460362)
--(axis cs:145200,-957.956563674443)
--(axis cs:145100,-1088.01620003469)
--(axis cs:145000,-1088.31957560858)
--(axis cs:144900,-943.649124795375)
--(axis cs:144800,-1049.09998356791)
--(axis cs:144700,-1101.4919076486)
--(axis cs:144600,-1065.34746834854)
--(axis cs:144500,-1076.59531183509)
--(axis cs:144400,-1171.88794814534)
--(axis cs:144300,-1040.25998057106)
--(axis cs:144200,-737.359473524183)
--(axis cs:144100,-965.820577292004)
--(axis cs:144000,-667.373449683686)
--(axis cs:143900,-753.077593444821)
--(axis cs:143800,-1004.42930020016)
--(axis cs:143700,-1120.87885789802)
--(axis cs:143600,-1023.49259591781)
--(axis cs:143500,-753.770776727247)
--(axis cs:143400,-758.158261476645)
--(axis cs:143300,-773.903356886913)
--(axis cs:143200,-1034.93916030209)
--(axis cs:143100,-1189.11147950783)
--(axis cs:143000,-1076.24186281835)
--(axis cs:142900,-1208.57344886589)
--(axis cs:142800,-1119.02157905837)
--(axis cs:142700,-1170.62328982387)
--(axis cs:142600,-1143.57727403978)
--(axis cs:142500,-1137.12829590427)
--(axis cs:142400,-1223.24022502781)
--(axis cs:142300,-1099.40299295191)
--(axis cs:142200,-706.897986419089)
--(axis cs:142100,-1063.42905598387)
--(axis cs:142000,-1109.90508924951)
--(axis cs:141900,-1332.75616897081)
--(axis cs:141800,-1119.29900795533)
--(axis cs:141700,-675.337939542939)
--(axis cs:141600,-1047.79821729816)
--(axis cs:141500,-673.110152973783)
--(axis cs:141400,-909.98360660603)
--(axis cs:141300,-1794.75430018967)
--(axis cs:141200,-810.08196823825)
--(axis cs:141100,-1082.39705122465)
--(axis cs:141000,-1242.84558355627)
--(axis cs:140900,-1115.43076405945)
--(axis cs:140800,-1109.60839497866)
--(axis cs:140700,-1144.96096714313)
--(axis cs:140600,-1385.36607469622)
--(axis cs:140500,-1348.17223743645)
--(axis cs:140400,-1002.21924203611)
--(axis cs:140300,-1154.55549362506)
--(axis cs:140200,-819.400018114336)
--(axis cs:140100,-738.972211903516)
--(axis cs:140000,-1071.9411526464)
--(axis cs:139900,-1140.35088167697)
--(axis cs:139800,-732.415579462396)
--(axis cs:139700,-873.94072273747)
--(axis cs:139600,-687.722128473266)
--(axis cs:139500,-771.501069084529)
--(axis cs:139400,-719.72298478569)
--(axis cs:139300,-994.357149047154)
--(axis cs:139200,-773.941986932593)
--(axis cs:139100,-1809.61268868111)
--(axis cs:139000,-1100.2134096226)
--(axis cs:138900,-883.040868319285)
--(axis cs:138800,-808.006522177688)
--(axis cs:138700,-831.484164820394)
--(axis cs:138600,-840.532060468924)
--(axis cs:138500,-923.652901462949)
--(axis cs:138400,-763.359464237277)
--(axis cs:138300,-1119.12351184239)
--(axis cs:138200,-914.754906636998)
--(axis cs:138100,-1161.54743532313)
--(axis cs:138000,-1053.60015889664)
--(axis cs:137900,-1214.55723020011)
--(axis cs:137800,-1211.02703563931)
--(axis cs:137700,-1107.86984999789)
--(axis cs:137600,-778.768255022879)
--(axis cs:137500,-791.683398736101)
--(axis cs:137400,-847.70232354267)
--(axis cs:137300,-841.833957882979)
--(axis cs:137200,-781.211915138259)
--(axis cs:137100,-1217.85625713129)
--(axis cs:137000,-960.209932571435)
--(axis cs:136900,-1144.65980321408)
--(axis cs:136800,-856.766975560574)
--(axis cs:136700,-924.694327054395)
--(axis cs:136600,-1907.29387481805)
--(axis cs:136500,-1186.10431619923)
--(axis cs:136400,-882.695364858146)
--(axis cs:136300,-860.962253366124)
--(axis cs:136200,-1106.78679098652)
--(axis cs:136100,-1181.92023959847)
--(axis cs:136000,-937.907423256085)
--(axis cs:135900,-1233.84509818605)
--(axis cs:135800,-1242.58257059817)
--(axis cs:135700,-1326.63130199686)
--(axis cs:135600,-1049.78648373434)
--(axis cs:135500,-1119.92691296372)
--(axis cs:135400,-1104.82523019117)
--(axis cs:135300,-1251.54195344462)
--(axis cs:135200,-1066.07930758234)
--(axis cs:135100,-1161.63386063185)
--(axis cs:135000,-926.432822723843)
--(axis cs:134900,-1277.03190620641)
--(axis cs:134800,-1126.78673481612)
--(axis cs:134700,-1198.10626411566)
--(axis cs:134600,-1010.59470444461)
--(axis cs:134500,-1136.36793868395)
--(axis cs:134400,-1205.8118623647)
--(axis cs:134300,-1157.19847084967)
--(axis cs:134200,-1336.2849233546)
--(axis cs:134100,-1189.27103722974)
--(axis cs:134000,-1196.69838022391)
--(axis cs:133900,-1143.02097441918)
--(axis cs:133800,-1369.66176989218)
--(axis cs:133700,-1272.92925505929)
--(axis cs:133600,-1074.17434197992)
--(axis cs:133500,-1130.95769253391)
--(axis cs:133400,-1022.86178475892)
--(axis cs:133300,-1042.71625094031)
--(axis cs:133200,-1155.27547290795)
--(axis cs:133100,-912.827385749856)
--(axis cs:133000,-1241.85099662942)
--(axis cs:132900,-1253.04329305608)
--(axis cs:132800,-1228.97221850713)
--(axis cs:132700,-1142.66629480176)
--(axis cs:132600,-1191.63205833779)
--(axis cs:132500,-1249.68523143472)
--(axis cs:132400,-1336.53856225117)
--(axis cs:132300,-1338.71733646391)
--(axis cs:132200,-1051.16590615734)
--(axis cs:132100,-1208.4155512328)
--(axis cs:132000,-1102.14190157479)
--(axis cs:131900,-1035.52360200728)
--(axis cs:131800,-1127.68942936603)
--(axis cs:131700,-1129.68922715284)
--(axis cs:131600,-1107.43008346165)
--(axis cs:131500,-1100.59814456407)
--(axis cs:131400,-1245.09202633356)
--(axis cs:131300,-1056.14502778252)
--(axis cs:131200,-1023.94974640671)
--(axis cs:131100,-899.606784967352)
--(axis cs:131000,-1105.10121422202)
--(axis cs:130900,-1066.1267000211)
--(axis cs:130800,-906.672515644488)
--(axis cs:130700,-1071.67371465848)
--(axis cs:130600,-1248.74905374519)
--(axis cs:130500,-958.105634935723)
--(axis cs:130400,-1191.89267088683)
--(axis cs:130300,-1169.58984667545)
--(axis cs:130200,-1157.91484793678)
--(axis cs:130100,-1109.50854068824)
--(axis cs:130000,-1160.38179294884)
--(axis cs:129900,-1177.23086148747)
--(axis cs:129800,-1251.75032381825)
--(axis cs:129700,-954.160660181102)
--(axis cs:129600,-827.591640196722)
--(axis cs:129500,-1100.30799776974)
--(axis cs:129400,-1023.69501705901)
--(axis cs:129300,-1018.30971225435)
--(axis cs:129200,-1112.60262388296)
--(axis cs:129100,-985.732661162773)
--(axis cs:129000,-1418.93461963526)
--(axis cs:128900,-882.988427761745)
--(axis cs:128800,-751.825893691862)
--(axis cs:128700,-1047.61734163853)
--(axis cs:128600,-1257.25669365597)
--(axis cs:128500,-1191.33444011665)
--(axis cs:128400,-1053.95129148273)
--(axis cs:128300,-937.093272794325)
--(axis cs:128200,-1187.06424778718)
--(axis cs:128100,-1181.07537855114)
--(axis cs:128000,-1044.61125540339)
--(axis cs:127900,-1082.11219141216)
--(axis cs:127800,-1143.22650423119)
--(axis cs:127700,-1082.355297981)
--(axis cs:127600,-1139.13270103624)
--(axis cs:127500,-1551.63731246365)
--(axis cs:127400,-1116.76994249993)
--(axis cs:127300,-1842.87486507144)
--(axis cs:127200,-1228.37540891169)
--(axis cs:127100,-1113.75537232137)
--(axis cs:127000,-1142.23513481698)
--(axis cs:126900,-1966.04082785186)
--(axis cs:126800,-1705.35585527867)
--(axis cs:126700,-1054.87356098158)
--(axis cs:126600,-1207.06750262045)
--(axis cs:126500,-1166.06222614445)
--(axis cs:126400,-1188.8438674915)
--(axis cs:126300,-1140.03855371999)
--(axis cs:126200,-1208.07504908208)
--(axis cs:126100,-1132.39425973576)
--(axis cs:126000,-1158.86461912767)
--(axis cs:125900,-1062.81297256994)
--(axis cs:125800,-979.334619758653)
--(axis cs:125700,-1011.30865554109)
--(axis cs:125600,-1091.99213862331)
--(axis cs:125500,-1040.0126270809)
--(axis cs:125400,-1189.64915311922)
--(axis cs:125300,-1193.18275947453)
--(axis cs:125200,-1134.68287330321)
--(axis cs:125100,-838.929523370294)
--(axis cs:125000,-1074.54402541544)
--(axis cs:124900,-1070.99184909761)
--(axis cs:124800,-1078.92358493852)
--(axis cs:124700,-1107.917841202)
--(axis cs:124600,-1073.27109003853)
--(axis cs:124500,-1076.52453633626)
--(axis cs:124400,-1205.01375733708)
--(axis cs:124300,-691.912879021205)
--(axis cs:124200,-850.166662647121)
--(axis cs:124100,-865.157234132479)
--(axis cs:124000,-783.370098145245)
--(axis cs:123900,-755.526110558385)
--(axis cs:123800,-1090.9189138303)
--(axis cs:123700,-988.667362918796)
--(axis cs:123600,-771.348308110085)
--(axis cs:123500,-751.943971120731)
--(axis cs:123400,-688.44639592221)
--(axis cs:123300,-720.67801644303)
--(axis cs:123200,-860.134260462529)
--(axis cs:123100,-1087.15853862309)
--(axis cs:123000,-834.165201117846)
--(axis cs:122900,-837.0256231512)
--(axis cs:122800,-1121.70256133621)
--(axis cs:122700,-841.460608121899)
--(axis cs:122600,-795.79057596774)
--(axis cs:122500,-745.357129869296)
--(axis cs:122400,-764.046686652272)
--(axis cs:122300,-755.235224058862)
--(axis cs:122200,-691.712126610789)
--(axis cs:122100,-747.3926771951)
--(axis cs:122000,-792.188452252944)
--(axis cs:121900,-1015.09075524757)
--(axis cs:121800,-731.126496272675)
--(axis cs:121700,-772.127338499973)
--(axis cs:121600,-895.838157335537)
--(axis cs:121500,-808.00804322432)
--(axis cs:121400,-791.141700180807)
--(axis cs:121300,-886.939651098715)
--(axis cs:121200,-759.172895628205)
--(axis cs:121100,-1198.11383976662)
--(axis cs:121000,-1182.58451258698)
--(axis cs:120900,-800.666911396549)
--(axis cs:120800,-834.928500766825)
--(axis cs:120700,-789.963176025619)
--(axis cs:120600,-847.529501528962)
--(axis cs:120500,-1030.2156085998)
--(axis cs:120400,-836.868968841002)
--(axis cs:120300,-933.513467819195)
--(axis cs:120200,-761.525114824547)
--(axis cs:120100,-803.360352870532)
--(axis cs:120000,-846.48723137066)
--(axis cs:119900,-790.343297043075)
--(axis cs:119800,-918.090394130122)
--(axis cs:119700,-730.310991607364)
--(axis cs:119600,-766.267626644636)
--(axis cs:119500,-821.654530398296)
--(axis cs:119400,-1700.14762885816)
--(axis cs:119300,-992.237837499564)
--(axis cs:119200,-884.619250065592)
--(axis cs:119100,-787.17190242664)
--(axis cs:119000,-1088.60352648608)
--(axis cs:118900,-833.837975779455)
--(axis cs:118800,-733.590037890572)
--(axis cs:118700,-843.171171091871)
--(axis cs:118600,-767.218591348503)
--(axis cs:118500,-1007.11791228454)
--(axis cs:118400,-744.43445883553)
--(axis cs:118300,-1063.30413178863)
--(axis cs:118200,-1075.20348664068)
--(axis cs:118100,-819.595506587118)
--(axis cs:118000,-1145.86890394732)
--(axis cs:117900,-914.98591317228)
--(axis cs:117800,-1191.85874920823)
--(axis cs:117700,-1053.9394060547)
--(axis cs:117600,-859.117622325554)
--(axis cs:117500,-840.10470779845)
--(axis cs:117400,-837.44996208672)
--(axis cs:117300,-1279.22607704816)
--(axis cs:117200,-888.602128976774)
--(axis cs:117100,-1770.3603393287)
--(axis cs:117000,-879.157198642161)
--(axis cs:116900,-901.584339416587)
--(axis cs:116800,-858.711150643599)
--(axis cs:116700,-1171.89677399941)
--(axis cs:116600,-850.935257548648)
--(axis cs:116500,-753.556512900192)
--(axis cs:116400,-1262.84981698937)
--(axis cs:116300,-931.534016768201)
--(axis cs:116200,-890.629430161694)
--(axis cs:116100,-864.697204837903)
--(axis cs:116000,-1158.71830689784)
--(axis cs:115900,-958.523100181109)
--(axis cs:115800,-1111.09379550119)
--(axis cs:115700,-1030.66078865898)
--(axis cs:115600,-872.465395939146)
--(axis cs:115500,-882.099689429933)
--(axis cs:115400,-867.32642486223)
--(axis cs:115300,-925.421209843253)
--(axis cs:115200,-955.787608090209)
--(axis cs:115100,-986.474701451708)
--(axis cs:115000,-948.711202103446)
--(axis cs:114900,-966.253627178846)
--(axis cs:114800,-942.370148901052)
--(axis cs:114700,-844.124420183307)
--(axis cs:114600,-898.087107416531)
--(axis cs:114500,-1035.16272750234)
--(axis cs:114400,-1071.57865131086)
--(axis cs:114300,-894.581663444377)
--(axis cs:114200,-959.566279143461)
--(axis cs:114100,-857.870435410451)
--(axis cs:114000,-925.779923477673)
--(axis cs:113900,-933.847077960387)
--(axis cs:113800,-736.100349747648)
--(axis cs:113700,-894.195825541632)
--(axis cs:113600,-779.31786917013)
--(axis cs:113500,-831.174091279827)
--(axis cs:113400,-859.587580324915)
--(axis cs:113300,-908.515146596671)
--(axis cs:113200,-881.187682727476)
--(axis cs:113100,-809.664510888517)
--(axis cs:113000,-780.390026080704)
--(axis cs:112900,-849.579060109864)
--(axis cs:112800,-1193.74635343247)
--(axis cs:112700,-846.213958187716)
--(axis cs:112600,-1089.11277412853)
--(axis cs:112500,-1086.07575439494)
--(axis cs:112400,-830.975542069925)
--(axis cs:112300,-806.47918969463)
--(axis cs:112200,-888.364300190466)
--(axis cs:112100,-1084.0902116807)
--(axis cs:112000,-892.24678909634)
--(axis cs:111900,-788.283041472344)
--(axis cs:111800,-780.562716412713)
--(axis cs:111700,-916.932027327905)
--(axis cs:111600,-1176.90058520888)
--(axis cs:111500,-905.926884575877)
--(axis cs:111400,-808.388989799696)
--(axis cs:111300,-810.556719809478)
--(axis cs:111200,-867.617067498446)
--(axis cs:111100,-1081.53175705128)
--(axis cs:111000,-833.950731155021)
--(axis cs:110900,-1197.35905585746)
--(axis cs:110800,-898.422338574449)
--(axis cs:110700,-830.815650891637)
--(axis cs:110600,-1221.91281686861)
--(axis cs:110500,-931.478952809981)
--(axis cs:110400,-1272.06648597326)
--(axis cs:110300,-1132.04124517639)
--(axis cs:110200,-1158.05526759087)
--(axis cs:110100,-1152.7457644374)
--(axis cs:110000,-1168.53940449029)
--(axis cs:109900,-1101.58508689232)
--(axis cs:109800,-1108.55089322682)
--(axis cs:109700,-1004.1018605243)
--(axis cs:109600,-1043.71082948194)
--(axis cs:109500,-925.798442136708)
--(axis cs:109400,-813.262205391456)
--(axis cs:109300,-800.690583556443)
--(axis cs:109200,-806.907838704874)
--(axis cs:109100,-1163.58675735313)
--(axis cs:109000,-1087.08997869495)
--(axis cs:108900,-1221.33053422619)
--(axis cs:108800,-887.782475355645)
--(axis cs:108700,-1104.48940541033)
--(axis cs:108600,-1072.75545207453)
--(axis cs:108500,-1107.95701479867)
--(axis cs:108400,-1056.40866455386)
--(axis cs:108300,-1044.93627372688)
--(axis cs:108200,-1032.10968042535)
--(axis cs:108100,-1898.09768826737)
--(axis cs:108000,-1224.50021035053)
--(axis cs:107900,-1281.79122671856)
--(axis cs:107800,-1295.14852854722)
--(axis cs:107700,-1309.03153636106)
--(axis cs:107600,-1272.2007031229)
--(axis cs:107500,-1053.86489471323)
--(axis cs:107400,-1231.75067372962)
--(axis cs:107300,-1324.15062684139)
--(axis cs:107200,-1067.79163709175)
--(axis cs:107100,-1296.18386750374)
--(axis cs:107000,-1744.94146996129)
--(axis cs:106900,-1250.63162205627)
--(axis cs:106800,-1774.87361903265)
--(axis cs:106700,-1120.8871337319)
--(axis cs:106600,-1296.53782921141)
--(axis cs:106500,-1248.41439371254)
--(axis cs:106400,-1097.23003212272)
--(axis cs:106300,-1180.38823100895)
--(axis cs:106200,-1277.5176266223)
--(axis cs:106100,-1121.22034780089)
--(axis cs:106000,-1189.97517264377)
--(axis cs:105900,-1041.33430390565)
--(axis cs:105800,-965.67925382405)
--(axis cs:105700,-768.257491827996)
--(axis cs:105600,-850.575851341988)
--(axis cs:105500,-994.007293611617)
--(axis cs:105400,-874.937134244588)
--(axis cs:105300,-996.66049377125)
--(axis cs:105200,-804.269061146043)
--(axis cs:105100,-924.794888848171)
--(axis cs:105000,-1032.07638545155)
--(axis cs:104900,-1110.14965816877)
--(axis cs:104800,-1122.19009911017)
--(axis cs:104700,-1271.46761071752)
--(axis cs:104600,-1002.90483774382)
--(axis cs:104500,-1177.24695200111)
--(axis cs:104400,-1221.07654919642)
--(axis cs:104300,-1006.35537950353)
--(axis cs:104200,-1182.83638730844)
--(axis cs:104100,-1293.17230873889)
--(axis cs:104000,-1755.0338719776)
--(axis cs:103900,-1098.1343630866)
--(axis cs:103800,-1214.87947547369)
--(axis cs:103700,-1330.08115457381)
--(axis cs:103600,-1083.46707790865)
--(axis cs:103500,-1248.14139890907)
--(axis cs:103400,-1167.25215220233)
--(axis cs:103300,-1168.88683488997)
--(axis cs:103200,-1098.63764796698)
--(axis cs:103100,-1400.17242102704)
--(axis cs:103000,-1095.78894896951)
--(axis cs:102900,-1167.32715915901)
--(axis cs:102800,-1351.03609604002)
--(axis cs:102700,-989.112953811694)
--(axis cs:102600,-1062.31037228324)
--(axis cs:102500,-1343.29970801157)
--(axis cs:102400,-1331.72225663188)
--(axis cs:102300,-1320.30137192919)
--(axis cs:102200,-789.350336614878)
--(axis cs:102100,-1071.15542524904)
--(axis cs:102000,-707.595024099166)
--(axis cs:101900,-1160.84702601832)
--(axis cs:101800,-1220.31330546435)
--(axis cs:101700,-1267.61568243564)
--(axis cs:101600,-707.478741455917)
--(axis cs:101500,-839.781928270359)
--(axis cs:101400,-1261.60363927026)
--(axis cs:101300,-1416.4671009984)
--(axis cs:101200,-1537.66719734915)
--(axis cs:101100,-1408.12097814212)
--(axis cs:101000,-1124.82818148779)
--(axis cs:100900,-1552.85665640712)
--(axis cs:100800,-1446.94906345624)
--(axis cs:100700,-1178.42781653243)
--(axis cs:100600,-1250.25637887276)
--(axis cs:100500,-1500.26383745662)
--(axis cs:100400,-1904.09699774774)
--(axis cs:100300,-1286.14348539312)
--(axis cs:100200,-1310.10004659413)
--(axis cs:100100,-1455.42747271826)
--(axis cs:100000,-1153.50205157901)
--(axis cs:99900,-1310.0378891254)
--(axis cs:99800,-1480.85641186092)
--(axis cs:99700,-1352.8920050935)
--(axis cs:99600,-1252.18296423687)
--(axis cs:99500,-1315.64784347246)
--(axis cs:99400,-1200.71855541661)
--(axis cs:99300,-1330.05252168322)
--(axis cs:99200,-1319.62964507173)
--(axis cs:99100,-1222.68025757763)
--(axis cs:99000,-1745.62059177291)
--(axis cs:98900,-1666.09762934646)
--(axis cs:98800,-1505.1192310257)
--(axis cs:98700,-1637.58070835852)
--(axis cs:98600,-1269.21244307012)
--(axis cs:98500,-1199.69870501211)
--(axis cs:98400,-1544.26958415972)
--(axis cs:98300,-1516.0267117424)
--(axis cs:98200,-1532.93730474488)
--(axis cs:98100,-1430.6436004471)
--(axis cs:98000,-1381.97831707253)
--(axis cs:97900,-1447.53134061591)
--(axis cs:97800,-1475.71421714666)
--(axis cs:97700,-1041.99758187395)
--(axis cs:97600,-1230.94394161511)
--(axis cs:97500,-1373.33249111808)
--(axis cs:97400,-1276.53531172706)
--(axis cs:97300,-1621.45443357336)
--(axis cs:97200,-1447.74519100331)
--(axis cs:97100,-1524.11167050588)
--(axis cs:97000,-1496.80510600488)
--(axis cs:96900,-1485.94535244174)
--(axis cs:96800,-1464.24378955254)
--(axis cs:96700,-1559.75576787217)
--(axis cs:96600,-1636.87328859119)
--(axis cs:96500,-1119.80882810395)
--(axis cs:96400,-1182.09563359444)
--(axis cs:96300,-1298.25091456209)
--(axis cs:96200,-1333.90033313959)
--(axis cs:96100,-1435.48277017926)
--(axis cs:96000,-1517.0487156087)
--(axis cs:95900,-1611.89918682516)
--(axis cs:95800,-1626.64462140211)
--(axis cs:95700,-1380.93997769409)
--(axis cs:95600,-1365.72564823628)
--(axis cs:95500,-1497.49834420418)
--(axis cs:95400,-1747.93073213237)
--(axis cs:95300,-1481.51962231436)
--(axis cs:95200,-1456.00513905088)
--(axis cs:95100,-1678.72368250387)
--(axis cs:95000,-1652.77130018555)
--(axis cs:94900,-1749.28031063185)
--(axis cs:94800,-1820.08315842539)
--(axis cs:94700,-1738.7637989325)
--(axis cs:94600,-1214.6719739161)
--(axis cs:94500,-1509.54250400085)
--(axis cs:94400,-1537.8519983875)
--(axis cs:94300,-1323.60611495005)
--(axis cs:94200,-1470.4218916034)
--(axis cs:94100,-1738.82828323975)
--(axis cs:94000,-2046.3942925687)
--(axis cs:93900,-1798.36778688779)
--(axis cs:93800,-2002.43847754536)
--(axis cs:93700,-2000.92439722484)
--(axis cs:93600,-1690.96968864965)
--(axis cs:93500,-1348.41714706511)
--(axis cs:93400,-1445.19832135156)
--(axis cs:93300,-1605.82793169705)
--(axis cs:93200,-1967.54690345362)
--(axis cs:93100,-1922.29479748979)
--(axis cs:93000,-2065.14330321482)
--(axis cs:92900,-1820.85217380282)
--(axis cs:92800,-2118.09847576391)
--(axis cs:92700,-2111.53004016236)
--(axis cs:92600,-1636.33101591102)
--(axis cs:92500,-1360.75624035933)
--(axis cs:92400,-2063.19706656521)
--(axis cs:92300,-1471.59070564839)
--(axis cs:92200,-1623.59426547061)
--(axis cs:92100,-1695.77207501575)
--(axis cs:92000,-1571.37411262923)
--(axis cs:91900,-1537.73294518397)
--(axis cs:91800,-1504.23200005309)
--(axis cs:91700,-1704.41108799514)
--(axis cs:91600,-1644.01288901135)
--(axis cs:91500,-1673.92995309774)
--(axis cs:91400,-1880.7652565646)
--(axis cs:91300,-1589.00192004414)
--(axis cs:91200,-1606.0778352379)
--(axis cs:91100,-1630.2946495872)
--(axis cs:91000,-1490.65033967888)
--(axis cs:90900,-1632.66363585596)
--(axis cs:90800,-1972.75006199443)
--(axis cs:90700,-1495.64342977539)
--(axis cs:90600,-1364.23846819153)
--(axis cs:90500,-1338.17598540143)
--(axis cs:90400,-1421.73899015341)
--(axis cs:90300,-1197.53375704371)
--(axis cs:90200,-1635.59049145899)
--(axis cs:90100,-2006.33544294036)
--(axis cs:90000,-1304.84406173214)
--(axis cs:89900,-1409.88088113783)
--(axis cs:89800,-1416.15254590632)
--(axis cs:89700,-1254.30771176711)
--(axis cs:89600,-1697.01498426816)
--(axis cs:89500,-1840.39891842745)
--(axis cs:89400,-1659.42208875079)
--(axis cs:89300,-1775.40568723756)
--(axis cs:89200,-1961.78489082831)
--(axis cs:89100,-1844.53908408983)
--(axis cs:89000,-1648.3086899381)
--(axis cs:88900,-1832.24090851271)
--(axis cs:88800,-1862.16558035906)
--(axis cs:88700,-1974.0919920464)
--(axis cs:88600,-1706.87675451301)
--(axis cs:88500,-1835.33152941853)
--(axis cs:88400,-1746.37976459636)
--(axis cs:88300,-1821.77559404045)
--(axis cs:88200,-1693.25586037653)
--(axis cs:88100,-1823.90484267416)
--(axis cs:88000,-1775.43942161188)
--(axis cs:87900,-1958.84012617308)
--(axis cs:87800,-1645.78115851164)
--(axis cs:87700,-1690.66971970869)
--(axis cs:87600,-1878.09451293012)
--(axis cs:87500,-1522.83463178382)
--(axis cs:87400,-1508.29378491573)
--(axis cs:87300,-1633.66303302029)
--(axis cs:87200,-1716.93960533357)
--(axis cs:87100,-1997.36465380876)
--(axis cs:87000,-1866.10389573164)
--(axis cs:86900,-1476.77910923751)
--(axis cs:86800,-1743.54095580182)
--(axis cs:86700,-1904.43849918149)
--(axis cs:86600,-1842.93043445468)
--(axis cs:86500,-2032.37477066557)
--(axis cs:86400,-2123.49765494232)
--(axis cs:86300,-2168.48791897216)
--(axis cs:86200,-1944.65476457958)
--(axis cs:86100,-1910.72539147473)
--(axis cs:86000,-1893.63351447788)
--(axis cs:85900,-1908.20446993473)
--(axis cs:85800,-2049.66131169337)
--(axis cs:85700,-2059.76899172609)
--(axis cs:85600,-2051.52631823959)
--(axis cs:85500,-1984.43850820657)
--(axis cs:85400,-1999.28635272442)
--(axis cs:85300,-1908.16868784328)
--(axis cs:85200,-1919.32765410917)
--(axis cs:85100,-2103.25545608223)
--(axis cs:85000,-2115.67105938876)
--(axis cs:84900,-1917.07917929213)
--(axis cs:84800,-1506.85365259875)
--(axis cs:84700,-2132.39123824574)
--(axis cs:84600,-1887.96955508737)
--(axis cs:84500,-2045.16916221769)
--(axis cs:84400,-2061.58190363408)
--(axis cs:84300,-2105.98794115604)
--(axis cs:84200,-1964.51881792082)
--(axis cs:84100,-2090.49786036223)
--(axis cs:84000,-2045.84068148466)
--(axis cs:83900,-1961.89405957039)
--(axis cs:83800,-2191.61879198472)
--(axis cs:83700,-1926.39345666135)
--(axis cs:83600,-1880.456602658)
--(axis cs:83500,-2008.47330992846)
--(axis cs:83400,-2056.40390188985)
--(axis cs:83300,-2018.05442954368)
--(axis cs:83200,-1933.42459469601)
--(axis cs:83100,-2026.25563994287)
--(axis cs:83000,-2035.05245828621)
--(axis cs:82900,-2132.07536043432)
--(axis cs:82800,-2292.06720872949)
--(axis cs:82700,-2002.49519117266)
--(axis cs:82600,-2229.34113671962)
--(axis cs:82500,-2108.5104719995)
--(axis cs:82400,-2182.58113062862)
--(axis cs:82300,-2183.14366055)
--(axis cs:82200,-2159.42606851947)
--(axis cs:82100,-1955.50362186291)
--(axis cs:82000,-2009.87441633662)
--(axis cs:81900,-1881.96528408022)
--(axis cs:81800,-1966.9771817854)
--(axis cs:81700,-2052.57864521879)
--(axis cs:81600,-1922.08524619644)
--(axis cs:81500,-1960.623480534)
--(axis cs:81400,-1957.923849077)
--(axis cs:81300,-1840.55377066322)
--(axis cs:81200,-1958.69265785872)
--(axis cs:81100,-1935.73305244431)
--(axis cs:81000,-1506.93743142897)
--(axis cs:80900,-2031.86306652684)
--(axis cs:80800,-1989.25596944179)
--(axis cs:80700,-1912.68362399654)
--(axis cs:80600,-1849.48706164835)
--(axis cs:80500,-1885.64697103662)
--(axis cs:80400,-1611.48250405605)
--(axis cs:80300,-1661.6245364667)
--(axis cs:80200,-1848.83664481323)
--(axis cs:80100,-1629.45916341471)
--(axis cs:80000,-1361.07494500593)
--(axis cs:79900,-1979.75655245602)
--(axis cs:79800,-1751.97575146307)
--(axis cs:79700,-1956.50902747758)
--(axis cs:79600,-1814.72753196805)
--(axis cs:79500,-1773.44336755239)
--(axis cs:79400,-1984.61929403)
--(axis cs:79300,-1917.04890984706)
--(axis cs:79200,-1953.93490911047)
--(axis cs:79100,-1942.92723052813)
--(axis cs:79000,-1937.51655895777)
--(axis cs:78900,-1886.85252030545)
--(axis cs:78800,-1908.00210598985)
--(axis cs:78700,-1517.19409680323)
--(axis cs:78600,-1883.41186995227)
--(axis cs:78500,-1617.58941359205)
--(axis cs:78400,-1764.32688730112)
--(axis cs:78300,-1657.35980316247)
--(axis cs:78200,-1871.87296450803)
--(axis cs:78100,-1356.052963723)
--(axis cs:78000,-1149.31577074258)
--(axis cs:77900,-1632.05978803767)
--(axis cs:77800,-1916.8746904337)
--(axis cs:77700,-1533.15749650941)
--(axis cs:77600,-1727.59568674895)
--(axis cs:77500,-1820.32069879574)
--(axis cs:77400,-1742.78290054466)
--(axis cs:77300,-1222.50384339892)
--(axis cs:77200,-1685.13792815909)
--(axis cs:77100,-1412.55585767695)
--(axis cs:77000,-1339.32872836714)
--(axis cs:76900,-1343.37288207539)
--(axis cs:76800,-1369.64599328422)
--(axis cs:76700,-1284.02255441875)
--(axis cs:76600,-1316.7406530766)
--(axis cs:76500,-1276.13528465414)
--(axis cs:76400,-1106.73247835741)
--(axis cs:76300,-974.692651393919)
--(axis cs:76200,-1426.48586519601)
--(axis cs:76100,-1262.04210988681)
--(axis cs:76000,-1090.07312725256)
--(axis cs:75900,-1216.93280592643)
--(axis cs:75800,-1220.00704068482)
--(axis cs:75700,-1187.56347361486)
--(axis cs:75600,-1261.71244893962)
--(axis cs:75500,-1042.39696810358)
--(axis cs:75400,-1592.62023551309)
--(axis cs:75300,-1445.12395345428)
--(axis cs:75200,-1008.81700834471)
--(axis cs:75100,-1273.30508801775)
--(axis cs:75000,-1196.29199095581)
--(axis cs:74900,-1243.52846106186)
--(axis cs:74800,-1365.73204928714)
--(axis cs:74700,-1298.50001177134)
--(axis cs:74600,-1169.4326081331)
--(axis cs:74500,-1502.60140454795)
--(axis cs:74400,-1290.18727846898)
--(axis cs:74300,-1242.57177376888)
--(axis cs:74200,-1291.81019060576)
--(axis cs:74100,-1108.79865625178)
--(axis cs:74000,-1168.46930827301)
--(axis cs:73900,-1086.12581077113)
--(axis cs:73800,-1681.60890034207)
--(axis cs:73700,-1156.18059514687)
--(axis cs:73600,-1115.67308237003)
--(axis cs:73500,-1270.66504786576)
--(axis cs:73400,-1070.49874574214)
--(axis cs:73300,-1299.43430071427)
--(axis cs:73200,-1389.49448452693)
--(axis cs:73100,-1055.04216731186)
--(axis cs:73000,-1091.31292788916)
--(axis cs:72900,-1248.06933597902)
--(axis cs:72800,-1195.94734949147)
--(axis cs:72700,-1502.59634328415)
--(axis cs:72600,-1380.05069868208)
--(axis cs:72500,-1266.54921641634)
--(axis cs:72400,-1103.10158866298)
--(axis cs:72300,-1155.28412337022)
--(axis cs:72200,-1612.2047318557)
--(axis cs:72100,-1349.98660811234)
--(axis cs:72000,-1075.7166050858)
--(axis cs:71900,-1422.0280132174)
--(axis cs:71800,-1226.05067526616)
--(axis cs:71700,-1409.97584154814)
--(axis cs:71600,-1215.39781479196)
--(axis cs:71500,-1350.41653345349)
--(axis cs:71400,-1483.54160369684)
--(axis cs:71300,-1329.11169792028)
--(axis cs:71200,-1501.32599106509)
--(axis cs:71100,-1433.97490732449)
--(axis cs:71000,-1322.75626492967)
--(axis cs:70900,-1213.52738169492)
--(axis cs:70800,-1216.56860388098)
--(axis cs:70700,-1219.13393424264)
--(axis cs:70600,-1182.88300448483)
--(axis cs:70500,-1244.76134660107)
--(axis cs:70400,-1590.83062240698)
--(axis cs:70300,-1297.78739010065)
--(axis cs:70200,-1252.24140496239)
--(axis cs:70100,-1325.51295675648)
--(axis cs:70000,-1274.8381417115)
--(axis cs:69900,-1293.96349695462)
--(axis cs:69800,-1366.59596154674)
--(axis cs:69700,-1476.51965996435)
--(axis cs:69600,-1170.46704219357)
--(axis cs:69500,-1289.91081622262)
--(axis cs:69400,-1552.66458582327)
--(axis cs:69300,-1348.38293232401)
--(axis cs:69200,-1268.41925672914)
--(axis cs:69100,-1814.79460492253)
--(axis cs:69000,-1583.36260617038)
--(axis cs:68900,-1524.74813619002)
--(axis cs:68800,-1370.12663744649)
--(axis cs:68700,-1478.86006932069)
--(axis cs:68600,-1590.92719092714)
--(axis cs:68500,-1402.49498841287)
--(axis cs:68400,-1130.88343380665)
--(axis cs:68300,-1396.09936679288)
--(axis cs:68200,-1632.49496210923)
--(axis cs:68100,-1502.02843988769)
--(axis cs:68000,-1237.51445152799)
--(axis cs:67900,-1374.54090668414)
--(axis cs:67800,-1191.89598719817)
--(axis cs:67700,-1181.24579184842)
--(axis cs:67600,-1448.67692695027)
--(axis cs:67500,-1378.90830336183)
--(axis cs:67400,-1364.47576696407)
--(axis cs:67300,-1262.33360452083)
--(axis cs:67200,-1284.59013717873)
--(axis cs:67100,-1318.68128654407)
--(axis cs:67000,-1160.39822178636)
--(axis cs:66900,-1380.94176415941)
--(axis cs:66800,-1381.06907322029)
--(axis cs:66700,-1402.50471973461)
--(axis cs:66600,-1606.09566035769)
--(axis cs:66500,-1301.40807730978)
--(axis cs:66400,-1542.02684584126)
--(axis cs:66300,-1436.87437619432)
--(axis cs:66200,-1271.80414741598)
--(axis cs:66100,-1523.36591126103)
--(axis cs:66000,-1548.01379915984)
--(axis cs:65900,-1740.65227630543)
--(axis cs:65800,-1479.77445951643)
--(axis cs:65700,-1443.24212328236)
--(axis cs:65600,-1507.01800598871)
--(axis cs:65500,-1428.32776213196)
--(axis cs:65400,-1584.05055487791)
--(axis cs:65300,-1289.23277332628)
--(axis cs:65200,-1262.59395836706)
--(axis cs:65100,-1188.61979848726)
--(axis cs:65000,-1400.68221060632)
--(axis cs:64900,-1477.07840931751)
--(axis cs:64800,-1387.87111650809)
--(axis cs:64700,-1377.7143921573)
--(axis cs:64600,-1359.82266173496)
--(axis cs:64500,-1535.69377450909)
--(axis cs:64400,-1347.3833556112)
--(axis cs:64300,-1353.7281413201)
--(axis cs:64200,-1316.9005929209)
--(axis cs:64100,-1582.64124412019)
--(axis cs:64000,-1305.63219692887)
--(axis cs:63900,-1301.59140693108)
--(axis cs:63800,-1305.09856005332)
--(axis cs:63700,-1168.83859819778)
--(axis cs:63600,-1235.50707987212)
--(axis cs:63500,-1419.03170752216)
--(axis cs:63400,-1533.79899483667)
--(axis cs:63300,-1244.68732182795)
--(axis cs:63200,-1499.35361300179)
--(axis cs:63100,-1261.86116017188)
--(axis cs:63000,-1294.19438799166)
--(axis cs:62900,-1455.46943565637)
--(axis cs:62800,-1427.16781481596)
--(axis cs:62700,-1497.15330555981)
--(axis cs:62600,-1362.27330392349)
--(axis cs:62500,-1260.46691935308)
--(axis cs:62400,-1737.32388195209)
--(axis cs:62300,-1711.68978760762)
--(axis cs:62200,-1635.16584378697)
--(axis cs:62100,-1575.75049235627)
--(axis cs:62000,-1481.60303412243)
--(axis cs:61900,-1498.98682166536)
--(axis cs:61800,-1152.48064643551)
--(axis cs:61700,-1708.56993705114)
--(axis cs:61600,-1223.68170125756)
--(axis cs:61500,-1381.87742566732)
--(axis cs:61400,-1461.6927347749)
--(axis cs:61300,-1656.86246181344)
--(axis cs:61200,-1351.84631882491)
--(axis cs:61100,-1611.07698415597)
--(axis cs:61000,-1421.52843754175)
--(axis cs:60900,-1491.18642321079)
--(axis cs:60800,-1344.18077581114)
--(axis cs:60700,-1242.30989427207)
--(axis cs:60600,-1226.92027917016)
--(axis cs:60500,-1439.22572691778)
--(axis cs:60400,-1215.17553346095)
--(axis cs:60300,-1300.19095604624)
--(axis cs:60200,-1561.56168751552)
--(axis cs:60100,-1317.2462136254)
--(axis cs:60000,-1528.1267520018)
--(axis cs:59900,-1280.00655397496)
--(axis cs:59800,-1454.85944626843)
--(axis cs:59700,-1133.78378336079)
--(axis cs:59600,-1178.67381709524)
--(axis cs:59500,-1164.96116862804)
--(axis cs:59400,-1277.28883954582)
--(axis cs:59300,-1135.76847010093)
--(axis cs:59200,-1237.75392597884)
--(axis cs:59100,-1659.65580846469)
--(axis cs:59000,-1369.06502428212)
--(axis cs:58900,-1177.4624980648)
--(axis cs:58800,-1283.8687286016)
--(axis cs:58700,-1364.59516037599)
--(axis cs:58600,-1393.69309207449)
--(axis cs:58500,-1223.88795892737)
--(axis cs:58400,-1429.6723109817)
--(axis cs:58300,-1280.84460108878)
--(axis cs:58200,-1102.28012560925)
--(axis cs:58100,-1360.8406959821)
--(axis cs:58000,-1019.20147368957)
--(axis cs:57900,-1318.23731943581)
--(axis cs:57800,-1520.88323460661)
--(axis cs:57700,-1284.41894001418)
--(axis cs:57600,-1299.67421435073)
--(axis cs:57500,-1516.28448825098)
--(axis cs:57400,-1537.29901857348)
--(axis cs:57300,-1424.68635891833)
--(axis cs:57200,-1554.07809802131)
--(axis cs:57100,-1322.54400914323)
--(axis cs:57000,-1541.19263006634)
--(axis cs:56900,-1276.09610358231)
--(axis cs:56800,-1143.92137215197)
--(axis cs:56700,-1321.64281489622)
--(axis cs:56600,-1187.74404788286)
--(axis cs:56500,-1802.43389715308)
--(axis cs:56400,-1394.60824979117)
--(axis cs:56300,-1332.55596346909)
--(axis cs:56200,-1683.82319965657)
--(axis cs:56100,-1586.00574355404)
--(axis cs:56000,-1349.88356385186)
--(axis cs:55900,-1520.67154980804)
--(axis cs:55800,-1714.7431887648)
--(axis cs:55700,-1730.81428345765)
--(axis cs:55600,-1786.09162681676)
--(axis cs:55500,-1845.26652231493)
--(axis cs:55400,-1737.98021051453)
--(axis cs:55300,-1691.65813340459)
--(axis cs:55200,-1783.68213382437)
--(axis cs:55100,-1437.92434835988)
--(axis cs:55000,-1730.96652692476)
--(axis cs:54900,-1672.34842380912)
--(axis cs:54800,-1593.04949472165)
--(axis cs:54700,-1645.51924720358)
--(axis cs:54600,-1649.80842110841)
--(axis cs:54500,-2062.41407752866)
--(axis cs:54400,-1884.22827046532)
--(axis cs:54300,-1908.33697336388)
--(axis cs:54200,-1721.24052422986)
--(axis cs:54100,-1637.46214745353)
--(axis cs:54000,-1632.83039526191)
--(axis cs:53900,-1776.02697634181)
--(axis cs:53800,-1866.28850164812)
--(axis cs:53700,-1300.19082296792)
--(axis cs:53600,-1680.80057693285)
--(axis cs:53500,-1842.10052486084)
--(axis cs:53400,-1968.31560411085)
--(axis cs:53300,-1701.61891941755)
--(axis cs:53200,-1856.80751865755)
--(axis cs:53100,-1585.48090741214)
--(axis cs:53000,-1919.67734569697)
--(axis cs:52900,-1899.13135158425)
--(axis cs:52800,-1574.75561568816)
--(axis cs:52700,-1897.34525656622)
--(axis cs:52600,-1745.77254610969)
--(axis cs:52500,-1906.85590190474)
--(axis cs:52400,-2000.03314295497)
--(axis cs:52300,-1795.58506882392)
--(axis cs:52200,-1830.77840266749)
--(axis cs:52100,-1873.64038288677)
--(axis cs:52000,-1573.01658683308)
--(axis cs:51900,-1964.73928409416)
--(axis cs:51800,-1962.70677414426)
--(axis cs:51700,-1797.77227935783)
--(axis cs:51600,-1957.88615070166)
--(axis cs:51500,-1817.58389339582)
--(axis cs:51400,-2003.99095653314)
--(axis cs:51300,-1684.71073749597)
--(axis cs:51200,-1768.22120840924)
--(axis cs:51100,-1556.92363403329)
--(axis cs:51000,-1687.35052288965)
--(axis cs:50900,-1883.22501377222)
--(axis cs:50800,-1682.31092358115)
--(axis cs:50700,-1852.05521153964)
--(axis cs:50600,-1648.70878216424)
--(axis cs:50500,-1599.52979974921)
--(axis cs:50400,-1816.64895876483)
--(axis cs:50300,-1804.45840822354)
--(axis cs:50200,-1862.39410195503)
--(axis cs:50100,-1688.16904877612)
--(axis cs:50000,-1695.06811973281)
--(axis cs:49900,-2022.27653124822)
--(axis cs:49800,-1585.9046575288)
--(axis cs:49700,-1927.16764446662)
--(axis cs:49600,-1632.12670946545)
--(axis cs:49500,-1707.31038183864)
--(axis cs:49400,-1754.36724687959)
--(axis cs:49300,-1646.13674389271)
--(axis cs:49200,-1480.34643548107)
--(axis cs:49100,-1910.58642876534)
--(axis cs:49000,-1788.21074775821)
--(axis cs:48900,-1625.59609541997)
--(axis cs:48800,-1855.5202840846)
--(axis cs:48700,-1552.83224858626)
--(axis cs:48600,-1503.6908523937)
--(axis cs:48500,-1845.79770450762)
--(axis cs:48400,-1487.1340033954)
--(axis cs:48300,-1775.76059135897)
--(axis cs:48200,-1861.25344310251)
--(axis cs:48100,-1856.54435033489)
--(axis cs:48000,-1579.92035216167)
--(axis cs:47900,-1773.65537167264)
--(axis cs:47800,-1569.36357102662)
--(axis cs:47700,-1398.64063097181)
--(axis cs:47600,-1741.65730204483)
--(axis cs:47500,-1720.68300385496)
--(axis cs:47400,-1897.29744522623)
--(axis cs:47300,-1839.23264009358)
--(axis cs:47200,-1865.5484063859)
--(axis cs:47100,-1586.00626228519)
--(axis cs:47000,-2045.1381118599)
--(axis cs:46900,-1984.53080156489)
--(axis cs:46800,-1571.73835770596)
--(axis cs:46700,-1644.94090038552)
--(axis cs:46600,-1756.36237957952)
--(axis cs:46500,-1684.90124607164)
--(axis cs:46400,-1824.83143338293)
--(axis cs:46300,-1959.84425092278)
--(axis cs:46200,-1693.94791824703)
--(axis cs:46100,-1930.54463590201)
--(axis cs:46000,-1469.49706891278)
--(axis cs:45900,-1799.25215100436)
--(axis cs:45800,-1662.99720210954)
--(axis cs:45700,-2009.0928417687)
--(axis cs:45600,-1797.75508195222)
--(axis cs:45500,-1495.84896812858)
--(axis cs:45400,-1973.48476554641)
--(axis cs:45300,-1930.64074694511)
--(axis cs:45200,-1918.25727774363)
--(axis cs:45100,-1878.63222271083)
--(axis cs:45000,-1901.00745188036)
--(axis cs:44900,-1921.98082493181)
--(axis cs:44800,-2057.95343803687)
--(axis cs:44700,-1833.54526967151)
--(axis cs:44600,-1736.73500570241)
--(axis cs:44500,-1897.27823762849)
--(axis cs:44400,-1701.79583501902)
--(axis cs:44300,-2004.89938818876)
--(axis cs:44200,-1970.89915885582)
--(axis cs:44100,-2210.38785276915)
--(axis cs:44000,-2156.34364163214)
--(axis cs:43900,-2149.27260969307)
--(axis cs:43800,-1994.70060949889)
--(axis cs:43700,-1978.39674940671)
--(axis cs:43600,-1969.48492827727)
--(axis cs:43500,-2245.49951261436)
--(axis cs:43400,-2147.57418860267)
--(axis cs:43300,-2212.91454700539)
--(axis cs:43200,-2216.41780739808)
--(axis cs:43100,-2159.7327410951)
--(axis cs:43000,-2099.83649145726)
--(axis cs:42900,-2211.96229677481)
--(axis cs:42800,-1994.87223973893)
--(axis cs:42700,-2301.42203733682)
--(axis cs:42600,-2213.79015877592)
--(axis cs:42500,-2298.26984255158)
--(axis cs:42400,-1861.01273492821)
--(axis cs:42300,-2114.40859651613)
--(axis cs:42200,-2065.18752237119)
--(axis cs:42100,-2154.18815974145)
--(axis cs:42000,-1984.35947058836)
--(axis cs:41900,-2108.42543828175)
--(axis cs:41800,-2093.69879894802)
--(axis cs:41700,-2371.62827449481)
--(axis cs:41600,-2135.25076702625)
--(axis cs:41500,-2099.19811463806)
--(axis cs:41400,-2317.23324382442)
--(axis cs:41300,-2243.41084999006)
--(axis cs:41200,-2146.03380346188)
--(axis cs:41100,-2382.02533333366)
--(axis cs:41000,-2395.93724968679)
--(axis cs:40900,-2381.38513584842)
--(axis cs:40800,-2292.27022482563)
--(axis cs:40700,-2343.57908857508)
--(axis cs:40600,-2413.57357480824)
--(axis cs:40500,-2353.94385372648)
--(axis cs:40400,-2496.69841545503)
--(axis cs:40300,-2347.57281170625)
--(axis cs:40200,-2554.82673912577)
--(axis cs:40100,-2367.1560367764)
--(axis cs:40000,-2569.67392674462)
--(axis cs:39900,-2526.32152565167)
--(axis cs:39800,-2495.83404501257)
--(axis cs:39700,-2485.68639344926)
--(axis cs:39600,-2579.18032863516)
--(axis cs:39500,-2642.21533538241)
--(axis cs:39400,-2468.77575546924)
--(axis cs:39300,-2627.2337268177)
--(axis cs:39200,-2667.06301702093)
--(axis cs:39100,-2639.36615457227)
--(axis cs:39000,-2457.69314116997)
--(axis cs:38900,-2676.80298066561)
--(axis cs:38800,-2703.1903775781)
--(axis cs:38700,-2633.70671348691)
--(axis cs:38600,-2987.29426513162)
--(axis cs:38500,-2971.52671520293)
--(axis cs:38400,-2587.37753934656)
--(axis cs:38300,-2635.80343131768)
--(axis cs:38200,-2683.65813165715)
--(axis cs:38100,-2887.00259233037)
--(axis cs:38000,-2544.08392918733)
--(axis cs:37900,-2966.78193901153)
--(axis cs:37800,-2858.26155337812)
--(axis cs:37700,-2780.39159956908)
--(axis cs:37600,-3006.99396392041)
--(axis cs:37500,-2668.71794489636)
--(axis cs:37400,-2809.58397994483)
--(axis cs:37300,-2656.69142684398)
--(axis cs:37200,-2779.22885184779)
--(axis cs:37100,-2737.48784270081)
--(axis cs:37000,-2683.48590527843)
--(axis cs:36900,-2612.30952926081)
--(axis cs:36800,-2920.18161292592)
--(axis cs:36700,-2554.36982155949)
--(axis cs:36600,-2677.01648573613)
--(axis cs:36500,-2845.37573021802)
--(axis cs:36400,-2586.90920332429)
--(axis cs:36300,-2812.76959841901)
--(axis cs:36200,-2971.90258313923)
--(axis cs:36100,-2797.36874824253)
--(axis cs:36000,-2863.3229635023)
--(axis cs:35900,-2413.84839687761)
--(axis cs:35800,-2653.43481664103)
--(axis cs:35700,-2920.96801346898)
--(axis cs:35600,-2892.00293355852)
--(axis cs:35500,-2523.99627158354)
--(axis cs:35400,-2501.56210287933)
--(axis cs:35300,-2576.94384198425)
--(axis cs:35200,-2842.14724827478)
--(axis cs:35100,-2695.19964306793)
--(axis cs:35000,-2489.94428618496)
--(axis cs:34900,-2689.67435286219)
--(axis cs:34800,-2572.56736660905)
--(axis cs:34700,-2631.32636767762)
--(axis cs:34600,-2257.39017767781)
--(axis cs:34500,-2557.52146712225)
--(axis cs:34400,-2640.54765388026)
--(axis cs:34300,-2778.67296204541)
--(axis cs:34200,-2564.69382151309)
--(axis cs:34100,-2437.58306749)
--(axis cs:34000,-2540.23999411664)
--(axis cs:33900,-2588.70564075463)
--(axis cs:33800,-2566.27945288832)
--(axis cs:33700,-2588.59788508425)
--(axis cs:33600,-2411.66552414501)
--(axis cs:33500,-2530.99499117245)
--(axis cs:33400,-2561.16460992917)
--(axis cs:33300,-2712.8035330651)
--(axis cs:33200,-2388.78848363225)
--(axis cs:33100,-2713.45207795578)
--(axis cs:33000,-2673.86486756189)
--(axis cs:32900,-2510.36146943608)
--(axis cs:32800,-2432.32003280793)
--(axis cs:32700,-2478.68013859655)
--(axis cs:32600,-2651.32265719545)
--(axis cs:32500,-2389.32220475889)
--(axis cs:32400,-2429.8692646399)
--(axis cs:32300,-2633.20332317959)
--(axis cs:32200,-2624.72731040687)
--(axis cs:32100,-2400.26760922617)
--(axis cs:32000,-2404.74122573085)
--(axis cs:31900,-2439.97940765451)
--(axis cs:31800,-2538.43433220531)
--(axis cs:31700,-2655.01766434212)
--(axis cs:31600,-2769.24562309813)
--(axis cs:31500,-2565.50650832194)
--(axis cs:31400,-2636.3500068519)
--(axis cs:31300,-2655.91164718167)
--(axis cs:31200,-2526.74714346159)
--(axis cs:31100,-2668.13301360209)
--(axis cs:31000,-2393.73519020399)
--(axis cs:30900,-2412.11935145046)
--(axis cs:30800,-2336.81264034798)
--(axis cs:30700,-2556.94642878735)
--(axis cs:30600,-2630.87501008528)
--(axis cs:30500,-2381.39052935319)
--(axis cs:30400,-2407.38049860276)
--(axis cs:30300,-2614.36755708593)
--(axis cs:30200,-2642.86416528503)
--(axis cs:30100,-2611.33831649991)
--(axis cs:30000,-2658.27415040807)
--(axis cs:29900,-2585.95913073868)
--(axis cs:29800,-2526.04840268119)
--(axis cs:29700,-2148.30313838395)
--(axis cs:29600,-2462.31237379613)
--(axis cs:29500,-2418.72550271501)
--(axis cs:29400,-2385.45744448844)
--(axis cs:29300,-2345.34155046208)
--(axis cs:29200,-2345.2961196173)
--(axis cs:29100,-2066.66889823567)
--(axis cs:29000,-2375.45936856343)
--(axis cs:28900,-2311.42451081796)
--(axis cs:28800,-2704.06127382543)
--(axis cs:28700,-2578.97237614307)
--(axis cs:28600,-2527.38369354507)
--(axis cs:28500,-2786.09434561199)
--(axis cs:28400,-2412.75132753261)
--(axis cs:28300,-2749.37388682409)
--(axis cs:28200,-2625.07044811292)
--(axis cs:28100,-2824.4429690085)
--(axis cs:28000,-2859.5596890666)
--(axis cs:27900,-2564.76053920392)
--(axis cs:27800,-2738.0362543379)
--(axis cs:27700,-2583.3971004077)
--(axis cs:27600,-2518.6282354586)
--(axis cs:27500,-2720.61376994747)
--(axis cs:27400,-2934.28921894162)
--(axis cs:27300,-2752.04244729141)
--(axis cs:27200,-2755.81812071669)
--(axis cs:27100,-2712.99472207151)
--(axis cs:27000,-2900.30042038493)
--(axis cs:26900,-2286.83123008666)
--(axis cs:26800,-2365.11762546006)
--(axis cs:26700,-2662.11307223298)
--(axis cs:26600,-2239.36818869278)
--(axis cs:26500,-2674.7425082337)
--(axis cs:26400,-1957.21750088395)
--(axis cs:26300,-2344.4386964901)
--(axis cs:26200,-2586.54295920512)
--(axis cs:26100,-2767.83769964467)
--(axis cs:26000,-2628.3529243157)
--(axis cs:25900,-2740.39805968701)
--(axis cs:25800,-2649.72033986883)
--(axis cs:25700,-2863.18902257107)
--(axis cs:25600,-2855.33538299697)
--(axis cs:25500,-2906.31876419301)
--(axis cs:25400,-2655.34322540309)
--(axis cs:25300,-2834.78255677665)
--(axis cs:25200,-2977.58422663166)
--(axis cs:25100,-2819.76695382973)
--(axis cs:25000,-2560.83728736785)
--(axis cs:24900,-2688.96346405343)
--(axis cs:24800,-2711.42221852774)
--(axis cs:24700,-2695.25847560866)
--(axis cs:24600,-2752.90408718174)
--(axis cs:24500,-2740.21748583621)
--(axis cs:24400,-2764.40291208227)
--(axis cs:24300,-2830.23562451127)
--(axis cs:24200,-2720.29209079979)
--(axis cs:24100,-2915.77862785637)
--(axis cs:24000,-3250.30940763444)
--(axis cs:23900,-2843.22466764988)
--(axis cs:23800,-2690.17571767458)
--(axis cs:23700,-2607.24137125529)
--(axis cs:23600,-2744.36502042654)
--(axis cs:23500,-2651.74652969469)
--(axis cs:23400,-2521.38839300509)
--(axis cs:23300,-2901.3691226285)
--(axis cs:23200,-2950.86550064277)
--(axis cs:23100,-3117.2249488533)
--(axis cs:23000,-2684.62825835433)
--(axis cs:22900,-2781.55816701572)
--(axis cs:22800,-3053.46322371567)
--(axis cs:22700,-2944.81038951449)
--(axis cs:22600,-3118.53503441622)
--(axis cs:22500,-3071.00343442992)
--(axis cs:22400,-2925.32635739815)
--(axis cs:22300,-2914.91644522963)
--(axis cs:22200,-3092.02856126224)
--(axis cs:22100,-3275.60597892544)
--(axis cs:22000,-3021.85790061878)
--(axis cs:21900,-2974.28574382043)
--(axis cs:21800,-2969.99972912453)
--(axis cs:21700,-3124.866943097)
--(axis cs:21600,-3075.67954441854)
--(axis cs:21500,-2820.97049813255)
--(axis cs:21400,-3189.96271577042)
--(axis cs:21300,-2918.83053180051)
--(axis cs:21200,-2930.12702161107)
--(axis cs:21100,-2958.16982144863)
--(axis cs:21000,-3182.27187166643)
--(axis cs:20900,-3045.17079536617)
--(axis cs:20800,-2943.37729915491)
--(axis cs:20700,-2866.97813337342)
--(axis cs:20600,-2862.2542949119)
--(axis cs:20500,-2963.4949772279)
--(axis cs:20400,-2862.99449762475)
--(axis cs:20300,-2924.91242523834)
--(axis cs:20200,-2857.50658111382)
--(axis cs:20100,-2908.26632888344)
--(axis cs:20000,-2936.00497816235)
--(axis cs:19900,-2909.34711247366)
--(axis cs:19800,-3006.07285939632)
--(axis cs:19700,-2934.26265430416)
--(axis cs:19600,-2872.69550903999)
--(axis cs:19500,-2968.50148122947)
--(axis cs:19400,-2983.07776037806)
--(axis cs:19300,-3065.4798393364)
--(axis cs:19200,-3093.76551572377)
--(axis cs:19100,-3051.61905345755)
--(axis cs:19000,-3016.83434975758)
--(axis cs:18900,-3062.74930409817)
--(axis cs:18800,-3073.01618480166)
--(axis cs:18700,-3064.18660202743)
--(axis cs:18600,-3123.638638521)
--(axis cs:18500,-3131.91919424534)
--(axis cs:18400,-3174.38544125773)
--(axis cs:18300,-3181.81231584085)
--(axis cs:18200,-3192.78309607838)
--(axis cs:18100,-2965.2435733768)
--(axis cs:18000,-3272.76507200095)
--(axis cs:17900,-3053.47505277671)
--(axis cs:17800,-3138.02421992902)
--(axis cs:17700,-3216.28116689144)
--(axis cs:17600,-3244.32580645632)
--(axis cs:17500,-3313.30457122397)
--(axis cs:17400,-3267.81594176177)
--(axis cs:17300,-3307.63556116769)
--(axis cs:17200,-3204.71585623154)
--(axis cs:17100,-3276.48733993796)
--(axis cs:17000,-3412.84842718354)
--(axis cs:16900,-3293.21613988381)
--(axis cs:16800,-3323.24905235702)
--(axis cs:16700,-3413.99212245684)
--(axis cs:16600,-3480.43536031368)
--(axis cs:16500,-3360.90428207501)
--(axis cs:16400,-3355.26933265079)
--(axis cs:16300,-3538.66344083976)
--(axis cs:16200,-3574.93552019222)
--(axis cs:16100,-3617.00360572211)
--(axis cs:16000,-3641.02975348017)
--(axis cs:15900,-3659.93562435274)
--(axis cs:15800,-3543.29129990845)
--(axis cs:15700,-3536.02405701817)
--(axis cs:15600,-3686.94110497412)
--(axis cs:15500,-3611.29737697864)
--(axis cs:15400,-3662.65533489632)
--(axis cs:15300,-3594.43843192213)
--(axis cs:15200,-3578.3806196655)
--(axis cs:15100,-3702.54375708234)
--(axis cs:15000,-3721.61185909682)
--(axis cs:14900,-3744.657350384)
--(axis cs:14800,-3732.53699418334)
--(axis cs:14700,-3735.87802214699)
--(axis cs:14600,-3830.80049613147)
--(axis cs:14500,-3822.69097372861)
--(axis cs:14400,-3785.505257099)
--(axis cs:14300,-3826.84857721252)
--(axis cs:14200,-3858.81864757445)
--(axis cs:14100,-3921.99216002913)
--(axis cs:14000,-3935.88963879823)
--(axis cs:13900,-3922.01991283041)
--(axis cs:13800,-3918.11209713297)
--(axis cs:13700,-3911.54164625534)
--(axis cs:13600,-3911.33385176737)
--(axis cs:13500,-3962.04296056942)
--(axis cs:13400,-3977.46989575309)
--(axis cs:13300,-4013.27882789713)
--(axis cs:13200,-4033.50548100998)
--(axis cs:13100,-4083.04363328121)
--(axis cs:13000,-4077.15190025169)
--(axis cs:12900,-4059.32963225447)
--(axis cs:12800,-4016.09451980871)
--(axis cs:12700,-4149.05614760092)
--(axis cs:12600,-4171.07355862359)
--(axis cs:12500,-4176.89597084702)
--(axis cs:12400,-4086.33441369708)
--(axis cs:12300,-4161.498298862)
--(axis cs:12200,-4142.45438133203)
--(axis cs:12100,-4167.62959275703)
--(axis cs:12000,-4171.440116437)
--(axis cs:11900,-4199.47011115975)
--(axis cs:11800,-4188.91102141364)
--(axis cs:11700,-4167.39350118264)
--(axis cs:11600,-4074.9359213926)
--(axis cs:11500,-4248.22861561127)
--(axis cs:11400,-4236.62719784362)
--(axis cs:11300,-4174.28842317089)
--(axis cs:11200,-4251.6946394483)
--(axis cs:11100,-4059.00635164194)
--(axis cs:11000,-4179.27884489317)
--(axis cs:10900,-4131.87422309431)
--(axis cs:10800,-4102.26416355877)
--(axis cs:10700,-4091.04116457202)
--(axis cs:10600,-4144.44256717566)
--(axis cs:10500,-4110.6118417251)
--(axis cs:10400,-4054.34426855473)
--(axis cs:10300,-4061.0923353219)
--(axis cs:10200,-4094.61409902177)
--(axis cs:10100,-4054.69856899451)
--(axis cs:10000,-4053.41055076849)
--(axis cs:9900,-4045.16798903711)
--(axis cs:9800,-4048.33081041227)
--(axis cs:9700,-4049.47602857364)
--(axis cs:9600,-4047.75907495429)
--(axis cs:9500,-4051.95730243181)
--(axis cs:9400,-4050.94206301179)
--(axis cs:9300,-4050.00233677863)
--(axis cs:9200,-4048.48473351418)
--(axis cs:9100,-4047.79801840393)
--(axis cs:9000,-4095.72691463601)
--(axis cs:8900,-4049.08107171231)
--(axis cs:8800,-4049.72213849732)
--(axis cs:8700,-4051.13767026321)
--(axis cs:8600,-4043.85439244081)
--(axis cs:8500,-4044.41796089017)
--(axis cs:8400,-4044.29148426104)
--(axis cs:8300,-4044.0627956603)
--(axis cs:8200,-4046.46839207995)
--(axis cs:8100,-4042.70156521864)
--(axis cs:8000,-4044.16960602332)
--(axis cs:7900,-4044.53862684998)
--(axis cs:7800,-4044.84805407506)
--(axis cs:7700,-4043.59090272966)
--(axis cs:7600,-4047.07420673807)
--(axis cs:7500,-4046.90619467804)
--(axis cs:7400,-4044.66253775796)
--(axis cs:7300,-4042.92840756025)
--(axis cs:7200,-4045.04753993545)
--(axis cs:7100,-4053.50562876776)
--(axis cs:7000,-4047.71823560228)
--(axis cs:6900,-4049.44472939634)
--(axis cs:6800,-4046.16397167016)
--(axis cs:6700,-4046.35396835193)
--(axis cs:6600,-4047.21037679298)
--(axis cs:6500,-4048.8919537158)
--(axis cs:6400,-4043.92532414941)
--(axis cs:6300,-4044.61171308812)
--(axis cs:6200,-4043.62207928762)
--(axis cs:6100,-4044.12933520515)
--(axis cs:6000,-4044.75432613683)
--(axis cs:5900,-4047.55961827004)
--(axis cs:5800,-4050.85997509787)
--(axis cs:5700,-4108.28876323104)
--(axis cs:5600,-4125.55111468351)
--(axis cs:5500,-4071.29127732265)
--(axis cs:5400,-4048.06746541219)
--(axis cs:5300,-4045.71846291472)
--(axis cs:5200,-4042.61368004714)
--(axis cs:5100,-4044.60846113956)
--(axis cs:5000,-4044.5238424886)
--(axis cs:4900,-4043.84326617148)
--(axis cs:4800,-4043.86681694219)
--(axis cs:4700,-4043.96255248831)
--(axis cs:4600,-4045.61467903268)
--(axis cs:4500,-4048.52391094744)
--(axis cs:4400,-4045.408146131)
--(axis cs:4300,-4045.96482385145)
--(axis cs:4200,-4044.08091513276)
--(axis cs:4100,-4045.70367436991)
--(axis cs:4000,-4047.07479299383)
--(axis cs:3900,-4045.34830566333)
--(axis cs:3800,-4045.82367976453)
--(axis cs:3700,-4048.52409645052)
--(axis cs:3600,-4046.2771731572)
--(axis cs:3500,-4048.5568328063)
--(axis cs:3400,-4050.69611950681)
--(axis cs:3300,-4060.03049198127)
--(axis cs:3200,-4066.71704727778)
--(axis cs:3100,-4072.847685082)
--(axis cs:3000,-4080.02000910626)
--(axis cs:2900,-4078.7493175683)
--(axis cs:2800,-4084.03817356932)
--(axis cs:2700,-4094.11656150054)
--(axis cs:2600,-4091.8801177334)
--(axis cs:2500,-4104.19156143604)
--(axis cs:2400,-4122.92029050928)
--(axis cs:2300,-4125.18453958236)
--(axis cs:2200,-4135.62691305525)
--(axis cs:2100,-4181.24142404956)
--(axis cs:2000,-4215.54435693899)
--(axis cs:1900,-4277.60614753547)
--(axis cs:1800,-4306.0890320768)
--(axis cs:1700,-4270.08004593597)
--(axis cs:1600,-4271.85054882872)
--(axis cs:1500,-4269.3815301654)
--(axis cs:1400,-4294.30102048254)
--(axis cs:1300,-4298.09491626769)
--(axis cs:1200,-4316.40627741752)
--(axis cs:1100,-4303.21155623176)
--(axis cs:1000,-4312.38183753968)
--(axis cs:900,-4412.30565743665)
--(axis cs:800,-4435.11872810614)
--(axis cs:700,-4329.6412110368)
--(axis cs:600,-4322.29293671535)
--(axis cs:500,-4300.47096262563)
--(axis cs:400,-4216.69100019806)
--(axis cs:300,-4287.99033296981)
--(axis cs:200,-4129.54613023206)
--(axis cs:100,-4201.14245314763)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4000.90905761719 \\
200	-3902.52321777344 \\
300	-4019.142578125 \\
400	-3991.86281738281 \\
500	-4122.35788574219 \\
600	-4145.8265625 \\
700	-4139.37666015625 \\
800	-4183.83784179688 \\
900	-4182.68149414062 \\
1000	-4136.93603515625 \\
1100	-4204.64489746094 \\
1200	-4210.4748046875 \\
1300	-4182.28884277344 \\
1400	-4167.6322265625 \\
1500	-4153.28752441406 \\
1600	-4152.51328125 \\
1700	-4149.99057617187 \\
1800	-4162.4416015625 \\
1900	-4148.93706054687 \\
2000	-4124.5716796875 \\
2100	-4107.25783691406 \\
2200	-4089.61784667969 \\
2300	-4086.91477050781 \\
2400	-4084.51208496094 \\
2500	-4075.51215820313 \\
2600	-4069.84614257813 \\
2700	-4071.02958984375 \\
2800	-4066.12731933594 \\
2900	-4063.48024902344 \\
3000	-4062.44443359375 \\
3100	-4058.32978515625 \\
3200	-4054.94216308594 \\
3300	-4050.59462890625 \\
3400	-4046.403125 \\
3500	-4045.48173828125 \\
3600	-4044.05576171875 \\
3700	-4044.81694335937 \\
3800	-4042.98969726563 \\
3900	-4042.73571777344 \\
4000	-4043.54699707031 \\
4100	-4042.41201171875 \\
4200	-4041.80927734375 \\
4300	-4043.26452636719 \\
4400	-4042.08598632812 \\
4500	-4043.91350097656 \\
4600	-4042.59221191406 \\
4700	-4041.43125 \\
4800	-4041.638671875 \\
4900	-4041.35402832031 \\
5000	-4041.74333496094 \\
5100	-4041.50910644531 \\
5200	-4039.776953125 \\
5300	-4042.22275390625 \\
5400	-4043.10397949219 \\
5500	-4052.72463378906 \\
5600	-4073.27663574219 \\
5700	-4066.36296386719 \\
5800	-4044.69938964844 \\
5900	-4041.71010742187 \\
6000	-4040.29931640625 \\
6100	-4039.68901367187 \\
6200	-4039.48415527344 \\
6300	-4039.52067871094 \\
6400	-4039.47045898438 \\
6500	-4041.17365722656 \\
6600	-4040.529296875 \\
6700	-4040.72495117188 \\
6800	-4040.19846191406 \\
6900	-4042.64377441406 \\
7000	-4040.654296875 \\
7100	-4043.48823242188 \\
7200	-4040.03041992187 \\
7300	-4038.84504394531 \\
7400	-4040.31762695312 \\
7500	-4042.07072753906 \\
7600	-4041.23249511719 \\
7700	-4039.49848632813 \\
7800	-4039.86455078125 \\
7900	-4039.50463867188 \\
8000	-4039.2859375 \\
8100	-4038.59606933594 \\
8200	-4041.69113769531 \\
8300	-4039.86201171875 \\
8400	-4040.4595703125 \\
8500	-4040.03176269531 \\
8600	-4039.33891601562 \\
8700	-4044.39631347656 \\
8800	-4042.56628417969 \\
8900	-4043.1875 \\
9000	-4063.83046875 \\
9100	-4042.05087890625 \\
9200	-4042.60222167969 \\
9300	-4042.74387207031 \\
9400	-4043.67897949219 \\
9500	-4044.74643554688 \\
9600	-4042.63020019531 \\
9700	-4043.74255371094 \\
9800	-4042.31831054688 \\
9900	-4042.81096191406 \\
10000	-4033.70471191406 \\
10100	-4046.78818359375 \\
10200	-4064.00769042969 \\
10300	-4048.58583984375 \\
10400	-4047.9052734375 \\
10500	-4039.889453125 \\
10600	-4025.74145507812 \\
10700	-4000.22531738281 \\
10800	-4001.92858886719 \\
10900	-4025.55837402344 \\
11000	-4038.1115234375 \\
11100	-4049.67724609375 \\
11200	-4123.57692871094 \\
11300	-4098.43671875 \\
11400	-4116.47077636719 \\
11500	-4122.67065429688 \\
11600	-4032.84624023437 \\
11700	-4078.83518066406 \\
11800	-4085.75693359375 \\
11900	-4081.94360351562 \\
12000	-4056.16420898437 \\
12100	-4052.05827636719 \\
12200	-4026.29291992188 \\
12300	-4034.69731445312 \\
12400	-4002.55910644531 \\
12500	-4017.31701660156 \\
12600	-4011.97009277344 \\
12700	-3933.50278320313 \\
12800	-3805.6208984375 \\
12900	-3850.55595703125 \\
13000	-3872.55588378906 \\
13100	-3847.10034179688 \\
13200	-3789.71411132812 \\
13300	-3774.2125 \\
13400	-3742.10114746094 \\
13500	-3714.57932128906 \\
13600	-3665.37177734375 \\
13700	-3650.45344238281 \\
13800	-3672.44060058594 \\
13900	-3660.66579589844 \\
14000	-3693.26643066406 \\
14100	-3640.40344238281 \\
14200	-3571.01081542969 \\
14300	-3524.63828125 \\
14400	-3455.75439453125 \\
14500	-3501.10852050781 \\
14600	-3302.54125976562 \\
14700	-3442.99445800781 \\
14800	-3473.60007324219 \\
14900	-3191.67186889648 \\
15000	-3469.17556152344 \\
15100	-3422.73264160156 \\
15200	-3321.24382324219 \\
15300	-3315.57902832031 \\
15400	-3306.70695800781 \\
15500	-3004.97429199219 \\
15600	-3200.03934326172 \\
15700	-2996.7293762207 \\
15800	-3176.10593261719 \\
15900	-3325.49916992187 \\
16000	-3280.51320800781 \\
16100	-3230.49096679688 \\
16200	-3160.33432617188 \\
16300	-3036.73488769531 \\
16400	-2811.84792480469 \\
16500	-2985.21950683594 \\
16600	-2921.12910766602 \\
16700	-2860.96171264648 \\
16800	-2809.63640136719 \\
16900	-2683.51201171875 \\
17000	-2799.28931884766 \\
17100	-2674.15501708984 \\
17200	-2492.87657470703 \\
17300	-2692.1873840332 \\
17400	-2647.61154174805 \\
17500	-2703.96974487305 \\
17600	-2639.14808959961 \\
17700	-2577.8940246582 \\
17800	-2501.70197143555 \\
17900	-2309.32036132812 \\
18000	-2582.13291625977 \\
18100	-2275.7515625 \\
18200	-2596.9345703125 \\
18300	-2540.19144897461 \\
18400	-2576.21131591797 \\
18500	-2460.01637573242 \\
18600	-2432.11968383789 \\
18700	-2413.30413818359 \\
18800	-2432.52653808594 \\
18900	-2397.35997314453 \\
19000	-2374.84686279297 \\
19100	-2375.55334472656 \\
19200	-2452.63890991211 \\
19300	-2299.08209228516 \\
19400	-2216.40804443359 \\
19500	-2175.57709960938 \\
19600	-2050.41561889648 \\
19700	-2124.3919921875 \\
19800	-2227.70123901367 \\
19900	-2114.75383300781 \\
20000	-2125.14697265625 \\
20100	-2082.46627197266 \\
20200	-2004.57600097656 \\
20300	-2086.9875793457 \\
20400	-2029.57185058594 \\
20500	-2134.01228637695 \\
20600	-2001.05474853516 \\
20700	-2069.45161132813 \\
20800	-2134.77055664062 \\
20900	-2269.97044067383 \\
21000	-2477.44670410156 \\
21100	-2126.64913330078 \\
21200	-2095.93796386719 \\
21300	-2085.7201171875 \\
21400	-2404.52728271484 \\
21500	-1948.65491943359 \\
21600	-2278.10088500977 \\
21700	-2333.91767578125 \\
21800	-2112.31821899414 \\
21900	-2117.79219970703 \\
22000	-2229.96838989258 \\
22100	-2562.91232299805 \\
22200	-2271.12443237305 \\
22300	-2058.54533081055 \\
22400	-2065.71774902344 \\
22500	-2280.95982055664 \\
22600	-2340.40753173828 \\
22700	-2090.93092651367 \\
22800	-2243.95813598633 \\
22900	-1964.6838684082 \\
23000	-1903.29107666016 \\
23100	-2206.56279296875 \\
23200	-2223.79229125977 \\
23300	-2176.41013183594 \\
23400	-1697.50845336914 \\
23500	-1875.48059692383 \\
23600	-1979.70715332031 \\
23700	-1816.38302612305 \\
23800	-1910.92308349609 \\
23900	-2030.69834594727 \\
24000	-2600.34381713867 \\
24100	-2112.88773193359 \\
24200	-1901.6715637207 \\
24300	-1962.07553100586 \\
24400	-1945.89274291992 \\
24500	-1925.61342163086 \\
24600	-1949.05004272461 \\
24700	-1893.31542358398 \\
24800	-1903.89405517578 \\
24900	-1892.2078125 \\
25000	-1723.05095825195 \\
25100	-2155.64675292969 \\
25200	-2186.61367797852 \\
25300	-2009.53596191406 \\
25400	-1799.99969482422 \\
25500	-2044.39678344727 \\
25600	-2004.1673828125 \\
25700	-2006.54903564453 \\
25800	-1853.25243530273 \\
25900	-1957.32702636719 \\
26000	-1853.09702758789 \\
26100	-1969.79118652344 \\
26200	-1822.32901611328 \\
26300	-1742.01140136719 \\
26400	-1351.85532226563 \\
26500	-1920.31681518555 \\
26600	-1543.05508422852 \\
26700	-1995.07779541016 \\
26800	-1714.84877319336 \\
26900	-1581.95711364746 \\
27000	-2149.29580078125 \\
27100	-1921.23608093262 \\
27200	-1950.57908325195 \\
27300	-1959.17321777344 \\
27400	-2193.13895874023 \\
27500	-1963.59342346191 \\
27600	-1823.12514038086 \\
27700	-1870.71828613281 \\
27800	-1940.11893310547 \\
27900	-1785.84188232422 \\
28000	-2123.90257568359 \\
28100	-2090.92127990723 \\
28200	-1984.85956115723 \\
28300	-2070.12951660156 \\
28400	-1740.38770141602 \\
28500	-2181.77559204102 \\
28600	-1851.28848571777 \\
28700	-1931.9099029541 \\
28800	-2041.68399047852 \\
28900	-1681.76391906738 \\
29000	-1777.9233215332 \\
29100	-1512.64909973145 \\
29200	-1698.66582641602 \\
29300	-1690.93083190918 \\
29400	-1733.06387634277 \\
29500	-1746.95015563965 \\
29600	-1786.81780700684 \\
29700	-1500.10042114258 \\
29800	-1922.5807220459 \\
29900	-1958.6673034668 \\
30000	-2011.5879119873 \\
30100	-1989.2576965332 \\
30200	-1980.53768310547 \\
30300	-1978.53981933594 \\
30400	-1753.99114074707 \\
30500	-1821.25326538086 \\
30600	-2065.08106689453 \\
30700	-1945.0271270752 \\
30800	-1706.83557128906 \\
30900	-1753.68437805176 \\
31000	-1726.48404541016 \\
31100	-2027.00734863281 \\
31200	-1968.7893737793 \\
31300	-2118.28116455078 \\
31400	-2015.68813781738 \\
31500	-1940.54533691406 \\
31600	-2124.68277587891 \\
31700	-2033.45379333496 \\
31800	-1933.31452636719 \\
31900	-1803.40887451172 \\
32000	-1745.37992858887 \\
32100	-1768.59273071289 \\
32200	-2032.42807006836 \\
32300	-2006.05080566406 \\
32400	-1816.34581298828 \\
32500	-1758.13876647949 \\
32600	-2039.64229736328 \\
32700	-1842.85854187012 \\
32800	-1797.78204345703 \\
32900	-1902.48921203613 \\
33000	-2136.53223266602 \\
33100	-2126.84655761719 \\
33200	-1754.3009765625 \\
33300	-2064.55626831055 \\
33400	-1855.90601501465 \\
33500	-1868.2582611084 \\
33600	-1760.43845825195 \\
33700	-1982.52615356445 \\
33800	-1914.64315795898 \\
33900	-1922.58815307617 \\
34000	-1943.7078125 \\
34100	-1897.95592041016 \\
34200	-1926.20471801758 \\
34300	-2120.44780273437 \\
34400	-1994.39357299805 \\
34500	-2022.23596191406 \\
34600	-1636.03623962402 \\
34700	-2061.17372436523 \\
34800	-1991.67123413086 \\
34900	-2092.38029785156 \\
35000	-1860.71164245605 \\
35100	-2054.68942565918 \\
35200	-2279.94716186523 \\
35300	-2017.77947998047 \\
35400	-1956.62856445312 \\
35500	-1881.11654968262 \\
35600	-2300.21713256836 \\
35700	-2471.19620361328 \\
35800	-2116.38641967773 \\
35900	-1877.96668701172 \\
36000	-2280.81103515625 \\
36100	-2266.66303100586 \\
36200	-2368.09635009766 \\
36300	-2227.44151916504 \\
36400	-1953.25198669434 \\
36500	-2203.86737670898 \\
36600	-2103.49311523438 \\
36700	-2061.18171386719 \\
36800	-2412.56576538086 \\
36900	-2113.70981445313 \\
37000	-2130.02067260742 \\
37100	-2269.54693603516 \\
37200	-2319.34786682129 \\
37300	-2273.98337402344 \\
37400	-2347.30671386719 \\
37500	-2383.86942138672 \\
37600	-2593.77878417969 \\
37700	-2485.36690673828 \\
37800	-2530.86398925781 \\
37900	-2422.30597229004 \\
38000	-2019.20022583008 \\
38100	-2206.94284057617 \\
38200	-2123.05739135742 \\
38300	-2074.58106079102 \\
38400	-2159.4147644043 \\
38500	-2587.12932128906 \\
38600	-2625.503515625 \\
38700	-2391.80952148438 \\
38800	-2480.67864990234 \\
38900	-2297.10041503906 \\
39000	-2006.45191650391 \\
39100	-2414.52213134766 \\
39200	-2254.58454589844 \\
39300	-2186.90826721191 \\
39400	-2032.78271789551 \\
39500	-2448.84497070312 \\
39600	-2170.72170410156 \\
39700	-2052.53788452148 \\
39800	-2068.35101013184 \\
39900	-2110.31503601074 \\
40000	-2249.26350097656 \\
40100	-1862.53812866211 \\
40200	-2177.01672363281 \\
40300	-1954.17105102539 \\
40400	-2273.21878662109 \\
40500	-1938.1009765625 \\
40600	-2012.22796020508 \\
40700	-1849.46486816406 \\
40800	-1873.25962524414 \\
40900	-1971.80364990234 \\
41000	-2105.40651855469 \\
41100	-1996.20639038086 \\
41200	-1668.70361022949 \\
41300	-1724.63585510254 \\
41400	-1877.80796203613 \\
41500	-1562.75535888672 \\
41600	-1585.16028747559 \\
41700	-1954.3735748291 \\
41800	-1564.87607421875 \\
41900	-1578.19655761719 \\
42000	-1482.26569824219 \\
42100	-1651.89907531738 \\
42200	-1582.38662414551 \\
42300	-1558.82262573242 \\
42400	-1390.4501159668 \\
42500	-1836.1552734375 \\
42600	-1702.72135314941 \\
42700	-1769.97697143555 \\
42800	-1405.89298706055 \\
42900	-1694.01875915527 \\
43000	-1548.31848449707 \\
43100	-1684.23056030273 \\
43200	-1720.0413269043 \\
43300	-1753.18008422852 \\
43400	-1630.75683898926 \\
43500	-1795.88840942383 \\
43600	-1452.02227783203 \\
43700	-1505.60121154785 \\
43800	-1494.16811523437 \\
43900	-1584.25311279297 \\
44000	-1580.70249328613 \\
44100	-1675.68587646484 \\
44200	-1435.07542724609 \\
44300	-1558.6621887207 \\
44400	-1201.7344329834 \\
44500	-1382.09133605957 \\
44600	-1230.3182434082 \\
44700	-1331.58868103027 \\
44800	-1523.67682495117 \\
44900	-1420.73195800781 \\
45000	-1357.37628173828 \\
45100	-1342.78527526855 \\
45200	-1410.48399963379 \\
45300	-1437.78173522949 \\
45400	-1440.96755981445 \\
45500	-993.994198608398 \\
45600	-1259.71232910156 \\
45700	-1481.34928894043 \\
45800	-1151.3531829834 \\
45900	-1232.7279510498 \\
46000	-992.575894165039 \\
46100	-1460.27112426758 \\
46200	-1235.9256072998 \\
46300	-1488.14784240723 \\
46400	-1325.13301696777 \\
46500	-1233.48640441895 \\
46600	-1292.54371337891 \\
46700	-1142.28692016602 \\
46800	-1099.2749786377 \\
46900	-1415.63468933105 \\
47000	-1529.12514038086 \\
47100	-1072.03928833008 \\
47200	-1331.50780334473 \\
47300	-1300.66162109375 \\
47400	-1364.76949462891 \\
47500	-1187.05274047852 \\
47600	-1213.43439941406 \\
47700	-953.731829833984 \\
47800	-1098.02494812012 \\
47900	-1221.08191223145 \\
48000	-1079.00589599609 \\
48100	-1326.14105529785 \\
48200	-1354.5536895752 \\
48300	-1232.72160339355 \\
48400	-1006.74602050781 \\
48500	-1253.67533874512 \\
48600	-996.39172668457 \\
48700	-1030.22884521484 \\
48800	-1265.28656921387 \\
48900	-1088.56364440918 \\
49000	-1228.15783691406 \\
49100	-1352.57694702148 \\
49200	-1009.62337646484 \\
49300	-1078.25449829102 \\
49400	-1123.69770812988 \\
49500	-1109.53442687988 \\
49600	-1081.74419555664 \\
49700	-1363.0712677002 \\
49800	-1056.62162475586 \\
49900	-1415.51040649414 \\
50000	-1109.28399047852 \\
50100	-1098.32056884766 \\
50200	-1249.8052520752 \\
50300	-1229.11812438965 \\
50400	-1225.85655822754 \\
50500	-1057.97409667969 \\
50600	-1069.14844360352 \\
50700	-1245.29091186523 \\
50800	-1098.40107727051 \\
50900	-1270.8806854248 \\
51000	-1119.10960083008 \\
51100	-1009.16687316895 \\
51200	-1134.8727722168 \\
51300	-1088.63737792969 \\
51400	-1409.81996765137 \\
51500	-1231.38305053711 \\
51600	-1354.65569152832 \\
51700	-1226.41975708008 \\
51800	-1317.54109191895 \\
51900	-1313.85629882813 \\
52000	-1042.01956787109 \\
52100	-1268.42240905762 \\
52200	-1219.91575317383 \\
52300	-1209.56683654785 \\
52400	-1407.8082824707 \\
52500	-1298.58544616699 \\
52600	-1122.67912902832 \\
52700	-1265.85680236816 \\
52800	-1038.33559265137 \\
52900	-1339.40045166016 \\
53000	-1346.15736694336 \\
53100	-1035.2902923584 \\
53200	-1266.6661315918 \\
53300	-1162.62657165527 \\
53400	-1386.08293457031 \\
53500	-1292.55433959961 \\
53600	-1157.11251525879 \\
53700	-835.354971313477 \\
53800	-1262.20687561035 \\
53900	-1198.37019348145 \\
54000	-1071.40794677734 \\
54100	-1134.5557220459 \\
54200	-1187.92366943359 \\
54300	-1373.01864013672 \\
54400	-1349.63065795898 \\
54500	-1520.12546081543 \\
54600	-1144.47991333008 \\
54700	-1130.2641784668 \\
54800	-1156.30094604492 \\
54900	-1191.32907409668 \\
55000	-1241.08256530762 \\
55100	-1002.92155151367 \\
55200	-1274.20971374512 \\
55300	-1173.75143127441 \\
55400	-1209.34475708008 \\
55500	-1321.58764953613 \\
55600	-1277.89639892578 \\
55700	-1168.76195678711 \\
55800	-1270.87225341797 \\
55900	-1010.77484130859 \\
56000	-931.919296264648 \\
56100	-1100.98244018555 \\
56200	-1162.55874328613 \\
56300	-862.167922973633 \\
56400	-947.076376342773 \\
56500	-1269.35858764648 \\
56600	-831.179977416992 \\
56700	-842.609121704102 \\
56800	-819.473440551758 \\
56900	-890.206860351562 \\
57000	-1090.40365600586 \\
57100	-905.629376220703 \\
57200	-1064.06982116699 \\
57300	-935.453900146484 \\
57400	-1000.95997924805 \\
57500	-987.926159667969 \\
57600	-937.269500732422 \\
57700	-879.520010375977 \\
57800	-1163.14646606445 \\
57900	-932.113635253906 \\
58000	-710.368667602539 \\
58100	-985.475741577148 \\
58200	-787.871713256836 \\
58300	-921.908416748047 \\
58400	-1002.66318054199 \\
58500	-846.410531616211 \\
58600	-992.591198730469 \\
58700	-959.57233581543 \\
58800	-930.501651000977 \\
58900	-849.49084777832 \\
59000	-1016.24815673828 \\
59100	-1223.0708984375 \\
59200	-882.077642822266 \\
59300	-837.917495727539 \\
59400	-882.398236083984 \\
59500	-811.463052368164 \\
59600	-825.414520263672 \\
59700	-811.184463500977 \\
59800	-1073.4699005127 \\
59900	-889.186798095703 \\
60000	-1114.20991821289 \\
60100	-935.084173583984 \\
60200	-1172.28393859863 \\
60300	-903.915551757813 \\
60400	-887.705523681641 \\
60500	-1008.18773498535 \\
60600	-851.968682861328 \\
60700	-863.014627075195 \\
60800	-956.542730712891 \\
60900	-1112.09766540527 \\
61000	-1035.64416809082 \\
61100	-1203.54426269531 \\
61200	-954.275482177734 \\
61300	-1239.23086853027 \\
61400	-1107.29911804199 \\
61500	-1023.39571838379 \\
61600	-889.523580932617 \\
61700	-1293.03857421875 \\
61800	-829.818780517578 \\
61900	-1077.9839050293 \\
62000	-1084.37815246582 \\
62100	-1147.19155578613 \\
62200	-1183.73718261719 \\
62300	-1263.82309265137 \\
62400	-1288.28758239746 \\
62500	-908.294525146484 \\
62600	-960.395114135742 \\
62700	-1102.29017333984 \\
62800	-1018.52709960938 \\
62900	-1020.15824279785 \\
63000	-944.703717041016 \\
63100	-941.328112792969 \\
63200	-1098.8709197998 \\
63300	-905.044766235352 \\
63400	-1077.22471618652 \\
63500	-1026.89129943848 \\
63600	-906.948831176758 \\
63700	-871.997039794922 \\
63800	-892.350427246094 \\
63900	-909.206726074219 \\
64000	-922.745324707031 \\
64100	-1125.26905822754 \\
64200	-918.888879394531 \\
64300	-914.502651977539 \\
64400	-931.059652709961 \\
64500	-1111.43731994629 \\
64600	-981.583291625977 \\
64700	-997.574685668945 \\
64800	-971.541278076172 \\
64900	-1022.89112854004 \\
65000	-999.095919799805 \\
65100	-872.289031982422 \\
65200	-894.321466064453 \\
65300	-882.494241333008 \\
65400	-1097.08700866699 \\
65500	-952.27587890625 \\
65600	-1061.54275512695 \\
65700	-992.799304199219 \\
65800	-988.922296142578 \\
65900	-1228.09297180176 \\
66000	-1021.98581848145 \\
66100	-1029.68811645508 \\
66200	-847.666055297852 \\
66300	-972.829888916016 \\
66400	-1024.43715515137 \\
66500	-876.683538818359 \\
66600	-1104.17072753906 \\
66700	-952.861560058594 \\
66800	-931.963821411133 \\
66900	-928.525393676758 \\
67000	-765.236331176758 \\
67100	-892.327630615234 \\
67200	-870.041598510742 \\
67300	-882.711361694336 \\
67400	-912.02649230957 \\
67500	-1001.71391906738 \\
67600	-1010.62722167969 \\
67700	-823.845593261719 \\
67800	-811.330172729492 \\
67900	-930.497793579102 \\
68000	-852.159701538086 \\
68100	-1039.7385345459 \\
68200	-1181.27070007324 \\
68300	-969.68720703125 \\
68400	-784.346496582031 \\
68500	-953.600399780273 \\
68600	-1118.03564758301 \\
68700	-1060.69419555664 \\
68800	-933.37008972168 \\
68900	-1069.24705810547 \\
69000	-1104.11036987305 \\
69100	-1298.18497314453 \\
69200	-916.381686401367 \\
69300	-915.555221557617 \\
69400	-1063.39887084961 \\
69500	-883.54365234375 \\
69600	-784.031826782227 \\
69700	-1013.23182067871 \\
69800	-916.326153564453 \\
69900	-881.023132324219 \\
70000	-862.011099243164 \\
70100	-861.521166992188 \\
70200	-875.896209716797 \\
70300	-858.39167175293 \\
70400	-1139.95810852051 \\
70500	-848.450003051758 \\
70600	-799.924966430664 \\
70700	-823.152935791016 \\
70800	-822.074841308594 \\
70900	-835.949844360352 \\
71000	-918.878201293945 \\
71100	-996.838244628906 \\
71200	-1008.79706726074 \\
71300	-962.166635131836 \\
71400	-1052.34245300293 \\
71500	-964.731698608398 \\
71600	-823.324252319336 \\
71700	-997.628598022461 \\
71800	-845.448446655273 \\
71900	-1041.81223144531 \\
72000	-783.631033325195 \\
72100	-918.739233398437 \\
72200	-1166.00234375 \\
72300	-851.090884399414 \\
72400	-807.824569702148 \\
72500	-879.902026367188 \\
72600	-945.816714477539 \\
72700	-1105.55499572754 \\
72800	-867.000415039063 \\
72900	-890.527621459961 \\
73000	-778.660073852539 \\
73100	-747.641848754883 \\
73200	-1000.92391357422 \\
73300	-930.696990966797 \\
73400	-788.014352416992 \\
73500	-907.184994506836 \\
73600	-782.230392456055 \\
73700	-850.157235717773 \\
73800	-1194.18760986328 \\
73900	-796.657470703125 \\
74000	-844.199838256836 \\
74100	-819.758184814453 \\
74200	-917.447763061523 \\
74300	-905.50973815918 \\
74400	-953.52053527832 \\
74500	-1057.23629150391 \\
74600	-818.589532470703 \\
74700	-966.273690795898 \\
74800	-999.460900878906 \\
74900	-899.238143920898 \\
75000	-881.422793579102 \\
75100	-879.202288818359 \\
75200	-771.106402587891 \\
75300	-1041.64587097168 \\
75400	-1123.8149017334 \\
75500	-785.170217895508 \\
75600	-935.605163574219 \\
75700	-902.59211730957 \\
75800	-916.609555053711 \\
75900	-906.362005615234 \\
76000	-815.058108520508 \\
76100	-866.880297851563 \\
76200	-1009.80275878906 \\
76300	-750.06360168457 \\
76400	-819.193286132813 \\
76500	-927.783428955078 \\
76600	-954.971710205078 \\
76700	-934.983065795898 \\
76800	-974.596270751953 \\
76900	-950.632919311523 \\
77000	-984.609613037109 \\
77100	-1016.0753112793 \\
77200	-1175.6655456543 \\
77300	-932.598345947266 \\
77400	-1303.1782043457 \\
77500	-1153.71809387207 \\
77600	-1101.88643188477 \\
77700	-1139.01014099121 \\
77800	-1269.80889892578 \\
77900	-1185.35480041504 \\
78000	-875.364556884766 \\
78100	-1015.34932861328 \\
78200	-1230.57419128418 \\
78300	-1218.62020874023 \\
78400	-1196.95024414063 \\
78500	-1144.6957824707 \\
78600	-1244.25344543457 \\
78700	-1130.47946777344 \\
78800	-1244.78201293945 \\
78900	-1240.70435791016 \\
79000	-1299.03743896484 \\
79100	-1278.6082611084 \\
79200	-1297.58210449219 \\
79300	-1276.00536193848 \\
79400	-1313.89942016602 \\
79500	-1122.04408874512 \\
79600	-1148.07085266113 \\
79700	-1323.67624206543 \\
79800	-1150.05023193359 \\
79900	-1338.06817016602 \\
80000	-1031.22239074707 \\
80100	-1143.47784729004 \\
80200	-1197.86357727051 \\
80300	-1266.25364990234 \\
80400	-1162.26575622559 \\
80500	-1253.42593994141 \\
80600	-1201.66358337402 \\
80700	-1308.11741027832 \\
80800	-1360.79856872559 \\
80900	-1424.81265869141 \\
81000	-1082.0061920166 \\
81100	-1297.13443603516 \\
81200	-1310.60475463867 \\
81300	-1203.57567749023 \\
81400	-1302.10671081543 \\
81500	-1306.2668762207 \\
81600	-1246.70202636719 \\
81700	-1429.56763305664 \\
81800	-1283.02816772461 \\
81900	-1234.75902709961 \\
82000	-1367.55625610352 \\
82100	-1299.61062011719 \\
82200	-1557.0453918457 \\
82300	-1538.08471069336 \\
82400	-1583.29407348633 \\
82500	-1474.20393676758 \\
82600	-1629.99039916992 \\
82700	-1317.58746337891 \\
82800	-1684.91022949219 \\
82900	-1494.97499389648 \\
83000	-1376.5248626709 \\
83100	-1379.2854309082 \\
83200	-1281.94088134766 \\
83300	-1368.77921142578 \\
83400	-1385.38141479492 \\
83500	-1344.32047119141 \\
83600	-1220.7665222168 \\
83700	-1272.33574829102 \\
83800	-1543.50170898438 \\
83900	-1305.30451049805 \\
84000	-1376.48364257812 \\
84100	-1408.18480224609 \\
84200	-1303.12946777344 \\
84300	-1423.5603515625 \\
84400	-1369.38400268555 \\
84500	-1370.46305541992 \\
84600	-1219.89932861328 \\
84700	-1508.32030639648 \\
84800	-1140.73723754883 \\
84900	-1461.55298461914 \\
85000	-1529.4371887207 \\
85100	-1415.30694580078 \\
85200	-1232.74410400391 \\
85300	-1211.93617553711 \\
85400	-1321.56319580078 \\
85500	-1309.38418579102 \\
85600	-1381.32133789063 \\
85700	-1389.50479125977 \\
85800	-1372.57712402344 \\
85900	-1284.46519775391 \\
86000	-1216.18853149414 \\
86100	-1217.34105834961 \\
86200	-1256.89241333008 \\
86300	-1476.62919921875 \\
86400	-1445.38964233398 \\
86500	-1360.30883178711 \\
86600	-1189.53699951172 \\
86700	-1241.74852294922 \\
86800	-1283.12901611328 \\
86900	-1019.7150390625 \\
87000	-1187.87749023438 \\
87100	-1329.67659301758 \\
87200	-1206.27475585938 \\
87300	-1155.26936035156 \\
87400	-1044.78280639648 \\
87500	-1025.00376586914 \\
87600	-1178.68078613281 \\
87700	-1091.63848266602 \\
87800	-1070.15455932617 \\
87900	-1325.637890625 \\
88000	-1125.66165771484 \\
88100	-1140.12583618164 \\
88200	-1070.29963378906 \\
88300	-1132.5893737793 \\
88400	-1072.01376342773 \\
88500	-1280.4737487793 \\
88600	-1173.47838134766 \\
88700	-1259.00169677734 \\
88800	-1157.70520019531 \\
88900	-1152.32619018555 \\
89000	-1125.59716796875 \\
89100	-1151.61862792969 \\
89200	-1274.95523071289 \\
89300	-1217.21416625977 \\
89400	-1130.2446472168 \\
89500	-1212.50529174805 \\
89600	-1132.13987426758 \\
89700	-879.105322265625 \\
89800	-990.465295410156 \\
89900	-993.132556152344 \\
90000	-922.476690673828 \\
90100	-1327.04872436523 \\
90200	-1118.07051391602 \\
90300	-855.987347412109 \\
90400	-976.423809814453 \\
90500	-918.342333984375 \\
90600	-966.646124267578 \\
90700	-1043.71754760742 \\
90800	-1298.38779296875 \\
90900	-1085.60530395508 \\
91000	-947.498425292969 \\
91100	-1171.41112670898 \\
91200	-1099.11898193359 \\
91300	-1084.85875854492 \\
91400	-1205.74379882812 \\
91500	-1138.63072509766 \\
91600	-1111.29822387695 \\
91700	-1138.84077148437 \\
91800	-1040.85921325684 \\
91900	-1077.07626342773 \\
92000	-1087.09627685547 \\
92100	-1212.23567504883 \\
92200	-1169.19918823242 \\
92300	-1077.37414550781 \\
92400	-1366.52154541016 \\
92500	-955.276550292969 \\
92600	-993.02734375 \\
92700	-1406.90765380859 \\
92800	-1444.15941772461 \\
92900	-1178.12745361328 \\
93000	-1483.6301574707 \\
93100	-1248.77229003906 \\
93200	-1372.82281494141 \\
93300	-1083.02580566406 \\
93400	-1041.01483764648 \\
93500	-950.049621582031 \\
93600	-1186.94206542969 \\
93700	-1306.95834350586 \\
93800	-1316.29359436035 \\
93900	-1226.20809326172 \\
94000	-1339.36033935547 \\
94100	-1214.31513671875 \\
94200	-1043.33859558105 \\
94300	-906.320254516602 \\
94400	-1101.99190063477 \\
94500	-1064.46891479492 \\
94600	-874.652624511719 \\
94700	-1201.55539855957 \\
94800	-1169.87264404297 \\
94900	-1097.5381652832 \\
95000	-1181.71990356445 \\
95100	-1253.30961303711 \\
95200	-1017.63601074219 \\
95300	-1037.36475830078 \\
95400	-1221.98324584961 \\
95500	-1019.57110290527 \\
95600	-930.673336791992 \\
95700	-1008.5060546875 \\
95800	-1240.30651855469 \\
95900	-1111.58018493652 \\
96000	-1046.96934204102 \\
96100	-1048.83709106445 \\
96200	-947.740606689453 \\
96300	-900.735284423828 \\
96400	-854.162042236328 \\
96500	-792.708123779297 \\
96600	-1135.64794311523 \\
96700	-1091.71744384766 \\
96800	-1022.69863891602 \\
96900	-1038.68422241211 \\
97000	-1068.23508911133 \\
97100	-1087.8091796875 \\
97200	-1019.12634277344 \\
97300	-1132.96600341797 \\
97400	-940.827722167969 \\
97500	-1042.47288208008 \\
97600	-940.154266357422 \\
97700	-782.257073974609 \\
97800	-1047.34306640625 \\
97900	-1008.83388061523 \\
98000	-960.580432128906 \\
98100	-968.95735168457 \\
98200	-1053.2076171875 \\
98300	-1038.99552001953 \\
98400	-1067.42705688477 \\
98500	-864.402926635742 \\
98600	-902.100296020508 \\
98700	-1109.4013885498 \\
98800	-1084.73547363281 \\
98900	-1162.62042236328 \\
99000	-1192.72825317383 \\
99100	-909.256817626953 \\
99200	-933.795251464844 \\
99300	-923.542095947266 \\
99400	-861.402264404297 \\
99500	-913.236572265625 \\
99600	-859.57532043457 \\
99700	-964.08623046875 \\
99800	-1025.70700683594 \\
99900	-913.946914672852 \\
100000	-835.919390869141 \\
100100	-1032.15302734375 \\
100200	-909.07483215332 \\
100300	-926.774533081055 \\
100400	-1327.58270568848 \\
100500	-1043.74797668457 \\
100600	-855.670513916016 \\
100700	-836.224575805664 \\
100800	-1039.58780517578 \\
100900	-1058.3415435791 \\
101000	-842.567633056641 \\
101100	-1027.55204467773 \\
101200	-1037.23084106445 \\
101300	-1022.37817993164 \\
101400	-872.667590332031 \\
101500	-702.709078979492 \\
101600	-624.103503417969 \\
101700	-852.100796508789 \\
101800	-861.107781982422 \\
101900	-804.295538330078 \\
102000	-609.173590087891 \\
102100	-790.235809326172 \\
102200	-637.694747924805 \\
102300	-931.241018676758 \\
102400	-936.580551147461 \\
102500	-972.630130004883 \\
102600	-797.352587890625 \\
102700	-740.286077880859 \\
102800	-964.066369628906 \\
102900	-817.035101318359 \\
103000	-770.763772583008 \\
103100	-997.977774047852 \\
103200	-802.535516357422 \\
103300	-843.417816162109 \\
103400	-848.904458618164 \\
103500	-881.350296020508 \\
103600	-805.226135253906 \\
103700	-938.359860229492 \\
103800	-886.053396606445 \\
103900	-806.385775756836 \\
104000	-1093.69999694824 \\
104100	-907.146231079102 \\
104200	-852.661880493164 \\
104300	-755.315933227539 \\
104400	-873.422463989258 \\
104500	-855.719458007812 \\
104600	-777.623495483398 \\
104700	-909.218826293945 \\
104800	-823.291165161133 \\
104900	-843.665106201172 \\
105000	-790.2720703125 \\
105100	-707.825094604492 \\
105200	-640.669708251953 \\
105300	-785.050225830078 \\
105400	-668.16767578125 \\
105500	-764.927984619141 \\
105600	-696.378756713867 \\
105700	-643.417282104492 \\
105800	-759.784713745117 \\
105900	-792.092367553711 \\
106000	-872.767004394531 \\
106100	-859.92121887207 \\
106200	-950.382858276367 \\
106300	-894.615863037109 \\
106400	-865.100192260742 \\
106500	-961.73991394043 \\
106600	-987.26064453125 \\
106700	-848.989581298828 \\
106800	-1096.07116394043 \\
106900	-931.289694213867 \\
107000	-1121.15787353516 \\
107100	-968.185360717773 \\
107200	-826.840869140625 \\
107300	-1012.42682495117 \\
107400	-934.935662841797 \\
107500	-836.211679077148 \\
107600	-950.476141357422 \\
107700	-1005.19697265625 \\
107800	-987.416955566406 \\
107900	-974.540435791016 \\
108000	-932.475805664062 \\
108100	-1183.19567565918 \\
108200	-792.273358154297 \\
108300	-812.238110351562 \\
108400	-835.995474243164 \\
108500	-841.867309570312 \\
108600	-859.639111328125 \\
108700	-835.690365600586 \\
108800	-720.977291870117 \\
108900	-886.648458862305 \\
109000	-819.322021484375 \\
109100	-873.385317993164 \\
109200	-676.72209777832 \\
109300	-669.693380737305 \\
109400	-667.987689208984 \\
109500	-722.957260131836 \\
109600	-811.466275024414 \\
109700	-807.385589599609 \\
109800	-836.313049316406 \\
109900	-877.534573364258 \\
110000	-892.185900878906 \\
110100	-869.687719726562 \\
110200	-876.323468017578 \\
110300	-828.24997253418 \\
110400	-916.121737670898 \\
110500	-743.978912353516 \\
110600	-897.326931762695 \\
110700	-695.840051269531 \\
110800	-747.241275024414 \\
110900	-956.15012512207 \\
111000	-690.484994506836 \\
111100	-779.521334838867 \\
111200	-710.774005126953 \\
111300	-678.742822265625 \\
111400	-671.877856445313 \\
111500	-733.009182739258 \\
111600	-907.816806030273 \\
111700	-755.962576293945 \\
111800	-661.403564453125 \\
111900	-645.971353149414 \\
112000	-730.65622253418 \\
112100	-812.324404907227 \\
112200	-722.554479980469 \\
112300	-687.416268920898 \\
112400	-689.026068115234 \\
112500	-802.805364990234 \\
112600	-837.429119873047 \\
112700	-706.156671142578 \\
112800	-933.494033813477 \\
112900	-709.396624755859 \\
113000	-669.569369506836 \\
113100	-681.527291870117 \\
113200	-726.571469116211 \\
113300	-740.924142456055 \\
113400	-696.451715087891 \\
113500	-695.68092956543 \\
113600	-659.411795043945 \\
113700	-715.698526000977 \\
113800	-634.257153320312 \\
113900	-755.850512695313 \\
114000	-730.425415039062 \\
114100	-703.841793823242 \\
114200	-760.142694091797 \\
114300	-745.9228515625 \\
114400	-860.19387512207 \\
114500	-816.724151611328 \\
114600	-725.161239624023 \\
114700	-706.776483154297 \\
114800	-764.360498046875 \\
114900	-751.938568115234 \\
115000	-754.915115356445 \\
115100	-784.623440551758 \\
115200	-750.729605102539 \\
115300	-731.459951782227 \\
115400	-702.573876953125 \\
115500	-728.576193237305 \\
115600	-697.114901733398 \\
115700	-806.228793334961 \\
115800	-827.409188842773 \\
115900	-769.727529907227 \\
116000	-883.281942749023 \\
116100	-711.592651367188 \\
116200	-734.052093505859 \\
116300	-746.843435668945 \\
116400	-1003.07750549316 \\
116500	-633.921520996094 \\
116600	-689.592864990234 \\
116700	-877.806420898438 \\
116800	-706.625280761719 \\
116900	-729.740530395508 \\
117000	-701.603128051758 \\
117100	-1074.69025878906 \\
117200	-739.196145629883 \\
117300	-944.483605957031 \\
117400	-686.199249267578 \\
117500	-696.880749511719 \\
117600	-720.532446289062 \\
117700	-817.27490234375 \\
117800	-898.306256103516 \\
117900	-728.161901855469 \\
118000	-857.166665649414 \\
118100	-667.015264892578 \\
118200	-815.796496582031 \\
118300	-804.672756958008 \\
118400	-633.188067626953 \\
118500	-798.914852905273 \\
118600	-648.039959716797 \\
118700	-677.673968505859 \\
118800	-616.927621459961 \\
118900	-693.261172485352 \\
119000	-826.647436523437 \\
119100	-639.25178527832 \\
119200	-711.580081176758 \\
119300	-737.244885253906 \\
119400	-1015.98609313965 \\
119500	-656.415524291992 \\
119600	-634.640679931641 \\
119700	-618.012463378906 \\
119800	-725.599597167969 \\
119900	-648.470434570312 \\
120000	-671.669885253906 \\
120100	-665.637588500977 \\
120200	-639.598104858398 \\
120300	-732.524475097656 \\
120400	-673.866995239258 \\
120500	-774.219342041016 \\
120600	-678.560104370117 \\
120700	-643.653262329102 \\
120800	-668.534127807617 \\
120900	-650.277481079102 \\
121000	-839.049826049805 \\
121100	-853.986221313477 \\
121200	-632.63313293457 \\
121300	-677.767749023438 \\
121400	-631.290518188477 \\
121500	-647.408157348633 \\
121600	-681.856927490234 \\
121700	-638.166458129883 \\
121800	-612.538467407227 \\
121900	-740.243792724609 \\
122000	-634.583129882812 \\
122100	-625.373501586914 \\
122200	-596.081643676758 \\
122300	-620.049667358398 \\
122400	-606.680126953125 \\
122500	-609.327700805664 \\
122600	-638.702099609375 \\
122700	-669.734771728516 \\
122800	-848.909722900391 \\
122900	-655.399313354492 \\
123000	-655.326104736328 \\
123100	-788.421832275391 \\
123200	-659.639367675781 \\
123300	-602.456909179688 \\
123400	-585.982586669922 \\
123500	-607.556100463867 \\
123600	-606.10260925293 \\
123700	-729.409555053711 \\
123800	-792.327694702148 \\
123900	-614.380776977539 \\
124000	-632.217364501953 \\
124100	-661.117984008789 \\
124200	-655.782348632812 \\
124300	-592.211679077148 \\
124400	-830.450637817383 \\
124500	-784.574826049805 \\
124600	-783.363949584961 \\
124700	-814.900024414062 \\
124800	-793.115521240234 \\
124900	-795.893713378906 \\
125000	-801.074429321289 \\
125100	-658.228253173828 \\
125200	-851.088812255859 \\
125300	-869.60869140625 \\
125400	-870.275790405273 \\
125500	-748.929165649414 \\
125600	-786.157089233398 \\
125700	-742.986776733398 \\
125800	-721.47063293457 \\
125900	-776.647689819336 \\
126000	-872.134008789062 \\
126100	-841.917156982422 \\
126200	-852.792877197266 \\
126300	-854.098629760742 \\
126400	-908.227136230469 \\
126500	-855.047286987305 \\
126600	-913.130178833008 \\
126700	-798.892233276367 \\
126800	-1150.46520690918 \\
126900	-1206.90635681152 \\
127000	-865.615542602539 \\
127100	-807.511022949219 \\
127200	-892.295513916016 \\
127300	-1209.11846313477 \\
127400	-838.09128112793 \\
127500	-1063.56602478027 \\
127600	-848.15217590332 \\
127700	-808.297073364258 \\
127800	-870.600473022461 \\
127900	-803.948229980469 \\
128000	-805.182119750977 \\
128100	-893.635708618164 \\
128200	-905.647802734375 \\
128300	-738.755996704102 \\
128400	-802.615139770508 \\
128500	-881.991598510742 \\
128600	-907.992279052734 \\
128700	-791.263348388672 \\
128800	-631.214898681641 \\
128900	-711.62834777832 \\
129000	-946.754449462891 \\
129100	-756.279571533203 \\
129200	-841.0029296875 \\
129300	-787.45788269043 \\
129400	-760.31701965332 \\
129500	-825.221255493164 \\
129600	-657.89817199707 \\
129700	-724.19250793457 \\
129800	-924.770886230469 \\
129900	-868.957440185547 \\
130000	-874.495343017578 \\
130100	-836.912689208984 \\
130200	-864.690020751953 \\
130300	-892.283215332031 \\
130400	-914.792752075195 \\
130500	-768.91708984375 \\
130600	-940.610165405273 \\
130700	-825.118310546875 \\
130800	-738.632891845703 \\
130900	-831.425268554687 \\
131000	-839.876239013672 \\
131100	-725.95871887207 \\
131200	-797.565698242188 \\
131300	-794.305923461914 \\
131400	-980.833901977539 \\
131500	-844.429248046875 \\
131600	-858.610900878906 \\
131700	-866.355718994141 \\
131800	-859.033364868164 \\
131900	-786.581387329102 \\
132000	-846.009002685547 \\
132100	-922.411724853516 \\
132200	-828.610192871094 \\
132300	-1016.82767944336 \\
132400	-1026.11603393555 \\
132500	-916.318539428711 \\
132600	-916.692376708984 \\
132700	-857.21198425293 \\
132800	-927.431500244141 \\
132900	-953.384567260742 \\
133000	-964.177481079102 \\
133100	-718.203811645508 \\
133200	-854.561260986328 \\
133300	-805.747653198242 \\
133400	-804.414828491211 \\
133500	-863.147116088867 \\
133600	-802.100479125977 \\
133700	-930.726916503906 \\
133800	-953.333084106445 \\
133900	-844.084658813477 \\
134000	-890.76535949707 \\
134100	-899.881298828125 \\
134200	-978.758706665039 \\
134300	-843.820190429688 \\
134400	-876.638571166992 \\
134500	-820.4658203125 \\
134600	-770.091207885742 \\
134700	-879.515615844727 \\
134800	-828.510357666016 \\
134900	-924.30924987793 \\
135000	-717.99850769043 \\
135100	-876.187057495117 \\
135200	-809.110845947266 \\
135300	-934.29133605957 \\
135400	-808.348645019531 \\
135500	-849.481069946289 \\
135600	-770.223678588867 \\
135700	-973.524401855469 \\
135800	-881.514724731445 \\
135900	-911.682791137695 \\
136000	-763.307720947266 \\
136100	-860.500335693359 \\
136200	-827.156927490234 \\
136300	-688.779647827148 \\
136400	-679.488613891602 \\
136500	-857.295770263672 \\
136600	-1208.17757263184 \\
136700	-693.19963684082 \\
136800	-678.968145751953 \\
136900	-834.670443725586 \\
137000	-742.926913452148 \\
137100	-888.529428100586 \\
137200	-642.594046020508 \\
137300	-676.803018188477 \\
137400	-680.079690551758 \\
137500	-648.971844482422 \\
137600	-636.395449829102 \\
137700	-803.610708618164 \\
137800	-889.559420776367 \\
137900	-872.992736816406 \\
138000	-773.965762329102 \\
138100	-834.570175170898 \\
138200	-717.775189208984 \\
138300	-807.935345458984 \\
138400	-621.736508178711 \\
138500	-713.681225585937 \\
138600	-666.287155151367 \\
138700	-691.882385253906 \\
138800	-652.999600219727 \\
138900	-701.946844482422 \\
139000	-789.046304321289 \\
139100	-1106.22809753418 \\
139200	-612.307513427734 \\
139300	-737.003491210937 \\
139400	-573.678421020508 \\
139500	-596.821343994141 \\
139600	-551.577127075195 \\
139700	-653.154397583008 \\
139800	-594.509530639648 \\
139900	-773.008123779297 \\
140000	-727.069570922852 \\
140100	-597.093783569336 \\
140200	-625.330679321289 \\
140300	-799.820767211914 \\
140400	-705.020190429688 \\
140500	-934.123492431641 \\
140600	-926.405380249023 \\
140700	-779.813668823242 \\
140800	-780.478198242188 \\
140900	-763.445584106445 \\
141000	-860.668463134766 \\
141100	-745.499002075195 \\
141200	-617.844213867187 \\
141300	-1078.96646728516 \\
141400	-689.422595214844 \\
141500	-561.305767822266 \\
141600	-738.275985717773 \\
141700	-573.214358520508 \\
141800	-775.542715454102 \\
141900	-892.859768676758 \\
142000	-785.71999206543 \\
142100	-730.860406494141 \\
142200	-594.205535888672 \\
142300	-768.3623046875 \\
142400	-851.561584472656 \\
142500	-769.0134765625 \\
142600	-780.208044433594 \\
142700	-832.648397827148 \\
142800	-762.417367553711 \\
142900	-839.347344970703 \\
143000	-745.451867675781 \\
143100	-825.160162353516 \\
143200	-731.400567626953 \\
143300	-607.805108642578 \\
143400	-608.249008178711 \\
143500	-604.988531494141 \\
143600	-756.883792114258 \\
143700	-761.585754394531 \\
143800	-712.03176574707 \\
143900	-598.026669311523 \\
144000	-554.594818115234 \\
144100	-697.615106201172 \\
144200	-588.260620117188 \\
144300	-725.638824462891 \\
144400	-828.162213134766 \\
144500	-746.615997314453 \\
144600	-734.576281738281 \\
144700	-770.052197265625 \\
144800	-738.83684387207 \\
144900	-684.434790039062 \\
145000	-753.666448974609 \\
145100	-753.297610473633 \\
145200	-689.603210449219 \\
145300	-729.634286499023 \\
145400	-609.086407470703 \\
145500	-713.286077880859 \\
145600	-581.959460449219 \\
145700	-603.244244384766 \\
145800	-563.799990844727 \\
145900	-615.100595092773 \\
146000	-601.931512451172 \\
146100	-964.888488769531 \\
146200	-612.764804077148 \\
146300	-786.300836181641 \\
146400	-930.554260253906 \\
146500	-637.620550537109 \\
146600	-624.477362060547 \\
146700	-541.833377075195 \\
146800	-625.7169921875 \\
146900	-947.624490356445 \\
147000	-654.570068359375 \\
147100	-713.079107666016 \\
147200	-585.291323852539 \\
147300	-608.111138916016 \\
147400	-647.888946533203 \\
147500	-661.129092407227 \\
147600	-623.629846191406 \\
147700	-1102.09463195801 \\
147800	-600.883529663086 \\
147900	-554.014181518555 \\
148000	-586.823468017578 \\
148100	-577.465454101562 \\
148200	-668.02297668457 \\
148300	-546.044610595703 \\
148400	-592.991659545898 \\
148500	-644.677554321289 \\
148600	-642.011026000977 \\
148700	-594.513995361328 \\
148800	-625.041845703125 \\
148900	-603.209625244141 \\
149000	-669.921432495117 \\
149100	-563.345318603516 \\
149200	-629.126651000977 \\
149300	-590.986218261719 \\
149400	-620.738635253906 \\
149500	-647.837615966797 \\
149600	-597.774063110352 \\
149700	-566.94216003418 \\
149800	-671.880426025391 \\
149900	-667.379724121094 \\
150000	-1047.73608703613 \\
150100	-675.097052001953 \\
150200	-591.384979248047 \\
150300	-553.941885375977 \\
150400	-665.70537109375 \\
150500	-555.194924926758 \\
150600	-584.857147216797 \\
150700	-604.584469604492 \\
150800	-538.672503662109 \\
150900	-558.895040893555 \\
151000	-615.841052246094 \\
151100	-544.046731567383 \\
151200	-588.368502807617 \\
151300	-635.082946777344 \\
151400	-672.603576660156 \\
151500	-620.197662353516 \\
151600	-687.86374206543 \\
151700	-564.676712036133 \\
151800	-674.648629760742 \\
151900	-1046.16237487793 \\
152000	-582.992657470703 \\
152100	-590.316604614258 \\
152200	-622.430697631836 \\
152300	-953.804574584961 \\
152400	-658.452502441406 \\
152500	-703.718389892578 \\
152600	-587.934020996094 \\
152700	-692.194403076172 \\
152800	-668.815707397461 \\
152900	-616.234494018555 \\
153000	-594.273159790039 \\
153100	-632.508499145508 \\
153200	-578.0392578125 \\
153300	-562.376736450195 \\
153400	-626.910595703125 \\
153500	-678.297302246094 \\
153600	-951.844934082031 \\
153700	-585.738995361328 \\
153800	-634.40283203125 \\
153900	-611.179116821289 \\
154000	-627.526409912109 \\
154100	-594.481753540039 \\
154200	-567.96337890625 \\
154300	-615.925756835937 \\
154400	-657.320199584961 \\
154500	-600.336117553711 \\
154600	-642.616696166992 \\
154700	-577.896450805664 \\
154800	-648.562677001953 \\
154900	-611.612533569336 \\
155000	-608.199639892578 \\
155100	-601.009994506836 \\
155200	-618.116366577148 \\
155300	-566.541522216797 \\
155400	-656.883581542969 \\
155500	-606.39853515625 \\
155600	-742.942132568359 \\
155700	-619.097164916992 \\
155800	-615.58655090332 \\
155900	-614.996560668945 \\
156000	-672.62629699707 \\
156100	-580.556130981445 \\
156200	-688.135510253906 \\
156300	-578.873971557617 \\
156400	-548.650305175781 \\
156500	-595.502862548828 \\
156600	-658.754205322266 \\
156700	-628.089657592773 \\
156800	-948.915710449219 \\
156900	-643.893151855469 \\
157000	-629.402868652344 \\
157100	-603.001858520508 \\
157200	-676.580349731445 \\
157300	-624.853045654297 \\
157400	-658.885437011719 \\
157500	-666.055044555664 \\
157600	-591.06162109375 \\
157700	-620.384149169922 \\
157800	-590.232711791992 \\
157900	-661.621633911133 \\
158000	-624.180111694336 \\
158100	-669.226861572266 \\
158200	-581.322723388672 \\
158300	-587.577368164062 \\
158400	-621.472518920898 \\
158500	-663.345233154297 \\
158600	-598.946771240234 \\
158700	-579.710134887695 \\
158800	-645.803680419922 \\
158900	-577.298828125 \\
159000	-609.578909301758 \\
159100	-587.648385620117 \\
159200	-576.131289672852 \\
159300	-615.303924560547 \\
159400	-579.258471679688 \\
159500	-597.158963012695 \\
159600	-609.851553344727 \\
159700	-638.959454345703 \\
159800	-673.834097290039 \\
159900	-587.300930786133 \\
160000	-569.894857788086 \\
160100	-589.358929443359 \\
160200	-570.308224487305 \\
160300	-567.823348999023 \\
160400	-573.881890869141 \\
160500	-611.478042602539 \\
160600	-595.329766845703 \\
160700	-622.634234619141 \\
160800	-608.535372924805 \\
160900	-579.181851196289 \\
161000	-588.504052734375 \\
161100	-546.96110534668 \\
161200	-635.733767700195 \\
161300	-558.373571777344 \\
161400	-597.482766723633 \\
161500	-617.171963500977 \\
161600	-688.477865600586 \\
161700	-642.417965698242 \\
161800	-563.896688842773 \\
161900	-604.424847412109 \\
162000	-604.236538696289 \\
162100	-655.512002563477 \\
162200	-629.2658203125 \\
162300	-660.214456176758 \\
162400	-597.256436157227 \\
162500	-626.493023681641 \\
162600	-593.631759643555 \\
162700	-627.621694946289 \\
162800	-576.28981628418 \\
162900	-668.835668945312 \\
163000	-566.969705200195 \\
163100	-624.332522583008 \\
163200	-590.942218017578 \\
163300	-608.975497436523 \\
163400	-602.713442993164 \\
163500	-581.047717285156 \\
163600	-606.40637512207 \\
163700	-599.739730834961 \\
163800	-582.629907226563 \\
163900	-583.059371948242 \\
164000	-561.441116333008 \\
164100	-563.365176391602 \\
164200	-591.44440612793 \\
164300	-650.865682983398 \\
164400	-577.864501953125 \\
164500	-587.586834716797 \\
164600	-616.146911621094 \\
164700	-642.196786499023 \\
164800	-576.455688476562 \\
164900	-595.635968017578 \\
165000	-649.902108764648 \\
165100	-566.902633666992 \\
165200	-581.83740234375 \\
165300	-612.23283996582 \\
165400	-599.997174072266 \\
165500	-621.073223876953 \\
165600	-574.45090637207 \\
165700	-591.354968261719 \\
165800	-631.982504272461 \\
165900	-603.441558837891 \\
166000	-630.538592529297 \\
166100	-628.834719848633 \\
166200	-686.996682739258 \\
166300	-616.015158081055 \\
166400	-663.710836791992 \\
166500	-615.353280639648 \\
166600	-614.717013549805 \\
166700	-684.173947143555 \\
166800	-625.169192504883 \\
166900	-610.027352905273 \\
167000	-800.76696472168 \\
167100	-635.478817749023 \\
167200	-612.963198852539 \\
167300	-587.766134643555 \\
167400	-625.65046081543 \\
167500	-604.896899414063 \\
167600	-606.174810791016 \\
167700	-622.840097045898 \\
167800	-619.862142944336 \\
167900	-608.417749023438 \\
168000	-632.587661743164 \\
168100	-628.904302978516 \\
168200	-623.156985473633 \\
168300	-661.548211669922 \\
168400	-646.612503051758 \\
168500	-631.758380126953 \\
168600	-628.718426513672 \\
168700	-642.724139404297 \\
168800	-630.04592590332 \\
168900	-653.994708251953 \\
169000	-703.420690917969 \\
169100	-632.85673828125 \\
169200	-665.880072021484 \\
169300	-1023.318359375 \\
169400	-624.756481933594 \\
169500	-642.154067993164 \\
169600	-646.556350708008 \\
169700	-679.005154418945 \\
169800	-614.339965820312 \\
169900	-681.877484130859 \\
170000	-623.919961547852 \\
170100	-631.198812866211 \\
170200	-610.912612915039 \\
170300	-669.376779174805 \\
170400	-663.55647277832 \\
170500	-1020.89120178223 \\
170600	-638.078622436523 \\
170700	-684.927624511719 \\
170800	-635.102865600586 \\
170900	-768.627966308594 \\
171000	-834.279672241211 \\
171100	-676.8015625 \\
171200	-687.401309204102 \\
171300	-628.910772705078 \\
171400	-681.934097290039 \\
171500	-653.852291870117 \\
171600	-673.872354125977 \\
171700	-696.093078613281 \\
171800	-645.070947265625 \\
171900	-630.280969238281 \\
172000	-672.919079589844 \\
172100	-671.598516845703 \\
172200	-633.93249206543 \\
172300	-683.868344116211 \\
172400	-1026.50387573242 \\
172500	-658.104418945313 \\
172600	-667.194104003906 \\
172700	-629.564318847656 \\
172800	-641.773858642578 \\
172900	-678.703692626953 \\
173000	-695.240176391602 \\
173100	-1073.14370422363 \\
173200	-678.133169555664 \\
173300	-755.931002807617 \\
173400	-632.410507202148 \\
173500	-656.807159423828 \\
173600	-666.268762207031 \\
173700	-713.926596069336 \\
173800	-655.339254760742 \\
173900	-687.016720581055 \\
174000	-635.674911499023 \\
174100	-700.423245239258 \\
174200	-736.308029174805 \\
174300	-1066.90735473633 \\
174400	-703.36393737793 \\
174500	-681.729342651367 \\
174600	-646.477255249023 \\
174700	-699.849960327148 \\
174800	-1036.07938842773 \\
174900	-764.542279052734 \\
175000	-800.947094726562 \\
175100	-681.024072265625 \\
175200	-658.893566894531 \\
175300	-1020.04788818359 \\
175400	-667.44548034668 \\
175500	-1063.74662780762 \\
175600	-702.81510925293 \\
175700	-700.173883056641 \\
175800	-701.203826904297 \\
175900	-675.035626220703 \\
176000	-671.350714111328 \\
176100	-692.285537719727 \\
176200	-1029.75768432617 \\
176300	-1051.76491394043 \\
176400	-1049.28853759766 \\
176500	-689.203128051758 \\
176600	-691.710015869141 \\
176700	-1037.71060180664 \\
176800	-806.989471435547 \\
176900	-704.916244506836 \\
177000	-748.540093994141 \\
177100	-731.750820922852 \\
177200	-729.358422851563 \\
177300	-746.973199462891 \\
177400	-1065.20335693359 \\
177500	-762.582858276367 \\
177600	-697.064431762695 \\
177700	-1064.99914855957 \\
177800	-712.452597045898 \\
177900	-707.98742980957 \\
178000	-765.204806518555 \\
178100	-683.786218261719 \\
178200	-719.210223388672 \\
178300	-778.964868164063 \\
178400	-694.374188232422 \\
178500	-720.598626708984 \\
178600	-670.112744140625 \\
178700	-701.214749145508 \\
178800	-710.350616455078 \\
178900	-728.026022338867 \\
179000	-720.003567504883 \\
179100	-693.310720825195 \\
179200	-727.003048706055 \\
179300	-724.917651367188 \\
179400	-724.785928344727 \\
179500	-742.789489746094 \\
179600	-737.283441162109 \\
179700	-690.664196777344 \\
179800	-695.041870117188 \\
179900	-687.074084472656 \\
180000	-730.338397216797 \\
180100	-729.230395507813 \\
180200	-726.554504394531 \\
180300	-692.018835449219 \\
180400	-697.970343017578 \\
180500	-722.092407226562 \\
180600	-1074.97230834961 \\
180700	-771.549108886719 \\
180800	-695.361627197266 \\
180900	-689.218920898438 \\
181000	-713.510198974609 \\
181100	-778.287454223633 \\
181200	-739.037933349609 \\
181300	-746.36875 \\
181400	-700.181005859375 \\
181500	-790.13229675293 \\
181600	-721.659539794922 \\
181700	-795.721228027344 \\
181800	-692.124209594727 \\
181900	-700.814794921875 \\
182000	-721.97223815918 \\
182100	-739.446072387695 \\
182200	-855.984393310547 \\
182300	-764.116571044922 \\
182400	-746.541064453125 \\
182500	-811.496481323242 \\
182600	-779.048413085937 \\
182700	-735.266653442383 \\
182800	-751.121072387695 \\
182900	-799.392901611328 \\
183000	-1056.55610656738 \\
183100	-778.313104248047 \\
183200	-716.400784301758 \\
183300	-730.433258056641 \\
183400	-740.482626342773 \\
183500	-746.045239257812 \\
183600	-764.557681274414 \\
183700	-697.365866088867 \\
183800	-680.653082275391 \\
183900	-710.560348510742 \\
184000	-706.815362548828 \\
184100	-698.417462158203 \\
184200	-765.867547607422 \\
184300	-690.858517456055 \\
184400	-675.365249633789 \\
184500	-700.104739379883 \\
184600	-716.044543457031 \\
184700	-741.438116455078 \\
184800	-714.016357421875 \\
184900	-714.394104003906 \\
185000	-764.536090087891 \\
185100	-694.547515869141 \\
185200	-727.19582824707 \\
185300	-721.732629394531 \\
185400	-694.895230102539 \\
185500	-792.567764282227 \\
185600	-730.609823608398 \\
185700	-705.359780883789 \\
185800	-704.188082885742 \\
185900	-700.149145507812 \\
186000	-828.895672607422 \\
186100	-696.514556884766 \\
186200	-726.748709106445 \\
186300	-703.029852294922 \\
186400	-717.351626586914 \\
186500	-715.226025390625 \\
186600	-745.904876708984 \\
186700	-765.291241455078 \\
186800	-764.833709716797 \\
186900	-757.944586181641 \\
187000	-710.757650756836 \\
187100	-1075.37526550293 \\
187200	-718.587496948242 \\
187300	-738.211209106445 \\
187400	-727.216836547852 \\
187500	-690.361608886719 \\
187600	-761.085061645508 \\
187700	-728.049865722656 \\
187800	-726.624151611328 \\
187900	-689.351593017578 \\
188000	-675.405331420898 \\
188100	-757.592565917969 \\
188200	-735.543579101562 \\
188300	-761.812149047852 \\
188400	-694.824920654297 \\
188500	-715.026068115234 \\
188600	-700.102777099609 \\
188700	-740.373696899414 \\
188800	-702.428121948242 \\
188900	-716.113562011719 \\
189000	-727.902630615234 \\
189100	-731.751928710937 \\
189200	-685.149765014648 \\
189300	-724.406311035156 \\
189400	-762.110864257813 \\
189500	-756.863879394531 \\
189600	-676.457836914062 \\
189700	-743.937329101562 \\
189800	-788.051843261719 \\
189900	-762.133966064453 \\
190000	-720.863665771484 \\
190100	-725.202816772461 \\
190200	-767.033361816406 \\
190300	-731.424844360352 \\
190400	-764.716491699219 \\
190500	-700.884979248047 \\
190600	-742.605407714844 \\
190700	-717.659136962891 \\
190800	-694.647106933594 \\
190900	-710.615530395508 \\
191000	-723.737686157227 \\
191100	-676.590634155273 \\
191200	-735.330694580078 \\
191300	-729.739584350586 \\
191400	-695.307696533203 \\
191500	-662.264520263672 \\
191600	-681.274465942383 \\
191700	-762.738394165039 \\
191800	-696.425875854492 \\
191900	-728.77536315918 \\
192000	-719.556079101563 \\
192100	-764.509100341797 \\
192200	-690.524444580078 \\
192300	-664.360842895508 \\
192400	-693.750659179688 \\
192500	-661.971984863281 \\
192600	-672.489709472656 \\
192700	-689.780612182617 \\
192800	-669.663519287109 \\
192900	-700.328134155273 \\
193000	-663.024243164062 \\
193100	-699.983673095703 \\
193200	-683.57434387207 \\
193300	-735.926461791992 \\
193400	-729.778579711914 \\
193500	-750.407263183594 \\
193600	-758.655758666992 \\
193700	-703.673434448242 \\
193800	-1172.69691467285 \\
193900	-756.314846801758 \\
194000	-703.490979003906 \\
194100	-767.064263916016 \\
194200	-751.057135009766 \\
194300	-704.663568115234 \\
194400	-785.807138061523 \\
194500	-696.267205810547 \\
194600	-734.601092529297 \\
194700	-1090.47768249512 \\
194800	-727.353713989258 \\
194900	-758.472406005859 \\
195000	-742.639306640625 \\
195100	-689.161923217773 \\
195200	-680.459985351563 \\
195300	-690.302822875977 \\
195400	-677.093606567383 \\
195500	-704.122424316406 \\
195600	-709.951647949219 \\
195700	-704.657006835938 \\
195800	-675.453216552734 \\
195900	-716.973950195312 \\
196000	-711.891351318359 \\
196100	-708.637164306641 \\
196200	-763.007342529297 \\
196300	-681.361962890625 \\
196400	-712.672955322266 \\
196500	-705.999240112305 \\
196600	-685.250497436523 \\
196700	-711.401495361328 \\
196800	-691.893338012695 \\
196900	-659.367779541016 \\
197000	-789.847836303711 \\
197100	-708.862377929687 \\
197200	-731.349490356445 \\
197300	-723.609365844727 \\
197400	-723.22194519043 \\
197500	-716.619815063477 \\
197600	-720.525457763672 \\
197700	-751.740505981445 \\
197800	-731.496508789063 \\
197900	-694.995401000977 \\
198000	-721.188168334961 \\
198100	-728.966119384766 \\
198200	-715.93528137207 \\
198300	-718.41325378418 \\
198400	-745.082043457031 \\
198500	-759.822463989258 \\
198600	-722.226864624023 \\
198700	-695.319229125977 \\
198800	-745.738870239258 \\
198900	-783.822439575195 \\
199000	-725.543728637695 \\
199100	-715.663116455078 \\
199200	-707.111782836914 \\
199300	-643.650378417969 \\
199400	-670.521661376953 \\
199500	-721.407705688477 \\
199600	-663.771286010742 \\
199700	-733.551889038086 \\
199800	-722.971762084961 \\
199900	-768.419018554687 \\
200000	-708.964889526367 \\
200100	-685.06535949707 \\
200200	-680.149462890625 \\
200300	-685.974081420898 \\
200400	-803.246139526367 \\
200500	-689.833261108398 \\
200600	-690.569458007812 \\
200700	-695.239022827148 \\
200800	-696.780606079102 \\
200900	-747.571450805664 \\
201000	-751.315032958984 \\
201100	-787.680581665039 \\
201200	-713.573736572266 \\
201300	-772.944512939453 \\
201400	-706.534609985352 \\
201500	-713.94245300293 \\
201600	-736.432824707031 \\
201700	-728.977603149414 \\
201800	-700.599765014648 \\
201900	-714.715487670898 \\
202000	-698.390423583984 \\
202100	-727.858673095703 \\
202200	-732.14075012207 \\
202300	-704.853210449219 \\
202400	-662.52151184082 \\
202500	-737.968103027344 \\
202600	-734.024264526367 \\
202700	-755.36819152832 \\
202800	-692.451583862305 \\
202900	-737.801416015625 \\
203000	-720.813967895508 \\
203100	-695.65969543457 \\
203200	-695.740414428711 \\
203300	-702.70237121582 \\
203400	-727.547113037109 \\
203500	-716.896780395508 \\
203600	-747.061642456055 \\
203700	-722.11201171875 \\
203800	-710.836221313477 \\
203900	-777.169155883789 \\
204000	-704.276876831055 \\
204100	-737.714404296875 \\
204200	-694.993487548828 \\
204300	-1058.83355102539 \\
204400	-694.862380981445 \\
204500	-716.90534362793 \\
204600	-676.824792480469 \\
204700	-1068.21237792969 \\
204800	-704.110751342773 \\
204900	-654.790203857422 \\
205000	-684.059545898437 \\
205100	-696.384985351562 \\
205200	-684.648284912109 \\
205300	-727.943920898437 \\
205400	-716.762609863281 \\
205500	-695.972003173828 \\
205600	-699.866543579102 \\
205700	-701.273239135742 \\
205800	-700.821154785156 \\
205900	-820.851675415039 \\
206000	-729.071200561523 \\
206100	-759.804272460937 \\
206200	-697.148614501953 \\
206300	-717.420779418945 \\
206400	-755.200332641602 \\
206500	-730.437258911133 \\
206600	-792.976028442383 \\
206700	-735.419226074219 \\
206800	-706.3283203125 \\
206900	-709.444622802734 \\
207000	-722.491400146484 \\
207100	-732.346353149414 \\
207200	-700.3076171875 \\
207300	-667.466482543945 \\
207400	-715.908239746094 \\
207500	-684.127862548828 \\
207600	-731.448049926758 \\
207700	-688.427526855469 \\
207800	-688.703387451172 \\
207900	-681.567782592773 \\
208000	-683.244116210937 \\
208100	-682.206463623047 \\
208200	-720.669293212891 \\
208300	-693.75290222168 \\
208400	-679.707528686523 \\
208500	-675.04987487793 \\
208600	-689.959020996094 \\
208700	-736.983325195313 \\
208800	-720.111929321289 \\
208900	-689.540667724609 \\
209000	-708.42243347168 \\
209100	-701.322943115234 \\
209200	-704.905575561523 \\
209300	-709.844967651367 \\
209400	-680.559298706055 \\
209500	-722.275064086914 \\
209600	-653.568807983398 \\
209700	-661.593087768555 \\
209800	-699.446505737305 \\
209900	-683.256677246094 \\
210000	-725.55710144043 \\
210100	-720.800595092773 \\
210200	-752.578454589844 \\
210300	-786.694998168945 \\
210400	-718.898321533203 \\
210500	-681.564151000977 \\
210600	-697.634997558594 \\
210700	-721.339883422852 \\
210800	-670.400415039063 \\
210900	-685.746270751953 \\
211000	-683.659039306641 \\
211100	-675.155603027344 \\
211200	-688.722994995117 \\
211300	-690.527816772461 \\
211400	-698.889788818359 \\
211500	-743.240765380859 \\
211600	-709.589739990234 \\
211700	-689.653186035156 \\
211800	-694.812261962891 \\
211900	-727.286175537109 \\
212000	-708.430541992188 \\
212100	-693.554043579102 \\
212200	-676.792288208008 \\
212300	-754.246002197266 \\
212400	-739.293365478516 \\
212500	-698.236273193359 \\
212600	-752.465789794922 \\
212700	-727.625811767578 \\
212800	-693.656381225586 \\
212900	-724.054260253906 \\
213000	-760.504583740234 \\
213100	-717.974905395508 \\
213200	-694.020727539062 \\
213300	-681.970758056641 \\
213400	-665.071856689453 \\
213500	-711.816500854492 \\
213600	-718.345822143555 \\
213700	-720.039526367187 \\
213800	-699.723391723633 \\
213900	-747.059362792969 \\
214000	-714.782382202148 \\
214100	-702.579278564453 \\
214200	-672.804733276367 \\
214300	-728.128936767578 \\
214400	-713.224301147461 \\
214500	-731.394921875 \\
214600	-780.601300048828 \\
214700	-712.999542236328 \\
214800	-751.761776733398 \\
214900	-718.661224365234 \\
215000	-748.779565429688 \\
215100	-744.698828125 \\
215200	-1028.84847412109 \\
215300	-711.844625854492 \\
215400	-656.495288085938 \\
215500	-680.633795166016 \\
215600	-757.958236694336 \\
215700	-753.046807861328 \\
215800	-743.19430847168 \\
215900	-726.065679931641 \\
216000	-689.595825195312 \\
216100	-726.896002197266 \\
216200	-725.719250488281 \\
216300	-770.401885986328 \\
216400	-746.024877929687 \\
216500	-718.128146362305 \\
216600	-741.514636230469 \\
216700	-764.312646484375 \\
216800	-736.163662719727 \\
216900	-781.581918334961 \\
217000	-1044.95163879395 \\
217100	-753.324957275391 \\
217200	-700.265884399414 \\
217300	-823.196936035156 \\
217400	-745.244818115234 \\
217500	-781.258340454102 \\
217600	-769.344229125977 \\
217700	-817.093157958984 \\
217800	-723.29421081543 \\
217900	-753.587008666992 \\
218000	-748.638635253906 \\
218100	-726.62350769043 \\
218200	-771.734576416016 \\
218300	-747.807290649414 \\
218400	-720.292825317383 \\
218500	-699.672128295898 \\
218600	-677.88117980957 \\
218700	-792.545297241211 \\
218800	-767.900338745117 \\
218900	-765.083724975586 \\
219000	-737.962313842773 \\
219100	-709.535708618164 \\
219200	-712.336651611328 \\
219300	-755.888415527344 \\
219400	-825.62998046875 \\
219500	-737.713006591797 \\
219600	-726.96047668457 \\
219700	-737.276272583008 \\
219800	-1120.97266845703 \\
219900	-766.846231079102 \\
220000	-751.072872924805 \\
220100	-682.187796020508 \\
220200	-716.389566040039 \\
220300	-770.876449584961 \\
220400	-794.404251098633 \\
220500	-701.198385620117 \\
220600	-692.962814331055 \\
220700	-722.067697143555 \\
220800	-772.420648193359 \\
220900	-780.516751098633 \\
221000	-743.934582519531 \\
221100	-717.561080932617 \\
221200	-707.921286010742 \\
221300	-683.902328491211 \\
221400	-752.11428527832 \\
221500	-801.275131225586 \\
221600	-818.751043701172 \\
221700	-840.202380371094 \\
221800	-865.238995361328 \\
221900	-807.070504760742 \\
222000	-755.680639648437 \\
222100	-753.98678894043 \\
222200	-723.873910522461 \\
222300	-888.818988037109 \\
222400	-793.515557861328 \\
222500	-962.276751708984 \\
222600	-754.984201049805 \\
222700	-809.604153442383 \\
222800	-803.522872924805 \\
222900	-961.655560302734 \\
223000	-712.165374755859 \\
223100	-879.03567199707 \\
223200	-806.042959594727 \\
223300	-707.06315612793 \\
223400	-828.582723999023 \\
223500	-834.963949584961 \\
223600	-955.020275878906 \\
223700	-795.248895263672 \\
223800	-847.287258911133 \\
223900	-727.324676513672 \\
224000	-756.203414916992 \\
224100	-720.956143188477 \\
224200	-725.431628417969 \\
224300	-712.797039794922 \\
224400	-666.411849975586 \\
224500	-719.703485107422 \\
224600	-713.601254272461 \\
224700	-715.172506713867 \\
224800	-705.604461669922 \\
224900	-759.991033935547 \\
225000	-703.583776855469 \\
225100	-713.487969970703 \\
225200	-738.946252441406 \\
225300	-674.581686401367 \\
225400	-703.056423950195 \\
225500	-681.33600769043 \\
225600	-696.074835205078 \\
225700	-753.095629882813 \\
225800	-702.832260131836 \\
225900	-690.600744628906 \\
226000	-694.814813232422 \\
226100	-723.957342529297 \\
226200	-724.442166137695 \\
226300	-704.478695678711 \\
226400	-1052.2982208252 \\
226500	-694.397106933594 \\
226600	-735.797302246094 \\
226700	-699.32737121582 \\
226800	-718.140258789062 \\
226900	-681.652288818359 \\
227000	-675.194213867188 \\
227100	-694.986569213867 \\
227200	-700.72799987793 \\
227300	-673.738372802734 \\
227400	-717.452801513672 \\
227500	-708.518225097656 \\
227600	-719.667108154297 \\
227700	-744.176034545898 \\
227800	-765.766418457031 \\
227900	-1082.62962036133 \\
228000	-695.063848876953 \\
228100	-693.334713745117 \\
228200	-683.867330932617 \\
228300	-679.568627929688 \\
228400	-663.037164306641 \\
228500	-691.435260009766 \\
228600	-738.52580871582 \\
228700	-685.768676757812 \\
228800	-724.264273071289 \\
228900	-732.333792114258 \\
229000	-697.549890136719 \\
229100	-689.312466430664 \\
229200	-733.695068359375 \\
229300	-709.539007568359 \\
229400	-696.880697631836 \\
229500	-664.726681518555 \\
229600	-706.352026367187 \\
229700	-726.526528930664 \\
229800	-697.858261108398 \\
229900	-711.416909790039 \\
230000	-698.051858520508 \\
230100	-706.358511352539 \\
230200	-698.224328613281 \\
230300	-716.01247253418 \\
230400	-708.528506469727 \\
230500	-689.812054443359 \\
230600	-725.495797729492 \\
230700	-676.165380859375 \\
230800	-764.251635742188 \\
230900	-683.782543945312 \\
231000	-729.628042602539 \\
231100	-646.977938842773 \\
231200	-715.571096801758 \\
231300	-697.376971435547 \\
231400	-703.565127563477 \\
231500	-718.467535400391 \\
231600	-725.257528686523 \\
231700	-683.532989501953 \\
231800	-734.730725097656 \\
231900	-739.133221435547 \\
232000	-721.492886352539 \\
232100	-682.824981689453 \\
232200	-751.500946044922 \\
232300	-728.604574584961 \\
232400	-725.716314697266 \\
232500	-719.168518066406 \\
232600	-679.546627807617 \\
232700	-720.302828979492 \\
232800	-693.307043457031 \\
232900	-728.330953979492 \\
233000	-690.431100463867 \\
233100	-728.11051940918 \\
233200	-697.008493041992 \\
233300	-715.227178955078 \\
233400	-1057.78896179199 \\
233500	-683.446441650391 \\
233600	-758.979635620117 \\
233700	-733.956964111328 \\
233800	-715.172787475586 \\
233900	-671.63307800293 \\
234000	-712.842282104492 \\
234100	-648.603552246094 \\
234200	-721.46848449707 \\
234300	-748.683450317383 \\
234400	-674.192742919922 \\
234500	-677.182638549805 \\
234600	-738.930462646484 \\
234700	-714.801867675781 \\
234800	-710.626229858398 \\
234900	-736.793447875977 \\
235000	-685.712338256836 \\
235100	-744.689126586914 \\
235200	-738.300198364258 \\
235300	-737.295788574219 \\
235400	-713.419052124023 \\
235500	-729.667196655273 \\
235600	-686.535498046875 \\
235700	-771.733270263672 \\
235800	-741.42619934082 \\
235900	-778.729327392578 \\
236000	-743.736630249023 \\
236100	-707.074911499023 \\
236200	-723.731466674805 \\
236300	-715.99016418457 \\
236400	-699.561819458008 \\
236500	-708.478414916992 \\
236600	-738.500555419922 \\
236700	-733.680603027344 \\
236800	-703.936538696289 \\
236900	-720.434606933594 \\
237000	-698.053076171875 \\
237100	-744.498941040039 \\
237200	-765.133053588867 \\
237300	-740.595901489258 \\
237400	-745.96335144043 \\
237500	-729.506726074219 \\
237600	-926.941452026367 \\
237700	-751.882870483398 \\
237800	-672.166506958008 \\
237900	-744.005447387695 \\
238000	-736.841415405273 \\
238100	-730.340246582031 \\
238200	-712.675372314453 \\
238300	-716.955944824219 \\
238400	-698.123498535156 \\
238500	-735.957015991211 \\
238600	-694.095413208008 \\
238700	-647.884271240234 \\
238800	-683.642572021484 \\
238900	-689.181887817383 \\
239000	-755.923754882813 \\
239100	-715.492749023437 \\
239200	-743.773666381836 \\
239300	-687.522497558594 \\
239400	-1009.48609313965 \\
239500	-694.714407348633 \\
239600	-1069.9248046875 \\
239700	-830.672418212891 \\
239800	-749.057708740234 \\
239900	-694.535928344727 \\
240000	-707.401657104492 \\
240100	-728.981253051758 \\
240200	-738.174291992187 \\
240300	-702.821731567383 \\
240400	-734.618908691406 \\
240500	-715.565118408203 \\
240600	-705.136734008789 \\
240700	-698.388949584961 \\
240800	-684.590213012695 \\
240900	-739.788610839844 \\
241000	-1089.40536499023 \\
241100	-918.017440795898 \\
241200	-724.903790283203 \\
241300	-777.335833740234 \\
241400	-718.809893798828 \\
241500	-828.55510559082 \\
241600	-716.264981079102 \\
241700	-714.698776245117 \\
241800	-745.453298950195 \\
241900	-674.373739624023 \\
242000	-682.517102050781 \\
242100	-744.850521850586 \\
242200	-676.132675170898 \\
242300	-745.899145507812 \\
242400	-746.055004882812 \\
242500	-700.508432006836 \\
242600	-695.914166259766 \\
242700	-745.360717773438 \\
242800	-723.759335327148 \\
242900	-770.192236328125 \\
243000	-706.4291015625 \\
243100	-695.810784912109 \\
243200	-690.44118347168 \\
243300	-702.088754272461 \\
243400	-728.184338378906 \\
243500	-730.932373046875 \\
243600	-684.058602905273 \\
243700	-738.260961914062 \\
243800	-724.700445556641 \\
243900	-780.187716674805 \\
244000	-743.510824584961 \\
244100	-729.877270507812 \\
244200	-780.465237426758 \\
244300	-726.234228515625 \\
244400	-755.021664428711 \\
244500	-709.567221069336 \\
244600	-771.755844116211 \\
244700	-1190.83646240234 \\
244800	-693.485797119141 \\
244900	-666.954272460938 \\
245000	-719.214828491211 \\
245100	-1088.7451965332 \\
245200	-1076.9678314209 \\
245300	-702.265246582031 \\
245400	-702.245571899414 \\
245500	-666.317575073242 \\
245600	-1420.87024841309 \\
245700	-696.284103393555 \\
245800	-841.820663452148 \\
245900	-1102.67047424316 \\
246000	-736.425274658203 \\
246100	-1113.10873413086 \\
246200	-1089.94548950195 \\
246300	-1084.29732666016 \\
246400	-1109.71621398926 \\
246500	-1120.59031066895 \\
246600	-1111.7365814209 \\
246700	-1101.77077331543 \\
246800	-661.44977722168 \\
246900	-802.631329345703 \\
247000	-1060.0700592041 \\
247100	-1114.50251464844 \\
247200	-1111.25592346191 \\
247300	-1097.23883361816 \\
247400	-1117.82569885254 \\
247500	-722.47799987793 \\
247600	-1166.66014404297 \\
247700	-1130.45911865234 \\
247800	-774.091989135742 \\
247900	-1343.0281829834 \\
248000	-1102.73944396973 \\
248100	-1160.53247070312 \\
248200	-726.972924804688 \\
248300	-1102.89995727539 \\
248400	-1082.86925964355 \\
248500	-1103.23394470215 \\
248600	-719.163235473633 \\
248700	-682.125720214844 \\
248800	-1112.18482055664 \\
248900	-1128.9356842041 \\
249000	-1184.52687988281 \\
249100	-1084.97917175293 \\
249200	-1143.26304016113 \\
249300	-1085.33216552734 \\
249400	-786.898681640625 \\
249500	-1123.68463745117 \\
249600	-1496.72726135254 \\
249700	-1062.36140441895 \\
249800	-1125.59876708984 \\
249900	-1170.05299072266 \\
250000	-1127.54920959473 \\
250100	-1093.59658203125 \\
250200	-742.063107299805 \\
250300	-1418.20295410156 \\
250400	-1087.13034362793 \\
250500	-1130.27682189941 \\
250600	-1077.96201171875 \\
250700	-1119.26797790527 \\
250800	-1161.81946411133 \\
250900	-1079.86692810059 \\
251000	-1095.74791564941 \\
251100	-1116.09357910156 \\
251200	-824.043984985352 \\
251300	-1068.61974487305 \\
251400	-1095.42241516113 \\
251500	-1080.18293762207 \\
251600	-1452.79815368652 \\
251700	-1152.81776428223 \\
251800	-1531.47539978027 \\
251900	-793.420056152344 \\
252000	-1083.18780822754 \\
252100	-737.572714233398 \\
252200	-1125.02632446289 \\
252300	-1189.20751342773 \\
252400	-770.931597900391 \\
252500	-748.469204711914 \\
252600	-1120.99637756348 \\
252700	-1189.59719238281 \\
252800	-1091.9056060791 \\
252900	-1162.27010498047 \\
253000	-1797.35710449219 \\
253100	-1102.9917755127 \\
253200	-694.148809814453 \\
253300	-734.31575012207 \\
253400	-806.794393920898 \\
253500	-1080.58654785156 \\
253600	-1107.05651855469 \\
253700	-1200.96380004883 \\
253800	-1150.13178100586 \\
253900	-1144.69078674316 \\
254000	-794.388079833984 \\
254100	-1321.30493469238 \\
254200	-1100.58987121582 \\
254300	-1104.17640686035 \\
254400	-1179.26101379395 \\
254500	-1092.52583007812 \\
254600	-1131.1679901123 \\
254700	-1109.09946289063 \\
254800	-1085.17585754395 \\
254900	-1139.19700622559 \\
255000	-828.710092163086 \\
255100	-1139.16713256836 \\
255200	-787.688427734375 \\
255300	-862.515838623047 \\
255400	-726.305249023437 \\
255500	-1102.50797729492 \\
255600	-1057.70398864746 \\
255700	-1129.71145935059 \\
255800	-1115.58472595215 \\
255900	-1148.75395202637 \\
256000	-1124.72360229492 \\
256100	-1121.06028137207 \\
256200	-1264.50188903809 \\
256300	-855.852865600586 \\
256400	-1051.93830566406 \\
256500	-1512.61706542969 \\
256600	-1195.42945251465 \\
256700	-798.89216003418 \\
256800	-1117.02654724121 \\
256900	-1125.54267272949 \\
257000	-1185.36300964355 \\
257100	-1152.64150695801 \\
257200	-1128.75858459473 \\
257300	-1195.65205688477 \\
257400	-1176.33877563477 \\
257500	-1168.39825439453 \\
257600	-736.887042236328 \\
257700	-1102.53692626953 \\
257800	-1160.74461669922 \\
257900	-1261.24081726074 \\
258000	-1176.72896118164 \\
258100	-1445.84203796387 \\
258200	-1216.36274108887 \\
258300	-1224.73832397461 \\
258400	-1162.55238342285 \\
258500	-1144.90840148926 \\
258600	-1184.84766540527 \\
258700	-1066.82167053223 \\
258800	-1077.81720275879 \\
258900	-851.665310668945 \\
259000	-1115.68147888184 \\
259100	-1205.93289489746 \\
259200	-1352.02250366211 \\
259300	-1112.71976318359 \\
259400	-835.104623413086 \\
259500	-1066.19256896973 \\
259600	-1125.85265197754 \\
259700	-795.924417114258 \\
259800	-1203.24678649902 \\
259900	-864.186285400391 \\
260000	-801.193515014648 \\
260100	-1081.90842895508 \\
260200	-1076.8226776123 \\
260300	-1519.63304138184 \\
260400	-1330.38669433594 \\
260500	-1521.94805297852 \\
260600	-1160.71012878418 \\
260700	-1133.68367614746 \\
260800	-1459.58991088867 \\
260900	-858.522842407227 \\
261000	-788.650354003906 \\
261100	-811.711099243164 \\
261200	-1461.3728302002 \\
261300	-1205.50622558594 \\
261400	-1253.40394287109 \\
261500	-1134.9669342041 \\
261600	-1446.14829711914 \\
261700	-1197.77108764648 \\
261800	-1254.26612548828 \\
261900	-1158.9275604248 \\
262000	-1203.92647399902 \\
262100	-1198.0850402832 \\
262200	-1281.20376586914 \\
262300	-1186.27530212402 \\
262400	-1148.47282409668 \\
262500	-1111.8835144043 \\
262600	-1078.57101135254 \\
262700	-1194.70637512207 \\
262800	-1471.1865447998 \\
262900	-1167.19428405762 \\
263000	-1144.49873657227 \\
263100	-1251.77331237793 \\
263200	-1126.87562561035 \\
263300	-1605.72757568359 \\
263400	-1165.22124938965 \\
263500	-1268.10263977051 \\
263600	-1158.10949707031 \\
263700	-813.066928100586 \\
263800	-1268.88619995117 \\
263900	-850.453848266602 \\
264000	-921.027197265625 \\
264100	-960.265893554688 \\
264200	-1466.4097076416 \\
264300	-868.365060424805 \\
264400	-1140.35516357422 \\
264500	-1249.27250976563 \\
264600	-1454.98202514648 \\
264700	-1031.68088989258 \\
264800	-1234.50314025879 \\
264900	-895.656878662109 \\
265000	-1135.63717346191 \\
265100	-1225.62550354004 \\
265200	-1303.34253540039 \\
265300	-1187.99742126465 \\
265400	-1050.03330688477 \\
265500	-1241.31061096191 \\
265600	-1245.51019287109 \\
265700	-841.710501098633 \\
265800	-1245.4600402832 \\
265900	-1047.06406860352 \\
266000	-852.256533813477 \\
266100	-1153.58040161133 \\
266200	-1175.90506896973 \\
266300	-1065.20694885254 \\
266400	-829.387753295898 \\
266500	-783.898974609375 \\
266600	-817.408767700195 \\
266700	-846.54821472168 \\
266800	-1203.05306396484 \\
266900	-811.522549438477 \\
267000	-1175.30574951172 \\
267100	-1281.2425994873 \\
267200	-991.547454833984 \\
267300	-838.838208007812 \\
267400	-843.50666809082 \\
267500	-1004.78721008301 \\
267600	-1116.8697265625 \\
267700	-1495.30228881836 \\
267800	-950.121109008789 \\
267900	-872.623577880859 \\
268000	-765.192025756836 \\
268100	-1181.32158508301 \\
268200	-827.542282104492 \\
268300	-876.723968505859 \\
268400	-932.377865600586 \\
268500	-1016.65907897949 \\
268600	-1209.09897460938 \\
268700	-874.055352783203 \\
268800	-1229.95347290039 \\
268900	-1232.95700073242 \\
269000	-867.925469970703 \\
269100	-927.168426513672 \\
269200	-975.3931640625 \\
269300	-869.781799316406 \\
269400	-933.448651123047 \\
269500	-1238.22742614746 \\
269600	-1076.55824584961 \\
269700	-1317.27723999023 \\
269800	-847.029846191406 \\
269900	-1281.40063476562 \\
270000	-1647.46248474121 \\
270100	-1216.04581298828 \\
270200	-872.764865112305 \\
270300	-1301.6195098877 \\
270400	-905.881820678711 \\
270500	-912.110803222656 \\
270600	-829.074810791016 \\
270700	-1595.4772857666 \\
270800	-836.860290527344 \\
270900	-1147.17054443359 \\
271000	-815.818710327148 \\
271100	-864.405346679687 \\
271200	-1037.41846008301 \\
271300	-922.924630737305 \\
271400	-1323.01713256836 \\
271500	-1422.01189575195 \\
271600	-1278.11842041016 \\
271700	-899.532177734375 \\
271800	-1035.85825195313 \\
271900	-1570.09931335449 \\
272000	-859.531582641602 \\
272100	-1312.80992431641 \\
272200	-1598.66240539551 \\
272300	-1285.31877746582 \\
272400	-1305.18516845703 \\
272500	-864.395141601562 \\
272600	-926.103341674805 \\
272700	-1284.10283203125 \\
272800	-981.874664306641 \\
272900	-924.717935180664 \\
273000	-860.268685913086 \\
273100	-1005.76425170898 \\
273200	-929.256323242187 \\
273300	-885.401898193359 \\
273400	-844.879229736328 \\
273500	-1083.14716796875 \\
273600	-916.477856445312 \\
273700	-805.949258422852 \\
273800	-970.797644042969 \\
273900	-879.661682128906 \\
274000	-1230.40138244629 \\
274100	-884.757919311523 \\
274200	-987.765637207031 \\
274300	-1176.3643737793 \\
274400	-1269.59006347656 \\
274500	-871.409753417969 \\
274600	-968.827493286133 \\
274700	-896.645584106445 \\
274800	-950.114831542969 \\
274900	-1539.63547363281 \\
275000	-1588.39088745117 \\
275100	-1147.5329864502 \\
275200	-960.757376098633 \\
275300	-896.386303710937 \\
275400	-1276.51954650879 \\
275500	-1002.0814239502 \\
275600	-857.960873413086 \\
275700	-1086.22961730957 \\
275800	-846.739517211914 \\
275900	-1288.06785888672 \\
276000	-1175.90124206543 \\
276100	-812.863037109375 \\
276200	-841.367517089844 \\
276300	-1245.34342346191 \\
276400	-905.827279663086 \\
276500	-882.822741699219 \\
276600	-843.7970703125 \\
276700	-1003.30197143555 \\
276800	-828.828317260742 \\
276900	-929.409097290039 \\
277000	-791.940365600586 \\
277100	-817.341976928711 \\
277200	-882.91741027832 \\
277300	-848.772738647461 \\
277400	-803.72678527832 \\
277500	-857.058120727539 \\
277600	-1039.27710876465 \\
277700	-831.615045166016 \\
277800	-1191.22938232422 \\
277900	-1104.40851135254 \\
278000	-912.237948608398 \\
278100	-984.641506958008 \\
278200	-790.524032592773 \\
278300	-832.561282348633 \\
278400	-855.461630249023 \\
278500	-878.154574584961 \\
278600	-883.725750732422 \\
278700	-866.499490356445 \\
278800	-1101.84644470215 \\
278900	-858.691882324219 \\
279000	-975.754122924805 \\
279100	-1323.85641174316 \\
279200	-963.237741088867 \\
279300	-1236.76953430176 \\
279400	-814.329260253906 \\
279500	-1264.60805053711 \\
279600	-831.637738037109 \\
279700	-930.804690551758 \\
279800	-923.177270507813 \\
279900	-819.641955566406 \\
280000	-1174.25334472656 \\
280100	-1014.40963134766 \\
280200	-906.520327758789 \\
280300	-1210.55719604492 \\
280400	-831.187774658203 \\
280500	-963.368524169922 \\
280600	-886.522113037109 \\
280700	-846.96946105957 \\
280800	-1062.38078308105 \\
280900	-1028.62846069336 \\
281000	-918.397402954102 \\
281100	-922.485269165039 \\
281200	-1103.99763793945 \\
281300	-1203.90917663574 \\
281400	-806.626950073242 \\
281500	-806.871395874023 \\
281600	-835.890783691406 \\
281700	-1236.64078063965 \\
281800	-1158.96555786133 \\
281900	-1207.80517578125 \\
282000	-1232.03455505371 \\
282100	-1472.38971557617 \\
282200	-808.106372070313 \\
282300	-838.678079223633 \\
282400	-846.506066894531 \\
282500	-1241.46852111816 \\
282600	-1212.72212219238 \\
282700	-762.153314208984 \\
282800	-883.618356323242 \\
282900	-862.526885986328 \\
283000	-866.011334228516 \\
283100	-860.57470703125 \\
283200	-1183.73742370605 \\
283300	-1274.4572052002 \\
283400	-763.397106933594 \\
283500	-852.23805847168 \\
283600	-862.620562744141 \\
283700	-895.369317626953 \\
283800	-822.839935302734 \\
283900	-884.766522216797 \\
284000	-825.105834960938 \\
284100	-1205.0940032959 \\
284200	-1735.53779602051 \\
284300	-889.557318115234 \\
284400	-1028.95881652832 \\
284500	-870.100466918945 \\
284600	-1239.83857727051 \\
284700	-810.433422851562 \\
284800	-845.008203125 \\
284900	-893.552990722656 \\
285000	-1579.53558349609 \\
285100	-1079.58367919922 \\
285200	-909.776058959961 \\
285300	-1157.39446411133 \\
285400	-955.477883911133 \\
285500	-1386.65093078613 \\
285600	-938.85837097168 \\
285700	-890.771115112305 \\
285800	-1223.91321716309 \\
285900	-998.093698120117 \\
286000	-898.235565185547 \\
286100	-943.52805480957 \\
286200	-785.140057373047 \\
286300	-1274.13930053711 \\
286400	-974.452163696289 \\
286500	-1232.36273498535 \\
286600	-926.291802978516 \\
286700	-1322.0733581543 \\
286800	-968.450555419922 \\
286900	-1059.34384155273 \\
287000	-948.677087402344 \\
287100	-855.290179443359 \\
287200	-876.656787109375 \\
287300	-861.309674072266 \\
287400	-913.295562744141 \\
287500	-954.232144165039 \\
287600	-1178.50223693848 \\
287700	-923.705960083008 \\
287800	-1026.63553161621 \\
287900	-869.095700073242 \\
288000	-857.629849243164 \\
288100	-976.259442138672 \\
288200	-878.647003173828 \\
288300	-977.405187988281 \\
288400	-1069.53975830078 \\
288500	-952.302252197266 \\
288600	-888.258990478516 \\
288700	-1268.67536010742 \\
288800	-937.307427978516 \\
288900	-1185.53355712891 \\
289000	-897.552453613281 \\
289100	-848.193704223633 \\
289200	-949.577069091797 \\
289300	-1245.21458740234 \\
289400	-1198.49035644531 \\
289500	-1203.89397583008 \\
289600	-982.450885009766 \\
289700	-1581.92374267578 \\
289800	-1135.58672180176 \\
289900	-1249.0616607666 \\
290000	-1254.7967376709 \\
290100	-871.42121887207 \\
290200	-906.234002685547 \\
290300	-924.261068725586 \\
290400	-1363.54609069824 \\
290500	-965.930383300781 \\
290600	-900.09176940918 \\
290700	-999.290328979492 \\
290800	-1027.06053161621 \\
290900	-928.560986328125 \\
291000	-1197.1514831543 \\
291100	-1234.6768737793 \\
291200	-906.15432434082 \\
291300	-842.921328735352 \\
291400	-894.092388916016 \\
291500	-887.750045776367 \\
291600	-1005.55317993164 \\
291700	-851.259915161133 \\
291800	-1227.00932922363 \\
291900	-887.9830078125 \\
292000	-806.92561340332 \\
292100	-886.976681518555 \\
292200	-898.186862182617 \\
292300	-949.851586914063 \\
292400	-935.143908691406 \\
292500	-855.874829101562 \\
292600	-931.619177246094 \\
292700	-951.495651245117 \\
292800	-969.516430664062 \\
292900	-842.977392578125 \\
293000	-886.626657104492 \\
293100	-946.296789550781 \\
293200	-907.455673217773 \\
293300	-975.980276489258 \\
293400	-1430.08965759277 \\
293500	-1254.75002746582 \\
293600	-939.692340087891 \\
293700	-1094.29433898926 \\
293800	-1033.69920349121 \\
293900	-902.607653808594 \\
294000	-977.610620117188 \\
294100	-943.329733276367 \\
294200	-932.271017456055 \\
294300	-951.331198120117 \\
294400	-1038.53795776367 \\
294500	-1089.18768615723 \\
294600	-1215.26173095703 \\
294700	-933.187072753906 \\
294800	-953.667465209961 \\
294900	-831.142169189453 \\
295000	-1026.48634033203 \\
295100	-1188.12528686523 \\
295200	-929.675625610352 \\
295300	-876.390658569336 \\
295400	-954.742831420898 \\
295500	-1336.72425231934 \\
295600	-1025.58900146484 \\
295700	-872.177261352539 \\
295800	-1098.65958251953 \\
295900	-858.057925415039 \\
296000	-978.886480712891 \\
296100	-1037.23049621582 \\
296200	-1321.60748596191 \\
296300	-1500.20599975586 \\
296400	-1021.20965270996 \\
296500	-798.556774902344 \\
296600	-870.546572875977 \\
296700	-916.649588012695 \\
296800	-946.151190185547 \\
296900	-930.352197265625 \\
297000	-903.920562744141 \\
297100	-856.443792724609 \\
297200	-953.841156005859 \\
297300	-833.327789306641 \\
297400	-877.707077026367 \\
297500	-1263.84428710938 \\
297600	-1222.46636352539 \\
297700	-1222.01359863281 \\
297800	-862.74831237793 \\
297900	-956.579858398438 \\
298000	-988.460354614258 \\
298100	-912.172109985352 \\
298200	-917.709136962891 \\
298300	-986.210751342773 \\
298400	-1258.68534240723 \\
298500	-1061.55563354492 \\
298600	-940.933099365234 \\
298700	-969.384024047852 \\
298800	-999.673809814453 \\
298900	-1185.24440002441 \\
299000	-912.155615234375 \\
299100	-934.895150756836 \\
299200	-980.863653564453 \\
299300	-935.360348510742 \\
299400	-992.123309326172 \\
299500	-907.926312255859 \\
299600	-892.431079101563 \\
299700	-920.783209228516 \\
299800	-921.85412902832 \\
299900	-1022.9560760498 \\
300000	-928.394082641602 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3531.73492474689 \\
500	-3509.32306874826 \\
1000	-3440.4245697439 \\
2000	-3423.92971187079 \\
5000	-3311.43269749324 \\
7500	-3311.35471778068 \\
10000	-3462.77944504163 \\
12000	-3327.62901824836 \\
15000	-3293.57719602485 \\
20000	-3312.57236020689 \\
25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3201.31046238974 \\
500	-2729.1065049105 \\
1000	-2958.96474782276 \\
2000	-3307.25140845962 \\
5000	-3146.07911016139 \\
7500	-3464.60467864848 \\
10000	-3190.68190437041 \\
12000	-3698.52661155376 \\
15000	-3750.69892562899 \\
20000	-3245.52674645638 \\
25000	-3394.3418106196 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	-500 \\
300000	-500 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4646.06771466137)
--(axis cs:0,-5.19001044643269);

\path [draw=black, fill opacity=0] (axis cs:1,-4646.06771466137)
--(axis cs:1,-5.19001044643269);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:300000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:300000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/pendulum_uniform_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=0, xmax=17.5,
xtick={1.5,4.5,7.5,10.5,13.5,16.5},
xticklabels={200,450,800,1250,1800,3200},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-3966.10609950455, ymax=-257.159925280595,
ytick={-4000,-3500,-3000,-2500,-2000,-1500,-1000,-500,0},
yticklabels={−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5,0.0}
]
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1	-3775.19243111131 \\
1	-3775.1931977174 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1	-3775.18861432893 \\
1	-3775.18752543466 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.8	-3775.1931977174 \\
1.2	-3775.1931977174 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.8	-3775.18752543466 \\
1.2	-3775.18752543466 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
1	-3775.21716836775 \\
1	-3775.20548881667 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4	-596.036255462534 \\
4	-597.31813894273 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4	-591.913556562694 \\
4	-588.647109076994 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.8	-597.31813894273 \\
4.2	-597.31813894273 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.8	-588.647109076994 \\
4.2	-588.647109076994 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7	-580.150328047521 \\
7	-582.65660643255 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7	-576.648009431366 \\
7	-573.788504991157 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.8	-582.65660643255 \\
7.2	-582.65660643255 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.8	-573.788504991157 \\
7.2	-573.788504991157 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
7	-587.594842020347 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10	-580.528292647495 \\
10	-582.794213429257 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10	-578.812710832991 \\
10	-577.979283128702 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.8	-582.794213429257 \\
10.2	-582.794213429257 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.8	-577.979283128702 \\
10.2	-577.979283128702 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
10	-576.047713506383 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13	-571.836144015229 \\
13	-572.328911268412 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13	-434.00737554686 \\
13	-430.232507285316 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.8	-572.328911268412 \\
13.2	-572.328911268412 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.8	-430.232507285316 \\
13.2	-430.232507285316 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16	-432.840361816046 \\
16	-433.436971634735 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16	-430.922794762795 \\
16	-428.408381749588 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.8	-433.436971634735 \\
16.2	-433.436971634735 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.8	-428.408381749588 \\
16.2	-428.408381749588 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
16	-435.916869650575 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
2	-3795.91867668954 \\
2	-3797.51763703983 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
2	-3791.52328253637 \\
2	-3785.3244028009 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.8	-3797.51763703983 \\
2.2	-3797.51763703983 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.8	-3785.3244028009 \\
2.2	-3785.3244028009 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
5	-595.536990419676 \\
5	-600.743028864038 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
5	-590.686708032033 \\
5	-584.544721656283 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.8	-600.743028864038 \\
5.2	-600.743028864038 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.8	-584.544721656283 \\
5.2	-584.544721656283 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
8	-583.894348197858 \\
8	-584.82228568654 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
8	-577.53822088612 \\
8	-575.575089783825 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.8	-584.82228568654 \\
8.2	-584.82228568654 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.8	-575.575089783825 \\
8.2	-575.575089783825 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
11	-584.858699829812 \\
11	-592.364728750543 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
11	-579.184222888334 \\
11	-575.479500277643 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.8	-592.364728750543 \\
11.2	-592.364728750543 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.8	-575.479500277643 \\
11.2	-575.479500277643 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
14	-532.267032816235 \\
14	-567.501245333662 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
14	-429.354166942586 \\
14	-427.848315750711 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.8	-567.501245333662 \\
14.2	-567.501245333662 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.8	-427.848315750711 \\
14.2	-427.848315750711 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
17	-432.76039921906 \\
17	-434.032040349342 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
17	-427.227061536634 \\
17	-425.74838774532 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.8	-434.032040349342 \\
17.2	-434.032040349342 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.8	-425.74838774532 \\
17.2	-425.74838774532 \\
};
\path [draw=black, fill=color0, opacity=0.8] (axis cs:0.6,-3775.19243111131)
--(axis cs:1.4,-3775.19243111131)
--(axis cs:1.4,-3775.18861432893)
--(axis cs:0.6,-3775.18861432893)
--(axis cs:0.6,-3775.19243111131)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:3.6,-596.036255462534)
--(axis cs:4.4,-596.036255462534)
--(axis cs:4.4,-591.913556562694)
--(axis cs:3.6,-591.913556562694)
--(axis cs:3.6,-596.036255462534)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:6.6,-580.150328047521)
--(axis cs:7.4,-580.150328047521)
--(axis cs:7.4,-576.648009431366)
--(axis cs:6.6,-576.648009431366)
--(axis cs:6.6,-580.150328047521)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:9.6,-580.528292647495)
--(axis cs:10.4,-580.528292647495)
--(axis cs:10.4,-578.812710832991)
--(axis cs:9.6,-578.812710832991)
--(axis cs:9.6,-580.528292647495)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:12.6,-571.836144015229)
--(axis cs:13.4,-571.836144015229)
--(axis cs:13.4,-434.00737554686)
--(axis cs:12.6,-434.00737554686)
--(axis cs:12.6,-571.836144015229)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:15.6,-432.840361816046)
--(axis cs:16.4,-432.840361816046)
--(axis cs:16.4,-430.922794762795)
--(axis cs:15.6,-430.922794762795)
--(axis cs:15.6,-432.840361816046)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:1.6,-3795.91867668954)
--(axis cs:2.4,-3795.91867668954)
--(axis cs:2.4,-3791.52328253637)
--(axis cs:1.6,-3791.52328253637)
--(axis cs:1.6,-3795.91867668954)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:4.6,-595.536990419676)
--(axis cs:5.4,-595.536990419676)
--(axis cs:5.4,-590.686708032033)
--(axis cs:4.6,-590.686708032033)
--(axis cs:4.6,-595.536990419676)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:7.6,-583.894348197858)
--(axis cs:8.4,-583.894348197858)
--(axis cs:8.4,-577.53822088612)
--(axis cs:7.6,-577.53822088612)
--(axis cs:7.6,-583.894348197858)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:10.6,-584.858699829812)
--(axis cs:11.4,-584.858699829812)
--(axis cs:11.4,-579.184222888334)
--(axis cs:10.6,-579.184222888334)
--(axis cs:10.6,-584.858699829812)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:13.6,-532.267032816235)
--(axis cs:14.4,-532.267032816235)
--(axis cs:14.4,-429.354166942586)
--(axis cs:13.6,-429.354166942586)
--(axis cs:13.6,-532.267032816235)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:16.6,-432.76039921906)
--(axis cs:17.4,-432.76039921906)
--(axis cs:17.4,-427.227061536634)
--(axis cs:16.6,-427.227061536634)
--(axis cs:16.6,-432.76039921906)
--cycle;

\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.6	-3775.18969312216 \\
1.4	-3775.18969312216 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.6	-594.545664124321 \\
4.4	-594.545664124321 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.6	-578.417304364018 \\
7.4	-578.417304364018 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.6	-579.899576397878 \\
10.4	-579.899576397878 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.6	-503.458823453108 \\
13.4	-503.458823453108 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.6	-431.710417199911 \\
16.4	-431.710417199911 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.6	-3794.37150892731 \\
2.4	-3794.37150892731 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.6	-594.748993009596 \\
5.4	-594.748993009596 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.6	-579.925852221725 \\
8.4	-579.925852221725 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.6	-581.766332848897 \\
11.4	-581.766332848897 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.6	-433.188922345779 \\
14.4	-433.188922345779 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.6	-430.231463596457 \\
17.4	-430.231463596457 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3966.10609950455)
--(axis cs:0,-257.159925280595);

\path [draw=black, fill opacity=0] (axis cs:1,-3966.10609950455)
--(axis cs:1,-257.159925280595);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:17.5,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:17.5,1);

\end{axis}

\end{tikzpicture}

==> plots/gradient-state-plot.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=4.5cm]{plots/gradient-state-plot.pdf}};
\node [above=0pt of cartpole.north] {\textsuperscript{(c) Gradient w.r.t. state}};
%\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> plots/gradient/offpolicy.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=5.2cm, width=17cm]{plots/gradient/stoch-offpolicy.pdf}};
\node (ciccia) [below=-1pt of cartpole.south] {\includegraphics[height=5.2cm, width=17cm]{plots/gradient/det-offpolicy.pdf}};
\node [above=-1pt of cartpole.north] {Off-Policy Analysis (b)};
\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}

==> plots/gradient/sample.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=5.2cm, width=17cm]{plots/gradient/stoch-samples.pdf}};
\node (ciccia) [below=-1pt of cartpole.south] {\includegraphics[height=5.2cm, width=17cm]{plots/gradient/det-samples.pdf}};
\node [above=-1pt of cartpole.north] {Sample Analysis (a)};
\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> plots/nopg-plots/mopo_PendulumStartFromBottom.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-4207.59706438224, ymax=217.216461268282,
ytick style={color=black},
ytick={-6000,-4000,-2000,0,2000},
yticklabels={−6,−4,−2,0,2}
]
\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:500,-3472.81910439733)
--(axis cs:500,-4006.46917685267)
--(axis cs:1000,-3715.89594689068)
--(axis cs:2000,-3360.63102824293)
--(axis cs:5000,-2153.73703565278)
--(axis cs:10000,-366.532750818473)
--(axis cs:20000,-362.884749929778)
--(axis cs:50000,-360.578312317223)
--(axis cs:100000,-362.061421358459)
--(axis cs:200000,-360.370658457379)
--(axis cs:200000,-344.787831532855)
--(axis cs:200000,-344.787831532855)
--(axis cs:100000,-343.958659207948)
--(axis cs:50000,-345.806306823402)
--(axis cs:20000,-336.858469064363)
--(axis cs:10000,-340.74320743348)
--(axis cs:5000,16.0885737387132)
--(axis cs:2000,-881.023506669175)
--(axis cs:1000,-3068.66020545307)
--(axis cs:500,-3472.81910439733)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:500,-3472.81910439733)
--(axis cs:500,-4006.46917685267)
--(axis cs:1000,-3715.89594689068)
--(axis cs:2000,-3360.63102824293)
--(axis cs:5000,-2153.73703565278)
--(axis cs:10000,-366.532750818473)
--(axis cs:20000,-362.884749929778)
--(axis cs:50000,-360.578312317223)
--(axis cs:100000,-362.061421358459)
--(axis cs:200000,-360.370658457379)
--(axis cs:200000,-344.787831532855)
--(axis cs:200000,-344.787831532855)
--(axis cs:100000,-343.958659207948)
--(axis cs:50000,-345.806306823402)
--(axis cs:20000,-336.858469064363)
--(axis cs:10000,-340.74320743348)
--(axis cs:5000,16.0885737387132)
--(axis cs:2000,-881.023506669175)
--(axis cs:1000,-3068.66020545307)
--(axis cs:500,-3472.81910439733)
--cycle;

\addplot [semithick, blue]
table {%
500 -3739.644140625
1000 -3392.27807617188
2000 -2120.82726745605
5000 -1068.82423095703
10000 -353.637979125977
20000 -349.87160949707
50000 -353.192309570312
100000 -353.010040283203
200000 -352.579244995117
};
\addplot [semithick, blue]
table {%
500 -3739.644140625
1000 -3392.27807617188
2000 -2120.82726745605
5000 -1068.82423095703
10000 -353.637979125977
20000 -349.87160949707
50000 -353.192309570312
100000 -353.010040283203
200000 -352.579244995117
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/morel_cartpole.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-982.063622769332, ymax=11567.9302015347,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000},
yticklabels={−0.5,0.0,0.5,1.0,1.5}
]
\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:500,7050.76846513341)
--(axis cs:500,238.735268666589)
--(axis cs:1000,1177.7719879302)
--(axis cs:2000,-402.440884481127)
--(axis cs:5000,1049.99170065785)
--(axis cs:10000,-411.609358028239)
--(axis cs:20000,1918.95190367183)
--(axis cs:50000,4129.91979096261)
--(axis cs:100000,9505.03544171967)
--(axis cs:200000,5070.54018320638)
--(axis cs:200000,10997.4759367936)
--(axis cs:200000,10997.4759367936)
--(axis cs:100000,10099.6646582803)
--(axis cs:50000,10086.2327440374)
--(axis cs:20000,8710.70693452817)
--(axis cs:10000,6470.12586702824)
--(axis cs:5000,5993.70975234215)
--(axis cs:2000,4871.91644828113)
--(axis cs:1000,7867.2316206698)
--(axis cs:500,7050.76846513341)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
500 3644.7518669
1000 4522.5018043
2000 2234.7377819
5000 3521.8507265
10000 3029.2582545
20000 5314.8294191
50000 7108.0762675
100000 9802.35005
200000 8034.00806
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/morel_maze2d_umaze_v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Maze2d},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-6.01053336673199, ymax=156.818826522385,
ytick style={color=black},
ytick={-100,0,100,200},
yticklabels={−1,0,1,2}
]
\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:500,6.50743259610917)
--(axis cs:500,3.31056740389083)
--(axis cs:1000,5.35428530382275)
--(axis cs:2000,10.2181837357252)
--(axis cs:5000,7.33542866870088)
--(axis cs:10000,1.85532190120219)
--(axis cs:20000,1.39080117368241)
--(axis cs:50000,20.2125080180298)
--(axis cs:100000,19.755289069092)
--(axis cs:200000,6.15349379036897)
--(axis cs:200000,34.658506209631)
--(axis cs:200000,34.658506209631)
--(axis cs:100000,67.572710930908)
--(axis cs:50000,149.41749198197)
--(axis cs:20000,35.3211988263176)
--(axis cs:10000,38.4006780987978)
--(axis cs:5000,34.5825713312991)
--(axis cs:2000,36.0518162642748)
--(axis cs:1000,32.0677146961773)
--(axis cs:500,6.50743259610917)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
500 4.909
1000 18.711
2000 23.135
5000 20.959
10000 20.128
20000 18.356
50000 84.815
100000 43.664
200000 20.406
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/morel_pendulum.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=370.567224553474, xmax=269856.569534713,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-4342.583378853, ymax=-2695.45732235825,
ytick style={color=black},
ytick={-5000,-4000,-3000,-2000},
yticklabels={−5,−4,−3,−2}
]
\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:500,-3707.97431040648)
--(axis cs:500,-4267.7140126487)
--(axis cs:1000,-4064.3722751027)
--(axis cs:2000,-4041.20590627114)
--(axis cs:5000,-3992.01506184734)
--(axis cs:10000,-4051.69425138449)
--(axis cs:20000,-3854.34897353053)
--(axis cs:50000,-4216.38594060887)
--(axis cs:100000,-3788.47277892867)
--(axis cs:200000,-3833.89705235399)
--(axis cs:200000,-3651.63026594428)
--(axis cs:200000,-3651.63026594428)
--(axis cs:100000,-2987.50262042722)
--(axis cs:50000,-2770.32668856256)
--(axis cs:20000,-3380.35226532747)
--(axis cs:10000,-3738.76701682904)
--(axis cs:5000,-3261.78020495076)
--(axis cs:2000,-3728.11203021625)
--(axis cs:1000,-3658.65476091518)
--(axis cs:500,-3707.97431040648)
--cycle;

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
500 -3987.84416152759
1000 -3861.51351800894
2000 -3884.65896824369
5000 -3626.89763339905
10000 -3895.23063410677
20000 -3617.350619429
50000 -3493.35631458572
100000 -3387.98769967795
200000 -3742.76365914914
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/offpolicy_ddpg_env_id_CartpoleStabilization-v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=75.1872044024574, xmax=39900.4062438841,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-1130.31972352152, ymax=11136.9303620991,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000},
yticklabels={−0.5,0.0,0.5,1.0,1.5}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.25, line width=0pt]
(axis cs:100,40.9388703454657)
--(axis cs:100,5.09785750973979)
--(axis cs:500,77.7562970993267)
--(axis cs:1000,-572.7174469024)
--(axis cs:2000,1253.9344158355)
--(axis cs:5000,-417.950124125715)
--(axis cs:10000,4685.92183919121)
--(axis cs:20000,346.956422026103)
--(axis cs:30000,7825.38313130834)
--(axis cs:30000,10579.32808548)
--(axis cs:30000,10579.32808548)
--(axis cs:20000,7703.91759440904)
--(axis cs:10000,10522.7048699505)
--(axis cs:5000,6051.98080312037)
--(axis cs:2000,8773.09907586658)
--(axis cs:1000,5412.62405043424)
--(axis cs:500,6791.12611345794)
--(axis cs:100,40.9388703454657)
--cycle;

\addplot [semithick, white!50.1960784313725!black, mark=*, mark size=3, mark options={solid}]
table {%
100 23.0183639276028
500 3434.44120527863
1000 2419.95330176592
2000 5013.51674585104
5000 2817.01533949733
10000 7604.31335457087
20000 4025.43700821757
30000 9202.35560839415
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/offpolicy_ddpg_env_id_PendulumStartFromTop-v0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=75.1872044024574, xmax=39900.4062438841,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-4131.90518097961, ymax=144.513852474563,
ytick style={color=black},
ytick={-6000,-4000,-2000,0,2000},
yticklabels={−6,−4,−2,0,2}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.25, line width=0pt]
(axis cs:100,-3609.12406326192)
--(axis cs:100,-3937.52249764079)
--(axis cs:500,-2543.35361924084)
--(axis cs:1000,-2088.61315399786)
--(axis cs:2000,-371.141362414011)
--(axis cs:5000,-375.308115522842)
--(axis cs:10000,-363.050782516387)
--(axis cs:20000,-349.579131123081)
--(axis cs:30000,-366.140134922701)
--(axis cs:30000,-336.7258656979)
--(axis cs:30000,-336.7258656979)
--(axis cs:20000,-329.518608980828)
--(axis cs:10000,-334.727799065651)
--(axis cs:5000,-338.776974418874)
--(axis cs:2000,-354.924072448906)
--(axis cs:1000,-49.8688308642631)
--(axis cs:500,-341.433588544339)
--(axis cs:100,-3609.12406326192)
--cycle;

\addplot [semithick, white!50.1960784313725!black, mark=*, mark size=3, mark options={solid}]
table {%
100 -3773.32328045135
500 -1442.39360389259
1000 -1069.24099243106
2000 -363.032717431459
5000 -357.042544970858
10000 -348.889290791019
20000 -339.548870051954
30000 -351.4330003103
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/offpolicy_env_id_CartpoleStabilization-v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Samples},
xmajorgrids,
xmin=366.455719277134, xmax=341105.332580355,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={R},
ymajorgrids,
ymin=-1850.97580381332, ymax=11884.66251656,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000},
yticklabels={−0.5,0.0,0.5,1.0,1.5}
]
\path [draw=color0, fill=color0, opacity=0.25, line width=0pt]
(axis cs:0,19.0142328740482)
--(axis cs:0,10.2869191287633)
--(axis cs:500,17.9684922236945)
--(axis cs:1000,25.8576345401016)
--(axis cs:1500,30.3411594063279)
--(axis cs:2000,44.3999216352453)
--(axis cs:2500,94.8570064875317)
--(axis cs:3000,787.185975006862)
--(axis cs:3500,5536.64069364174)
--(axis cs:4000,9990.44671220764)
--(axis cs:4500,9990.92207676943)
--(axis cs:5000,9991.34935075357)
--(axis cs:5500,9991.86072060818)
--(axis cs:6000,9992.03536975328)
--(axis cs:6500,9991.85630580539)
--(axis cs:7000,9992.36894375267)
--(axis cs:7500,9992.17343787132)
--(axis cs:8000,9991.50105150906)
--(axis cs:8500,9991.26952801904)
--(axis cs:9000,9991.31026994741)
--(axis cs:9500,9992.02773854276)
--(axis cs:10000,9992.56411162078)
--(axis cs:10500,9994.27377679487)
--(axis cs:11000,9991.62914472053)
--(axis cs:11500,9994.85470548338)
--(axis cs:12000,9994.63056890388)
--(axis cs:12500,9995.05263679369)
--(axis cs:13000,9995.32788788222)
--(axis cs:13500,6857.85473867807)
--(axis cs:14000,9998.23939236967)
--(axis cs:14500,9998.25154224531)
--(axis cs:15000,6827.49295040553)
--(axis cs:15500,9998.91716163476)
--(axis cs:16000,9998.8869607768)
--(axis cs:16500,9997.78259972365)
--(axis cs:17000,9996.60348010072)
--(axis cs:17500,9991.96260847434)
--(axis cs:18000,9998.58778709739)
--(axis cs:18500,7401.0068564001)
--(axis cs:19000,8708.98494928951)
--(axis cs:19500,9999.18649303291)
--(axis cs:20000,9999.46516469204)
--(axis cs:20500,9582.17575336167)
--(axis cs:21000,6765.57533156801)
--(axis cs:21500,9999.60063325157)
--(axis cs:22000,9999.52559142035)
--(axis cs:22500,6763.27737576325)
--(axis cs:23000,6765.16459841302)
--(axis cs:23500,9999.52311122396)
--(axis cs:24000,6771.96177629442)
--(axis cs:24500,9999.76654504315)
--(axis cs:25000,9999.25887859595)
--(axis cs:25500,9347.97775277487)
--(axis cs:26000,9999.38167991991)
--(axis cs:26500,9998.7960918672)
--(axis cs:27000,9998.89752187332)
--(axis cs:27500,9998.66120886866)
--(axis cs:28000,9999.24997120111)
--(axis cs:28500,9997.80393632294)
--(axis cs:29000,6310.04409679461)
--(axis cs:29500,9997.39915356981)
--(axis cs:30000,9413.33744398442)
--(axis cs:30500,9999.34395057492)
--(axis cs:31000,9998.0912917348)
--(axis cs:31500,6780.50713009694)
--(axis cs:32000,6785.74030007491)
--(axis cs:32500,9998.41342126172)
--(axis cs:33000,9997.93812290208)
--(axis cs:33500,9998.01068049349)
--(axis cs:34000,6772.35689990511)
--(axis cs:34500,7126.1275923336)
--(axis cs:35000,9998.63967081297)
--(axis cs:35500,8753.42729005674)
--(axis cs:36000,9625.12726533041)
--(axis cs:36500,9999.27883532966)
--(axis cs:37000,9999.22206767976)
--(axis cs:37500,9999.12143588147)
--(axis cs:38000,5117.85227131788)
--(axis cs:38500,9999.27068417465)
--(axis cs:39000,9999.5267436079)
--(axis cs:39500,6771.65498453919)
--(axis cs:40000,9999.6142756495)
--(axis cs:40500,9999.53502708715)
--(axis cs:41000,6773.34893520226)
--(axis cs:41500,9999.43207098069)
--(axis cs:42000,6790.40523331226)
--(axis cs:42500,9998.53067151044)
--(axis cs:43000,6311.23560049112)
--(axis cs:43500,9004.39592682859)
--(axis cs:44000,6793.624584659)
--(axis cs:44500,8390.01811331743)
--(axis cs:45000,6773.03349256341)
--(axis cs:45500,9999.58553209411)
--(axis cs:46000,9444.95877672619)
--(axis cs:46500,7507.56881446458)
--(axis cs:47000,9999.54086780599)
--(axis cs:47500,9999.57723728473)
--(axis cs:48000,8716.41169523246)
--(axis cs:48500,6760.63724299267)
--(axis cs:49000,6786.09560322168)
--(axis cs:49500,9999.47371149356)
--(axis cs:50000,6588.91633802459)
--(axis cs:50500,9999.71512094033)
--(axis cs:51000,5052.7411493965)
--(axis cs:51500,9999.64430949496)
--(axis cs:52000,7469.42929315549)
--(axis cs:52500,9966.45012083159)
--(axis cs:53000,9283.75224335368)
--(axis cs:53500,5926.9977129318)
--(axis cs:54000,7001.0665201109)
--(axis cs:54500,6370.6982981579)
--(axis cs:55000,6768.48957797159)
--(axis cs:55500,6788.40568351139)
--(axis cs:56000,7412.0126944016)
--(axis cs:56500,9999.75345898743)
--(axis cs:57000,6810.05703433578)
--(axis cs:57500,3792.31910547635)
--(axis cs:58000,9347.73986906766)
--(axis cs:58500,6765.64221003096)
--(axis cs:59000,9999.14317966067)
--(axis cs:59500,8065.37087384395)
--(axis cs:60000,9652.61111148642)
--(axis cs:60500,9999.17133970608)
--(axis cs:61000,6788.9131550637)
--(axis cs:61500,6848.69272149341)
--(axis cs:62000,5041.91335219221)
--(axis cs:62500,7741.30190082037)
--(axis cs:63000,9353.4566991097)
--(axis cs:63500,9998.08904724924)
--(axis cs:64000,8911.59581410898)
--(axis cs:64500,9347.48002709317)
--(axis cs:65000,8982.25038670676)
--(axis cs:65500,9996.32705445991)
--(axis cs:66000,9734.19420896232)
--(axis cs:66500,9996.46691909844)
--(axis cs:67000,9995.89492575973)
--(axis cs:67500,9908.86745274755)
--(axis cs:68000,6856.60084487039)
--(axis cs:68500,9401.17128572573)
--(axis cs:69000,9995.45617833928)
--(axis cs:69500,9994.19188645564)
--(axis cs:70000,9996.16566665495)
--(axis cs:70500,9994.65848462389)
--(axis cs:71000,9997.74685513885)
--(axis cs:71500,7918.60727255094)
--(axis cs:72000,9984.53020183361)
--(axis cs:72500,9130.39537166403)
--(axis cs:73000,7302.9525332682)
--(axis cs:73500,9997.46627279533)
--(axis cs:74000,6768.44176657059)
--(axis cs:74500,8157.39008399369)
--(axis cs:75000,9500.36491994249)
--(axis cs:75500,9997.1478963485)
--(axis cs:76000,9354.29867539362)
--(axis cs:76500,6757.59554717351)
--(axis cs:77000,8710.84500629995)
--(axis cs:77500,6802.71658283863)
--(axis cs:78000,9997.26043573)
--(axis cs:78500,5975.58467358696)
--(axis cs:79000,8826.473036332)
--(axis cs:79500,9996.16943493208)
--(axis cs:80000,8701.00416133921)
--(axis cs:80500,5511.67729917109)
--(axis cs:81000,3652.67283721498)
--(axis cs:81500,9995.84321246941)
--(axis cs:82000,9996.34419140033)
--(axis cs:82500,9996.07624340163)
--(axis cs:83000,9996.6139215348)
--(axis cs:83500,9997.04948807189)
--(axis cs:84000,6629.95583377789)
--(axis cs:84500,9620.40340945756)
--(axis cs:85000,9646.55185397751)
--(axis cs:85500,8574.44363181108)
--(axis cs:86000,6686.01439682421)
--(axis cs:86500,7431.58653709727)
--(axis cs:87000,9996.76211916424)
--(axis cs:87500,9350.4627997732)
--(axis cs:88000,9996.84630872841)
--(axis cs:88500,9997.01731697709)
--(axis cs:89000,6571.7457628268)
--(axis cs:89500,6778.72462343575)
--(axis cs:90000,6991.77117439361)
--(axis cs:90500,9997.4359913339)
--(axis cs:91000,5514.37273357208)
--(axis cs:91500,6769.28722478948)
--(axis cs:92000,7426.66070320755)
--(axis cs:92500,5512.7306591955)
--(axis cs:93000,6156.57622838154)
--(axis cs:93500,9618.08581931276)
--(axis cs:94000,5154.26538411555)
--(axis cs:94500,8526.74064481646)
--(axis cs:95000,9997.68430182764)
--(axis cs:95500,9997.69428952295)
--(axis cs:96000,8743.78553068816)
--(axis cs:96500,5080.56871237952)
--(axis cs:97000,6287.2902295529)
--(axis cs:97500,7795.93770955974)
--(axis cs:98000,8045.01536669283)
--(axis cs:98500,6615.2886732977)
--(axis cs:99000,8247.11997424674)
--(axis cs:99500,5124.06188677195)
--(axis cs:100000,6207.3073781095)
--(axis cs:100500,9996.40351207804)
--(axis cs:101000,7068.50735642647)
--(axis cs:101500,7263.63280600576)
--(axis cs:102000,6377.00996357987)
--(axis cs:102500,8076.33438033176)
--(axis cs:103000,8239.98857376766)
--(axis cs:103500,9140.70635512431)
--(axis cs:104000,5196.9584882087)
--(axis cs:104500,8559.55317760374)
--(axis cs:105000,9998.22448534088)
--(axis cs:105500,9770.09476945642)
--(axis cs:106000,7578.01758137206)
--(axis cs:106500,9998.1549572703)
--(axis cs:107000,9005.49803904592)
--(axis cs:107500,6778.69488548765)
--(axis cs:108000,6227.90962711994)
--(axis cs:108500,9998.44374159181)
--(axis cs:109000,9998.36118320893)
--(axis cs:109500,6849.51340016752)
--(axis cs:110000,8056.7378429037)
--(axis cs:110500,9514.85482229056)
--(axis cs:111000,9998.04797715416)
--(axis cs:111500,7612.395501753)
--(axis cs:112000,6760.47361367627)
--(axis cs:112500,6652.963998364)
--(axis cs:113000,9998.53457146755)
--(axis cs:113500,9392.52312631008)
--(axis cs:114000,9014.79999814045)
--(axis cs:114500,8566.12171765212)
--(axis cs:115000,8073.10141217767)
--(axis cs:115500,9997.14860582837)
--(axis cs:116000,9997.17315235277)
--(axis cs:116500,7942.92783273802)
--(axis cs:117000,9030.81420996445)
--(axis cs:117500,8708.09891291321)
--(axis cs:118000,9678.7662399113)
--(axis cs:118500,7501.22275995176)
--(axis cs:119000,6900.82964413624)
--(axis cs:119500,7155.29683686514)
--(axis cs:120000,9352.46673643372)
--(axis cs:120500,5077.07164575855)
--(axis cs:121000,5721.90640938637)
--(axis cs:121500,7794.69518511395)
--(axis cs:122000,7421.35581788196)
--(axis cs:122500,8041.09295209566)
--(axis cs:123000,4710.43361493286)
--(axis cs:123500,4448.58534170429)
--(axis cs:124000,5066.35483461493)
--(axis cs:124500,5809.8358324085)
--(axis cs:125000,9136.60567345498)
--(axis cs:125500,7438.03052088531)
--(axis cs:126000,8733.75639200957)
--(axis cs:126500,5825.99303124576)
--(axis cs:127000,8873.39160034726)
--(axis cs:127500,8119.70484075537)
--(axis cs:128000,9998.31591161557)
--(axis cs:128500,8074.72998733651)
--(axis cs:129000,9354.77445769934)
--(axis cs:129500,8948.58807683935)
--(axis cs:130000,9994.79728348945)
--(axis cs:130500,8306.18197188568)
--(axis cs:131000,9273.96129323594)
--(axis cs:131500,8213.71049582555)
--(axis cs:132000,9996.6680693892)
--(axis cs:132500,9997.11801882333)
--(axis cs:133000,9217.50358075459)
--(axis cs:133500,8053.40980357247)
--(axis cs:134000,6756.34889697264)
--(axis cs:134500,6789.13018948225)
--(axis cs:135000,9998.56896718456)
--(axis cs:135500,8076.09043609986)
--(axis cs:136000,9998.74813436775)
--(axis cs:136500,7037.20726827597)
--(axis cs:137000,9271.35261324556)
--(axis cs:137500,5964.30836428509)
--(axis cs:138000,6661.46688830411)
--(axis cs:138500,6780.94211689002)
--(axis cs:139000,5891.14104952126)
--(axis cs:139500,5232.75994093347)
--(axis cs:140000,6787.34712446193)
--(axis cs:140500,9502.33541330151)
--(axis cs:141000,9409.38540094445)
--(axis cs:141500,6590.21013046355)
--(axis cs:142000,7426.12917857219)
--(axis cs:142500,7483.60954746222)
--(axis cs:143000,8726.17798564017)
--(axis cs:143500,9998.3410641652)
--(axis cs:144000,5996.34693446128)
--(axis cs:144500,9998.24677794476)
--(axis cs:145000,9998.18092403997)
--(axis cs:145500,8893.69942578727)
--(axis cs:146000,6364.90876367473)
--(axis cs:146500,7442.29767688504)
--(axis cs:147000,6863.02345079161)
--(axis cs:147500,9220.12391342311)
--(axis cs:148000,7538.03825599226)
--(axis cs:148500,9998.47075676219)
--(axis cs:149000,8013.47711730417)
--(axis cs:149500,7761.8528019823)
--(axis cs:150000,7484.02767659945)
--(axis cs:150500,9998.72393691207)
--(axis cs:151000,8708.35109496054)
--(axis cs:151500,7247.43489144222)
--(axis cs:152000,8291.70245457718)
--(axis cs:152500,9355.01639899001)
--(axis cs:153000,9998.64698551069)
--(axis cs:153500,8979.70242715227)
--(axis cs:154000,9998.69136754607)
--(axis cs:154500,7064.9699968987)
--(axis cs:155000,6312.87418269458)
--(axis cs:155500,9998.56954647916)
--(axis cs:156000,9998.61083679737)
--(axis cs:156500,9548.41834070005)
--(axis cs:157000,8707.94781577642)
--(axis cs:157500,6175.18138809767)
--(axis cs:158000,6354.66783250562)
--(axis cs:158500,5684.21847338215)
--(axis cs:159000,9998.47421422251)
--(axis cs:159500,7148.44256877505)
--(axis cs:160000,6772.15649224272)
--(axis cs:160500,8365.90269122477)
--(axis cs:161000,6755.21796140923)
--(axis cs:161500,9998.71852869659)
--(axis cs:162000,9998.82993237961)
--(axis cs:162500,7649.26120039207)
--(axis cs:163000,5358.97753165089)
--(axis cs:163500,9998.81340697022)
--(axis cs:164000,9508.2935320332)
--(axis cs:164500,9998.8569215648)
--(axis cs:165000,8266.42856134749)
--(axis cs:165500,9924.83368982541)
--(axis cs:166000,9998.57399046969)
--(axis cs:166500,9288.66451346685)
--(axis cs:167000,8068.22084176802)
--(axis cs:167500,8716.91137720297)
--(axis cs:168000,8558.42882801316)
--(axis cs:168500,5992.03524395381)
--(axis cs:169000,8140.39986698222)
--(axis cs:169500,5944.54521930994)
--(axis cs:170000,9998.20108582594)
--(axis cs:170500,8035.77055911785)
--(axis cs:171000,6392.03470012689)
--(axis cs:171500,6908.35634517371)
--(axis cs:172000,9998.35497002159)
--(axis cs:172500,7387.77829583263)
--(axis cs:173000,9202.71414394561)
--(axis cs:173500,7842.2309153163)
--(axis cs:174000,8201.04607683669)
--(axis cs:174500,8597.51092504403)
--(axis cs:175000,7933.91402825865)
--(axis cs:175500,5833.97435420678)
--(axis cs:176000,7858.43535537938)
--(axis cs:176500,8706.27463057014)
--(axis cs:177000,9356.7517124532)
--(axis cs:177500,6048.78731839276)
--(axis cs:178000,9998.53485936394)
--(axis cs:178500,8709.71966627846)
--(axis cs:179000,6906.23960464506)
--(axis cs:179500,7485.69662021082)
--(axis cs:180000,8521.88408035551)
--(axis cs:180500,5950.96949013292)
--(axis cs:181000,9996.77351584913)
--(axis cs:181500,6809.09047643326)
--(axis cs:182000,7862.01563223518)
--(axis cs:182500,6005.040061494)
--(axis cs:183000,8072.22406511684)
--(axis cs:183500,9827.89655736366)
--(axis cs:184000,9234.5113357463)
--(axis cs:184500,6038.67875878312)
--(axis cs:185000,8123.81384789755)
--(axis cs:185500,6900.15078398591)
--(axis cs:186000,8073.00104854948)
--(axis cs:186500,8068.46626408544)
--(axis cs:187000,5764.16420738935)
--(axis cs:187500,9997.47908726661)
--(axis cs:188000,7788.9782036719)
--(axis cs:188500,7980.88930136751)
--(axis cs:189000,9997.81982037531)
--(axis cs:189500,9997.50405587076)
--(axis cs:190000,9480.03821858231)
--(axis cs:190500,9121.06188155214)
--(axis cs:191000,9997.8106266724)
--(axis cs:191500,5652.68332139775)
--(axis cs:192000,9671.3833327457)
--(axis cs:192500,8059.37617262963)
--(axis cs:193000,8581.25698263175)
--(axis cs:193500,7845.96241564871)
--(axis cs:194000,6496.66340357171)
--(axis cs:194500,8072.66133205302)
--(axis cs:195000,6786.36543663483)
--(axis cs:195500,8440.20867366522)
--(axis cs:196000,8602.86979702469)
--(axis cs:196500,7422.47281395183)
--(axis cs:197000,8066.81369509888)
--(axis cs:197500,6579.30697536038)
--(axis cs:198000,8058.17355375275)
--(axis cs:198500,7888.54325407012)
--(axis cs:199000,9356.01028313422)
--(axis cs:199500,6765.58561262859)
--(axis cs:200000,9997.95527716135)
--(axis cs:200500,6203.25961386386)
--(axis cs:201000,8076.72983248947)
--(axis cs:201500,8706.22655072129)
--(axis cs:202000,7591.7660489588)
--(axis cs:202500,6430.66948892625)
--(axis cs:203000,9996.84776841938)
--(axis cs:203500,7465.69374183194)
--(axis cs:204000,8060.20018263889)
--(axis cs:204500,7424.93471942193)
--(axis cs:205000,9353.42437999198)
--(axis cs:205500,8466.08877649289)
--(axis cs:206000,8483.09869966884)
--(axis cs:206500,6977.32594287137)
--(axis cs:207000,7375.72119946181)
--(axis cs:207500,8547.23754289403)
--(axis cs:208000,6776.01269035059)
--(axis cs:208500,6650.21237509585)
--(axis cs:209000,6783.40673321876)
--(axis cs:209500,9327.94902665984)
--(axis cs:210000,8711.78414309915)
--(axis cs:210500,6577.821114396)
--(axis cs:211000,8703.74604628311)
--(axis cs:211500,6398.70874644979)
--(axis cs:212000,6895.77263796414)
--(axis cs:212500,5679.83130986478)
--(axis cs:213000,7529.76170653695)
--(axis cs:213500,8664.60442342037)
--(axis cs:214000,9995.98924131976)
--(axis cs:214500,3894.44289544823)
--(axis cs:215000,9088.41228762557)
--(axis cs:215500,6560.15269462011)
--(axis cs:216000,5411.25154663952)
--(axis cs:216500,7983.53853289638)
--(axis cs:217000,8226.51470267926)
--(axis cs:217500,7480.77087425033)
--(axis cs:218000,7205.22057240513)
--(axis cs:218500,7645.57454874919)
--(axis cs:219000,5927.26940960874)
--(axis cs:219500,9347.61561277082)
--(axis cs:220000,7019.89054147701)
--(axis cs:220500,8959.35468214721)
--(axis cs:221000,6499.56536978299)
--(axis cs:221500,9315.71335744391)
--(axis cs:222000,9350.9967062044)
--(axis cs:222500,6344.73979312651)
--(axis cs:223000,6462.42899558124)
--(axis cs:223500,5830.57594707145)
--(axis cs:224000,5934.40821626829)
--(axis cs:224500,7377.57498885457)
--(axis cs:225000,6017.46934392378)
--(axis cs:225500,7407.54642057953)
--(axis cs:226000,9998.41062151434)
--(axis cs:226500,5926.11248035363)
--(axis cs:227000,9998.58273804398)
--(axis cs:227500,7419.35283453502)
--(axis cs:228000,6905.13759170039)
--(axis cs:228500,5939.97834295787)
--(axis cs:229000,6766.9279107032)
--(axis cs:229500,8055.68961154773)
--(axis cs:230000,9545.1938227241)
--(axis cs:230500,8525.89392399119)
--(axis cs:231000,8173.17364315782)
--(axis cs:231500,6771.89462572724)
--(axis cs:232000,9998.94867428139)
--(axis cs:232500,5020.70371429004)
--(axis cs:233000,7809.32508034425)
--(axis cs:233500,7499.85042938462)
--(axis cs:234000,5161.40703623303)
--(axis cs:234500,9998.60997663529)
--(axis cs:235000,6596.02491538517)
--(axis cs:235500,6064.84894513466)
--(axis cs:236000,6781.58233583673)
--(axis cs:236500,5655.23930642995)
--(axis cs:237000,5928.21088561153)
--(axis cs:237500,6575.19112741204)
--(axis cs:238000,5802.57930335768)
--(axis cs:238500,6869.61764846139)
--(axis cs:239000,8121.86213928654)
--(axis cs:239500,9322.10038313358)
--(axis cs:240000,9359.14762669099)
--(axis cs:240500,5242.76992359305)
--(axis cs:241000,7492.19470291157)
--(axis cs:241500,6013.32339749767)
--(axis cs:242000,5403.85751727379)
--(axis cs:242500,9995.60122636374)
--(axis cs:243000,8258.95736718207)
--(axis cs:243500,6579.98058196204)
--(axis cs:244000,8515.99777630623)
--(axis cs:244500,8066.36297153563)
--(axis cs:245000,7843.05572111778)
--(axis cs:245500,7838.28316403365)
--(axis cs:246000,7551.741619616)
--(axis cs:246500,5246.02591728744)
--(axis cs:247000,6972.81724832433)
--(axis cs:247500,5259.60584554644)
--(axis cs:248000,5317.62190505192)
--(axis cs:248500,6363.80404663853)
--(axis cs:249000,6397.67670556526)
--(axis cs:249500,5623.91537093368)
--(axis cs:250000,4829.25184655547)
--(axis cs:250000,10633.6016835248)
--(axis cs:250000,10633.6016835248)
--(axis cs:249500,10911.5513555244)
--(axis cs:249000,10756.699807389)
--(axis cs:248500,10905.3151469988)
--(axis cs:248000,10952.1032022102)
--(axis cs:247500,10961.5055435946)
--(axis cs:247000,10697.3672844659)
--(axis cs:246500,10963.742305705)
--(axis cs:246000,10434.3015271969)
--(axis cs:245500,10578.2870089509)
--(axis cs:245000,10438.4852849776)
--(axis cs:244500,10464.2074546853)
--(axis cs:244000,10337.1906470627)
--(axis cs:243500,10721.7173493252)
--(axis cs:243000,10425.2351097938)
--(axis cs:242500,10000.9342383093)
--(axis cs:242000,10657.0755471107)
--(axis cs:241500,10806.5726989083)
--(axis cs:241000,10534.309505503)
--(axis cs:240500,10963.8008197794)
--(axis cs:240000,10246.2832586144)
--(axis cs:239500,10152.2086870149)
--(axis cs:239000,10381.057225626)
--(axis cs:238500,11209.0603772516)
--(axis cs:238000,10897.3843846797)
--(axis cs:237500,11045.0662903407)
--(axis cs:237000,10891.7796785345)
--(axis cs:236500,10908.7387951311)
--(axis cs:236000,11243.9876957966)
--(axis cs:235500,10796.2539974274)
--(axis cs:235000,11038.8415200902)
--(axis cs:234500,9999.95443954198)
--(axis cs:234000,10980.5157170319)
--(axis cs:233500,10531.8927653051)
--(axis cs:233000,10725.9365045647)
--(axis cs:232500,10954.6596851202)
--(axis cs:232000,9999.90454898283)
--(axis cs:231500,11223.8490472707)
--(axis cs:231000,10705.9958154842)
--(axis cs:230500,10336.6671194835)
--(axis cs:230000,10175.183001221)
--(axis cs:229500,10501.7610814254)
--(axis cs:229000,11250.010530869)
--(axis cs:228500,10896.6601889297)
--(axis cs:228000,10723.9231148364)
--(axis cs:227500,10997.2681697222)
--(axis cs:227000,9999.67764287977)
--(axis cs:226500,10897.3807029731)
--(axis cs:226000,9999.76007217167)
--(axis cs:225500,11001.0303816623)
--(axis cs:225000,10867.7472399266)
--(axis cs:224500,11013.0182065719)
--(axis cs:224000,10898.3344946988)
--(axis cs:223500,10668.6816390739)
--(axis cs:223000,10876.0879225701)
--(axis cs:222500,10358.1682477332)
--(axis cs:222000,10249.8258062673)
--(axis cs:221500,10215.3853851246)
--(axis cs:221000,10727.9582608051)
--(axis cs:220500,10219.1270428994)
--(axis cs:220000,10602.0217129876)
--(axis cs:219500,10250.7946340306)
--(axis cs:219000,10896.188824587)
--(axis cs:218500,10537.9702029212)
--(axis cs:218000,11079.7163394091)
--(axis cs:217500,10538.2197413441)
--(axis cs:217000,10202.3945008382)
--(axis cs:216500,10657.4745633241)
--(axis cs:216000,10489.4656955847)
--(axis cs:215500,11048.418195251)
--(axis cs:215000,10350.1571985323)
--(axis cs:214500,9876.19491208313)
--(axis cs:214000,10000.7856644429)
--(axis cs:213500,10446.9268397999)
--(axis cs:213000,10174.280989765)
--(axis cs:212500,10331.3821810028)
--(axis cs:212000,10722.6993078819)
--(axis cs:211500,10826.5707170416)
--(axis cs:211000,10499.2515274073)
--(axis cs:210500,11044.7230875908)
--(axis cs:210000,10496.1718235761)
--(axis cs:209500,10257.6525775014)
--(axis cs:209000,11242.7608354672)
--(axis cs:208500,11081.7135105696)
--(axis cs:208000,11245.1619412689)
--(axis cs:207500,10382.7918761037)
--(axis cs:207000,10949.7785093552)
--(axis cs:206500,10731.3822301199)
--(axis cs:206000,10364.9597325836)
--(axis cs:205500,10547.5742954685)
--(axis cs:205000,10248.5681754141)
--(axis cs:204500,10994.1249546909)
--(axis cs:204000,10748.9659728925)
--(axis cs:203500,10343.2933700822)
--(axis cs:203000,10000.205516519)
--(axis cs:202500,10844.1528780839)
--(axis cs:202000,10930.1275822635)
--(axis cs:201500,10498.9548949012)
--(axis cs:201000,10742.5853039551)
--(axis cs:200500,10805.1250237232)
--(axis cs:200000,10000.2190842798)
--(axis cs:199500,11249.9255013393)
--(axis cs:199000,10247.6106150029)
--(axis cs:198500,10557.1188330175)
--(axis cs:198000,10750.0130145337)
--(axis cs:197500,10719.0348588581)
--(axis cs:197000,10746.4492208247)
--(axis cs:196500,10995.6227872921)
--(axis cs:196000,10538.945265131)
--(axis cs:195500,10364.2099041536)
--(axis cs:195000,11241.531829653)
--(axis cs:194500,10743.6149637305)
--(axis cs:194000,11001.938367423)
--(axis cs:193500,10575.8546162856)
--(axis cs:193000,10392.2976634097)
--(axis cs:192500,10748.3873418986)
--(axis cs:192000,10125.4707432703)
--(axis cs:191500,10890.6838056441)
--(axis cs:191000,10000.0139621247)
--(axis cs:190500,10338.6163143488)
--(axis cs:190000,10199.739283089)
--(axis cs:189500,10000.2295905769)
--(axis cs:189000,10000.1454149009)
--(axis cs:188500,10621.1912273519)
--(axis cs:188000,10562.7480071512)
--(axis cs:187500,10000.2416635111)
--(axis cs:187000,10650.16258286)
--(axis cs:186500,10745.4308679608)
--(axis cs:186000,10743.7676605188)
--(axis cs:185500,10723.534062699)
--(axis cs:185000,10723.7385255427)
--(axis cs:184500,10800.7851855972)
--(axis cs:184000,10179.5175755057)
--(axis cs:183500,10064.4789438351)
--(axis cs:183000,10743.8313265095)
--(axis cs:182500,10896.5164033974)
--(axis cs:182000,10659.5242375406)
--(axis cs:181500,11232.3679366336)
--(axis cs:181000,10000.3906000066)
--(axis cs:180500,10893.1255894917)
--(axis cs:180000,10371.3739896532)
--(axis cs:179500,10538.3175236948)
--(axis cs:179000,10723.6951732537)
--(axis cs:178500,10498.0926932191)
--(axis cs:178000,9999.9113744975)
--(axis cs:177500,10799.3820152178)
--(axis cs:177000,10247.6212415291)
--(axis cs:176500,10499.1768208578)
--(axis cs:176000,10577.3368315842)
--(axis cs:175500,10437.7535455544)
--(axis cs:175000,10419.3853305718)
--(axis cs:174500,10362.4489623008)
--(axis cs:174000,10423.4909930085)
--(axis cs:173500,10189.459917692)
--(axis cs:173000,10133.8308135992)
--(axis cs:172500,11009.3932474985)
--(axis cs:172000,9999.91510351624)
--(axis cs:171500,10720.2979502899)
--(axis cs:171000,10898.4112797616)
--(axis cs:170500,10214.2572180962)
--(axis cs:170000,9999.81810099504)
--(axis cs:169500,10288.4030575484)
--(axis cs:169000,10377.9831441395)
--(axis cs:168500,10486.7974421867)
--(axis cs:168000,10556.2825367663)
--(axis cs:167500,10495.06395613)
--(axis cs:167000,10746.101946852)
--(axis cs:166500,10273.9014064784)
--(axis cs:166000,9999.73996284175)
--(axis cs:165500,10028.0003685499)
--(axis cs:165000,10669.7108731928)
--(axis cs:164500,9999.78531570985)
--(axis cs:164000,10189.226982374)
--(axis cs:163500,9999.79956836967)
--(axis cs:163000,10944.0967273442)
--(axis cs:162500,10908.5824911358)
--(axis cs:162000,9999.86184275639)
--(axis cs:161500,9999.87974895329)
--(axis cs:161000,11254.3647122)
--(axis cs:160500,10630.8938669527)
--(axis cs:160000,11247.6194097615)
--(axis cs:159500,10577.2988172618)
--(axis cs:159000,9999.83457352631)
--(axis cs:158500,10875.6764681767)
--(axis cs:158000,10909.5471435476)
--(axis cs:157500,10896.5325556913)
--(axis cs:157000,10498.604778244)
--(axis cs:156500,10173.4209344955)
--(axis cs:156000,9999.82345536649)
--(axis cs:155500,9999.82172162158)
--(axis cs:155000,10924.2150814575)
--(axis cs:154500,10762.1935601491)
--(axis cs:154000,9999.83953022147)
--(axis cs:153500,10393.639924847)
--(axis cs:153000,9999.87512459864)
--(axis cs:152500,10248.352867036)
--(axis cs:152000,10356.4387835877)
--(axis cs:151500,10307.5071135579)
--(axis cs:151000,10498.7641334015)
--(axis cs:150500,9999.91483848904)
--(axis cs:150000,10537.8168238707)
--(axis cs:149500,10604.5832988726)
--(axis cs:149000,10401.3471979243)
--(axis cs:148500,9999.91771397097)
--(axis cs:148000,10525.7565992543)
--(axis cs:147500,10176.715923489)
--(axis cs:147000,11212.5213899615)
--(axis cs:146500,10537.8975994111)
--(axis cs:146000,10950.3152404795)
--(axis cs:145500,10426.8447882706)
--(axis cs:145000,9999.95759455811)
--(axis cs:144500,9999.91069394569)
--(axis cs:144000,10896.6634799054)
--(axis cs:143500,9999.74925622646)
--(axis cs:143000,10491.3585103554)
--(axis cs:142500,10972.4326259568)
--(axis cs:142000,10993.7187785859)
--(axis cs:141500,11040.8753234783)
--(axis cs:141000,10227.483076381)
--(axis cs:140500,10191.5138929934)
--(axis cs:140000,11241.6828560354)
--(axis cs:139500,10518.2155791957)
--(axis cs:139000,10811.9272687671)
--(axis cs:138500,11244.4191475605)
--(axis cs:138000,10685.7871335717)
--(axis cs:137500,10889.3421674313)
--(axis cs:137000,10146.7827577075)
--(axis cs:136500,10599.2860674336)
--(axis cs:136000,9999.67983262033)
--(axis cs:135500,10743.0320877873)
--(axis cs:135000,9999.6503050451)
--(axis cs:134500,11240.647114707)
--(axis cs:134000,11253.3113392477)
--(axis cs:133500,10751.0659683005)
--(axis cs:133000,10300.1724892036)
--(axis cs:132500,9999.65562362605)
--(axis cs:132000,9999.64438207831)
--(axis cs:131500,10688.2071423905)
--(axis cs:131000,10146.6161578024)
--(axis cs:130500,10455.9672022634)
--(axis cs:130000,10000.032874749)
--(axis cs:129500,10403.5717996884)
--(axis cs:129000,10247.4188977418)
--(axis cs:128500,10743.2929022728)
--(axis cs:128000,9999.81271686486)
--(axis cs:127500,10726.1985565568)
--(axis cs:127000,10434.5970395201)
--(axis cs:126500,10729.3286137757)
--(axis cs:126000,10292.5055779025)
--(axis cs:125500,10989.5410930583)
--(axis cs:125000,10332.9549050033)
--(axis cs:124500,10891.5838192143)
--(axis cs:124000,10997.0842504871)
--(axis cs:123500,10476.9824418732)
--(axis cs:123000,10596.012528947)
--(axis cs:122500,10756.25323536)
--(axis cs:122000,10317.7526726447)
--(axis cs:121500,10694.1026320829)
--(axis cs:121000,10871.3246676624)
--(axis cs:120500,10996.418025293)
--(axis cs:120000,10249.1017473862)
--(axis cs:119500,11099.4297227309)
--(axis cs:119000,11197.9827148153)
--(axis cs:118500,10532.9301230605)
--(axis cs:118000,10123.4199071062)
--(axis cs:117500,10498.76032404)
--(axis cs:117000,10373.674507911)
--(axis cs:116500,10794.5679513706)
--(axis cs:116000,10000.2618256484)
--(axis cs:115500,10000.2399892162)
--(axis cs:115000,10389.3156302804)
--(axis cs:114500,10383.3101784551)
--(axis cs:114000,10197.8574144577)
--(axis cs:113500,10234.0427342379)
--(axis cs:113000,9999.8421901668)
--(axis cs:112500,11050.5218035354)
--(axis cs:112000,11120.6314885815)
--(axis cs:111500,10510.6693575157)
--(axis cs:111000,9999.8096680809)
--(axis cs:110500,10186.1728668159)
--(axis cs:110000,10750.2203200621)
--(axis cs:109500,11217.71650323)
--(axis cs:109000,10000.0370790677)
--(axis cs:108500,9999.80320907033)
--(axis cs:108000,10872.9993227416)
--(axis cs:107500,11245.1238196324)
--(axis cs:107000,10383.7578586501)
--(axis cs:106500,9999.71660876545)
--(axis cs:106000,10764.9355034782)
--(axis cs:105500,10087.4749312329)
--(axis cs:105000,9999.88857932968)
--(axis cs:104500,10177.3219322452)
--(axis cs:104000,10726.0760759407)
--(axis cs:103500,10175.0292965714)
--(axis cs:103000,10430.1073000889)
--(axis cs:102500,10742.5239285963)
--(axis cs:102000,10888.9446241682)
--(axis cs:101500,10900.7588729498)
--(axis cs:101000,11132.2730155876)
--(axis cs:100500,10000.1999628894)
--(axis cs:100000,10909.0743760099)
--(axis cs:99500,10985.3602166688)
--(axis cs:99000,10676.3639062064)
--(axis cs:98500,11019.1677443249)
--(axis cs:98000,10730.0799871013)
--(axis cs:97500,10489.54684115)
--(axis cs:97000,10775.1817770923)
--(axis cs:96500,10994.7141848401)
--(axis cs:96000,10484.2496420676)
--(axis cs:95500,10000.0901632444)
--(axis cs:95000,10000.1948055141)
--(axis cs:94500,10568.7321317586)
--(axis cs:94000,10981.5969965512)
--(axis cs:93500,10146.4725473483)
--(axis cs:93000,10901.3507994686)
--(axis cs:92500,10924.7044777331)
--(axis cs:92000,10994.1944939694)
--(axis cs:91500,11248.4680546967)
--(axis cs:91000,10923.2237268085)
--(axis cs:90500,10000.3820947776)
--(axis cs:90000,11161.9817673936)
--(axis cs:89500,11244.1706001675)
--(axis cs:89000,10737.2758274609)
--(axis cs:88500,10000.4002381882)
--(axis cs:88000,10000.3788775862)
--(axis cs:87500,10249.1201907659)
--(axis cs:87000,10000.5096008136)
--(axis cs:86500,10991.5278849356)
--(axis cs:86000,11144.7151774508)
--(axis cs:85500,10549.0800836802)
--(axis cs:85000,10134.5897138178)
--(axis cs:84500,10144.5677384373)
--(axis cs:84000,11085.1151736455)
--(axis cs:83500,10000.0828539067)
--(axis cs:83000,9999.94975090286)
--(axis cs:82500,9999.90030245436)
--(axis cs:82000,9999.9469402153)
--(axis cs:81500,9999.87061186473)
--(axis cs:81000,10445.253688137)
--(axis cs:80500,10923.9378297967)
--(axis cs:80000,10499.9849667426)
--(axis cs:79500,10000.5068430463)
--(axis cs:79000,10451.8307759167)
--(axis cs:78500,10894.1478845109)
--(axis cs:78000,9999.87614891193)
--(axis cs:77500,11234.491276811)
--(axis cs:77000,10495.9406839385)
--(axis cs:76500,11251.0502554889)
--(axis cs:76000,10246.8985093765)
--(axis cs:75500,9999.88733070228)
--(axis cs:75000,10191.7787558283)
--(axis cs:74500,10375.6678967273)
--(axis cs:74000,11248.6557202878)
--(axis cs:73500,10000.1448987101)
--(axis cs:73000,11041.6908045037)
--(axis cs:72500,10177.8223075528)
--(axis cs:72000,10004.6574181339)
--(axis cs:71500,10452.7466678215)
--(axis cs:71000,10000.2056650004)
--(axis cs:70500,10001.046198947)
--(axis cs:70000,10000.7616515771)
--(axis cs:69500,10001.3467645697)
--(axis cs:69000,10000.8105876009)
--(axis cs:68500,10228.324707023)
--(axis cs:68000,11212.8656628744)
--(axis cs:67500,10032.3813064077)
--(axis cs:67000,10000.6736050001)
--(axis cs:66500,10000.5114389986)
--(axis cs:66000,10099.9618472439)
--(axis cs:65500,10000.3245377804)
--(axis cs:65000,10391.3980698024)
--(axis cs:64500,10250.5625480683)
--(axis cs:64000,10419.3702735399)
--(axis cs:63500,10000.2546663681)
--(axis cs:63000,10249.0173146456)
--(axis cs:62500,10872.8440248231)
--(axis cs:62000,11003.7361205618)
--(axis cs:61500,10530.6488590525)
--(axis cs:61000,11241.763905817)
--(axis cs:60500,9999.95950006614)
--(axis cs:60000,10133.7908175631)
--(axis cs:59500,10747.9009063036)
--(axis cs:59000,9999.97274858869)
--(axis cs:58500,11250.8269270869)
--(axis cs:58000,10251.5050306511)
--(axis cs:57500,10068.3815987311)
--(axis cs:57000,11233.9513181966)
--(axis cs:56500,9999.85259715681)
--(axis cs:56000,11000.9876246239)
--(axis cs:55500,11242.2724499239)
--(axis cs:55000,11249.6731670703)
--(axis cs:54500,10847.3645968063)
--(axis cs:54000,10606.7139977533)
--(axis cs:53500,10895.1915836929)
--(axis cs:53000,10197.4673078639)
--(axis cs:52500,10012.5721153058)
--(axis cs:52000,10540.7491201045)
--(axis cs:51500,9999.86823539688)
--(axis cs:51000,11001.9435603408)
--(axis cs:50500,9999.85156332481)
--(axis cs:50000,11039.6533722825)
--(axis cs:49500,9999.87996743386)
--(axis cs:49000,11243.1378656733)
--(axis cs:48500,11252.8248969142)
--(axis cs:48000,10496.1986470889)
--(axis cs:47500,9999.85119418804)
--(axis cs:47000,9999.84502310702)
--(axis cs:46500,10540.4323934975)
--(axis cs:46000,10214.3397467404)
--(axis cs:45500,9999.83592574729)
--(axis cs:45000,11248.152443661)
--(axis cs:44500,10622.384492066)
--(axis cs:44000,11239.7917544452)
--(axis cs:43500,10384.1056512211)
--(axis cs:43000,10921.9084283323)
--(axis cs:42500,10000.1267214992)
--(axis cs:42000,11241.1829119509)
--(axis cs:41500,9999.88281699835)
--(axis cs:41000,11247.8648435582)
--(axis cs:40500,9999.89830820995)
--(axis cs:40000,9999.87080780415)
--(axis cs:39500,11248.6311746662)
--(axis cs:39000,9999.89793634854)
--(axis cs:38500,9999.87377656544)
--(axis cs:38000,10989.1557463294)
--(axis cs:37500,9999.85071313301)
--(axis cs:37000,9999.88167642653)
--(axis cs:36500,9999.91929374968)
--(axis cs:36000,10144.5162295689)
--(axis cs:35500,10481.6421840467)
--(axis cs:35000,10000.1246428539)
--(axis cs:34500,10582.3138178312)
--(axis cs:34000,11247.3916351582)
--(axis cs:33500,10000.1286636408)
--(axis cs:33000,10000.0967094086)
--(axis cs:32500,9999.93950279433)
--(axis cs:32000,11242.0032575857)
--(axis cs:31500,11244.7856739845)
--(axis cs:31000,10000.0925376324)
--(axis cs:30500,9999.81703006692)
--(axis cs:30000,10226.4127936974)
--(axis cs:29500,10000.4257759227)
--(axis cs:29000,10929.8839606233)
--(axis cs:28500,10000.3587195122)
--(axis cs:28000,9999.9152148083)
--(axis cs:27500,10000.1574015826)
--(axis cs:27000,10000.130650026)
--(axis cs:26500,10000.1367074649)
--(axis cs:26000,9999.95336696987)
--(axis cs:25500,10251.9749940027)
--(axis cs:25000,9999.96457451809)
--(axis cs:24500,9999.86632224067)
--(axis cs:24000,11248.6508096507)
--(axis cs:23500,9999.84949508927)
--(axis cs:23000,11251.2441829486)
--(axis cs:22500,11252.0159916584)
--(axis cs:22000,9999.90562562305)
--(axis cs:21500,9999.87158271084)
--(axis cs:21000,11250.8348995812)
--(axis cs:20500,10152.334815393)
--(axis cs:20000,9999.88563034094)
--(axis cs:19500,9999.95729879525)
--(axis cs:19000,10498.4518101681)
--(axis cs:18500,11004.8959135255)
--(axis cs:18000,9999.82472829968)
--(axis cs:17500,10002.2466561307)
--(axis cs:17000,9999.85657006732)
--(axis cs:16500,10000.0663513967)
--(axis cs:16000,9999.73725245858)
--(axis cs:15500,9999.70435213487)
--(axis cs:15000,11226.3394507104)
--(axis cs:14500,9999.80382253273)
--(axis cs:14000,9999.61703997048)
--(axis cs:13500,11213.9602255162)
--(axis cs:13000,10000.171049727)
--(axis cs:12500,9999.71587101118)
--(axis cs:12000,9999.22741618018)
--(axis cs:11500,9998.94589423233)
--(axis cs:11000,9998.26002598098)
--(axis cs:10500,9997.24305060724)
--(axis cs:10000,9997.33529057325)
--(axis cs:9500,9996.03449776152)
--(axis cs:9000,9994.6312418195)
--(axis cs:8500,9995.43381206075)
--(axis cs:8000,9995.06876331123)
--(axis cs:7500,9995.17975396933)
--(axis cs:7000,9994.52371810971)
--(axis cs:6500,9993.78852865583)
--(axis cs:6000,9993.51449005421)
--(axis cs:5500,9992.89412109619)
--(axis cs:5000,9993.20438356802)
--(axis cs:4500,9992.64593693678)
--(axis cs:4000,9991.74300925509)
--(axis cs:3500,10591.1115011491)
--(axis cs:3000,4780.54731550332)
--(axis cs:2500,172.695190506296)
--(axis cs:2000,72.7430265559207)
--(axis cs:1500,47.7991151612762)
--(axis cs:1000,32.2950228781494)
--(axis cs:500,25.3230117779229)
--(axis cs:0,19.0142328740482)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:0,21.4896048907724)
--(axis cs:0,17.514173166326)
--(axis cs:500,6.4569732773016)
--(axis cs:1000,6.35859032023036)
--(axis cs:1500,5.69482672015197)
--(axis cs:2000,6.50515322954202)
--(axis cs:2500,6.11839958686662)
--(axis cs:3000,6.29707624674999)
--(axis cs:3500,5.98370812873971)
--(axis cs:4000,6.39903065473903)
--(axis cs:4500,5.68093737859318)
--(axis cs:5000,6.0381239060049)
--(axis cs:5500,5.99650238688537)
--(axis cs:6000,6.19861386437735)
--(axis cs:6500,5.97070760673325)
--(axis cs:7000,6.80799044155438)
--(axis cs:7500,7.24147838388447)
--(axis cs:8000,8.88243532023032)
--(axis cs:8500,11.0593473527978)
--(axis cs:9000,13.0663954933369)
--(axis cs:9500,13.8847243359733)
--(axis cs:10000,17.8182569470365)
--(axis cs:10500,16.7785282995062)
--(axis cs:11000,-61.4863852971851)
--(axis cs:11500,-114.042014600722)
--(axis cs:12000,21.8330859145176)
--(axis cs:12500,22.6997504889151)
--(axis cs:13000,20.3172738486321)
--(axis cs:13500,-448.973400421215)
--(axis cs:14000,-645.581763419291)
--(axis cs:14500,-1226.62860743271)
--(axis cs:15000,-978.772955700164)
--(axis cs:15500,-1042.16630411843)
--(axis cs:16000,-802.788187529593)
--(axis cs:16500,-835.01280357118)
--(axis cs:17000,-1033.82728951784)
--(axis cs:17500,-1216.12974078192)
--(axis cs:18000,-1155.81728992133)
--(axis cs:18500,-779.064025646106)
--(axis cs:19000,-407.376730190495)
--(axis cs:19500,-469.549925700211)
--(axis cs:20000,-498.992423408689)
--(axis cs:20500,-602.683017844963)
--(axis cs:21000,-564.724117725968)
--(axis cs:21500,-255.254286236564)
--(axis cs:22000,-42.0576931079829)
--(axis cs:22500,-583.976132199513)
--(axis cs:23000,-23.7512862346725)
--(axis cs:23500,-5.7822913367736)
--(axis cs:24000,70.2003643170115)
--(axis cs:24500,-95.2087721908438)
--(axis cs:25000,-261.848841224327)
--(axis cs:25500,-196.803238886949)
--(axis cs:26000,-192.710743159648)
--(axis cs:26500,466.300468953055)
--(axis cs:27000,784.636814214105)
--(axis cs:27500,938.239703746968)
--(axis cs:28000,964.621541899507)
--(axis cs:28500,1355.75111003731)
--(axis cs:29000,466.613480040086)
--(axis cs:29500,485.628067446665)
--(axis cs:30000,251.197652431822)
--(axis cs:30500,-200.897548851632)
--(axis cs:31000,-306.031857112243)
--(axis cs:31500,-264.141501695941)
--(axis cs:32000,-138.974984546096)
--(axis cs:32500,1250.99429067252)
--(axis cs:33000,1448.06053217596)
--(axis cs:33500,1319.42595935701)
--(axis cs:34000,1302.34369444136)
--(axis cs:34500,1402.68892836531)
--(axis cs:35000,1292.13138049965)
--(axis cs:35500,1406.52910653745)
--(axis cs:36000,1505.89494415712)
--(axis cs:36500,1494.19296877677)
--(axis cs:37000,116.292884365903)
--(axis cs:37500,45.0211228969283)
--(axis cs:38000,18.158993826517)
--(axis cs:38500,917.68662921702)
--(axis cs:39000,1935.39213496613)
--(axis cs:39500,3561.39925540959)
--(axis cs:40000,3167.83212083464)
--(axis cs:40500,3333.30769339047)
--(axis cs:41000,2863.80625160217)
--(axis cs:41500,1983.65135885238)
--(axis cs:42000,2285.83119781931)
--(axis cs:42500,2457.1773165057)
--(axis cs:43000,2542.30716957078)
--(axis cs:43500,1757.69500789828)
--(axis cs:44000,2590.78844423007)
--(axis cs:44500,1950.21323788363)
--(axis cs:45000,2205.45515200579)
--(axis cs:45500,1571.02273552868)
--(axis cs:46000,1724.93103169437)
--(axis cs:46500,1679.49900960503)
--(axis cs:47000,2660.2778840458)
--(axis cs:47500,2645.1550884918)
--(axis cs:48000,1496.56849972326)
--(axis cs:48500,2194.0716636777)
--(axis cs:49000,2027.60993973144)
--(axis cs:49500,2492.35988167564)
--(axis cs:50000,2330.3593311129)
--(axis cs:50500,3640.05879215064)
--(axis cs:51000,5798.18410482024)
--(axis cs:51500,6522.90608178901)
--(axis cs:52000,6338.53413626819)
--(axis cs:52500,6509.35232485029)
--(axis cs:53000,6794.47552648142)
--(axis cs:53500,6250.75681588681)
--(axis cs:54000,7382.56395682863)
--(axis cs:54500,6615.4003048982)
--(axis cs:55000,7291.71238306321)
--(axis cs:55500,7050.87512986146)
--(axis cs:56000,6416.88812014778)
--(axis cs:56500,6968.66141588726)
--(axis cs:57000,5289.41058200404)
--(axis cs:57500,4958.93527050006)
--(axis cs:58000,5015.73203964322)
--(axis cs:58500,4714.53517536002)
--(axis cs:59000,4776.28975831192)
--(axis cs:59500,4821.17765348362)
--(axis cs:60000,4343.55374507233)
--(axis cs:60500,5081.83412759405)
--(axis cs:61000,4551.0706780246)
--(axis cs:61500,4326.45876140498)
--(axis cs:62000,4327.34424243357)
--(axis cs:62500,3881.34930841799)
--(axis cs:63000,3702.8219118472)
--(axis cs:63500,3982.58589942587)
--(axis cs:64000,4143.83249067624)
--(axis cs:64500,4055.8223584059)
--(axis cs:65000,4162.6308887868)
--(axis cs:65500,4515.92803361865)
--(axis cs:66000,4489.8758855326)
--(axis cs:66500,5127.0805522937)
--(axis cs:67000,4551.42956043352)
--(axis cs:67500,4775.67143138172)
--(axis cs:68000,4580.44680381719)
--(axis cs:68500,4246.844316545)
--(axis cs:69000,4102.71388629689)
--(axis cs:69500,4503.0871017638)
--(axis cs:70000,5246.23356918915)
--(axis cs:70500,5291.94057961812)
--(axis cs:71000,5184.85753140571)
--(axis cs:71500,5824.40941068556)
--(axis cs:72000,5962.85419348754)
--(axis cs:72500,6186.14715665962)
--(axis cs:73000,5391.41962840925)
--(axis cs:73500,5570.65687225008)
--(axis cs:74000,5890.97562158987)
--(axis cs:74500,5109.7164029573)
--(axis cs:75000,4220.30433524169)
--(axis cs:75500,5197.3554353235)
--(axis cs:76000,5232.64796196639)
--(axis cs:76500,5400.25345618752)
--(axis cs:77000,5492.07464019949)
--(axis cs:77500,5634.14837286638)
--(axis cs:78000,6900.67672165132)
--(axis cs:78500,5881.97539362486)
--(axis cs:79000,5472.55287257741)
--(axis cs:79500,5476.86982548348)
--(axis cs:80000,5458.21428595404)
--(axis cs:80500,4869.75910074357)
--(axis cs:81000,4385.04506490622)
--(axis cs:81500,3952.47864846066)
--(axis cs:82000,4191.61468511816)
--(axis cs:82500,4851.09988035772)
--(axis cs:83000,3758.37078487248)
--(axis cs:83500,4997.2040406541)
--(axis cs:84000,5526.47022338705)
--(axis cs:84500,5084.94717195136)
--(axis cs:85000,4860.52593694395)
--(axis cs:85500,4688.91595849834)
--(axis cs:86000,4286.91516946903)
--(axis cs:86500,5117.18229277052)
--(axis cs:87000,4283.21340941946)
--(axis cs:87500,4768.33726716235)
--(axis cs:88000,5448.22592056515)
--(axis cs:88500,5656.95933638111)
--(axis cs:89000,5904.49940633588)
--(axis cs:89500,7049.74170738515)
--(axis cs:90000,6283.83679995238)
--(axis cs:90500,6817.70674533302)
--(axis cs:91000,7246.63152292066)
--(axis cs:91500,6467.60075874016)
--(axis cs:92000,6259.74843667963)
--(axis cs:92500,6283.33423809871)
--(axis cs:93000,5563.19488418559)
--(axis cs:93500,5527.05481408588)
--(axis cs:94000,5682.29976585289)
--(axis cs:94500,5545.01973062245)
--(axis cs:95000,5539.5460971959)
--(axis cs:95500,5945.71163051048)
--(axis cs:96000,7503.3654657916)
--(axis cs:96500,7717.77830064385)
--(axis cs:97000,8087.9814984261)
--(axis cs:97500,6918.07564746364)
--(axis cs:98000,8867.13450199354)
--(axis cs:98500,7479.45222979361)
--(axis cs:99000,7688.47647270231)
--(axis cs:99500,8034.56567103657)
--(axis cs:100000,8834.81781148877)
--(axis cs:100500,8772.24178148135)
--(axis cs:101000,8205.49861191017)
--(axis cs:101500,9070.92383419483)
--(axis cs:102000,9998.90298668362)
--(axis cs:102500,8875.33194992044)
--(axis cs:103000,8912.8461469177)
--(axis cs:103500,8314.18410169147)
--(axis cs:104000,9343.03510565305)
--(axis cs:104500,8550.80333234656)
--(axis cs:105000,8392.13218248841)
--(axis cs:105500,9354.9299477167)
--(axis cs:106000,8939.59951473643)
--(axis cs:106500,8247.93558590541)
--(axis cs:107000,6651.2273331395)
--(axis cs:107500,5451.84000405384)
--(axis cs:108000,5455.95539687904)
--(axis cs:108500,6732.9984260651)
--(axis cs:109000,6928.09018329326)
--(axis cs:109500,7107.58921705814)
--(axis cs:110000,6626.99442158844)
--(axis cs:110500,8422.59716579023)
--(axis cs:111000,7401.02301871153)
--(axis cs:111500,9999.22861347221)
--(axis cs:112000,7884.42824810883)
--(axis cs:112500,7151.55123229095)
--(axis cs:113000,6814.99100938456)
--(axis cs:113500,6674.36405247633)
--(axis cs:114000,7551.40927529813)
--(axis cs:114500,5126.08529552571)
--(axis cs:115000,6765.38129428687)
--(axis cs:115500,8306.92944717185)
--(axis cs:116000,7104.97196886025)
--(axis cs:116500,5051.3144525983)
--(axis cs:117000,6307.3436823636)
--(axis cs:117500,6055.10342623293)
--(axis cs:118000,4922.51380799519)
--(axis cs:118500,5992.49301764638)
--(axis cs:119000,6439.6860537625)
--(axis cs:119500,5484.82181518539)
--(axis cs:120000,6712.36095138975)
--(axis cs:120500,7047.41347905399)
--(axis cs:121000,6597.04424453578)
--(axis cs:121500,6603.81501397579)
--(axis cs:122000,6635.95490215945)
--(axis cs:122500,6531.4392423714)
--(axis cs:123000,6783.29283791847)
--(axis cs:123500,6402.41051409089)
--(axis cs:124000,6409.16838762738)
--(axis cs:124500,6686.91830602816)
--(axis cs:125000,6750.69409975289)
--(axis cs:125500,6956.20912282572)
--(axis cs:126000,6746.47225840074)
--(axis cs:126500,8238.77845147686)
--(axis cs:127000,8546.60579490049)
--(axis cs:127500,7295.19950797844)
--(axis cs:128000,6675.80177302003)
--(axis cs:128500,7126.6339543188)
--(axis cs:129000,6999.38663251099)
--(axis cs:129500,6897.91554016558)
--(axis cs:130000,7108.04148867815)
--(axis cs:130500,5954.85883104943)
--(axis cs:131000,6947.25639891935)
--(axis cs:131500,8702.0185158685)
--(axis cs:132000,6704.63582495488)
--(axis cs:132500,6845.82712139719)
--(axis cs:133000,7063.73108585606)
--(axis cs:133500,7382.36478096312)
--(axis cs:134000,6583.09131214398)
--(axis cs:134500,8797.53431605396)
--(axis cs:135000,9029.18453125256)
--(axis cs:135500,8784.42742548146)
--(axis cs:136000,8223.57328587374)
--(axis cs:136500,7503.75980569375)
--(axis cs:137000,5703.85845646748)
--(axis cs:137500,5878.82259484605)
--(axis cs:138000,6664.54471603202)
--(axis cs:138500,6241.7988000302)
--(axis cs:139000,5098.67086239383)
--(axis cs:139500,5544.40690284951)
--(axis cs:140000,5369.4005005892)
--(axis cs:140500,6700.58335574239)
--(axis cs:141000,6499.33118538557)
--(axis cs:141500,6337.23655573737)
--(axis cs:142000,4836.87043639995)
--(axis cs:142500,5191.23280096874)
--(axis cs:143000,6401.3245610451)
--(axis cs:143500,5496.50438359283)
--(axis cs:144000,5899.63226038471)
--(axis cs:144500,4978.15744138374)
--(axis cs:145000,5666.94208238461)
--(axis cs:145500,4342.33165317435)
--(axis cs:146000,4767.39468090169)
--(axis cs:146500,5335.96176048836)
--(axis cs:147000,7045.0576392002)
--(axis cs:147500,7924.17040132903)
--(axis cs:148000,6331.07570069243)
--(axis cs:148500,5228.26683221001)
--(axis cs:149000,6083.46842116158)
--(axis cs:149500,4850.77076976411)
--(axis cs:150000,7869.58782037921)
--(axis cs:150500,8995.0027686944)
--(axis cs:151000,9450.22686178578)
--(axis cs:151500,8176.22080462183)
--(axis cs:152000,8481.29952695861)
--(axis cs:152500,9180.88464252978)
--(axis cs:153000,8306.91755594813)
--(axis cs:153500,7599.81040516263)
--(axis cs:154000,6905.17464238845)
--(axis cs:154500,5978.54210478664)
--(axis cs:155000,4949.14276469466)
--(axis cs:155500,5286.50291999043)
--(axis cs:156000,4744.11741564068)
--(axis cs:156500,5469.195318685)
--(axis cs:157000,5802.13223174324)
--(axis cs:157500,5288.72718342979)
--(axis cs:158000,5378.92960790193)
--(axis cs:158500,4931.27971803594)
--(axis cs:159000,5098.4202882635)
--(axis cs:159500,5732.59447561453)
--(axis cs:160000,4464.50650679778)
--(axis cs:160500,5281.66150168863)
--(axis cs:161000,5315.44966384132)
--(axis cs:161500,4466.01871564652)
--(axis cs:162000,4389.10247853855)
--(axis cs:162500,5479.8321306334)
--(axis cs:163000,4942.15818786771)
--(axis cs:163500,4794.03571633736)
--(axis cs:164000,4425.50764654302)
--(axis cs:164500,4680.51438191372)
--(axis cs:165000,4276.5768934456)
--(axis cs:165500,4803.18964691535)
--(axis cs:166000,5046.94542887319)
--(axis cs:166500,5068.59114568225)
--(axis cs:167000,5005.80965211705)
--(axis cs:167500,5191.4664689647)
--(axis cs:168000,4562.2482749767)
--(axis cs:168500,4111.81901303465)
--(axis cs:169000,4197.59785073071)
--(axis cs:169500,4888.71150438066)
--(axis cs:170000,5482.93214089874)
--(axis cs:170500,4924.9483603827)
--(axis cs:171000,6101.09283308855)
--(axis cs:171500,5509.35322806631)
--(axis cs:172000,5082.1035723242)
--(axis cs:172500,5236.08575220743)
--(axis cs:173000,5536.27352290333)
--(axis cs:173500,5918.55233769181)
--(axis cs:174000,6407.0621586435)
--(axis cs:174500,5804.11970852488)
--(axis cs:175000,6725.29994440881)
--(axis cs:175500,6099.22102271262)
--(axis cs:176000,6496.12375262065)
--(axis cs:176500,4354.78930369568)
--(axis cs:177000,5767.35803069092)
--(axis cs:177500,6343.22266375913)
--(axis cs:178000,6338.69091340278)
--(axis cs:178500,5791.61825677603)
--(axis cs:179000,5404.27044165981)
--(axis cs:179500,5305.57503723219)
--(axis cs:180000,3972.61343234589)
--(axis cs:180500,4570.65878799746)
--(axis cs:181000,3959.90999751087)
--(axis cs:181500,5076.11078977439)
--(axis cs:182000,5845.14092196919)
--(axis cs:182500,6127.21083793463)
--(axis cs:183000,7016.4339906997)
--(axis cs:183500,7376.91826101513)
--(axis cs:184000,7492.21146813821)
--(axis cs:184500,5541.64699171466)
--(axis cs:185000,6656.42674317663)
--(axis cs:185500,8396.59778747904)
--(axis cs:186000,8167.80268331197)
--(axis cs:186500,6641.98146632872)
--(axis cs:187000,6236.75428930943)
--(axis cs:187500,5146.56000177101)
--(axis cs:188000,4770.73117214518)
--(axis cs:188500,4509.26944563766)
--(axis cs:189000,5298.50834066228)
--(axis cs:189500,3880.58392740051)
--(axis cs:190000,4888.07557236458)
--(axis cs:190500,4731.4113600787)
--(axis cs:191000,5125.04436563577)
--(axis cs:191500,4383.55486089977)
--(axis cs:192000,4822.25328925195)
--(axis cs:192500,3994.16072040281)
--(axis cs:193000,5057.04385374854)
--(axis cs:193500,5184.83037639733)
--(axis cs:194000,4236.90823109857)
--(axis cs:194500,3710.6623363602)
--(axis cs:195000,3376.69342882016)
--(axis cs:195500,3812.83404780953)
--(axis cs:196000,3136.40473517778)
--(axis cs:196500,2755.3480897653)
--(axis cs:197000,3183.2679968756)
--(axis cs:197500,3947.58046166654)
--(axis cs:198000,3448.11845796211)
--(axis cs:198500,4634.12661149544)
--(axis cs:199000,3842.08979662234)
--(axis cs:199500,5276.62754389948)
--(axis cs:200000,5097.95124088301)
--(axis cs:200500,5100.04868613982)
--(axis cs:201000,4914.63339671095)
--(axis cs:201500,3455.59789251676)
--(axis cs:202000,3865.43724770692)
--(axis cs:202500,1530.58790297992)
--(axis cs:203000,2139.96617896081)
--(axis cs:203500,2493.56564527427)
--(axis cs:204000,2985.23347964443)
--(axis cs:204500,2714.12606320462)
--(axis cs:205000,1750.00749531809)
--(axis cs:205500,2639.55217181673)
--(axis cs:206000,1652.80158539358)
--(axis cs:206500,1854.0849753837)
--(axis cs:207000,1517.32741913864)
--(axis cs:207500,1243.86151027368)
--(axis cs:208000,1099.46940451324)
--(axis cs:208500,929.017362770095)
--(axis cs:209000,1465.19015256528)
--(axis cs:209500,2103.10917875128)
--(axis cs:210000,987.954985998512)
--(axis cs:210500,2971.88488018853)
--(axis cs:211000,1258.51124000819)
--(axis cs:211500,1853.79831822161)
--(axis cs:212000,2116.81206856444)
--(axis cs:212500,2493.66315489682)
--(axis cs:213000,3177.95164929746)
--(axis cs:213500,2561.5655113321)
--(axis cs:214000,3945.81418371736)
--(axis cs:214500,2337.66291314983)
--(axis cs:215000,3325.33349730639)
--(axis cs:215500,2781.39740955834)
--(axis cs:216000,1873.92837467719)
--(axis cs:216500,2285.27113137128)
--(axis cs:217000,1810.77441819847)
--(axis cs:217500,1401.75900623947)
--(axis cs:218000,2310.55037004172)
--(axis cs:218500,2283.10482405941)
--(axis cs:219000,1203.36508800013)
--(axis cs:219500,1314.0514054877)
--(axis cs:220000,1988.8867704089)
--(axis cs:220500,1600.17341008249)
--(axis cs:221000,1238.81802835929)
--(axis cs:221500,1672.24189034269)
--(axis cs:222000,1834.19173362344)
--(axis cs:222500,1787.58469225095)
--(axis cs:223000,1610.6585841076)
--(axis cs:223500,1764.49898660613)
--(axis cs:224000,3366.27943402969)
--(axis cs:224500,2252.70611749668)
--(axis cs:225000,2187.95392796198)
--(axis cs:225500,2434.93010250404)
--(axis cs:226000,2748.98288463979)
--(axis cs:226500,2484.34429111381)
--(axis cs:227000,2237.6215535409)
--(axis cs:227500,1963.36170553283)
--(axis cs:228000,3220.2439949055)
--(axis cs:228500,3154.82421345062)
--(axis cs:229000,1427.19427055509)
--(axis cs:229500,1937.8831851176)
--(axis cs:230000,1883.62169413219)
--(axis cs:230500,1631.76976403356)
--(axis cs:231000,2562.0134878847)
--(axis cs:231500,2684.57747384447)
--(axis cs:232000,2641.63671620539)
--(axis cs:232500,2987.50842798626)
--(axis cs:233000,3916.61807361279)
--(axis cs:233500,2978.2742603842)
--(axis cs:234000,2677.0116427191)
--(axis cs:234500,3020.22397703013)
--(axis cs:235000,3774.04134110544)
--(axis cs:235500,2666.47936037545)
--(axis cs:236000,1005.70308815931)
--(axis cs:236500,1268.44557315896)
--(axis cs:237000,1139.10546710001)
--(axis cs:237500,1133.21660342469)
--(axis cs:238000,1179.46997294522)
--(axis cs:238500,1663.9645990126)
--(axis cs:239000,1843.79516578201)
--(axis cs:239500,1824.38001474301)
--(axis cs:240000,1503.64354354219)
--(axis cs:240500,1538.21793927736)
--(axis cs:241000,1064.63142066325)
--(axis cs:241500,789.328844214095)
--(axis cs:242000,925.620491735172)
--(axis cs:242500,1182.26036802359)
--(axis cs:243000,2017.56895716321)
--(axis cs:243500,1394.98522607202)
--(axis cs:244000,1525.54821510736)
--(axis cs:244500,1735.06348570125)
--(axis cs:245000,958.531650642431)
--(axis cs:245500,1412.80662953937)
--(axis cs:246000,2375.38724001264)
--(axis cs:246500,973.517184657881)
--(axis cs:247000,1538.36744419379)
--(axis cs:247500,870.876423932371)
--(axis cs:248000,1032.85079623555)
--(axis cs:248500,1136.36546848494)
--(axis cs:249000,899.620223875263)
--(axis cs:249500,884.053387883007)
--(axis cs:250000,598.73876410779)
--(axis cs:250000,5004.62995504323)
--(axis cs:250000,5004.62995504323)
--(axis cs:249500,6073.45398496121)
--(axis cs:249000,4609.62795471646)
--(axis cs:248500,6170.20603577178)
--(axis cs:248000,6182.13432969714)
--(axis cs:247500,4999.66979709977)
--(axis cs:247000,5880.04048977809)
--(axis cs:246500,6151.7244803788)
--(axis cs:246000,7271.75913368846)
--(axis cs:245500,7396.48334760106)
--(axis cs:245000,6878.66091016861)
--(axis cs:244500,7170.25004458649)
--(axis cs:244000,7157.58135912712)
--(axis cs:243500,6049.22237669354)
--(axis cs:243000,7160.09798559773)
--(axis cs:242500,6061.32060657911)
--(axis cs:242000,6168.83879737215)
--(axis cs:241500,5926.00365489899)
--(axis cs:241000,6455.33756293689)
--(axis cs:240500,6157.42547704869)
--(axis cs:240000,7032.5210154192)
--(axis cs:239500,7876.44058597883)
--(axis cs:239000,7453.12317667481)
--(axis cs:238500,6371.46124650075)
--(axis cs:238000,6581.86032733582)
--(axis cs:237500,5677.45831533656)
--(axis cs:237000,6143.19055631651)
--(axis cs:236500,5987.28112547804)
--(axis cs:236000,5214.45167187716)
--(axis cs:235500,6939.0831573319)
--(axis cs:235000,8289.88240462448)
--(axis cs:234500,7559.16545738378)
--(axis cs:234000,8634.84456775587)
--(axis cs:233500,8977.60889507854)
--(axis cs:233000,9106.80380649414)
--(axis cs:232500,8851.2772966727)
--(axis cs:232000,8371.24371841022)
--(axis cs:231500,8118.38017500263)
--(axis cs:231000,8458.80137053758)
--(axis cs:230500,8074.41254399418)
--(axis cs:230000,8038.1968175303)
--(axis cs:229500,8296.67169366801)
--(axis cs:229000,7743.84924853652)
--(axis cs:228500,8685.3172202199)
--(axis cs:228000,8930.8590230231)
--(axis cs:227500,8258.38277269288)
--(axis cs:227000,8952.44643992357)
--(axis cs:226500,8986.00328098873)
--(axis cs:226000,8857.90408626885)
--(axis cs:225500,8979.9540474932)
--(axis cs:225000,8925.13190471967)
--(axis cs:224500,8587.52033270579)
--(axis cs:224000,8897.86272265232)
--(axis cs:223500,8070.32918359803)
--(axis cs:223000,7219.87347508029)
--(axis cs:222500,7112.43831247641)
--(axis cs:222000,6682.76198083788)
--(axis cs:221500,6342.61594453528)
--(axis cs:221000,6514.37467878831)
--(axis cs:220500,6779.60850846228)
--(axis cs:220000,7832.28889740631)
--(axis cs:219500,6805.05077013429)
--(axis cs:219000,7413.00607041138)
--(axis cs:218500,8417.95255693395)
--(axis cs:218000,8376.22423222602)
--(axis cs:217500,7476.4812917623)
--(axis cs:217000,7867.48779767334)
--(axis cs:216500,7999.73523400424)
--(axis cs:216000,7656.93452727508)
--(axis cs:215500,8175.45787002559)
--(axis cs:215000,8595.73117067428)
--(axis cs:214500,6661.81881413078)
--(axis cs:214000,8877.09524777592)
--(axis cs:213500,8064.859283647)
--(axis cs:213000,8431.32113970162)
--(axis cs:212500,7915.52907505838)
--(axis cs:212000,7933.43225368306)
--(axis cs:211500,8100.97589993234)
--(axis cs:211000,7324.01507585732)
--(axis cs:210500,7460.19710899252)
--(axis cs:210000,6986.52807843363)
--(axis cs:209500,7016.36476710958)
--(axis cs:209000,6582.64203858729)
--(axis cs:208500,5292.84847383831)
--(axis cs:208000,5720.19896020472)
--(axis cs:207500,6232.70969206883)
--(axis cs:207000,7873.67777376106)
--(axis cs:206500,7946.39003141123)
--(axis cs:206000,7886.84085182366)
--(axis cs:205500,8257.94167917977)
--(axis cs:205000,7369.39052489695)
--(axis cs:204500,7789.03102936426)
--(axis cs:204000,7838.63527547681)
--(axis cs:203500,7052.67567800845)
--(axis cs:203000,7621.53235325573)
--(axis cs:202500,7107.6673303818)
--(axis cs:202000,8875.7903791413)
--(axis cs:201500,9258.57129002461)
--(axis cs:201000,9818.27129427234)
--(axis cs:200500,9420.66903900838)
--(axis cs:200000,9942.22233743416)
--(axis cs:199500,10013.3941275745)
--(axis cs:199000,9233.06720971769)
--(axis cs:198500,9351.52157844978)
--(axis cs:198000,8925.5380461754)
--(axis cs:197500,9609.62773717169)
--(axis cs:197000,8828.85918117826)
--(axis cs:196500,7973.93853094221)
--(axis cs:196000,8715.02602440951)
--(axis cs:195500,9372.01062945992)
--(axis cs:195000,8878.16250222347)
--(axis cs:194500,9895.44417103173)
--(axis cs:194000,9262.28388642796)
--(axis cs:193500,9784.04684409265)
--(axis cs:193000,9968.00168473413)
--(axis cs:192500,9276.90307788173)
--(axis cs:192000,9965.2480972856)
--(axis cs:191500,10144.6236635729)
--(axis cs:191000,10342.2608301273)
--(axis cs:190500,9904.48762732421)
--(axis cs:190000,9890.88531374429)
--(axis cs:189500,9804.2957191344)
--(axis cs:189000,10659.7375032775)
--(axis cs:188500,10098.3892810069)
--(axis cs:188000,10079.1544239728)
--(axis cs:187500,9950.32402219577)
--(axis cs:187000,10525.3745249658)
--(axis cs:186500,10294.0176195244)
--(axis cs:186000,10374.8228236208)
--(axis cs:185500,10221.6560517062)
--(axis cs:185000,10099.3339532464)
--(axis cs:184500,10134.204814566)
--(axis cs:184000,10790.5934273844)
--(axis cs:183500,10743.9860950163)
--(axis cs:183000,10180.6853120499)
--(axis cs:182500,10506.1585693568)
--(axis cs:182000,10062.90839803)
--(axis cs:181500,10182.7354493871)
--(axis cs:181000,9502.38935942654)
--(axis cs:180500,10108.9518152898)
--(axis cs:180000,9755.39923975656)
--(axis cs:179500,10321.2671081631)
--(axis cs:179000,9939.7247743808)
--(axis cs:178500,10212.8261972907)
--(axis cs:178000,9989.45323406722)
--(axis cs:177500,10621.5138033734)
--(axis cs:177000,9956.10040983223)
--(axis cs:176500,9860.09158456373)
--(axis cs:176000,10456.6850561376)
--(axis cs:175500,10353.3820379311)
--(axis cs:175000,10759.1626702419)
--(axis cs:174500,10312.2724817002)
--(axis cs:174000,10790.2322237785)
--(axis cs:173500,10369.8604268884)
--(axis cs:173000,10245.5395412213)
--(axis cs:172500,10288.9803603323)
--(axis cs:172000,10106.0511819521)
--(axis cs:171500,10319.1040606305)
--(axis cs:171000,10299.2570738901)
--(axis cs:170500,10559.9100852784)
--(axis cs:170000,10470.844101088)
--(axis cs:169500,10308.2475127626)
--(axis cs:169000,9862.71760012121)
--(axis cs:168500,9958.6260794646)
--(axis cs:168000,9907.24995508722)
--(axis cs:167500,10119.8996479143)
--(axis cs:167000,10162.6094516699)
--(axis cs:166500,10638.8337786771)
--(axis cs:166000,10569.9843142999)
--(axis cs:165500,10340.2815483652)
--(axis cs:165000,9974.21400152767)
--(axis cs:164500,10424.8800397257)
--(axis cs:164000,10130.2297427926)
--(axis cs:163500,10178.7224387535)
--(axis cs:163000,10368.9512204322)
--(axis cs:162500,10275.6312350788)
--(axis cs:162000,10070.4977804603)
--(axis cs:161500,9904.17949950192)
--(axis cs:161000,10180.7440401606)
--(axis cs:160500,10409.3167768053)
--(axis cs:160000,9809.67005899478)
--(axis cs:159500,9913.99609530737)
--(axis cs:159000,10414.4448215044)
--(axis cs:158500,10525.6301310499)
--(axis cs:158000,10446.7234065052)
--(axis cs:157500,10375.3879087214)
--(axis cs:157000,10307.8489641953)
--(axis cs:156500,10420.2798390933)
--(axis cs:156000,10364.5696190187)
--(axis cs:155500,10241.7157649857)
--(axis cs:155000,10541.9820324683)
--(axis cs:154500,9717.90338909745)
--(axis cs:154000,9942.32848885096)
--(axis cs:153500,10546.7816394078)
--(axis cs:153000,9971.65793494857)
--(axis cs:152500,10176.1055030462)
--(axis cs:152000,10209.0997067784)
--(axis cs:151500,10318.6062393836)
--(axis cs:151000,10209.9597225009)
--(axis cs:150500,10178.8776526699)
--(axis cs:150000,10201.0792994886)
--(axis cs:149500,9361.62221744664)
--(axis cs:149000,10241.958310854)
--(axis cs:148500,10043.0772220836)
--(axis cs:148000,10572.9781221969)
--(axis cs:147500,9912.08297201252)
--(axis cs:147000,10257.9784596257)
--(axis cs:146500,10015.9147441093)
--(axis cs:146000,10040.6549720205)
--(axis cs:145500,9610.91464593273)
--(axis cs:145000,9820.18121270559)
--(axis cs:144500,10352.3676025067)
--(axis cs:144000,10375.2339759277)
--(axis cs:143500,10272.0600111005)
--(axis cs:143000,10428.1455505539)
--(axis cs:142500,9646.46247260942)
--(axis cs:142000,9695.33606449031)
--(axis cs:141500,9804.25653207887)
--(axis cs:141000,10551.9830798918)
--(axis cs:140500,10007.2546990553)
--(axis cs:140000,10260.0078324453)
--(axis cs:139500,10076.4244193389)
--(axis cs:139000,9451.68645657494)
--(axis cs:138500,10026.2558657809)
--(axis cs:138000,10412.8006766648)
--(axis cs:137500,10190.1296345989)
--(axis cs:137000,10872.8506516468)
--(axis cs:136500,10792.4592465185)
--(axis cs:136000,10687.2090644399)
--(axis cs:135500,10433.6276146587)
--(axis cs:135000,10196.572918794)
--(axis cs:134500,10325.6961142201)
--(axis cs:134000,11068.2085180162)
--(axis cs:133500,10743.9263549369)
--(axis cs:133000,10230.6397943448)
--(axis cs:132500,10974.9591425145)
--(axis cs:132000,10997.0349834629)
--(axis cs:131500,10178.9366656706)
--(axis cs:131000,10274.2919160573)
--(axis cs:130500,10668.7613816795)
--(axis cs:130000,11031.1836440185)
--(axis cs:129500,11193.19735472)
--(axis cs:129000,11160.7479764158)
--(axis cs:128500,11109.4392309415)
--(axis cs:128000,10959.8244786274)
--(axis cs:127500,11008.8266894407)
--(axis cs:127000,10301.7861551132)
--(axis cs:126500,10365.0475565068)
--(axis cs:126000,11061.9068667557)
--(axis cs:125500,11069.7123752345)
--(axis cs:125000,10920.4052129436)
--(axis cs:124500,10817.5312991626)
--(axis cs:124000,10894.0336160805)
--(axis cs:123500,10918.2511059967)
--(axis cs:123000,11241.485201382)
--(axis cs:122500,10891.8823656117)
--(axis cs:122000,11054.7119654305)
--(axis cs:121500,11014.0892510036)
--(axis cs:121000,10864.9603263775)
--(axis cs:120500,10876.777060852)
--(axis cs:120000,11088.7282084923)
--(axis cs:119500,10706.928120289)
--(axis cs:119000,10533.1247013044)
--(axis cs:118500,10817.4474859318)
--(axis cs:118000,10436.6617748405)
--(axis cs:117500,10682.1717550248)
--(axis cs:117000,10460.3345961875)
--(axis cs:116500,10424.0108578298)
--(axis cs:116000,10488.036690431)
--(axis cs:115500,10347.7875651167)
--(axis cs:115000,10654.7478204983)
--(axis cs:114500,10424.3324696387)
--(axis cs:114000,10580.1151255941)
--(axis cs:113500,10511.412488926)
--(axis cs:113000,10668.6986923705)
--(axis cs:112500,10309.4075757401)
--(axis cs:112000,10365.174651197)
--(axis cs:111500,9999.92391037441)
--(axis cs:111000,10529.7902359524)
--(axis cs:110500,10076.0718278593)
--(axis cs:110000,10933.0753706488)
--(axis cs:109500,11118.3273283973)
--(axis cs:109000,11125.1022122341)
--(axis cs:108500,11171.759524794)
--(axis cs:108000,10931.4507901522)
--(axis cs:107500,10501.418102874)
--(axis cs:107000,10850.0479704031)
--(axis cs:106500,10677.4232340085)
--(axis cs:106000,10215.0599306209)
--(axis cs:105500,10174.9827654462)
--(axis cs:105000,10621.7170971632)
--(axis cs:104500,10560.346034943)
--(axis cs:104000,10253.8236231372)
--(axis cs:103500,10651.8578252146)
--(axis cs:103000,10420.181526291)
--(axis cs:102500,10237.0499459555)
--(axis cs:102000,10000.0949624159)
--(axis cs:101500,10189.1036079481)
--(axis cs:101000,10483.8811634781)
--(axis cs:100500,10474.6172511496)
--(axis cs:100000,10450.2272256282)
--(axis cs:99500,10759.9608261963)
--(axis cs:99000,10628.9709830567)
--(axis cs:98500,10347.3426128334)
--(axis cs:98000,10420.1452100993)
--(axis cs:97500,10918.276343136)
--(axis cs:97000,10626.18269884)
--(axis cs:96500,10626.6338801256)
--(axis cs:96000,10701.3885350319)
--(axis cs:95500,10824.8822701677)
--(axis cs:95000,10838.6591100065)
--(axis cs:94500,10723.5934037832)
--(axis cs:94000,10448.1476206074)
--(axis cs:93500,10445.035306387)
--(axis cs:93000,10534.1040003278)
--(axis cs:92500,10785.5157493939)
--(axis cs:92000,10494.8426607825)
--(axis cs:91500,10093.963215967)
--(axis cs:91000,9986.92414814181)
--(axis cs:90500,10301.1633082015)
--(axis cs:90000,10350.6916072232)
--(axis cs:89500,10228.8346840638)
--(axis cs:89000,10462.7444220967)
--(axis cs:88500,10406.2053373788)
--(axis cs:88000,10355.0329972052)
--(axis cs:87500,10438.5650309782)
--(axis cs:87000,10266.0824472137)
--(axis cs:86500,10386.6997223242)
--(axis cs:86000,9858.10748319278)
--(axis cs:85500,10479.7710910479)
--(axis cs:85000,10280.8495773798)
--(axis cs:84500,10528.7125869288)
--(axis cs:84000,10912.0174617807)
--(axis cs:83500,10640.3857395168)
--(axis cs:83000,9897.62951290517)
--(axis cs:82500,10411.2778543248)
--(axis cs:82000,10178.9666298604)
--(axis cs:81500,10412.3036862247)
--(axis cs:81000,10330.188047789)
--(axis cs:80500,10583.4812649047)
--(axis cs:80000,10920.7261598696)
--(axis cs:79500,10885.2119006766)
--(axis cs:79000,10741.2527655785)
--(axis cs:78500,10844.4102915401)
--(axis cs:78000,10795.4356369689)
--(axis cs:77500,10889.7882156069)
--(axis cs:77000,10843.2234655577)
--(axis cs:76500,10932.6509293553)
--(axis cs:76000,10965.8233075529)
--(axis cs:75500,10972.7102606299)
--(axis cs:75000,10419.3189617582)
--(axis cs:74500,10464.8464419891)
--(axis cs:74000,10629.8750844558)
--(axis cs:73500,10895.713418611)
--(axis cs:73000,10932.0822943603)
--(axis cs:72500,10766.8218102679)
--(axis cs:72000,10836.2773920318)
--(axis cs:71500,10747.329921721)
--(axis cs:71000,10825.9649956953)
--(axis cs:70500,10951.7797663368)
--(axis cs:70000,10880.1132612743)
--(axis cs:69500,10401.2970416698)
--(axis cs:69000,10419.3879962944)
--(axis cs:68500,10404.1954782958)
--(axis cs:68000,10401.5595617514)
--(axis cs:67500,10445.9216297674)
--(axis cs:67000,10434.1188757552)
--(axis cs:66500,10553.8395376879)
--(axis cs:66000,10475.4157306068)
--(axis cs:65500,10420.3140460899)
--(axis cs:65000,10418.1402526731)
--(axis cs:64500,10209.1456945869)
--(axis cs:64000,10412.7940702407)
--(axis cs:63500,10427.1653022729)
--(axis cs:63000,10166.804067779)
--(axis cs:62500,10157.173510989)
--(axis cs:62000,10411.7357427916)
--(axis cs:61500,10414.4302735314)
--(axis cs:61000,10430.4684938428)
--(axis cs:60500,10350.3908309378)
--(axis cs:60000,9987.1047673221)
--(axis cs:59500,10551.0601338132)
--(axis cs:59000,10391.0159416755)
--(axis cs:58500,10158.523124768)
--(axis cs:58000,10333.9595602885)
--(axis cs:57500,10380.4718946291)
--(axis cs:57000,10480.0248615523)
--(axis cs:56500,10722.1496529957)
--(axis cs:56000,10257.1795664028)
--(axis cs:55500,10195.085375872)
--(axis cs:55000,10242.5393979665)
--(axis cs:54500,10485.7978121839)
--(axis cs:54000,10304.3197011442)
--(axis cs:53500,10557.7990307996)
--(axis cs:53000,10069.106206774)
--(axis cs:52500,10073.9385855129)
--(axis cs:52000,10636.99161033)
--(axis cs:51500,10551.6475512071)
--(axis cs:51000,10185.2439355245)
--(axis cs:50500,9524.49126075444)
--(axis cs:50000,8383.89069203516)
--(axis cs:49500,8558.87628534516)
--(axis cs:49000,8406.81027552716)
--(axis cs:48500,8624.1913520193)
--(axis cs:48000,7706.9315849821)
--(axis cs:47500,8478.97472663843)
--(axis cs:47000,8223.4207043374)
--(axis cs:46500,7930.91988904419)
--(axis cs:46000,8270.37562915806)
--(axis cs:45500,8212.7750038245)
--(axis cs:45000,8459.50873373068)
--(axis cs:44500,8612.2048123793)
--(axis cs:44000,8312.44709120323)
--(axis cs:43500,7960.3062860971)
--(axis cs:43000,8080.18349148049)
--(axis cs:42500,8500.29810556432)
--(axis cs:42000,8253.38261926215)
--(axis cs:41500,8411.44860044719)
--(axis cs:41000,9159.03634814262)
--(axis cs:40500,9234.90463760176)
--(axis cs:40000,9227.01534686918)
--(axis cs:39500,9529.60656302418)
--(axis cs:39000,7629.09421303821)
--(axis cs:38500,7493.03904181207)
--(axis cs:38000,6635.39748638331)
--(axis cs:37500,5970.82313766692)
--(axis cs:37000,5605.64397023262)
--(axis cs:36500,8695.60742539114)
--(axis cs:36000,8551.40774319935)
--(axis cs:35500,8234.01431434239)
--(axis cs:35000,8310.77628455753)
--(axis cs:34500,8792.90261290113)
--(axis cs:34000,8502.5788389587)
--(axis cs:33500,8583.17639365316)
--(axis cs:33000,8585.88462020451)
--(axis cs:32500,8399.40027246835)
--(axis cs:32000,6572.4626415185)
--(axis cs:31500,6521.23782600386)
--(axis cs:31000,6506.94161088069)
--(axis cs:30500,6098.50537288394)
--(axis cs:30000,6846.0870960485)
--(axis cs:29500,6753.40515764622)
--(axis cs:29000,7106.47988121842)
--(axis cs:28500,8487.51647801544)
--(axis cs:28000,7384.56783785456)
--(axis cs:27500,7532.16691774494)
--(axis cs:27000,5966.22447647918)
--(axis cs:26500,5819.51007434805)
--(axis cs:26000,5390.33820573032)
--(axis cs:25500,5560.37680564797)
--(axis cs:25000,4912.3763487369)
--(axis cs:24500,4907.45519796733)
--(axis cs:24000,4712.9309995517)
--(axis cs:23500,2954.9733561666)
--(axis cs:23000,2070.55715703231)
--(axis cs:22500,2914.32203798507)
--(axis cs:22000,2847.58934728946)
--(axis cs:21500,3149.98299655894)
--(axis cs:21000,3818.57733793127)
--(axis cs:20500,2348.93880756359)
--(axis cs:20000,2597.7638695342)
--(axis cs:19500,2230.08307548144)
--(axis cs:19000,2938.00469926951)
--(axis cs:18500,4358.50684263076)
--(axis cs:18000,3330.34510991721)
--(axis cs:17500,3289.71721570505)
--(axis cs:17000,2840.66429115863)
--(axis cs:16500,2308.86908189054)
--(axis cs:16000,2526.67233953908)
--(axis cs:15500,2829.22861077289)
--(axis cs:15000,3553.84893542886)
--(axis cs:14500,3283.42156167256)
--(axis cs:14000,2628.50541559853)
--(axis cs:13500,1386.53689808614)
--(axis cs:13000,73.5283737224548)
--(axis cs:12500,45.5366490615228)
--(axis cs:12000,43.9592962494839)
--(axis cs:11500,607.003514687506)
--(axis cs:11000,256.968032512075)
--(axis cs:10500,40.0189320872469)
--(axis cs:10000,41.4066384372751)
--(axis cs:9500,34.5785238167595)
--(axis cs:9000,26.5736214129246)
--(axis cs:8500,22.3855928852011)
--(axis cs:8000,23.9571779290716)
--(axis cs:7500,15.5739217277908)
--(axis cs:7000,25.6903731486861)
--(axis cs:6500,14.0930393915768)
--(axis cs:6000,12.2418980560748)
--(axis cs:5500,12.5800880200093)
--(axis cs:5000,9.2863899275179)
--(axis cs:4500,9.65671324234416)
--(axis cs:4000,7.19561762063633)
--(axis cs:3500,6.80856086988318)
--(axis cs:3000,7.05346339224614)
--(axis cs:2500,6.90302834730315)
--(axis cs:2000,7.00619448631262)
--(axis cs:1500,6.65496417244904)
--(axis cs:1000,7.07113821637548)
--(axis cs:500,7.48586742284794)
--(axis cs:0,21.4896048907724)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:0,22.1818202233494)
--(axis cs:0,16.5734807252704)
--(axis cs:500,6.27690433750164)
--(axis cs:1000,6.71886090542562)
--(axis cs:1500,7.37104782865072)
--(axis cs:2000,17.5933893105247)
--(axis cs:2500,17.8032047780391)
--(axis cs:3000,19.4980674990366)
--(axis cs:3500,21.4013929574522)
--(axis cs:4000,28.2090419206218)
--(axis cs:4500,-201.656633918871)
--(axis cs:5000,-482.859701773193)
--(axis cs:5500,-572.44150888039)
--(axis cs:6000,-76.9476064963437)
--(axis cs:6500,216.351631657951)
--(axis cs:7000,479.028663728987)
--(axis cs:7500,717.500190124087)
--(axis cs:8000,-639.826127223689)
--(axis cs:8500,375.609708154732)
--(axis cs:9000,226.072364863838)
--(axis cs:9500,1239.31878348838)
--(axis cs:10000,2975.35688885027)
--(axis cs:10500,2190.83919072684)
--(axis cs:11000,1478.56350363679)
--(axis cs:11500,4340.61090443988)
--(axis cs:12000,5138.35928076944)
--(axis cs:12500,4786.04693459064)
--(axis cs:13000,4143.71427088638)
--(axis cs:13500,3964.15684096427)
--(axis cs:14000,1674.5436501166)
--(axis cs:14500,3886.17889205629)
--(axis cs:15000,5190.06186689762)
--(axis cs:15500,6193.89843960141)
--(axis cs:16000,7618.5067371239)
--(axis cs:16500,6520.9390292005)
--(axis cs:17000,3762.4931367711)
--(axis cs:17500,4574.15508851773)
--(axis cs:18000,5031.08467508658)
--(axis cs:18500,5014.17044912619)
--(axis cs:19000,4914.71187463413)
--(axis cs:19500,4034.02489591027)
--(axis cs:20000,4704.76735296151)
--(axis cs:20500,5506.62897747977)
--(axis cs:21000,6023.95493464715)
--(axis cs:21500,3868.43175103466)
--(axis cs:22000,2410.74952356794)
--(axis cs:22500,3459.0384308419)
--(axis cs:23000,3200.7250241949)
--(axis cs:23500,2660.8511230759)
--(axis cs:24000,2787.23011352727)
--(axis cs:24500,3598.57878164104)
--(axis cs:25000,2291.99563506341)
--(axis cs:25500,2300.24959245609)
--(axis cs:26000,5463.36429823975)
--(axis cs:26500,4479.09883451722)
--(axis cs:27000,2082.14617062791)
--(axis cs:27500,2023.79771938433)
--(axis cs:28000,3461.04971986113)
--(axis cs:28500,3388.88938338335)
--(axis cs:29000,2959.97993197601)
--(axis cs:29500,2744.50477144596)
--(axis cs:30000,2594.4208743816)
--(axis cs:30500,4677.0503825384)
--(axis cs:31000,5086.72353037493)
--(axis cs:31500,5031.69486978429)
--(axis cs:32000,5535.837242369)
--(axis cs:32500,3358.63434946083)
--(axis cs:33000,4597.73153275568)
--(axis cs:33500,4347.17337006841)
--(axis cs:34000,4992.69227447063)
--(axis cs:34500,4945.68524093049)
--(axis cs:35000,3427.63606229199)
--(axis cs:35500,3780.07701526083)
--(axis cs:36000,4206.65388872123)
--(axis cs:36500,3493.7467095546)
--(axis cs:37000,4408.91832466441)
--(axis cs:37500,4666.03709012919)
--(axis cs:38000,4847.65816311418)
--(axis cs:38500,4544.71123669833)
--(axis cs:39000,4261.1619197629)
--(axis cs:39500,3823.11317178446)
--(axis cs:40000,5368.10803979425)
--(axis cs:40500,5239.95000996599)
--(axis cs:41000,5507.45797600132)
--(axis cs:41500,6221.97789350019)
--(axis cs:42000,7409.41082893231)
--(axis cs:42500,5490.165615441)
--(axis cs:43000,5726.96219907618)
--(axis cs:43500,4749.89970510953)
--(axis cs:44000,4828.52740316125)
--(axis cs:44500,3964.73947953826)
--(axis cs:45000,3182.44464557876)
--(axis cs:45500,2770.13244784956)
--(axis cs:46000,3166.14000422333)
--(axis cs:46500,3291.9672966522)
--(axis cs:47000,3433.32013393577)
--(axis cs:47500,4202.1178573981)
--(axis cs:48000,4215.05122930521)
--(axis cs:48500,3788.28086811302)
--(axis cs:49000,4920.3232689101)
--(axis cs:49500,6770.70026318656)
--(axis cs:50000,6793.01978817168)
--(axis cs:50500,4225.23568408849)
--(axis cs:51000,9760.95654360495)
--(axis cs:51500,7459.61240629287)
--(axis cs:52000,6839.49153214564)
--(axis cs:52500,6868.55587145172)
--(axis cs:53000,5341.42864828237)
--(axis cs:53500,5675.78657996597)
--(axis cs:54000,6566.44713133679)
--(axis cs:54500,6285.62793001318)
--(axis cs:55000,5403.18754138707)
--(axis cs:55500,4554.84088845795)
--(axis cs:56000,6195.79853390772)
--(axis cs:56500,5450.55324427758)
--(axis cs:57000,5372.00480308352)
--(axis cs:57500,4335.05577432605)
--(axis cs:58000,4354.20015755611)
--(axis cs:58500,3068.29420110604)
--(axis cs:59000,3472.92118532252)
--(axis cs:59500,4736.5157416036)
--(axis cs:60000,3537.55046661804)
--(axis cs:60500,5120.62934267076)
--(axis cs:61000,7326.69217644902)
--(axis cs:61500,4944.63894667466)
--(axis cs:62000,8015.5532749233)
--(axis cs:62500,5503.40812499067)
--(axis cs:63000,7244.41217604181)
--(axis cs:63500,5179.94168975821)
--(axis cs:64000,6170.4440022624)
--(axis cs:64500,4109.9013943458)
--(axis cs:65000,6536.7589487956)
--(axis cs:65500,8100.66863455633)
--(axis cs:66000,7180.29991159728)
--(axis cs:66500,7007.99839460586)
--(axis cs:67000,7213.44546368805)
--(axis cs:67500,6093.14139466108)
--(axis cs:68000,6642.20044178301)
--(axis cs:68500,5822.13846085125)
--(axis cs:69000,4905.24671645467)
--(axis cs:69500,5009.37749503085)
--(axis cs:70000,3881.43867860867)
--(axis cs:70500,4826.50809146863)
--(axis cs:71000,5105.47562447881)
--(axis cs:71500,7190.87724335902)
--(axis cs:72000,5933.48443425402)
--(axis cs:72500,8808.72434671593)
--(axis cs:73000,7514.60926468868)
--(axis cs:73500,7249.0686468142)
--(axis cs:74000,5238.0059859115)
--(axis cs:74500,7300.99817652108)
--(axis cs:75000,6740.56345602283)
--(axis cs:75500,5057.05685524319)
--(axis cs:76000,6910.14661254902)
--(axis cs:76500,5057.19855412658)
--(axis cs:77000,5191.70443061992)
--(axis cs:77500,6682.02212183315)
--(axis cs:78000,7410.18287792922)
--(axis cs:78500,8019.21087650505)
--(axis cs:79000,6844.26983789155)
--(axis cs:79500,8761.90684797316)
--(axis cs:80000,7312.39634969062)
--(axis cs:80500,6549.26438461082)
--(axis cs:81000,9297.52915072307)
--(axis cs:81500,9110.27916642011)
--(axis cs:82000,9997.21835147618)
--(axis cs:82500,9833.85477391244)
--(axis cs:83000,9996.64963363553)
--(axis cs:83500,8099.75842776269)
--(axis cs:84000,7547.1246235844)
--(axis cs:84500,5515.05417855111)
--(axis cs:85000,6672.02207146788)
--(axis cs:85500,6930.72061430975)
--(axis cs:86000,7032.80734470701)
--(axis cs:86500,8017.07357296647)
--(axis cs:87000,8358.09994772796)
--(axis cs:87500,6203.66191515331)
--(axis cs:88000,6335.4312088427)
--(axis cs:88500,5380.14513999625)
--(axis cs:89000,5399.20937235513)
--(axis cs:89500,6353.38431846818)
--(axis cs:90000,5365.05247493115)
--(axis cs:90500,5085.47583927365)
--(axis cs:91000,5683.89322109772)
--(axis cs:91500,5263.23983471735)
--(axis cs:92000,7240.48150604583)
--(axis cs:92500,6662.25307642802)
--(axis cs:93000,7285.46597734021)
--(axis cs:93500,6121.40736866413)
--(axis cs:94000,6685.46183291317)
--(axis cs:94500,6338.12186234662)
--(axis cs:95000,5768.98411465227)
--(axis cs:95500,6835.56450528785)
--(axis cs:96000,6352.68355212828)
--(axis cs:96500,6423.25882863594)
--(axis cs:97000,4906.69508554123)
--(axis cs:97500,6641.58486955563)
--(axis cs:98000,6868.54582357422)
--(axis cs:98500,5446.13137245201)
--(axis cs:99000,3928.05383162377)
--(axis cs:99500,4242.68246554284)
--(axis cs:100000,5323.05246878509)
--(axis cs:100500,4927.15347627046)
--(axis cs:101000,4722.25313364747)
--(axis cs:101500,4632.3678995725)
--(axis cs:102000,4307.37226101203)
--(axis cs:102500,4468.71372565116)
--(axis cs:103000,6144.93952136334)
--(axis cs:103500,4182.00316720633)
--(axis cs:104000,3933.16626835348)
--(axis cs:104500,5196.10889327541)
--(axis cs:105000,5443.06061667743)
--(axis cs:105500,6602.13720647789)
--(axis cs:106000,6755.66827804954)
--(axis cs:106500,4204.18620236027)
--(axis cs:107000,4467.14759655607)
--(axis cs:107500,4700.09197955112)
--(axis cs:108000,3951.33805124204)
--(axis cs:108500,4954.81637377635)
--(axis cs:109000,4064.36696616318)
--(axis cs:109500,6371.45405875275)
--(axis cs:110000,6897.64189272988)
--(axis cs:110500,7862.8356285505)
--(axis cs:111000,5582.99589667292)
--(axis cs:111500,7979.88103303727)
--(axis cs:112000,5371.13520683086)
--(axis cs:112500,5467.07173001236)
--(axis cs:113000,3722.80293426764)
--(axis cs:113500,4398.9376029599)
--(axis cs:114000,5128.04487547587)
--(axis cs:114500,4753.0357093965)
--(axis cs:115000,6589.05284537044)
--(axis cs:115500,5800.49832392267)
--(axis cs:116000,5806.78405102521)
--(axis cs:116500,5063.17109735467)
--(axis cs:117000,5798.89450149711)
--(axis cs:117500,4281.12771553763)
--(axis cs:118000,7323.18569593701)
--(axis cs:118500,5700.93627063775)
--(axis cs:119000,5109.43992705683)
--(axis cs:119500,4399.72826043012)
--(axis cs:120000,4807.48388152725)
--(axis cs:120500,4757.67499454153)
--(axis cs:121000,6065.55814147408)
--(axis cs:121500,4372.28816105084)
--(axis cs:122000,5226.37480122535)
--(axis cs:122500,4485.39495222985)
--(axis cs:123000,5674.10082931677)
--(axis cs:123500,5160.95003050615)
--(axis cs:124000,5181.65923677606)
--(axis cs:124500,5104.85879861674)
--(axis cs:125000,6930.07373325649)
--(axis cs:125500,5776.67124870245)
--(axis cs:126000,4368.85512969756)
--(axis cs:126500,5516.43906921047)
--(axis cs:127000,5517.05245460795)
--(axis cs:127500,4250.74535254948)
--(axis cs:128000,4156.63211624076)
--(axis cs:128500,4296.12842925503)
--(axis cs:129000,5274.2793567919)
--(axis cs:129500,6814.43962854236)
--(axis cs:130000,5700.10226788296)
--(axis cs:130500,5134.93951950161)
--(axis cs:131000,5026.03842710257)
--(axis cs:131500,6948.54100210371)
--(axis cs:132000,9479.49051840405)
--(axis cs:132500,4637.93214805343)
--(axis cs:133000,5083.0979424136)
--(axis cs:133500,5777.02475913414)
--(axis cs:134000,6972.23910623312)
--(axis cs:134500,6890.78291778418)
--(axis cs:135000,7049.60648169694)
--(axis cs:135500,6900.49177731553)
--(axis cs:136000,7230.44557273138)
--(axis cs:136500,6982.48308359974)
--(axis cs:137000,7332.59430982379)
--(axis cs:137500,6882.82885349896)
--(axis cs:138000,7416.67257346882)
--(axis cs:138500,8906.04240382441)
--(axis cs:139000,9814.79815775586)
--(axis cs:139500,9502.76925579569)
--(axis cs:140000,4492.39196740649)
--(axis cs:140500,6849.2548621006)
--(axis cs:141000,9105.73701809044)
--(axis cs:141500,7223.7987666828)
--(axis cs:142000,7666.51468806706)
--(axis cs:142500,6974.17643052291)
--(axis cs:143000,6860.72175021568)
--(axis cs:143500,7154.82806677483)
--(axis cs:144000,5317.72694039655)
--(axis cs:144500,6385.21335295807)
--(axis cs:145000,4455.68744251075)
--(axis cs:145500,4246.5512757106)
--(axis cs:146000,3943.35919323376)
--(axis cs:146500,4606.26430124889)
--(axis cs:147000,4546.96080853321)
--(axis cs:147500,5274.18501001761)
--(axis cs:148000,3959.6241339392)
--(axis cs:148500,3948.63485830005)
--(axis cs:149000,4899.80422354173)
--(axis cs:149500,4927.1636851501)
--(axis cs:150000,7439.69617131136)
--(axis cs:150500,8767.76550074229)
--(axis cs:151000,6184.48583985217)
--(axis cs:151500,7154.76880272292)
--(axis cs:152000,5320.04838789719)
--(axis cs:152500,5212.15906672013)
--(axis cs:153000,5407.54224767469)
--(axis cs:153500,4529.6705971747)
--(axis cs:154000,4441.29991143159)
--(axis cs:154500,4329.68738123204)
--(axis cs:155000,2978.37473858128)
--(axis cs:155500,4579.51686829705)
--(axis cs:156000,4712.25993836481)
--(axis cs:156500,5882.64296236585)
--(axis cs:157000,5956.84550754187)
--(axis cs:157500,3063.48676095202)
--(axis cs:158000,4486.6758615411)
--(axis cs:158500,3465.48807486179)
--(axis cs:159000,4948.73363115587)
--(axis cs:159500,4024.16464993479)
--(axis cs:160000,3620.05789016253)
--(axis cs:160500,6660.36887906682)
--(axis cs:161000,4797.06727584409)
--(axis cs:161500,5181.64984504786)
--(axis cs:162000,5651.52851728636)
--(axis cs:162500,3622.56318462031)
--(axis cs:163000,3768.5989213925)
--(axis cs:163500,6217.74517624756)
--(axis cs:164000,6008.86490994953)
--(axis cs:164500,7151.78773386991)
--(axis cs:165000,7992.051847825)
--(axis cs:165500,4891.44982974674)
--(axis cs:166000,4234.54487244135)
--(axis cs:166500,6648.84889586738)
--(axis cs:167000,5169.24629557264)
--(axis cs:167500,6198.62626817428)
--(axis cs:168000,6031.34838149473)
--(axis cs:168500,3930.51575444602)
--(axis cs:169000,4062.19233845365)
--(axis cs:169500,3248.4392232081)
--(axis cs:170000,4749.16306844618)
--(axis cs:170500,3391.28014840836)
--(axis cs:171000,2964.35524535873)
--(axis cs:171500,3047.16727230435)
--(axis cs:172000,2540.2333309571)
--(axis cs:172500,4432.15783250037)
--(axis cs:173000,7953.49196555651)
--(axis cs:173500,6307.85103856001)
--(axis cs:174000,5208.31037310013)
--(axis cs:174500,6948.03371743697)
--(axis cs:175000,6921.14506421835)
--(axis cs:175500,7598.32649917631)
--(axis cs:176000,5607.09387955416)
--(axis cs:176500,3310.99049229212)
--(axis cs:177000,5541.17751513236)
--(axis cs:177500,5048.65002588323)
--(axis cs:178000,6403.13367366425)
--(axis cs:178500,5446.92612742733)
--(axis cs:179000,6111.71033321114)
--(axis cs:179500,5615.22262771087)
--(axis cs:180000,5242.74981432325)
--(axis cs:180500,3449.9672383796)
--(axis cs:181000,6777.44166471434)
--(axis cs:181500,5310.53729600167)
--(axis cs:182000,4173.84932319636)
--(axis cs:182500,5021.53738781842)
--(axis cs:183000,3340.2152362526)
--(axis cs:183500,3202.33489450981)
--(axis cs:184000,5397.29456184039)
--(axis cs:184500,2841.80876920713)
--(axis cs:185000,6314.98409234977)
--(axis cs:185500,4956.22595972296)
--(axis cs:186000,6683.85042967855)
--(axis cs:186500,4618.64343492035)
--(axis cs:187000,7403.70269894257)
--(axis cs:187500,5617.95253380888)
--(axis cs:188000,6125.53465941088)
--(axis cs:188500,5002.29969264369)
--(axis cs:189000,3924.06322544981)
--(axis cs:189500,3792.86384861013)
--(axis cs:190000,4349.71683254045)
--(axis cs:190500,3589.60895613091)
--(axis cs:191000,3959.73286705121)
--(axis cs:191500,2807.48682950375)
--(axis cs:192000,2974.32235306111)
--(axis cs:192500,2956.32391723125)
--(axis cs:193000,5497.96128950695)
--(axis cs:193500,4936.71526014757)
--(axis cs:194000,5479.26209785555)
--(axis cs:194500,4396.41899144288)
--(axis cs:195000,4151.17206294365)
--(axis cs:195500,5213.75094117778)
--(axis cs:196000,3851.01689850114)
--(axis cs:196500,3665.55671720369)
--(axis cs:197000,3199.60724971112)
--(axis cs:197500,4803.03556865016)
--(axis cs:198000,5376.64660289052)
--(axis cs:198500,5527.38056514883)
--(axis cs:199000,6872.30772391495)
--(axis cs:199500,6912.60479149459)
--(axis cs:200000,6792.82762595987)
--(axis cs:200500,5989.31732529405)
--(axis cs:201000,6083.61699858144)
--(axis cs:201500,3309.76516591223)
--(axis cs:202000,3254.9511718574)
--(axis cs:202500,5875.57214305626)
--(axis cs:203000,3996.06609576657)
--(axis cs:203500,5004.36987441953)
--(axis cs:204000,3692.43595005233)
--(axis cs:204500,5759.2241175967)
--(axis cs:205000,6475.99749254189)
--(axis cs:205500,4884.15739579418)
--(axis cs:206000,4642.11199465559)
--(axis cs:206500,5511.3166093595)
--(axis cs:207000,3738.35121816082)
--(axis cs:207500,5001.43751763629)
--(axis cs:208000,5995.5490085847)
--(axis cs:208500,5065.69749584685)
--(axis cs:209000,4905.59771846178)
--(axis cs:209500,3867.81051967928)
--(axis cs:210000,3423.15594596719)
--(axis cs:210500,6899.01741924839)
--(axis cs:211000,3586.6732824313)
--(axis cs:211500,4028.67307553728)
--(axis cs:212000,3479.57572202383)
--(axis cs:212500,4075.22773523966)
--(axis cs:213000,3467.17746242344)
--(axis cs:213500,3135.70369055165)
--(axis cs:214000,2038.50684051292)
--(axis cs:214500,2433.86352499519)
--(axis cs:215000,2329.11271203557)
--(axis cs:215500,2958.90439720885)
--(axis cs:216000,2377.20918903977)
--(axis cs:216500,3523.51157609977)
--(axis cs:217000,3388.94904310243)
--(axis cs:217500,4428.85944280725)
--(axis cs:218000,2647.95146279065)
--(axis cs:218500,3331.31677741887)
--(axis cs:219000,3968.7003058984)
--(axis cs:219500,3139.84347449449)
--(axis cs:220000,3577.0782332747)
--(axis cs:220500,4319.81925163195)
--(axis cs:221000,4806.17589263117)
--(axis cs:221500,4571.9879062575)
--(axis cs:222000,4043.22605069833)
--(axis cs:222500,5093.19726558177)
--(axis cs:223000,3811.8198181664)
--(axis cs:223500,3920.18318745943)
--(axis cs:224000,3140.28736367607)
--(axis cs:224500,2371.21512247703)
--(axis cs:225000,2749.45187860107)
--(axis cs:225500,2669.67224075831)
--(axis cs:226000,2415.57687253066)
--(axis cs:226500,3115.17979374995)
--(axis cs:227000,2168.07706274112)
--(axis cs:227500,2769.56901145173)
--(axis cs:228000,4726.19970164422)
--(axis cs:228500,5360.18456432021)
--(axis cs:229000,2851.13046146836)
--(axis cs:229500,3292.33529394822)
--(axis cs:230000,4001.66113767917)
--(axis cs:230500,2500.6045053649)
--(axis cs:231000,4877.43980760813)
--(axis cs:231500,5182.5050280653)
--(axis cs:232000,3327.68633924496)
--(axis cs:232500,6139.53690674362)
--(axis cs:233000,4881.49290523529)
--(axis cs:233500,5365.79693759541)
--(axis cs:234000,8743.00829784212)
--(axis cs:234500,6991.38038411863)
--(axis cs:235000,7632.01606412455)
--(axis cs:235500,6989.83524759514)
--(axis cs:236000,5570.40798819949)
--(axis cs:236500,8980.13355388525)
--(axis cs:237000,4105.98505221949)
--(axis cs:237500,6378.00010917928)
--(axis cs:238000,5221.90100785805)
--(axis cs:238500,6193.82934796432)
--(axis cs:239000,4739.36323731658)
--(axis cs:239500,6608.38045366712)
--(axis cs:240000,5939.83398678896)
--(axis cs:240500,6456.90279800902)
--(axis cs:241000,6765.79899515062)
--(axis cs:241500,6834.78907417258)
--(axis cs:242000,5899.62509019225)
--(axis cs:242500,5821.16981239979)
--(axis cs:243000,4950.86570903812)
--(axis cs:243500,5019.01434430612)
--(axis cs:244000,4131.11658640564)
--(axis cs:244500,4471.75107581619)
--(axis cs:245000,4499.01446967878)
--(axis cs:245500,4565.70830516504)
--(axis cs:246000,4651.12619083648)
--(axis cs:246500,5763.41084795556)
--(axis cs:247000,6199.58065860493)
--(axis cs:247500,8757.38157149491)
--(axis cs:248000,8539.80357338997)
--(axis cs:248500,9846.61923321979)
--(axis cs:249000,6664.55307637057)
--(axis cs:249500,5233.16679831443)
--(axis cs:250000,6809.68045549893)
--(axis cs:250000,11234.0145216868)
--(axis cs:250000,11234.0145216868)
--(axis cs:249500,10968.2168245107)
--(axis cs:249000,11119.3175773136)
--(axis cs:248500,10058.8174001954)
--(axis cs:248000,10296.222732121)
--(axis cs:247500,10274.0046152526)
--(axis cs:247000,10723.0897812535)
--(axis cs:246500,10240.9443885485)
--(axis cs:246000,10245.7401207947)
--(axis cs:245500,10365.7154021032)
--(axis cs:245000,10153.5174794217)
--(axis cs:244500,10226.9901563573)
--(axis cs:244000,10297.8253347188)
--(axis cs:243500,11008.8181880068)
--(axis cs:243000,10550.4615694496)
--(axis cs:242500,10854.0768346291)
--(axis cs:242000,10868.415553402)
--(axis cs:241500,11224.3434217433)
--(axis cs:241000,11250.986893321)
--(axis cs:240500,10913.4094178628)
--(axis cs:240000,10815.0851528013)
--(axis cs:239500,11080.230382288)
--(axis cs:239000,10248.22367903)
--(axis cs:238500,10896.6079091253)
--(axis cs:238000,10893.2921401565)
--(axis cs:237500,10843.1287777731)
--(axis cs:237000,10207.8603060402)
--(axis cs:236500,10046.578690871)
--(axis cs:236000,10510.8845843584)
--(axis cs:235500,10688.3824315192)
--(axis cs:235000,10870.2483333822)
--(axis cs:234500,10968.9892035817)
--(axis cs:234000,10241.7110854024)
--(axis cs:233500,10353.7317756047)
--(axis cs:233000,10188.7005354285)
--(axis cs:232500,10621.0219163531)
--(axis cs:232000,9207.34021587598)
--(axis cs:231500,10197.5702364601)
--(axis cs:231000,9883.33388297557)
--(axis cs:230500,8531.60598730325)
--(axis cs:230000,9613.50217959587)
--(axis cs:229500,9023.12864080949)
--(axis cs:229000,8504.45382411275)
--(axis cs:228500,10241.7726412233)
--(axis cs:228000,9623.9454385316)
--(axis cs:227500,8587.08778239297)
--(axis cs:227000,8513.62054156939)
--(axis cs:226500,9165.164372362)
--(axis cs:226000,8500.23366819075)
--(axis cs:225500,8338.37213041269)
--(axis cs:225000,8788.19412320042)
--(axis cs:224500,7594.20816096165)
--(axis cs:224000,8626.57042130328)
--(axis cs:223500,9497.31596017269)
--(axis cs:223000,9029.6885500134)
--(axis cs:222500,9723.84094827207)
--(axis cs:222000,9952.59058959527)
--(axis cs:221500,10017.7103612357)
--(axis cs:221000,9471.39334538544)
--(axis cs:220500,9626.81776406124)
--(axis cs:220000,9787.91745274854)
--(axis cs:219500,9518.95748314711)
--(axis cs:219000,9729.66512676933)
--(axis cs:218500,9128.34813829301)
--(axis cs:218000,8989.99542365821)
--(axis cs:217500,10083.9829356851)
--(axis cs:217000,9738.15046779616)
--(axis cs:216500,9256.777608492)
--(axis cs:216000,8838.80565435022)
--(axis cs:215500,9099.9384254597)
--(axis cs:215000,7916.81423314771)
--(axis cs:214500,8164.57382799592)
--(axis cs:214000,8042.03718305571)
--(axis cs:213500,8804.27169425832)
--(axis cs:213000,9266.01663220823)
--(axis cs:212500,9716.84326166233)
--(axis cs:212000,9868.08471326412)
--(axis cs:211500,9923.18038780013)
--(axis cs:211000,9671.12079055197)
--(axis cs:210500,10794.4214990203)
--(axis cs:210000,9844.7521030059)
--(axis cs:209500,9809.10485474995)
--(axis cs:209000,10695.7216000569)
--(axis cs:208500,10669.8326925515)
--(axis cs:208000,10595.4195674603)
--(axis cs:207500,10297.4615789075)
--(axis cs:207000,9678.50092661218)
--(axis cs:206500,10551.4423566596)
--(axis cs:206000,10234.5085808892)
--(axis cs:205500,10553.4533930709)
--(axis cs:205000,10832.5916606382)
--(axis cs:204500,10854.7105279106)
--(axis cs:204000,9890.33977904361)
--(axis cs:203500,10455.0665806014)
--(axis cs:203000,10432.8921843319)
--(axis cs:202500,10652.9558172943)
--(axis cs:202000,9201.10666482301)
--(axis cs:201500,9414.27498987523)
--(axis cs:201000,10430.7212205963)
--(axis cs:200500,10206.4821090841)
--(axis cs:200000,10941.6631965652)
--(axis cs:199500,11190.0425165189)
--(axis cs:199000,10540.1348208314)
--(axis cs:198500,10806.8746833882)
--(axis cs:198000,10062.381952517)
--(axis cs:197500,10013.2065205904)
--(axis cs:197000,9403.13791781608)
--(axis cs:196500,9451.97499240058)
--(axis cs:196000,9884.62529832579)
--(axis cs:195500,10476.4433038603)
--(axis cs:195000,10152.9215296214)
--(axis cs:194500,10023.4583479965)
--(axis cs:194000,10620.5887579479)
--(axis cs:193500,10756.9869564443)
--(axis cs:193000,10724.9112392606)
--(axis cs:192500,8775.22966634066)
--(axis cs:192000,9549.47909118804)
--(axis cs:191500,9157.91058800819)
--(axis cs:191000,9915.51392413751)
--(axis cs:190500,9688.74182735069)
--(axis cs:190000,10076.6114047476)
--(axis cs:189500,10134.5155273173)
--(axis cs:189000,10118.6424642188)
--(axis cs:188500,10655.0721544804)
--(axis cs:188000,10833.5205464707)
--(axis cs:187500,10789.6915627516)
--(axis cs:187000,10844.2093573104)
--(axis cs:186500,9929.84898071762)
--(axis cs:186000,10940.2917806214)
--(axis cs:185500,10417.4269590998)
--(axis cs:185000,10441.4216013124)
--(axis cs:184500,9514.30872348057)
--(axis cs:184000,10043.7667809402)
--(axis cs:183500,9616.3760698242)
--(axis cs:183000,9232.95168287391)
--(axis cs:182500,10649.9922375354)
--(axis cs:182000,10131.3694104672)
--(axis cs:181500,10470.8451623371)
--(axis cs:181000,11053.4665687423)
--(axis cs:180500,9816.6131299771)
--(axis cs:180000,10613.5774712455)
--(axis cs:179500,9998.92946725411)
--(axis cs:179000,10061.6869900611)
--(axis cs:178500,10371.0192036383)
--(axis cs:178000,10137.0971310628)
--(axis cs:177500,10159.2289550562)
--(axis cs:177000,10115.9355312014)
--(axis cs:176500,9771.45856420212)
--(axis cs:176000,10184.4205855323)
--(axis cs:175500,10580.2640187571)
--(axis cs:175000,11183.2456363341)
--(axis cs:174500,10418.0428225945)
--(axis cs:174000,9984.78175711028)
--(axis cs:173500,10790.9586066445)
--(axis cs:173000,10685.0335315438)
--(axis cs:172500,9246.83045990523)
--(axis cs:172000,9112.19186581691)
--(axis cs:171500,9272.05108651514)
--(axis cs:171000,9204.27577579997)
--(axis cs:170500,10017.8515775943)
--(axis cs:170000,10602.8584321103)
--(axis cs:169500,9489.60972109112)
--(axis cs:169000,8970.13428509819)
--(axis cs:168500,9104.48041153527)
--(axis cs:168000,10166.7270949157)
--(axis cs:167500,10530.8481136159)
--(axis cs:167000,9988.14212147343)
--(axis cs:166500,10006.968257236)
--(axis cs:166000,9891.28758840555)
--(axis cs:165500,9958.40491432998)
--(axis cs:165000,10573.7624785018)
--(axis cs:164500,10601.5085174819)
--(axis cs:164000,10087.7651993892)
--(axis cs:163500,10836.2913249622)
--(axis cs:163000,9681.70862913556)
--(axis cs:162500,9111.90519481046)
--(axis cs:162000,10159.1338103895)
--(axis cs:161500,9950.48777382765)
--(axis cs:161000,9782.51871294689)
--(axis cs:160500,10115.7247684752)
--(axis cs:160000,9981.53903089517)
--(axis cs:159500,9721.71144344328)
--(axis cs:159000,10056.246498129)
--(axis cs:158500,9353.43278723834)
--(axis cs:158000,9367.01281991117)
--(axis cs:157500,9059.10044265554)
--(axis cs:157000,10659.0652071274)
--(axis cs:156500,10530.5409905117)
--(axis cs:156000,10326.2460008709)
--(axis cs:155500,10139.5935428272)
--(axis cs:155000,9630.66126092424)
--(axis cs:154500,10463.877679846)
--(axis cs:154000,10303.6289124448)
--(axis cs:153500,10520.0150989122)
--(axis cs:153000,10860.0267252944)
--(axis cs:152500,10911.6314132165)
--(axis cs:152000,10954.1216199515)
--(axis cs:151500,11100.5902886925)
--(axis cs:151000,10777.6012679016)
--(axis cs:150500,10250.7255915104)
--(axis cs:150000,10938.0050634108)
--(axis cs:149500,10503.5395302606)
--(axis cs:149000,10427.254364882)
--(axis cs:148500,9526.64275158945)
--(axis cs:148000,9883.71417049224)
--(axis cs:147500,10733.6265245993)
--(axis cs:147000,9802.92295949362)
--(axis cs:146500,9710.53095003476)
--(axis cs:146000,9669.41450475999)
--(axis cs:145500,9876.71352931546)
--(axis cs:145000,9968.50316917118)
--(axis cs:144500,10505.4315151464)
--(axis cs:144000,10715.0132358949)
--(axis cs:143500,10558.8413742266)
--(axis cs:143000,11213.02154013)
--(axis cs:142500,11169.7916102653)
--(axis cs:142000,10900.8050654534)
--(axis cs:141500,11073.886712448)
--(axis cs:141000,10345.8225638283)
--(axis cs:140500,10130.722118948)
--(axis cs:140000,10217.1018179963)
--(axis cs:139500,10192.1784478543)
--(axis cs:139000,10069.154656723)
--(axis cs:138500,10417.8451563024)
--(axis cs:138000,10999.0087585758)
--(axis cs:137500,11205.5279594788)
--(axis cs:137000,11031.9550330755)
--(axis cs:136500,11165.9377138818)
--(axis cs:136000,11069.2867748166)
--(axis cs:135500,11197.3133334347)
--(axis cs:135000,11140.8957222682)
--(axis cs:134500,11055.2594526234)
--(axis cs:134000,10620.9963749957)
--(axis cs:133500,10889.7565620648)
--(axis cs:133000,10546.3555291421)
--(axis cs:132500,10457.6124901368)
--(axis cs:132000,10131.9522834005)
--(axis cs:131500,10693.4302099281)
--(axis cs:131000,10431.1176554298)
--(axis cs:130500,10807.8403684011)
--(axis cs:130000,10881.7825567602)
--(axis cs:129500,11184.9264110366)
--(axis cs:129000,10902.1921343232)
--(axis cs:128500,10258.6463012604)
--(axis cs:128000,10422.8244108088)
--(axis cs:127500,10414.5749865986)
--(axis cs:127000,10559.8578144474)
--(axis cs:126500,10909.6461812196)
--(axis cs:126000,9966.85818890071)
--(axis cs:125500,10866.1769642478)
--(axis cs:125000,10936.8597999876)
--(axis cs:124500,10773.9066121356)
--(axis cs:124000,10974.4042303999)
--(axis cs:123500,10981.0748341722)
--(axis cs:123000,10876.872287906)
--(axis cs:122500,10399.4472062188)
--(axis cs:122000,10479.018238304)
--(axis cs:121500,10416.4634010152)
--(axis cs:121000,10865.7435350353)
--(axis cs:120500,10422.7863467632)
--(axis cs:120000,10403.4588446414)
--(axis cs:119500,10205.3870244753)
--(axis cs:119000,10802.8588281455)
--(axis cs:118500,10904.3087179897)
--(axis cs:118000,11034.2310896036)
--(axis cs:117500,10159.0231701802)
--(axis cs:117000,10900.4361430246)
--(axis cs:116500,10999.8050045063)
--(axis cs:116000,10897.2857773158)
--(axis cs:115500,10254.3795765013)
--(axis cs:115000,10692.4997094515)
--(axis cs:114500,10388.1658709992)
--(axis cs:114000,10499.2927706461)
--(axis cs:113500,10227.6577185428)
--(axis cs:113000,9883.59037178266)
--(axis cs:112500,10310.8747966962)
--(axis cs:112000,10614.7003642722)
--(axis cs:111500,10594.1503159803)
--(axis cs:111000,10339.7131557277)
--(axis cs:110500,10317.52216006)
--(axis cs:110000,10812.7881562961)
--(axis cs:109500,10356.8103394001)
--(axis cs:109000,9646.29924642418)
--(axis cs:108500,10140.4785887609)
--(axis cs:108000,10100.3901975902)
--(axis cs:107500,10520.2889190366)
--(axis cs:107000,10146.9728327881)
--(axis cs:106500,10120.3661021675)
--(axis cs:106000,10680.284024907)
--(axis cs:105500,10962.6784889057)
--(axis cs:105000,10464.6115662235)
--(axis cs:104500,10103.3824863766)
--(axis cs:104000,10017.170686152)
--(axis cs:103500,10037.711177679)
--(axis cs:103000,10626.5764849466)
--(axis cs:102500,9724.60718040858)
--(axis cs:102000,10006.5946233435)
--(axis cs:101500,10293.9854579094)
--(axis cs:101000,10198.7709225845)
--(axis cs:100500,10508.9152670204)
--(axis cs:100000,10461.7598928082)
--(axis cs:99500,10437.5509326848)
--(axis cs:99000,10434.5233444298)
--(axis cs:98500,10414.2597433469)
--(axis cs:98000,11206.4730583142)
--(axis cs:97500,10876.9147615679)
--(axis cs:97000,10416.8815208445)
--(axis cs:96500,10955.3936619298)
--(axis cs:96000,10810.0013979254)
--(axis cs:95500,11222.916225663)
--(axis cs:95000,10880.8605685324)
--(axis cs:94500,10890.3457108383)
--(axis cs:94000,11045.5161330569)
--(axis cs:93500,10670.8020697624)
--(axis cs:93000,10842.6846501036)
--(axis cs:92500,10846.1755810656)
--(axis cs:92000,11059.5133758178)
--(axis cs:91500,10820.8344729342)
--(axis cs:91000,10908.0595249812)
--(axis cs:90500,10995.4175907543)
--(axis cs:90000,10945.9649286047)
--(axis cs:89500,10891.039102054)
--(axis cs:89000,10754.0160558065)
--(axis cs:88500,10555.2944127043)
--(axis cs:88000,10633.0267119518)
--(axis cs:87500,10906.0934935724)
--(axis cs:87000,10633.8965478074)
--(axis cs:86500,10766.3605862528)
--(axis cs:86000,11142.7874558344)
--(axis cs:85500,10996.5252333589)
--(axis cs:85000,10616.0443102965)
--(axis cs:84500,10256.5366966215)
--(axis cs:84000,10947.7625030593)
--(axis cs:83500,10265.0155599454)
--(axis cs:83000,10000.5376289949)
--(axis cs:82500,10063.0755637312)
--(axis cs:82000,10000.7910360384)
--(axis cs:81500,10343.2944806546)
--(axis cs:81000,10270.9457508792)
--(axis cs:80500,11035.13021008)
--(axis cs:80000,11035.7815933841)
--(axis cs:79500,10478.8151968786)
--(axis cs:79000,11220.6888648634)
--(axis cs:78500,10765.9120689658)
--(axis cs:78000,11001.3136393356)
--(axis cs:77500,10816.4485237662)
--(axis cs:77000,10119.5524875887)
--(axis cs:76500,10251.9189269358)
--(axis cs:76000,10954.8353208087)
--(axis cs:75500,11000.9194191542)
--(axis cs:75000,11260.3153201794)
--(axis cs:74500,10768.8590586817)
--(axis cs:74000,10082.6900283211)
--(axis cs:73500,10244.700360089)
--(axis cs:73000,10745.1381213234)
--(axis cs:72500,10320.9843188767)
--(axis cs:72000,10897.7057678272)
--(axis cs:71500,10867.7389270998)
--(axis cs:71000,9816.73198551322)
--(axis cs:70500,10530.4802748348)
--(axis cs:70000,9977.68810106443)
--(axis cs:69500,10251.3663354497)
--(axis cs:69000,10503.6165300339)
--(axis cs:68500,10706.2817511982)
--(axis cs:68000,10968.559513895)
--(axis cs:67500,10844.9923908442)
--(axis cs:67000,11077.7154778317)
--(axis cs:66500,10979.1273718884)
--(axis cs:66000,11084.4115892191)
--(axis cs:65500,10463.6754223313)
--(axis cs:65000,10763.0615995314)
--(axis cs:64500,10424.5324073338)
--(axis cs:64000,10756.8176777327)
--(axis cs:63500,10976.5764057208)
--(axis cs:63000,10912.8222651027)
--(axis cs:62500,10926.8797253988)
--(axis cs:62000,10412.7197363963)
--(axis cs:61500,10545.9731641952)
--(axis cs:61000,11033.8109322002)
--(axis cs:60500,10416.9850337455)
--(axis cs:60000,9605.10947708895)
--(axis cs:59500,9486.43565098264)
--(axis cs:59000,9909.40513666558)
--(axis cs:58500,9787.48838309625)
--(axis cs:58000,10406.1898539786)
--(axis cs:57500,10405.404631646)
--(axis cs:57000,10404.998053729)
--(axis cs:56500,10508.0546792992)
--(axis cs:56000,10438.1874155466)
--(axis cs:55500,9790.93494235212)
--(axis cs:55000,10441.65499367)
--(axis cs:54500,10601.5305473337)
--(axis cs:54000,10091.1397449316)
--(axis cs:53500,10162.1273861366)
--(axis cs:53000,9914.22875700108)
--(axis cs:52500,10414.0475999395)
--(axis cs:52000,11090.2410722388)
--(axis cs:51500,10982.6023643103)
--(axis cs:51000,10092.0422695021)
--(axis cs:50500,10193.9063080299)
--(axis cs:50000,10927.8154586202)
--(axis cs:49500,11245.1539315928)
--(axis cs:49000,10194.3412406367)
--(axis cs:48500,10157.1560149884)
--(axis cs:48000,10135.5601757122)
--(axis cs:47500,10413.3287114152)
--(axis cs:47000,9279.37951229636)
--(axis cs:46500,9217.13701204836)
--(axis cs:46000,9190.22501873638)
--(axis cs:45500,9266.04003093834)
--(axis cs:45000,9569.23336378585)
--(axis cs:44500,10071.5268395388)
--(axis cs:44000,10534.1114230707)
--(axis cs:43500,9832.23658876664)
--(axis cs:43000,10125.7733087125)
--(axis cs:42500,10821.7068056353)
--(axis cs:42000,10409.5152386632)
--(axis cs:41500,10518.7283516647)
--(axis cs:41000,9892.184433855)
--(axis cs:40500,10115.7711784815)
--(axis cs:40000,10473.5942689631)
--(axis cs:39500,9949.10674736542)
--(axis cs:39000,9830.48338897008)
--(axis cs:38500,10015.8124205735)
--(axis cs:38000,9485.14822254599)
--(axis cs:37500,10075.577081607)
--(axis cs:37000,9837.71118989391)
--(axis cs:36500,9353.61414973934)
--(axis cs:36000,9815.0411045196)
--(axis cs:35500,9459.59580152832)
--(axis cs:35000,8615.95360839473)
--(axis cs:34500,10224.6004268037)
--(axis cs:34000,9462.36575047701)
--(axis cs:33500,9233.19524239983)
--(axis cs:33000,9797.23210333984)
--(axis cs:32500,8721.60234921433)
--(axis cs:32000,10403.6730903179)
--(axis cs:31500,9670.23845753533)
--(axis cs:31000,10135.509610046)
--(axis cs:30500,10344.4707070989)
--(axis cs:30000,8541.2098932094)
--(axis cs:29500,8639.21092582587)
--(axis cs:29000,9369.20787098964)
--(axis cs:28500,9365.60932063763)
--(axis cs:28000,9051.88929518403)
--(axis cs:27500,8753.74931641708)
--(axis cs:27000,8762.71515436904)
--(axis cs:26500,10249.5586132953)
--(axis cs:26000,10451.231844789)
--(axis cs:25500,8548.09547331406)
--(axis cs:25000,8532.71254614376)
--(axis cs:24500,9137.60715339848)
--(axis cs:24000,8907.66114459327)
--(axis cs:23500,8544.99970509011)
--(axis cs:23000,8263.90513689976)
--(axis cs:22500,8820.60548116353)
--(axis cs:22000,8240.81124413988)
--(axis cs:21500,9159.51764104326)
--(axis cs:21000,9602.44506975167)
--(axis cs:20500,9733.76733119742)
--(axis cs:20000,9879.53028308728)
--(axis cs:19500,9636.77927580213)
--(axis cs:19000,10418.6669257747)
--(axis cs:18500,10747.1775265403)
--(axis cs:18000,10512.8823032416)
--(axis cs:17500,9322.71982202046)
--(axis cs:17000,9104.93533494197)
--(axis cs:16500,10479.3915188523)
--(axis cs:16000,10712.8405525647)
--(axis cs:15500,10414.1447808018)
--(axis cs:15000,9871.44596361967)
--(axis cs:14500,9401.73806555098)
--(axis cs:14000,8375.79702019008)
--(axis cs:13500,10429.5764188281)
--(axis cs:13000,10037.9498852334)
--(axis cs:12500,10670.5370818898)
--(axis cs:12000,10958.7486977653)
--(axis cs:11500,10075.3385207758)
--(axis cs:11000,7850.62390807204)
--(axis cs:10500,8676.73497684423)
--(axis cs:10000,9094.20438673205)
--(axis cs:9500,7522.95531463374)
--(axis cs:9000,6815.87800342611)
--(axis cs:8500,5793.4001177258)
--(axis cs:8000,4969.72513669224)
--(axis cs:7500,7294.06415865464)
--(axis cs:7000,5422.29587189838)
--(axis cs:6500,3601.78648532642)
--(axis cs:6000,657.680754560957)
--(axis cs:5500,3448.6466891606)
--(axis cs:5000,2908.43469313529)
--(axis cs:4500,808.059522662749)
--(axis cs:4000,47.0339555039807)
--(axis cs:3500,33.6410872180429)
--(axis cs:3000,24.0833653847029)
--(axis cs:2500,26.281928977168)
--(axis cs:2000,26.390473137214)
--(axis cs:1500,14.6105605144737)
--(axis cs:1000,7.10370993588679)
--(axis cs:500,7.07121062746037)
--(axis cs:0,22.1818202233494)
--cycle;

\addplot [semithick, color0]
table {%
0 14.6505760014057
500 21.6457520008087
1000 29.0763287091255
1500 39.070137283802
2000 58.571474095583
2500 133.776098496914
3000 2783.86664525509
3500 8063.87609739542
4000 9991.09486073137
4500 9991.7840068531
5000 9992.2768671608
5500 9992.37742085219
6000 9992.77492990375
6500 9992.82241723061
7000 9993.44633093119
7500 9993.67659592032
8000 9993.28490741015
8500 9993.35167003989
9000 9992.97075588345
9500 9994.03111815214
10000 9994.94970109701
10500 9995.75841370106
11000 9994.94458535075
11500 9996.90029985785
12000 9996.92899254203
12500 9997.38425390244
13000 9997.7494688046
13500 9035.90748209715
14000 9998.92821617007
14500 9999.02768238902
15000 9026.91620055795
15500 9999.31075688481
16000 9999.31210661769
16500 9998.92447556019
17000 9998.23002508402
17500 9997.10463230252
18000 9999.20625769854
18500 9202.9513849628
19000 9603.71837972879
19500 9999.57189591408
20000 9999.67539751649
20500 9867.25528437734
21000 9008.2051155746
21500 9999.73610798121
22000 9999.7156085217
22500 9007.64668371081
23000 9008.20439068079
23500 9999.68630315661
24000 9010.30629297257
24500 9999.81643364191
25000 9999.61172655702
25500 9799.97637338877
26000 9999.66752344489
26500 9999.46639966607
27000 9999.51408594966
27500 9999.40930522561
28000 9999.5825930047
28500 9999.08132791757
29000 8619.96402870893
29500 9998.91246474624
30000 9819.87511884093
30500 9999.58049032092
31000 9999.09191468358
31500 9012.64640204072
32000 9013.87177883029
32500 9999.17646202803
33000 9999.01741615534
33500 9999.06967206717
34000 9009.87426753164
34500 8854.22070508242
35000 9999.38215683341
35500 9617.53473705172
36000 9884.82174744964
36500 9999.59906453967
37000 9999.55187205315
37500 9999.48607450724
38000 8053.50400882363
38500 9999.57223037004
39000 9999.71233997822
39500 9010.14307960272
40000 9999.74254172683
40500 9999.71666764855
41000 9010.60688938022
41500 9999.65744398952
42000 9015.7940726316
42500 9999.32869650483
43000 8616.57201441169
43500 9694.25078902483
44000 9016.70816955209
44500 9506.2013026917
45000 9010.59296811223
45500 9999.7107289207
46000 9829.64926173329
46500 9024.00060398102
47000 9999.69294545651
47500 9999.71421573639
48000 9606.3051711607
48500 9006.73106995344
49000 9014.61673444748
49500 9999.67683946371
50000 8814.28485515356
50500 9999.78334213257
51000 8027.34235486865
51500 9999.75627244592
52000 9005.08920662999
52500 9989.5111180687
53000 9740.60977560878
53500 8411.09464831233
54000 8803.89025893212
54500 8609.03144748211
55000 9009.08137252092
55500 9015.33906671762
56000 9206.50015951276
56500 9999.80302807212
57000 9022.00417626619
57500 6930.35035210371
58000 9799.62244985938
58500 9008.23456855893
59000 9999.55796412468
59500 9406.63589007378
60000 9893.20096452475
60500 9999.56541988611
61000 9015.33853044033
61500 8689.67079027295
62000 8022.824736377
62500 9307.07296282172
63000 9801.23700687766
63500 9999.17185680867
64000 9665.48304382443
64500 9799.02128758073
65000 9686.82422825456
65500 9998.32579612017
66000 9917.07802810311
66500 9998.48917904854
67000 9998.28426537991
67500 9970.62437957764
68000 9034.73325387239
68500 9814.74799637437
69000 9998.13338297009
69500 9997.76932551265
70000 9998.46365911603
70500 9997.85234178543
71000 9998.97626006961
71500 9185.67697018623
72000 9994.59380998373
72500 9654.10883960843
73000 9172.32166888594
73500 9998.80558575273
74000 9008.54874342918
74500 9266.5289903605
75000 9846.07183788538
75500 9998.51761352539
76000 9800.59859238505
76500 9004.32290133119
77000 9603.39284511924
77500 9018.60392982483
78000 9998.56829232097
78500 8434.86627904892
79000 9639.15190612435
79500 9998.33813898921
80000 9600.4945640409
80500 8217.80756448388
81000 7048.963262676
81500 9997.85691216707
82000 9998.14556580782
82500 9997.988272928
83000 9998.28183621883
83500 9998.56617098927
84000 8857.5355037117
84500 9882.48557394743
85000 9890.57078389764
85500 9561.76185774565
86000 8915.36478713751
86500 9211.55721101642
87000 9998.63585998893
87500 9799.79149526954
88000 9998.61259315729
88500 9998.70877758265
89000 8654.51079514384
89500 9011.44761180162
90000 9076.87647089362
90500 9998.90904305577
91000 8218.79823019028
91500 9008.87763974309
92000 9210.42759858847
92500 8218.71756846428
93000 8528.96351392507
93500 9882.27918333053
94000 8067.93119033337
94500 9547.73638828755
95000 9998.93955367088
95500 9998.89222638369
96000 9614.01758637786
96500 8037.64144860983
97000 8531.2360033226
97500 9142.74227535486
98000 9387.54767689705
98500 8817.22820881128
99000 9461.74194022656
99500 8054.71105172038
100000 8558.1908770597
100500 9998.30173748374
101000 9100.39018600702
101500 9082.19583947778
102000 8632.97729387402
102500 9409.42915446401
103000 9335.04793692827
103500 9657.86782584786
104000 7961.51728207469
104500 9368.43755492449
105000 9999.05653233528
105500 9928.78485034466
106000 9171.47654242516
106500 9998.93578301787
107000 9694.62794884801
107500 9011.90935256004
108000 8550.45447493076
108500 9999.12347533107
109000 9999.19913113832
109500 9033.61495169878
110000 9403.47908148289
110500 9850.51384455323
111000 9998.92882261753
111500 9061.53242963433
112000 8940.55255112887
112500 8851.74290094972
113000 9999.18838081717
113500 9813.28293027401
114000 9606.32870629907
114500 9474.7159480536
115000 9231.20852122903
115500 9998.69429752231
116000 9998.71748900056
116500 9368.74789205432
117000 9702.24435893774
117500 9603.42961847663
118000 9901.09307350874
118500 9017.07644150615
119000 9049.40617947579
119500 9127.36327979803
120000 9800.78424190998
120500 8036.74483552575
121000 8296.61553852439
121500 9244.39890859842
122000 8869.55424526334
122500 9398.67309372783
123000 7653.22307193994
123500 7462.78389178872
124000 8031.71954255104
124500 8350.70982581139
125000 9734.78028922915
125500 9213.78580697179
126000 9513.13098495603
126500 8277.66082251072
127000 9653.99431993365
127500 9422.95169865608
128000 9999.06431424022
128500 9409.01144480467
129000 9801.09667772055
129500 9676.07993826389
130000 9997.41507911921
130500 9381.07458707452
131000 9710.28872551918
131500 9450.95881910801
132000 9998.15622573376
132500 9998.38682122469
133000 9758.83803497911
133500 9402.2378859365
134000 9004.83011811018
134500 9014.8886520946
135000 9999.10963611483
135500 9409.56126194358
136000 9999.21398349404
136500 8818.24666785479
137000 9709.06768547654
137500 8426.82526585817
138000 8673.62701093793
138500 9012.68063222527
139000 8351.53415914416
139500 7875.4877600646
140000 9014.51499024868
140500 9846.92465314746
141000 9818.43423866272
141500 8815.54272697091
142000 9209.92397857905
142500 9228.0210867095
143000 9608.76824799776
143500 9999.04516019583
144000 8446.50520718336
144500 9999.07873594523
145000 9999.06925929904
145500 9660.27210702896
146000 8657.6120020771
146500 8990.09763814807
147000 9037.77242037654
147500 9698.41991845608
148000 9031.89742762327
148500 9999.19423536658
149000 9207.41215761423
149500 9183.21805042744
150000 9010.92225023508
150500 9999.31938770056
151000 9603.55761418104
151500 8777.47100250006
152000 9324.07061908245
152500 9801.68463301301
153000 9999.26105505466
153500 9686.67117599964
154000 9999.26544888377
154500 8913.58177852392
155000 8618.54463207603
155500 9999.19563405037
156000 9999.21714608193
156500 9860.9196375978
157000 9603.27629701018
157500 8535.8569718945
158000 8632.10748802662
158500 8279.94747077942
159000 9999.15439387441
159500 8862.87069301844
160000 9009.88795100212
160500 9498.39827908873
161000 9004.79133680463
161500 9999.29913882494
162000 9999.345887568
162500 9278.92184576392
163000 8151.53712949753
163500 9999.30648766994
164000 9848.76025720358
164500 9999.32111863732
165000 9468.06971727014
165500 9976.41702918768
166000 9999.15697665572
166500 9781.28295997262
167000 9407.16139431
167500 9605.98766666651
168000 9557.35568238974
168500 8239.41634307027
169000 9259.19150556087
169500 8116.47413842917
170000 9999.00959341049
170500 9125.01388860703
171000 8645.22298994422
171500 8814.32714773178
172000 9999.13503676891
172500 9198.58577166557
173000 9668.2724787724
173500 9015.84541650415
174000 9312.2685349226
174500 9479.97994367242
175000 9176.64967941522
175500 8135.8639498806
176000 9217.88609348178
176500 9602.72572571397
177000 9802.18647699118
177500 8424.08466680527
178000 9999.22311693072
178500 9603.90617974877
179000 8814.9673889494
179500 9012.00707195282
180000 9446.62903500438
180500 8422.04753981233
181000 9998.58205792785
181500 9020.72920653343
182000 9260.76993488789
182500 8450.77823244572
183000 9408.02769581318
183500 9946.18775059939
184000 9707.01445562601
184500 8419.73197219014
185000 9423.77618672013
185500 8811.84242334246
186000 9408.38435453415
186500 9406.94856602311
187000 8207.16339512467
187500 9998.86037538886
188000 9175.86310541153
188500 9301.04026435971
189000 9998.98261763811
189500 9998.86682322383
190000 9839.88875083566
190500 9729.83909795046
191000 9998.91229439855
191500 8271.68356352091
192000 9898.42703800797
192500 9403.88175726414
193000 9486.7773230207
193500 9210.90851596713
194000 8749.30088549733
194500 9408.13814789176
195000 9013.9486331439
195500 9402.20928890943
196000 9570.90753107786
196500 9209.04780062199
197000 9406.6314579618
197500 8649.17091710925
198000 9404.09328414321
198500 9222.83104354381
199000 9801.81044906855
199500 9007.75555698395
200000 9999.08718072057
200500 8504.19231879354
201000 9409.65756822228
201500 9602.59072281122
202000 9260.94681561113
202500 8637.41118350506
203000 9998.52664246917
203500 8904.49355595708
204000 9404.5830777657
204500 9209.5298370564
205000 9800.99627770305
205500 9506.8315359807
206000 9424.0292161262
206500 8854.35408649564
207000 9162.7498544085
207500 9465.01470949888
208000 9010.58731580973
208500 8865.96294283271
209000 9013.083784343
209500 9792.80080208063
210000 9603.97798333764
210500 8811.27210099339
211000 9601.49878684521
211500 8612.63973174572
212000 8809.23597292304
212500 8005.60674543381
213000 8852.02134815097
213500 9555.76563161015
214000 9998.38745288134
214500 6885.31890376568
215000 9719.28474307895
215500 8804.28544493556
216000 7950.35862111211
216500 9320.50654811025
217000 9214.45460175872
217500 9009.49530779719
218000 9142.46845590711
218500 9091.77237583518
219000 8411.72911709785
219500 9799.20512340069
220000 8810.95612723231
220500 9589.24086252332
221000 8613.76181529403
221500 9765.54937128425
222000 9800.41125623584
222500 8351.45402042985
223000 8669.25845907569
223500 8249.6287930727
224000 8416.37135548353
224500 9195.29659771323
225000 8442.60829192519
225500 9204.2884011209
226000 9999.085346843
226500 8411.74659166336
227000 9999.13019046187
227500 9208.3105021286
228000 8814.53035326839
228500 8418.31926594377
229000 9008.4692207861
229500 9278.72534648657
230000 9860.18841197253
230500 9431.28052173734
231000 9439.584729321
231500 8997.87183649898
232000 9999.42661163211
232500 7987.68169970512
233000 9267.63079245448
233500 9015.87159734487
234000 8070.96137663245
234500 9999.28220808864
235000 8817.43321773767
235500 8430.55147128105
236000 9012.78501581669
236500 8281.98905078053
237000 8409.99528207302
237500 8810.12870887637
238000 8349.9818440187
238500 9039.33901285648
239000 9251.45968245626
239500 9737.15453507423
240000 9802.7154426527
240500 8103.28537168622
241000 9013.25210420728
241500 8409.94804820299
242000 8030.46653219223
242500 9998.26773233652
243000 9342.09623848796
243500 8650.84896564364
244000 9426.59421168447
244500 9265.28521311045
245000 9140.7705030477
245500 9208.2850864923
246000 8993.02157340646
246500 8104.88411149621
247000 8835.09226639509
247500 8110.55569457054
248000 8134.86255363107
248500 8634.55959681869
249000 8577.18825647712
249500 8267.73336322904
250000 7731.42676504016
};
\addplot [semithick, red]
table {%
0 19.5018890285492
500 6.97142035007477
1000 6.71486426830292
1500 6.17489544630051
2000 6.75567385792732
2500 6.51071396708489
3000 6.67526981949806
3500 6.39613449931145
4000 6.79732413768768
4500 7.66882531046867
5000 7.6622569167614
5500 9.28829520344734
6000 9.22025596022606
6500 10.031873499155
7000 16.2491817951202
7500 11.4077000558376
8000 16.419806624651
8500 16.7224701189995
9000 19.8200084531307
9500 24.2316240763664
10000 29.6124476921558
10500 28.3987301933765
11000 97.7408236074448
11500 246.480750043392
12000 32.8961910820007
12500 34.118199775219
13000 46.9228237855434
13500 468.781748832464
14000 991.461826089621
14500 1028.39647711992
15000 1287.53798986435
15500 893.531153327226
16000 861.942076004744
16500 736.928139159679
17000 903.418500820398
17500 1036.79373746157
18000 1087.26390999794
18500 1789.72140849233
19000 1265.31398453951
19500 880.266574890613
20000 1049.38572306275
20500 873.127894859314
21000 1626.92661010265
21500 1447.36435516119
22000 1402.76582709074
22500 1165.17295289278
23000 1023.40293539882
23500 1474.59553241491
24000 2391.56568193436
24500 2406.12321288824
25000 2325.26375375628
25500 2681.78678338051
26000 2598.81373128533
26500 3142.90527165055
27000 3375.43064534664
27500 4235.20331074595
28000 4174.59468987703
28500 4921.63379402637
29000 3786.54668062925
29500 3619.51661254644
30000 3548.64237424016
30500 2948.80391201615
31000 3100.45487688422
31500 3128.54816215396
32000 3216.7438284862
32500 4825.19728157043
33000 5016.97257619023
33500 4951.30117650509
34000 4902.46126670003
34500 5097.79577063322
35000 4801.45383252859
35500 4820.27171043992
36000 5028.65134367824
36500 5094.90019708395
37000 2860.96842729926
37500 3007.92213028193
38000 3326.77824010491
38500 4205.36283551455
39000 4782.24317400217
39500 6545.50290921688
40000 6197.42373385191
40500 6284.10616549611
41000 6011.4212998724
41500 5197.54997964978
42000 5269.60690854073
42500 5478.73771103501
43000 5311.24533052564
43500 4859.00064699769
44000 5451.61776771665
44500 5281.20902513146
45000 5332.48194286823
45500 4891.89886967659
46000 4997.65333042622
46500 4805.20944932461
47000 5441.8492941916
47500 5562.06490756512
48000 4601.75004235268
48500 5409.1315078485
49000 5217.2101076293
49500 5525.6180835104
50000 5357.12501157403
50500 6582.27502645254
51000 7991.71402017236
51500 8537.27681649804
52000 8487.76287329912
52500 8291.6454551816
53000 8431.79086662769
53500 8404.27792334318
54000 8843.44182898641
54500 8550.59905854106
55000 8767.12589051485
55500 8622.98025286674
56000 8337.03384327531
56500 8845.40553444147
57000 7884.71772177815
57500 7669.70358256459
58000 7674.84579996586
58500 7436.52915006399
59000 7583.65284999371
59500 7686.11889364839
60000 7165.32925619721
60500 7716.11247926593
61000 7490.76958593368
61500 7370.44451746821
62000 7369.5399926126
62500 7019.26140970349
63000 6934.81298981309
63500 7204.87560084939
64000 7278.31328045845
64500 7132.48402649641
65000 7290.38557072997
65500 7468.12103985429
66000 7482.64580806971
66500 7840.46004499078
67000 7492.77421809435
67500 7610.79653057456
68000 7491.00318278432
68500 7325.51989742041
69000 7261.05094129563
69500 7452.19207171679
70000 8063.1734152317
70500 8121.86017297745
71000 8005.41126355052
71500 8285.86966620326
72000 8399.56579275966
72500 8476.48448346376
73000 8161.75096138477
73500 8233.18514543056
74000 8260.42535302281
74500 7787.28142247319
75000 7319.81164849997
75500 8085.03284797669
76000 8099.23563475967
76500 8166.45219277143
77000 8167.64905287862
77500 8261.96829423666
78000 8848.05617931008
78500 8363.19284258246
79000 8106.90281907797
79500 8181.04086308002
80000 8189.47022291183
80500 7726.62018282414
81000 7357.61655634761
81500 7182.39116734266
82000 7185.2906574893
82500 7631.18886734128
83000 6828.00014888883
83500 7818.79489008546
84000 8219.2438425839
84500 7806.82987944007
85000 7570.68775716186
85500 7584.34352477312
86000 7072.5113263309
86500 7751.94100754738
87000 7274.64792831659
87500 7603.45114907026
88000 7901.62945888519
88500 8031.58233687997
89000 8183.62191421628
89500 8639.28819572449
90000 8317.26420358777
90500 8559.43502676725
91000 8616.77783553123
91500 8280.78198735356
92000 8377.29554873109
92500 8534.42499374628
93000 8048.64944225669
93500 7986.04506023645
94000 8065.22369323015
94500 8134.30656720281
95000 8189.10260360122
95500 8385.29695033908
96000 9102.37700041175
96500 9172.20609038472
97000 9357.08209863305
97500 8918.17599529982
98000 9643.63985604644
98500 8913.39742131352
99000 9158.72372787952
99500 9397.26324861646
100000 9642.5225185585
100500 9623.42951631546
101000 9344.68988769412
101500 9630.01372107148
102000 9999.49897454977
102500 9556.19094793797
103000 9666.51383660436
103500 9483.02096345306
104000 9798.42936439514
104500 9555.57468364477
105000 9506.92463982582
105500 9764.95635658145
106000 9577.32972267866
106500 9462.67940995693
107000 8750.63765177131
107500 7976.62905346394
108000 8193.70309351563
108500 8952.37897542954
109000 9026.59619776368
109500 9112.95827272773
110000 8780.03489611864
110500 9249.33449682474
111000 8965.40662733197
111500 9999.57626192331
112000 9124.80144965291
112500 8730.47940401554
113000 8741.84485087752
113500 8592.88827070117
114000 9065.76220044613
114500 7775.20888258219
115000 8710.0645573926
115500 9327.35850614428
116000 8796.50432964564
116500 7737.66265521407
117000 8383.83913927555
117500 8368.63759062886
118000 7679.58779141784
118500 8404.97025178909
119000 8486.40537753344
119500 8095.8749677372
120000 8900.54457994104
120500 8962.09526995301
121000 8731.00228545666
121500 8808.95213248968
122000 8845.33343379497
122500 8711.66080399156
123000 9012.38901965022
123500 8660.33081004381
124000 8651.60100185394
124500 8752.22480259538
125000 8835.54965634823
125500 9012.96074903011
126000 8904.1895625782
126500 9301.91300399184
127000 9424.19597500682
127500 9152.01309870958
128000 8817.81312582374
128500 9118.03659263015
129000 9080.06730446339
129500 9045.55644744277
130000 9069.61256634831
130500 8311.81010636449
131000 8610.77415748835
131500 9440.47759076953
132000 8850.8354042089
132500 8910.39313195586
133000 8647.18544010043
133500 9063.14556795001
134000 8825.64991508007
134500 9561.61521513701
135000 9612.87872502327
135500 9609.02752007008
136000 9455.39117515683
136500 9148.10952610612
137000 8288.35455405712
137500 8034.47611472249
138000 8538.67269634843
138500 8134.02733290553
139000 7275.17865948439
139500 7810.41566109419
140000 7814.70416651726
140500 8353.91902739882
141000 8525.65713263869
141500 8070.74654390812
142000 7266.10325044513
142500 7418.84763678908
143000 8414.73505579948
143500 7884.28219734669
144000 8137.4331181562
144500 7665.26252194524
145000 7743.5616475451
145500 6976.62314955354
146000 7404.02482646108
146500 7675.93825229883
147000 8651.51804941296
147500 8918.12668667078
148000 8452.02691144466
148500 7635.67202714682
149000 8162.71336600781
149500 7106.19649360538
150000 9035.3335599339
150500 9586.94021068215
151000 9830.09329214335
151500 9247.4135220027
152000 9345.1996168685
152500 9678.495072788
153000 9139.28774544835
153500 9073.29602228522
154000 8423.75156561971
154500 7848.22274694204
155000 7745.56239858151
155500 7764.10934248805
156000 7554.34351732969
156500 7944.73757888913
157000 8054.99059796929
157500 7832.05754607558
158000 7912.82650720358
158500 7728.4549245429
159000 7756.43255488396
159500 7823.29528546095
160000 7137.08828289628
160500 7845.48913924694
161000 7748.09685200095
161500 7185.09910757422
162000 7229.80012949944
162500 7877.73168285608
163000 7655.55470414996
163500 7486.37907754541
164000 7277.86869466782
164500 7552.69721081972
165000 7125.39544748664
165500 7571.73559764028
166000 7808.46487158656
166500 7853.71246217966
167000 7584.20955189347
167500 7655.68305843949
168000 7234.74911503196
168500 7035.22254624963
169000 7030.15772542596
169500 7598.47950857163
170000 7976.88812099338
170500 7742.42922283053
171000 8200.1749534893
171500 7914.22864434838
172000 7594.07737713814
172500 7762.53305626988
173000 7890.90653206229
173500 8144.20638229013
174000 8598.64719121098
174500 8058.19609511256
175000 8742.23130732536
175500 8226.30153032184
176000 8476.40440437913
176500 7107.44044412971
177000 7861.72922026157
177500 8482.36823356629
178000 8164.072073735
178500 8002.22222703338
179000 7671.99760802031
179500 7813.42107269764
180000 6864.00633605122
180500 7339.80530164361
181000 6731.1496784687
181500 7629.42311958075
182000 7954.02465999961
182500 8316.68470364571
183000 8598.55965137482
183500 9060.45217801571
184000 9141.4024477613
184500 7837.92590314031
185000 8377.88034821153
185500 9309.12691959262
186000 9271.31275346637
186500 8467.99954292655
187000 8381.06440713763
187500 7548.44201198339
188000 7424.94279805899
188500 7303.82936332226
189000 7979.12292196989
189500 6842.43982326746
190000 7389.48044305444
190500 7317.94949370146
191000 7733.65259788156
191500 7264.08926223636
192000 7393.75069326878
192500 6635.53189914227
193000 7512.52276924133
193500 7484.43861024499
194000 6749.59605876327
194500 6803.05325369597
195000 6127.42796552181
195500 6592.42233863473
196000 5925.71537979364
196500 5364.64331035376
197000 6006.06358902693
197500 6778.60409941912
198000 6186.82825206876
198500 6992.82409497261
199000 6537.57850317001
199500 7645.01083573699
200000 7520.08678915858
200500 7260.3588625741
201000 7366.45234549165
201500 6357.08459127068
202000 6370.61381342411
202500 4319.12761668086
203000 4880.74926610827
203500 4773.12066164136
204000 5411.93437756062
204500 5251.57854628444
205000 4559.69901010752
205500 5448.74692549825
206000 4769.82121860862
206500 4900.23750339746
207000 4695.50259644985
207500 3738.28560117126
208000 3409.83418235898
208500 3110.93291830421
209000 4023.91609557629
209500 4559.73697293043
210000 3987.24153221607
210500 5216.04099459052
211000 4291.26315793276
211500 4977.38710907698
212000 5025.12216112375
212500 5204.5961149776
213000 5804.63639449954
213500 5313.21239748955
214000 6411.45471574664
214500 4499.74086364031
215000 5960.53233399034
215500 5478.42763979196
216000 4765.43145097613
216500 5142.50318268776
217000 4839.1311079359
217500 4439.12014900088
218000 5343.38730113387
218500 5350.52869049668
219000 4308.18557920575
219500 4059.55108781099
220000 4910.5878339076
220500 4189.89095927238
221000 3876.5963535738
221500 4007.42891743898
222000 4258.47685723066
222500 4450.01150236368
223000 4415.26602959394
223500 4917.41408510208
224000 6132.07107834101
224500 5420.11322510123
225000 5556.54291634083
225500 5707.44207499862
226000 5803.44348545432
226500 5735.17378605127
227000 5595.03399673224
227500 5110.87223911285
228000 6075.5515089643
228500 5920.07071683526
229000 4585.5217595458
229500 5117.27743939281
230000 4960.90925583124
230500 4853.09115401387
231000 5510.40742921114
231500 5401.47882442355
232000 5506.44021730781
232500 5919.39286232948
233000 6511.71094005346
233500 5977.94157773137
234000 5655.92810523748
234500 5289.69471720695
235000 6031.96187286496
235500 4802.78125885367
236000 3110.07738001823
236500 3627.8633493185
237000 3641.14801170826
237500 3405.33745938063
238000 3880.66515014052
238500 4017.71292275667
239000 4648.45917122841
239500 4850.41030036092
240000 4268.0822794807
240500 3847.82170816302
241000 3759.98449180007
241500 3357.66624955654
242000 3547.22964455366
242500 3621.79048730135
243000 4588.83347138047
243500 3722.10380138278
244000 4341.56478711724
244500 4452.65676514387
245000 3918.59628040552
245500 4404.64498857021
246000 4823.57318685055
246500 3562.62083251834
247000 3709.20396698594
247500 2935.27311051607
248000 3607.49256296635
248500 3653.28575212836
249000 2754.62408929586
249500 3478.75368642211
250000 2801.68435957551
};
\addplot [semithick, blue]
table {%
0 19.3776504743099
500 6.674057482481
1000 6.9112854206562
1500 10.9908041715622
2000 21.9919312238693
2500 22.0425668776035
3000 21.7907164418697
3500 27.5212400877476
4000 37.6214987123013
4500 303.201444371939
5000 1212.78749568105
5500 1438.1025901401
6000 290.366574032307
6500 1909.06905849218
7000 2950.66226781368
7500 4005.78217438936
8000 2164.94950473428
8500 3084.50491294026
9000 3520.97518414497
9500 4381.13704906106
10000 6034.78063779116
10500 5433.78708378553
11000 4664.59370585442
11500 7207.97471260786
12000 8048.55398926735
12500 7728.29200824022
13000 7090.83207805991
13500 7196.86662989616
14000 5025.17033515334
14500 6643.95847880363
15000 7530.75391525865
15500 8304.0216102016
16000 9165.67364484429
16500 8500.16527402639
17000 6433.71423585653
17500 6948.4374552691
18000 7771.98348916411
18500 7880.67398783326
19000 7666.68940020442
19500 6835.4020858562
20000 7292.1488180244
20500 7620.1981543386
21000 7813.20000219941
21500 6513.97469603896
22000 5325.78038385391
22500 6139.82195600271
23000 5732.31508054733
23500 5602.925414083
24000 5847.44562906027
24500 6368.09296751976
25000 5412.35409060359
25500 5424.17253288508
26000 7957.29807151437
26500 7364.32872390628
27000 5422.43066249847
27500 5388.77351790071
28000 6256.46950752258
28500 6377.24935201049
29000 6164.59390148282
29500 5691.85784863591
30000 5567.8153837955
30500 7510.76054481864
31000 7611.11657021046
31500 7350.96666365981
32000 7969.75516634345
32500 6040.11834933758
33000 7197.48181804776
33500 6790.18430623412
34000 7227.52901247382
34500 7585.14283386707
35000 6021.79483534336
35500 6619.83640839458
36000 7010.84749662042
36500 6423.68042964697
37000 7123.31475727916
37500 7370.80708586812
38000 7166.40319283009
38500 7280.26182863593
39000 7045.82265436649
39500 6886.10995957494
40000 7920.85115437865
40500 7677.86059422374
41000 7699.82120492816
41500 8370.35312258244
42000 8909.46303379774
42500 8155.93621053815
43000 7926.36775389433
43500 7291.06814693809
44000 7681.31941311598
44500 7018.13315953851
45000 6375.8390046823
45500 6018.08623939395
46000 6178.18251147985
46500 6254.55215435028
47000 6356.34982311606
47500 7307.72328440666
48000 7175.30570250869
48500 6972.71844155073
49000 7557.33225477338
49500 9007.9270973897
50000 8860.41762339592
50500 7209.57099605918
51000 9926.49940655351
51500 9221.10738530159
52000 8964.86630219221
52500 8641.3017356956
53000 7627.82870264173
53500 7918.9569830513
54000 8328.79343813419
54500 8443.57923867345
55000 7922.42126752853
55500 7172.88791540503
56000 8316.99297472715
56500 7979.30396178842
57000 7888.50142840624
57500 7370.230202986
58000 7380.19500576735
58500 6427.89129210114
59000 6691.16316099405
59500 7111.47569629312
60000 6571.3299718535
60500 7768.8071882081
61000 9180.25155432463
61500 7745.30605543494
62000 9214.13650565982
62500 8215.14392519474
63000 9078.61722057223
63500 8078.25904773951
64000 8463.63083999753
64500 7267.21690083981
65000 8649.91027416349
65500 9282.17202844381
66000 9132.35575040817
66500 8993.56288324714
67000 9145.58047075987
67500 8469.06689275265
68000 8805.37997783899
68500 8264.21010602474
69000 7704.43162324428
69500 7630.37191524029
70000 6929.56338983655
70500 7678.49418315172
71000 7461.10380499601
71500 9029.3080852294
72000 8415.5951010406
72500 9564.85433279633
73000 9129.87369300604
73500 8746.88450345159
74000 7660.34800711632
74500 9034.9286176014
75000 9000.4393881011
75500 8028.98813719869
76000 8932.49096667886
76500 7654.55874053121
77000 7655.6284591043
77500 8749.23532279968
78000 9205.74825863242
78500 9392.56147273541
79000 9032.47935137749
79500 9620.36102242589
80000 9174.08897153735
80500 8792.1972973454
81000 9784.23745080113
81500 9726.78682353735
82000 9999.0046937573
82500 9948.46516882181
83000 9998.59363131523
83500 9182.38699385405
84000 9247.44356332183
84500 7885.79543758631
85000 8644.0331908822
85500 8963.62292383432
86000 9087.7974002707
86500 9391.71707960963
87000 9495.99824776769
87500 8554.87770436287
88000 8484.22896039724
88500 7967.71977635026
89000 8076.61271408081
89500 8622.21171026111
90000 8155.50870176792
90500 8040.44671501398
91000 8295.97637303948
91500 8042.03715382576
92000 9149.9974409318
92500 8754.2143287468
93000 9064.0753137219
93500 8396.10471921325
94000 8865.48898298502
94500 8614.23378659248
95000 8324.92234159231
95500 9029.24036547542
96000 8581.34247502685
96500 8689.32624528289
97000 7661.78830319285
97500 8759.24981556177
98000 9037.5094409442
98500 7930.19555789947
99000 7181.28858802676
99500 7340.11669911385
100000 7892.40618079662
100500 7718.03437164545
101000 7460.51202811599
101500 7463.17667874098
102000 7156.98344217777
102500 7096.66045302987
103000 8385.75800315499
103500 7109.85717244267
104000 6975.16847725272
104500 7649.74568982601
105000 7953.83609145045
105500 8782.40784769177
106000 8717.97615147829
106500 7162.27615226388
107000 7307.06021467209
107500 7610.19044929385
108000 7025.86412441611
108500 7547.64748126864
109000 6855.33310629368
109500 8364.13219907642
110000 8855.21502451301
110500 9090.17889430523
111000 7961.3545262003
111500 9287.01567450881
112000 7992.91778555155
112500 7888.9732633543
113000 6803.19665302515
113500 7313.29766075134
114000 7813.66882306099
114500 7570.60079019785
115000 8640.77627741098
115500 8027.438950212
116000 8352.0349141705
116500 8031.4880509305
117000 8349.66532226085
117500 7220.07544285893
118000 9178.70839277029
118500 8302.62249431372
119000 7956.14937760115
119500 7302.55764245272
120000 7605.47136308432
120500 7590.23067065239
121000 8465.65083825469
121500 7394.37578103304
122000 7852.69651976466
122500 7442.42107922435
123000 8275.48655861139
123500 8071.01243233919
124000 8078.03173358798
124500 7939.38270537615
125000 8933.46676662206
125500 8321.42410647511
126000 7167.85665929914
126500 8213.04262521505
127000 8038.45513452769
127500 7332.66016957402
128000 7289.72826352477
128500 7277.38736525774
129000 8088.23574555755
129500 8999.68301978946
130000 8290.94241232157
130500 7971.38994395137
131000 7728.5780412662
131500 8820.98560601592
132000 9805.72140090227
132500 7547.77231909513
133000 7814.72673577785
133500 8333.39066059947
134000 8796.61774061441
134500 8973.02118520379
135000 9095.25110198259
135500 9048.9025553751
136000 9149.86617377401
136500 9074.21039874077
137000 9182.27467144966
137500 9044.1784064889
138000 9207.8406660223
138500 9661.94378006339
139000 9941.97640723944
139500 9847.473851825
140000 7354.74689270139
140500 8489.98849052429
141000 9725.77979095936
141500 9148.84273956537
142000 9283.65987676024
142500 9071.98402039409
143000 9036.87164517284
143500 8856.83472050071
144000 8016.37008814573
144500 8445.32243405223
145000 7212.09530584097
145500 7061.63240251303
146000 6806.38684899688
146500 7158.39762564182
147000 7174.94188401341
147500 8003.90576730848
148000 6921.66915221572
148500 6737.63880494475
149000 7663.52929421186
149500 7715.35160770535
150000 9188.85061736107
150500 9509.24554612637
151000 8481.04355387688
151500 9127.6795457077
152000 8137.08500392437
152500 8061.8952399683
153000 8133.78448648453
153500 7524.84284804344
154000 7372.46441193819
154500 7396.78253053903
155000 6304.51799975276
155500 7359.55520556212
156000 7519.25296961784
156500 8206.59197643876
157000 8307.95535733461
157500 6061.29360180378
158000 6926.84434072614
158500 6409.46043105006
159000 7502.49006464243
159500 6872.93804668903
160000 6800.79846052885
160500 8388.046823771
161000 7289.79299439549
161500 7566.06880943775
162000 7905.33116383791
162500 6367.23418971538
163000 6725.15377526403
163500 8527.01825060487
164000 8048.31505466938
164500 8876.64812567592
165000 9282.90716316342
165500 7424.92737203836
166000 7062.91623042345
166500 8327.90857655168
167000 7578.69420852303
167500 8364.73719089508
168000 8099.03773820519
168500 6517.49808299065
169000 6516.16331177592
169500 6369.02447214961
170000 7676.01075027824
170500 6704.56586300135
171000 6084.31551057935
171500 6159.60917940974
172000 5826.212598387
172500 6839.4941462028
173000 9319.26274855018
173500 8549.40482260227
174000 7596.5460651052
174500 8683.03827001572
175000 9052.19535027623
175500 9089.29525896668
176000 7895.75723254323
176500 6541.22452824712
177000 7828.5565231669
177500 7603.93949046969
178000 8270.11540236354
178500 7908.97266553283
179000 8086.69866163611
179500 7807.07604748249
180000 7928.16364278436
180500 6633.29018417835
181000 8915.45411672831
181500 7890.69122916937
182000 7152.60936683178
182500 7835.76481267691
183000 6286.58345956326
183500 6409.35548216701
184000 7720.53067139029
184500 6178.05874634385
185000 8378.20284683108
185500 7686.82645941138
186000 8812.07110514998
186500 7274.24620781899
187000 9123.95602812648
187500 8203.82204828024
188000 8479.5276029408
188500 7828.68592356205
189000 7021.35284483433
189500 6963.68968796373
190000 7213.164118644
190500 6639.1753917408
191000 6937.62339559436
191500 5982.69870875597
192000 6261.90072212458
192500 5865.77679178596
193000 8111.43626438379
193500 7846.85110829592
194000 8049.92542790175
194500 7209.9386697197
195000 7152.04679628253
195500 7845.09712251902
196000 6867.82109841347
196500 6558.76585480213
197000 6301.3725837636
197500 7408.12104462027
198000 7719.51427770376
198500 8167.12762426853
199000 8706.2212723732
199500 9051.32365400672
200000 8867.24541126251
200500 8097.89971718907
201000 8257.16910958886
201500 6362.02007789373
202000 6228.02891834021
202500 8264.26398017526
203000 7214.47914004922
203500 7729.71822751045
204000 6791.38786454797
204500 8306.96732275367
205000 8654.29457659006
205500 7718.80539443254
206000 7438.31028777242
206500 8031.37948300957
207000 6708.4260723865
207500 7649.44954827189
208000 8295.48428802252
208500 7867.76509419918
209000 7800.65965925932
209500 6838.45768721461
210000 6633.95402448654
210500 8846.71945913434
211000 6628.89703649163
211500 6975.92673166871
212000 6673.83021764398
212500 6896.03549845099
213000 6366.59704731584
213500 5969.98769240498
214000 5040.27201178431
214500 5299.21867649555
215000 5122.96347259164
215500 6029.42141133428
216000 5608.00742169499
216500 6390.14459229589
217000 6563.5497554493
217500 7256.42118924618
218000 5818.97344322443
218500 6229.83245785594
219000 6849.18271633387
219500 6329.4004788208
220000 6682.49784301162
220500 6973.31850784659
221000 7138.7846190083
221500 7294.84913374662
222000 6997.9083201468
222500 7408.51910692692
223000 6420.7541840899
223500 6708.74957381606
224000 5883.42889248967
224500 4982.71164171934
225000 5768.82300090075
225500 5504.0221855855
226000 5457.90527036071
226500 6140.17208305597
227000 5340.84880215526
227500 5678.32839692235
228000 7175.07257008791
228500 7800.97860277176
229000 5677.79214279056
229500 6157.73196737885
230000 6807.58165863752
230500 5516.10524633408
231000 7380.38684529185
231500 7690.03763226271
232000 6267.51327756047
232500 8380.27941154838
233000 7535.09672033191
233500 7859.76435660005
234000 9492.35969162226
234500 8980.18479385019
235000 9251.13219875336
235500 8839.10883955717
236000 8040.64628627896
236500 9513.35612237811
237000 7156.92267912984
237500 8610.5644434762
238000 8057.59657400727
238500 8545.21862854481
239000 7493.79345817328
239500 8844.30541797757
240000 8377.45956979513
240500 8685.15610793591
241000 9008.3929442358
241500 9029.56624795794
242000 8384.02032179713
242500 8337.62332351446
243000 7750.66363924384
243500 8013.91626615644
244000 7214.47096056223
244500 7349.37061608672
245000 7326.26597455025
245500 7465.71185363412
246000 7448.4331558156
246500 8002.17761825204
247000 8461.33521992922
247500 9515.69309337378
248000 9418.0131527555
248500 9952.71831670761
249000 8891.93532684207
249500 8100.69181141257
250000 9021.84748859286
};
\end{axis}

\end{tikzpicture}


==> plots/nopg-plots/offpolicy_env_id_PendulumStartFromTop-v0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Pendulum},
x grid style={white!50.1960784313725!black},
xlabel={Samples},
xmajorgrids,
xmin=366.455719277134, xmax=341105.332580355,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={white!50.1960784313725!black},
ylabel={R},
ymajorgrids,
ymin=-5031.83897235312, ymax=433.380240639182,
ytick style={color=black},
ytick={-6000,-4000,-2000,0,2000},
yticklabels={−6,−4,−2,0,2}
]
\path [draw=color0, fill=color0, opacity=0.25, line width=0pt]
(axis cs:0,-3565.23047752075)
--(axis cs:0,-4171.38182220283)
--(axis cs:500,-4519.17634899095)
--(axis cs:1000,-4425.94820667863)
--(axis cs:1500,-3603.34205013106)
--(axis cs:2000,-2743.9249083816)
--(axis cs:2500,-2103.67631900985)
--(axis cs:3000,-1047.26366566059)
--(axis cs:3500,-1034.77952326695)
--(axis cs:4000,-850.152323011686)
--(axis cs:4500,-866.398779848395)
--(axis cs:5000,-1423.58567918303)
--(axis cs:5500,-1373.71863315588)
--(axis cs:6000,-1504.19455745498)
--(axis cs:6500,-392.595377147942)
--(axis cs:7000,-1357.94190828747)
--(axis cs:7500,-1152.29856661711)
--(axis cs:8000,-1137.25653061027)
--(axis cs:8500,-1131.77213092909)
--(axis cs:9000,-429.235940971521)
--(axis cs:9500,-1658.35065656175)
--(axis cs:10000,-1663.13180137895)
--(axis cs:10500,-2279.11714108125)
--(axis cs:11000,-2209.52948261242)
--(axis cs:11500,-2718.36717215336)
--(axis cs:12000,-2257.46539321819)
--(axis cs:12500,-2694.67780792445)
--(axis cs:13000,-2498.29369973611)
--(axis cs:13500,-1984.52128779544)
--(axis cs:14000,-1533.35380141527)
--(axis cs:14500,-967.261515635692)
--(axis cs:15000,-375.599350158917)
--(axis cs:15500,-372.078624663669)
--(axis cs:16000,-368.271618868927)
--(axis cs:16500,-363.438832177415)
--(axis cs:17000,-365.293371752977)
--(axis cs:17500,-1119.04740697701)
--(axis cs:18000,-365.02275057135)
--(axis cs:18500,-365.182537075465)
--(axis cs:19000,-363.733625518635)
--(axis cs:19500,-363.394962957098)
--(axis cs:20000,-365.255145304847)
--(axis cs:20500,-367.249796489607)
--(axis cs:21000,-399.403315239556)
--(axis cs:21500,-366.519633250284)
--(axis cs:22000,-368.301898604864)
--(axis cs:22500,-376.934600356774)
--(axis cs:23000,-372.304656526164)
--(axis cs:23500,-367.248950814692)
--(axis cs:24000,-373.341873762896)
--(axis cs:24500,-369.542774299246)
--(axis cs:25000,-371.198926304098)
--(axis cs:25500,-370.361916998842)
--(axis cs:26000,-377.797737359046)
--(axis cs:26500,-370.525645982774)
--(axis cs:27000,-1266.14910238183)
--(axis cs:27500,-371.88485568977)
--(axis cs:28000,-366.425158787196)
--(axis cs:28500,-370.627290260518)
--(axis cs:29000,-364.311953054425)
--(axis cs:29500,-367.952836974509)
--(axis cs:30000,-526.217425720016)
--(axis cs:30500,-365.096358916804)
--(axis cs:31000,-367.26758440306)
--(axis cs:31500,-366.838009202397)
--(axis cs:32000,-367.213286880581)
--(axis cs:32500,-369.035177817625)
--(axis cs:33000,-370.974943914707)
--(axis cs:33500,-366.064981547611)
--(axis cs:34000,-366.648751859984)
--(axis cs:34500,-368.726731485457)
--(axis cs:35000,-376.755787415679)
--(axis cs:35500,-373.486421132822)
--(axis cs:36000,-372.469568203605)
--(axis cs:36500,-370.193288722006)
--(axis cs:37000,-383.972397720367)
--(axis cs:37500,-370.700307958935)
--(axis cs:38000,-378.941816423948)
--(axis cs:38500,-378.910431946258)
--(axis cs:39000,-617.626295133271)
--(axis cs:39500,-380.668173041791)
--(axis cs:40000,-367.316000227339)
--(axis cs:40500,-368.96155874456)
--(axis cs:41000,-369.342886851286)
--(axis cs:41500,-373.595177927211)
--(axis cs:42000,-371.561075263331)
--(axis cs:42500,-367.402877968432)
--(axis cs:43000,-365.057429979879)
--(axis cs:43500,-366.653770062545)
--(axis cs:44000,-370.276853569874)
--(axis cs:44500,-465.418275583812)
--(axis cs:45000,-363.721057442644)
--(axis cs:45500,-373.085064383023)
--(axis cs:46000,-373.130323120158)
--(axis cs:46500,-372.236740468494)
--(axis cs:47000,-373.954808884874)
--(axis cs:47500,-375.106249944785)
--(axis cs:48000,-399.62604958188)
--(axis cs:48500,-1137.34654041863)
--(axis cs:49000,-382.04272414456)
--(axis cs:49500,-365.962135038061)
--(axis cs:50000,-364.329811216764)
--(axis cs:50500,-368.858349355147)
--(axis cs:51000,-370.374228781089)
--(axis cs:51500,-368.236212551454)
--(axis cs:52000,-365.799943970209)
--(axis cs:52500,-368.793021474977)
--(axis cs:53000,-366.120313048054)
--(axis cs:53500,-368.519894857946)
--(axis cs:54000,-375.616214710446)
--(axis cs:54500,-377.049968467225)
--(axis cs:55000,-373.6364072755)
--(axis cs:55500,-365.722792977832)
--(axis cs:56000,-363.967656381352)
--(axis cs:56500,-373.115719407026)
--(axis cs:57000,-367.933124152057)
--(axis cs:57500,-365.382037659035)
--(axis cs:58000,-372.973924859723)
--(axis cs:58500,-367.072669018262)
--(axis cs:59000,-366.39867335968)
--(axis cs:59500,-372.405194569563)
--(axis cs:60000,-369.487183898555)
--(axis cs:60500,-374.460290506517)
--(axis cs:61000,-373.180412225351)
--(axis cs:61500,-359.628139191732)
--(axis cs:62000,-419.388498780254)
--(axis cs:62500,-364.820712192258)
--(axis cs:63000,-368.722060149592)
--(axis cs:63500,-363.094684307734)
--(axis cs:64000,-361.616444742036)
--(axis cs:64500,-370.371703920003)
--(axis cs:65000,-366.03836246469)
--(axis cs:65500,-371.46832921422)
--(axis cs:66000,-365.824256354265)
--(axis cs:66500,-384.669503705524)
--(axis cs:67000,-698.858727371854)
--(axis cs:67500,-374.177159195678)
--(axis cs:68000,-371.73665536712)
--(axis cs:68500,-377.357127451599)
--(axis cs:69000,-365.435004275664)
--(axis cs:69500,-368.990002775335)
--(axis cs:70000,-587.628596659786)
--(axis cs:70500,-1325.35756352097)
--(axis cs:71000,-358.128024347881)
--(axis cs:71500,-375.191374069733)
--(axis cs:72000,-375.87244888425)
--(axis cs:72500,-373.582141115616)
--(axis cs:73000,-366.602485119214)
--(axis cs:73500,-376.223637380283)
--(axis cs:74000,-370.253361205482)
--(axis cs:74500,-369.012581303769)
--(axis cs:75000,-362.006498338767)
--(axis cs:75500,-365.369620131119)
--(axis cs:76000,-364.088028562336)
--(axis cs:76500,-370.237559529859)
--(axis cs:77000,-366.62210364544)
--(axis cs:77500,-363.944452341079)
--(axis cs:78000,-368.209349012112)
--(axis cs:78500,-367.141884833335)
--(axis cs:79000,-367.519763251639)
--(axis cs:79500,-1138.52541588935)
--(axis cs:80000,-364.549565695772)
--(axis cs:80500,-366.971303163252)
--(axis cs:81000,-367.156036412253)
--(axis cs:81500,-369.922144248503)
--(axis cs:82000,-364.904392474057)
--(axis cs:82500,-571.098313119806)
--(axis cs:83000,-370.482777633411)
--(axis cs:83500,-365.401348018096)
--(axis cs:84000,-367.068916406162)
--(axis cs:84500,-605.138646734204)
--(axis cs:85000,-392.083726451082)
--(axis cs:85500,-1217.39894106909)
--(axis cs:86000,-1254.77465058397)
--(axis cs:86500,-368.495467570408)
--(axis cs:87000,-377.223785034218)
--(axis cs:87500,-515.70468080803)
--(axis cs:88000,-681.706496135597)
--(axis cs:88500,-536.776467588844)
--(axis cs:89000,-1943.05977318845)
--(axis cs:89500,-1590.17809980705)
--(axis cs:90000,-1413.9167864827)
--(axis cs:90500,-1500.41674280619)
--(axis cs:91000,-1570.75924733819)
--(axis cs:91500,-1644.91647441644)
--(axis cs:92000,-502.056148256509)
--(axis cs:92500,-1505.93421940055)
--(axis cs:93000,-1241.6357632866)
--(axis cs:93500,-384.898585573692)
--(axis cs:94000,-364.294630280983)
--(axis cs:94500,-371.277428576826)
--(axis cs:95000,-1096.03751702376)
--(axis cs:95500,-437.791055786104)
--(axis cs:96000,-457.78217975273)
--(axis cs:96500,-364.574919000172)
--(axis cs:97000,-1545.93528852563)
--(axis cs:97500,-1827.85031075386)
--(axis cs:98000,-1160.03519504585)
--(axis cs:98500,-487.235827499474)
--(axis cs:99000,-377.644954277819)
--(axis cs:99500,-363.976909098414)
--(axis cs:100000,-358.773633837946)
--(axis cs:100500,-369.496916645656)
--(axis cs:101000,-377.323512292666)
--(axis cs:101500,-362.00029981634)
--(axis cs:102000,-362.454666817643)
--(axis cs:102500,-478.747414346234)
--(axis cs:103000,-1758.26399612691)
--(axis cs:103500,-468.893546713616)
--(axis cs:104000,-513.254081271716)
--(axis cs:104500,-972.493300606822)
--(axis cs:105000,-365.118431447609)
--(axis cs:105500,-365.082143591138)
--(axis cs:106000,-366.546383725278)
--(axis cs:106500,-363.329021046597)
--(axis cs:107000,-376.952744875116)
--(axis cs:107500,-370.657368991975)
--(axis cs:108000,-1052.50771594687)
--(axis cs:108500,-532.150328721892)
--(axis cs:109000,-364.370307861368)
--(axis cs:109500,-364.585621741421)
--(axis cs:110000,-365.604383943943)
--(axis cs:110500,-367.924413390766)
--(axis cs:111000,-367.60141669103)
--(axis cs:111500,-363.37626063611)
--(axis cs:112000,-368.688363885008)
--(axis cs:112500,-363.233950352449)
--(axis cs:113000,-369.146914509506)
--(axis cs:113500,-361.742380644646)
--(axis cs:114000,-363.116695860279)
--(axis cs:114500,-359.32245260675)
--(axis cs:115000,-358.051601462074)
--(axis cs:115500,-367.610360406406)
--(axis cs:116000,-359.091939615378)
--(axis cs:116500,-421.204423051991)
--(axis cs:117000,-368.829146644435)
--(axis cs:117500,-370.848507376808)
--(axis cs:118000,-660.574524503097)
--(axis cs:118500,-378.837803246517)
--(axis cs:119000,-373.735736719331)
--(axis cs:119500,-361.012035319324)
--(axis cs:120000,-1258.16993857803)
--(axis cs:120500,-359.671802279813)
--(axis cs:121000,-362.507022824864)
--(axis cs:121500,-361.024027294924)
--(axis cs:122000,-359.034312384414)
--(axis cs:122500,-372.996492708041)
--(axis cs:123000,-367.452121519139)
--(axis cs:123500,-370.491696844352)
--(axis cs:124000,-730.062101400839)
--(axis cs:124500,-363.513721868232)
--(axis cs:125000,-365.292456929919)
--(axis cs:125500,-363.976490546566)
--(axis cs:126000,-1259.83279730159)
--(axis cs:126500,-372.203392674783)
--(axis cs:127000,-1198.51524811507)
--(axis cs:127500,-1056.29623091956)
--(axis cs:128000,-387.540516677118)
--(axis cs:128500,-410.020800097766)
--(axis cs:129000,-1573.27932413132)
--(axis cs:129500,-1404.80363273237)
--(axis cs:130000,-1483.71729533083)
--(axis cs:130500,-364.214137997744)
--(axis cs:131000,-365.596503202132)
--(axis cs:131500,-363.220438084389)
--(axis cs:132000,-365.241072104364)
--(axis cs:132500,-385.530153412004)
--(axis cs:133000,-393.021368242375)
--(axis cs:133500,-1147.34130487827)
--(axis cs:134000,-480.309691526967)
--(axis cs:134500,-364.990191590959)
--(axis cs:135000,-363.838670847849)
--(axis cs:135500,-366.933782831568)
--(axis cs:136000,-367.165645601671)
--(axis cs:136500,-363.734835374896)
--(axis cs:137000,-371.482035406457)
--(axis cs:137500,-373.666520005947)
--(axis cs:138000,-363.636863327731)
--(axis cs:138500,-364.869478194257)
--(axis cs:139000,-363.579556214483)
--(axis cs:139500,-364.6057691809)
--(axis cs:140000,-488.947977772866)
--(axis cs:140500,-368.029860775511)
--(axis cs:141000,-370.35584810876)
--(axis cs:141500,-385.812103182605)
--(axis cs:142000,-527.96366846668)
--(axis cs:142500,-366.051842775337)
--(axis cs:143000,-364.169438624718)
--(axis cs:143500,-365.081976827057)
--(axis cs:144000,-364.407244516205)
--(axis cs:144500,-504.466248848373)
--(axis cs:145000,-364.814153421049)
--(axis cs:145500,-1265.54701840431)
--(axis cs:146000,-1176.19173981834)
--(axis cs:146500,-743.171828885684)
--(axis cs:147000,-444.143173518272)
--(axis cs:147500,-717.932924219796)
--(axis cs:148000,-1398.76205645382)
--(axis cs:148500,-632.927964586381)
--(axis cs:149000,-1133.61059854662)
--(axis cs:149500,-363.443266719354)
--(axis cs:150000,-368.787275338073)
--(axis cs:150500,-996.574743982236)
--(axis cs:151000,-1254.16609975731)
--(axis cs:151500,-1230.73070988318)
--(axis cs:152000,-1352.12155598084)
--(axis cs:152500,-1292.33918576816)
--(axis cs:153000,-622.62232781845)
--(axis cs:153500,-374.544130148493)
--(axis cs:154000,-959.403095822024)
--(axis cs:154500,-372.543193905213)
--(axis cs:155000,-365.999214833006)
--(axis cs:155500,-377.146658942788)
--(axis cs:156000,-375.380461153262)
--(axis cs:156500,-1573.39793724107)
--(axis cs:157000,-1576.54432174918)
--(axis cs:157500,-1578.05245134444)
--(axis cs:158000,-1538.83866307958)
--(axis cs:158500,-1436.60228495366)
--(axis cs:159000,-385.104216771906)
--(axis cs:159500,-374.559712177843)
--(axis cs:160000,-362.1446654531)
--(axis cs:160500,-376.11674439316)
--(axis cs:161000,-370.085198711733)
--(axis cs:161500,-379.125694838098)
--(axis cs:162000,-375.829677063232)
--(axis cs:162500,-381.663346808406)
--(axis cs:163000,-519.612242698618)
--(axis cs:163500,-393.909330303407)
--(axis cs:164000,-373.174990949668)
--(axis cs:164500,-714.597652531487)
--(axis cs:165000,-373.569429290028)
--(axis cs:165500,-378.635325782254)
--(axis cs:166000,-368.728949322836)
--(axis cs:166500,-375.868788993358)
--(axis cs:167000,-416.081171671114)
--(axis cs:167500,-363.464844839794)
--(axis cs:168000,-379.396334689532)
--(axis cs:168500,-877.050773697223)
--(axis cs:169000,-614.391203107403)
--(axis cs:169500,-710.084756247857)
--(axis cs:170000,-380.121165894584)
--(axis cs:170500,-370.198359875417)
--(axis cs:171000,-368.792091348547)
--(axis cs:171500,-682.977517819928)
--(axis cs:172000,-1087.62501290005)
--(axis cs:172500,-1112.89151446198)
--(axis cs:173000,-613.303526491021)
--(axis cs:173500,-732.868068843753)
--(axis cs:174000,-1106.79548111854)
--(axis cs:174500,-982.345055707834)
--(axis cs:175000,-437.099965181901)
--(axis cs:175500,-502.087624895979)
--(axis cs:176000,-624.326127186273)
--(axis cs:176500,-704.546641043791)
--(axis cs:177000,-559.851617098964)
--(axis cs:177500,-391.393319475591)
--(axis cs:178000,-751.070116896194)
--(axis cs:178500,-1239.82539563655)
--(axis cs:179000,-1340.04127405726)
--(axis cs:179500,-1135.99669774786)
--(axis cs:180000,-1486.99390510567)
--(axis cs:180500,-1446.97394851451)
--(axis cs:181000,-1349.72328386573)
--(axis cs:181500,-1392.88028677044)
--(axis cs:182000,-884.151520408021)
--(axis cs:182500,-1486.28742509831)
--(axis cs:183000,-1373.86474151542)
--(axis cs:183500,-1273.78901651546)
--(axis cs:184000,-1368.36969850185)
--(axis cs:184500,-1367.12380966891)
--(axis cs:185000,-1178.2811874961)
--(axis cs:185500,-901.330644482861)
--(axis cs:186000,-1165.74626909745)
--(axis cs:186500,-365.482088076243)
--(axis cs:187000,-369.006238667351)
--(axis cs:187500,-369.114453884572)
--(axis cs:188000,-369.09461032796)
--(axis cs:188500,-365.928803973325)
--(axis cs:189000,-359.393094578918)
--(axis cs:189500,-376.619634382683)
--(axis cs:190000,-366.546637337055)
--(axis cs:190500,-379.535215527026)
--(axis cs:191000,-940.078074318403)
--(axis cs:191500,-979.137284036767)
--(axis cs:192000,-1099.97437370705)
--(axis cs:192500,-423.805382422003)
--(axis cs:193000,-504.292125064673)
--(axis cs:193500,-377.638281026313)
--(axis cs:194000,-1030.25595245921)
--(axis cs:194500,-648.973739812142)
--(axis cs:195000,-370.01809949767)
--(axis cs:195500,-389.482432327569)
--(axis cs:196000,-374.717549691045)
--(axis cs:196500,-941.42287978893)
--(axis cs:197000,-906.990193296733)
--(axis cs:197500,-413.594071702715)
--(axis cs:198000,-725.164888541663)
--(axis cs:198500,-501.955379844408)
--(axis cs:199000,-1082.34386948756)
--(axis cs:199500,-747.091263162303)
--(axis cs:200000,-361.915611144021)
--(axis cs:200500,-677.471027084339)
--(axis cs:201000,-369.272633803029)
--(axis cs:201500,-369.354922666199)
--(axis cs:202000,-364.597137767449)
--(axis cs:202500,-919.134320711858)
--(axis cs:203000,-545.817818050205)
--(axis cs:203500,-1233.98958042953)
--(axis cs:204000,-402.245678347022)
--(axis cs:204500,-365.876100473375)
--(axis cs:205000,-1715.1236253452)
--(axis cs:205500,-946.336547893972)
--(axis cs:206000,-672.858234691046)
--(axis cs:206500,-436.830855983429)
--(axis cs:207000,-364.207523109523)
--(axis cs:207500,-368.228550883576)
--(axis cs:208000,-366.834104286936)
--(axis cs:208500,-367.91487930368)
--(axis cs:209000,-395.554538537101)
--(axis cs:209500,-500.052369250405)
--(axis cs:210000,-372.513746566193)
--(axis cs:210500,-371.321356821586)
--(axis cs:211000,-367.240810890818)
--(axis cs:211500,-493.62675800249)
--(axis cs:212000,-375.046545115441)
--(axis cs:212500,-376.440246093513)
--(axis cs:213000,-910.493983445125)
--(axis cs:213500,-409.791371793087)
--(axis cs:214000,-412.817056433857)
--(axis cs:214500,-367.22290436518)
--(axis cs:215000,-416.075532123449)
--(axis cs:215500,-361.031030560008)
--(axis cs:216000,-374.024650371378)
--(axis cs:216500,-361.650907266731)
--(axis cs:217000,-364.791172302066)
--(axis cs:217500,-366.193826632476)
--(axis cs:218000,-374.22151072977)
--(axis cs:218500,-651.252543461591)
--(axis cs:219000,-1162.1779280501)
--(axis cs:219500,-385.608883911559)
--(axis cs:220000,-554.575283011743)
--(axis cs:220500,-372.91503631048)
--(axis cs:221000,-397.445520683123)
--(axis cs:221500,-372.152049817414)
--(axis cs:222000,-540.695817282645)
--(axis cs:222500,-369.787922753802)
--(axis cs:223000,-1340.22411910626)
--(axis cs:223500,-358.538593431882)
--(axis cs:224000,-735.078318731926)
--(axis cs:224500,-557.433640282773)
--(axis cs:225000,-1302.1638830075)
--(axis cs:225500,-1130.13241918121)
--(axis cs:226000,-1093.46972265735)
--(axis cs:226500,-1250.1420026688)
--(axis cs:227000,-1284.67335609715)
--(axis cs:227500,-1256.87150169291)
--(axis cs:228000,-936.608856244908)
--(axis cs:228500,-369.797137631321)
--(axis cs:229000,-444.923045602612)
--(axis cs:229500,-524.158545757893)
--(axis cs:230000,-426.600899235891)
--(axis cs:230500,-386.54060434605)
--(axis cs:231000,-376.947054658161)
--(axis cs:231500,-380.08120551112)
--(axis cs:232000,-368.570624384155)
--(axis cs:232500,-366.636280464191)
--(axis cs:233000,-444.770821415961)
--(axis cs:233500,-397.796385493399)
--(axis cs:234000,-839.093563151966)
--(axis cs:234500,-1364.43512024247)
--(axis cs:235000,-1370.27255757524)
--(axis cs:235500,-1428.05501216923)
--(axis cs:236000,-1461.55355809447)
--(axis cs:236500,-1534.55192784999)
--(axis cs:237000,-1406.63741614719)
--(axis cs:237500,-1431.35555801692)
--(axis cs:238000,-1403.67390093844)
--(axis cs:238500,-369.441338687845)
--(axis cs:239000,-362.71768799341)
--(axis cs:239500,-526.585283979639)
--(axis cs:240000,-1088.39945535203)
--(axis cs:240500,-666.364522615903)
--(axis cs:241000,-526.016993252635)
--(axis cs:241500,-1001.38260643019)
--(axis cs:242000,-743.640112460808)
--(axis cs:242500,-731.677126005596)
--(axis cs:243000,-659.09720239294)
--(axis cs:243500,-556.472539121298)
--(axis cs:244000,-364.86869825827)
--(axis cs:244500,-466.146930739007)
--(axis cs:245000,-567.369910899243)
--(axis cs:245500,-1456.79503515376)
--(axis cs:246000,-1089.61941125924)
--(axis cs:246500,-1093.53057269178)
--(axis cs:247000,-1575.29641377359)
--(axis cs:247500,-1580.46799362383)
--(axis cs:248000,-1582.62322077288)
--(axis cs:248500,-1589.93264569481)
--(axis cs:249000,-1585.66981000704)
--(axis cs:249500,-1635.40513132625)
--(axis cs:250000,-1852.87843779209)
--(axis cs:250000,-25.6647310245982)
--(axis cs:250000,-25.6647310245982)
--(axis cs:249500,50.0307568512909)
--(axis cs:249000,113.657822151549)
--(axis cs:248500,110.42643320381)
--(axis cs:248000,118.689702976568)
--(axis cs:247500,115.1717491428)
--(axis cs:247000,112.336318074839)
--(axis cs:246500,-71.5337210915339)
--(axis cs:246000,-70.6567211397837)
--(axis cs:245500,72.2375684914193)
--(axis cs:245000,-276.871940404274)
--(axis cs:244500,-322.287811626396)
--(axis cs:244000,-348.885223790933)
--(axis cs:243500,-294.316641412461)
--(axis cs:243000,-247.366490666903)
--(axis cs:242500,-206.831979423252)
--(axis cs:242000,-240.616939502664)
--(axis cs:241500,-104.790394499562)
--(axis cs:241000,-292.140985190808)
--(axis cs:240500,-286.0624273827)
--(axis cs:240000,-77.001629219103)
--(axis cs:239500,-288.088349538189)
--(axis cs:239000,-346.857096775306)
--(axis cs:238500,-345.028878113759)
--(axis cs:238000,31.0949430436892)
--(axis cs:237500,58.7381368987221)
--(axis cs:237000,61.7534637988749)
--(axis cs:236500,19.0736317055678)
--(axis cs:236000,64.5284626468357)
--(axis cs:235500,54.6549770679817)
--(axis cs:235000,30.5626979450557)
--(axis cs:234500,39.4459545916631)
--(axis cs:234000,-188.830003203287)
--(axis cs:233500,-348.034629408988)
--(axis cs:233000,-326.649479406825)
--(axis cs:232500,-348.892234746375)
--(axis cs:232000,-353.025394662461)
--(axis cs:231500,-350.929123459928)
--(axis cs:231000,-352.5614307074)
--(axis cs:230500,-353.706444936887)
--(axis cs:230000,-333.754072925401)
--(axis cs:229500,-296.035686041649)
--(axis cs:229000,-325.829782963905)
--(axis cs:228500,-347.687528332981)
--(axis cs:228000,-136.865914901151)
--(axis cs:227500,-31.1508407545317)
--(axis cs:227000,-50.0629880143651)
--(axis cs:226500,-4.68949732540091)
--(axis cs:226000,-63.6046594011267)
--(axis cs:225500,-73.6780488218684)
--(axis cs:225000,13.4149618573762)
--(axis cs:224500,-280.86587883423)
--(axis cs:224000,-213.776478702085)
--(axis cs:223500,-351.024456422496)
--(axis cs:223000,2.89771008481694)
--(axis cs:222500,-350.385333216556)
--(axis cs:222000,-291.336597578328)
--(axis cs:221500,-349.24238141)
--(axis cs:221000,-344.470211857356)
--(axis cs:220500,-343.458943354087)
--(axis cs:220000,-288.264715761929)
--(axis cs:219500,-337.633590917186)
--(axis cs:219000,-54.3669116728535)
--(axis cs:218500,-241.778253252683)
--(axis cs:218000,-343.570630667812)
--(axis cs:217500,-345.922469743321)
--(axis cs:217000,-344.020839428801)
--(axis cs:216500,-344.286567920871)
--(axis cs:216000,-350.623464323551)
--(axis cs:215500,-343.444650417137)
--(axis cs:215000,-341.422946257658)
--(axis cs:214500,-348.306494300111)
--(axis cs:214000,-336.845790481524)
--(axis cs:213500,-340.088239648242)
--(axis cs:213000,-138.395591368808)
--(axis cs:212500,-349.100714680636)
--(axis cs:212000,-344.233567776861)
--(axis cs:211500,-305.330615201394)
--(axis cs:211000,-344.700634396989)
--(axis cs:210500,-346.370014116754)
--(axis cs:210000,-348.452969399047)
--(axis cs:209500,-317.124926484924)
--(axis cs:209000,-347.287343640972)
--(axis cs:208500,-347.198523151798)
--(axis cs:208000,-344.894958216241)
--(axis cs:207500,-349.674636901334)
--(axis cs:207000,-347.257263924385)
--(axis cs:206500,-320.151965173748)
--(axis cs:206000,-311.50012488791)
--(axis cs:205500,-134.85968277336)
--(axis cs:205000,-102.649527252468)
--(axis cs:204500,-344.1046038144)
--(axis cs:204000,-338.820649124132)
--(axis cs:203500,-46.8488213146248)
--(axis cs:203000,-306.53282589685)
--(axis cs:202500,-140.388880039222)
--(axis cs:202000,-344.167658162383)
--(axis cs:201500,-346.466295519528)
--(axis cs:201000,-343.926390288055)
--(axis cs:200500,-238.155066376265)
--(axis cs:200000,-340.891158974952)
--(axis cs:199500,-272.31370471108)
--(axis cs:199000,-88.8237900577701)
--(axis cs:198500,-313.617521290262)
--(axis cs:198000,-221.660125190387)
--(axis cs:197500,-343.63841125516)
--(axis cs:197000,-154.266232075166)
--(axis cs:196500,-137.354563124353)
--(axis cs:196000,-354.481936836145)
--(axis cs:195500,-352.142984232596)
--(axis cs:195000,-357.023888262868)
--(axis cs:194500,-246.565042473241)
--(axis cs:194000,-96.6363050892567)
--(axis cs:193500,-356.895958209153)
--(axis cs:193000,-338.45906482242)
--(axis cs:192500,-338.151580762552)
--(axis cs:192000,-291.002694280199)
--(axis cs:191500,-194.041935752464)
--(axis cs:191000,-131.181852304296)
--(axis cs:190500,-352.349789330344)
--(axis cs:190000,-345.381245719241)
--(axis cs:189500,-353.22146428603)
--(axis cs:189000,-345.864177610161)
--(axis cs:188500,-347.678825981118)
--(axis cs:188000,-342.798100493122)
--(axis cs:187500,-348.947969181662)
--(axis cs:187000,-345.445953646529)
--(axis cs:186500,-346.296359394055)
--(axis cs:186000,-39.4211160460801)
--(axis cs:185500,-141.578367142523)
--(axis cs:185000,-45.9056711662514)
--(axis cs:184500,38.0160146734981)
--(axis cs:184000,29.007627033158)
--(axis cs:183500,0.708243209661077)
--(axis cs:183000,-3.57659559262959)
--(axis cs:182500,65.8551451114062)
--(axis cs:182000,-152.340701412618)
--(axis cs:181500,38.0162452667566)
--(axis cs:181000,24.9294044792917)
--(axis cs:180500,64.9958862313356)
--(axis cs:180000,37.8448989000075)
--(axis cs:179500,-56.9217912841216)
--(axis cs:179000,23.3879378320253)
--(axis cs:178500,-25.0466564331668)
--(axis cs:178000,-219.739040642716)
--(axis cs:177500,-345.648623040086)
--(axis cs:177000,-281.535968240881)
--(axis cs:176500,-236.637936358451)
--(axis cs:176000,-255.197538581364)
--(axis cs:175500,-297.455066360441)
--(axis cs:175000,-349.52840577019)
--(axis cs:174500,-126.257816355196)
--(axis cs:174000,-80.7258089407898)
--(axis cs:173500,-210.932249645913)
--(axis cs:173000,-270.348398658189)
--(axis cs:172500,-80.2489299049628)
--(axis cs:172000,-95.667288256898)
--(axis cs:171500,-244.636437050735)
--(axis cs:171000,-355.040140808767)
--(axis cs:170500,-355.060686361752)
--(axis cs:170000,-347.689931344923)
--(axis cs:169500,-228.862317102591)
--(axis cs:169000,-258.24485919666)
--(axis cs:168500,-152.919307497647)
--(axis cs:168000,-345.268363736098)
--(axis cs:167500,-344.553970352313)
--(axis cs:167000,-334.446805123072)
--(axis cs:166500,-349.886797514203)
--(axis cs:166000,-349.350147576073)
--(axis cs:165500,-349.513263824062)
--(axis cs:165000,-353.085625625848)
--(axis cs:164500,-275.375738566229)
--(axis cs:164000,-352.006027682044)
--(axis cs:163500,-353.417606111454)
--(axis cs:163000,-315.176233864353)
--(axis cs:162500,-356.71004549179)
--(axis cs:162000,-355.856053890868)
--(axis cs:161500,-359.185276234447)
--(axis cs:161000,-355.314331098543)
--(axis cs:160500,-351.943331014591)
--(axis cs:160000,-343.882665108674)
--(axis cs:159500,-343.4996303924)
--(axis cs:159000,-343.438468444332)
--(axis cs:158500,60.3790046082022)
--(axis cs:158000,99.8181626793544)
--(axis cs:157500,113.547387453121)
--(axis cs:157000,109.369728463018)
--(axis cs:156500,106.821621406718)
--(axis cs:156000,-350.21910497863)
--(axis cs:155500,-353.826193164442)
--(axis cs:155000,-352.715831554975)
--(axis cs:154500,-353.096959030672)
--(axis cs:154000,-124.25055381648)
--(axis cs:153500,-350.089856423439)
--(axis cs:153000,-258.95826426664)
--(axis cs:152500,-19.2132271239913)
--(axis cs:152000,19.3443559217992)
--(axis cs:151500,-21.1012636081473)
--(axis cs:151000,-8.72601991565023)
--(axis cs:150500,-151.428363734708)
--(axis cs:150000,-349.956931186331)
--(axis cs:149500,-345.701943896359)
--(axis cs:149000,-55.9787914935946)
--(axis cs:148500,-253.974328018474)
--(axis cs:148000,49.0271587849194)
--(axis cs:147500,-248.122562353419)
--(axis cs:147000,-331.677899540741)
--(axis cs:146500,-280.886452910723)
--(axis cs:146000,-78.0984261820925)
--(axis cs:145500,-7.05311916813321)
--(axis cs:145000,-345.080448687492)
--(axis cs:144500,-310.813303005273)
--(axis cs:144000,-345.137646547988)
--(axis cs:143500,-348.00293567908)
--(axis cs:143000,-351.448192807312)
--(axis cs:142500,-353.356417107901)
--(axis cs:142000,-299.409312189755)
--(axis cs:141500,-347.354749076058)
--(axis cs:141000,-351.231140795837)
--(axis cs:140500,-345.200620752214)
--(axis cs:140000,-303.585760525011)
--(axis cs:139500,-345.375912129754)
--(axis cs:139000,-346.10347955426)
--(axis cs:138500,-344.790318784518)
--(axis cs:138000,-349.476922197023)
--(axis cs:137500,-352.302860186739)
--(axis cs:137000,-349.499692762047)
--(axis cs:136500,-346.787936109246)
--(axis cs:136000,-350.954662222048)
--(axis cs:135500,-348.578086797334)
--(axis cs:135000,-352.159371930639)
--(axis cs:134500,-347.18747577185)
--(axis cs:134000,-317.76862762689)
--(axis cs:133500,-57.9339729098604)
--(axis cs:133000,-342.097833485183)
--(axis cs:132500,-354.475190023829)
--(axis cs:132000,-350.485566019097)
--(axis cs:131500,-347.259988368185)
--(axis cs:131000,-349.522424206711)
--(axis cs:130500,-352.301003955848)
--(axis cs:130000,11.426026079985)
--(axis cs:129500,6.63775587552641)
--(axis cs:129000,110.861202524567)
--(axis cs:128500,-341.510323823876)
--(axis cs:128000,-343.437187664892)
--(axis cs:127500,-103.756642732657)
--(axis cs:127000,-35.6434285609381)
--(axis cs:126500,-341.766443281262)
--(axis cs:126000,-9.59533667988705)
--(axis cs:125500,-347.493620815092)
--(axis cs:125000,-351.617929873563)
--(axis cs:124500,-350.530655883916)
--(axis cs:124000,-220.336951039161)
--(axis cs:123500,-345.350031094215)
--(axis cs:123000,-348.036316397224)
--(axis cs:122500,-345.75416922297)
--(axis cs:122000,-343.77280350658)
--(axis cs:121500,-345.185458405839)
--(axis cs:121000,-347.295681804681)
--(axis cs:120500,-345.956071952499)
--(axis cs:120000,-2.50633405358121)
--(axis cs:119500,-345.110002021736)
--(axis cs:119000,-351.253944012877)
--(axis cs:118500,-355.561055123699)
--(axis cs:118000,-256.393223793155)
--(axis cs:117500,-352.308459423208)
--(axis cs:117000,-346.503236036841)
--(axis cs:116500,-326.793391471142)
--(axis cs:116000,-347.444622587941)
--(axis cs:115500,-348.01056715529)
--(axis cs:115000,-348.443965004725)
--(axis cs:114500,-349.433625270218)
--(axis cs:114000,-349.029823225921)
--(axis cs:113500,-349.763728184132)
--(axis cs:113000,-347.81747197186)
--(axis cs:112500,-349.292830658074)
--(axis cs:112000,-343.294116474037)
--(axis cs:111500,-341.722281410894)
--(axis cs:111000,-344.043020302554)
--(axis cs:110500,-344.133019410865)
--(axis cs:110000,-344.230010193482)
--(axis cs:109500,-344.935559413391)
--(axis cs:109000,-352.736526217546)
--(axis cs:108500,-299.726375653685)
--(axis cs:108000,-102.522537055603)
--(axis cs:107500,-351.34402029249)
--(axis cs:107000,-354.088956547027)
--(axis cs:106500,-349.886931343234)
--(axis cs:106000,-349.094180193258)
--(axis cs:105500,-352.018436275239)
--(axis cs:105000,-350.217558930801)
--(axis cs:104500,-116.625073183934)
--(axis cs:104000,-316.734089022808)
--(axis cs:103500,-340.252605451298)
--(axis cs:103000,-187.138258415634)
--(axis cs:102500,-316.466697316305)
--(axis cs:102000,-346.333131135813)
--(axis cs:101500,-351.921641694431)
--(axis cs:101000,-357.035267069981)
--(axis cs:100500,-355.287655529753)
--(axis cs:100000,-344.205640426867)
--(axis cs:99500,-346.767877465633)
--(axis cs:99000,-347.594010408774)
--(axis cs:98500,-299.866800207427)
--(axis cs:98000,-44.7370765356084)
--(axis cs:97500,-241.50727834953)
--(axis cs:97000,-111.624780679985)
--(axis cs:96500,-349.578378972043)
--(axis cs:96000,-328.830864827332)
--(axis cs:95500,-330.467664989837)
--(axis cs:95000,-78.9014397078121)
--(axis cs:94500,-356.053450901937)
--(axis cs:94000,-355.601370085236)
--(axis cs:93500,-351.06414225444)
--(axis cs:93000,-173.524207313558)
--(axis cs:92500,80.7103450167443)
--(axis cs:92000,-311.64734545831)
--(axis cs:91500,43.8476423628603)
--(axis cs:91000,105.091044579986)
--(axis cs:90500,-10.7372714609025)
--(axis cs:90000,31.9504456604977)
--(axis cs:89500,110.279034140232)
--(axis cs:89000,-19.1758102665495)
--(axis cs:88500,-299.899933036945)
--(axis cs:88000,-239.023580473746)
--(axis cs:87500,-296.775615698855)
--(axis cs:87000,-352.64038198793)
--(axis cs:86500,-350.971864375207)
--(axis cs:86000,-15.9691215544028)
--(axis cs:85500,-102.083021641871)
--(axis cs:85000,-345.13592161775)
--(axis cs:84500,-262.017223209425)
--(axis cs:84000,-346.259705691362)
--(axis cs:83500,-348.84568281584)
--(axis cs:83000,-351.847749143362)
--(axis cs:82500,-280.142369457741)
--(axis cs:82000,-350.364419207689)
--(axis cs:81500,-356.099959714913)
--(axis cs:81000,-350.301582139968)
--(axis cs:80500,-342.261784877573)
--(axis cs:80000,-353.52057807198)
--(axis cs:79500,-56.5642669803668)
--(axis cs:79000,-353.381542105244)
--(axis cs:78500,-346.690824381193)
--(axis cs:78000,-346.775275241989)
--(axis cs:77500,-351.24188300017)
--(axis cs:77000,-350.641520484212)
--(axis cs:76500,-349.450853270075)
--(axis cs:76000,-349.942373923099)
--(axis cs:75500,-348.664205992992)
--(axis cs:75000,-344.382898912608)
--(axis cs:74500,-347.861134344215)
--(axis cs:74000,-353.467202067053)
--(axis cs:73500,-350.445836547019)
--(axis cs:73000,-348.601088201362)
--(axis cs:72500,-344.402803021692)
--(axis cs:72000,-353.979996924333)
--(axis cs:71500,-346.845020334617)
--(axis cs:71000,-342.874422795431)
--(axis cs:70500,17.3488925247495)
--(axis cs:70000,-265.663204693399)
--(axis cs:69500,-350.871914774748)
--(axis cs:69000,-350.254646382479)
--(axis cs:68500,-353.962378319644)
--(axis cs:68000,-354.429653680339)
--(axis cs:67500,-357.016768873334)
--(axis cs:67000,-233.280008048881)
--(axis cs:66500,-344.18967424642)
--(axis cs:66000,-348.177108008357)
--(axis cs:65500,-357.599585562396)
--(axis cs:65000,-350.776925618991)
--(axis cs:64500,-347.564197927576)
--(axis cs:64000,-347.599032353712)
--(axis cs:63500,-349.799694075668)
--(axis cs:63000,-349.872718604694)
--(axis cs:62500,-352.104084136377)
--(axis cs:62000,-331.558872924037)
--(axis cs:61500,-344.895640352976)
--(axis cs:61000,-350.104398833603)
--(axis cs:60500,-354.411863050209)
--(axis cs:60000,-355.349473670867)
--(axis cs:59500,-353.677676754954)
--(axis cs:59000,-351.302780923094)
--(axis cs:58500,-351.840327094958)
--(axis cs:58000,-351.68117365396)
--(axis cs:57500,-345.624588663456)
--(axis cs:57000,-347.017985860244)
--(axis cs:56500,-352.11021672087)
--(axis cs:56000,-350.804157858689)
--(axis cs:55500,-352.333365642993)
--(axis cs:55000,-350.820596699576)
--(axis cs:54500,-347.739481713925)
--(axis cs:54000,-353.641604734871)
--(axis cs:53500,-350.902660056987)
--(axis cs:53000,-349.922684688441)
--(axis cs:52500,-350.822331119742)
--(axis cs:52000,-348.599867074547)
--(axis cs:51500,-356.033768739824)
--(axis cs:51000,-349.504131676179)
--(axis cs:50500,-352.32562821471)
--(axis cs:50000,-348.914747374483)
--(axis cs:49500,-349.852294102263)
--(axis cs:49000,-350.393519972891)
--(axis cs:48500,-69.0597278228844)
--(axis cs:48000,-349.30312507489)
--(axis cs:47500,-357.599071251314)
--(axis cs:47000,-351.862147449359)
--(axis cs:46500,-352.563055524622)
--(axis cs:46000,-355.625940448574)
--(axis cs:45500,-354.148314082208)
--(axis cs:45000,-352.938025329634)
--(axis cs:44500,-322.327170127464)
--(axis cs:44000,-351.245186112167)
--(axis cs:43500,-348.004634577239)
--(axis cs:43000,-352.588680034477)
--(axis cs:42500,-354.999401584918)
--(axis cs:42000,-351.998648940587)
--(axis cs:41500,-352.413321351808)
--(axis cs:41000,-355.581312802259)
--(axis cs:40500,-349.943494313338)
--(axis cs:40000,-349.317493694791)
--(axis cs:39500,-345.236500308991)
--(axis cs:39000,-265.839322395229)
--(axis cs:38500,-351.405724974746)
--(axis cs:38000,-351.92228251469)
--(axis cs:37500,-354.822472345438)
--(axis cs:37000,-354.04853171707)
--(axis cs:36500,-351.686791027585)
--(axis cs:36000,-356.113709452945)
--(axis cs:35500,-354.54540994816)
--(axis cs:35000,-354.183576214416)
--(axis cs:34500,-350.538060552163)
--(axis cs:34000,-348.770813620936)
--(axis cs:33500,-352.851159074398)
--(axis cs:33000,-355.035085917359)
--(axis cs:32500,-355.865476019059)
--(axis cs:32000,-352.583036482661)
--(axis cs:31500,-356.018008895516)
--(axis cs:31000,-350.51331270221)
--(axis cs:30500,-352.531772162767)
--(axis cs:30000,-294.991544339587)
--(axis cs:29500,-356.12073464956)
--(axis cs:29000,-353.765541317899)
--(axis cs:28500,-357.57371390194)
--(axis cs:28000,-356.146340582689)
--(axis cs:27500,-357.732653758595)
--(axis cs:27000,-12.7265315779006)
--(axis cs:26500,-352.195014477154)
--(axis cs:26000,-358.202687314414)
--(axis cs:25500,-356.874292825671)
--(axis cs:25000,-353.858799694781)
--(axis cs:24500,-352.347014655635)
--(axis cs:24000,-353.998074136276)
--(axis cs:23500,-352.713085522744)
--(axis cs:23000,-353.076751454281)
--(axis cs:22500,-359.111812269448)
--(axis cs:22000,-353.379838410939)
--(axis cs:21500,-354.231721594819)
--(axis cs:21000,-342.397742561935)
--(axis cs:20500,-353.274020325558)
--(axis cs:20000,-356.966156264689)
--(axis cs:19500,-356.708226142179)
--(axis cs:19000,-353.625434998342)
--(axis cs:18500,-356.393488795025)
--(axis cs:18000,-356.242203071538)
--(axis cs:17500,-67.2033896350396)
--(axis cs:17000,-356.103996288904)
--(axis cs:16500,-354.152477356448)
--(axis cs:16000,-357.169294907631)
--(axis cs:15500,-356.39156008681)
--(axis cs:15000,-358.653476284802)
--(axis cs:14500,-129.382025566141)
--(axis cs:14000,88.6052661476488)
--(axis cs:13500,-30.6210121151275)
--(axis cs:13000,-194.554583216891)
--(axis cs:12500,-205.080283377609)
--(axis cs:12000,-78.0016390826479)
--(axis cs:11500,-201.472833661567)
--(axis cs:11000,1.28443996605324)
--(axis cs:10500,-86.9879039924567)
--(axis cs:10000,17.2940066245399)
--(axis cs:9500,12.8754513992491)
--(axis cs:9000,-345.441680332244)
--(axis cs:8500,-298.512193393622)
--(axis cs:8000,-174.94580609102)
--(axis cs:7500,-262.661523474849)
--(axis cs:7000,-253.229757190614)
--(axis cs:6500,-361.770259367678)
--(axis cs:6000,-101.826302542346)
--(axis cs:5500,-68.0719989464505)
--(axis cs:5000,-123.013720408184)
--(axis cs:4500,-259.604203021659)
--(axis cs:4000,-282.197897726354)
--(axis cs:3500,-252.900057898845)
--(axis cs:3000,-436.131635452109)
--(axis cs:2500,-1135.76328008902)
--(axis cs:2000,-2419.16785130153)
--(axis cs:1500,-3292.02296529896)
--(axis cs:1000,-4226.50459631423)
--(axis cs:500,-4361.88229962117)
--(axis cs:0,-3565.23047752075)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0pt]
(axis cs:0,-4698.13976195393)
--(axis cs:0,-4761.88608310503)
--(axis cs:500,-4751.13022248838)
--(axis cs:1000,-4740.84464977265)
--(axis cs:1500,-4632.75746278002)
--(axis cs:2000,-4518.41842068614)
--(axis cs:2500,-4452.08173250324)
--(axis cs:3000,-4229.79912934769)
--(axis cs:3500,-4161.48433515051)
--(axis cs:4000,-4127.91861319998)
--(axis cs:4500,-4014.05523601292)
--(axis cs:5000,-3929.78027672117)
--(axis cs:5500,-3913.80707498682)
--(axis cs:6000,-3961.95137501549)
--(axis cs:6500,-3920.05175893064)
--(axis cs:7000,-3830.89062594906)
--(axis cs:7500,-3756.88281273731)
--(axis cs:8000,-3661.48624390624)
--(axis cs:8500,-3399.41611619204)
--(axis cs:9000,-3150.00498067576)
--(axis cs:9500,-3358.40056789584)
--(axis cs:10000,-3223.69602474852)
--(axis cs:10500,-2862.99554991998)
--(axis cs:11000,-2398.19930680152)
--(axis cs:11500,-2284.68004253601)
--(axis cs:12000,-2101.96165715165)
--(axis cs:12500,-2407.21753229935)
--(axis cs:13000,-1784.14115142226)
--(axis cs:13500,-1920.93762411607)
--(axis cs:14000,-1979.25095534509)
--(axis cs:14500,-1561.94803931968)
--(axis cs:15000,-1395.7149808033)
--(axis cs:15500,-896.813128918409)
--(axis cs:16000,-881.305471850047)
--(axis cs:16500,-1374.37845225734)
--(axis cs:17000,-1401.44265431612)
--(axis cs:17500,-1271.29661778812)
--(axis cs:18000,-1291.51811385879)
--(axis cs:18500,-1376.86955708243)
--(axis cs:19000,-1503.75057810518)
--(axis cs:19500,-1263.16325243382)
--(axis cs:20000,-972.110512050375)
--(axis cs:20500,-928.665455961591)
--(axis cs:21000,-1261.15132274403)
--(axis cs:21500,-912.091696772523)
--(axis cs:22000,-1984.72820376121)
--(axis cs:22500,-1732.97882980609)
--(axis cs:23000,-1784.583986116)
--(axis cs:23500,-1820.70580288299)
--(axis cs:24000,-1251.54507957244)
--(axis cs:24500,-1305.66398333795)
--(axis cs:25000,-1752.66938876381)
--(axis cs:25500,-1988.69891596683)
--(axis cs:26000,-2041.67504660301)
--(axis cs:26500,-1435.06343587295)
--(axis cs:27000,-1234.7169175705)
--(axis cs:27500,-737.604770384623)
--(axis cs:28000,-536.704032038701)
--(axis cs:28500,-799.136713989574)
--(axis cs:29000,-409.911920320681)
--(axis cs:29500,-824.006726915663)
--(axis cs:30000,-671.392758608647)
--(axis cs:30500,-2206.63385882492)
--(axis cs:31000,-1762.66743006377)
--(axis cs:31500,-2157.6126906542)
--(axis cs:32000,-2128.13261552675)
--(axis cs:32500,-1700.16463414892)
--(axis cs:33000,-1792.7365104021)
--(axis cs:33500,-1812.15372999337)
--(axis cs:34000,-1835.61576912837)
--(axis cs:34500,-2017.49808672872)
--(axis cs:35000,-1853.31682640872)
--(axis cs:35500,-1892.21588381398)
--(axis cs:36000,-1835.59197733089)
--(axis cs:36500,-1760.12389754975)
--(axis cs:37000,-1748.66215626989)
--(axis cs:37500,-1653.84498412024)
--(axis cs:38000,-2007.42969679837)
--(axis cs:38500,-2125.01707364181)
--(axis cs:39000,-1901.21437183727)
--(axis cs:39500,-2252.57364097513)
--(axis cs:40000,-1914.17728435517)
--(axis cs:40500,-1712.27916754888)
--(axis cs:41000,-1724.61743319598)
--(axis cs:41500,-1749.5470758563)
--(axis cs:42000,-1677.83924883376)
--(axis cs:42500,-1720.97743387864)
--(axis cs:43000,-1847.91474825595)
--(axis cs:43500,-1848.29376864897)
--(axis cs:44000,-1825.50324711259)
--(axis cs:44500,-1802.14599927058)
--(axis cs:45000,-1651.80898950437)
--(axis cs:45500,-1704.33179119634)
--(axis cs:46000,-1771.99353016147)
--(axis cs:46500,-1737.76162506229)
--(axis cs:47000,-1706.7770352082)
--(axis cs:47500,-1648.85764719172)
--(axis cs:48000,-1594.40177295445)
--(axis cs:48500,-1622.41702468481)
--(axis cs:49000,-1657.82105702244)
--(axis cs:49500,-1617.39677935115)
--(axis cs:50000,-1619.65287375207)
--(axis cs:50500,-1609.69492431492)
--(axis cs:51000,-1617.1838534014)
--(axis cs:51500,-1614.18590136799)
--(axis cs:52000,-1589.49155848541)
--(axis cs:52500,-1588.67847203083)
--(axis cs:53000,-1607.05886208807)
--(axis cs:53500,-1603.34174807309)
--(axis cs:54000,-1575.7914565884)
--(axis cs:54500,-1592.56687359647)
--(axis cs:55000,-1622.58526604307)
--(axis cs:55500,-1575.51787732593)
--(axis cs:56000,-1587.75134960469)
--(axis cs:56500,-1604.79717846132)
--(axis cs:57000,-1636.07895396727)
--(axis cs:57500,-1595.26090335911)
--(axis cs:58000,-2178.03329913367)
--(axis cs:58500,-2165.34572300939)
--(axis cs:59000,-2211.58518721917)
--(axis cs:59500,-2128.16924151613)
--(axis cs:60000,-2220.2467697556)
--(axis cs:60500,-2157.47912501753)
--(axis cs:61000,-2087.26205852786)
--(axis cs:61500,-2066.63310281157)
--(axis cs:62000,-2019.61451069639)
--(axis cs:62500,-2064.56463491574)
--(axis cs:63000,-2069.8325460466)
--(axis cs:63500,-2248.27900680991)
--(axis cs:64000,-2133.39431265643)
--(axis cs:64500,-2101.41508981515)
--(axis cs:65000,-2094.19330156375)
--(axis cs:65500,-2174.9670544322)
--(axis cs:66000,-2282.91380952391)
--(axis cs:66500,-2233.08188546478)
--(axis cs:67000,-2227.69599145686)
--(axis cs:67500,-2140.35373834562)
--(axis cs:68000,-2221.97782772621)
--(axis cs:68500,-2245.52625071374)
--(axis cs:69000,-2088.27041100131)
--(axis cs:69500,-2131.25618101003)
--(axis cs:70000,-2094.93156865797)
--(axis cs:70500,-2058.85515369384)
--(axis cs:71000,-2156.8657292214)
--(axis cs:71500,-2157.27866028964)
--(axis cs:72000,-2097.0412102071)
--(axis cs:72500,-2111.85122472951)
--(axis cs:73000,-2321.59395259761)
--(axis cs:73500,-2549.46080898189)
--(axis cs:74000,-2041.58662512668)
--(axis cs:74500,-2105.8566646927)
--(axis cs:75000,-1804.12403846779)
--(axis cs:75500,-2077.43812491732)
--(axis cs:76000,-1768.73865154781)
--(axis cs:76500,-2175.96073686072)
--(axis cs:77000,-1870.78217268817)
--(axis cs:77500,-1767.46627197943)
--(axis cs:78000,-2039.41724965345)
--(axis cs:78500,-1673.37719771511)
--(axis cs:79000,-1745.02208160227)
--(axis cs:79500,-1827.50269020825)
--(axis cs:80000,-1784.58608176283)
--(axis cs:80500,-2292.49142557168)
--(axis cs:81000,-2031.11594496546)
--(axis cs:81500,-1968.03782679676)
--(axis cs:82000,-2098.52108728487)
--(axis cs:82500,-2071.06551298998)
--(axis cs:83000,-2189.4661663362)
--(axis cs:83500,-2241.11436926747)
--(axis cs:84000,-2167.97714888209)
--(axis cs:84500,-2147.29193496269)
--(axis cs:85000,-2257.18424451109)
--(axis cs:85500,-2254.97139915051)
--(axis cs:86000,-2108.35448247419)
--(axis cs:86500,-2057.19262300154)
--(axis cs:87000,-1604.60951777341)
--(axis cs:87500,-1569.1449933628)
--(axis cs:88000,-1201.31877182565)
--(axis cs:88500,-1628.20247323147)
--(axis cs:89000,-1621.23482357515)
--(axis cs:89500,-1649.42813682753)
--(axis cs:90000,-1643.41686693741)
--(axis cs:90500,-1641.69249590894)
--(axis cs:91000,-1632.12251960678)
--(axis cs:91500,-1633.66028655126)
--(axis cs:92000,-1647.74928819502)
--(axis cs:92500,-1607.05156236111)
--(axis cs:93000,-1943.04294865996)
--(axis cs:93500,-1743.2058715439)
--(axis cs:94000,-1616.52595900365)
--(axis cs:94500,-1617.29069298499)
--(axis cs:95000,-1623.31234530295)
--(axis cs:95500,-1598.83922187556)
--(axis cs:96000,-1678.14726173848)
--(axis cs:96500,-1683.23725120529)
--(axis cs:97000,-1686.4636097161)
--(axis cs:97500,-1662.5453435108)
--(axis cs:98000,-1641.68695981465)
--(axis cs:98500,-1701.41363064968)
--(axis cs:99000,-1705.02328861011)
--(axis cs:99500,-1674.87998076531)
--(axis cs:100000,-1630.91862186026)
--(axis cs:100500,-2079.20103235471)
--(axis cs:101000,-1661.15410390226)
--(axis cs:101500,-1683.45847455699)
--(axis cs:102000,-2040.66577309979)
--(axis cs:102500,-2107.98085715113)
--(axis cs:103000,-1521.87118269944)
--(axis cs:103500,-1363.38190475261)
--(axis cs:104000,-875.550965699064)
--(axis cs:104500,-1089.74365542899)
--(axis cs:105000,-1012.45528396266)
--(axis cs:105500,-1315.78310973993)
--(axis cs:106000,-552.264146439487)
--(axis cs:106500,-534.269011903911)
--(axis cs:107000,-600.327475702887)
--(axis cs:107500,-612.851926314947)
--(axis cs:108000,-541.624139335355)
--(axis cs:108500,-550.105061070226)
--(axis cs:109000,-528.530616267885)
--(axis cs:109500,-574.036093291342)
--(axis cs:110000,-655.339046646897)
--(axis cs:110500,-497.749539142121)
--(axis cs:111000,-472.679060230064)
--(axis cs:111500,-582.447471554715)
--(axis cs:112000,-527.23757879423)
--(axis cs:112500,-670.664297059037)
--(axis cs:113000,-537.309427505239)
--(axis cs:113500,-607.785188074941)
--(axis cs:114000,-656.373432484536)
--(axis cs:114500,-721.107469415548)
--(axis cs:115000,-575.873777382555)
--(axis cs:115500,-721.684945721395)
--(axis cs:116000,-581.91690868446)
--(axis cs:116500,-683.463563535947)
--(axis cs:117000,-620.326155233142)
--(axis cs:117500,-629.524240927469)
--(axis cs:118000,-644.348385638246)
--(axis cs:118500,-648.24254870089)
--(axis cs:119000,-653.063074508451)
--(axis cs:119500,-859.037664443547)
--(axis cs:120000,-587.694373160237)
--(axis cs:120500,-681.272696318208)
--(axis cs:121000,-716.625232826456)
--(axis cs:121500,-556.662763287534)
--(axis cs:122000,-683.993123749046)
--(axis cs:122500,-674.57695758109)
--(axis cs:123000,-594.309963985861)
--(axis cs:123500,-580.962828755943)
--(axis cs:124000,-536.667725406392)
--(axis cs:124500,-632.365788205364)
--(axis cs:125000,-561.846009374515)
--(axis cs:125500,-787.794081067223)
--(axis cs:126000,-575.530384704605)
--(axis cs:126500,-612.389766087607)
--(axis cs:127000,-641.342236748781)
--(axis cs:127500,-537.029993149338)
--(axis cs:128000,-590.881895280301)
--(axis cs:128500,-666.235269658897)
--(axis cs:129000,-457.157717671672)
--(axis cs:129500,-546.522138426197)
--(axis cs:130000,-485.224481806639)
--(axis cs:130500,-480.322253685731)
--(axis cs:131000,-469.491475323354)
--(axis cs:131500,-514.125714788658)
--(axis cs:132000,-613.858240145027)
--(axis cs:132500,-546.354078294563)
--(axis cs:133000,-497.718518934434)
--(axis cs:133500,-518.332449566221)
--(axis cs:134000,-514.406063588767)
--(axis cs:134500,-848.173834520176)
--(axis cs:135000,-518.611575374678)
--(axis cs:135500,-539.393300499074)
--(axis cs:136000,-471.918644277333)
--(axis cs:136500,-470.221797653072)
--(axis cs:137000,-480.690480386773)
--(axis cs:137500,-544.984857344382)
--(axis cs:138000,-425.030538542833)
--(axis cs:138500,-523.093666496086)
--(axis cs:139000,-458.309920325797)
--(axis cs:139500,-487.757234376748)
--(axis cs:140000,-420.457481043648)
--(axis cs:140500,-471.62046012146)
--(axis cs:141000,-441.329081135)
--(axis cs:141500,-487.174616628506)
--(axis cs:142000,-458.053013782265)
--(axis cs:142500,-519.893388535744)
--(axis cs:143000,-541.7032708617)
--(axis cs:143500,-428.991867156499)
--(axis cs:144000,-394.268958557515)
--(axis cs:144500,-391.08452324907)
--(axis cs:145000,-375.673581646173)
--(axis cs:145500,-526.980270939526)
--(axis cs:146000,-413.001106528286)
--(axis cs:146500,-433.796675620859)
--(axis cs:147000,-636.230806318468)
--(axis cs:147500,-470.826336104882)
--(axis cs:148000,-596.209766193317)
--(axis cs:148500,-391.0273403453)
--(axis cs:149000,-392.96407869957)
--(axis cs:149500,-418.088861213033)
--(axis cs:150000,-399.433508994375)
--(axis cs:150500,-393.018001795402)
--(axis cs:151000,-411.060457161955)
--(axis cs:151500,-419.585435220601)
--(axis cs:152000,-383.312008663656)
--(axis cs:152500,-385.639346247397)
--(axis cs:153000,-392.621916001424)
--(axis cs:153500,-386.175187768236)
--(axis cs:154000,-407.091809458684)
--(axis cs:154500,-428.482026609344)
--(axis cs:155000,-483.423097567286)
--(axis cs:155500,-393.308424998681)
--(axis cs:156000,-487.068660694038)
--(axis cs:156500,-441.903764053509)
--(axis cs:157000,-821.273776500646)
--(axis cs:157500,-1024.44460815391)
--(axis cs:158000,-452.011790956322)
--(axis cs:158500,-381.552567846435)
--(axis cs:159000,-607.112545037001)
--(axis cs:159500,-862.958005847744)
--(axis cs:160000,-449.705046456154)
--(axis cs:160500,-413.871837681927)
--(axis cs:161000,-469.024944120846)
--(axis cs:161500,-392.064300978766)
--(axis cs:162000,-410.993893614508)
--(axis cs:162500,-431.990169817)
--(axis cs:163000,-418.102706407837)
--(axis cs:163500,-414.578515423655)
--(axis cs:164000,-492.582223250835)
--(axis cs:164500,-440.655392289996)
--(axis cs:165000,-459.286616715073)
--(axis cs:165500,-434.460274257934)
--(axis cs:166000,-440.19528637285)
--(axis cs:166500,-426.671276367604)
--(axis cs:167000,-438.830565727763)
--(axis cs:167500,-441.910796035755)
--(axis cs:168000,-489.925854433072)
--(axis cs:168500,-382.54403684788)
--(axis cs:169000,-441.171587309579)
--(axis cs:169500,-468.71740705343)
--(axis cs:170000,-448.983505560073)
--(axis cs:170500,-520.052620464086)
--(axis cs:171000,-467.881156366896)
--(axis cs:171500,-423.315242583886)
--(axis cs:172000,-432.423185096741)
--(axis cs:172500,-460.968774690121)
--(axis cs:173000,-417.337188346788)
--(axis cs:173500,-403.211989570258)
--(axis cs:174000,-414.621434349047)
--(axis cs:174500,-382.260781179286)
--(axis cs:175000,-447.218574308512)
--(axis cs:175500,-441.604481529782)
--(axis cs:176000,-434.248042705027)
--(axis cs:176500,-426.562609481414)
--(axis cs:177000,-439.39426510207)
--(axis cs:177500,-391.41550857986)
--(axis cs:178000,-456.404467062349)
--(axis cs:178500,-487.677365859579)
--(axis cs:179000,-473.400955341718)
--(axis cs:179500,-416.099190587314)
--(axis cs:180000,-511.711259831696)
--(axis cs:180500,-521.428440155941)
--(axis cs:181000,-509.639927257724)
--(axis cs:181500,-476.695927841427)
--(axis cs:182000,-495.969955079692)
--(axis cs:182500,-449.579380681313)
--(axis cs:183000,-520.931285919116)
--(axis cs:183500,-450.382219782835)
--(axis cs:184000,-540.210557963144)
--(axis cs:184500,-528.84728647984)
--(axis cs:185000,-471.310181557681)
--(axis cs:185500,-479.064003966784)
--(axis cs:186000,-478.949005676293)
--(axis cs:186500,-431.441421095155)
--(axis cs:187000,-418.962411760444)
--(axis cs:187500,-1342.31844444813)
--(axis cs:188000,-1316.61511075503)
--(axis cs:188500,-1374.04992771669)
--(axis cs:189000,-441.853847802666)
--(axis cs:189500,-435.436748242465)
--(axis cs:190000,-450.248992329604)
--(axis cs:190500,-392.870649329596)
--(axis cs:191000,-484.241626220888)
--(axis cs:191500,-424.124489642857)
--(axis cs:192000,-444.77825784033)
--(axis cs:192500,-484.49413774654)
--(axis cs:193000,-450.521396987977)
--(axis cs:193500,-481.032054313609)
--(axis cs:194000,-463.5775136274)
--(axis cs:194500,-478.170765355084)
--(axis cs:195000,-501.105216491915)
--(axis cs:195500,-469.225252721106)
--(axis cs:196000,-496.527480524733)
--(axis cs:196500,-469.632649224142)
--(axis cs:197000,-442.801719065333)
--(axis cs:197500,-417.756990045539)
--(axis cs:198000,-439.066008567089)
--(axis cs:198500,-446.356472885582)
--(axis cs:199000,-447.903715959863)
--(axis cs:199500,-400.3348143876)
--(axis cs:200000,-434.273562006326)
--(axis cs:200500,-498.815019630037)
--(axis cs:201000,-441.11498137675)
--(axis cs:201500,-448.709303709583)
--(axis cs:202000,-443.714891660178)
--(axis cs:202500,-385.35149926237)
--(axis cs:203000,-446.238182547223)
--(axis cs:203500,-1116.55968009726)
--(axis cs:204000,-896.398521215745)
--(axis cs:204500,-429.694625767024)
--(axis cs:205000,-499.5113915566)
--(axis cs:205500,-470.002090705999)
--(axis cs:206000,-383.205634328766)
--(axis cs:206500,-432.771025645771)
--(axis cs:207000,-402.159705883818)
--(axis cs:207500,-804.129113406671)
--(axis cs:208000,-407.921972538737)
--(axis cs:208500,-394.20372589321)
--(axis cs:209000,-427.827766344031)
--(axis cs:209500,-504.396454237314)
--(axis cs:210000,-373.610476285393)
--(axis cs:210500,-394.313945523609)
--(axis cs:211000,-472.414636725647)
--(axis cs:211500,-975.302916033745)
--(axis cs:212000,-863.790236425826)
--(axis cs:212500,-1072.59647901921)
--(axis cs:213000,-844.149193761237)
--(axis cs:213500,-1009.62520077997)
--(axis cs:214000,-977.800126537325)
--(axis cs:214500,-930.682399599119)
--(axis cs:215000,-1073.4806381995)
--(axis cs:215500,-461.748170985662)
--(axis cs:216000,-696.849936500729)
--(axis cs:216500,-448.147889110883)
--(axis cs:217000,-463.721698141277)
--(axis cs:217500,-382.599885770833)
--(axis cs:218000,-481.958027469042)
--(axis cs:218500,-474.183685203075)
--(axis cs:219000,-444.093021513694)
--(axis cs:219500,-515.555656816316)
--(axis cs:220000,-583.887393390624)
--(axis cs:220500,-434.909837857432)
--(axis cs:221000,-514.601358405517)
--(axis cs:221500,-486.513933471916)
--(axis cs:222000,-474.047698673153)
--(axis cs:222500,-512.204046232642)
--(axis cs:223000,-416.897988660138)
--(axis cs:223500,-764.531722950994)
--(axis cs:224000,-732.239026378079)
--(axis cs:224500,-813.317212942317)
--(axis cs:225000,-1128.82995503547)
--(axis cs:225500,-445.763064619194)
--(axis cs:226000,-1441.90272878784)
--(axis cs:226500,-1705.38337025127)
--(axis cs:227000,-909.538970048861)
--(axis cs:227500,-516.972662631365)
--(axis cs:228000,-1267.21785799689)
--(axis cs:228500,-369.215139862518)
--(axis cs:229000,-640.338969322903)
--(axis cs:229500,-1146.7052726653)
--(axis cs:230000,-1544.52035815292)
--(axis cs:230500,-394.798354417523)
--(axis cs:231000,-1196.86209490221)
--(axis cs:231500,-369.291937422427)
--(axis cs:232000,-382.502024491137)
--(axis cs:232500,-366.426618140269)
--(axis cs:233000,-363.995935076281)
--(axis cs:233500,-363.090589352543)
--(axis cs:234000,-364.302851521528)
--(axis cs:234500,-400.928971304156)
--(axis cs:235000,-364.318197924893)
--(axis cs:235500,-374.192277827926)
--(axis cs:236000,-386.276601379439)
--(axis cs:236500,-370.419315886931)
--(axis cs:237000,-362.626335270163)
--(axis cs:237500,-457.601788629902)
--(axis cs:238000,-691.375509242442)
--(axis cs:238500,-370.391852260732)
--(axis cs:239000,-373.415551516074)
--(axis cs:239500,-407.911678151231)
--(axis cs:240000,-364.59785498389)
--(axis cs:240500,-365.946190368169)
--(axis cs:241000,-397.89874029974)
--(axis cs:241500,-368.178983502628)
--(axis cs:242000,-429.313137836812)
--(axis cs:242500,-405.743454466413)
--(axis cs:243000,-367.261116626377)
--(axis cs:243500,-362.662991409502)
--(axis cs:244000,-365.17276595267)
--(axis cs:244500,-365.61808830089)
--(axis cs:245000,-486.553786862374)
--(axis cs:245500,-365.362922204499)
--(axis cs:246000,-399.895605044423)
--(axis cs:246500,-416.490282616444)
--(axis cs:247000,-363.755519013472)
--(axis cs:247500,-417.496098072742)
--(axis cs:248000,-365.985775662993)
--(axis cs:248500,-433.617214766964)
--(axis cs:249000,-382.368817075093)
--(axis cs:249500,-368.758256360012)
--(axis cs:250000,-366.938909024315)
--(axis cs:250000,-354.476003035828)
--(axis cs:250000,-354.476003035828)
--(axis cs:249500,-355.476036635798)
--(axis cs:249000,-350.527058877634)
--(axis cs:248500,-341.939021561733)
--(axis cs:248000,-355.361897559469)
--(axis cs:247500,-339.38100682111)
--(axis cs:247000,-354.472881245983)
--(axis cs:246500,-343.33837825831)
--(axis cs:246000,-345.863780677404)
--(axis cs:245500,-358.323824658384)
--(axis cs:245000,-311.543330326606)
--(axis cs:244500,-354.737161972057)
--(axis cs:244000,-352.591559510676)
--(axis cs:243500,-352.230981993954)
--(axis cs:243000,-353.303381376001)
--(axis cs:242500,-343.055787207267)
--(axis cs:242000,-336.223241552445)
--(axis cs:241500,-353.116390828115)
--(axis cs:241000,-345.270262071472)
--(axis cs:240500,-352.941494560885)
--(axis cs:240000,-351.984992705955)
--(axis cs:239500,-349.687793835847)
--(axis cs:239000,-352.818992878753)
--(axis cs:238500,-354.621608179307)
--(axis cs:238000,-258.256522359242)
--(axis cs:237500,-320.812735062278)
--(axis cs:237000,-354.049488492122)
--(axis cs:236500,-352.556061594472)
--(axis cs:236000,-347.440214335245)
--(axis cs:235500,-353.585121373045)
--(axis cs:235000,-357.386560924719)
--(axis cs:234500,-344.89998846731)
--(axis cs:234000,-357.138378085847)
--(axis cs:233500,-356.82353386398)
--(axis cs:233000,-354.474848647093)
--(axis cs:232500,-354.630180781512)
--(axis cs:232000,-351.521790118587)
--(axis cs:231500,-358.197965494581)
--(axis cs:231000,-117.468238373392)
--(axis cs:230500,-346.108052124668)
--(axis cs:230000,93.6680414194516)
--(axis cs:229500,-65.5109955757284)
--(axis cs:229000,-258.986621285585)
--(axis cs:228500,-351.566036139704)
--(axis cs:228000,-53.2651709312906)
--(axis cs:227500,-322.917140225106)
--(axis cs:227000,-192.054206184395)
--(axis cs:226500,-116.218182386875)
--(axis cs:226000,31.374383146028)
--(axis cs:225500,-338.858972823387)
--(axis cs:225000,-84.6195229123603)
--(axis cs:224500,-187.452699033066)
--(axis cs:224000,-274.637566268682)
--(axis cs:223500,-244.384152874819)
--(axis cs:223000,-331.844684164606)
--(axis cs:222500,-295.039324160544)
--(axis cs:222000,-311.596035725505)
--(axis cs:221500,-321.315133410631)
--(axis cs:221000,-296.553434905197)
--(axis cs:220500,-326.254257316148)
--(axis cs:220000,-268.224861316133)
--(axis cs:219500,-296.425922215023)
--(axis cs:219000,-325.864715676485)
--(axis cs:218500,-313.335270342513)
--(axis cs:218000,-310.195020843885)
--(axis cs:217500,-350.963198846992)
--(axis cs:217000,-327.310163687052)
--(axis cs:216500,-334.011538961877)
--(axis cs:216000,-275.570329939203)
--(axis cs:215500,-327.91810520104)
--(axis cs:215000,-116.660003951035)
--(axis cs:214500,-196.707991142333)
--(axis cs:214000,-168.172030791352)
--(axis cs:213500,-170.741706288609)
--(axis cs:213000,-197.558828253845)
--(axis cs:212500,-104.876203239499)
--(axis cs:212000,-165.659236985523)
--(axis cs:211500,-141.067733739982)
--(axis cs:211000,-314.784268933596)
--(axis cs:210500,-345.622735890688)
--(axis cs:210000,-352.419168266454)
--(axis cs:209500,-329.5262327114)
--(axis cs:209000,-344.247180779297)
--(axis cs:208500,-351.308079125119)
--(axis cs:208000,-343.36260437415)
--(axis cs:207500,-216.078552572958)
--(axis cs:207000,-348.415743212223)
--(axis cs:206500,-338.006557514101)
--(axis cs:206000,-352.709044875593)
--(axis cs:205500,-336.789701843871)
--(axis cs:205000,-344.950209394991)
--(axis cs:204500,-338.85331399535)
--(axis cs:204000,-206.531021876317)
--(axis cs:203500,-121.30972928271)
--(axis cs:203000,-341.895318113039)
--(axis cs:202500,-358.856422784501)
--(axis cs:202000,-340.592086970802)
--(axis cs:201500,-338.793805696109)
--(axis cs:201000,-335.461219806283)
--(axis cs:200500,-329.377762455983)
--(axis cs:200000,-355.61460044158)
--(axis cs:199500,-353.315249810838)
--(axis cs:199000,-336.091965687553)
--(axis cs:198500,-332.839939060736)
--(axis cs:198000,-339.01155836525)
--(axis cs:197500,-349.775490457359)
--(axis cs:197000,-343.128767208291)
--(axis cs:196500,-322.631872751409)
--(axis cs:196000,-345.095357545996)
--(axis cs:195500,-351.71997844912)
--(axis cs:195000,-326.725000959509)
--(axis cs:194500,-317.316719152366)
--(axis cs:194000,-339.166316848097)
--(axis cs:193500,-322.049030956014)
--(axis cs:193000,-337.815235788431)
--(axis cs:192500,-313.732872840813)
--(axis cs:192000,-331.579895986994)
--(axis cs:191500,-347.024500463308)
--(axis cs:191000,-330.910993340024)
--(axis cs:190500,-350.458353794766)
--(axis cs:190000,-334.235630641692)
--(axis cs:189500,-338.786107680933)
--(axis cs:189000,-335.433364211921)
--(axis cs:188500,2.03986186796283)
--(axis cs:188000,-15.9861889536048)
--(axis cs:187500,-26.9276223920061)
--(axis cs:187000,-339.361773900361)
--(axis cs:186500,-341.723157077091)
--(axis cs:186000,-334.559364003674)
--(axis cs:185500,-321.507551963255)
--(axis cs:185000,-334.418432338844)
--(axis cs:184500,-342.846765823519)
--(axis cs:184000,-337.184081091911)
--(axis cs:183500,-344.266055144104)
--(axis cs:183000,-339.050777974915)
--(axis cs:182500,-351.464849220208)
--(axis cs:182000,-349.552707112322)
--(axis cs:181500,-347.222502185696)
--(axis cs:181000,-347.88571918374)
--(axis cs:180500,-345.57248746401)
--(axis cs:180000,-345.878805608414)
--(axis cs:179500,-353.119513366835)
--(axis cs:179000,-343.100771917979)
--(axis cs:178500,-321.101209367148)
--(axis cs:178000,-347.026768604076)
--(axis cs:177500,-347.900192723342)
--(axis cs:177000,-336.219921237695)
--(axis cs:176500,-341.847823691635)
--(axis cs:176000,-327.450611373241)
--(axis cs:175500,-344.524558560994)
--(axis cs:175000,-334.082972317844)
--(axis cs:174500,-352.563092880898)
--(axis cs:174000,-347.067428982974)
--(axis cs:173500,-345.018374162194)
--(axis cs:173000,-346.92912497194)
--(axis cs:172500,-347.459952585698)
--(axis cs:172000,-353.198978870093)
--(axis cs:171500,-344.678009218162)
--(axis cs:171000,-341.440616971649)
--(axis cs:170500,-338.842634844799)
--(axis cs:170000,-348.782554712004)
--(axis cs:169500,-340.380902037506)
--(axis cs:169000,-334.697375657553)
--(axis cs:168500,-353.401256904228)
--(axis cs:168000,-331.943038965957)
--(axis cs:167500,-347.876768849461)
--(axis cs:167000,-344.671946025693)
--(axis cs:166500,-350.665291900909)
--(axis cs:166000,-340.203291182478)
--(axis cs:165500,-342.302240045127)
--(axis cs:165000,-339.652408175353)
--(axis cs:164500,-343.808846692833)
--(axis cs:164000,-347.754104542614)
--(axis cs:163500,-345.238369989336)
--(axis cs:163000,-346.853809540684)
--(axis cs:162500,-340.867577025443)
--(axis cs:162000,-346.47475197042)
--(axis cs:161500,-346.305378047188)
--(axis cs:161000,-334.215502846997)
--(axis cs:160500,-344.455161166114)
--(axis cs:160000,-352.263502578407)
--(axis cs:159500,-234.955137708376)
--(axis cs:159000,-285.985119118181)
--(axis cs:158500,-348.718444831586)
--(axis cs:158000,-348.225796477508)
--(axis cs:157500,-166.935760929297)
--(axis cs:157000,-244.566653071015)
--(axis cs:156500,-352.921425160247)
--(axis cs:156000,-342.605745168913)
--(axis cs:155500,-349.069701660089)
--(axis cs:155000,-313.013913077287)
--(axis cs:154500,-343.623033789155)
--(axis cs:154000,-345.06164277553)
--(axis cs:153500,-346.119303254079)
--(axis cs:153000,-345.369676640614)
--(axis cs:152500,-350.940857709878)
--(axis cs:152000,-348.518446210412)
--(axis cs:151500,-358.756433147206)
--(axis cs:151000,-341.106971744563)
--(axis cs:150500,-352.163301552421)
--(axis cs:150000,-351.178770153395)
--(axis cs:149500,-357.461746501381)
--(axis cs:149000,-350.104947724891)
--(axis cs:148500,-359.446405139161)
--(axis cs:148000,-270.353604002763)
--(axis cs:147500,-328.150140847083)
--(axis cs:147000,-279.911388895848)
--(axis cs:146500,-353.03379254308)
--(axis cs:146000,-348.723046632361)
--(axis cs:145500,-339.565655131242)
--(axis cs:145000,-355.333941761153)
--(axis cs:144500,-352.787015918433)
--(axis cs:144000,-353.230479104383)
--(axis cs:143500,-341.918595816758)
--(axis cs:143000,-348.629737515928)
--(axis cs:142500,-347.860906842256)
--(axis cs:142000,-334.086374058377)
--(axis cs:141500,-349.787835983813)
--(axis cs:141000,-332.615409593203)
--(axis cs:140500,-329.481278066132)
--(axis cs:140000,-346.928023041163)
--(axis cs:139500,-334.216364454494)
--(axis cs:139000,-336.801037742251)
--(axis cs:138500,-305.741292637598)
--(axis cs:138000,-349.924183069924)
--(axis cs:137500,-332.352195677356)
--(axis cs:137000,-350.593158253852)
--(axis cs:136500,-326.056878262323)
--(axis cs:136000,-329.187613066619)
--(axis cs:135500,-327.040435103344)
--(axis cs:135000,-340.095267371321)
--(axis cs:134500,-239.020977678871)
--(axis cs:134000,-309.226058524034)
--(axis cs:133500,-339.881061015812)
--(axis cs:133000,-350.307743542747)
--(axis cs:132500,-321.584319960267)
--(axis cs:132000,-307.621820031372)
--(axis cs:131500,-321.132833612062)
--(axis cs:131000,-344.327891913045)
--(axis cs:130500,-342.026827197916)
--(axis cs:130000,-328.267633076228)
--(axis cs:129500,-318.743877208152)
--(axis cs:129000,-358.993529834253)
--(axis cs:128500,-319.571560896706)
--(axis cs:128000,-350.635042421934)
--(axis cs:127500,-350.487470324187)
--(axis cs:127000,-361.360401156326)
--(axis cs:126500,-343.628494143401)
--(axis cs:126000,-349.232260819561)
--(axis cs:125500,-357.681943774272)
--(axis cs:125000,-363.428197231827)
--(axis cs:124500,-377.702998283013)
--(axis cs:124000,-378.682587851514)
--(axis cs:123500,-350.371908067629)
--(axis cs:123000,-375.049368919181)
--(axis cs:122500,-355.975619028952)
--(axis cs:122000,-402.269556425768)
--(axis cs:121500,-375.284290379373)
--(axis cs:121000,-364.035554028414)
--(axis cs:120500,-359.96963615803)
--(axis cs:120000,-383.910296904941)
--(axis cs:119500,-360.820358336324)
--(axis cs:119000,-373.1289904599)
--(axis cs:118500,-363.394429016648)
--(axis cs:118000,-367.569954064106)
--(axis cs:117500,-390.938455543344)
--(axis cs:117000,-388.868765092462)
--(axis cs:116500,-376.252904860087)
--(axis cs:116000,-360.542282598165)
--(axis cs:115500,-323.426026825964)
--(axis cs:115000,-396.339845143351)
--(axis cs:114500,-390.073654605253)
--(axis cs:114000,-401.86257352763)
--(axis cs:113500,-394.835495913316)
--(axis cs:113000,-357.929336576414)
--(axis cs:112500,-375.496559858103)
--(axis cs:112000,-364.32287895591)
--(axis cs:111500,-368.943402716311)
--(axis cs:111000,-347.559861698504)
--(axis cs:110500,-373.201839270878)
--(axis cs:110000,-372.119358737847)
--(axis cs:109500,-352.072469081479)
--(axis cs:109000,-380.216725365513)
--(axis cs:108500,-380.171886529913)
--(axis cs:108000,-360.06356288992)
--(axis cs:107500,-334.859506698854)
--(axis cs:107000,-362.071110614597)
--(axis cs:106500,-342.919043102321)
--(axis cs:106000,-340.407437479163)
--(axis cs:105500,-169.072185115421)
--(axis cs:105000,-314.587118707768)
--(axis cs:104500,-361.71309158845)
--(axis cs:104000,-369.401249877268)
--(axis cs:103500,-220.798663664593)
--(axis cs:103000,-188.657083800534)
--(axis cs:102500,-162.534725956081)
--(axis cs:102000,-138.875942667218)
--(axis cs:101500,-45.9858547847452)
--(axis cs:101000,-22.8954468197044)
--(axis cs:100500,-190.080182630021)
--(axis cs:100000,-4.70596210109272)
--(axis cs:99500,-74.5509515281331)
--(axis cs:99000,-81.8574933287947)
--(axis cs:98500,-64.8143914044342)
--(axis cs:98000,12.097627735133)
--(axis cs:97500,-46.9048542605824)
--(axis cs:97000,-35.8502041986967)
--(axis cs:96500,-51.6485197700479)
--(axis cs:96000,-40.9679705765633)
--(axis cs:95500,38.6572019881486)
--(axis cs:95000,47.0740638493797)
--(axis cs:94500,22.5205342832601)
--(axis cs:94000,53.4853998655616)
--(axis cs:93500,-61.9715438335445)
--(axis cs:93000,-165.881804855612)
--(axis cs:92500,27.3207305854232)
--(axis cs:92000,5.6545744300463)
--(axis cs:91500,31.8152782453901)
--(axis cs:91000,-13.6913347590535)
--(axis cs:90500,-11.4692026241142)
--(axis cs:90000,9.14327544935998)
--(axis cs:89500,12.0508800796288)
--(axis cs:89000,-36.2313082496057)
--(axis cs:88500,-72.0799970508882)
--(axis cs:88000,-122.479282528194)
--(axis cs:87500,-95.4949822225732)
--(axis cs:87000,-41.4871500095848)
--(axis cs:86500,-89.009755698724)
--(axis cs:86000,-108.55025865416)
--(axis cs:85500,-89.5779125955762)
--(axis cs:85000,-101.343135336887)
--(axis cs:84500,-124.573335708233)
--(axis cs:84000,-99.9756787629256)
--(axis cs:83500,-62.0526021553428)
--(axis cs:83000,-58.3092737719064)
--(axis cs:82500,-73.5598832271615)
--(axis cs:82000,-98.7757784622983)
--(axis cs:81500,-93.1599926482409)
--(axis cs:81000,-116.845599513043)
--(axis cs:80500,-316.037937702802)
--(axis cs:80000,-154.585258909372)
--(axis cs:79500,-186.785580290878)
--(axis cs:79000,-104.506304118598)
--(axis cs:78500,-96.7580459625805)
--(axis cs:78000,-211.899304947313)
--(axis cs:77500,-121.166042530253)
--(axis cs:77000,-160.973042452441)
--(axis cs:76500,-276.094020998158)
--(axis cs:76000,-118.46099381778)
--(axis cs:75500,-286.215060758701)
--(axis cs:75000,-73.0476532604334)
--(axis cs:74500,-257.911640579622)
--(axis cs:74000,-110.621089369641)
--(axis cs:73500,-274.367593730479)
--(axis cs:73000,-215.488086204175)
--(axis cs:72500,-127.27834348751)
--(axis cs:72000,-70.9174524188053)
--(axis cs:71500,-34.6746807861646)
--(axis cs:71000,-110.375370159065)
--(axis cs:70500,-88.4248345822682)
--(axis cs:70000,-105.283065764867)
--(axis cs:69500,-101.02900004428)
--(axis cs:69000,-85.8407913580437)
--(axis cs:68500,-91.3001640978098)
--(axis cs:68000,-50.2465205401952)
--(axis cs:67500,-123.497419172934)
--(axis cs:67000,-70.1047438422461)
--(axis cs:66500,-120.37474572492)
--(axis cs:66000,-110.964853176913)
--(axis cs:65500,-81.1586705452437)
--(axis cs:65000,-136.830666954505)
--(axis cs:64500,-62.8526657151367)
--(axis cs:64000,-101.878381469915)
--(axis cs:63500,-68.6177556697039)
--(axis cs:63000,-56.5759170293408)
--(axis cs:62500,-36.9885911891455)
--(axis cs:62000,-57.8035581325415)
--(axis cs:61500,-50.3456751936667)
--(axis cs:61000,-111.435151631895)
--(axis cs:60500,-47.1204148759352)
--(axis cs:60000,-12.8969629432715)
--(axis cs:59500,-29.4978859431596)
--(axis cs:59000,-11.0286187893691)
--(axis cs:58500,-15.5920555523749)
--(axis cs:58000,-15.0130754648892)
--(axis cs:57500,99.4241024450408)
--(axis cs:57000,47.8722235817777)
--(axis cs:56500,26.5985051668641)
--(axis cs:56000,74.446419662784)
--(axis cs:55500,75.9953690150786)
--(axis cs:55000,30.9150721014211)
--(axis cs:54500,78.8074399150757)
--(axis cs:54000,93.50579406751)
--(axis cs:53500,67.4707022433067)
--(axis cs:53000,39.7132547259835)
--(axis cs:52500,94.4969916661455)
--(axis cs:52000,57.5460895895501)
--(axis cs:51500,28.7251054149001)
--(axis cs:51000,44.1156999010085)
--(axis cs:50500,41.7873719390086)
--(axis cs:50000,4.43586020466603)
--(axis cs:49500,17.8945697195095)
--(axis cs:49000,-40.637414077339)
--(axis cs:48500,0.207731122200471)
--(axis cs:48000,70.9266654256484)
--(axis cs:47500,-25.6409613321372)
--(axis cs:47000,-71.7381558428823)
--(axis cs:46500,-76.3691243826328)
--(axis cs:46000,-112.622404818972)
--(axis cs:45500,-71.6779800318246)
--(axis cs:45000,-26.4039055693418)
--(axis cs:44500,-80.5588231089463)
--(axis cs:44000,-129.107413083802)
--(axis cs:43500,-127.730832270568)
--(axis cs:43000,-127.257919660952)
--(axis cs:42500,-51.0428730203522)
--(axis cs:42000,-6.12503767466433)
--(axis cs:41500,-81.0014458324457)
--(axis cs:41000,-97.6281642037845)
--(axis cs:40500,-62.6338869782109)
--(axis cs:40000,-213.933023495266)
--(axis cs:39500,-324.590704222133)
--(axis cs:39000,-168.735624350477)
--(axis cs:38500,-315.731301261387)
--(axis cs:38000,-250.071660015411)
--(axis cs:37500,-40.7090705607515)
--(axis cs:37000,-102.922016440786)
--(axis cs:36500,-142.562320767291)
--(axis cs:36000,-160.71082993948)
--(axis cs:35500,-143.595011450097)
--(axis cs:35000,-159.601435310647)
--(axis cs:34500,-203.926386395068)
--(axis cs:34000,-100.476646252843)
--(axis cs:33500,-46.1297241579779)
--(axis cs:33000,-100.182760789583)
--(axis cs:32500,-24.1947536138133)
--(axis cs:32000,-272.322699258436)
--(axis cs:31500,-216.845375632643)
--(axis cs:31000,-26.4195248382463)
--(axis cs:30500,-204.165345116586)
--(axis cs:30000,-299.260974268653)
--(axis cs:29500,-203.86641168387)
--(axis cs:29000,-351.349980825239)
--(axis cs:28500,-282.559647925731)
--(axis cs:28000,-317.167908167212)
--(axis cs:27500,-280.185762550472)
--(axis cs:27000,-89.1280687980759)
--(axis cs:26500,-137.842200403145)
--(axis cs:26000,-392.961093429792)
--(axis cs:25500,-252.474895880939)
--(axis cs:25000,-95.2731112382089)
--(axis cs:24500,-191.279513633558)
--(axis cs:24000,-142.628758181054)
--(axis cs:23500,-250.192421950406)
--(axis cs:23000,-307.93006545423)
--(axis cs:22500,-323.866374449915)
--(axis cs:22000,-451.410500050572)
--(axis cs:21500,-299.530862981538)
--(axis cs:21000,-263.010845421239)
--(axis cs:20500,-218.205319479665)
--(axis cs:20000,-321.167221539543)
--(axis cs:19500,-236.35572570353)
--(axis cs:19000,-164.42201492599)
--(axis cs:18500,-170.765360863667)
--(axis cs:18000,-331.654334780034)
--(axis cs:17500,-246.144985659542)
--(axis cs:17000,-105.769865485806)
--(axis cs:16500,-228.742225477958)
--(axis cs:16000,-461.129608129526)
--(axis cs:15500,-439.845643074431)
--(axis cs:15000,-314.175679745401)
--(axis cs:14500,-304.275800915029)
--(axis cs:14000,-424.764564032052)
--(axis cs:13500,-540.414463214695)
--(axis cs:13000,-568.516730649879)
--(axis cs:12500,-921.397596101653)
--(axis cs:12000,-982.630432499118)
--(axis cs:11500,-1156.54341228871)
--(axis cs:11000,-1295.44989289126)
--(axis cs:10500,-1671.32727698906)
--(axis cs:10000,-1938.59154948314)
--(axis cs:9500,-2229.2342368657)
--(axis cs:9000,-2084.98386645921)
--(axis cs:8500,-2446.00983083558)
--(axis cs:8000,-2782.88361244808)
--(axis cs:7500,-2832.76215171613)
--(axis cs:7000,-3156.14703894632)
--(axis cs:6500,-3294.73327059895)
--(axis cs:6000,-3518.71124579668)
--(axis cs:5500,-3732.89363217488)
--(axis cs:5000,-3737.65954910196)
--(axis cs:4500,-3742.38629209867)
--(axis cs:4000,-3712.73150418221)
--(axis cs:3500,-3732.16754936724)
--(axis cs:3000,-3785.68312893153)
--(axis cs:2500,-3933.16987817666)
--(axis cs:2000,-4042.12975944801)
--(axis cs:1500,-4171.24198566096)
--(axis cs:1000,-4376.32129375936)
--(axis cs:500,-4510.14379793843)
--(axis cs:0,-4698.13976195393)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0pt]
(axis cs:0,-4722.09587482848)
--(axis cs:0,-4783.41991721711)
--(axis cs:500,-4584.82074872392)
--(axis cs:1000,-4011.5321449969)
--(axis cs:1500,-3866.96001558227)
--(axis cs:2000,-3881.54760448877)
--(axis cs:2500,-3965.62345742426)
--(axis cs:3000,-3635.23034873544)
--(axis cs:3500,-3467.30318337981)
--(axis cs:4000,-3216.73157968378)
--(axis cs:4500,-2937.48558647879)
--(axis cs:5000,-1925.86703139186)
--(axis cs:5500,-1770.17608326374)
--(axis cs:6000,-2082.3081178571)
--(axis cs:6500,-1036.45713387625)
--(axis cs:7000,-1552.32607498775)
--(axis cs:7500,-699.669653430657)
--(axis cs:8000,-1175.89206704781)
--(axis cs:8500,-1069.85597651734)
--(axis cs:9000,-2754.07214635001)
--(axis cs:9500,-2963.06763253379)
--(axis cs:10000,-2679.31505750584)
--(axis cs:10500,-2892.44298528278)
--(axis cs:11000,-2712.43443319211)
--(axis cs:11500,-2275.32357610514)
--(axis cs:12000,-2211.87916937523)
--(axis cs:12500,-2212.11967879278)
--(axis cs:13000,-2169.32277879051)
--(axis cs:13500,-2271.22474184007)
--(axis cs:14000,-2229.58714633893)
--(axis cs:14500,-2585.81747679038)
--(axis cs:15000,-2789.17543388822)
--(axis cs:15500,-2756.26327519747)
--(axis cs:16000,-2671.2038556866)
--(axis cs:16500,-2468.30874333186)
--(axis cs:17000,-2217.4325417407)
--(axis cs:17500,-2201.885806154)
--(axis cs:18000,-2247.60071086982)
--(axis cs:18500,-2344.06449775436)
--(axis cs:19000,-2428.83980578772)
--(axis cs:19500,-2295.5060060487)
--(axis cs:20000,-2435.02981478958)
--(axis cs:20500,-1644.67280444636)
--(axis cs:21000,-1922.51936365842)
--(axis cs:21500,-566.80285380769)
--(axis cs:22000,-1730.40281266798)
--(axis cs:22500,-1754.37880060996)
--(axis cs:23000,-1728.16128792517)
--(axis cs:23500,-1670.42009295356)
--(axis cs:24000,-1740.20831413307)
--(axis cs:24500,-1609.38694456378)
--(axis cs:25000,-1579.22443015728)
--(axis cs:25500,-1600.81885471754)
--(axis cs:26000,-1619.48665346895)
--(axis cs:26500,-1606.1085241259)
--(axis cs:27000,-1617.25509396458)
--(axis cs:27500,-1644.81294077083)
--(axis cs:28000,-1570.89607683071)
--(axis cs:28500,-899.342890767332)
--(axis cs:29000,-867.66403914874)
--(axis cs:29500,-641.866598804965)
--(axis cs:30000,-547.90537916286)
--(axis cs:30500,-1345.92097531304)
--(axis cs:31000,-700.925906481266)
--(axis cs:31500,-595.924821962427)
--(axis cs:32000,-665.509370202467)
--(axis cs:32500,-1326.87751149228)
--(axis cs:33000,-708.784208625495)
--(axis cs:33500,-617.484064635669)
--(axis cs:34000,-585.446452994976)
--(axis cs:34500,-759.774165169014)
--(axis cs:35000,-961.273644396413)
--(axis cs:35500,-1702.36878454387)
--(axis cs:36000,-1627.03981693076)
--(axis cs:36500,-1662.82586096414)
--(axis cs:37000,-1656.11241480648)
--(axis cs:37500,-1683.52361517895)
--(axis cs:38000,-1736.31381989085)
--(axis cs:38500,-1793.26864390891)
--(axis cs:39000,-1727.36244186261)
--(axis cs:39500,-1683.32757565861)
--(axis cs:40000,-1733.88888414353)
--(axis cs:40500,-1821.49925887788)
--(axis cs:41000,-1675.46344216479)
--(axis cs:41500,-1833.28028091229)
--(axis cs:42000,-1695.4057778812)
--(axis cs:42500,-1682.49996807158)
--(axis cs:43000,-1655.25201168667)
--(axis cs:43500,-1643.52891618472)
--(axis cs:44000,-1883.91193163716)
--(axis cs:44500,-1731.95679708159)
--(axis cs:45000,-1637.25715052942)
--(axis cs:45500,-1922.75736631795)
--(axis cs:46000,-939.402369840461)
--(axis cs:46500,-1617.05946674214)
--(axis cs:47000,-1087.16469610986)
--(axis cs:47500,-1597.77375269255)
--(axis cs:48000,-1593.74149465622)
--(axis cs:48500,-1594.88279970257)
--(axis cs:49000,-611.043018735411)
--(axis cs:49500,-1324.11348378938)
--(axis cs:50000,-621.536452006294)
--(axis cs:50500,-1365.42391959179)
--(axis cs:51000,-769.12033416083)
--(axis cs:51500,-588.604104333923)
--(axis cs:52000,-419.760496802273)
--(axis cs:52500,-414.711361831044)
--(axis cs:53000,-496.944590024969)
--(axis cs:53500,-560.1456275041)
--(axis cs:54000,-670.909842739485)
--(axis cs:54500,-559.019386447862)
--(axis cs:55000,-588.241309450871)
--(axis cs:55500,-494.496816294948)
--(axis cs:56000,-449.732424536913)
--(axis cs:56500,-919.908807338312)
--(axis cs:57000,-470.020640262744)
--(axis cs:57500,-551.134739562637)
--(axis cs:58000,-1516.50624332067)
--(axis cs:58500,-673.447670606549)
--(axis cs:59000,-606.267975607833)
--(axis cs:59500,-501.952935414139)
--(axis cs:60000,-593.230314034325)
--(axis cs:60500,-444.463820054578)
--(axis cs:61000,-555.558735814002)
--(axis cs:61500,-437.283469827343)
--(axis cs:62000,-481.971111270655)
--(axis cs:62500,-503.281288604506)
--(axis cs:63000,-1528.60062599273)
--(axis cs:63500,-462.024419104467)
--(axis cs:64000,-480.325836585397)
--(axis cs:64500,-451.666740511992)
--(axis cs:65000,-1062.78376790343)
--(axis cs:65500,-488.335415337806)
--(axis cs:66000,-1100.54939032148)
--(axis cs:66500,-534.227908676544)
--(axis cs:67000,-486.093329188204)
--(axis cs:67500,-802.006292201425)
--(axis cs:68000,-847.915430834301)
--(axis cs:68500,-652.420973167906)
--(axis cs:69000,-584.131110764215)
--(axis cs:69500,-462.904010962251)
--(axis cs:70000,-529.528584107601)
--(axis cs:70500,-582.320629007819)
--(axis cs:71000,-604.008464693778)
--(axis cs:71500,-548.882250397796)
--(axis cs:72000,-556.156783025618)
--(axis cs:72500,-510.352921519171)
--(axis cs:73000,-568.850312351595)
--(axis cs:73500,-466.007514900802)
--(axis cs:74000,-541.850076784265)
--(axis cs:74500,-529.176176802953)
--(axis cs:75000,-514.823706025733)
--(axis cs:75500,-433.328905438505)
--(axis cs:76000,-473.037636769381)
--(axis cs:76500,-471.410750728809)
--(axis cs:77000,-476.465278350573)
--(axis cs:77500,-725.109517455377)
--(axis cs:78000,-653.566988598851)
--(axis cs:78500,-569.668986802337)
--(axis cs:79000,-532.859314357157)
--(axis cs:79500,-689.490581428807)
--(axis cs:80000,-1587.93579503866)
--(axis cs:80500,-749.652327157154)
--(axis cs:81000,-854.957366668497)
--(axis cs:81500,-596.005833350783)
--(axis cs:82000,-621.772486731707)
--(axis cs:82500,-496.715253193214)
--(axis cs:83000,-518.815005079813)
--(axis cs:83500,-493.940271662576)
--(axis cs:84000,-674.817302179451)
--(axis cs:84500,-477.06871746734)
--(axis cs:85000,-418.34813940551)
--(axis cs:85500,-869.906834255207)
--(axis cs:86000,-452.611984237318)
--(axis cs:86500,-443.528304294807)
--(axis cs:87000,-413.290549756911)
--(axis cs:87500,-517.145088058517)
--(axis cs:88000,-861.958021994236)
--(axis cs:88500,-425.861478666786)
--(axis cs:89000,-579.994577147191)
--(axis cs:89500,-578.434069978594)
--(axis cs:90000,-517.871495358604)
--(axis cs:90500,-550.245480056238)
--(axis cs:91000,-530.130063450016)
--(axis cs:91500,-538.444947452431)
--(axis cs:92000,-590.221181829742)
--(axis cs:92500,-594.483120555774)
--(axis cs:93000,-659.065741335226)
--(axis cs:93500,-489.928457956217)
--(axis cs:94000,-440.209853618183)
--(axis cs:94500,-445.884669339308)
--(axis cs:95000,-420.394658673925)
--(axis cs:95500,-409.019942203105)
--(axis cs:96000,-468.071140122283)
--(axis cs:96500,-443.559863947539)
--(axis cs:97000,-451.163083714599)
--(axis cs:97500,-681.785128241186)
--(axis cs:98000,-731.591537544631)
--(axis cs:98500,-612.401436070452)
--(axis cs:99000,-615.064830480557)
--(axis cs:99500,-543.005741381509)
--(axis cs:100000,-625.388023113058)
--(axis cs:100500,-533.401099264936)
--(axis cs:101000,-533.559721412571)
--(axis cs:101500,-753.413259615832)
--(axis cs:102000,-514.22422481105)
--(axis cs:102500,-564.901131599348)
--(axis cs:103000,-578.837733264004)
--(axis cs:103500,-695.575291007442)
--(axis cs:104000,-940.426704356914)
--(axis cs:104500,-622.922775246254)
--(axis cs:105000,-745.200305969267)
--(axis cs:105500,-626.357413814498)
--(axis cs:106000,-554.235723689617)
--(axis cs:106500,-451.692767842198)
--(axis cs:107000,-451.40589466768)
--(axis cs:107500,-427.354202290901)
--(axis cs:108000,-460.320920118813)
--(axis cs:108500,-656.303186594088)
--(axis cs:109000,-1272.53220946747)
--(axis cs:109500,-427.389121946182)
--(axis cs:110000,-637.192233387351)
--(axis cs:110500,-563.961569088205)
--(axis cs:111000,-498.805543063121)
--(axis cs:111500,-405.377106471051)
--(axis cs:112000,-438.576427772447)
--(axis cs:112500,-454.343455076165)
--(axis cs:113000,-452.176282486102)
--(axis cs:113500,-532.362718941727)
--(axis cs:114000,-707.190111587416)
--(axis cs:114500,-400.890205681422)
--(axis cs:115000,-623.299575640799)
--(axis cs:115500,-1101.5733219779)
--(axis cs:116000,-688.083273287765)
--(axis cs:116500,-523.626230151601)
--(axis cs:117000,-654.961166618753)
--(axis cs:117500,-1524.8272607573)
--(axis cs:118000,-1735.22933856749)
--(axis cs:118500,-1824.25240052551)
--(axis cs:119000,-1767.38348086629)
--(axis cs:119500,-1788.2458085093)
--(axis cs:120000,-1743.58635442928)
--(axis cs:120500,-1843.08722822942)
--(axis cs:121000,-1761.70736136139)
--(axis cs:121500,-1726.96787324262)
--(axis cs:122000,-1849.79979419042)
--(axis cs:122500,-1842.90925837098)
--(axis cs:123000,-1720.69307949768)
--(axis cs:123500,-1797.70214620798)
--(axis cs:124000,-1668.18785426734)
--(axis cs:124500,-1689.12440427299)
--(axis cs:125000,-1692.43193348879)
--(axis cs:125500,-1685.44837049812)
--(axis cs:126000,-1786.54187830876)
--(axis cs:126500,-1754.73063705994)
--(axis cs:127000,-1687.15291089483)
--(axis cs:127500,-1681.56828977657)
--(axis cs:128000,-1682.61967186011)
--(axis cs:128500,-1668.0733706231)
--(axis cs:129000,-1693.4560235017)
--(axis cs:129500,-1666.12635573237)
--(axis cs:130000,-1732.86925357079)
--(axis cs:130500,-1562.55308120887)
--(axis cs:131000,-1543.84929752474)
--(axis cs:131500,-503.803627778807)
--(axis cs:132000,-411.947934432066)
--(axis cs:132500,-1152.96127380081)
--(axis cs:133000,-562.726481501144)
--(axis cs:133500,-874.189382085308)
--(axis cs:134000,-1592.19508319846)
--(axis cs:134500,-1179.96800185994)
--(axis cs:135000,-588.108224405594)
--(axis cs:135500,-491.791844411804)
--(axis cs:136000,-571.747747448884)
--(axis cs:136500,-578.067774495389)
--(axis cs:137000,-552.638223423548)
--(axis cs:137500,-566.290509274707)
--(axis cs:138000,-848.390107198319)
--(axis cs:138500,-515.630448725433)
--(axis cs:139000,-474.742721124209)
--(axis cs:139500,-496.427470349932)
--(axis cs:140000,-547.745438377269)
--(axis cs:140500,-573.321318194019)
--(axis cs:141000,-706.059949354972)
--(axis cs:141500,-616.821996260956)
--(axis cs:142000,-752.805439346956)
--(axis cs:142500,-609.082904424962)
--(axis cs:143000,-745.341759677025)
--(axis cs:143500,-493.225355065318)
--(axis cs:144000,-932.875355086217)
--(axis cs:144500,-783.172726692185)
--(axis cs:145000,-1511.16214257021)
--(axis cs:145500,-1546.2685313488)
--(axis cs:146000,-1564.21176890127)
--(axis cs:146500,-1537.46254085674)
--(axis cs:147000,-1591.04830022209)
--(axis cs:147500,-1536.80978764093)
--(axis cs:148000,-1891.07265022046)
--(axis cs:148500,-576.138104811559)
--(axis cs:149000,-483.346205212785)
--(axis cs:149500,-470.164315547572)
--(axis cs:150000,-857.886097414074)
--(axis cs:150500,-557.456545018804)
--(axis cs:151000,-489.955170558314)
--(axis cs:151500,-559.476196483641)
--(axis cs:152000,-439.271375860589)
--(axis cs:152500,-431.128389542594)
--(axis cs:153000,-422.012457554445)
--(axis cs:153500,-508.450139873054)
--(axis cs:154000,-407.61277506619)
--(axis cs:154500,-374.476982644199)
--(axis cs:155000,-418.324305348555)
--(axis cs:155500,-458.190392549526)
--(axis cs:156000,-404.514682558887)
--(axis cs:156500,-399.115953131505)
--(axis cs:157000,-415.085568401388)
--(axis cs:157500,-413.453069746946)
--(axis cs:158000,-513.355804116866)
--(axis cs:158500,-739.001285349239)
--(axis cs:159000,-502.536709189732)
--(axis cs:159500,-599.128415330439)
--(axis cs:160000,-737.767964660045)
--(axis cs:160500,-857.337145550925)
--(axis cs:161000,-692.990689173341)
--(axis cs:161500,-685.977423588807)
--(axis cs:162000,-511.013165487972)
--(axis cs:162500,-493.536458611524)
--(axis cs:163000,-408.362724495077)
--(axis cs:163500,-407.292632687836)
--(axis cs:164000,-555.843204143686)
--(axis cs:164500,-442.506887011758)
--(axis cs:165000,-457.660485280263)
--(axis cs:165500,-437.248396335137)
--(axis cs:166000,-514.175684754602)
--(axis cs:166500,-573.4358526402)
--(axis cs:167000,-499.112104812396)
--(axis cs:167500,-439.642985191688)
--(axis cs:168000,-374.592112667881)
--(axis cs:168500,-385.421259642716)
--(axis cs:169000,-532.277773636733)
--(axis cs:169500,-553.550848292986)
--(axis cs:170000,-432.565400022427)
--(axis cs:170500,-476.438799894414)
--(axis cs:171000,-593.930034428097)
--(axis cs:171500,-419.071524961692)
--(axis cs:172000,-497.962479956364)
--(axis cs:172500,-467.183152129246)
--(axis cs:173000,-466.976423083502)
--(axis cs:173500,-558.006428711649)
--(axis cs:174000,-483.596667799911)
--(axis cs:174500,-467.147926196347)
--(axis cs:175000,-461.428371998541)
--(axis cs:175500,-489.367279734617)
--(axis cs:176000,-1130.41902840663)
--(axis cs:176500,-520.977191590035)
--(axis cs:177000,-426.420163331389)
--(axis cs:177500,-427.418987607235)
--(axis cs:178000,-402.78443951753)
--(axis cs:178500,-520.70389905929)
--(axis cs:179000,-473.683704177968)
--(axis cs:179500,-742.959379588748)
--(axis cs:180000,-463.962809126105)
--(axis cs:180500,-580.017642372793)
--(axis cs:181000,-574.026435653867)
--(axis cs:181500,-407.435152909611)
--(axis cs:182000,-407.301793436653)
--(axis cs:182500,-413.446129356293)
--(axis cs:183000,-462.408974181638)
--(axis cs:183500,-521.301558980036)
--(axis cs:184000,-493.151427216299)
--(axis cs:184500,-534.036913573438)
--(axis cs:185000,-441.909255673346)
--(axis cs:185500,-456.50049721726)
--(axis cs:186000,-489.461635355283)
--(axis cs:186500,-560.041674724803)
--(axis cs:187000,-869.33143487542)
--(axis cs:187500,-455.889012315656)
--(axis cs:188000,-534.178947083559)
--(axis cs:188500,-467.444225522477)
--(axis cs:189000,-633.553440463298)
--(axis cs:189500,-621.231929801185)
--(axis cs:190000,-448.572928389838)
--(axis cs:190500,-399.05417688415)
--(axis cs:191000,-406.320905819321)
--(axis cs:191500,-419.250028886684)
--(axis cs:192000,-611.51271223266)
--(axis cs:192500,-603.941286618772)
--(axis cs:193000,-1047.79862120721)
--(axis cs:193500,-1034.75545242661)
--(axis cs:194000,-642.093103727919)
--(axis cs:194500,-432.246871116611)
--(axis cs:195000,-385.686835136071)
--(axis cs:195500,-393.240817997766)
--(axis cs:196000,-440.236064118571)
--(axis cs:196500,-516.313106583025)
--(axis cs:197000,-553.281613829076)
--(axis cs:197500,-488.893349509445)
--(axis cs:198000,-505.709993959336)
--(axis cs:198500,-484.455380198979)
--(axis cs:199000,-533.027595058173)
--(axis cs:199500,-744.28300333779)
--(axis cs:200000,-658.45509877471)
--(axis cs:200500,-629.772520951216)
--(axis cs:201000,-580.805778553621)
--(axis cs:201500,-473.287220227829)
--(axis cs:202000,-529.139458619632)
--(axis cs:202500,-461.521685791993)
--(axis cs:203000,-386.82283449765)
--(axis cs:203500,-511.423460699167)
--(axis cs:204000,-611.916631279745)
--(axis cs:204500,-915.833054703952)
--(axis cs:205000,-727.545345167556)
--(axis cs:205500,-661.232402070777)
--(axis cs:206000,-915.452434946583)
--(axis cs:206500,-470.875989719927)
--(axis cs:207000,-1018.63472131101)
--(axis cs:207500,-503.120024885451)
--(axis cs:208000,-403.453630857788)
--(axis cs:208500,-510.154423837278)
--(axis cs:209000,-824.093163471753)
--(axis cs:209500,-1147.96240107094)
--(axis cs:210000,-985.570351686985)
--(axis cs:210500,-541.57756313174)
--(axis cs:211000,-384.26722837025)
--(axis cs:211500,-1123.772994835)
--(axis cs:212000,-462.432408036365)
--(axis cs:212500,-394.298215985035)
--(axis cs:213000,-487.174038611207)
--(axis cs:213500,-428.916619456717)
--(axis cs:214000,-503.681616988267)
--(axis cs:214500,-595.410065182196)
--(axis cs:215000,-550.785085809949)
--(axis cs:215500,-606.691006211163)
--(axis cs:216000,-646.385514034922)
--(axis cs:216500,-457.871697344275)
--(axis cs:217000,-590.936381623094)
--(axis cs:217500,-916.444137812373)
--(axis cs:218000,-445.840324505372)
--(axis cs:218500,-708.658655623613)
--(axis cs:219000,-427.581324482759)
--(axis cs:219500,-529.472868165229)
--(axis cs:220000,-461.70818918339)
--(axis cs:220500,-1145.72545416101)
--(axis cs:221000,-518.656221030884)
--(axis cs:221500,-455.108796018397)
--(axis cs:222000,-631.974731362864)
--(axis cs:222500,-479.550088808661)
--(axis cs:223000,-628.041059817857)
--(axis cs:223500,-1099.94996967254)
--(axis cs:224000,-548.994674866451)
--(axis cs:224500,-581.263868831044)
--(axis cs:225000,-868.608093713792)
--(axis cs:225500,-527.018856204031)
--(axis cs:226000,-986.984248499206)
--(axis cs:226500,-527.816149287716)
--(axis cs:227000,-557.377944935054)
--(axis cs:227500,-757.847232022737)
--(axis cs:228000,-647.932739860246)
--(axis cs:228500,-624.318738296521)
--(axis cs:229000,-561.900135986741)
--(axis cs:229500,-613.603394557758)
--(axis cs:230000,-598.622837026343)
--(axis cs:230500,-540.71743931317)
--(axis cs:231000,-601.864114384764)
--(axis cs:231500,-593.369809852716)
--(axis cs:232000,-561.535349042443)
--(axis cs:232500,-374.111052515751)
--(axis cs:233000,-398.86787524025)
--(axis cs:233500,-890.87773525868)
--(axis cs:234000,-455.365080205372)
--(axis cs:234500,-537.968487056878)
--(axis cs:235000,-1177.20845772414)
--(axis cs:235500,-405.028666399572)
--(axis cs:236000,-466.007493361562)
--(axis cs:236500,-428.277719162704)
--(axis cs:237000,-522.733846488331)
--(axis cs:237500,-518.117020226609)
--(axis cs:238000,-443.43021927581)
--(axis cs:238500,-587.650047801142)
--(axis cs:239000,-451.767069194252)
--(axis cs:239500,-1075.76900161629)
--(axis cs:240000,-636.322834976968)
--(axis cs:240500,-627.80116067707)
--(axis cs:241000,-1137.15490553927)
--(axis cs:241500,-927.006556032338)
--(axis cs:242000,-691.998272276116)
--(axis cs:242500,-436.51498362129)
--(axis cs:243000,-460.84185389797)
--(axis cs:243500,-449.682873504244)
--(axis cs:244000,-1193.06441156829)
--(axis cs:244500,-457.94681105613)
--(axis cs:245000,-411.690649074419)
--(axis cs:245500,-554.558481680079)
--(axis cs:246000,-630.018187943115)
--(axis cs:246500,-648.69389112348)
--(axis cs:247000,-588.433272504652)
--(axis cs:247500,-494.570219597684)
--(axis cs:248000,-494.779880960951)
--(axis cs:248500,-457.079957112025)
--(axis cs:249000,-1081.7982207226)
--(axis cs:249500,-499.049862618689)
--(axis cs:250000,-625.297711615855)
--(axis cs:250000,-326.649519148344)
--(axis cs:250000,-326.649519148344)
--(axis cs:249500,-306.138746673772)
--(axis cs:249000,-179.506625084778)
--(axis cs:248500,-342.200123574545)
--(axis cs:248000,-335.553306543542)
--(axis cs:247500,-333.512212672352)
--(axis cs:247000,-284.113474796378)
--(axis cs:246500,-332.502048218978)
--(axis cs:246000,-273.179964869959)
--(axis cs:245500,-315.297223531688)
--(axis cs:245000,-348.408832720383)
--(axis cs:244500,-329.507322450937)
--(axis cs:244000,-90.9489187207281)
--(axis cs:243500,-329.823655627846)
--(axis cs:243000,-346.450215272508)
--(axis cs:242500,-346.01262217813)
--(axis cs:242000,-313.774785815407)
--(axis cs:241500,-146.127205780302)
--(axis cs:241000,-250.716001778149)
--(axis cs:240500,-339.475134948001)
--(axis cs:240000,-349.603646525772)
--(axis cs:239500,-254.752802883172)
--(axis cs:239000,-341.51506314888)
--(axis cs:238500,-335.604851585955)
--(axis cs:238000,-359.476219521189)
--(axis cs:237500,-343.62534280006)
--(axis cs:237000,-314.258421445359)
--(axis cs:236500,-335.462645917645)
--(axis cs:236000,-351.92532114907)
--(axis cs:235500,-356.248125097379)
--(axis cs:235000,-101.186471234759)
--(axis cs:234500,-302.231724463247)
--(axis cs:234000,-329.2469178398)
--(axis cs:233500,-215.302318563359)
--(axis cs:233000,-350.392842627423)
--(axis cs:232500,-345.930850390597)
--(axis cs:232000,-324.534020066192)
--(axis cs:231500,-292.743529494537)
--(axis cs:231000,-304.974566105708)
--(axis cs:230500,-338.162230368006)
--(axis cs:230000,-342.361245781564)
--(axis cs:229500,-326.339405233903)
--(axis cs:229000,-398.405827611559)
--(axis cs:228500,-367.551398828249)
--(axis cs:228000,-384.971049452949)
--(axis cs:227500,-353.046101971929)
--(axis cs:227000,-388.812741875369)
--(axis cs:226500,-330.213288175695)
--(axis cs:226000,-272.547968117284)
--(axis cs:225500,-357.383589385076)
--(axis cs:225000,-400.131331484069)
--(axis cs:224500,-330.999312712325)
--(axis cs:224000,-348.579086001657)
--(axis cs:223500,-145.147313761413)
--(axis cs:223000,-349.121614087625)
--(axis cs:222500,-363.503376098652)
--(axis cs:222000,-356.019320206174)
--(axis cs:221500,-340.022004039599)
--(axis cs:221000,-317.930593541612)
--(axis cs:220500,-93.850824643506)
--(axis cs:220000,-346.375376919768)
--(axis cs:219500,-343.107090770418)
--(axis cs:219000,-363.080745895334)
--(axis cs:218500,-335.249630276614)
--(axis cs:218000,-348.690728678939)
--(axis cs:217500,-188.570546291924)
--(axis cs:217000,-290.994909867224)
--(axis cs:216500,-337.14279499071)
--(axis cs:216000,-381.833985370514)
--(axis cs:215500,-427.282242662342)
--(axis cs:215000,-368.040586075905)
--(axis cs:214500,-364.177639227395)
--(axis cs:214000,-376.767317767155)
--(axis cs:213500,-375.615884803992)
--(axis cs:213000,-360.658084338154)
--(axis cs:212500,-357.912587565632)
--(axis cs:212000,-334.304062864478)
--(axis cs:211500,-86.8042414292034)
--(axis cs:211000,-352.316101353887)
--(axis cs:210500,-331.0193941276)
--(axis cs:210000,-126.156898506202)
--(axis cs:209500,-71.4615662764328)
--(axis cs:209000,-217.729818346574)
--(axis cs:208500,-348.549218538306)
--(axis cs:208000,-356.052303397629)
--(axis cs:207500,-305.383391824321)
--(axis cs:207000,-134.430319396363)
--(axis cs:206500,-345.668924315659)
--(axis cs:206000,-200.393133023338)
--(axis cs:205500,-277.845899597074)
--(axis cs:205000,-271.342893388724)
--(axis cs:204500,-291.803297192132)
--(axis cs:204000,-265.291776979157)
--(axis cs:203500,-319.030298943759)
--(axis cs:203000,-352.677069558326)
--(axis cs:202500,-348.495413745882)
--(axis cs:202000,-343.273110295165)
--(axis cs:201500,-355.280541038215)
--(axis cs:201000,-339.96752743323)
--(axis cs:200500,-324.17281215936)
--(axis cs:200000,-326.719317491497)
--(axis cs:199500,-298.974646751058)
--(axis cs:199000,-370.204780579769)
--(axis cs:198500,-347.531937471039)
--(axis cs:198000,-370.900996174778)
--(axis cs:197500,-372.696539162263)
--(axis cs:197000,-345.717999690979)
--(axis cs:196500,-325.869062458537)
--(axis cs:196000,-343.215451220665)
--(axis cs:195500,-352.768586853749)
--(axis cs:195000,-347.581103227636)
--(axis cs:194500,-341.037271991597)
--(axis cs:194000,-290.170288404385)
--(axis cs:193500,-161.752362995853)
--(axis cs:193000,-121.959842622774)
--(axis cs:192500,-310.067766986856)
--(axis cs:192000,-330.960148478682)
--(axis cs:191500,-365.272073594739)
--(axis cs:191000,-356.767103717976)
--(axis cs:190500,-354.046483169092)
--(axis cs:190000,-348.465272363678)
--(axis cs:189500,-286.436708865789)
--(axis cs:189000,-262.479685712028)
--(axis cs:188500,-344.787079938746)
--(axis cs:188000,-335.542020018366)
--(axis cs:187500,-365.569181354022)
--(axis cs:187000,-192.601191627504)
--(axis cs:186500,-299.363027496428)
--(axis cs:186000,-318.218100783477)
--(axis cs:185500,-339.759297286737)
--(axis cs:185000,-363.395773021321)
--(axis cs:184500,-306.833756041624)
--(axis cs:184000,-341.621789362514)
--(axis cs:183500,-329.384579567616)
--(axis cs:183000,-348.302006918298)
--(axis cs:182500,-352.799064636991)
--(axis cs:182000,-349.665653064117)
--(axis cs:181500,-351.21617570808)
--(axis cs:181000,-358.293669878338)
--(axis cs:180500,-340.232140104279)
--(axis cs:180000,-339.03374185325)
--(axis cs:179500,-250.092672185484)
--(axis cs:179000,-330.640260073172)
--(axis cs:178500,-311.161360833117)
--(axis cs:178000,-344.266752531385)
--(axis cs:177500,-337.720626227663)
--(axis cs:177000,-344.229610080389)
--(axis cs:176500,-330.121507497444)
--(axis cs:176000,-99.842224409362)
--(axis cs:175500,-356.676080560567)
--(axis cs:175000,-340.740639606011)
--(axis cs:174500,-336.878114627689)
--(axis cs:174000,-328.718712405821)
--(axis cs:173500,-320.82216377886)
--(axis cs:173000,-361.203625251739)
--(axis cs:172500,-337.853819569851)
--(axis cs:172000,-338.184684947029)
--(axis cs:171500,-344.122920616038)
--(axis cs:171000,-349.55917944461)
--(axis cs:170500,-329.185227933789)
--(axis cs:170000,-351.535773225138)
--(axis cs:169500,-320.502991319898)
--(axis cs:169000,-303.427569410243)
--(axis cs:168500,-348.069175458792)
--(axis cs:168000,-346.085677003166)
--(axis cs:167500,-345.208534543805)
--(axis cs:167000,-313.47656165853)
--(axis cs:166500,-301.620422857133)
--(axis cs:166000,-341.09411470689)
--(axis cs:165500,-347.371022495459)
--(axis cs:165000,-355.70023225516)
--(axis cs:164500,-337.510612963675)
--(axis cs:164000,-304.783531385097)
--(axis cs:163500,-355.227479922917)
--(axis cs:163000,-347.358474457336)
--(axis cs:162500,-352.901625198425)
--(axis cs:162000,-350.567375177914)
--(axis cs:161500,-335.896299814151)
--(axis cs:161000,-324.305550945579)
--(axis cs:160500,-249.341265519584)
--(axis cs:160000,-324.370660497392)
--(axis cs:159500,-316.801322193925)
--(axis cs:159000,-338.605492028359)
--(axis cs:158500,-275.218158257836)
--(axis cs:158000,-348.384867947219)
--(axis cs:157500,-354.486455031715)
--(axis cs:157000,-347.384071109805)
--(axis cs:156500,-341.39023329028)
--(axis cs:156000,-345.259385474658)
--(axis cs:155500,-341.47969776524)
--(axis cs:155000,-339.402868375808)
--(axis cs:154500,-346.704855173595)
--(axis cs:154000,-342.515119326973)
--(axis cs:153500,-331.011396446681)
--(axis cs:153000,-346.131809870839)
--(axis cs:152500,-346.016949318269)
--(axis cs:152000,-346.223241865575)
--(axis cs:151500,-312.737574706489)
--(axis cs:151000,-351.570710720912)
--(axis cs:150500,-315.722257305743)
--(axis cs:150000,-262.713299824074)
--(axis cs:149500,-343.955087758941)
--(axis cs:149000,-343.728588131066)
--(axis cs:148500,-347.008869845725)
--(axis cs:148000,-187.91096395122)
--(axis cs:147500,43.3787869618881)
--(axis cs:147000,15.1295359999476)
--(axis cs:146500,58.8590201493361)
--(axis cs:146000,66.6159857399766)
--(axis cs:145500,10.1447884840758)
--(axis cs:145000,44.348644231465)
--(axis cs:144500,-278.8767442634)
--(axis cs:144000,-193.979880549006)
--(axis cs:143500,-334.197434498445)
--(axis cs:143000,-271.252900157023)
--(axis cs:142500,-327.080849244216)
--(axis cs:142000,-318.224783210268)
--(axis cs:141500,-369.16320256329)
--(axis cs:141000,-329.667679313907)
--(axis cs:140500,-366.187588225626)
--(axis cs:140000,-344.217050986424)
--(axis cs:139500,-342.497029569369)
--(axis cs:139000,-342.854040839489)
--(axis cs:138500,-310.750547792761)
--(axis cs:138000,-199.928289476358)
--(axis cs:137500,-294.422422939471)
--(axis cs:137000,-292.829604997665)
--(axis cs:136500,-324.8888991057)
--(axis cs:136000,-348.27255844624)
--(axis cs:135500,-333.556258276498)
--(axis cs:135000,-321.271980245961)
--(axis cs:134500,-56.1257382591319)
--(axis cs:134000,69.4442098910661)
--(axis cs:133500,-203.851223300252)
--(axis cs:133000,-301.708002000465)
--(axis cs:132500,-89.7951105092119)
--(axis cs:132000,-343.714234782828)
--(axis cs:131500,-328.48902118186)
--(axis cs:131000,-78.6484057077956)
--(axis cs:130500,32.8993522647979)
--(axis cs:130000,-43.7479093740417)
--(axis cs:129500,99.2752017282892)
--(axis cs:129000,51.3386172299702)
--(axis cs:128500,104.753001724542)
--(axis cs:128000,82.7424957449023)
--(axis cs:127500,76.8480522312525)
--(axis cs:127000,62.1055527085457)
--(axis cs:126500,-0.35254764126671)
--(axis cs:126000,-50.475596475169)
--(axis cs:125500,105.083595226826)
--(axis cs:125000,91.8813532534951)
--(axis cs:124500,67.3640583508489)
--(axis cs:124000,143.658749221465)
--(axis cs:123500,164.510219412483)
--(axis cs:123000,150.986333035596)
--(axis cs:122500,184.961185503168)
--(axis cs:122000,133.470888802637)
--(axis cs:121500,119.761356446226)
--(axis cs:121000,56.6031258944764)
--(axis cs:120500,-17.812699134639)
--(axis cs:120000,111.926080095527)
--(axis cs:119500,111.99262815956)
--(axis cs:119000,140.55431662771)
--(axis cs:118500,62.2816887611676)
--(axis cs:118000,40.3894685047787)
--(axis cs:117500,-329.762389475977)
--(axis cs:117000,-302.623705726645)
--(axis cs:116500,-337.770524292596)
--(axis cs:116000,-330.182225576841)
--(axis cs:115500,-150.971669161493)
--(axis cs:115000,-289.78432364171)
--(axis cs:114500,-337.962529271999)
--(axis cs:114000,-220.580591426181)
--(axis cs:113500,-289.105610571678)
--(axis cs:113000,-344.37235178335)
--(axis cs:112500,-333.666192213002)
--(axis cs:112000,-351.082142538809)
--(axis cs:111500,-341.417528376101)
--(axis cs:111000,-339.517743493557)
--(axis cs:110500,-306.039095708955)
--(axis cs:110000,-281.468734721222)
--(axis cs:109500,-357.697955296743)
--(axis cs:109000,-23.3459968950774)
--(axis cs:108500,-295.217461691723)
--(axis cs:108000,-333.163859209589)
--(axis cs:107500,-349.111909109345)
--(axis cs:107000,-349.548682758184)
--(axis cs:106500,-358.902036948677)
--(axis cs:106000,-305.238890554179)
--(axis cs:105500,-354.530726626819)
--(axis cs:105000,-329.20983013464)
--(axis cs:104500,-320.622046930647)
--(axis cs:104000,-235.090886174375)
--(axis cs:103500,-300.822153852298)
--(axis cs:103000,-336.716924020495)
--(axis cs:102500,-322.281786014195)
--(axis cs:102000,-319.394590230636)
--(axis cs:101500,-341.782572098996)
--(axis cs:101000,-327.322077863482)
--(axis cs:100500,-361.170422239462)
--(axis cs:100000,-337.057270483645)
--(axis cs:99500,-315.972598286171)
--(axis cs:99000,-324.955190256912)
--(axis cs:98500,-307.752226333793)
--(axis cs:98000,-293.843068503467)
--(axis cs:97500,-320.263230575426)
--(axis cs:97000,-351.080446320131)
--(axis cs:96500,-351.948337918816)
--(axis cs:96000,-352.80119030217)
--(axis cs:95500,-349.605918364766)
--(axis cs:95000,-349.929310847552)
--(axis cs:94500,-351.039462497036)
--(axis cs:94000,-354.679911009072)
--(axis cs:93500,-328.170793943006)
--(axis cs:93000,-371.441552541224)
--(axis cs:92500,-303.116814556152)
--(axis cs:92000,-324.617468043344)
--(axis cs:91500,-316.914226880959)
--(axis cs:91000,-343.058636147408)
--(axis cs:90500,-325.685506200494)
--(axis cs:90000,-337.537579137829)
--(axis cs:89500,-314.527658253778)
--(axis cs:89000,-341.071592872198)
--(axis cs:88500,-359.527844786024)
--(axis cs:88000,-189.1596267911)
--(axis cs:87500,-329.985252969563)
--(axis cs:87000,-352.824473114076)
--(axis cs:86500,-365.773512551944)
--(axis cs:86000,-377.795817210311)
--(axis cs:85500,-215.12872392758)
--(axis cs:85000,-347.6218610341)
--(axis cs:84500,-335.15192429177)
--(axis cs:84000,-307.029777143189)
--(axis cs:83500,-369.220112197318)
--(axis cs:83000,-339.040216263573)
--(axis cs:82500,-351.586064719384)
--(axis cs:82000,-311.641979131689)
--(axis cs:81500,-334.555249504926)
--(axis cs:81000,-244.084318261532)
--(axis cs:80500,-252.220422043098)
--(axis cs:80000,-20.8658283794998)
--(axis cs:79500,-353.035765194734)
--(axis cs:79000,-376.222443586817)
--(axis cs:78500,-367.291599291818)
--(axis cs:78000,-387.413189086159)
--(axis cs:77500,-358.196487969935)
--(axis cs:77000,-362.562051636076)
--(axis cs:76500,-345.890012980153)
--(axis cs:76000,-377.041695058151)
--(axis cs:75500,-344.344136554205)
--(axis cs:75000,-335.551511938863)
--(axis cs:74500,-346.842648188525)
--(axis cs:74000,-332.529776286021)
--(axis cs:73500,-357.933348127931)
--(axis cs:73000,-364.474977414508)
--(axis cs:72500,-384.609582937439)
--(axis cs:72000,-427.252240757054)
--(axis cs:71500,-408.007066460377)
--(axis cs:71000,-396.143774110545)
--(axis cs:70500,-370.80374351668)
--(axis cs:70000,-374.917575581444)
--(axis cs:69500,-357.984298918801)
--(axis cs:69000,-392.927940396525)
--(axis cs:68500,-352.103018991485)
--(axis cs:68000,-274.757256675037)
--(axis cs:67500,-252.258965485368)
--(axis cs:67000,-363.510240561619)
--(axis cs:66500,-354.628155298638)
--(axis cs:66000,-151.497060388027)
--(axis cs:65500,-366.598972309089)
--(axis cs:65000,-119.185603334152)
--(axis cs:64500,-342.591360516669)
--(axis cs:64000,-361.477286063799)
--(axis cs:63500,-358.300949451301)
--(axis cs:63000,56.4748969622261)
--(axis cs:62500,-327.350397915036)
--(axis cs:62000,-354.719983452455)
--(axis cs:61500,-344.294413545962)
--(axis cs:61000,-339.271180275342)
--(axis cs:60500,-343.755491964119)
--(axis cs:60000,-365.567969196749)
--(axis cs:59500,-360.154386470179)
--(axis cs:59000,-338.588446864634)
--(axis cs:58500,-336.287076554398)
--(axis cs:58000,27.782641661896)
--(axis cs:57500,-335.253276642144)
--(axis cs:57000,-373.019022635139)
--(axis cs:56500,-246.494040150799)
--(axis cs:56000,-349.633681090503)
--(axis cs:55500,-350.751075401182)
--(axis cs:55000,-343.82953438853)
--(axis cs:54500,-366.392193836488)
--(axis cs:54000,-283.063466605976)
--(axis cs:53500,-370.830880890929)
--(axis cs:53000,-355.46236296755)
--(axis cs:52500,-354.735083544608)
--(axis cs:52000,-361.874055430927)
--(axis cs:51500,-346.801290479957)
--(axis cs:51000,-357.382227007593)
--(axis cs:50500,-98.4790866296819)
--(axis cs:50000,-357.319669711467)
--(axis cs:49500,-68.652792276964)
--(axis cs:49000,-388.082638436479)
--(axis cs:48500,-13.6010217079508)
--(axis cs:48000,2.20576479376598)
--(axis cs:47500,14.5770140696092)
--(axis cs:47000,-146.238750690758)
--(axis cs:46500,-63.8250865092095)
--(axis cs:46000,-315.874217571915)
--(axis cs:45500,-52.2869153493123)
--(axis cs:45000,8.69210854802236)
--(axis cs:44500,81.9787496031954)
--(axis cs:44000,-76.594747905968)
--(axis cs:43500,112.527170081945)
--(axis cs:43000,97.2616124646314)
--(axis cs:42500,100.54573216221)
--(axis cs:42000,98.2464379343111)
--(axis cs:41500,-34.749289294613)
--(axis cs:41000,121.228559499223)
--(axis cs:40500,-12.3941375138165)
--(axis cs:40000,65.5246330720099)
--(axis cs:39500,116.127126515965)
--(axis cs:39000,70.2325296422772)
--(axis cs:38500,-40.7441772342024)
--(axis cs:38000,-21.4046314200043)
--(axis cs:37500,-14.139856293293)
--(axis cs:37000,-2.5369956005984)
--(axis cs:36500,-28.3598232150032)
--(axis cs:36000,-1.11665728375783)
--(axis cs:35500,5.26470040659763)
--(axis cs:35000,-322.71335765021)
--(axis cs:34500,-335.113840703606)
--(axis cs:34000,-356.878211739433)
--(axis cs:33500,-369.323996299208)
--(axis cs:33000,-351.30929898003)
--(axis cs:32500,-140.317095814845)
--(axis cs:32000,-367.186372086902)
--(axis cs:31500,-349.926135231512)
--(axis cs:31000,-389.085834750163)
--(axis cs:30500,-62.577881037098)
--(axis cs:30000,-373.282793619161)
--(axis cs:29500,-376.230736407724)
--(axis cs:29000,-376.973286693901)
--(axis cs:28500,-322.996211499981)
--(axis cs:28000,-8.52173688993105)
--(axis cs:27500,-79.4450578732771)
--(axis cs:27000,-38.4568065783693)
--(axis cs:26500,14.1470697063162)
--(axis cs:26000,-3.47132264155118)
--(axis cs:25500,-13.1412104650008)
--(axis cs:25000,9.37606795943248)
--(axis cs:24500,-40.9361261323841)
--(axis cs:24000,-147.296076449218)
--(axis cs:23500,-107.134669819824)
--(axis cs:23000,-124.376971488628)
--(axis cs:22500,-162.882297232393)
--(axis cs:22000,-94.7098162987094)
--(axis cs:21500,-401.428804710282)
--(axis cs:21000,-208.409423750003)
--(axis cs:20500,-42.5985231311026)
--(axis cs:20000,-317.250580964936)
--(axis cs:19500,-272.871950718896)
--(axis cs:19000,-338.676587025114)
--(axis cs:18500,-282.021759102212)
--(axis cs:18000,-202.283716899888)
--(axis cs:17500,-82.632049071158)
--(axis cs:17000,-95.9222637097894)
--(axis cs:16500,-317.363681232575)
--(axis cs:16000,-328.080445064061)
--(axis cs:15500,-394.882097887952)
--(axis cs:15000,-455.829253463703)
--(axis cs:14500,-269.658667847234)
--(axis cs:14000,-192.620922108143)
--(axis cs:13500,-187.921466339514)
--(axis cs:13000,-113.014058921433)
--(axis cs:12500,-122.649824930666)
--(axis cs:12000,-70.4001249687983)
--(axis cs:11500,-188.657575421481)
--(axis cs:11000,-318.689281323902)
--(axis cs:10500,-515.075283435578)
--(axis cs:10000,-257.653283938741)
--(axis cs:9500,-537.160207451436)
--(axis cs:9000,-502.276350334554)
--(axis cs:8500,-143.429139355384)
--(axis cs:8000,-220.758083213817)
--(axis cs:7500,-336.332342070958)
--(axis cs:7000,-155.738154359988)
--(axis cs:6500,-237.196031838009)
--(axis cs:6000,-203.295651432639)
--(axis cs:5500,-164.697428307499)
--(axis cs:5000,-219.581655265384)
--(axis cs:4500,-739.350848743294)
--(axis cs:4000,-1002.87741736379)
--(axis cs:3500,-1628.73380743366)
--(axis cs:3000,-2169.38756128619)
--(axis cs:2500,-2931.64307875541)
--(axis cs:2000,-3480.94293224036)
--(axis cs:1500,-3741.17142174807)
--(axis cs:1000,-3810.74717364765)
--(axis cs:500,-4133.46089661561)
--(axis cs:0,-4722.09587482848)
--cycle;

\addplot [semithick, color0]
table {%
0 -3868.30614986179
500 -4440.52932430606
1000 -4326.22640149643
1500 -3447.68250771501
2000 -2581.54637984156
2500 -1619.71979954943
3000 -741.697650556351
3500 -643.839790582895
4000 -566.17511036902
4500 -563.001491435027
5000 -773.299699795605
5500 -720.895316051163
6000 -803.010429998665
6500 -377.18281825781
7000 -805.58583273904
7500 -707.48004504598
8000 -656.101168350643
8500 -715.142162161354
9000 -387.338810651883
9500 -822.737602581253
10000 -822.918897377206
10500 -1183.05252253685
11000 -1104.12252132319
11500 -1459.92000290746
12000 -1167.73351615042
12500 -1449.87904565103
13000 -1346.4241414765
13500 -1007.57114995528
14000 -722.37426763381
14500 -548.321770600917
15000 -367.126413221859
15500 -364.23509237524
16000 -362.720456888279
16500 -358.795654766932
17000 -360.69868402094
17500 -593.125398306025
18000 -360.632476821444
18500 -360.788012935245
19000 -358.679530258489
19500 -360.051594549638
20000 -361.110650784768
20500 -360.261908407583
21000 -370.900528900746
21500 -360.375677422551
22000 -360.840868507902
22500 -368.023206313111
23000 -362.690703990223
23500 -359.981018168718
24000 -363.669973949586
24500 -360.944894477441
25000 -362.52886299944
25500 -363.618104912256
26000 -368.00021233673
26500 -361.360330229964
27000 -639.437816979866
27500 -364.808754724183
28000 -361.285749684943
28500 -364.100502081229
29000 -359.038747186162
29500 -362.036785812034
30000 -410.604485029801
30500 -358.814065539786
31000 -358.890448552635
31500 -361.428009048957
32000 -359.898161681621
32500 -362.450326918342
33000 -363.005014916033
33500 -359.458070311005
34000 -357.70978274046
34500 -359.63239601881
35000 -365.469681815047
35500 -364.015915540491
36000 -364.291638828275
36500 -360.940039874795
37000 -369.010464718718
37500 -362.761390152186
38000 -365.432049469319
38500 -365.158078460502
39000 -441.73280876425
39500 -362.952336675391
40000 -358.316746961065
40500 -359.452526528949
41000 -362.462099826772
41500 -363.004249639509
42000 -361.779862101959
42500 -361.201139776675
43000 -358.823055007178
43500 -357.329202319892
44000 -360.761019841021
44500 -393.872722855638
45000 -358.329541386139
45500 -363.616689232616
46000 -364.378131784366
46500 -362.399897996558
47000 -362.908478167116
47500 -366.352660598049
48000 -374.464587328385
48500 -603.203134120759
49000 -366.218122058726
49500 -357.907214570162
50000 -356.622279295624
50500 -360.591988784929
51000 -359.939180228634
51500 -362.134990645639
52000 -357.199905522378
52500 -359.80767629736
53000 -358.021498868248
53500 -359.711277457466
54000 -364.628909722658
54500 -362.394725090575
55000 -362.228501987538
55500 -359.028079310413
56000 -357.385907120021
56500 -362.612968063948
57000 -357.475555006151
57500 -355.503313161245
58000 -362.327549256841
58500 -359.45649805661
59000 -358.850727141387
59500 -363.041435662258
60000 -362.418328784711
60500 -364.436076778363
61000 -361.642405529477
61500 -352.261889772354
62000 -375.473685852145
62500 -358.462398164317
63000 -359.297389377143
63500 -356.447189191701
64000 -354.607738547874
64500 -358.967950923789
65000 -358.407644041841
65500 -364.533957388308
66000 -357.000682181311
66500 -364.429588975972
67000 -466.069367710367
67500 -365.596964034506
68000 -363.083154523729
68500 -365.659752885622
69000 -357.844825329072
69500 -359.930958775041
70000 -426.645900676592
70500 -654.004335498109
71000 -350.501223571656
71500 -361.018197202175
72000 -364.926222904291
72500 -358.992472068654
73000 -357.601786660288
73500 -363.334736963651
74000 -361.860281636268
74500 -358.436857823992
75000 -353.194698625688
75500 -357.016913062056
76000 -357.015201242718
76500 -359.844206399967
77000 -358.631812064826
77500 -357.593167670624
78000 -357.49231212705
78500 -356.916354607264
79000 -360.450652678441
79500 -597.544841434858
80000 -359.035071883876
80500 -354.616544020412
81000 -358.728809276111
81500 -363.011051981708
82000 -357.634405840873
82500 -425.620341288774
83000 -361.165263388387
83500 -357.123515416968
84000 -356.664311048762
84500 -433.577934971815
85000 -368.609824034416
85500 -659.740981355482
86000 -635.371886069188
86500 -359.733665972807
87000 -364.932083511074
87500 -406.240148253443
88000 -460.365038304672
88500 -418.338200312895
89000 -981.117791727501
89500 -739.949532833407
90000 -690.983170411101
90500 -755.577007133548
91000 -732.834101379101
91500 -800.534416026792
92000 -406.85174685741
92500 -712.611937191902
93000 -707.579985300081
93500 -367.981363914066
94000 -359.94800018311
94500 -363.665439739382
95000 -587.469478365786
95500 -384.129360387971
96000 -393.306522290031
96500 -357.076648986107
97000 -828.780034602809
97500 -1034.67879455169
98000 -602.386135790728
98500 -393.551313853451
99000 -362.619482343296
99500 -355.372393282023
100000 -351.489637132406
100500 -362.392286087705
101000 -367.179389681324
101500 -356.960970755385
102000 -354.393898976728
102500 -397.607055831269
103000 -972.701127271272
103500 -404.573076082457
104000 -414.994085147262
104500 -544.559186895378
105000 -357.667995189205
105500 -358.550289933189
106000 -357.820281959268
106500 -356.607976194915
107000 -365.520850711072
107500 -361.000694642232
108000 -577.515126501238
108500 -415.938352187788
109000 -358.553417039457
109500 -354.760590577406
110000 -354.917197068713
110500 -356.028716400816
111000 -355.822218496792
111500 -352.549271023502
112000 -355.991240179523
112500 -356.263390505261
113000 -358.482193240683
113500 -355.753054414389
114000 -356.0732595431
114500 -354.378038938484
115000 -353.2477832334
115500 -357.810463780848
116000 -353.268281101659
116500 -373.998907261566
117000 -357.666191340638
117500 -361.578483400008
118000 -458.483874148126
118500 -367.199429185108
119000 -362.494840366104
119500 -353.06101867053
120000 -630.338136315806
120500 -352.813937116156
121000 -354.901352314773
121500 -353.104742850382
122000 -351.403557945497
122500 -359.375330965505
123000 -357.744218958182
123500 -357.920863969283
124000 -475.19952622
124500 -357.022188876074
125000 -358.455193401741
125500 -355.735055680829
126000 -634.714066990737
126500 -356.984917978023
127000 -617.079338338006
127500 -580.026436826109
128000 -365.488852171005
128500 -375.765561960821
129000 -731.209060803379
129500 -699.082938428421
130000 -736.145634625424
130500 -358.257570976796
131000 -357.559463704422
131500 -355.240213226287
132000 -357.863319061731
132500 -370.002671717916
133000 -367.559600863779
133500 -602.637638894067
134000 -399.039159576929
134500 -356.088833681404
135000 -357.999021389244
135500 -357.755934814451
136000 -359.060153911859
136500 -355.261385742071
137000 -360.490864084252
137500 -362.984690096343
138000 -356.556892762377
138500 -354.829898489387
139000 -354.841517884371
139500 -354.990840655327
140000 -396.266869148939
140500 -356.615240763862
141000 -360.793494452298
141500 -366.583426129332
142000 -413.686490328218
142500 -359.704129941619
143000 -357.808815716015
143500 -356.542456253069
144000 -354.772445532097
144500 -407.639775926823
145000 -354.94730105427
145500 -636.300068786224
146000 -627.145083000217
146500 -512.029140898204
147000 -387.910536529506
147500 -483.027743286607
148000 -674.86744883445
148500 -443.451146302428
149000 -594.794695020106
149500 -354.572605307856
150000 -359.372103262202
150500 -574.001553858472
151000 -631.446059836483
151500 -625.915986745665
152000 -666.388600029521
152500 -655.776206446073
153000 -440.790296042545
153500 -362.316993285966
154000 -541.826824819252
154500 -362.820076467942
155000 -359.357523193991
155500 -365.486426053615
156000 -362.799783065946
156500 -733.288157917175
157000 -733.587296643083
157500 -732.252531945658
158000 -719.510250200111
158500 -688.111640172729
159000 -364.271342608119
159500 -359.029671285122
160000 -353.013665280887
160500 -364.030037703875
161000 -362.699764905138
161500 -369.155485536272
162000 -365.84286547705
162500 -369.186696150098
163000 -417.394238281485
163500 -373.66346820743
164000 -362.590509315856
164500 -494.986695548858
165000 -363.327527457938
165500 -364.074294803158
166000 -359.039548449455
166500 -362.877793253781
167000 -375.263988397093
167500 -354.009407596054
168000 -362.332349212815
168500 -514.985040597435
169000 -436.318031152031
169500 -469.473536675224
170000 -363.905548619753
170500 -362.629523118584
171000 -361.916116078657
171500 -463.806977435331
172000 -591.646150578473
172500 -596.570222183472
173000 -441.825962574605
173500 -471.900159244833
174000 -593.760645029664
174500 -554.301436031515
175000 -393.314185476046
175500 -399.77134562821
176000 -439.761832883819
176500 -470.592288701121
177000 -420.693792669923
177500 -368.520971257839
178000 -485.404578769455
178500 -632.436026034858
179000 -658.326668112616
179500 -596.459244515991
180000 -724.574503102833
180500 -690.989031141589
181000 -662.396939693218
181500 -677.432020751844
182000 -518.24611091032
182500 -710.21613999345
183000 -688.720668554026
183500 -636.540386652897
184000 -669.681035734347
184500 -664.553897497705
185000 -612.093429331176
185500 -521.454505812692
186000 -602.583692571763
186500 -355.889223735149
187000 -357.22609615694
187500 -359.031211533117
188000 -355.946355410541
188500 -356.803814977221
189000 -352.62863609454
189500 -364.920549334357
190000 -355.963941528148
190500 -365.942502428685
191000 -535.62996331135
191500 -586.589609894615
192000 -695.488533993623
192500 -380.978481592278
193000 -421.375594943547
193500 -367.267119617733
194000 -563.446128774234
194500 -447.769391142692
195000 -363.520993880269
195500 -370.812708280082
196000 -364.599743263595
196500 -539.388721456642
197000 -530.628212685949
197500 -378.616241478938
198000 -473.412506866025
198500 -407.786450567335
199000 -585.583829772663
199500 -509.702483936691
200000 -351.403385059486
200500 -457.813046730302
201000 -356.599512045542
201500 -357.910609092864
202000 -354.382397964916
202500 -529.76160037554
203000 -426.175321973527
203500 -640.419200872076
204000 -370.533163735577
204500 -354.990352143887
205000 -908.886576298834
205500 -540.598115333666
206000 -492.179179789478
206500 -378.491410578589
207000 -355.732393516954
207500 -358.951593892455
208000 -355.864531251588
208500 -357.556701227739
209000 -371.420941089036
209500 -408.588647867665
210000 -360.48335798262
210500 -358.84568546917
211000 -355.970722643904
211500 -399.478686601942
212000 -359.640056446151
212500 -362.770480387074
213000 -524.444787406967
213500 -374.939805720665
214000 -374.831423457691
214500 -357.764699332645
215000 -378.749239190554
215500 -352.237840488572
216000 -362.324057347465
216500 -352.968737593801
217000 -354.406005865434
217500 -356.058148187899
218000 -358.896070698791
218500 -446.515398357137
219000 -608.272419861476
219500 -361.621237414372
220000 -421.419999386836
220500 -358.186989832283
221000 -370.957866270239
221500 -360.697215613707
222000 -416.016207430487
222500 -360.086627985179
223000 -668.663204510721
223500 -354.781524927189
224000 -474.427398717005
224500 -419.149759558502
225000 -644.37446057506
225500 -601.90523400154
226000 -578.537191029236
226500 -627.415749997102
227000 -667.368172055756
227500 -644.011171223719
228000 -536.73738557303
228500 -358.742332982151
229000 -385.376414283258
229500 -410.097115899771
230000 -380.177486080646
230500 -370.123524641469
231000 -364.75424268278
231500 -365.505164485524
232000 -360.798009523308
232500 -357.764257605283
233000 -385.710150411393
233500 -372.915507451194
234000 -513.961783177627
234500 -662.494582825403
235000 -669.854929815093
235500 -686.700017550623
236000 -698.512547723819
236500 -757.739148072214
237000 -672.441976174158
237500 -686.308710559099
238000 -686.289478947377
238500 -357.235108400802
239000 -354.787392384358
239500 -407.336816758914
240000 -582.700542285567
240500 -476.213474999302
241000 -409.078989221721
241500 -553.086500464875
242000 -492.128525981736
242500 -469.254552714424
243000 -453.231846529921
243500 -425.39459026688
244000 -356.876961024602
244500 -394.217371182701
245000 -422.120925651759
245500 -692.27873333117
246000 -580.13806619951
246500 -582.532146891657
247000 -731.480047849378
247500 -732.648122240516
248000 -731.966758898154
248500 -739.753106245501
249000 -736.005993927743
249500 -792.687187237482
250000 -939.271584408346
};
\addplot [semithick, red]
table {%
0 -4730.01292252948
500 -4630.63701021341
1000 -4558.582971766
1500 -4401.99972422049
2000 -4280.27409006708
2500 -4192.62580533995
3000 -4007.74112913961
3500 -3946.82594225888
4000 -3920.32505869109
4500 -3878.22076405579
5000 -3833.71991291156
5500 -3823.35035358085
6000 -3740.33131040609
6500 -3607.39251476479
7000 -3493.51883244769
7500 -3294.82248222672
8000 -3222.18492817716
8500 -2922.71297351381
9000 -2617.49442356748
9500 -2793.81740238077
10000 -2581.14378711583
10500 -2267.16141345452
11000 -1846.82459984639
11500 -1720.61172741236
12000 -1542.29604482538
12500 -1664.3075642005
13000 -1176.32894103607
13500 -1230.67604366538
14000 -1202.00775968857
14500 -933.111920117353
15000 -854.94533027435
15500 -668.32938599642
16000 -671.217539989786
16500 -801.560338867647
17000 -753.606259900961
17500 -758.72080172383
18000 -811.586224319412
18500 -773.817458973051
19000 -834.086296515587
19500 -749.759489068675
20000 -646.638866794959
20500 -573.435387720628
21000 -762.081084082633
21500 -605.811279877031
22000 -1218.06935190589
22500 -1028.422602128
23000 -1046.25702578511
23500 -1035.4491124167
24000 -697.086918876749
24500 -748.471748485756
25000 -923.97125000101
25500 -1120.58690592389
26000 -1217.3180700164
26500 -786.452818138046
27000 -661.922493184288
27500 -508.895266467548
28000 -426.935970102957
28500 -540.848180957652
29000 -380.63095057296
29500 -513.936569299767
30000 -485.32686643865
30500 -1205.39960197075
31000 -894.54347745101
31500 -1187.22903314342
32000 -1200.22765739259
32500 -862.179693881366
33000 -946.459635595841
33500 -929.141727075675
34000 -968.046207690604
34500 -1110.71223656189
35000 -1006.45913085969
35500 -1017.90544763204
36000 -998.151403635185
36500 -951.34310915852
37000 -925.792086355337
37500 -847.277027340494
38000 -1128.75067840689
38500 -1220.3741874516
39000 -1034.97499809388
39500 -1288.58217259863
40000 -1064.05515392522
40500 -887.456527263548
41000 -911.122798699884
41500 -915.274260844374
42000 -841.982143254212
42500 -886.010153449495
43000 -987.586333958449
43500 -988.01230045977
44000 -977.305330098194
44500 -941.352411189765
45000 -839.106447536857
45500 -888.00488561408
46000 -942.30796749022
46500 -907.065374722461
47000 -889.25759552554
47500 -837.249304261929
48000 -761.737553764401
48500 -811.104646781305
49000 -849.229235549888
49500 -799.75110481582
50000 -807.6085067737
50500 -783.953776187957
51000 -786.534076750197
51500 -792.730397976544
52000 -765.972734447928
52500 -747.09074018234
53000 -783.672803681042
53500 -767.93552291489
54000 -741.142831260445
54500 -756.879716840698
55000 -795.835096970824
55500 -749.761254155428
56000 -756.652464970951
56500 -789.099336647229
57000 -794.103365192745
57500 -747.918400457033
58000 -1096.52318729928
58500 -1090.46888928088
59000 -1111.30690300427
59500 -1078.83356372965
60000 -1116.57186634944
60500 -1102.29976994673
61000 -1099.34860507988
61500 -1058.48938900262
62000 -1038.70903441447
62500 -1050.77661305244
63000 -1063.20423153797
63500 -1158.44838123981
64000 -1117.63634706317
64500 -1082.13387776514
65000 -1115.51198425913
65500 -1128.06286248872
66000 -1196.93933135041
66500 -1176.72831559485
67000 -1148.90036764955
67500 -1131.92557875928
68000 -1136.1121741332
68500 -1168.41320740578
69000 -1087.05560117967
69500 -1116.14259052716
70000 -1100.10731721142
70500 -1073.63999413805
71000 -1133.62054969023
71500 -1095.9766705379
72000 -1083.97933131295
72500 -1119.56478410851
73000 -1268.54101940089
73500 -1411.91420135618
74000 -1076.10385724816
74500 -1181.88415263616
75000 -938.585845864113
75500 -1181.82659283801
76000 -943.599822682793
76500 -1226.02737892944
77000 -1015.87760757031
77500 -944.316157254843
78000 -1125.65827730038
78500 -885.067621838846
79000 -924.764192860434
79500 -1007.14413524957
80000 -969.585670336101
80500 -1304.26468163724
81000 -1073.98077223925
81500 -1030.5989097225
82000 -1098.64843287358
82500 -1072.31269810857
83000 -1123.88772005405
83500 -1151.58348571141
84000 -1133.97641382251
84500 -1135.93263533546
85000 -1179.26368992399
85500 -1172.27465587305
86000 -1108.45237056418
86500 -1073.10118935013
87000 -823.048333891496
87500 -832.319987792685
88000 -661.89902717692
88500 -850.141235141178
89000 -828.733065912379
89500 -818.68862837395
90000 -817.136795744027
90500 -826.580849266526
91000 -822.906927182919
91500 -800.922504152937
92000 -821.047356882487
92500 -789.865415887844
93000 -1054.46237675779
93500 -902.58870768872
94000 -781.520279569043
94500 -797.385079350867
95000 -788.119140726787
95500 -780.091009943705
96000 -859.557616157522
96500 -867.442885487671
97000 -861.156906957398
97500 -854.725098885692
98000 -814.79466603976
98500 -883.114011027056
99000 -893.440390969454
99500 -874.715466146724
100000 -817.812291980675
100500 -1134.64060749237
101000 -842.024775360981
101500 -864.722164670868
102000 -1089.7708578835
102500 -1135.25779155361
103000 -855.264133249986
103500 -792.090284208601
104000 -622.476107788166
104500 -725.728373508718
105000 -663.521201335215
105500 -742.427647427677
106000 -446.335791959325
106500 -438.594027503116
107000 -481.199293158742
107500 -473.855716506901
108000 -450.843851112638
108500 -465.13847380007
109000 -454.373670816699
109500 -463.054281186411
110000 -513.729202692372
110500 -435.4756892065
111000 -410.119460964284
111500 -475.695437135513
112000 -445.78022887507
112500 -523.08042845857
113000 -447.619382040826
113500 -501.310341994129
114000 -529.118003006083
114500 -555.590562010401
115000 -486.106811262953
115500 -522.555486273679
116000 -471.229595641313
116500 -529.858234198017
117000 -504.597460162802
117500 -510.231348235406
118000 -505.959169851176
118500 -505.818488858769
119000 -513.096032484176
119500 -609.929011389936
120000 -485.802335032589
120500 -520.621166238119
121000 -540.330393427435
121500 -465.973526833453
122000 -543.131340087407
122500 -515.276288305021
123000 -484.679666452521
123500 -465.667368411786
124000 -457.675156628953
124500 -505.034393244189
125000 -462.637103303171
125500 -572.738012420747
126000 -462.381322762083
126500 -478.009130115504
127000 -501.351318952553
127500 -443.758731736762
128000 -470.758468851117
128500 -492.903415277801
129000 -408.075623752963
129500 -432.633007817175
130000 -406.746057441434
130500 -411.174540441823
131000 -406.909683618199
131500 -417.62927420036
132000 -460.740030088199
132500 -433.969199127415
133000 -424.013131238591
133500 -429.106755291016
134000 -411.8160610564
134500 -543.597406099524
135000 -429.353421373
135500 -433.216867801209
136000 -400.553128671976
136500 -398.139337957698
137000 -415.641819320312
137500 -438.668526510869
138000 -387.477360806378
138500 -414.417479566842
139000 -397.555479034024
139500 -410.986799415621
140000 -383.692752042405
140500 -400.550869093796
141000 -386.972245364102
141500 -418.48122630616
142000 -396.069693920321
142500 -433.877147689
143000 -445.166504188814
143500 -385.455231486629
144000 -373.749718830949
144500 -371.935769583752
145000 -365.503761703663
145500 -433.272963035384
146000 -380.862076580324
146500 -393.415234081969
147000 -458.071097607158
147500 -399.488238475983
148000 -433.28168509804
148500 -375.23687274223
149000 -371.534513212231
149500 -387.775303857207
150000 -375.306139573885
150500 -372.590651673912
151000 -376.083714453259
151500 -389.170934183903
152000 -365.915227437034
152500 -368.290101978638
153000 -368.995796321019
153500 -366.147245511158
154000 -376.076726117107
154500 -386.052530199249
155000 -398.218505322286
155500 -371.189063329385
156000 -414.837202931475
156500 -397.412594606878
157000 -532.920214785831
157500 -595.690184541602
158000 -400.118793716915
158500 -365.135506339011
159000 -446.548832077591
159500 -548.95657177806
160000 -400.98427451728
160500 -379.163499424021
161000 -401.620223483922
161500 -369.184839512977
162000 -378.734322792464
162500 -386.428873421221
163000 -382.47825797426
163500 -379.908442706496
164000 -420.168163896724
164500 -392.232119491415
165000 -399.469512445213
165500 -388.38125715153
166000 -390.199288777664
166500 -388.668284134256
167000 -391.751255876728
167500 -394.893782442608
168000 -410.934446699515
168500 -367.972646876054
169000 -387.934481483566
169500 -404.549154545468
170000 -398.883030136039
170500 -429.447627654442
171000 -404.660886669273
171500 -383.996625901024
172000 -392.811081983417
172500 -404.21436363791
173000 -382.133156659364
173500 -374.115181866226
174000 -380.84443166601
174500 -367.411937030092
175000 -390.650773313178
175500 -393.064520045388
176000 -380.849327039134
176500 -384.205216586525
177000 -387.807093169882
177500 -369.657850651601
178000 -401.715617833212
178500 -404.389287613363
179000 -408.250863629848
179500 -384.609351977075
180000 -428.795032720055
180500 -433.500463809976
181000 -428.762823220732
181500 -411.959215013561
182000 -422.761331096007
182500 -400.52211495076
183000 -429.991031947016
183500 -397.32413746347
184000 -438.697319527528
184500 -435.847026151679
185000 -402.864306948262
185500 -400.285777965019
186000 -406.754184839984
186500 -386.582289086123
187000 -379.162092830402
187500 -684.623033420069
188000 -666.300649854318
188500 -686.005032924363
189000 -388.643606007294
189500 -387.111427961699
190000 -392.242311485648
190500 -371.664501562181
191000 -407.576309780456
191500 -385.574495053083
192000 -388.179076913662
192500 -399.113505293676
193000 -394.168316388204
193500 -401.540542634812
194000 -401.371915237749
194500 -397.743742253725
195000 -413.915108725712
195500 -410.472615585113
196000 -420.811419035365
196500 -396.132260987776
197000 -392.965243136812
197500 -383.766240251449
198000 -389.038783466169
198500 -389.598205973159
199000 -391.997840823708
199500 -376.825032099219
200000 -394.944081223953
200500 -414.09639104301
201000 -388.288100591517
201500 -393.751554702846
202000 -392.15348931549
202500 -372.103961023435
203000 -394.066750330131
203500 -618.934704689988
204000 -551.464771546031
204500 -384.273969881187
205000 -422.230800475795
205500 -403.395896274935
206000 -367.95733960218
206500 -385.388791579936
207000 -375.287724548021
207500 -510.103832989814
208000 -375.642288456444
208500 -372.755902509164
209000 -386.037473561664
209500 -416.961343474357
210000 -363.014822275924
210500 -369.968340707149
211000 -393.599452829622
211500 -558.185324886863
212000 -514.724736705675
212500 -588.736341129355
213000 -520.854011007541
213500 -590.183453534288
214000 -572.986078664338
214500 -563.695195370726
215000 -595.07032107527
215500 -394.833138093351
216000 -486.210133219966
216500 -391.07971403638
217000 -395.515930914164
217500 -366.781542308913
218000 -396.076524156464
218500 -393.759477772794
219000 -384.978868595089
219500 -405.990789515669
220000 -426.056127353378
220500 -380.58204758679
221000 -405.577396655357
221500 -403.914533441273
222000 -392.821867199329
222500 -403.621685196593
223000 -374.371336412372
223500 -504.457937912906
224000 -503.43829632338
224500 -500.384955987692
225000 -606.724738973917
225500 -392.311018721291
226000 -705.264172820906
226500 -910.800776319074
227000 -550.796588116628
227500 -419.944901428235
228000 -660.241514464091
228500 -360.390588001111
229000 -449.662795304244
229500 -606.108134120515
230000 -725.426158366732
230500 -370.453203271095
231000 -657.165166637799
231500 -363.744951458504
232000 -367.011907304862
232500 -360.52839946089
233000 -359.235391861687
233500 -359.957061608262
234000 -360.720614803688
234500 -372.914479885733
235000 -360.852379424806
235500 -363.888699600485
236000 -366.858407857342
236500 -361.487688740702
237000 -358.337911881143
237500 -389.20726184609
238000 -474.816015800842
238500 -362.50673022002
239000 -363.117272197414
239500 -378.799735993539
240000 -358.291423844923
240500 -359.443842464527
241000 -371.584501185606
241500 -360.647687165371
242000 -382.768189694628
242500 -374.39962083684
243000 -360.282249001189
243500 -357.446986701728
244000 -358.882162731673
244500 -360.177625136473
245000 -399.04855859449
245500 -361.843373431441
246000 -372.879692860914
246500 -379.914330437377
247000 -359.114200129727
247500 -378.438552446926
248000 -360.673836611231
248500 -387.778118164349
249000 -366.447937976364
249500 -362.117146497905
250000 -360.707456030071
};
\addplot [semithick, blue]
table {%
0 -4752.7578960228
500 -4359.14082266976
1000 -3911.13965932227
1500 -3804.06571866517
2000 -3681.24526836456
2500 -3448.63326808984
3000 -2902.30895501081
3500 -2548.01849540674
4000 -2109.80449852379
4500 -1838.41821761104
5000 -1072.72434332862
5500 -967.436755785621
6000 -1142.80188464487
6500 -636.82658285713
7000 -854.032114673869
7500 -518.000997750808
8000 -698.325075130811
8500 -606.642557936364
9000 -1628.17424834228
9500 -1750.11391999261
10000 -1468.48417072229
10500 -1703.75913435918
11000 -1515.56185725801
11500 -1231.99057576331
12000 -1141.13964717201
12500 -1167.38475186172
13000 -1141.16841885597
13500 -1229.57310408979
14000 -1211.10403422354
14500 -1427.73807231881
15000 -1622.50234367596
15500 -1575.57268654271
16000 -1499.64215037533
16500 -1392.83621228222
17000 -1156.67740272524
17500 -1142.25892761258
18000 -1224.94221388485
18500 -1313.04312842828
19000 -1383.75819640642
19500 -1284.1889783838
20000 -1376.14019787726
20500 -843.63566378873
21000 -1065.46439370421
21500 -484.115829258986
22000 -912.556314483345
22500 -958.630548921176
23000 -926.269129706901
23500 -888.77738138669
24000 -943.752195291142
24500 -825.161535348082
25000 -784.924181098922
25500 -806.98003259127
26000 -811.47898805525
26500 -795.980727209793
27000 -827.855950271472
27500 -862.128999322055
28000 -789.708906860318
28500 -611.169551133656
29000 -622.318662921321
29500 -509.048667606344
30000 -460.59408639101
30500 -704.249428175068
31000 -545.005870615714
31500 -472.92547859697
32000 -516.347871144685
32500 -733.597303653561
33000 -530.046753802763
33500 -493.404030467439
34000 -471.162332367204
34500 -547.44400293631
35000 -641.993501023311
35500 -848.552042068638
36000 -814.078237107257
36500 -845.59284208957
37000 -829.324705203537
37500 -848.831735736123
38000 -878.859225655429
38500 -917.006410571556
39000 -828.564956110164
39500 -783.600224571322
40000 -834.182125535758
40500 -916.946698195846
41000 -777.117441332785
41500 -934.014785103451
42000 -798.579669973444
42500 -790.977117954685
43000 -778.99519961102
43500 -765.500873051385
44000 -980.253339771565
44500 -824.989023739197
45000 -814.282520990699
45500 -987.522140833629
46000 -627.638293706188
46500 -840.442276625674
47000 -616.701723400307
47500 -791.598369311469
48000 -795.767864931227
48500 -804.241910705262
49000 -499.562828585945
49500 -696.383138033174
50000 -489.42806085888
50500 -731.951503110737
51000 -563.251280584212
51500 -467.70269740694
52000 -390.8172761166
52500 -384.723222687826
53000 -426.20347649626
53500 -465.488254197515
54000 -476.98665467273
54500 -462.705790142175
55000 -466.0354219197
55500 -422.623945848065
56000 -399.683052813708
56500 -583.201423744556
57000 -421.519831448941
57500 -443.194008102391
58000 -744.361800829385
58500 -504.867373580474
59000 -472.428211236234
59500 -431.053660942159
60000 -479.399141615537
60500 -394.109656009348
61000 -447.414958044672
61500 -390.788941686652
62000 -418.345547361555
62500 -415.315843259771
63000 -736.062864515251
63500 -410.162684277884
64000 -420.901561324598
64500 -397.12905051433
65000 -590.98468561879
65500 -427.467193823447
66000 -626.023225354756
66500 -444.428031987591
67000 -424.801784874912
67500 -527.132628843397
68000 -561.336343754669
68500 -502.261996079696
69000 -488.52952558037
69500 -410.444154940526
70000 -452.223079844523
70500 -476.562186262249
71000 -500.076119402161
71500 -478.444658429087
72000 -491.704511891336
72500 -447.481252228305
73000 -466.662644883052
73500 -411.970431514367
74000 -437.189926535143
74500 -438.009412495739
75000 -425.187608982298
75500 -388.836520996355
76000 -425.039665913766
76500 -408.650381854481
77000 -419.513664993324
77500 -541.653002712656
78000 -520.490088842505
78500 -468.480293047078
79000 -454.540878971987
79500 -521.26317331177
80000 -804.40081170908
80500 -500.936374600126
81000 -549.520842465014
81500 -465.280541427855
82000 -466.707232931698
82500 -424.150658956299
83000 -428.927610671693
83500 -431.580191929947
84000 -490.92353966132
84500 -406.110320879555
85000 -382.985000219805
85500 -542.517779091394
86000 -415.203900723814
86500 -404.650908423375
87000 -383.057511435493
87500 -423.56517051404
88000 -525.558824392668
88500 -392.694661726405
89000 -460.533085009695
89500 -446.480864116186
90000 -427.704537248216
90500 -437.965493128366
91000 -436.594349798712
91500 -427.679587166695
92000 -457.419324936543
92500 -448.799967555963
93000 -515.253646938225
93500 -409.049625949612
94000 -397.444882313628
94500 -398.462065918172
95000 -385.161984760739
95500 -379.312930283935
96000 -410.436165212226
96500 -397.754100933178
97000 -401.121765017365
97500 -501.024179408306
98000 -512.717303024049
98500 -460.076831202123
99000 -470.010010368735
99500 -429.48916983384
100000 -481.222646798351
100500 -447.285760752199
101000 -430.440899638027
101500 -547.597915857414
102000 -416.809407520843
102500 -443.591458806772
103000 -457.77732864225
103500 -498.19872242987
104000 -587.758795265644
104500 -471.77241108845
105000 -537.205068051954
105500 -490.444070220658
106000 -429.737307121898
106500 -405.297402395437
107000 -400.477288712932
107500 -388.233055700123
108000 -396.742389664201
108500 -475.760324142906
109000 -647.939103181272
109500 -392.543538621463
110000 -459.330484054287
110500 -435.00033239858
111000 -419.161643278339
111500 -373.397317423576
112000 -394.829285155628
112500 -394.004823644583
113000 -398.274317134726
113500 -410.734164756703
114000 -463.885351506799
114500 -369.42636747671
115000 -456.541949641254
115500 -626.272495569695
116000 -509.132749432303
116500 -430.698377222099
117000 -478.792436172699
117500 -927.294825116641
118000 -847.419935031355
118500 -880.985355882172
119000 -813.414582119288
119500 -838.126590174869
120000 -815.830137166877
120500 -930.44996368203
121000 -852.552117733455
121500 -803.603258398199
122000 -858.16445269389
122500 -828.974036433908
123000 -784.853373231043
123500 -816.595963397748
124000 -762.26455252294
124500 -810.880172961069
125000 -800.275290117647
125500 -790.182387635648
126000 -918.508737391964
126500 -877.541592350605
127000 -812.523679093142
127500 -802.360118772658
128000 -799.938588057603
128500 -781.660184449277
129000 -821.058703135867
129500 -783.425577002041
130000 -888.308581472416
130500 -764.826864472038
131000 -811.248851616266
131500 -416.146324480334
132000 -377.831084607447
132500 -621.37819215501
133000 -432.217241750804
133500 -539.02030269278
134000 -761.375436653698
134500 -618.046870059536
135000 -454.690102325777
135500 -412.674051344151
136000 -460.010152947562
136500 -451.478336800544
137000 -422.733914210606
137500 -430.356466107089
138000 -524.159198337338
138500 -413.190498259097
139000 -408.798380981849
139500 -419.462249959651
140000 -445.981244681847
140500 -469.754453209823
141000 -517.863814334439
141500 -492.992599412123
142000 -535.515111278612
142500 -468.081876834589
143000 -508.297329917024
143500 -413.711394781881
144000 -563.427617817611
144500 -531.024735477793
145000 -733.406749169374
145500 -768.061871432362
146000 -748.797891580649
146500 -739.301760353704
147000 -787.959382111071
147500 -746.715500339522
148000 -1039.49180708584
148500 -461.573487328642
149000 -413.537396671925
149500 -407.059701653256
150000 -560.299698619074
150500 -436.589401162274
151000 -420.762940639613
151500 -436.106885595065
152000 -392.747308863082
152500 -388.572669430431
153000 -384.072133712642
153500 -419.730768159867
154000 -375.063947196582
154500 -360.590918908897
155000 -378.863586862182
155500 -399.835045157383
156000 -374.887034016772
156500 -370.253093210893
157000 -381.234819755597
157500 -383.969762389331
158000 -430.870336032043
158500 -507.109721803537
159000 -420.571100609045
159500 -457.964868762182
160000 -531.069312578719
160500 -553.339205535255
161000 -508.64812005946
161500 -510.936861701479
162000 -430.790270332943
162500 -423.219041904975
163000 -377.860599476206
163500 -381.260056305377
164000 -430.313367764391
164500 -390.008749987717
165000 -406.680358767712
165500 -392.309709415298
166000 -427.634899730746
166500 -437.528137748667
167000 -406.294333235463
167500 -392.425759867747
168000 -360.338894835523
168500 -366.745217550754
169000 -417.852671523488
169500 -437.026919806442
170000 -392.050586623782
170500 -402.812013914101
171000 -471.744606936353
171500 -381.597222788865
172000 -418.073582451697
172500 -402.518485849548
173000 -414.09002416762
173500 -439.414296245255
174000 -406.157690102866
174500 -402.013020412018
175000 -401.084505802276
175500 -423.021680147592
176000 -615.130626407996
176500 -425.549349543739
177000 -385.324886705889
177500 -382.569806917449
178000 -373.525596024457
178500 -415.932629946204
179000 -402.16198212557
179500 -496.526025887116
180000 -401.498275489677
180500 -460.124891238536
181000 -466.160052766102
181500 -379.325664308845
182000 -378.483723250385
182500 -383.122596996642
183000 -405.355490549968
183500 -425.343069273826
184000 -417.386608289406
184500 -420.435334807531
185000 -402.652514347333
185500 -398.129897251998
186000 -403.83986806938
186500 -429.702351110615
187000 -530.966313251462
187500 -410.729096834839
188000 -434.860483550962
188500 -406.115652730611
189000 -448.016563087663
189500 -453.834319333487
190000 -398.519100376758
190500 -376.550330026621
191000 -381.544004768649
191500 -392.261051240712
192000 -471.236430355671
192500 -457.004526802814
193000 -584.87923191499
193500 -598.253907711231
194000 -466.131696066152
194500 -386.642071554104
195000 -366.633969181853
195500 -373.004702425757
196000 -391.725757669618
196500 -421.091084520781
197000 -449.499806760027
197500 -430.794944335854
198000 -438.305495067057
198500 -415.993658835009
199000 -451.616187818971
199500 -521.628825044424
200000 -492.587208133104
200500 -476.972666555288
201000 -460.386652993425
201500 -414.283880633022
202000 -436.206284457399
202500 -405.008549768937
203000 -369.749952027988
203500 -415.226879821463
204000 -438.604204129451
204500 -603.818175948042
205000 -499.44411927814
205500 -469.539150833926
206000 -557.922783984961
206500 -408.272457017793
207000 -576.532520353689
207500 -404.251708354886
208000 -379.752967127709
208500 -429.351821187792
209000 -520.911490909164
209500 -609.711983673686
210000 -555.863625096594
210500 -436.29847862967
211000 -368.291664862069
211500 -605.288618132103
212000 -398.368235450421
212500 -376.105401775334
213000 -423.916061474681
213500 -402.266252130354
214000 -440.224467377711
214500 -479.793852204796
215000 -459.412835942927
215500 -516.986624436753
216000 -514.109749702718
216500 -397.507246167492
217000 -440.965645745159
217500 -552.507342052149
218000 -397.265526592156
218500 -521.954142950113
219000 -395.331035189046
219500 -436.289979467823
220000 -404.041783051579
220500 -619.788139402256
221000 -418.293407286248
221500 -397.565400028998
222000 -493.997025784519
222500 -421.526732453657
223000 -488.581336952741
223500 -622.548641716976
224000 -448.786880434054
224500 -456.131590771684
225000 -634.36971259893
225500 -442.201222794553
226000 -629.766108308245
226500 -429.014718731705
227000 -473.095343405211
227500 -555.446666997333
228000 -516.451894656598
228500 -495.935068562385
229000 -480.15298179915
229500 -469.97139989583
230000 -470.492041403954
230500 -439.439834840588
231000 -453.419340245236
231500 -443.056669673626
232000 -443.034684554318
232500 -360.020951453174
233000 -374.630358933837
233500 -553.090026911019
234000 -392.305999022586
234500 -420.100105760063
235000 -639.197464479452
235500 -380.638395748476
236000 -408.966407255316
236500 -381.870182540174
237000 -418.496133966845
237500 -430.871181513334
238000 -401.453219398499
238500 -461.627449693548
239000 -396.641066171566
239500 -665.260902249731
240000 -492.96324075137
240500 -483.638147812535
241000 -693.93545365871
241500 -536.56688090632
242000 -502.886529045762
242500 -391.26380289971
243000 -403.646034585239
243500 -389.753264566045
244000 -642.006665144511
244500 -393.727066753534
245000 -380.049740897401
245500 -434.927852605884
246000 -451.599076406537
246500 -490.597969671229
247000 -436.273373650515
247500 -414.041216135018
248000 -415.166593752247
248500 -399.640040343285
249000 -630.652422903691
249500 -402.594304646231
250000 -475.9736153821
};
\end{axis}

\end{tikzpicture}


==> plots/pendulum-dataset.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=4.19cm]{plots/pendulum-dataset.pdf}};
\node [above=0pt of cartpole.north] {\textsuperscript{(a) Dataset}};
\node [below=3pt of cartpole.south] {};
\end{tikzpicture}


==> plots/performances.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
title={Swing-Up Pendulum, Dataset D},
legend cell align={left},
legend entries={{\myalg-S},{\myalg-D},{DDPG},{DDPG-$Q$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xmajorgrids,
xmin=-49.5, xmax=1039.5,
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ylabel style={rotate=-90},
ymajorgrids,
ymin=-4782.07021778241, ymax=-53.097289256135
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [fill=color0, fill opacity=0.5] (axis cs:0,-4159.60066704448)
--(axis cs:0,-3877.40778101984)
--(axis cs:10,-3737.93654353931)
--(axis cs:20,-3205.94497898909)
--(axis cs:30,-2358.86286059411)
--(axis cs:40,-1359.48167430288)
--(axis cs:50,-869.548014405525)
--(axis cs:60,-431.054796666358)
--(axis cs:70,-369.994066442294)
--(axis cs:80,-358.924802051351)
--(axis cs:90,-334.220291200542)
--(axis cs:100,-332.642243348353)
--(axis cs:110,-343.189707736289)
--(axis cs:120,-341.941503670322)
--(axis cs:130,-331.753706161324)
--(axis cs:140,-332.862462768198)
--(axis cs:150,-325.33791120494)
--(axis cs:160,-333.985888843789)
--(axis cs:170,-337.251711145722)
--(axis cs:180,-338.086892469866)
--(axis cs:190,-342.179974881706)
--(axis cs:200,-352.336286618164)
--(axis cs:210,-344.290801989224)
--(axis cs:220,-351.008487915319)
--(axis cs:230,-350.072935015465)
--(axis cs:240,-342.034161517552)
--(axis cs:250,-341.572933056012)
--(axis cs:260,-341.614707106451)
--(axis cs:270,-342.230004598866)
--(axis cs:280,-342.989130196356)
--(axis cs:290,-332.778291778722)
--(axis cs:300,-326.709918497792)
--(axis cs:310,-339.941375456639)
--(axis cs:320,-340.06869348028)
--(axis cs:330,-355.145988792564)
--(axis cs:340,-330.054499682603)
--(axis cs:350,-338.660228125358)
--(axis cs:360,-346.085706476458)
--(axis cs:370,-337.508997510906)
--(axis cs:380,-345.793391074328)
--(axis cs:390,-353.012347801687)
--(axis cs:400,-335.821795770275)
--(axis cs:410,-363.94910620221)
--(axis cs:420,-314.84232984501)
--(axis cs:430,-369.397220604389)
--(axis cs:440,-371.455410689315)
--(axis cs:450,-373.040720756935)
--(axis cs:460,-372.472495349395)
--(axis cs:470,-372.076428402715)
--(axis cs:480,-371.109142298652)
--(axis cs:490,-371.38006342992)
--(axis cs:500,-371.727668682204)
--(axis cs:510,-371.20413458162)
--(axis cs:520,-371.304985098457)
--(axis cs:530,-371.259461076184)
--(axis cs:540,-371.193443466791)
--(axis cs:550,-371.009025382617)
--(axis cs:560,-370.151456988838)
--(axis cs:570,-370.820297169445)
--(axis cs:580,-370.636302723739)
--(axis cs:590,-371.025545615491)
--(axis cs:600,-371.119943184325)
--(axis cs:610,-371.082580603558)
--(axis cs:620,-371.955774635942)
--(axis cs:630,-302.820738473101)
--(axis cs:640,-370.51845527986)
--(axis cs:650,-369.50824769564)
--(axis cs:660,-369.805077386492)
--(axis cs:670,-369.235720032239)
--(axis cs:680,-369.161296856732)
--(axis cs:690,-369.184283257935)
--(axis cs:700,-369.332055223706)
--(axis cs:710,-369.322666292631)
--(axis cs:720,-369.327371698541)
--(axis cs:730,-369.515533366199)
--(axis cs:740,-369.16745578932)
--(axis cs:750,-369.10919090019)
--(axis cs:760,-368.790738200827)
--(axis cs:770,-369.34896841187)
--(axis cs:780,-369.693203170584)
--(axis cs:790,-369.654571096856)
--(axis cs:800,-369.708319780679)
--(axis cs:810,-370.0091445912)
--(axis cs:820,-370.266300077311)
--(axis cs:830,-369.533785180089)
--(axis cs:840,-369.413100413227)
--(axis cs:850,-369.164467129256)
--(axis cs:860,-369.529316985941)
--(axis cs:870,-369.137216735255)
--(axis cs:880,-369.019571916184)
--(axis cs:890,-369.449847305929)
--(axis cs:900,-369.119739283237)
--(axis cs:910,-368.918979727618)
--(axis cs:920,-369.373204601931)
--(axis cs:930,-369.189101307922)
--(axis cs:940,-368.991749433377)
--(axis cs:950,-369.020152216657)
--(axis cs:960,-369.295074905849)
--(axis cs:970,-369.35724910907)
--(axis cs:980,-369.090778982783)
--(axis cs:990,-368.85703859121)
--(axis cs:990,-373.411317385365)
--(axis cs:990,-373.411317385365)
--(axis cs:980,-373.547353815156)
--(axis cs:970,-375.470979220047)
--(axis cs:960,-375.714369502493)
--(axis cs:950,-373.77338286588)
--(axis cs:940,-373.508166232471)
--(axis cs:930,-374.09575805301)
--(axis cs:920,-373.776865854078)
--(axis cs:910,-374.159391629407)
--(axis cs:900,-373.912620329602)
--(axis cs:890,-375.257201627856)
--(axis cs:880,-374.506140605804)
--(axis cs:870,-376.868721195752)
--(axis cs:860,-375.533212934037)
--(axis cs:850,-376.067111434596)
--(axis cs:840,-376.276477369753)
--(axis cs:830,-375.635944911336)
--(axis cs:820,-375.749313636166)
--(axis cs:810,-375.29215485899)
--(axis cs:800,-374.603669640264)
--(axis cs:790,-375.367310055191)
--(axis cs:780,-375.277701784046)
--(axis cs:770,-374.544634914787)
--(axis cs:760,-374.911986156423)
--(axis cs:750,-374.366355336238)
--(axis cs:740,-374.79948750952)
--(axis cs:730,-374.655218307926)
--(axis cs:720,-374.511098610484)
--(axis cs:710,-374.483671671887)
--(axis cs:700,-374.71421697558)
--(axis cs:690,-374.72533584542)
--(axis cs:680,-374.698227986866)
--(axis cs:670,-374.644447076763)
--(axis cs:660,-375.611846543242)
--(axis cs:650,-375.387328665776)
--(axis cs:640,-374.720142271017)
--(axis cs:630,-598.095179052069)
--(axis cs:620,-377.835038252264)
--(axis cs:610,-376.993053846578)
--(axis cs:600,-375.750710766894)
--(axis cs:590,-376.722734879094)
--(axis cs:580,-376.235349053376)
--(axis cs:570,-376.375896144007)
--(axis cs:560,-375.166520625272)
--(axis cs:550,-376.096405846362)
--(axis cs:540,-376.45455101453)
--(axis cs:530,-376.216108907362)
--(axis cs:520,-376.834180434886)
--(axis cs:510,-376.200760515936)
--(axis cs:500,-377.204435152439)
--(axis cs:490,-376.790696525301)
--(axis cs:480,-376.213262394024)
--(axis cs:470,-377.38999913725)
--(axis cs:460,-378.11215754108)
--(axis cs:450,-378.81386137299)
--(axis cs:440,-376.665863668531)
--(axis cs:430,-387.607735709073)
--(axis cs:420,-564.710912704391)
--(axis cs:410,-408.404067813481)
--(axis cs:400,-497.785674245057)
--(axis cs:390,-448.072102714663)
--(axis cs:380,-471.396318753271)
--(axis cs:370,-497.431453582728)
--(axis cs:360,-472.938216881877)
--(axis cs:350,-497.541548491406)
--(axis cs:340,-519.999746912862)
--(axis cs:330,-448.88104208498)
--(axis cs:320,-500.326505459996)
--(axis cs:310,-498.189020656443)
--(axis cs:300,-546.159686851347)
--(axis cs:290,-522.301172894905)
--(axis cs:280,-499.150600012192)
--(axis cs:270,-500.904317671015)
--(axis cs:260,-499.260860908179)
--(axis cs:250,-497.200167868909)
--(axis cs:240,-498.931419693547)
--(axis cs:230,-476.196961775773)
--(axis cs:220,-479.147326209403)
--(axis cs:210,-503.307795148733)
--(axis cs:200,-478.220533783836)
--(axis cs:190,-503.661098591563)
--(axis cs:180,-528.78145875461)
--(axis cs:170,-524.403893367284)
--(axis cs:160,-522.270825653097)
--(axis cs:150,-546.000721992615)
--(axis cs:140,-522.214831675277)
--(axis cs:130,-521.53329806353)
--(axis cs:120,-499.430049223145)
--(axis cs:110,-532.968284040641)
--(axis cs:100,-522.54458702683)
--(axis cs:90,-524.236980270643)
--(axis cs:80,-523.282490268188)
--(axis cs:70,-671.358364305121)
--(axis cs:60,-818.686119810193)
--(axis cs:50,-1464.62081114014)
--(axis cs:40,-1990.54686434697)
--(axis cs:30,-2994.37450706797)
--(axis cs:20,-3751.35802806147)
--(axis cs:10,-3975.21441088684)
--(axis cs:0,-4159.60066704448)
--cycle;

\path [fill=color1, fill opacity=0.5] (axis cs:0,-4250.56778539752)
--(axis cs:0,-3981.89705376136)
--(axis cs:10,-3962.08127036418)
--(axis cs:20,-3553.60385144532)
--(axis cs:30,-2676.46653302878)
--(axis cs:40,-1944.3380447175)
--(axis cs:50,-1110.69469323606)
--(axis cs:60,-643.830364450962)
--(axis cs:70,-424.281510929474)
--(axis cs:80,-314.304053603793)
--(axis cs:90,-276.315662773719)
--(axis cs:100,-273.12931505647)
--(axis cs:110,-272.28927305671)
--(axis cs:120,-275.053408932933)
--(axis cs:130,-270.605553048378)
--(axis cs:140,-270.475726000576)
--(axis cs:150,-269.845237067427)
--(axis cs:160,-270.567621503161)
--(axis cs:170,-271.328031454897)
--(axis cs:180,-271.794899093104)
--(axis cs:190,-271.681597064561)
--(axis cs:200,-272.16675563382)
--(axis cs:210,-272.343874839442)
--(axis cs:220,-273.061291489303)
--(axis cs:230,-273.389365808421)
--(axis cs:240,-273.178678470151)
--(axis cs:250,-273.690821514544)
--(axis cs:260,-275.116571139624)
--(axis cs:270,-272.940231553382)
--(axis cs:280,-273.734343031659)
--(axis cs:290,-272.337887029677)
--(axis cs:300,-272.305242326825)
--(axis cs:310,-273.175635539056)
--(axis cs:320,-271.379187533237)
--(axis cs:330,-272.047004903217)
--(axis cs:340,-270.846655062838)
--(axis cs:350,-270.734191603986)
--(axis cs:360,-270.571536495203)
--(axis cs:370,-271.40930660403)
--(axis cs:380,-270.549006951418)
--(axis cs:390,-270.184928986443)
--(axis cs:400,-269.993643700808)
--(axis cs:410,-270.294960953068)
--(axis cs:420,-270.454068655806)
--(axis cs:430,-271.360727038026)
--(axis cs:440,-271.055531011463)
--(axis cs:450,-270.826812777686)
--(axis cs:460,-270.233278865994)
--(axis cs:470,-270.710838046741)
--(axis cs:480,-270.950698028656)
--(axis cs:490,-270.460817211577)
--(axis cs:500,-270.633076002573)
--(axis cs:510,-271.06747454742)
--(axis cs:520,-270.587657083593)
--(axis cs:530,-270.35315273828)
--(axis cs:540,-269.991485065443)
--(axis cs:550,-270.086362803477)
--(axis cs:560,-269.491795469506)
--(axis cs:570,-268.939791435671)
--(axis cs:580,-268.705716913684)
--(axis cs:590,-268.443454253797)
--(axis cs:600,-268.269360308669)
--(axis cs:610,-268.205433928972)
--(axis cs:620,-268.109223587617)
--(axis cs:630,-268.458539469402)
--(axis cs:640,-268.756423185621)
--(axis cs:650,-268.310609828658)
--(axis cs:660,-268.428638500353)
--(axis cs:670,-268.141142518093)
--(axis cs:680,-268.090215528997)
--(axis cs:690,-268.050604189148)
--(axis cs:700,-268.070562188949)
--(axis cs:710,-268.15081436303)
--(axis cs:720,-268.248653824763)
--(axis cs:730,-268.246951332377)
--(axis cs:740,-268.263863979992)
--(axis cs:750,-268.328765993208)
--(axis cs:760,-268.453261881002)
--(axis cs:770,-268.7058250197)
--(axis cs:780,-269.713066748415)
--(axis cs:790,-269.520732531941)
--(axis cs:800,-268.75241737752)
--(axis cs:810,-268.632775849399)
--(axis cs:820,-268.461360433547)
--(axis cs:830,-268.307145491381)
--(axis cs:840,-268.208868291351)
--(axis cs:850,-268.156122588185)
--(axis cs:860,-268.16714356041)
--(axis cs:870,-268.348531248183)
--(axis cs:880,-268.579026871963)
--(axis cs:890,-268.521649966917)
--(axis cs:900,-268.836527496685)
--(axis cs:910,-269.258020564383)
--(axis cs:920,-268.761569997925)
--(axis cs:930,-268.595513958876)
--(axis cs:940,-268.578127250377)
--(axis cs:950,-268.617996553762)
--(axis cs:960,-268.687405440999)
--(axis cs:970,-268.853688834026)
--(axis cs:980,-269.124548620859)
--(axis cs:990,-269.382143011859)
--(axis cs:990,-706.337933218684)
--(axis cs:990,-706.337933218684)
--(axis cs:980,-706.084603105452)
--(axis cs:970,-705.84192383876)
--(axis cs:960,-705.693717502975)
--(axis cs:950,-705.631650333852)
--(axis cs:940,-705.595663632831)
--(axis cs:930,-705.61044604644)
--(axis cs:920,-705.757411762604)
--(axis cs:910,-706.202986355245)
--(axis cs:900,-705.824150354755)
--(axis cs:890,-705.544348612411)
--(axis cs:880,-705.595184250564)
--(axis cs:870,-705.391736290308)
--(axis cs:860,-705.233004684374)
--(axis cs:850,-705.223747606835)
--(axis cs:840,-705.270787118399)
--(axis cs:830,-705.358026846818)
--(axis cs:820,-705.495461465661)
--(axis cs:810,-705.648547851167)
--(axis cs:800,-705.757172635363)
--(axis cs:790,-706.448174711183)
--(axis cs:780,-706.61879186677)
--(axis cs:770,-705.719203809687)
--(axis cs:760,-705.493657323364)
--(axis cs:750,-705.382307803267)
--(axis cs:740,-705.323937770433)
--(axis cs:730,-705.308130046758)
--(axis cs:720,-705.309070154058)
--(axis cs:710,-705.221894256674)
--(axis cs:700,-705.150627115786)
--(axis cs:690,-705.132971277506)
--(axis cs:680,-705.168000008647)
--(axis cs:670,-705.213124178426)
--(axis cs:660,-705.466364158207)
--(axis cs:650,-705.363017461325)
--(axis cs:640,-705.761620830429)
--(axis cs:630,-705.498582655119)
--(axis cs:620,-705.187697180687)
--(axis cs:610,-705.272550686839)
--(axis cs:600,-705.329336505106)
--(axis cs:590,-705.482524108716)
--(axis cs:580,-705.713249991591)
--(axis cs:570,-705.919784385434)
--(axis cs:560,-706.404875137399)
--(axis cs:550,-706.930353153159)
--(axis cs:540,-706.846289828648)
--(axis cs:530,-707.168152829342)
--(axis cs:520,-707.377778163477)
--(axis cs:510,-707.805266980077)
--(axis cs:500,-707.420786704836)
--(axis cs:490,-707.271124082918)
--(axis cs:480,-707.705800872943)
--(axis cs:470,-707.499793663263)
--(axis cs:460,-707.08737891887)
--(axis cs:450,-707.625107775856)
--(axis cs:440,-707.840546650331)
--(axis cs:430,-708.095810313848)
--(axis cs:420,-707.288891006731)
--(axis cs:410,-707.143376675036)
--(axis cs:400,-706.863085670568)
--(axis cs:390,-707.030254286248)
--(axis cs:380,-707.36177680382)
--(axis cs:370,-708.1328068877)
--(axis cs:360,-707.379628635053)
--(axis cs:350,-707.521119589317)
--(axis cs:340,-707.620222289362)
--(axis cs:330,-708.692571126711)
--(axis cs:320,-708.105218745123)
--(axis cs:310,-709.712160204987)
--(axis cs:300,-708.931877777814)
--(axis cs:290,-708.94969575609)
--(axis cs:280,-710.215733624649)
--(axis cs:270,-709.494605005318)
--(axis cs:260,-711.46914792118)
--(axis cs:250,-710.15692711415)
--(axis cs:240,-709.696337242777)
--(axis cs:230,-709.888191092349)
--(axis cs:220,-709.588563731555)
--(axis cs:210,-708.956767026729)
--(axis cs:200,-708.793436209554)
--(axis cs:190,-708.370747232843)
--(axis cs:180,-708.476527028417)
--(axis cs:170,-708.067780383514)
--(axis cs:160,-707.402905649942)
--(axis cs:150,-706.747952167027)
--(axis cs:140,-707.306092920237)
--(axis cs:130,-707.449893059696)
--(axis cs:120,-711.298726189593)
--(axis cs:110,-708.859102531311)
--(axis cs:100,-709.578966829193)
--(axis cs:90,-712.375009904197)
--(axis cs:80,-777.981362544625)
--(axis cs:70,-972.648685798879)
--(axis cs:60,-1316.98657692511)
--(axis cs:50,-1916.61489203302)
--(axis cs:40,-2770.56554661538)
--(axis cs:30,-3433.71824077966)
--(axis cs:20,-3928.04051607624)
--(axis cs:10,-4051.34273225705)
--(axis cs:0,-4250.56778539752)
--cycle;

\path [fill=color2, fill opacity=0.5] (axis cs:0,-4125.77801544099)
--(axis cs:0,-3854.30449171614)
--(axis cs:10,-3829.2370759799)
--(axis cs:20,-3869.81081983959)
--(axis cs:30,-3811.98926620781)
--(axis cs:40,-3793.50444348332)
--(axis cs:50,-3796.38320807592)
--(axis cs:60,-3822.19755693158)
--(axis cs:70,-3815.70157051607)
--(axis cs:80,-3829.31649839811)
--(axis cs:90,-3835.84726510278)
--(axis cs:100,-3861.71936604472)
--(axis cs:110,-3876.13111014182)
--(axis cs:120,-3868.00190626946)
--(axis cs:130,-3905.16965523577)
--(axis cs:140,-3939.84326510087)
--(axis cs:150,-4040.69098135205)
--(axis cs:160,-4146.44127901154)
--(axis cs:170,-4165.4932827353)
--(axis cs:180,-4163.45614975138)
--(axis cs:190,-4168.8402321561)
--(axis cs:200,-4154.62016348415)
--(axis cs:210,-4154.34383180833)
--(axis cs:220,-4066.91236506536)
--(axis cs:230,-4117.34519091652)
--(axis cs:240,-4097.5399747434)
--(axis cs:250,-4112.66589242589)
--(axis cs:260,-4121.79983532609)
--(axis cs:270,-4126.1881536002)
--(axis cs:280,-4161.27885797259)
--(axis cs:290,-4163.22458897098)
--(axis cs:300,-4163.14763716973)
--(axis cs:310,-4163.54124874505)
--(axis cs:320,-4123.96697404632)
--(axis cs:330,-4139.03602351583)
--(axis cs:340,-4141.06049268876)
--(axis cs:350,-4142.88996769762)
--(axis cs:360,-4145.72032470023)
--(axis cs:370,-4147.19530834402)
--(axis cs:380,-4147.73631842461)
--(axis cs:390,-4142.07756899111)
--(axis cs:400,-4142.15418128564)
--(axis cs:410,-4142.58720908571)
--(axis cs:420,-4142.10658439493)
--(axis cs:430,-4150.03481602666)
--(axis cs:440,-4150.46114673708)
--(axis cs:450,-4150.59806318362)
--(axis cs:460,-4150.72505762628)
--(axis cs:470,-4150.82861378704)
--(axis cs:480,-4150.65697497184)
--(axis cs:490,-4150.25462856409)
--(axis cs:500,-4149.44582938858)
--(axis cs:510,-4147.93811949716)
--(axis cs:520,-4145.27606656077)
--(axis cs:530,-4146.34574084763)
--(axis cs:540,-4151.15458914423)
--(axis cs:550,-4159.45237878268)
--(axis cs:560,-4172.24701177967)
--(axis cs:570,-4173.91536681692)
--(axis cs:580,-4178.01760854693)
--(axis cs:590,-4179.11833354496)
--(axis cs:600,-4178.45639405515)
--(axis cs:610,-4139.15038246233)
--(axis cs:620,-4146.25118911032)
--(axis cs:630,-4158.64806100183)
--(axis cs:640,-4148.22688436058)
--(axis cs:650,-4135.27314584614)
--(axis cs:660,-4138.88869746637)
--(axis cs:670,-4140.2071849216)
--(axis cs:680,-4139.61669721736)
--(axis cs:690,-4140.30268412622)
--(axis cs:700,-4138.83350703445)
--(axis cs:710,-4139.73521403469)
--(axis cs:720,-4146.55552042115)
--(axis cs:730,-4149.60565681161)
--(axis cs:740,-4156.01504958612)
--(axis cs:750,-4167.77187213328)
--(axis cs:760,-4171.88584017321)
--(axis cs:770,-4172.25122653738)
--(axis cs:780,-4174.18572415966)
--(axis cs:790,-4176.1810480794)
--(axis cs:800,-4177.1012929926)
--(axis cs:810,-4177.56971380149)
--(axis cs:820,-4177.44475716524)
--(axis cs:830,-4178.40554226063)
--(axis cs:840,-4178.68108124223)
--(axis cs:850,-4179.35421775116)
--(axis cs:860,-4179.83548973978)
--(axis cs:870,-4180.67001157442)
--(axis cs:880,-4180.7690181682)
--(axis cs:890,-4180.61188426251)
--(axis cs:900,-4180.61779154354)
--(axis cs:910,-4180.54518844312)
--(axis cs:920,-4180.68938149622)
--(axis cs:930,-4180.20362641333)
--(axis cs:940,-4179.84469867621)
--(axis cs:950,-4179.38720116)
--(axis cs:960,-4178.79587899139)
--(axis cs:970,-4178.25497192167)
--(axis cs:980,-4177.62472211107)
--(axis cs:990,-4176.92046582414)
--(axis cs:990,-4554.92497548832)
--(axis cs:990,-4554.92497548832)
--(axis cs:980,-4555.38705691372)
--(axis cs:970,-4555.90879653929)
--(axis cs:960,-4556.39333012642)
--(axis cs:950,-4556.85591936142)
--(axis cs:940,-4557.24216253867)
--(axis cs:930,-4557.61748842057)
--(axis cs:920,-4558.01158196149)
--(axis cs:910,-4558.06710290917)
--(axis cs:900,-4558.13765256928)
--(axis cs:890,-4558.21460097251)
--(axis cs:880,-4558.28949314678)
--(axis cs:870,-4558.03364825538)
--(axis cs:860,-4557.42886276329)
--(axis cs:850,-4556.92815741585)
--(axis cs:840,-4556.32956783364)
--(axis cs:830,-4556.01501235741)
--(axis cs:820,-4555.58209787025)
--(axis cs:810,-4556.04849315226)
--(axis cs:800,-4555.81794030759)
--(axis cs:790,-4554.93613480355)
--(axis cs:780,-4552.86688422497)
--(axis cs:770,-4551.07695921253)
--(axis cs:760,-4550.95358470783)
--(axis cs:750,-4547.80987855132)
--(axis cs:740,-4539.75714242817)
--(axis cs:730,-4536.61800578687)
--(axis cs:720,-4535.48758331288)
--(axis cs:710,-4533.04139989694)
--(axis cs:700,-4533.00331254336)
--(axis cs:690,-4533.79568382834)
--(axis cs:680,-4533.86180063165)
--(axis cs:670,-4534.34895770002)
--(axis cs:660,-4534.20751963501)
--(axis cs:650,-4533.36768666966)
--(axis cs:640,-4538.36936199487)
--(axis cs:630,-4544.1404926938)
--(axis cs:620,-4538.06880087611)
--(axis cs:610,-4535.56681682106)
--(axis cs:600,-4564.52610386773)
--(axis cs:590,-4567.1169028494)
--(axis cs:580,-4566.80908113035)
--(axis cs:570,-4562.02566086569)
--(axis cs:560,-4560.30612087271)
--(axis cs:550,-4548.17664038192)
--(axis cs:540,-4542.72915798506)
--(axis cs:530,-4540.25216455713)
--(axis cs:520,-4539.81308863275)
--(axis cs:510,-4540.98159141535)
--(axis cs:500,-4541.6410963267)
--(axis cs:490,-4542.01457778871)
--(axis cs:480,-4542.14599503319)
--(axis cs:470,-4542.14447430236)
--(axis cs:460,-4541.99895774511)
--(axis cs:450,-4541.79674101013)
--(axis cs:440,-4541.58327055397)
--(axis cs:430,-4541.20330854357)
--(axis cs:420,-4537.71703009655)
--(axis cs:410,-4537.5660239932)
--(axis cs:400,-4536.94545993491)
--(axis cs:390,-4536.37821471759)
--(axis cs:380,-4538.54468781318)
--(axis cs:370,-4538.30136848168)
--(axis cs:360,-4538.0003035604)
--(axis cs:350,-4537.47564819142)
--(axis cs:340,-4536.67814433695)
--(axis cs:330,-4535.02288722886)
--(axis cs:320,-4529.80703803614)
--(axis cs:310,-4533.66730349756)
--(axis cs:300,-4532.14836675264)
--(axis cs:290,-4530.38233622682)
--(axis cs:280,-4528.57707798577)
--(axis cs:270,-4525.05267955764)
--(axis cs:260,-4520.6412084072)
--(axis cs:250,-4463.24480559953)
--(axis cs:240,-4455.06301513096)
--(axis cs:230,-4465.61713638712)
--(axis cs:220,-4476.06396507739)
--(axis cs:210,-4492.81894047344)
--(axis cs:200,-4484.81713840813)
--(axis cs:190,-4484.69855697783)
--(axis cs:180,-4480.01969897122)
--(axis cs:170,-4480.61413347003)
--(axis cs:160,-4455.49101775479)
--(axis cs:150,-4368.61188817823)
--(axis cs:140,-4222.03269717363)
--(axis cs:130,-4176.05152151723)
--(axis cs:120,-4104.02577844594)
--(axis cs:110,-4100.32067534215)
--(axis cs:100,-4078.87660547655)
--(axis cs:90,-4043.30377963184)
--(axis cs:80,-4015.72153788453)
--(axis cs:70,-3965.42181845927)
--(axis cs:60,-3921.10262721024)
--(axis cs:50,-3911.11135895844)
--(axis cs:40,-3917.11799252912)
--(axis cs:30,-3985.32170597399)
--(axis cs:20,-4114.8179993254)
--(axis cs:10,-4063.52784798771)
--(axis cs:0,-4125.77801544099)
--cycle;

\path [fill=color3, fill opacity=0.5] (axis cs:0,-4049.81844625866)
--(axis cs:0,-3849.8847244355)
--(axis cs:10,-3895.5915400798)
--(axis cs:20,-3882.85747913917)
--(axis cs:30,-3867.65847383915)
--(axis cs:40,-3839.12213958805)
--(axis cs:50,-3844.14274753104)
--(axis cs:60,-3827.25480356282)
--(axis cs:70,-3825.96152091687)
--(axis cs:80,-3825.53882723609)
--(axis cs:90,-3772.79237511504)
--(axis cs:100,-3895.46894133447)
--(axis cs:110,-3848.22693876224)
--(axis cs:120,-3827.70974742581)
--(axis cs:130,-3808.1031207763)
--(axis cs:140,-3834.73907224437)
--(axis cs:150,-3840.86432819947)
--(axis cs:160,-3827.06378901678)
--(axis cs:170,-3848.23191685354)
--(axis cs:180,-3848.09027568983)
--(axis cs:190,-3828.16414329138)
--(axis cs:200,-3836.77376148577)
--(axis cs:210,-3844.1453709521)
--(axis cs:220,-3844.21447712429)
--(axis cs:230,-3834.24477906233)
--(axis cs:240,-3842.35771682562)
--(axis cs:250,-3844.01175150824)
--(axis cs:260,-3837.19968204177)
--(axis cs:270,-3825.48253422832)
--(axis cs:280,-3849.34194802777)
--(axis cs:290,-3860.83615858514)
--(axis cs:300,-3843.61477243602)
--(axis cs:310,-3846.77094581368)
--(axis cs:320,-3846.77153803025)
--(axis cs:330,-3848.32963636436)
--(axis cs:340,-3850.61064613676)
--(axis cs:350,-3867.12368835611)
--(axis cs:360,-3842.61170760068)
--(axis cs:370,-3841.15384845063)
--(axis cs:380,-3831.62676880726)
--(axis cs:390,-3845.16961608773)
--(axis cs:400,-3889.10130783002)
--(axis cs:410,-3909.88226523152)
--(axis cs:420,-3886.02044389052)
--(axis cs:430,-3885.21563918125)
--(axis cs:440,-3864.98600596832)
--(axis cs:450,-3870.88374043721)
--(axis cs:460,-3864.51872310669)
--(axis cs:470,-3841.96853209689)
--(axis cs:480,-3861.09184626514)
--(axis cs:490,-3865.5658709396)
--(axis cs:500,-3883.02046197677)
--(axis cs:510,-3887.0000295048)
--(axis cs:520,-3870.84135454269)
--(axis cs:530,-3856.36910721809)
--(axis cs:540,-3875.3284170802)
--(axis cs:550,-3877.37911342712)
--(axis cs:560,-3875.95184220576)
--(axis cs:570,-3878.34158065535)
--(axis cs:580,-3857.79555674742)
--(axis cs:590,-3870.97981728925)
--(axis cs:600,-3858.68758271752)
--(axis cs:610,-3837.78704126679)
--(axis cs:620,-3841.85151768215)
--(axis cs:630,-3838.50054186203)
--(axis cs:640,-3838.08178107434)
--(axis cs:650,-3850.115662082)
--(axis cs:660,-3848.65016609324)
--(axis cs:670,-3853.00555014705)
--(axis cs:680,-3841.77756937323)
--(axis cs:690,-3855.51655782414)
--(axis cs:700,-3868.07000378399)
--(axis cs:710,-3867.46976997151)
--(axis cs:720,-3868.54917460491)
--(axis cs:730,-3865.03511367508)
--(axis cs:740,-3866.34537773433)
--(axis cs:750,-3855.628536813)
--(axis cs:760,-3847.47032038179)
--(axis cs:770,-3855.97549327521)
--(axis cs:780,-3851.96370581846)
--(axis cs:790,-3862.10804575549)
--(axis cs:800,-3871.69962032425)
--(axis cs:810,-3871.97130137639)
--(axis cs:820,-3862.10886343618)
--(axis cs:830,-3851.36269710846)
--(axis cs:840,-3842.02700300441)
--(axis cs:850,-3862.4145718242)
--(axis cs:860,-3862.76021427068)
--(axis cs:870,-3861.34826077595)
--(axis cs:880,-3869.36610504018)
--(axis cs:890,-3861.36632241925)
--(axis cs:900,-3869.77334358431)
--(axis cs:910,-3860.62900973772)
--(axis cs:920,-3861.58179463246)
--(axis cs:930,-3871.14123225512)
--(axis cs:940,-3861.63854245448)
--(axis cs:950,-3883.21559311287)
--(axis cs:960,-3872.23076098829)
--(axis cs:970,-3880.38200342929)
--(axis cs:980,-3871.93230811794)
--(axis cs:990,-3891.49969228295)
--(axis cs:990,-4041.36031448507)
--(axis cs:990,-4041.36031448507)
--(axis cs:980,-4031.36170201407)
--(axis cs:970,-4007.75610149878)
--(axis cs:960,-4026.06881398699)
--(axis cs:950,-4041.73723506058)
--(axis cs:940,-3980.20974634076)
--(axis cs:930,-3989.94668012136)
--(axis cs:920,-3981.14151071292)
--(axis cs:910,-3980.27593656043)
--(axis cs:900,-3989.36202400021)
--(axis cs:890,-3981.22583502544)
--(axis cs:880,-3988.74220721468)
--(axis cs:870,-3982.97937444472)
--(axis cs:860,-3993.58948061872)
--(axis cs:850,-3991.94865714389)
--(axis cs:840,-3968.80729759034)
--(axis cs:830,-3978.52647688277)
--(axis cs:820,-3990.20424836337)
--(axis cs:810,-4001.63135700884)
--(axis cs:800,-4000.538722955)
--(axis cs:790,-4001.45309763722)
--(axis cs:780,-3979.26378365852)
--(axis cs:770,-3975.39974216936)
--(axis cs:760,-4025.77457696181)
--(axis cs:750,-4004.6135544762)
--(axis cs:740,-4026.49105509325)
--(axis cs:730,-4043.07112139595)
--(axis cs:720,-4055.70271483926)
--(axis cs:710,-4064.66151189394)
--(axis cs:700,-4038.85680564257)
--(axis cs:690,-4005.8714546407)
--(axis cs:680,-3982.96642126318)
--(axis cs:670,-3994.30679665186)
--(axis cs:660,-4020.12694908482)
--(axis cs:650,-3979.78019856947)
--(axis cs:640,-3955.0184051863)
--(axis cs:630,-3954.27909647898)
--(axis cs:620,-3957.42736123411)
--(axis cs:610,-3952.86857685158)
--(axis cs:600,-3976.08844479491)
--(axis cs:590,-3999.5915015993)
--(axis cs:580,-4028.79607882846)
--(axis cs:570,-4053.62925771872)
--(axis cs:560,-4018.79387408324)
--(axis cs:550,-4035.78402454647)
--(axis cs:540,-4033.86395573064)
--(axis cs:530,-4028.88614202601)
--(axis cs:520,-4013.5437254076)
--(axis cs:510,-4098.35911897921)
--(axis cs:500,-4024.94499043539)
--(axis cs:490,-3991.17086008522)
--(axis cs:480,-3982.69206199748)
--(axis cs:470,-3955.31882685358)
--(axis cs:460,-3995.82314339833)
--(axis cs:450,-4043.44003142162)
--(axis cs:440,-4058.96584529989)
--(axis cs:430,-4092.89961748351)
--(axis cs:420,-4075.25484884131)
--(axis cs:410,-4081.31160512938)
--(axis cs:400,-4034.47335759109)
--(axis cs:390,-3966.11587822805)
--(axis cs:380,-3969.30229265209)
--(axis cs:370,-3980.30453978344)
--(axis cs:360,-3979.8541801809)
--(axis cs:350,-4113.08848869176)
--(axis cs:340,-3977.70778098719)
--(axis cs:330,-3961.11583987747)
--(axis cs:320,-4019.64063565685)
--(axis cs:310,-3973.60745975028)
--(axis cs:300,-4015.91581644132)
--(axis cs:290,-4035.61271805642)
--(axis cs:280,-3966.94391010719)
--(axis cs:270,-3936.11571039308)
--(axis cs:260,-4009.90094938316)
--(axis cs:250,-3959.26783562389)
--(axis cs:240,-3958.63111043596)
--(axis cs:230,-3950.24148249777)
--(axis cs:220,-3960.73435923736)
--(axis cs:210,-3958.80065586459)
--(axis cs:200,-3952.32826253725)
--(axis cs:190,-3944.03617765637)
--(axis cs:180,-3965.0766506956)
--(axis cs:170,-3963.77451876501)
--(axis cs:160,-3954.99742542361)
--(axis cs:150,-3966.43416840123)
--(axis cs:140,-3948.10528121714)
--(axis cs:130,-3925.62856145603)
--(axis cs:120,-3943.59684966907)
--(axis cs:110,-3966.19379999366)
--(axis cs:100,-4079.18190122355)
--(axis cs:90,-3955.85651486481)
--(axis cs:80,-3994.95415942742)
--(axis cs:70,-3954.50108834925)
--(axis cs:60,-3948.34140786901)
--(axis cs:50,-3992.38467779882)
--(axis cs:40,-4014.7441302987)
--(axis cs:30,-3992.02297109873)
--(axis cs:20,-4045.44676867469)
--(axis cs:10,-4064.76122737443)
--(axis cs:0,-4049.81844625866)
--cycle;

\addplot [semithick, color0]
table [row sep=\\]{%
0	-4018.50422403216 \\
10	-3856.57547721307 \\
20	-3478.65150352528 \\
30	-2676.61868383104 \\
40	-1675.01426932493 \\
50	-1167.08441277283 \\
60	-624.870458238276 \\
70	-520.676215373707 \\
80	-441.103646159769 \\
90	-429.228635735592 \\
100	-427.593415187591 \\
110	-438.078995888465 \\
120	-420.685776446733 \\
130	-426.643502112427 \\
140	-427.538647221738 \\
150	-435.669316598777 \\
160	-428.128357248443 \\
170	-430.827802256503 \\
180	-433.434175612238 \\
190	-422.920536736634 \\
200	-415.278410201 \\
210	-423.799298568978 \\
220	-415.077907062361 \\
230	-413.134948395619 \\
240	-420.482790605549 \\
250	-419.38655046246 \\
260	-420.437784007315 \\
270	-421.567161134941 \\
280	-421.069865104274 \\
290	-427.539732336813 \\
300	-436.434802674569 \\
310	-419.065198056541 \\
320	-420.197599470138 \\
330	-402.013515438772 \\
340	-425.027123297733 \\
350	-418.100888308382 \\
360	-409.511961679168 \\
370	-417.470225546817 \\
380	-408.594854913799 \\
390	-400.542225258175 \\
400	-416.803735007666 \\
410	-386.176587007846 \\
420	-439.7766212747 \\
430	-378.502478156731 \\
440	-374.060637178923 \\
450	-375.927291064963 \\
460	-375.292326445237 \\
470	-374.733213769982 \\
480	-373.661202346338 \\
490	-374.085379977611 \\
500	-374.466051917321 \\
510	-373.702447548778 \\
520	-374.069582766671 \\
530	-373.737784991773 \\
540	-373.823997240661 \\
550	-373.552715614489 \\
560	-372.658988807055 \\
570	-373.598096656726 \\
580	-373.435825888558 \\
590	-373.874140247292 \\
600	-373.43532697561 \\
610	-374.037817225068 \\
620	-374.895406444103 \\
630	-450.457958762585 \\
640	-372.619298775439 \\
650	-372.447788180708 \\
660	-372.708461964867 \\
670	-371.940083554501 \\
680	-371.929762421799 \\
690	-371.954809551677 \\
700	-372.023136099643 \\
710	-371.903168982259 \\
720	-371.919235154513 \\
730	-372.085375837063 \\
740	-371.98347164942 \\
750	-371.737773118214 \\
760	-371.851362178625 \\
770	-371.946801663328 \\
780	-372.485452477315 \\
790	-372.510940576023 \\
800	-372.155994710472 \\
810	-372.650649725095 \\
820	-373.007806856738 \\
830	-372.584865045713 \\
840	-372.84478889149 \\
850	-372.615789281926 \\
860	-372.531264959989 \\
870	-373.002968965503 \\
880	-371.762856260994 \\
890	-372.353524466892 \\
900	-371.51617980642 \\
910	-371.539185678512 \\
920	-371.575035228004 \\
930	-371.642429680466 \\
940	-371.249957832924 \\
950	-371.396767541268 \\
960	-372.504722204171 \\
970	-372.414114164558 \\
980	-371.31906639897 \\
990	-371.134177988287 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	-4116.23241957944 \\
10	-4006.71200131062 \\
20	-3740.82218376078 \\
30	-3055.09238690422 \\
40	-2357.45179566644 \\
50	-1513.65479263454 \\
60	-980.408470688036 \\
70	-698.465098364176 \\
80	-546.142708074209 \\
90	-494.345336338958 \\
100	-491.354140942832 \\
110	-490.574187794011 \\
120	-493.176067561263 \\
130	-489.027723054037 \\
140	-488.890909460407 \\
150	-488.296594617227 \\
160	-488.985263576552 \\
170	-489.697905919206 \\
180	-490.135713060761 \\
190	-490.026172148702 \\
200	-490.480095921687 \\
210	-490.650320933086 \\
220	-491.324927610429 \\
230	-491.638778450385 \\
240	-491.437507856464 \\
250	-491.923874314347 \\
260	-493.292859530402 \\
270	-491.21741827935 \\
280	-491.975038328154 \\
290	-490.643791392884 \\
300	-490.61856005232 \\
310	-491.443897872022 \\
320	-489.74220313918 \\
330	-490.369788014964 \\
340	-489.2334386761 \\
350	-489.127655596651 \\
360	-488.975582565128 \\
370	-489.771056745865 \\
380	-488.955391877619 \\
390	-488.607591636345 \\
400	-488.428364685688 \\
410	-488.719168814052 \\
420	-488.871479831269 \\
430	-489.728268675937 \\
440	-489.448038830897 \\
450	-489.225960276771 \\
460	-488.660328892432 \\
470	-489.105315855002 \\
480	-489.3282494508 \\
490	-488.865970647248 \\
500	-489.026931353705 \\
510	-489.436370763749 \\
520	-488.982717623535 \\
530	-488.760652783811 \\
540	-488.418887447046 \\
550	-488.508357978318 \\
560	-487.948335303452 \\
570	-487.429787910553 \\
580	-487.209483452638 \\
590	-486.962989181257 \\
600	-486.799348406888 \\
610	-486.738992307905 \\
620	-486.648460384152 \\
630	-486.97856106226 \\
640	-487.259022008025 \\
650	-486.836813644991 \\
660	-486.94750132928 \\
670	-486.67713334826 \\
680	-486.629107768822 \\
690	-486.591787733327 \\
700	-486.610594652367 \\
710	-486.686354309852 \\
720	-486.778861989411 \\
730	-486.777540689568 \\
740	-486.793900875212 \\
750	-486.855536898237 \\
760	-486.973459602183 \\
770	-487.212514414694 \\
780	-488.165929307592 \\
790	-487.984453621562 \\
800	-487.254795006442 \\
810	-487.140661850283 \\
820	-486.978410949604 \\
830	-486.832586169099 \\
840	-486.739827704875 \\
850	-486.68993509751 \\
860	-486.700074122392 \\
870	-486.870133769246 \\
880	-487.087105561264 \\
890	-487.032999289664 \\
900	-487.33033892572 \\
910	-487.730503459814 \\
920	-487.259490880264 \\
930	-487.102980002658 \\
940	-487.086895441604 \\
950	-487.124823443807 \\
960	-487.190561471987 \\
970	-487.347806336393 \\
980	-487.604575863156 \\
990	-487.860038115272 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-3990.04125357857 \\
10	-3946.38246198381 \\
20	-3992.3144095825 \\
30	-3898.6554860909 \\
40	-3855.31121800622 \\
50	-3853.74728351718 \\
60	-3871.65009207091 \\
70	-3890.56169448767 \\
80	-3922.51901814132 \\
90	-3939.57552236731 \\
100	-3970.29798576063 \\
110	-3988.22589274198 \\
120	-3986.0138423577 \\
130	-4040.6105883765 \\
140	-4080.93798113725 \\
150	-4204.65143476514 \\
160	-4300.96614838317 \\
170	-4323.05370810267 \\
180	-4321.7379243613 \\
190	-4326.76939456696 \\
200	-4319.71865094614 \\
210	-4323.58138614089 \\
220	-4271.48816507138 \\
230	-4291.48116365182 \\
240	-4276.30149493718 \\
250	-4287.95534901271 \\
260	-4321.22052186665 \\
270	-4325.62041657892 \\
280	-4344.92796797918 \\
290	-4346.8034625989 \\
300	-4347.64800196119 \\
310	-4348.60427612131 \\
320	-4326.88700604123 \\
330	-4337.02945537234 \\
340	-4338.86931851286 \\
350	-4340.18280794452 \\
360	-4341.86031413032 \\
370	-4342.74833841285 \\
380	-4343.1405031189 \\
390	-4339.22789185435 \\
400	-4339.54982061027 \\
410	-4340.07661653945 \\
420	-4339.91180724574 \\
430	-4345.61906228511 \\
440	-4346.02220864552 \\
450	-4346.19740209688 \\
460	-4346.3620076857 \\
470	-4346.4865440447 \\
480	-4346.40148500252 \\
490	-4346.1346031764 \\
500	-4345.54346285764 \\
510	-4344.45985545625 \\
520	-4342.54457759676 \\
530	-4343.29895270238 \\
540	-4346.94187356464 \\
550	-4353.8145095823 \\
560	-4366.27656632619 \\
570	-4367.97051384131 \\
580	-4372.41334483864 \\
590	-4373.11761819718 \\
600	-4371.49124896144 \\
610	-4337.3585996417 \\
620	-4342.15999499322 \\
630	-4351.39427684781 \\
640	-4343.29812317772 \\
650	-4334.3204162579 \\
660	-4336.54810855069 \\
670	-4337.27807131081 \\
680	-4336.7392489245 \\
690	-4337.04918397728 \\
700	-4335.91840978891 \\
710	-4336.38830696581 \\
720	-4341.02155186702 \\
730	-4343.11183129924 \\
740	-4347.88609600714 \\
750	-4357.7908753423 \\
760	-4361.41971244052 \\
770	-4361.66409287495 \\
780	-4363.52630419232 \\
790	-4365.55859144148 \\
800	-4366.4596166501 \\
810	-4366.80910347688 \\
820	-4366.51342751774 \\
830	-4367.21027730902 \\
840	-4367.50532453794 \\
850	-4368.14118758351 \\
860	-4368.63217625153 \\
870	-4369.3518299149 \\
880	-4369.52925565749 \\
890	-4369.41324261751 \\
900	-4369.37772205641 \\
910	-4369.30614567615 \\
920	-4369.35048172885 \\
930	-4368.91055741695 \\
940	-4368.54343060744 \\
950	-4368.12156026071 \\
960	-4367.59460455891 \\
970	-4367.08188423048 \\
980	-4366.50588951239 \\
990	-4365.92272065623 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	-3949.85158534708 \\
10	-3980.17638372711 \\
20	-3964.15212390693 \\
30	-3929.84072246894 \\
40	-3926.93313494338 \\
50	-3918.26371266493 \\
60	-3887.79810571591 \\
70	-3890.23130463306 \\
80	-3910.24649333175 \\
90	-3864.32444498993 \\
100	-3987.32542127901 \\
110	-3907.21036937795 \\
120	-3885.65329854744 \\
130	-3866.86584111617 \\
140	-3891.42217673076 \\
150	-3903.64924830035 \\
160	-3891.03060722019 \\
170	-3906.00321780928 \\
180	-3906.58346319271 \\
190	-3886.10016047388 \\
200	-3894.55101201151 \\
210	-3901.47301340835 \\
220	-3902.47441818083 \\
230	-3892.24313078005 \\
240	-3900.49441363079 \\
250	-3901.63979356607 \\
260	-3923.55031571246 \\
270	-3880.7991223107 \\
280	-3908.14292906748 \\
290	-3948.22443832078 \\
300	-3929.76529443867 \\
310	-3910.18920278198 \\
320	-3933.20608684355 \\
330	-3904.72273812092 \\
340	-3914.15921356198 \\
350	-3990.10608852394 \\
360	-3911.23294389079 \\
370	-3910.72919411704 \\
380	-3900.46453072967 \\
390	-3905.64274715789 \\
400	-3961.78733271056 \\
410	-3995.59693518045 \\
420	-3980.63764636591 \\
430	-3989.05762833238 \\
440	-3961.9759256341 \\
450	-3957.16188592942 \\
460	-3930.17093325251 \\
470	-3898.64367947523 \\
480	-3921.89195413131 \\
490	-3928.36836551241 \\
500	-3953.98272620608 \\
510	-3992.67957424201 \\
520	-3942.19253997515 \\
530	-3942.62762462205 \\
540	-3954.59618640542 \\
550	-3956.58156898679 \\
560	-3947.3728581445 \\
570	-3965.98541918703 \\
580	-3943.29581778794 \\
590	-3935.28565944427 \\
600	-3917.38801375622 \\
610	-3895.32780905918 \\
620	-3899.63943945813 \\
630	-3896.38981917051 \\
640	-3896.55009313032 \\
650	-3914.94793032573 \\
660	-3934.38855758903 \\
670	-3923.65617339946 \\
680	-3912.3719953182 \\
690	-3930.69400623242 \\
700	-3953.46340471328 \\
710	-3966.06564093272 \\
720	-3962.12594472209 \\
730	-3954.05311753551 \\
740	-3946.41821641379 \\
750	-3930.1210456446 \\
760	-3936.6224486718 \\
770	-3915.68761772229 \\
780	-3915.61374473849 \\
790	-3931.78057169636 \\
800	-3936.11917163962 \\
810	-3936.80132919262 \\
820	-3926.15655589977 \\
830	-3914.94458699561 \\
840	-3905.41715029737 \\
850	-3927.18161448405 \\
860	-3928.1748474447 \\
870	-3922.16381761033 \\
880	-3929.05415612743 \\
890	-3921.29607872234 \\
900	-3929.56768379226 \\
910	-3920.45247314908 \\
920	-3921.36165267269 \\
930	-3930.54395618824 \\
940	-3920.92414439762 \\
950	-3962.47641408673 \\
960	-3949.14978748764 \\
970	-3944.06905246403 \\
980	-3951.647005066 \\
990	-3966.43000338401 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4782.07021778241)
--(axis cs:0,-53.097289256135);

\path [draw=black, fill opacity=0] (axis cs:1,-4782.07021778241)
--(axis cs:1,-53.097289256135);

\path [draw=black, fill opacity=0] (axis cs:-49.5,0)
--(axis cs:1039.5,0);

\path [draw=black, fill opacity=0] (axis cs:-49.5,1)
--(axis cs:1039.5,1);

\end{axis}

\end{tikzpicture}

==> plots/plot0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/plot1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/backup/cartpole.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=5cm,
width=5cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,120.967021096739)
--(axis cs:100,313.265919577089)
--(axis cs:1000,313.265919577089)
--(axis cs:2000,85.4485976675089)
--(axis cs:3000,146.607457834695)
--(axis cs:4000,162.754291673583)
--(axis cs:5000,3574.04260149796)
--(axis cs:6000,723.957408112413)
--(axis cs:7000,684.530780343732)
--(axis cs:8000,686.773574312359)
--(axis cs:9000,622.516997524041)
--(axis cs:10000,822.298525600476)
--(axis cs:11000,4913.10272240897)
--(axis cs:12000,1222.85570860479)
--(axis cs:13000,5609.9380181465)
--(axis cs:14000,6633.50820075742)
--(axis cs:15000,5333.88888676501)
--(axis cs:16000,7767.5196978456)
--(axis cs:17000,9164.02522846225)
--(axis cs:18000,11185.7725033017)
--(axis cs:19000,11166.7859952393)
--(axis cs:20000,9999.93732358442)
--(axis cs:21000,9999.91714938281)
--(axis cs:22000,9999.89741499201)
--(axis cs:23000,9999.92363745501)
--(axis cs:24000,9999.90405212595)
--(axis cs:25000,9999.87967820561)
--(axis cs:26000,9999.89774876052)
--(axis cs:27000,9999.94730305886)
--(axis cs:28000,9999.91266161569)
--(axis cs:29000,9999.92837008599)
--(axis cs:30000,9999.95996533448)
--(axis cs:31000,9999.93440243259)
--(axis cs:32000,9999.9356324266)
--(axis cs:33000,9999.97880202929)
--(axis cs:34000,9999.97423409492)
--(axis cs:35000,9999.95529490946)
--(axis cs:36000,9999.94790596279)
--(axis cs:37000,9999.94472062257)
--(axis cs:38000,10000.0059440526)
--(axis cs:39000,9999.9526560929)
--(axis cs:40000,9999.9842751269)
--(axis cs:41000,9999.9873749879)
--(axis cs:42000,9999.98023828563)
--(axis cs:43000,10000.0041014039)
--(axis cs:44000,9999.98341549357)
--(axis cs:45000,9999.97697623327)
--(axis cs:46000,9999.96625770969)
--(axis cs:47000,9999.99273745056)
--(axis cs:48000,9999.96998834197)
--(axis cs:49000,9999.9508988251)
--(axis cs:50000,9999.97835284519)
--(axis cs:51000,10000.0069658241)
--(axis cs:52000,9999.96742091065)
--(axis cs:53000,9999.9462823054)
--(axis cs:54000,9999.97135533581)
--(axis cs:55000,9999.99031219577)
--(axis cs:56000,9999.9997114555)
--(axis cs:57000,9999.97277544128)
--(axis cs:58000,9999.99768340223)
--(axis cs:59000,9999.98551325365)
--(axis cs:60000,9999.97116151468)
--(axis cs:61000,9999.97057422061)
--(axis cs:62000,10000.0033856326)
--(axis cs:63000,9999.9870024021)
--(axis cs:64000,9999.96908824653)
--(axis cs:65000,9999.9876953521)
--(axis cs:66000,9999.99831384494)
--(axis cs:67000,9999.98666112754)
--(axis cs:68000,9999.99460846485)
--(axis cs:69000,9999.98537727101)
--(axis cs:70000,9999.99469053397)
--(axis cs:71000,9999.9901449397)
--(axis cs:72000,9999.97950851882)
--(axis cs:73000,9999.98287807499)
--(axis cs:74000,9999.99844569216)
--(axis cs:75000,9999.99761373008)
--(axis cs:76000,10000.0040873251)
--(axis cs:77000,10000.0051138847)
--(axis cs:78000,9999.99717684161)
--(axis cs:79000,9999.98690824913)
--(axis cs:80000,10000.0089300748)
--(axis cs:81000,9999.97977271306)
--(axis cs:82000,9999.96765860597)
--(axis cs:83000,9999.99753486832)
--(axis cs:84000,9999.98591294694)
--(axis cs:85000,9999.99290369822)
--(axis cs:86000,9999.97753670573)
--(axis cs:87000,9999.97907904404)
--(axis cs:88000,9999.96046763544)
--(axis cs:89000,9999.98667648105)
--(axis cs:90000,9999.98434078164)
--(axis cs:91000,9999.99074585733)
--(axis cs:92000,9999.9860746156)
--(axis cs:93000,9999.99587526645)
--(axis cs:94000,9999.98377163173)
--(axis cs:95000,9999.98650567705)
--(axis cs:96000,9999.95507387124)
--(axis cs:97000,9999.98607401402)
--(axis cs:98000,9999.99657859434)
--(axis cs:99000,9999.97938189421)
--(axis cs:100000,10000.0010604353)
--(axis cs:101000,9999.97021400244)
--(axis cs:102000,9999.98881584796)
--(axis cs:103000,9999.95935748974)
--(axis cs:104000,9999.97464966545)
--(axis cs:105000,9999.97671699933)
--(axis cs:106000,9999.98149164276)
--(axis cs:107000,9999.98147344144)
--(axis cs:108000,9999.99327188735)
--(axis cs:109000,9999.95746870576)
--(axis cs:110000,9999.98936421307)
--(axis cs:111000,10000.0009735682)
--(axis cs:112000,9999.98231164705)
--(axis cs:113000,9999.9666757626)
--(axis cs:114000,9999.98287035215)
--(axis cs:115000,9999.94903856411)
--(axis cs:116000,9999.97097951617)
--(axis cs:117000,9999.98923312484)
--(axis cs:118000,9999.9778189615)
--(axis cs:119000,9999.98399912016)
--(axis cs:120000,9999.98759399105)
--(axis cs:121000,9999.96983438576)
--(axis cs:122000,9999.96999921612)
--(axis cs:123000,9999.99083814567)
--(axis cs:124000,9999.97237320726)
--(axis cs:125000,9999.98676817298)
--(axis cs:126000,9999.94186566599)
--(axis cs:127000,9999.99556519993)
--(axis cs:128000,9999.99150625267)
--(axis cs:129000,9999.98668162682)
--(axis cs:130000,9999.94927307543)
--(axis cs:131000,9999.97420813213)
--(axis cs:132000,9999.94275109354)
--(axis cs:133000,9999.96565789499)
--(axis cs:134000,9999.96548102567)
--(axis cs:135000,9999.95738906598)
--(axis cs:136000,9999.97749331756)
--(axis cs:137000,9999.99892138889)
--(axis cs:138000,9999.97832978868)
--(axis cs:139000,9999.9845290777)
--(axis cs:140000,9999.98539595847)
--(axis cs:141000,9999.9883151151)
--(axis cs:142000,9999.99428281697)
--(axis cs:143000,10000.0038655571)
--(axis cs:144000,9999.98556291883)
--(axis cs:145000,9999.99961941675)
--(axis cs:146000,9999.98318902494)
--(axis cs:147000,9999.97098961598)
--(axis cs:148000,9999.97301271766)
--(axis cs:149000,9999.95654644755)
--(axis cs:150000,9999.99327597211)
--(axis cs:151000,9999.96560290409)
--(axis cs:152000,9999.98790767165)
--(axis cs:153000,9999.97211047124)
--(axis cs:154000,9999.96233082066)
--(axis cs:155000,9999.96796525566)
--(axis cs:156000,9999.97033173626)
--(axis cs:157000,9999.98459149973)
--(axis cs:158000,9999.99134089814)
--(axis cs:159000,9999.96668827792)
--(axis cs:160000,9999.98749970775)
--(axis cs:161000,9999.98067433439)
--(axis cs:162000,9999.98951768625)
--(axis cs:163000,9999.95998868544)
--(axis cs:164000,9999.96566392275)
--(axis cs:165000,9999.97654772788)
--(axis cs:166000,9999.99221239516)
--(axis cs:167000,9999.97469728691)
--(axis cs:168000,9999.98111156903)
--(axis cs:169000,9999.97759095611)
--(axis cs:170000,9999.98102875855)
--(axis cs:171000,9999.97339364977)
--(axis cs:172000,9999.97781010234)
--(axis cs:173000,9999.98807584372)
--(axis cs:174000,9999.96907281146)
--(axis cs:175000,9999.97099015344)
--(axis cs:176000,9999.93074310022)
--(axis cs:177000,10000.0026770339)
--(axis cs:178000,9999.97347261031)
--(axis cs:179000,9999.98541528298)
--(axis cs:180000,9999.96182329107)
--(axis cs:181000,9999.96745874543)
--(axis cs:182000,9999.98419476372)
--(axis cs:183000,9999.97383083306)
--(axis cs:184000,9999.96311712967)
--(axis cs:185000,9999.98881586718)
--(axis cs:186000,9999.97508322311)
--(axis cs:187000,9999.96211594752)
--(axis cs:188000,9999.94623119109)
--(axis cs:189000,9999.97987319747)
--(axis cs:190000,9999.96832185873)
--(axis cs:191000,9999.9346677889)
--(axis cs:192000,9999.95984114002)
--(axis cs:193000,9999.97035838659)
--(axis cs:194000,9999.94034534291)
--(axis cs:195000,9999.97932940769)
--(axis cs:196000,9999.98028536646)
--(axis cs:197000,9999.95827345005)
--(axis cs:198000,9999.96912851819)
--(axis cs:199000,10000.0136855005)
--(axis cs:200000,9999.9441174013)
--(axis cs:200000,9999.8752185362)
--(axis cs:200000,9999.8752185362)
--(axis cs:199000,9999.84471293701)
--(axis cs:198000,9999.91824127348)
--(axis cs:197000,9999.87994269578)
--(axis cs:196000,9999.83579536271)
--(axis cs:195000,9999.87223309231)
--(axis cs:194000,9999.89591767793)
--(axis cs:193000,9999.90106088424)
--(axis cs:192000,9999.80513281832)
--(axis cs:191000,9999.85179054443)
--(axis cs:190000,9999.91481616211)
--(axis cs:189000,9999.8410903442)
--(axis cs:188000,9999.81646412141)
--(axis cs:187000,9999.91093092748)
--(axis cs:186000,9999.89047667272)
--(axis cs:185000,9999.90897059116)
--(axis cs:184000,9999.88356255783)
--(axis cs:183000,9999.89563531277)
--(axis cs:182000,9999.89796669461)
--(axis cs:181000,9999.8873589629)
--(axis cs:180000,9999.9108980631)
--(axis cs:179000,9999.94557430035)
--(axis cs:178000,9999.91519926469)
--(axis cs:177000,9999.87329952862)
--(axis cs:176000,9999.88208242061)
--(axis cs:175000,9999.89619734656)
--(axis cs:174000,9999.88997666771)
--(axis cs:173000,9999.89050488545)
--(axis cs:172000,9999.90858312683)
--(axis cs:171000,9999.9012808294)
--(axis cs:170000,9999.88908842895)
--(axis cs:169000,9999.92084654389)
--(axis cs:168000,9999.8893311393)
--(axis cs:167000,9999.94034177559)
--(axis cs:166000,9999.95310010484)
--(axis cs:165000,9999.89096529295)
--(axis cs:164000,9999.86962253559)
--(axis cs:163000,9999.90003735623)
--(axis cs:162000,9999.95156304292)
--(axis cs:161000,9999.87023712395)
--(axis cs:160000,9999.85201852142)
--(axis cs:159000,9999.86827265958)
--(axis cs:158000,9999.95104191436)
--(axis cs:157000,9999.94509600027)
--(axis cs:156000,9999.90466826374)
--(axis cs:155000,9999.92526391101)
--(axis cs:154000,9999.81501292934)
--(axis cs:153000,9999.90581921626)
--(axis cs:152000,9999.91964441168)
--(axis cs:151000,9999.90451428341)
--(axis cs:150000,9999.88693236122)
--(axis cs:149000,9999.88427386495)
--(axis cs:148000,9999.86976071984)
--(axis cs:147000,9999.94502600902)
--(axis cs:146000,9999.93380316256)
--(axis cs:145000,9999.91346652075)
--(axis cs:144000,9999.90864281034)
--(axis cs:143000,9999.87178548457)
--(axis cs:142000,9999.87095155803)
--(axis cs:141000,9999.93290884323)
--(axis cs:140000,9999.8209191457)
--(axis cs:139000,9999.91358290146)
--(axis cs:138000,9999.92206083632)
--(axis cs:137000,9999.91025829861)
--(axis cs:136000,9999.9430795991)
--(axis cs:135000,9999.84501978818)
--(axis cs:134000,9999.89812574517)
--(axis cs:133000,9999.90836554251)
--(axis cs:132000,9999.89416296896)
--(axis cs:131000,9999.87409915954)
--(axis cs:130000,9999.91596129957)
--(axis cs:129000,9999.91403451901)
--(axis cs:128000,9999.96292083066)
--(axis cs:127000,9999.86673948757)
--(axis cs:126000,9999.85435829235)
--(axis cs:125000,9999.94910422285)
--(axis cs:124000,9999.92346012607)
--(axis cs:123000,9999.93396654183)
--(axis cs:122000,9999.89588620055)
--(axis cs:121000,9999.91037394757)
--(axis cs:120000,9999.91409871728)
--(axis cs:119000,9999.86658681734)
--(axis cs:118000,9999.9284310385)
--(axis cs:117000,9999.95054552099)
--(axis cs:116000,9999.90206735883)
--(axis cs:115000,9999.89178174839)
--(axis cs:114000,9999.87878329368)
--(axis cs:113000,9999.9122304874)
--(axis cs:112000,9999.92686804045)
--(axis cs:111000,9999.94987278594)
--(axis cs:110000,9999.9439040161)
--(axis cs:109000,9999.88465369008)
--(axis cs:108000,9999.92372030015)
--(axis cs:107000,9999.93128697522)
--(axis cs:106000,9999.93061773224)
--(axis cs:105000,9999.95166841734)
--(axis cs:104000,9999.91369668872)
--(axis cs:103000,9999.88927532276)
--(axis cs:102000,9999.88260342287)
--(axis cs:101000,9999.91292401839)
--(axis cs:100000,9999.93253331471)
--(axis cs:99000,9999.90831341829)
--(axis cs:98000,9999.90869484316)
--(axis cs:97000,9999.86906921515)
--(axis cs:96000,9999.89128029542)
--(axis cs:95000,9999.95164536462)
--(axis cs:94000,9999.9188976391)
--(axis cs:93000,9999.94162473355)
--(axis cs:92000,9999.91106080107)
--(axis cs:91000,9999.9021577885)
--(axis cs:90000,9999.91832848919)
--(axis cs:89000,9999.92706049811)
--(axis cs:88000,9999.87058705206)
--(axis cs:87000,9999.95581678929)
--(axis cs:86000,9999.94401277344)
--(axis cs:85000,9999.94003901012)
--(axis cs:84000,9999.91545424056)
--(axis cs:83000,9999.95298596501)
--(axis cs:82000,9999.90929451903)
--(axis cs:81000,9999.91117780777)
--(axis cs:80000,9999.91001523766)
--(axis cs:79000,9999.9352922717)
--(axis cs:78000,9999.88335701256)
--(axis cs:77000,9999.90699549034)
--(axis cs:76000,9999.90671996655)
--(axis cs:75000,9999.91221699909)
--(axis cs:74000,9999.93677566201)
--(axis cs:73000,9999.90839796667)
--(axis cs:72000,9999.90200189785)
--(axis cs:71000,9999.88420401864)
--(axis cs:70000,9999.91481467436)
--(axis cs:69000,9999.93389356232)
--(axis cs:68000,9999.92531341015)
--(axis cs:67000,9999.93846908079)
--(axis cs:66000,9999.87929032173)
--(axis cs:65000,9999.89153641874)
--(axis cs:64000,9999.89907581597)
--(axis cs:63000,9999.90915645207)
--(axis cs:62000,9999.90026020075)
--(axis cs:61000,9999.89531119606)
--(axis cs:60000,9999.87812233949)
--(axis cs:59000,9999.91227320468)
--(axis cs:58000,9999.89684784777)
--(axis cs:57000,9999.85860476705)
--(axis cs:56000,9999.913374482)
--(axis cs:55000,9999.90031280423)
--(axis cs:54000,9999.83658737253)
--(axis cs:53000,9999.87142602793)
--(axis cs:52000,9999.82815200602)
--(axis cs:51000,9999.89277375919)
--(axis cs:50000,9999.87125652981)
--(axis cs:49000,9999.87201784157)
--(axis cs:48000,9999.87473822053)
--(axis cs:47000,9999.87868182027)
--(axis cs:46000,9999.88139854031)
--(axis cs:45000,9999.87100553756)
--(axis cs:44000,9999.86717044393)
--(axis cs:43000,9999.85266942944)
--(axis cs:42000,9999.88987890187)
--(axis cs:41000,9999.8397734496)
--(axis cs:40000,9999.79860247727)
--(axis cs:39000,9999.85170588627)
--(axis cs:38000,9999.76619136412)
--(axis cs:37000,9999.86159448159)
--(axis cs:36000,9999.84766695387)
--(axis cs:35000,9999.85948373637)
--(axis cs:34000,9999.83077892591)
--(axis cs:33000,9999.82979172071)
--(axis cs:32000,9999.82641184423)
--(axis cs:31000,9999.77686058825)
--(axis cs:30000,9999.77603726969)
--(axis cs:29000,9999.83302314318)
--(axis cs:28000,9999.72601025931)
--(axis cs:27000,9999.82222819114)
--(axis cs:26000,9999.72464707281)
--(axis cs:25000,9999.77266554439)
--(axis cs:24000,9999.65584370738)
--(axis cs:23000,9999.75832869083)
--(axis cs:22000,9999.70251990383)
--(axis cs:21000,9999.66911363802)
--(axis cs:20000,9999.66098370725)
--(axis cs:19000,5875.18104577635)
--(axis cs:18000,5807.69246251866)
--(axis cs:17000,2362.26975444791)
--(axis cs:16000,1347.54292422471)
--(axis cs:15000,-40.7886670384496)
--(axis cs:14000,477.027555671619)
--(axis cs:13000,-99.081822060889)
--(axis cs:12000,308.778408521677)
--(axis cs:11000,-782.935732764602)
--(axis cs:10000,307.472368768014)
--(axis cs:9000,296.71248830563)
--(axis cs:8000,152.15280330198)
--(axis cs:7000,43.84518350311)
--(axis cs:6000,93.2683558442929)
--(axis cs:5000,-799.062374345455)
--(axis cs:4000,38.0852786897792)
--(axis cs:3000,63.4359356182676)
--(axis cs:2000,61.9945735157593)
--(axis cs:1000,120.967021096739)
--(axis cs:100,120.967021096739)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
	100	217.116470336914 \\
	1000	217.116470336914 \\
	2000	73.7215855916341 \\
	3000	105.021696726481 \\
	4000	100.419785181681 \\
	5000	1387.49011357625 \\
	6000	408.612881978353 \\
	7000	364.187981923421 \\
	8000	419.46318880717 \\
	9000	459.614742914836 \\
	10000	564.885447184245 \\
	11000	2065.08349482218 \\
	12000	765.817058563232 \\
	13000	2755.42809804281 \\
	14000	3555.26787821452 \\
	15000	2646.55010986328 \\
	16000	4557.53131103516 \\
	17000	5763.14749145508 \\
	18000	8496.73248291016 \\
	19000	8520.98352050781 \\
	20000	9999.79915364583 \\
	21000	9999.79313151042 \\
	22000	9999.79996744792 \\
	23000	9999.84098307292 \\
	24000	9999.77994791667 \\
	25000	9999.826171875 \\
	26000	9999.81119791667 \\
	27000	9999.884765625 \\
	28000	9999.8193359375 \\
	29000	9999.88069661458 \\
	30000	9999.86800130208 \\
	31000	9999.85563151042 \\
	32000	9999.88102213542 \\
	33000	9999.904296875 \\
	34000	9999.90250651042 \\
	35000	9999.90738932292 \\
	36000	9999.89778645833 \\
	37000	9999.90315755208 \\
	38000	9999.88606770833 \\
	39000	9999.90218098958 \\
	40000	9999.89143880208 \\
	41000	9999.91357421875 \\
	42000	9999.93505859375 \\
	43000	9999.92838541667 \\
	44000	9999.92529296875 \\
	45000	9999.92399088542 \\
	46000	9999.923828125 \\
	47000	9999.93570963542 \\
	48000	9999.92236328125 \\
	49000	9999.91145833333 \\
	50000	9999.9248046875 \\
	51000	9999.94986979167 \\
	52000	9999.89778645833 \\
	53000	9999.90885416667 \\
	54000	9999.90397135417 \\
	55000	9999.9453125 \\
	56000	9999.95654296875 \\
	57000	9999.91569010417 \\
	58000	9999.947265625 \\
	59000	9999.94889322917 \\
	60000	9999.92464192708 \\
	61000	9999.93294270833 \\
	62000	9999.95182291667 \\
	63000	9999.94807942708 \\
	64000	9999.93408203125 \\
	65000	9999.93961588542 \\
	66000	9999.93880208333 \\
	67000	9999.96256510417 \\
	68000	9999.9599609375 \\
	69000	9999.95963541667 \\
	70000	9999.95475260417 \\
	71000	9999.93717447917 \\
	72000	9999.94075520833 \\
	73000	9999.94563802083 \\
	74000	9999.96761067708 \\
	75000	9999.95491536458 \\
	76000	9999.95540364583 \\
	77000	9999.9560546875 \\
	78000	9999.94026692708 \\
	79000	9999.96110026042 \\
	80000	9999.95947265625 \\
	81000	9999.94547526042 \\
	82000	9999.9384765625 \\
	83000	9999.97526041667 \\
	84000	9999.95068359375 \\
	85000	9999.96647135417 \\
	86000	9999.96077473958 \\
	87000	9999.96744791667 \\
	88000	9999.91552734375 \\
	89000	9999.95686848958 \\
	90000	9999.95133463542 \\
	91000	9999.94645182292 \\
	92000	9999.94856770833 \\
	93000	9999.96875 \\
	94000	9999.95133463542 \\
	95000	9999.96907552083 \\
	96000	9999.92317708333 \\
	97000	9999.92757161458 \\
	98000	9999.95263671875 \\
	99000	9999.94384765625 \\
	100000	9999.966796875 \\
	101000	9999.94156901042 \\
	102000	9999.93570963542 \\
	103000	9999.92431640625 \\
	104000	9999.94417317708 \\
	105000	9999.96419270833 \\
	106000	9999.9560546875 \\
	107000	9999.95638020833 \\
	108000	9999.95849609375 \\
	109000	9999.92106119792 \\
	110000	9999.96663411458 \\
	111000	9999.97542317708 \\
	112000	9999.95458984375 \\
	113000	9999.939453125 \\
	114000	9999.93082682292 \\
	115000	9999.92041015625 \\
	116000	9999.9365234375 \\
	117000	9999.96988932292 \\
	118000	9999.953125 \\
	119000	9999.92529296875 \\
	120000	9999.95084635417 \\
	121000	9999.94010416667 \\
	122000	9999.93294270833 \\
	123000	9999.96240234375 \\
	124000	9999.94791666667 \\
	125000	9999.96793619792 \\
	126000	9999.89811197917 \\
	127000	9999.93115234375 \\
	128000	9999.97721354167 \\
	129000	9999.95035807292 \\
	130000	9999.9326171875 \\
	131000	9999.92415364583 \\
	132000	9999.91845703125 \\
	133000	9999.93701171875 \\
	134000	9999.93180338542 \\
	135000	9999.90120442708 \\
	136000	9999.96028645833 \\
	137000	9999.95458984375 \\
	138000	9999.9501953125 \\
	139000	9999.94905598958 \\
	140000	9999.90315755208 \\
	141000	9999.96061197917 \\
	142000	9999.9326171875 \\
	143000	9999.93782552083 \\
	144000	9999.94710286458 \\
	145000	9999.95654296875 \\
	146000	9999.95849609375 \\
	147000	9999.9580078125 \\
	148000	9999.92138671875 \\
	149000	9999.92041015625 \\
	150000	9999.94010416667 \\
	151000	9999.93505859375 \\
	152000	9999.95377604167 \\
	153000	9999.93896484375 \\
	154000	9999.888671875 \\
	155000	9999.94661458333 \\
	156000	9999.9375 \\
	157000	9999.96484375 \\
	158000	9999.97119140625 \\
	159000	9999.91748046875 \\
	160000	9999.91975911458 \\
	161000	9999.92545572917 \\
	162000	9999.97054036458 \\
	163000	9999.93001302083 \\
	164000	9999.91764322917 \\
	165000	9999.93375651042 \\
	166000	9999.97265625 \\
	167000	9999.95751953125 \\
	168000	9999.93522135417 \\
	169000	9999.94921875 \\
	170000	9999.93505859375 \\
	171000	9999.93733723958 \\
	172000	9999.94319661458 \\
	173000	9999.93929036458 \\
	174000	9999.92952473958 \\
	175000	9999.93359375 \\
	176000	9999.90641276042 \\
	177000	9999.93798828125 \\
	178000	9999.9443359375 \\
	179000	9999.96549479167 \\
	180000	9999.93636067708 \\
	181000	9999.92740885417 \\
	182000	9999.94108072917 \\
	183000	9999.93473307292 \\
	184000	9999.92333984375 \\
	185000	9999.94889322917 \\
	186000	9999.93277994792 \\
	187000	9999.9365234375 \\
	188000	9999.88134765625 \\
	189000	9999.91048177083 \\
	190000	9999.94156901042 \\
	191000	9999.89322916667 \\
	192000	9999.88248697917 \\
	193000	9999.93570963542 \\
	194000	9999.91813151042 \\
	195000	9999.92578125 \\
	196000	9999.90804036458 \\
	197000	9999.91910807292 \\
	198000	9999.94368489583 \\
	199000	9999.92919921875 \\
	200000	9999.90966796875 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
	100	296.633906930685 \\
	500	380.074693667889 \\
	1000	231.685144329071 \\
	1500	1268.44837645292 \\
	2000	1161.94684146047 \\
	3500	349.438309121132 \\
	5000	1256.69533355236 \\
	8000	239.243996089697 \\
	10000	1406.73253816962 \\
	15000	273.47201641202 \\
	20000	267.570460903645 \\
	25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	1153.3900767982 \\
	500	2146.61906807423 \\
	1000	1125.22260402441 \\
	1500	2139.03806079626 \\
	2000	1757.07606842518 \\
	3500	4049.78376582861 \\
	5000	2094.60980631709 \\
	8000	153.001310306788 \\
	10000	1200.69498443604 \\
	15000	2140.73716835976 \\
	20000	2076.62750933766 \\
	25000	1185.88617167473 \\
};\\
\path [draw=color0, fill=color0, opacity=0.08, line width=0pt]
(axis cs:0,20.7809961379534)
--(axis cs:0,10.9335704981321)
--(axis cs:500,12.7762835824862)
--(axis cs:1000,14.2971767928164)
--(axis cs:1500,16.0853954880894)
--(axis cs:2000,39.1334082728189)
--(axis cs:2500,37.1483540543067)
--(axis cs:3000,143.023387363502)
--(axis cs:3500,127.063941004341)
--(axis cs:4000,-155.009378072399)
--(axis cs:4500,-742.508392463528)
--(axis cs:5000,345.629997608123)
--(axis cs:5500,329.222031052425)
--(axis cs:6000,-685.476894948425)
--(axis cs:6500,-602.258585717318)
--(axis cs:7000,477.583967254474)
--(axis cs:7500,-293.183528386463)
--(axis cs:8000,-326.693174304494)
--(axis cs:8500,-442.87263394347)
--(axis cs:9000,-345.886062251934)
--(axis cs:9500,-84.9062211750288)
--(axis cs:10000,304.374785205861)
--(axis cs:10500,1025.76943653557)
--(axis cs:11000,476.424507022046)
--(axis cs:11500,13.8898503203795)
--(axis cs:12000,-334.850654713401)
--(axis cs:12500,175.813044237358)
--(axis cs:13000,183.020107057524)
--(axis cs:13500,771.317356218243)
--(axis cs:14000,103.648134684171)
--(axis cs:14500,325.023690541157)
--(axis cs:15000,1009.17865059497)
--(axis cs:15500,-513.835152416541)
--(axis cs:16000,299.860036458099)
--(axis cs:16500,95.5937890479072)
--(axis cs:17000,107.758095369502)
--(axis cs:17500,88.9466754418645)
--(axis cs:18000,828.475281739675)
--(axis cs:18500,2716.1256061046)
--(axis cs:19000,987.389983740531)
--(axis cs:19500,2443.25979577225)
--(axis cs:20000,-229.83033888704)
--(axis cs:20500,868.65185944965)
--(axis cs:21000,974.630801827932)
--(axis cs:21500,1618.7599795395)
--(axis cs:22000,949.217226624272)
--(axis cs:22500,291.745976963341)
--(axis cs:23000,756.479788254482)
--(axis cs:23500,345.619647991727)
--(axis cs:24000,1021.13175352642)
--(axis cs:24500,1031.57733811915)
--(axis cs:25000,1759.82157437797)
--(axis cs:25500,846.350520474821)
--(axis cs:26000,601.594144710406)
--(axis cs:26500,838.46067721078)
--(axis cs:27000,371.668788289644)
--(axis cs:27500,1122.73320233816)
--(axis cs:28000,223.421656325191)
--(axis cs:28500,381.727899730151)
--(axis cs:29000,190.53852592163)
--(axis cs:29500,955.759336379596)
--(axis cs:30000,982.950633813582)
--(axis cs:30500,4025.78316003548)
--(axis cs:31000,1240.52959593862)
--(axis cs:31500,974.425985187655)
--(axis cs:32000,164.391342742652)
--(axis cs:32500,-133.896749062167)
--(axis cs:33000,-378.291242922265)
--(axis cs:33500,2810.25912065009)
--(axis cs:34000,2249.93004841364)
--(axis cs:34500,1178.15617512786)
--(axis cs:35000,1976.14746600812)
--(axis cs:35500,1951.835809172)
--(axis cs:36000,244.195268018819)
--(axis cs:36500,1068.19426337402)
--(axis cs:37000,1874.73898953603)
--(axis cs:37500,951.725952182217)
--(axis cs:38000,2679.88717186498)
--(axis cs:38500,1891.18487362292)
--(axis cs:39000,377.042287407273)
--(axis cs:39500,206.714480527783)
--(axis cs:40000,2858.02516700456)
--(axis cs:40500,3889.17015090142)
--(axis cs:41000,2909.25763358379)
--(axis cs:41500,2174.70879988609)
--(axis cs:42000,1955.20952698599)
--(axis cs:42500,4307.52937586983)
--(axis cs:43000,2235.3802249662)
--(axis cs:43500,3711.54659191598)
--(axis cs:44000,3241.07486785679)
--(axis cs:44500,2280.32341701291)
--(axis cs:45000,3425.1645059419)
--(axis cs:45500,4009.66662914509)
--(axis cs:46000,5902.50706237964)
--(axis cs:46500,2137.57987673763)
--(axis cs:47000,4329.24744804226)
--(axis cs:47500,5441.37608341346)
--(axis cs:48000,5491.4625257086)
--(axis cs:48500,3216.92461716387)
--(axis cs:49000,1459.33760102275)
--(axis cs:49500,2698.50767764737)
--(axis cs:50000,567.312579823816)
--(axis cs:50500,1422.34463529311)
--(axis cs:51000,1656.11752495479)
--(axis cs:51500,465.884560696984)
--(axis cs:52000,724.774239726904)
--(axis cs:52500,2151.17794142733)
--(axis cs:53000,3972.87926978929)
--(axis cs:53500,3207.96120726755)
--(axis cs:54000,682.746798751501)
--(axis cs:54500,1651.95717081125)
--(axis cs:55000,-13.7731854589206)
--(axis cs:55500,1181.95982301662)
--(axis cs:56000,92.3189812251017)
--(axis cs:56500,423.135082612692)
--(axis cs:57000,395.980132205968)
--(axis cs:57500,-17.3972688318545)
--(axis cs:58000,584.766372294826)
--(axis cs:58500,1998.89375197253)
--(axis cs:59000,439.814760491494)
--(axis cs:59500,479.473942346372)
--(axis cs:60000,2013.65855774052)
--(axis cs:60500,1269.15569303246)
--(axis cs:61000,1992.97915996635)
--(axis cs:61500,1971.36834358129)
--(axis cs:62000,1274.96984693104)
--(axis cs:62500,2481.98537506684)
--(axis cs:63000,3343.19336002275)
--(axis cs:63500,2335.96184743851)
--(axis cs:64000,2436.52813617548)
--(axis cs:64500,2416.99678298411)
--(axis cs:65000,4026.32456944222)
--(axis cs:65500,1341.59314944107)
--(axis cs:66000,4302.62938840572)
--(axis cs:66500,1267.30530468515)
--(axis cs:67000,3679.84057063537)
--(axis cs:67500,3082.73552245883)
--(axis cs:68000,2855.03997768881)
--(axis cs:68500,2349.5223415712)
--(axis cs:69000,1499.3593645324)
--(axis cs:69500,2345.21222029167)
--(axis cs:70000,1677.57969304381)
--(axis cs:70500,4049.01720362637)
--(axis cs:71000,3360.31564455998)
--(axis cs:71500,4477.99098396495)
--(axis cs:72000,4131.08262341714)
--(axis cs:72500,3166.93084427527)
--(axis cs:73000,3189.85687963061)
--(axis cs:73500,3092.26522199776)
--(axis cs:74000,3292.56318969894)
--(axis cs:74500,1509.59940241729)
--(axis cs:75000,3108.29305440148)
--(axis cs:75000,9731.96779993812)
--(axis cs:75000,9731.96779993812)
--(axis cs:74500,8014.05047969664)
--(axis cs:74000,9751.39723878931)
--(axis cs:73500,9741.62336695526)
--(axis cs:73000,9744.86356494136)
--(axis cs:72500,9753.52404546329)
--(axis cs:72000,10418.8004302552)
--(axis cs:71500,10429.9145579796)
--(axis cs:71000,9786.91755562055)
--(axis cs:70500,10415.45084708)
--(axis cs:70000,8036.94138306321)
--(axis cs:69500,8947.83730266851)
--(axis cs:69000,8066.35701108081)
--(axis cs:68500,8943.6032244345)
--(axis cs:68000,9713.77661672113)
--(axis cs:67500,9732.83022266837)
--(axis cs:67000,9847.97922026439)
--(axis cs:66500,7928.34481122204)
--(axis cs:66000,10410.5520547372)
--(axis cs:65500,7955.80201799314)
--(axis cs:65000,10421.3406901694)
--(axis cs:64500,8628.01493027034)
--(axis cs:64000,8971.87141805331)
--(axis cs:63500,8972.89841428787)
--(axis cs:63000,9765.80112273292)
--(axis cs:62500,9029.2976171054)
--(axis cs:62000,7929.94704215234)
--(axis cs:61500,8872.92062318173)
--(axis cs:61000,8879.33307677185)
--(axis cs:60500,7392.55888185291)
--(axis cs:60000,8879.53476773136)
--(axis cs:59500,6777.61625942489)
--(axis cs:59000,6763.12766088521)
--(axis cs:58500,8880.93451210895)
--(axis cs:58000,6813.64049178799)
--(axis cs:57500,4078.47468812478)
--(axis cs:57000,6746.87634345722)
--(axis cs:56500,5906.9127675789)
--(axis cs:56000,5549.46539111653)
--(axis cs:55500,7906.19906178286)
--(axis cs:55000,5477.28890081956)
--(axis cs:54500,8053.4542036504)
--(axis cs:54000,6906.74905743823)
--(axis cs:53500,9736.5203523905)
--(axis cs:53000,10415.6090851797)
--(axis cs:52500,8899.9612957262)
--(axis cs:52000,6880.95064422285)
--(axis cs:51500,6772.1914177371)
--(axis cs:51000,8221.5616814642)
--(axis cs:50500,7966.16825717963)
--(axis cs:50000,6797.92210335604)
--(axis cs:49500,9203.85715374062)
--(axis cs:49000,7969.62970579382)
--(axis cs:48500,9733.25202645805)
--(axis cs:48000,10908.6143784214)
--(axis cs:47500,10918.8265114151)
--(axis cs:47000,10379.4148979155)
--(axis cs:46500,8902.71461394544)
--(axis cs:46000,10852.0118301351)
--(axis cs:45500,10413.3363170767)
--(axis cs:45000,9756.57960390326)
--(axis cs:44500,8934.26426691511)
--(axis cs:44000,9741.64445174903)
--(axis cs:43500,9907.72583861123)
--(axis cs:43000,8929.1132271417)
--(axis cs:42500,10407.5239980392)
--(axis cs:42000,8875.10935179581)
--(axis cs:41500,8915.89655127587)
--(axis cs:41000,9716.94553364014)
--(axis cs:40500,9884.76531429138)
--(axis cs:40000,9712.72915138771)
--(axis cs:39500,6673.77250895843)
--(axis cs:39000,6748.46222298349)
--(axis cs:38500,8859.11591934535)
--(axis cs:38000,9315.53129506064)
--(axis cs:37500,7845.41899779041)
--(axis cs:37000,8857.43546385362)
--(axis cs:36500,7873.48299602349)
--(axis cs:36000,6692.19430199089)
--(axis cs:35500,8868.89422653834)
--(axis cs:35000,8873.35934888895)
--(axis cs:34500,7909.4810799209)
--(axis cs:34000,8941.95870446407)
--(axis cs:33500,9713.92690638801)
--(axis cs:33000,3816.3314736733)
--(axis cs:32500,5434.19515802346)
--(axis cs:32000,5795.79302919367)
--(axis cs:31500,7859.90651225411)
--(axis cs:31000,7939.27965619237)
--(axis cs:30500,10413.2169652654)
--(axis cs:30000,7857.22711607055)
--(axis cs:29500,7852.08472870248)
--(axis cs:29000,6676.03032624073)
--(axis cs:28500,6745.94489599472)
--(axis cs:28000,6687.01667228666)
--(axis cs:27500,7893.91057513958)
--(axis cs:27000,6770.49920762815)
--(axis cs:26500,7818.00148282817)
--(axis cs:26000,6979.40759475578)
--(axis cs:25500,7825.37506187448)
--(axis cs:25000,8849.21310333018)
--(axis cs:24500,7874.77809987485)
--(axis cs:24000,7872.98171256951)
--(axis cs:23500,6740.98209598057)
--(axis cs:23000,7787.96287993313)
--(axis cs:22500,6731.3595102641)
--(axis cs:22000,7842.48122757695)
--(axis cs:21500,8822.02223030985)
--(axis cs:21000,7858.38467913148)
--(axis cs:20500,7616.10238398383)
--(axis cs:20000,5384.17455846435)
--(axis cs:19500,9287.52323013622)
--(axis cs:19000,7865.08458705834)
--(axis cs:18500,9709.46565155103)
--(axis cs:18000,7811.99876612381)
--(axis cs:17500,6641.15258640229)
--(axis cs:17000,6652.09720714314)
--(axis cs:16500,6642.83740878611)
--(axis cs:16000,6726.89456446019)
--(axis cs:15500,5245.16864319356)
--(axis cs:15000,7865.93067157147)
--(axis cs:14500,6728.15109996044)
--(axis cs:14000,6647.45317380468)
--(axis cs:13500,7805.85134641991)
--(axis cs:13000,6675.97214215712)
--(axis cs:12500,6674.32827020957)
--(axis cs:12000,5341.42100047279)
--(axis cs:11500,5516.35486661001)
--(axis cs:11000,6786.47666788087)
--(axis cs:10500,7571.53254406717)
--(axis cs:10000,5837.14091978357)
--(axis cs:9500,5441.44685310109)
--(axis cs:9000,3839.94694154204)
--(axis cs:8500,3772.18845209828)
--(axis cs:8000,3916.86956242514)
--(axis cs:7500,3910.03464108597)
--(axis cs:7000,1001.34508830516)
--(axis cs:6500,3678.27301514351)
--(axis cs:6000,3607.64837249273)
--(axis cs:5500,984.170849709198)
--(axis cs:5000,651.396352770867)
--(axis cs:4500,3579.02833131393)
--(axis cs:4000,1796.09094875731)
--(axis cs:3500,822.430613908703)
--(axis cs:3000,455.249922952107)
--(axis cs:2500,156.731509577419)
--(axis cs:2000,85.6783601516921)
--(axis cs:1500,48.2950516135036)
--(axis cs:1000,20.7089146588285)
--(axis cs:500,24.1119043147191)
--(axis cs:0,20.7809961379534)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,22.6410257813188)
--(axis cs:0,14.0231431487349)
--(axis cs:500,12.4776066496583)
--(axis cs:1000,13.1335457749113)
--(axis cs:1500,9.16292112219753)
--(axis cs:2000,16.3763124838967)
--(axis cs:2500,14.3622320535874)
--(axis cs:3000,13.1158177605525)
--(axis cs:3500,14.7412648723819)
--(axis cs:4000,17.1541484781363)
--(axis cs:4500,19.6016866431249)
--(axis cs:5000,25.4152995748612)
--(axis cs:5500,17.1378791206465)
--(axis cs:6000,18.5964353294853)
--(axis cs:6500,26.4403720996123)
--(axis cs:7000,26.4439342912819)
--(axis cs:7500,21.4071454772466)
--(axis cs:8000,42.988031810995)
--(axis cs:8500,17.240681796854)
--(axis cs:9000,-31.7179200675569)
--(axis cs:9500,-1100.89378150606)
--(axis cs:10000,-1138.92820917723)
--(axis cs:10500,-1123.1164250436)
--(axis cs:11000,-1098.88946376134)
--(axis cs:11500,-977.816826192091)
--(axis cs:12000,-838.351694727581)
--(axis cs:12500,-677.32374030689)
--(axis cs:13000,-706.048774065161)
--(axis cs:13500,-640.179282435417)
--(axis cs:14000,-835.704715950093)
--(axis cs:14500,-901.799510476442)
--(axis cs:15000,-887.775996425578)
--(axis cs:15500,-791.427594455842)
--(axis cs:16000,-787.465633335253)
--(axis cs:16500,-484.011194704393)
--(axis cs:17000,-748.370905770485)
--(axis cs:17500,-810.944175380072)
--(axis cs:18000,-901.106599487071)
--(axis cs:18500,-945.409072762053)
--(axis cs:19000,-681.254393740107)
--(axis cs:19500,-949.667457768958)
--(axis cs:20000,-941.341208750305)
--(axis cs:20500,-915.365606548445)
--(axis cs:21000,-456.975505673056)
--(axis cs:21500,-242.849822173506)
--(axis cs:22000,33.1264399932893)
--(axis cs:22500,-409.679355768099)
--(axis cs:23000,-214.301344767596)
--(axis cs:23500,-84.5448443018458)
--(axis cs:24000,-293.722715145042)
--(axis cs:24500,821.714883553812)
--(axis cs:25000,249.124939052112)
--(axis cs:25500,-122.711693385476)
--(axis cs:26000,-21.8388126815225)
--(axis cs:26500,-613.615844646567)
--(axis cs:27000,-584.035795218778)
--(axis cs:27500,-781.883383384445)
--(axis cs:28000,-713.077785312437)
--(axis cs:28500,-647.970522602625)
--(axis cs:29000,-829.939272840892)
--(axis cs:29500,23.1777343622093)
--(axis cs:30000,-547.523258568916)
--(axis cs:30500,166.302765873311)
--(axis cs:31000,1702.18665123684)
--(axis cs:31500,1499.57804990331)
--(axis cs:32000,922.868095548527)
--(axis cs:32500,1214.16937917052)
--(axis cs:33000,42.5103969235747)
--(axis cs:33500,187.105063995326)
--(axis cs:34000,-210.627943121951)
--(axis cs:34500,-206.630713179014)
--(axis cs:35000,-129.389658711845)
--(axis cs:35500,717.205054345201)
--(axis cs:36000,776.325979420235)
--(axis cs:36500,-166.670809413872)
--(axis cs:37000,176.455541644078)
--(axis cs:37500,-564.251650498343)
--(axis cs:38000,-361.561302819815)
--(axis cs:38500,-565.897155132212)
--(axis cs:39000,1416.04226306913)
--(axis cs:39500,791.157093762332)
--(axis cs:40000,55.7695759613871)
--(axis cs:40500,975.355864308714)
--(axis cs:41000,1569.38481921736)
--(axis cs:41500,319.605343802856)
--(axis cs:42000,-15.8185201881911)
--(axis cs:42500,708.894454865947)
--(axis cs:43000,447.945056868194)
--(axis cs:43500,45.1632944688013)
--(axis cs:44000,-498.405959401011)
--(axis cs:44500,0.540409666915821)
--(axis cs:45000,2045.01327452486)
--(axis cs:45500,363.435593578742)
--(axis cs:46000,946.56162428685)
--(axis cs:46500,880.492163703938)
--(axis cs:47000,504.948544261406)
--(axis cs:47500,312.638903953932)
--(axis cs:48000,492.474145272601)
--(axis cs:48500,677.377192547078)
--(axis cs:49000,18.1953321829687)
--(axis cs:49500,-88.1620645975609)
--(axis cs:50000,-442.817394650372)
--(axis cs:50500,152.3476331641)
--(axis cs:51000,1235.74914473298)
--(axis cs:51500,507.837445557428)
--(axis cs:52000,-431.858598168933)
--(axis cs:52500,-348.997905585451)
--(axis cs:53000,135.803873477153)
--(axis cs:53500,-240.671203428767)
--(axis cs:54000,410.651835670568)
--(axis cs:54500,23.4941020497977)
--(axis cs:55000,185.169480162947)
--(axis cs:55500,1352.48809783487)
--(axis cs:56000,1454.92961292036)
--(axis cs:56500,612.376904469063)
--(axis cs:57000,-45.0212654827346)
--(axis cs:57500,574.653152870025)
--(axis cs:58000,845.646788079103)
--(axis cs:58500,1964.95759967047)
--(axis cs:59000,1599.80693904304)
--(axis cs:59500,1155.57269724661)
--(axis cs:60000,1407.6333082762)
--(axis cs:60500,540.658351455023)
--(axis cs:61000,-155.194713978058)
--(axis cs:61500,538.952597269103)
--(axis cs:62000,-201.047592358327)
--(axis cs:62500,-239.16202816597)
--(axis cs:63000,557.882347320589)
--(axis cs:63500,-736.395015271292)
--(axis cs:64000,-107.469969615095)
--(axis cs:64500,-493.510531792672)
--(axis cs:65000,-466.739995053416)
--(axis cs:65500,51.5406199792487)
--(axis cs:66000,909.183890012876)
--(axis cs:66500,138.452336212238)
--(axis cs:67000,629.131580025221)
--(axis cs:67500,228.686246884994)
--(axis cs:68000,905.137223930637)
--(axis cs:68500,1250.66556592159)
--(axis cs:69000,-183.543676417735)
--(axis cs:69500,861.078985782949)
--(axis cs:70000,1196.69525260951)
--(axis cs:70500,641.967388634531)
--(axis cs:71000,1554.93911263879)
--(axis cs:71500,11.0817169423517)
--(axis cs:72000,8.95551961822321)
--(axis cs:72500,229.039418474241)
--(axis cs:73000,-648.967807152603)
--(axis cs:73500,-77.4134455250005)
--(axis cs:74000,-193.489702708554)
--(axis cs:74500,-435.744092837582)
--(axis cs:75000,-682.690680151081)
--(axis cs:75000,3715.68150752077)
--(axis cs:75000,3715.68150752077)
--(axis cs:74500,4699.06012798906)
--(axis cs:74000,6057.4481502126)
--(axis cs:73500,6587.17328607304)
--(axis cs:73000,5195.7726322082)
--(axis cs:72500,6782.69876730104)
--(axis cs:72000,6644.00639214354)
--(axis cs:71500,6653.39558233066)
--(axis cs:71000,8123.87390868728)
--(axis cs:70500,7776.21201791302)
--(axis cs:70000,8015.41442645763)
--(axis cs:69500,7414.04996853224)
--(axis cs:69000,5492.32624803152)
--(axis cs:68500,8049.10981092281)
--(axis cs:68000,7090.51195131989)
--(axis cs:67500,6726.02501323111)
--(axis cs:67000,6961.01785411212)
--(axis cs:66500,6686.16008627788)
--(axis cs:66000,7867.03096911512)
--(axis cs:65500,6638.44527771677)
--(axis cs:65000,5308.09632891715)
--(axis cs:64500,5276.30812333587)
--(axis cs:64000,6576.22445017969)
--(axis cs:63500,5144.58069020091)
--(axis cs:63000,7756.06711831185)
--(axis cs:62500,6530.67573754421)
--(axis cs:62000,6545.04544381354)
--(axis cs:61500,7752.91189501615)
--(axis cs:61000,6561.0755697887)
--(axis cs:60500,7751.64527729959)
--(axis cs:60000,8796.0138406429)
--(axis cs:59500,7958.48384654468)
--(axis cs:59000,8841.37394453145)
--(axis cs:58500,9005.62966850322)
--(axis cs:58000,7841.02818022315)
--(axis cs:57500,7758.66990383974)
--(axis cs:57000,6599.8019539593)
--(axis cs:56500,7768.35057247348)
--(axis cs:56000,8298.33589680426)
--(axis cs:55500,8141.84782969923)
--(axis cs:55000,6690.59356380096)
--(axis cs:54500,6628.27850166467)
--(axis cs:54000,4686.86765981664)
--(axis cs:53500,5429.77032554772)
--(axis cs:53000,5796.02501828892)
--(axis cs:52500,3927.687759957)
--(axis cs:52000,5293.08889419659)
--(axis cs:51500,6949.65105230777)
--(axis cs:51000,7997.76692866084)
--(axis cs:50500,6666.6515345524)
--(axis cs:50000,5279.36135901252)
--(axis cs:49500,6581.04410068746)
--(axis cs:49000,6053.40294509975)
--(axis cs:48500,7191.14083481813)
--(axis cs:48000,7086.79847821869)
--(axis cs:47500,6865.66257922421)
--(axis cs:47000,6849.16011821275)
--(axis cs:46500,7842.23804903219)
--(axis cs:46000,7877.2692727106)
--(axis cs:45500,6895.73245401628)
--(axis cs:45000,9045.72373334343)
--(axis cs:44500,6622.29572655497)
--(axis cs:44000,5315.14012847888)
--(axis cs:43500,6652.95929432066)
--(axis cs:43000,7728.1047836417)
--(axis cs:42500,7810.26958680819)
--(axis cs:42000,6614.26606156812)
--(axis cs:41500,7177.96168690117)
--(axis cs:41000,8830.4679703277)
--(axis cs:40500,7545.5205192343)
--(axis cs:40000,6704.23873256847)
--(axis cs:39500,7838.33915741546)
--(axis cs:39000,8432.31034624341)
--(axis cs:38500,5253.78021382324)
--(axis cs:38000,5223.69530068931)
--(axis cs:37500,3818.22316660686)
--(axis cs:37000,6732.16247092726)
--(axis cs:36500,6555.32328474709)
--(axis cs:36000,7817.70002851815)
--(axis cs:35500,7809.29156899207)
--(axis cs:35000,5844.12223968356)
--(axis cs:34500,6541.67483957043)
--(axis cs:34000,5157.79810439305)
--(axis cs:33500,6734.37269573549)
--(axis cs:33000,5587.06040106818)
--(axis cs:32500,8063.79389577331)
--(axis cs:32000,7884.01647398911)
--(axis cs:31500,8605.93095311602)
--(axis cs:31000,8237.08516684072)
--(axis cs:30500,6124.27060442841)
--(axis cs:30000,5263.66379250494)
--(axis cs:29500,6628.12205460158)
--(axis cs:29000,3648.80077803937)
--(axis cs:28500,5185.48523730857)
--(axis cs:28000,5156.1628766649)
--(axis cs:27500,5124.91522696326)
--(axis cs:27000,5222.80650566323)
--(axis cs:26500,5211.34366754639)
--(axis cs:26000,6615.8428215588)
--(axis cs:25500,6576.86077848994)
--(axis cs:25000,6797.38417886113)
--(axis cs:24500,7821.27335903662)
--(axis cs:24000,5478.55827292769)
--(axis cs:23500,5587.53413189283)
--(axis cs:23000,5428.79573424199)
--(axis cs:22500,5318.9206948079)
--(axis cs:22000,6627.53626884946)
--(axis cs:21500,5435.09982495108)
--(axis cs:21000,1954.57074551499)
--(axis cs:20500,3490.43338455166)
--(axis cs:20000,3477.66737322241)
--(axis cs:19500,3470.7666786528)
--(axis cs:19000,3824.98422559064)
--(axis cs:18500,3481.88744305901)
--(axis cs:18000,3508.33193545461)
--(axis cs:17500,5112.04069148859)
--(axis cs:17000,5148.21617576045)
--(axis cs:16500,3949.01651520572)
--(axis cs:16000,5122.07440260901)
--(axis cs:15500,5118.49322540439)
--(axis cs:15000,3514.49034731669)
--(axis cs:14500,3513.81926083312)
--(axis cs:14000,5097.96619772395)
--(axis cs:13500,5205.37533560658)
--(axis cs:13000,3833.85115766683)
--(axis cs:12500,5188.19350322822)
--(axis cs:12000,3666.63143479888)
--(axis cs:11500,3464.8374703681)
--(axis cs:11000,3360.93150418092)
--(axis cs:10500,3346.81943672325)
--(axis cs:10000,3336.42263075468)
--(axis cs:9500,3360.79708843136)
--(axis cs:9000,645.55680012966)
--(axis cs:8500,187.209945625479)
--(axis cs:8000,101.700378137354)
--(axis cs:7500,51.4950052967555)
--(axis cs:7000,61.0674580636833)
--(axis cs:6500,45.699534521367)
--(axis cs:6000,40.1328794984337)
--(axis cs:5500,49.40213384694)
--(axis cs:5000,39.9553651409057)
--(axis cs:4500,29.412286437987)
--(axis cs:4000,47.2716222337625)
--(axis cs:3500,31.7092369272015)
--(axis cs:3000,28.1538701900586)
--(axis cs:2500,26.9168571111465)
--(axis cs:2000,25.7243125065665)
--(axis cs:1500,19.348999735232)
--(axis cs:1000,26.3577336364046)
--(axis cs:500,24.6238775775222)
--(axis cs:0,22.6410257813188)
--cycle;

\addplot [semithick, color0]
table {%
	0 15.8572833180428
	500 18.4440939486027
	1000 17.5030457258224
	1500 32.1902235507965
	2000 62.4058842122555
	2500 96.9399318158626
	3000 299.136655157805
	3500 474.747277456522
	4000 820.540785342455
	4500 1418.2599694252
	5000 498.513175189495
	5500 656.696440380812
	6000 1461.08573877215
	6500 1538.0072147131
	7000 739.464527779818
	7500 1808.42555634975
	8000 1795.08819406033
	8500 1664.65790907741
	9000 1747.03043964505
	9500 2678.27031596303
	10000 3070.75785249472
	10500 4298.65099030137
	11000 3631.45058745146
	11500 2765.12235846519
	12000 2503.2851728797
	12500 3425.07065722346
	13000 3429.49612460732
	13500 4288.58435131907
	14000 3375.55065424442
	14500 3526.5873952508
	15000 4437.55466108322
	15500 2365.66674538851
	16000 3513.37730045915
	16500 3369.21559891701
	17000 3379.92765125632
	17500 3365.04963092208
	18000 4320.23702393174
	18500 6212.79562882781
	19000 4426.23728539944
	19500 5865.39151295423
	20000 2577.17210978866
	20500 4242.37712171674
	21000 4416.50774047971
	21500 5220.39110492468
	22000 4395.84922710061
	22500 3511.55274361372
	23000 4272.22133409381
	23500 3543.30087198615
	24000 4447.05673304796
	24500 4453.177718997
	25000 5304.51733885407
	25500 4335.86279117465
	26000 3790.50086973309
	26500 4328.23108001947
	27000 3571.0839979589
	27500 4508.32188873887
	28000 3455.21916430593
	28500 3563.83639786243
	29000 3433.28442608118
	29500 4403.92203254104
	30000 4420.08887494206
	30500 7219.50006265044
	31000 4589.90462606549
	31500 4417.16624872088
	32000 2980.09218596816
	32500 2650.14920448065
	33000 1719.02011537552
	33500 6262.09301351905
	34000 5595.94437643886
	34500 4543.81862752438
	35000 5424.75340744853
	35500 5410.36501785517
	36000 3468.19478500485
	36500 4470.83862969875
	37000 5366.08722669482
	37500 4398.57247498631
	38000 5997.70923346281
	38500 5375.15039648414
	39000 3562.75225519538
	39500 3440.24349474311
	40000 6285.37715919614
	40500 6886.9677325964
	41000 6313.10158361196
	41500 5545.30267558098
	42000 5415.1594393909
	42500 7357.5266869545
	43000 5582.24672605395
	43500 6809.6362152636
	44000 6491.35965980291
	44500 5607.29384196401
	45000 6590.87205492258
	45500 7211.50147311091
	46000 8377.25944625735
	46500 5520.14724534154
	47000 7354.33117297888
	47500 8180.1012974143
	48000 8200.03845206499
	48500 6475.08832181096
	49000 4714.48365340829
	49500 5951.182415694
	50000 3682.61734158993
	50500 4694.25644623637
	51000 4938.8396032095
	51500 3619.03798921704
	52000 3802.86244197488
	52500 5525.56961857676
	53000 7194.24417748451
	53500 6472.24077982903
	54000 3794.74792809486
	54500 4852.70568723083
	55000 2731.75785768032
	55500 4544.07944239974
	56000 2820.89218617082
	56500 3165.0239250958
	57000 3571.42823783159
	57500 2030.53870964646
	58000 3699.20343204141
	58500 5439.91413204074
	59000 3601.47121068835
	59500 3628.54510088563
	60000 5446.59666273594
	60500 4330.85728744268
	61000 5436.1561183691
	61500 5422.14448338151
	62000 4602.45844454169
	62500 5755.64149608612
	63000 6554.49724137783
	63500 5654.43013086319
	64000 5704.19977711439
	64500 5522.50585662723
	65000 7223.8326298058
	65500 4648.69758371711
	66000 7356.59072157145
	66500 4597.8250579536
	67000 6763.90989544988
	67500 6407.7828725636
	68000 6284.40829720497
	68500 5646.56278300285
	69000 4782.85818780661
	69500 5646.52476148009
	70000 4857.26053805351
	70500 7232.23402535319
	71000 6573.61660009026
	71500 7453.95277097225
	72000 7274.94152683616
	72500 6460.22744486928
	73000 6467.36022228599
	73500 6416.94429447651
	74000 6521.98021424413
	74500 4761.82494105697
	75000 6420.1304271698
};
\addplot [semithick, red]
table {%
	0 18.3320844650269
	500 18.5507421135902
	1000 19.745639705658
	1500 14.2559604287148
	2000 21.0503124952316
	2500 20.6395445823669
	3000 20.6348439753056
	3500 23.2252508997917
	4000 32.2128853559494
	4500 24.506986540556
	5000 32.6853323578835
	5500 33.2700064837933
	6000 29.3646574139595
	6500 36.0699533104897
	7000 43.7556961774826
	7500 36.451075387001
	8000 72.3442049741745
	8500 102.225313711166
	9000 306.919440031052
	9500 1129.95165346265
	10000 1098.74721078873
	10500 1111.85150583982
	11000 1131.02102020979
	11500 1243.510322088
	12000 1414.13987003565
	12500 2255.43488146067
	13000 1563.90119180083
	13500 2282.59802658558
	14000 2131.13074088693
	14500 1306.00987517834
	15000 1313.35717544556
	15500 2163.53281547427
	16000 2167.30438463688
	16500 1732.50266025066
	17000 2199.92263499498
	17500 2150.54825805426
	18000 1303.61266798377
	18500 1268.23918514848
	19000 1571.86491592526
	19500 1260.54961044192
	20000 1268.16308223605
	20500 1287.53388900161
	21000 748.797619920969
	21500 2596.12500138879
	22000 3330.33135442138
	22500 2454.6206695199
	23000 2607.2471947372
	23500 2751.49464379549
	24000 2592.41777889132
	24500 4321.49412129521
	25000 3523.25455895662
	25500 3227.07454255223
	26000 3297.00200443864
	26500 2298.86391144991
	27000 2319.38535522223
	27500 2171.51592178941
	28000 2221.54254567623
	28500 2268.75735735297
	29000 1409.43075259924
	29500 3325.6498944819
	30000 2358.07026696801
	30500 3145.28668515086
	31000 4969.63590903878
	31500 5052.75450150967
	32000 4403.44228476882
	32500 4638.98163747191
	33000 2814.78539899588
	33500 3460.73887986541
	34000 2473.58508063555
	34500 3167.52206319571
	35000 2857.36629048586
	35500 4263.24831166863
	36000 4297.01300396919
	36500 3194.32623766661
	37000 3454.30900628567
	37500 1626.98575805426
	38000 2431.06699893475
	38500 2343.94152934551
	39000 4924.17630465627
	39500 4314.74812558889
	40000 3380.00415426493
	40500 4260.43819177151
	41000 5199.92639477253
	41500 3748.78351535201
	42000 3299.22377068996
	42500 4259.58202083707
	43000 4088.02492025495
	43500 3349.06129439473
	44000 2408.36708453894
	44500 3311.41806811094
	45000 5545.36850393415
	45500 3629.58402379751
	46000 4411.91544849873
	46500 4361.36510636806
	47000 3677.05433123708
	47500 3589.15074158907
	48000 3789.63631174564
	48500 3934.2590136826
	49000 3035.79913864136
	49500 3246.44101804495
	50000 2418.27198218107
	50500 3409.49958385825
	51000 4616.75803669691
	51500 3728.7442489326
	52000 2430.61514801383
	52500 1789.34492718577
	53000 2965.91444588304
	53500 2594.54956105947
	54000 2548.75974774361
	54500 3325.88630185723
	55000 3437.88152198195
	55500 4747.16796376705
	56000 4876.63275486231
	56500 4190.36373847127
	57000 3277.39034423828
	57500 4166.66152835488
	58000 4343.33748415112
	58500 5485.29363408685
	59000 5220.59044178724
	59500 4557.02827189565
	60000 5101.82357445955
	60500 4146.15181437731
	61000 3202.94042790532
	61500 4145.93224614263
	62000 3171.99892572761
	62500 3145.75685468912
	63000 4156.97473281622
	63500 2204.09283746481
	64000 3234.3772402823
	64500 2391.3987957716
	65000 2420.67816693187
	65500 3344.99294884801
	66000 4388.107429564
	66500 3412.30621124506
	67000 3795.07471706867
	67500 3477.35563005805
	68000 3997.82458762526
	68500 4649.8876884222
	69000 2654.39128580689
	69500 4137.56447715759
	70000 4606.05483953357
	70500 4209.08970327377
	71000 4839.40651066303
	71500 3332.23864963651
	72000 3326.48095588088
	72500 3505.86909288764
	73000 2273.4024125278
	73500 3254.87992027402
	74000 2931.97922375202
	74500 2131.65801757574
	75000 1516.49541368485
};
\end{axis}

\end{tikzpicture}

==> plots/poles/backup/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S},{DDPG (online)},{PWIS},{DDPG (offline)}, {TD3}, {SAC}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, violet}
\addlegendimage{no markers, yellow}

\end{axis}

\end{tikzpicture}

==> plots/poles/backup/muv0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/backup/muv0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_0}$},
        xlabel={$\alpha$},
        ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        ylabel style ={font=\scriptsize, rotate=-90, xshift=7pt},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu0new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/backup/muv1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/backup/muv1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_{300}}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/backup/pendulumgrid.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=4.98cm,
width=5cm,
xmin=0, xmax=3200.0,
ymin=-3967.86533175936, ymax=-143.376848722761,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmode=log,
xmajorgrids,
ymajorgrids,
xtick={200,450, 800, 1250, 1800,3200},
xticklabels={2,4.5,8,18,32},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny, yshift=-3pt},
scaled y ticks=base 10:-3,
scaled x ticks=base 10:-2,
% every x tick scale label/.style={at={(0.82, -0.21)}, anchor = south},
%every y tick scale label/.style={at={(yticklabel cs:0.1)}, anchor = north},
xlabel={Sample Size $\cdot 10^2$},
xlabel style ={font=\scriptsize, yshift=2pt},
ylabel style ={font=\scriptsize, yshift=-5pt},
ylabel={\scriptsize{Return}},
title={Pendulum-v0},
title style={font=\scriptsize},
log ticks with fixed point
]

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:200,-3775.19959014973)
--(axis cs:200,-3775.18814914785)
--(axis cs:450,-591.90217816584)
--(axis cs:800,-576.783659376169)
--(axis cs:1250,-578.560411555018)
--(axis cs:1800,-459.985221504609)
--(axis cs:3200,-430.752099338165)
--(axis cs:3200,-433.108391695221)
--(axis cs:3200,-433.108391695221)
--(axis cs:1800,-545.400524422499)
--(axis cs:1250,-580.745819304394)
--(axis cs:800,-581.346848985241)
--(axis cs:450,-595.488795336325)
--(axis cs:200,-3775.19959014973)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:200,-3795.62418039938)
--(axis cs:200,-3791.22916095543)
--(axis cs:450,-590.239975072795)
--(axis cs:800,-578.148283359131)
--(axis cs:1250,-579.362788505597)
--(axis cs:1800,-433.869276677966)
--(axis cs:3200,-428.137769813099)
--(axis cs:3200,-431.767095934437)
--(axis cs:3200,-431.767095934437)
--(axis cs:1800,-510.136905039136)
--(axis cs:1250,-585.11098375442)
--(axis cs:800,-582.496690347455)
--(axis cs:450,-596.039198425476)
--(axis cs:200,-3795.62418039938)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3775.19386964879 \\
	450	-593.695486751082 \\
	800	-579.065254180705 \\
	1250	-579.653115429706 \\
	1800	-502.692872963554 \\
	3200	-431.930245516693 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3793.42667067741 \\
	450	-593.139586749135 \\
	800	-580.322486853293 \\
	1250	-582.236886130008 \\
	1800	-472.003090858551 \\
	3200	-429.952432873768 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/backup/pendulumrand.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=5cm,
width=5cm,
xmin=100.0, 
xmax=100000,
%xmax=20000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4167.95795165196)
--(axis cs:100,-4051.95795165196)
--(axis cs:1000,-4051.32931397304)
--(axis cs:2000,-4059.62211000599)
--(axis cs:3000,-4002.90923966758)
--(axis cs:4000,-4042.58013210094)
--(axis cs:5000,-4027.52799812079)
--(axis cs:6000,-4032.86169620509)
--(axis cs:7000,-4037.77100935749)
--(axis cs:8000,-4037.96621631226)
--(axis cs:9000,-3773.57988308359)
--(axis cs:10000,-3689.30335024506)
--(axis cs:11000,-3573.36434611181)
--(axis cs:12000,-3381.81640452839)
--(axis cs:13000,-3244.14299859202)
--(axis cs:14000,-2766.74949942801)
--(axis cs:15000,-2433.80956766183)
--(axis cs:16000,-1882.98542427608)
--(axis cs:17000,-1997.57136340387)
--(axis cs:18000,-1543.19024977873)
--(axis cs:19000,-2052.67360794548)
--(axis cs:20000,-1567.15443861995)
--(axis cs:21000,-1103.11292448988)
--(axis cs:22000,-1468.72077799211)
--(axis cs:23000,-1130.43890173258)
--(axis cs:24000,-1511.89721344678)
--(axis cs:25000,-1971.03278171656)
--(axis cs:26000,-1194.78907226201)
--(axis cs:27000,-1250.75089672379)
--(axis cs:28000,-883.89485367476)
--(axis cs:29000,-1088.17431807563)
--(axis cs:30000,-812.823009505723)
--(axis cs:31000,-714.070412438553)
--(axis cs:32000,-774.666420538472)
--(axis cs:33000,-1047.44516243146)
--(axis cs:34000,-897.575843240616)
--(axis cs:35000,-1334.57652817446)
--(axis cs:36000,-1577.73122804726)
--(axis cs:37000,-1283.46205694037)
--(axis cs:38000,-868.277309403305)
--(axis cs:39000,-681.382472308036)
--(axis cs:40000,-664.605183946223)
--(axis cs:41000,-665.945159380477)
--(axis cs:42000,-734.460713179348)
--(axis cs:43000,-840.251775259919)
--(axis cs:44000,-795.30293492384)
--(axis cs:45000,-811.351856204755)
--(axis cs:46000,-1167.41405316973)
--(axis cs:47000,-1075.62444234252)
--(axis cs:48000,-905.650588722421)
--(axis cs:49000,-901.981772989125)
--(axis cs:50000,-696.048660872662)
--(axis cs:51000,-699.04397777232)
--(axis cs:52000,-565.454581011302)
--(axis cs:53000,-455.480923728266)
--(axis cs:54000,-501.887126859069)
--(axis cs:55000,-501.395435291497)
--(axis cs:56000,-569.193780821838)
--(axis cs:57000,-527.887522027129)
--(axis cs:58000,-545.078221704833)
--(axis cs:59000,-563.913301378316)
--(axis cs:60000,-552.059660901804)
--(axis cs:61000,-591.349322122175)
--(axis cs:62000,-631.311772443054)
--(axis cs:63000,-574.397032317214)
--(axis cs:64000,-596.09815589568)
--(axis cs:65000,-531.587388273276)
--(axis cs:66000,-599.425623017897)
--(axis cs:67000,-656.87198630442)
--(axis cs:68000,-596.113391684587)
--(axis cs:69000,-609.099209615696)
--(axis cs:70000,-531.579511065018)
--(axis cs:71000,-710.053400006794)
--(axis cs:72000,-684.003158606561)
--(axis cs:73000,-687.400556193865)
--(axis cs:74000,-585.439493971382)
--(axis cs:75000,-593.347939435679)
--(axis cs:76000,-491.193884086127)
--(axis cs:77000,-538.217401690201)
--(axis cs:78000,-523.165609386959)
--(axis cs:79000,-534.947504384091)
--(axis cs:80000,-774.508956035537)
--(axis cs:81000,-597.489785448831)
--(axis cs:82000,-562.823743828762)
--(axis cs:83000,-753.242854366064)
--(axis cs:84000,-594.778137441633)
--(axis cs:85000,-555.176032893445)
--(axis cs:86000,-616.379590732834)
--(axis cs:87000,-623.575201120017)
--(axis cs:88000,-565.108785751587)
--(axis cs:89000,-588.12443775757)
--(axis cs:90000,-611.546466404871)
--(axis cs:91000,-619.200402648587)
--(axis cs:92000,-599.025934493607)
--(axis cs:93000,-565.501224026686)
--(axis cs:94000,-586.303750115093)
--(axis cs:95000,-603.994097342148)
--(axis cs:96000,-675.485271139532)
--(axis cs:97000,-631.071984502638)
--(axis cs:98000,-596.889122888797)
--(axis cs:99000,-565.754169748466)
--(axis cs:100000,-617.543142261152)
--(axis cs:101000,-598.43023860429)
--(axis cs:102000,-456.960491036865)
--(axis cs:103000,-564.177165293076)
--(axis cs:104000,-547.65268253217)
--(axis cs:105000,-584.954812127708)
--(axis cs:106000,-586.105310083598)
--(axis cs:107000,-553.061394591329)
--(axis cs:108000,-614.144679074332)
--(axis cs:109000,-561.21981367356)
--(axis cs:110000,-554.967262940877)
--(axis cs:111000,-483.378031338519)
--(axis cs:112000,-569.087582980132)
--(axis cs:113000,-596.84135019589)
--(axis cs:114000,-533.1746106347)
--(axis cs:115000,-718.029448747539)
--(axis cs:116000,-735.300478167287)
--(axis cs:117000,-834.212100603595)
--(axis cs:118000,-632.126290351377)
--(axis cs:119000,-638.85100024244)
--(axis cs:120000,-662.957569860313)
--(axis cs:121000,-659.535680652126)
--(axis cs:122000,-722.965614367509)
--(axis cs:123000,-684.812749968022)
--(axis cs:124000,-749.046686012892)
--(axis cs:125000,-789.245883078823)
--(axis cs:126000,-674.502053689152)
--(axis cs:127000,-848.819661093125)
--(axis cs:128000,-737.332678851249)
--(axis cs:129000,-784.204892166488)
--(axis cs:130000,-752.792335800749)
--(axis cs:131000,-768.418944416673)
--(axis cs:132000,-821.568823920354)
--(axis cs:133000,-755.615225058435)
--(axis cs:134000,-857.871797504875)
--(axis cs:135000,-997.770033297305)
--(axis cs:136000,-828.789637830524)
--(axis cs:137000,-877.230824827061)
--(axis cs:138000,-869.724692288823)
--(axis cs:139000,-817.0305984437)
--(axis cs:140000,-835.518092382407)
--(axis cs:141000,-794.26434036084)
--(axis cs:142000,-676.23014900021)
--(axis cs:143000,-836.674044599254)
--(axis cs:144000,-735.209821510585)
--(axis cs:145000,-755.408321223066)
--(axis cs:146000,-771.46831173345)
--(axis cs:147000,-690.144627884336)
--(axis cs:148000,-695.235829511458)
--(axis cs:149000,-727.018641532006)
--(axis cs:150000,-637.912134466946)
--(axis cs:151000,-694.590148193239)
--(axis cs:152000,-688.557685515881)
--(axis cs:153000,-696.003441933069)
--(axis cs:154000,-627.284575959958)
--(axis cs:155000,-627.462364567124)
--(axis cs:156000,-653.804133455479)
--(axis cs:157000,-610.121593818983)
--(axis cs:158000,-621.672534858229)
--(axis cs:159000,-622.52322048266)
--(axis cs:160000,-644.655199055534)
--(axis cs:161000,-669.198762765469)
--(axis cs:162000,-626.953615755565)
--(axis cs:163000,-649.331367061481)
--(axis cs:164000,-624.510485215029)
--(axis cs:165000,-638.578492555401)
--(axis cs:166000,-538.586028773076)
--(axis cs:167000,-420.078150941817)
--(axis cs:168000,-721.443826594707)
--(axis cs:169000,-673.196926151755)
--(axis cs:170000,-666.89206010412)
--(axis cs:171000,-692.733769875908)
--(axis cs:172000,-439.843830458811)
--(axis cs:173000,-738.358317325855)
--(axis cs:174000,-667.955586642386)
--(axis cs:175000,-661.634503930657)
--(axis cs:176000,-686.412814550534)
--(axis cs:177000,-630.53483894861)
--(axis cs:178000,-716.298324570928)
--(axis cs:179000,-578.166553082181)
--(axis cs:180000,-671.518841273475)
--(axis cs:181000,-614.97932677738)
--(axis cs:182000,-723.761144916253)
--(axis cs:183000,-703.870199535041)
--(axis cs:184000,-730.917203031633)
--(axis cs:185000,-736.154350733927)
--(axis cs:186000,-716.975584915795)
--(axis cs:187000,-741.546616192429)
--(axis cs:188000,-745.913659110942)
--(axis cs:189000,-843.296208763264)
--(axis cs:190000,-802.658634326366)
--(axis cs:191000,-855.053782199412)
--(axis cs:192000,-768.570873208098)
--(axis cs:193000,-687.638154357574)
--(axis cs:194000,-908.741318116324)
--(axis cs:195000,-780.842501839158)
--(axis cs:196000,-829.444635429173)
--(axis cs:197000,-704.741785725345)
--(axis cs:198000,-602.413655717143)
--(axis cs:199000,-748.708152011057)
--(axis cs:200000,-771.320483260409)
--(axis cs:201000,-780.421365966208)
--(axis cs:202000,-638.814782564614)
--(axis cs:203000,-743.548428080695)
--(axis cs:204000,-579.286798600339)
--(axis cs:205000,-757.538880260277)
--(axis cs:206000,-734.131931422812)
--(axis cs:207000,-565.798862933715)
--(axis cs:208000,-782.318038893684)
--(axis cs:209000,-480.742319585967)
--(axis cs:210000,-472.739301055278)
--(axis cs:211000,-432.517871968887)
--(axis cs:212000,-587.023928442643)
--(axis cs:213000,-494.004730190243)
--(axis cs:214000,-554.71286524722)
--(axis cs:215000,-439.736138822168)
--(axis cs:216000,-428.222271713137)
--(axis cs:217000,-519.184253859712)
--(axis cs:218000,-607.569316567259)
--(axis cs:219000,-415.730098933835)
--(axis cs:220000,-652.24303640434)
--(axis cs:221000,-695.706346312635)
--(axis cs:222000,-792.855686139301)
--(axis cs:223000,-634.420010340727)
--(axis cs:224000,-678.89912896124)
--(axis cs:225000,-502.16250473099)
--(axis cs:226000,-425.162536830338)
--(axis cs:227000,-729.940079947696)
--(axis cs:228000,-430.370417676264)
--(axis cs:229000,-580.171679965328)
--(axis cs:230000,-637.885686964016)
--(axis cs:231000,-383.344785483096)
--(axis cs:232000,-765.741189988909)
--(axis cs:233000,-656.925740199163)
--(axis cs:234000,-478.713657834842)
--(axis cs:235000,-703.705289823768)
--(axis cs:236000,-412.58255741652)
--(axis cs:237000,-710.463658816273)
--(axis cs:238000,-844.434389597948)
--(axis cs:239000,-782.120279116488)
--(axis cs:240000,-609.552645126692)
--(axis cs:241000,-750.312538905566)
--(axis cs:242000,-592.173887239641)
--(axis cs:243000,-777.047391442188)
--(axis cs:244000,-676.198132119707)
--(axis cs:245000,-713.557384041033)
--(axis cs:246000,-579.945957842227)
--(axis cs:247000,-600.467202222313)
--(axis cs:248000,-754.321853641469)
--(axis cs:249000,-636.354508745991)
--(axis cs:250000,-772.35547556038)
--(axis cs:251000,-713.689912460516)
--(axis cs:252000,-739.708152540991)
--(axis cs:253000,-687.893601126859)
--(axis cs:254000,-724.660176788654)
--(axis cs:255000,-769.61635754555)
--(axis cs:256000,-733.809084524346)
--(axis cs:257000,-678.196955676215)
--(axis cs:258000,-665.566901606093)
--(axis cs:259000,-637.020510979769)
--(axis cs:260000,-695.264508082307)
--(axis cs:261000,-674.783086711177)
--(axis cs:262000,-707.638556649551)
--(axis cs:263000,-671.818961906134)
--(axis cs:264000,-688.7821146685)
--(axis cs:265000,-675.217960271729)
--(axis cs:266000,-675.800352371576)
--(axis cs:267000,-692.077864473681)
--(axis cs:268000,-671.44680634075)
--(axis cs:269000,-682.285960224149)
--(axis cs:270000,-675.40154995497)
--(axis cs:271000,-730.91278569121)
--(axis cs:272000,-671.050760222438)
--(axis cs:273000,-686.618473811782)
--(axis cs:274000,-660.442975403927)
--(axis cs:275000,-711.225495002865)
--(axis cs:276000,-646.141656300556)
--(axis cs:277000,-712.833728654465)
--(axis cs:278000,-662.217195267427)
--(axis cs:279000,-620.50637932902)
--(axis cs:280000,-648.069063535489)
--(axis cs:281000,-643.985745887741)
--(axis cs:282000,-635.881407103176)
--(axis cs:283000,-640.085940321988)
--(axis cs:284000,-665.619064058454)
--(axis cs:285000,-646.544723757839)
--(axis cs:286000,-634.984029662852)
--(axis cs:287000,-740.054851326561)
--(axis cs:288000,-687.483092263429)
--(axis cs:289000,-673.114255166891)
--(axis cs:290000,-748.097690754933)
--(axis cs:291000,-682.982186333964)
--(axis cs:292000,-726.792333547976)
--(axis cs:293000,-663.846853766667)
--(axis cs:294000,-696.712268969685)
--(axis cs:295000,-672.961497882762)
--(axis cs:296000,-714.994287178849)
--(axis cs:297000,-685.075947036229)
--(axis cs:298000,-642.65587408995)
--(axis cs:299000,-679.950076975808)
--(axis cs:300000,-623.539195290031)
--(axis cs:300000,-869.212376975594)
--(axis cs:300000,-869.212376975594)
--(axis cs:299000,-975.262442555442)
--(axis cs:298000,-1081.7209423163)
--(axis cs:297000,-987.140254135646)
--(axis cs:296000,-1064.33795403209)
--(axis cs:295000,-955.873331218801)
--(axis cs:294000,-1002.40684235844)
--(axis cs:293000,-1068.69048998333)
--(axis cs:292000,-1064.99557660827)
--(axis cs:291000,-1029.93539179104)
--(axis cs:290000,-1177.12287565132)
--(axis cs:289000,-977.018259481546)
--(axis cs:288000,-1069.18162453345)
--(axis cs:287000,-1129.91221898594)
--(axis cs:286000,-920.201439087148)
--(axis cs:285000,-930.272248898411)
--(axis cs:284000,-933.481883207171)
--(axis cs:283000,-1082.93529991239)
--(axis cs:282000,-917.940028443699)
--(axis cs:281000,-1782.27944942476)
--(axis cs:280000,-957.461810487948)
--(axis cs:279000,-938.70668707723)
--(axis cs:278000,-909.52766313101)
--(axis cs:277000,-948.397091658035)
--(axis cs:276000,-892.064056590069)
--(axis cs:275000,-1009.29363585651)
--(axis cs:274000,-919.213606627323)
--(axis cs:273000,-1090.77979767259)
--(axis cs:272000,-911.391183136937)
--(axis cs:271000,-1044.76524165254)
--(axis cs:270000,-1005.46829379503)
--(axis cs:269000,-1071.95931321335)
--(axis cs:268000,-1027.82513701862)
--(axis cs:267000,-1107.26649099507)
--(axis cs:266000,-963.664354659674)
--(axis cs:265000,-885.381883478271)
--(axis cs:264000,-1015.61631306588)
--(axis cs:263000,-1143.60290332824)
--(axis cs:262000,-942.071453116074)
--(axis cs:261000,-926.074159382572)
--(axis cs:260000,-1069.31254269894)
--(axis cs:259000,-922.724674567106)
--(axis cs:258000,-985.049963628282)
--(axis cs:257000,-918.65475330816)
--(axis cs:256000,-1155.8055443819)
--(axis cs:255000,-1039.93809557945)
--(axis cs:254000,-1134.23404196135)
--(axis cs:253000,-1076.93075434189)
--(axis cs:252000,-1266.54265800588)
--(axis cs:251000,-1008.49198207073)
--(axis cs:250000,-1131.43713186149)
--(axis cs:249000,-1314.59645805088)
--(axis cs:248000,-1191.45801940541)
--(axis cs:247000,-2201.48642082456)
--(axis cs:246000,-1649.37287028277)
--(axis cs:245000,-1066.83708861522)
--(axis cs:244000,-1043.12601827092)
--(axis cs:243000,-1315.99495230781)
--(axis cs:242000,-2124.61331002598)
--(axis cs:241000,-1415.55105484443)
--(axis cs:240000,-2084.93005018581)
--(axis cs:239000,-1141.23451580539)
--(axis cs:238000,-1350.8347705583)
--(axis cs:237000,-1081.34186852748)
--(axis cs:236000,-1954.47155391161)
--(axis cs:235000,-1149.29664376998)
--(axis cs:234000,-2021.42720154016)
--(axis cs:233000,-2662.33618362896)
--(axis cs:232000,-1171.66105610484)
--(axis cs:231000,-1915.22828092315)
--(axis cs:230000,-1030.87941069223)
--(axis cs:229000,-2100.61162081592)
--(axis cs:228000,-1966.98467021436)
--(axis cs:227000,-1205.07201966168)
--(axis cs:226000,-1942.06157449779)
--(axis cs:225000,-1725.58443862839)
--(axis cs:224000,-965.51842963251)
--(axis cs:223000,-1188.75142520615)
--(axis cs:222000,-1284.75874745445)
--(axis cs:221000,-1411.34015759362)
--(axis cs:220000,-1046.44773508003)
--(axis cs:219000,-1905.9451500896)
--(axis cs:218000,-920.333115073366)
--(axis cs:217000,-2053.09065824966)
--(axis cs:216000,-1986.29017457593)
--(axis cs:215000,-1981.28332895127)
--(axis cs:214000,-2015.42507908872)
--(axis cs:213000,-1983.26623660663)
--(axis cs:212000,-2125.44434304173)
--(axis cs:211000,-1905.94079014049)
--(axis cs:210000,-1943.67224191347)
--(axis cs:209000,-1955.24810521872)
--(axis cs:208000,-2292.53938298132)
--(axis cs:207000,-1948.03804136316)
--(axis cs:206000,-2501.30295138969)
--(axis cs:205000,-2544.80733067722)
--(axis cs:204000,-1957.62215647779)
--(axis cs:203000,-2598.01570277868)
--(axis cs:202000,-2156.46961196664)
--(axis cs:201000,-2579.57364379942)
--(axis cs:200000,-2551.61386244272)
--(axis cs:199000,-2524.21198470769)
--(axis cs:198000,-2004.37911772036)
--(axis cs:197000,-2226.9781166184)
--(axis cs:196000,-1206.21252277395)
--(axis cs:195000,-983.604275504592)
--(axis cs:194000,-1166.79706078993)
--(axis cs:193000,-1865.51166986118)
--(axis cs:192000,-1154.27277913565)
--(axis cs:191000,-1117.19509475371)
--(axis cs:190000,-2257.79423676738)
--(axis cs:189000,-1188.29602756486)
--(axis cs:188000,-2090.51524713906)
--(axis cs:187000,-1091.27709474507)
--(axis cs:186000,-1024.9303916467)
--(axis cs:185000,-1180.87803207857)
--(axis cs:184000,-1022.00423251524)
--(axis cs:183000,-1061.50886296496)
--(axis cs:182000,-979.940339458747)
--(axis cs:181000,-969.41766541012)
--(axis cs:180000,-995.259732945275)
--(axis cs:179000,-1688.66492152719)
--(axis cs:178000,-1044.27736878845)
--(axis cs:177000,-1241.45627433264)
--(axis cs:176000,-1150.13696084009)
--(axis cs:175000,-1034.11827927247)
--(axis cs:174000,-976.310780545114)
--(axis cs:173000,-1340.93737603352)
--(axis cs:172000,-1861.65356211931)
--(axis cs:171000,-1265.59141567097)
--(axis cs:170000,-1040.02463911463)
--(axis cs:169000,-1662.21221447325)
--(axis cs:168000,-1296.40049957717)
--(axis cs:167000,-1964.09570648006)
--(axis cs:166000,-1762.23269681286)
--(axis cs:165000,-1046.97801623366)
--(axis cs:164000,-964.994485488096)
--(axis cs:163000,-1038.61730481352)
--(axis cs:162000,-1028.43787838506)
--(axis cs:161000,-1038.46924504703)
--(axis cs:160000,-1085.89557242884)
--(axis cs:159000,-975.587463111091)
--(axis cs:158000,-1000.93784111833)
--(axis cs:157000,-1069.00906047789)
--(axis cs:156000,-1164.50330795077)
--(axis cs:155000,-1095.945028011)
--(axis cs:154000,-1048.43407638379)
--(axis cs:153000,-1134.20621138724)
--(axis cs:152000,-1111.06817385912)
--(axis cs:151000,-1416.41487133801)
--(axis cs:150000,-1447.29555107993)
--(axis cs:149000,-1465.96429792112)
--(axis cs:148000,-1223.2474370901)
--(axis cs:147000,-1165.75336039691)
--(axis cs:146000,-1515.10821658686)
--(axis cs:145000,-1238.0932266285)
--(axis cs:144000,-1413.18450466129)
--(axis cs:143000,-1707.32747395543)
--(axis cs:142000,-1216.90497795292)
--(axis cs:141000,-1398.66123581104)
--(axis cs:140000,-1738.64588222697)
--(axis cs:139000,-1370.80971893911)
--(axis cs:138000,-1604.58562509399)
--(axis cs:137000,-1770.24563513388)
--(axis cs:136000,-1413.67486900541)
--(axis cs:135000,-1685.4543026402)
--(axis cs:134000,-1363.53202573731)
--(axis cs:133000,-1246.01241166032)
--(axis cs:132000,-1479.58013604058)
--(axis cs:131000,-1284.33600187239)
--(axis cs:130000,-1388.20784486331)
--(axis cs:129000,-1340.46660197414)
--(axis cs:128000,-1407.70973814094)
--(axis cs:127000,-2272.40064164125)
--(axis cs:126000,-1487.63673537335)
--(axis cs:125000,-1475.07110910868)
--(axis cs:124000,-1261.0829966043)
--(axis cs:123000,-1320.14107815698)
--(axis cs:122000,-1590.55195399187)
--(axis cs:121000,-1414.5056572385)
--(axis cs:120000,-1533.33683443656)
--(axis cs:119000,-1105.76742749193)
--(axis cs:118000,-1358.80340691425)
--(axis cs:117000,-1739.61432517766)
--(axis cs:116000,-1352.03046909834)
--(axis cs:115000,-1428.29876414309)
--(axis cs:114000,-1231.16783077155)
--(axis cs:113000,-872.10626699161)
--(axis cs:112000,-938.957895535493)
--(axis cs:111000,-1127.27224698179)
--(axis cs:110000,-856.386413816936)
--(axis cs:109000,-935.844908006127)
--(axis cs:108000,-1174.32079455848)
--(axis cs:107000,-875.169005799296)
--(axis cs:106000,-1076.14506589296)
--(axis cs:105000,-1059.86859607542)
--(axis cs:104000,-1402.40382137408)
--(axis cs:103000,-1044.85530541005)
--(axis cs:102000,-1282.2499630647)
--(axis cs:101000,-1136.21226139571)
--(axis cs:100000,-1253.36056379354)
--(axis cs:99000,-1133.18182634528)
--(axis cs:98000,-1103.41535953308)
--(axis cs:97000,-1273.10782995049)
--(axis cs:96000,-1277.85839096984)
--(axis cs:95000,-1817.93714777504)
--(axis cs:94000,-1658.80554187709)
--(axis cs:93000,-1201.31121249675)
--(axis cs:92000,-1209.58673152202)
--(axis cs:91000,-1413.10824969516)
--(axis cs:90000,-1171.31658047013)
--(axis cs:89000,-1209.25415599243)
--(axis cs:88000,-1252.61192713904)
--(axis cs:87000,-1222.67086333311)
--(axis cs:86000,-1232.72538973592)
--(axis cs:85000,-1173.86462140343)
--(axis cs:84000,-1395.44669654274)
--(axis cs:83000,-1776.36511438394)
--(axis cs:82000,-1427.64289679624)
--(axis cs:81000,-1321.21201142617)
--(axis cs:80000,-1587.19416896446)
--(axis cs:79000,-1149.21475147528)
--(axis cs:78000,-1208.33367772242)
--(axis cs:77000,-1258.74153873949)
--(axis cs:76000,-1209.4402663045)
--(axis cs:75000,-1229.9158007987)
--(axis cs:74000,-1303.92724430987)
--(axis cs:73000,-1433.57399458739)
--(axis cs:72000,-1466.35992733094)
--(axis cs:71000,-1502.60659511039)
--(axis cs:70000,-1079.93033756779)
--(axis cs:69000,-1406.10433530618)
--(axis cs:68000,-1299.30700382323)
--(axis cs:67000,-1595.75349221121)
--(axis cs:66000,-1319.06091018523)
--(axis cs:65000,-1151.4888519611)
--(axis cs:64000,-1254.08098472932)
--(axis cs:63000,-1359.55364151091)
--(axis cs:62000,-1702.40212892413)
--(axis cs:61000,-1470.3496134247)
--(axis cs:60000,-1008.85674046538)
--(axis cs:59000,-1097.76495057481)
--(axis cs:58000,-1161.5244101311)
--(axis cs:57000,-1278.05668207443)
--(axis cs:56000,-1376.19285492035)
--(axis cs:55000,-1188.59443775538)
--(axis cs:54000,-1250.53031454718)
--(axis cs:53000,-1164.15959873267)
--(axis cs:52000,-1429.04418851995)
--(axis cs:51000,-1672.1128679308)
--(axis cs:50000,-1773.85780397109)
--(axis cs:49000,-2013.00273872962)
--(axis cs:48000,-2192.35614955883)
--(axis cs:47000,-2274.47105570436)
--(axis cs:46000,-2356.01654253339)
--(axis cs:45000,-2167.28872973274)
--(axis cs:44000,-2012.32839320116)
--(axis cs:43000,-2329.80703821664)
--(axis cs:42000,-2299.57092744565)
--(axis cs:41000,-2236.83984061952)
--(axis cs:40000,-1998.19039222565)
--(axis cs:39000,-2060.94397300446)
--(axis cs:38000,-2407.28346208107)
--(axis cs:37000,-2571.34110712213)
--(axis cs:36000,-2641.93907468711)
--(axis cs:35000,-2513.21265151304)
--(axis cs:34000,-2195.64018215001)
--(axis cs:33000,-2171.21039420916)
--(axis cs:32000,-2049.9668509459)
--(axis cs:31000,-1732.08213150676)
--(axis cs:30000,-2518.67423658803)
--(axis cs:29000,-2704.76951004937)
--(axis cs:28000,-2613.51166976274)
--(axis cs:27000,-3011.25846851059)
--(axis cs:26000,-2965.51652344111)
--(axis cs:25000,-3248.52958156469)
--(axis cs:24000,-2965.23195647509)
--(axis cs:23000,-2929.04366662679)
--(axis cs:22000,-3157.71039388289)
--(axis cs:21000,-2829.53055207262)
--(axis cs:20000,-3313.75778794255)
--(axis cs:19000,-3523.27818892952)
--(axis cs:18000,-3111.78400803377)
--(axis cs:17000,-3632.19700573675)
--(axis cs:16000,-3380.64797416142)
--(axis cs:15000,-3544.75860616629)
--(axis cs:14000,-3721.79272713449)
--(axis cs:13000,-3923.13524359548)
--(axis cs:12000,-3980.52105640911)
--(axis cs:11000,-4047.65784138819)
--(axis cs:10000,-4069.76161069244)
--(axis cs:9000,-4123.44550754141)
--(axis cs:8000,-4058.36862743774)
--(axis cs:7000,-4063.24391251751)
--(axis cs:6000,-4099.96236629491)
--(axis cs:5000,-4124.86528312921)
--(axis cs:4000,-4091.46424289906)
--(axis cs:3000,-4237.62388533242)
--(axis cs:2000,-4189.730936869)
--(axis cs:1000,-4167.95795165196)
--(axis cs:100,-4167.95795165196)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
	100	-4109.6436328125 \\
	1000	-4109.6436328125 \\
	2000	-4124.6765234375 \\
	3000	-4120.2665625 \\
	4000	-4067.0221875 \\
	5000	-4076.196640625 \\
	6000	-4066.41203125 \\
	7000	-4050.5074609375 \\
	8000	-4048.167421875 \\
	9000	-3948.5126953125 \\
	10000	-3879.53248046875 \\
	11000	-3810.51109375 \\
	12000	-3681.16873046875 \\
	13000	-3583.63912109375 \\
	14000	-3244.27111328125 \\
	15000	-2989.28408691406 \\
	16000	-2631.81669921875 \\
	17000	-2814.88418457031 \\
	18000	-2327.48712890625 \\
	19000	-2787.9758984375 \\
	20000	-2440.45611328125 \\
	21000	-1966.32173828125 \\
	22000	-2313.2155859375 \\
	23000	-2029.74128417969 \\
	24000	-2238.56458496094 \\
	25000	-2609.78118164062 \\
	26000	-2080.15279785156 \\
	27000	-2131.00468261719 \\
	28000	-1748.70326171875 \\
	29000	-1896.4719140625 \\
	30000	-1665.74862304687 \\
	31000	-1223.07627197266 \\
	32000	-1412.31663574219 \\
	33000	-1609.32777832031 \\
	34000	-1546.60801269531 \\
	35000	-1923.89458984375 \\
	36000	-2109.83515136719 \\
	37000	-1927.40158203125 \\
	38000	-1637.78038574219 \\
	39000	-1371.16322265625 \\
	40000	-1331.39778808594 \\
	41000	-1451.3925 \\
	42000	-1517.0158203125 \\
	43000	-1585.02940673828 \\
	44000	-1403.8156640625 \\
	45000	-1489.32029296875 \\
	46000	-1761.71529785156 \\
	47000	-1675.04774902344 \\
	48000	-1549.00336914062 \\
	49000	-1457.49225585937 \\
	50000	-1234.95323242187 \\
	51000	-1185.57842285156 \\
	52000	-997.249384765625 \\
	53000	-809.820261230469 \\
	54000	-876.208720703125 \\
	55000	-844.994936523438 \\
	56000	-972.693317871094 \\
	57000	-902.972102050781 \\
	58000	-853.301315917969 \\
	59000	-830.839125976563 \\
	60000	-780.458200683594 \\
	61000	-1030.84946777344 \\
	62000	-1166.85695068359 \\
	63000	-966.975336914063 \\
	64000	-925.0895703125 \\
	65000	-841.538120117187 \\
	66000	-959.243266601563 \\
	67000	-1126.31273925781 \\
	68000	-947.710197753906 \\
	69000	-1007.60177246094 \\
	70000	-805.754924316406 \\
	71000	-1106.32999755859 \\
	72000	-1075.18154296875 \\
	73000	-1060.48727539063 \\
	74000	-944.683369140625 \\
	75000	-911.631870117187 \\
	76000	-850.317075195312 \\
	77000	-898.479470214844 \\
	78000	-865.749643554688 \\
	79000	-842.081127929687 \\
	80000	-1180.8515625 \\
	81000	-959.3508984375 \\
	82000	-995.2333203125 \\
	83000	-1264.803984375 \\
	84000	-995.112416992187 \\
	85000	-864.520327148438 \\
	86000	-924.552490234375 \\
	87000	-923.123032226562 \\
	88000	-908.860356445313 \\
	89000	-898.689296875 \\
	90000	-891.4315234375 \\
	91000	-1016.15432617188 \\
	92000	-904.306333007813 \\
	93000	-883.406218261719 \\
	94000	-1122.55464599609 \\
	95000	-1210.96562255859 \\
	96000	-976.671831054688 \\
	97000	-952.089907226563 \\
	98000	-850.152241210938 \\
	99000	-849.467998046875 \\
	100000	-935.451853027344 \\
	101000	-867.32125 \\
	102000	-869.605227050781 \\
	103000	-804.516235351562 \\
	104000	-975.028251953125 \\
	105000	-822.411704101562 \\
	106000	-831.125187988281 \\
	107000	-714.115200195313 \\
	108000	-894.232736816406 \\
	109000	-748.532360839844 \\
	110000	-705.676838378906 \\
	111000	-805.325139160156 \\
	112000	-754.022739257813 \\
	113000	-734.47380859375 \\
	114000	-882.171220703125 \\
	115000	-1073.16410644531 \\
	116000	-1043.66547363281 \\
	117000	-1286.91321289063 \\
	118000	-995.464848632813 \\
	119000	-872.309213867188 \\
	120000	-1098.14720214844 \\
	121000	-1037.02066894531 \\
	122000	-1156.75878417969 \\
	123000	-1002.4769140625 \\
	124000	-1005.06484130859 \\
	125000	-1132.15849609375 \\
	126000	-1081.06939453125 \\
	127000	-1560.61015136719 \\
	128000	-1072.52120849609 \\
	129000	-1062.33574707031 \\
	130000	-1070.50009033203 \\
	131000	-1026.37747314453 \\
	132000	-1150.57447998047 \\
	133000	-1000.81381835937 \\
	134000	-1110.70191162109 \\
	135000	-1341.61216796875 \\
	136000	-1121.23225341797 \\
	137000	-1323.73822998047 \\
	138000	-1237.15515869141 \\
	139000	-1093.92015869141 \\
	140000	-1287.08198730469 \\
	141000	-1096.46278808594 \\
	142000	-946.567563476562 \\
	143000	-1272.00075927734 \\
	144000	-1074.19716308594 \\
	145000	-996.750773925781 \\
	146000	-1143.28826416016 \\
	147000	-927.948994140625 \\
	148000	-959.241633300781 \\
	149000	-1096.49146972656 \\
	150000	-1042.60384277344 \\
	151000	-1055.50250976562 \\
	152000	-899.8129296875 \\
	153000	-915.104826660156 \\
	154000	-837.859326171875 \\
	155000	-861.703696289062 \\
	156000	-909.153720703125 \\
	157000	-839.565327148438 \\
	158000	-811.305187988281 \\
	159000	-799.055341796875 \\
	160000	-865.275385742188 \\
	161000	-853.83400390625 \\
	162000	-827.695747070313 \\
	163000	-843.9743359375 \\
	164000	-794.752485351562 \\
	165000	-842.778254394531 \\
	166000	-1150.40936279297 \\
	167000	-1192.08692871094 \\
	168000	-1008.92216308594 \\
	169000	-1167.7045703125 \\
	170000	-853.458349609375 \\
	171000	-979.162592773437 \\
	172000	-1150.74869628906 \\
	173000	-1039.64784667969 \\
	174000	-822.13318359375 \\
	175000	-847.876391601563 \\
	176000	-918.274887695312 \\
	177000	-935.995556640625 \\
	178000	-880.287846679688 \\
	179000	-1133.41573730469 \\
	180000	-833.389287109375 \\
	181000	-792.19849609375 \\
	182000	-851.8507421875 \\
	183000	-882.68953125 \\
	184000	-876.460717773438 \\
	185000	-958.51619140625 \\
	186000	-870.95298828125 \\
	187000	-916.41185546875 \\
	188000	-1418.214453125 \\
	189000	-1015.79611816406 \\
	190000	-1530.22643554687 \\
	191000	-986.124438476563 \\
	192000	-961.421826171875 \\
	193000	-1276.57491210938 \\
	194000	-1037.76918945313 \\
	195000	-882.223388671875 \\
	196000	-1017.82857910156 \\
	197000	-1465.85995117188 \\
	198000	-1303.39638671875 \\
	199000	-1636.46006835937 \\
	200000	-1661.46717285156 \\
	201000	-1679.99750488281 \\
	202000	-1397.64219726562 \\
	203000	-1670.78206542969 \\
	204000	-1268.45447753906 \\
	205000	-1651.17310546875 \\
	206000	-1617.71744140625 \\
	207000	-1256.91845214844 \\
	208000	-1537.4287109375 \\
	209000	-1217.99521240234 \\
	210000	-1208.20577148437 \\
	211000	-1169.22933105469 \\
	212000	-1356.23413574219 \\
	213000	-1238.63548339844 \\
	214000	-1285.06897216797 \\
	215000	-1210.50973388672 \\
	216000	-1207.25622314453 \\
	217000	-1286.13745605469 \\
	218000	-763.951215820313 \\
	219000	-1160.83762451172 \\
	220000	-849.345385742188 \\
	221000	-1053.52325195313 \\
	222000	-1038.80721679688 \\
	223000	-911.585717773438 \\
	224000	-822.208779296875 \\
	225000	-1113.87347167969 \\
	226000	-1183.61205566406 \\
	227000	-967.506049804688 \\
	228000	-1198.67754394531 \\
	229000	-1340.39165039063 \\
	230000	-834.382548828125 \\
	231000	-1149.28653320312 \\
	232000	-968.701123046875 \\
	233000	-1659.63096191406 \\
	234000	-1250.0704296875 \\
	235000	-926.500966796875 \\
	236000	-1183.52705566406 \\
	237000	-895.902763671875 \\
	238000	-1097.63458007812 \\
	239000	-961.677397460938 \\
	240000	-1347.24134765625 \\
	241000	-1082.931796875 \\
	242000	-1358.39359863281 \\
	243000	-1046.521171875 \\
	244000	-859.662075195313 \\
	245000	-890.197236328125 \\
	246000	-1114.6594140625 \\
	247000	-1400.97681152344 \\
	248000	-972.889936523438 \\
	249000	-975.475483398437 \\
	250000	-951.896303710938 \\
	251000	-861.090947265625 \\
	252000	-1003.12540527344 \\
	253000	-882.412177734375 \\
	254000	-929.447109375 \\
	255000	-904.7772265625 \\
	256000	-944.807314453125 \\
	257000	-798.425854492188 \\
	258000	-825.308432617187 \\
	259000	-779.872592773437 \\
	260000	-882.288525390625 \\
	261000	-800.428623046875 \\
	262000	-824.855004882813 \\
	263000	-907.710932617187 \\
	264000	-852.199213867187 \\
	265000	-780.299921875 \\
	266000	-819.732353515625 \\
	267000	-899.672177734375 \\
	268000	-849.635971679687 \\
	269000	-877.12263671875 \\
	270000	-840.434921875 \\
	271000	-887.839013671875 \\
	272000	-791.220971679688 \\
	273000	-888.699135742187 \\
	274000	-789.828291015625 \\
	275000	-860.259565429687 \\
	276000	-769.102856445312 \\
	277000	-830.61541015625 \\
	278000	-785.872429199219 \\
	279000	-779.606533203125 \\
	280000	-802.765437011719 \\
	281000	-1213.13259765625 \\
	282000	-776.910717773437 \\
	283000	-861.510620117187 \\
	284000	-799.550473632812 \\
	285000	-788.408486328125 \\
	286000	-777.592734375 \\
	287000	-934.98353515625 \\
	288000	-878.332358398437 \\
	289000	-825.066257324219 \\
	290000	-962.610283203125 \\
	291000	-856.4587890625 \\
	292000	-895.893955078125 \\
	293000	-866.268671875 \\
	294000	-849.559555664062 \\
	295000	-814.417414550781 \\
	296000	-889.666120605469 \\
	297000	-836.108100585937 \\
	298000	-862.188408203125 \\
	299000	-827.606259765625 \\
	300000	-746.375786132813 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
	100	-3531.73492474689 \\
	500	-3509.32306874826 \\
	1000	-3440.4245697439 \\
	2000	-3423.92971187079 \\
	5000	-3311.43269749324 \\
	7500	-3311.35471778068 \\
	10000	-3462.77944504163 \\
	12000	-3327.62901824836 \\
	15000	-3293.57719602485 \\
	20000	-3312.57236020689 \\
	25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3201.31046238974 \\
	500	-2729.1065049105 \\
	1000	-2958.96474782276 \\
	2000	-3307.25140845962 \\
	5000	-3146.07911016139 \\
	7500	-3464.60467864848 \\
	10000	-3190.68190437041 \\
	12000	-3698.52661155376 \\
	15000	-3750.69892562899 \\
	20000	-3245.52674645638 \\
	25000	-3394.3418106196 \\
};
\path [draw=color0, fill=color0, opacity=0.08, line width=0pt]
(axis cs:0,-3126.79256597359)
--(axis cs:0,-3995.17425522155)
--(axis cs:500,-4064.13533464584)
--(axis cs:1000,-4299.8377488886)
--(axis cs:1500,-4311.88025683785)
--(axis cs:2000,-3796.79128752488)
--(axis cs:2500,-3025.89368159933)
--(axis cs:3000,-2570.90908504117)
--(axis cs:3500,-2952.50596234197)
--(axis cs:4000,-3246.05659348232)
--(axis cs:4500,-2858.5380738904)
--(axis cs:5000,-1993.05250639913)
--(axis cs:5500,-1852.46136105468)
--(axis cs:6000,-1711.97388503864)
--(axis cs:6500,-1245.50606683951)
--(axis cs:7000,-981.129032876423)
--(axis cs:7500,-753.084467087543)
--(axis cs:8000,-384.475646894476)
--(axis cs:8500,-347.706282090399)
--(axis cs:9000,-175.388089682646)
--(axis cs:9500,-124.908792353704)
--(axis cs:10000,-739.937218905588)
--(axis cs:10500,-781.016024755308)
--(axis cs:11000,-134.39814908004)
--(axis cs:11500,-124.306518347921)
--(axis cs:12000,-143.490753442514)
--(axis cs:12500,-143.71061986659)
--(axis cs:13000,-150.060350308351)
--(axis cs:13500,-112.753897134654)
--(axis cs:14000,-168.693807650477)
--(axis cs:14500,-132.560147842468)
--(axis cs:15000,-140.558324193265)
--(axis cs:15500,-685.693056690191)
--(axis cs:16000,-126.118008636692)
--(axis cs:16500,-133.874718781098)
--(axis cs:17000,-133.811619934876)
--(axis cs:17500,-132.231898347653)
--(axis cs:18000,-159.537164540414)
--(axis cs:18500,-124.397896638633)
--(axis cs:19000,-165.988868201137)
--(axis cs:19500,-140.429040826727)
--(axis cs:20000,-125.6160841933)
--(axis cs:20500,-134.577235446622)
--(axis cs:21000,-123.744802380747)
--(axis cs:21500,-139.430240227834)
--(axis cs:22000,-123.983443264889)
--(axis cs:22500,-99.4078646842839)
--(axis cs:23000,-144.262292885751)
--(axis cs:23500,-165.731719553543)
--(axis cs:24000,-140.50491136834)
--(axis cs:24500,-123.474355956987)
--(axis cs:25000,-159.339768774442)
--(axis cs:25500,-112.13503743845)
--(axis cs:26000,-131.682469264208)
--(axis cs:26500,-122.186706690663)
--(axis cs:27000,-85.3572836604727)
--(axis cs:27500,-131.787217479371)
--(axis cs:28000,-111.971723731384)
--(axis cs:28500,-140.408498265248)
--(axis cs:29000,-96.5043065760998)
--(axis cs:29500,-122.733687557444)
--(axis cs:30000,-138.273179973624)
--(axis cs:30500,-134.303446235332)
--(axis cs:31000,-130.518465431141)
--(axis cs:31500,-125.554347736688)
--(axis cs:32000,-111.939305712386)
--(axis cs:32500,-99.2249299714823)
--(axis cs:33000,-131.524790270772)
--(axis cs:33500,-137.520788699942)
--(axis cs:34000,-125.051222477234)
--(axis cs:34500,-127.158543972982)
--(axis cs:35000,-100.656606114145)
--(axis cs:35500,-143.20156081066)
--(axis cs:36000,-100.08807984601)
--(axis cs:36500,-142.041725720765)
--(axis cs:37000,-112.816400310696)
--(axis cs:37500,-141.813677443538)
--(axis cs:38000,-134.221673524949)
--(axis cs:38500,-147.623237937373)
--(axis cs:39000,-140.078638813153)
--(axis cs:39500,-145.28494694268)
--(axis cs:40000,-116.970639935519)
--(axis cs:40500,-132.370066528073)
--(axis cs:41000,-135.692335984806)
--(axis cs:41500,-132.904543575117)
--(axis cs:42000,-84.5923243199047)
--(axis cs:42500,-133.547458768191)
--(axis cs:43000,-142.685610938357)
--(axis cs:43500,-132.07766269448)
--(axis cs:44000,-135.25335923269)
--(axis cs:44500,-141.258079882919)
--(axis cs:45000,-123.346542111187)
--(axis cs:45500,-85.3741773807792)
--(axis cs:46000,-143.115320987015)
--(axis cs:46500,-132.179619594594)
--(axis cs:47000,-143.520920175171)
--(axis cs:47500,-146.134036024932)
--(axis cs:48000,-116.839184524395)
--(axis cs:48500,-124.837101708927)
--(axis cs:49000,-140.505536940571)
--(axis cs:49500,-125.501317360268)
--(axis cs:50000,-128.266251747013)
--(axis cs:50500,-132.011571474982)
--(axis cs:51000,-139.838559809311)
--(axis cs:51500,-143.416482683476)
--(axis cs:52000,-92.5084755537044)
--(axis cs:52500,-136.707496430325)
--(axis cs:53000,-143.491313066664)
--(axis cs:53500,-145.654521490453)
--(axis cs:54000,-112.121258074987)
--(axis cs:54500,-127.196959291406)
--(axis cs:55000,-142.127133121666)
--(axis cs:55500,-132.220742305274)
--(axis cs:56000,-117.533659695269)
--(axis cs:56500,-129.519155466059)
--(axis cs:57000,-143.56423232673)
--(axis cs:57500,-140.247225906066)
--(axis cs:58000,-120.622893513535)
--(axis cs:58500,-140.070482714552)
--(axis cs:59000,-133.652339642628)
--(axis cs:59500,-141.028232036825)
--(axis cs:60000,-151.233898657707)
--(axis cs:60500,-144.587093661016)
--(axis cs:61000,-138.471319316053)
--(axis cs:61500,-150.947960098683)
--(axis cs:62000,-130.689833534207)
--(axis cs:62500,-147.043584781215)
--(axis cs:63000,-144.308897318555)
--(axis cs:63500,-138.371615353024)
--(axis cs:64000,-149.322711175256)
--(axis cs:64500,-102.350173742846)
--(axis cs:65000,-144.424092019263)
--(axis cs:65500,-116.433867312837)
--(axis cs:66000,-137.17543814766)
--(axis cs:66500,-113.926270531153)
--(axis cs:67000,-137.289199056041)
--(axis cs:67500,-147.235718168784)
--(axis cs:68000,-150.681071485602)
--(axis cs:68500,-149.556672753962)
--(axis cs:69000,-127.548580799711)
--(axis cs:69500,-135.832378762632)
--(axis cs:70000,-137.58601532485)
--(axis cs:70500,-142.556306181511)
--(axis cs:71000,-89.5570173824682)
--(axis cs:71500,-125.161187893216)
--(axis cs:72000,-132.14824870601)
--(axis cs:72500,-126.294455859814)
--(axis cs:73000,-146.858512383078)
--(axis cs:73500,-136.777972919075)
--(axis cs:74000,-133.658115427397)
--(axis cs:74500,-138.508532552728)
--(axis cs:75000,-132.103992872325)
--(axis cs:75000,-38.2287082118814)
--(axis cs:75000,-38.2287082118814)
--(axis cs:74500,-52.5925261880457)
--(axis cs:74000,-36.1235629759339)
--(axis cs:73500,-51.0911458173634)
--(axis cs:73000,-89.0493113878768)
--(axis cs:72500,-42.0087393199602)
--(axis cs:72000,-33.9033731925573)
--(axis cs:71500,-36.3855430532082)
--(axis cs:71000,3.56749442413159)
--(axis cs:70500,-49.1993486071676)
--(axis cs:70000,-125.546833175729)
--(axis cs:69500,-53.8113018420987)
--(axis cs:69000,-40.2078344023209)
--(axis cs:68500,-67.8846073998639)
--(axis cs:68000,-71.5763559711445)
--(axis cs:67500,-68.709734871479)
--(axis cs:67000,-47.5125216562815)
--(axis cs:66500,-10.283643552288)
--(axis cs:66000,-50.402990338046)
--(axis cs:65500,-24.0744329639273)
--(axis cs:65000,-94.6276419612993)
--(axis cs:64500,-15.4100088593612)
--(axis cs:64000,-69.2276208894507)
--(axis cs:63500,-47.8054637090265)
--(axis cs:63000,-70.1753930403775)
--(axis cs:62500,-88.9889552460639)
--(axis cs:62000,-42.9297775789387)
--(axis cs:61500,-90.0032219830331)
--(axis cs:61000,-127.818587587204)
--(axis cs:60500,-66.1483292587347)
--(axis cs:60000,-92.6804408535759)
--(axis cs:59500,-67.1976027405987)
--(axis cs:59000,-54.5048422419534)
--(axis cs:58500,-54.4336899078939)
--(axis cs:58000,-21.5394041919416)
--(axis cs:57500,-54.5587072526771)
--(axis cs:57000,-66.7058593350924)
--(axis cs:56500,-40.9050564325176)
--(axis cs:56000,-18.1673330316924)
--(axis cs:55500,-34.3133937606147)
--(axis cs:55000,-56.0656175881706)
--(axis cs:54500,-32.7243872948078)
--(axis cs:54000,-20.0843692386671)
--(axis cs:53500,-65.9820963716181)
--(axis cs:53000,-65.5889416933714)
--(axis cs:52500,-49.2036748417206)
--(axis cs:52000,0.244135765595189)
--(axis cs:51500,-64.9332786107158)
--(axis cs:51000,-64.2463138123995)
--(axis cs:50500,-51.376929323864)
--(axis cs:50000,-36.1922840573236)
--(axis cs:49500,-38.918388723991)
--(axis cs:49000,-96.5929371887438)
--(axis cs:48500,-35.4430157638119)
--(axis cs:48000,-18.8151131720043)
--(axis cs:47500,-67.9055290365316)
--(axis cs:47000,-64.7936968889729)
--(axis cs:46500,-50.0560801745051)
--(axis cs:46000,-64.6193594328732)
--(axis cs:45500,-0.263928144433457)
--(axis cs:45000,-32.1424338896414)
--(axis cs:44500,-66.2554941128494)
--(axis cs:44000,-47.4111519802102)
--(axis cs:43500,-47.0283637008073)
--(axis cs:43000,-65.1041128784719)
--(axis cs:42500,-53.467273099001)
--(axis cs:42000,-0.18713351920757)
--(axis cs:41500,-124.223106966035)
--(axis cs:41000,-47.1273971380756)
--(axis cs:40500,-51.3049872160225)
--(axis cs:40000,-17.9010191842608)
--(axis cs:39500,-86.2357369392909)
--(axis cs:39000,-90.6604880885498)
--(axis cs:38500,-87.4820539757406)
--(axis cs:38000,-122.907019642189)
--(axis cs:37500,-66.920850967405)
--(axis cs:37000,-17.8438005865797)
--(axis cs:36500,-65.1786031783596)
--(axis cs:36000,-7.37326090628828)
--(axis cs:35500,-87.3373476261079)
--(axis cs:35000,-6.94510078883718)
--(axis cs:34500,-32.0308583558477)
--(axis cs:34000,-31.8303229558962)
--(axis cs:33500,-65.5723121974431)
--(axis cs:33000,-49.6106170616811)
--(axis cs:32500,-9.39852500610781)
--(axis cs:32000,-18.0931975698993)
--(axis cs:31500,-32.7741467758945)
--(axis cs:31000,-48.7965904777515)
--(axis cs:30500,-47.8138683538253)
--(axis cs:30000,-66.3099695025171)
--(axis cs:29500,-32.3063765166674)
--(axis cs:29000,-6.88959568420775)
--(axis cs:28500,-65.8266909050954)
--(axis cs:28000,-17.9995331903922)
--(axis cs:27500,-46.04362917836)
--(axis cs:27000,3.09542215841073)
--(axis cs:26500,-31.9720816542211)
--(axis cs:26000,-45.6931519302352)
--(axis cs:25500,-18.2451974402936)
--(axis cs:25000,-45.9152455761448)
--(axis cs:24500,-32.6078933184409)
--(axis cs:24000,-65.5206229707739)
--(axis cs:23500,-63.1615449971172)
--(axis cs:23000,-87.1692614951002)
--(axis cs:22500,-7.21645764784645)
--(axis cs:22000,-33.96523237257)
--(axis cs:21500,-65.0944874076057)
--(axis cs:21000,-31.2505848913314)
--(axis cs:20500,-47.4383485976076)
--(axis cs:20000,-32.4684715344154)
--(axis cs:19500,-64.3726257446616)
--(axis cs:19000,-65.8435277788373)
--(axis cs:18500,-31.2270649854514)
--(axis cs:18000,-47.5892905978296)
--(axis cs:17500,-46.1952068721111)
--(axis cs:17000,-47.1344510650942)
--(axis cs:16500,-47.1582972543646)
--(axis cs:16000,-31.4735047952276)
--(axis cs:15500,186.171668105518)
--(axis cs:15000,-65.4637718681837)
--(axis cs:14500,-46.5697641958939)
--(axis cs:14000,-110.531950138885)
--(axis cs:13500,-18.4375522393116)
--(axis cs:13000,-28.9554439105624)
--(axis cs:12500,-87.1808412105542)
--(axis cs:12000,-86.1063667522969)
--(axis cs:11500,-30.4069948620753)
--(axis cs:11000,-46.4259249618412)
--(axis cs:10500,183.792016631326)
--(axis cs:10000,224.708147962064)
--(axis cs:9500,-32.1324488363785)
--(axis cs:9000,-85.1558772205718)
--(axis cs:8500,35.3952771246879)
--(axis cs:8000,-9.96479475619907)
--(axis cs:7500,-19.4711069482858)
--(axis cs:7000,-97.7349854412328)
--(axis cs:6500,-262.514102506624)
--(axis cs:6000,-448.813223806779)
--(axis cs:5500,-1018.06145512354)
--(axis cs:5000,-926.980872683861)
--(axis cs:4500,-1664.12998427602)
--(axis cs:4000,-2077.72124276596)
--(axis cs:3500,-2166.64362992366)
--(axis cs:3000,-2064.85243496621)
--(axis cs:2500,-2592.95349483989)
--(axis cs:2000,-3389.8495552213)
--(axis cs:1500,-3991.48899369565)
--(axis cs:1000,-4107.35432148433)
--(axis cs:500,-3137.04860924254)
--(axis cs:0,-3126.79256597359)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,-2403.85482994379)
--(axis cs:0,-2819.07240970933)
--(axis cs:500,-3765.38234468621)
--(axis cs:1000,-4189.43010893729)
--(axis cs:1500,-4420.81300599743)
--(axis cs:2000,-4192.73243500506)
--(axis cs:2500,-3927.08762166803)
--(axis cs:3000,-3712.69610221103)
--(axis cs:3500,-3183.31365278272)
--(axis cs:4000,-2968.69625906672)
--(axis cs:4500,-2663.29047066777)
--(axis cs:5000,-2662.33950825373)
--(axis cs:5500,-3034.83944151352)
--(axis cs:6000,-2618.67255366049)
--(axis cs:6500,-2616.65967498799)
--(axis cs:7000,-2545.14431028797)
--(axis cs:7500,-2172.84946001491)
--(axis cs:8000,-1662.01488584156)
--(axis cs:8500,-2141.87268607278)
--(axis cs:9000,-2298.10925141176)
--(axis cs:9500,-2160.67702568881)
--(axis cs:10000,-1232.23875778254)
--(axis cs:10500,-1345.41942561676)
--(axis cs:11000,-1068.50982515328)
--(axis cs:11500,-1037.63520790519)
--(axis cs:12000,-1100.02088295587)
--(axis cs:12500,-756.043315600004)
--(axis cs:13000,-758.985900615328)
--(axis cs:13500,-300.712264574878)
--(axis cs:14000,-597.62301095683)
--(axis cs:14500,-587.152855938377)
--(axis cs:15000,-456.759006267632)
--(axis cs:15500,-720.833695778657)
--(axis cs:16000,-440.3043577826)
--(axis cs:16500,-295.521259360417)
--(axis cs:17000,-434.980874824273)
--(axis cs:17500,-745.144503285875)
--(axis cs:18000,-563.541785385508)
--(axis cs:18500,-703.697835465042)
--(axis cs:19000,-465.83913380374)
--(axis cs:19500,-343.632388883915)
--(axis cs:20000,-462.242701134765)
--(axis cs:20500,-257.744817056737)
--(axis cs:21000,-269.072133979032)
--(axis cs:21500,-230.818213834351)
--(axis cs:22000,-1476.27608936443)
--(axis cs:22500,-708.053638108394)
--(axis cs:23000,-176.552644700162)
--(axis cs:23500,-323.555248013895)
--(axis cs:24000,-304.202725193319)
--(axis cs:24500,-615.963467680948)
--(axis cs:25000,-517.507081091091)
--(axis cs:25500,-210.302831231462)
--(axis cs:26000,-422.353032555465)
--(axis cs:26500,-245.184532224979)
--(axis cs:27000,-295.102320657057)
--(axis cs:27500,-485.660047823353)
--(axis cs:28000,-173.831699314817)
--(axis cs:28500,-371.229430373877)
--(axis cs:29000,-262.339719318139)
--(axis cs:29500,-154.24655567346)
--(axis cs:30000,-520.462334686783)
--(axis cs:30500,-201.477619382018)
--(axis cs:31000,-224.478175965089)
--(axis cs:31500,-334.407154002365)
--(axis cs:32000,-336.812571480672)
--(axis cs:32500,-300.305338639405)
--(axis cs:33000,-305.841215874847)
--(axis cs:33500,-508.724322496516)
--(axis cs:34000,-201.854382244154)
--(axis cs:34500,-136.568189045278)
--(axis cs:35000,-242.536901845331)
--(axis cs:35500,-314.792249261669)
--(axis cs:36000,-217.554983711891)
--(axis cs:36500,-300.647167785379)
--(axis cs:37000,-127.202695029395)
--(axis cs:37500,-357.78503807603)
--(axis cs:38000,-242.292030447804)
--(axis cs:38500,-174.893880705062)
--(axis cs:39000,-152.089888020999)
--(axis cs:39500,-159.443511371172)
--(axis cs:40000,-374.561053856063)
--(axis cs:40500,-299.384176518308)
--(axis cs:41000,-329.083799577202)
--(axis cs:41500,-208.259606573451)
--(axis cs:42000,-444.640805650218)
--(axis cs:42500,-459.007926294725)
--(axis cs:43000,-250.671423158708)
--(axis cs:43500,-523.065700884673)
--(axis cs:44000,-357.85830270064)
--(axis cs:44500,-230.584581170901)
--(axis cs:45000,-155.342073156396)
--(axis cs:45500,-382.244334711626)
--(axis cs:46000,-303.306619334756)
--(axis cs:46500,-359.317781681257)
--(axis cs:47000,-241.856570105609)
--(axis cs:47500,-234.571506041163)
--(axis cs:48000,-375.221896704805)
--(axis cs:48500,-245.702053638468)
--(axis cs:49000,-333.916580144293)
--(axis cs:49500,-296.755207949755)
--(axis cs:50000,-174.310578212772)
--(axis cs:50500,-469.764618489852)
--(axis cs:51000,-551.195706117517)
--(axis cs:51500,-197.655440257149)
--(axis cs:52000,-460.64053568563)
--(axis cs:52500,-353.485400044085)
--(axis cs:53000,-415.611625729177)
--(axis cs:53500,-196.774648003061)
--(axis cs:54000,-232.854858994647)
--(axis cs:54500,-529.173341020365)
--(axis cs:55000,-297.66949755622)
--(axis cs:55500,-408.326184971541)
--(axis cs:56000,-416.065139914687)
--(axis cs:56500,-176.634086597832)
--(axis cs:57000,-232.864341336842)
--(axis cs:57500,-174.800241042622)
--(axis cs:58000,-164.061251815271)
--(axis cs:58500,-114.84474753026)
--(axis cs:59000,-161.468056009884)
--(axis cs:59500,-102.328589619784)
--(axis cs:60000,-134.773645489017)
--(axis cs:60500,-132.846684732573)
--(axis cs:61000,-325.715001691442)
--(axis cs:61500,-155.992383736485)
--(axis cs:62000,-237.213537153504)
--(axis cs:62500,-196.137805038257)
--(axis cs:63000,-182.491384908952)
--(axis cs:63500,-143.475019200573)
--(axis cs:64000,-190.749717244252)
--(axis cs:64500,-192.019806367677)
--(axis cs:65000,-230.53423308823)
--(axis cs:65500,-226.223859435368)
--(axis cs:66000,-252.447829199467)
--(axis cs:66500,-263.698741049493)
--(axis cs:67000,-419.752107598339)
--(axis cs:67500,-253.743683251276)
--(axis cs:68000,-531.323536781858)
--(axis cs:68500,-360.178638818803)
--(axis cs:69000,-207.382455660431)
--(axis cs:69500,-414.81426395678)
--(axis cs:70000,-289.389926862654)
--(axis cs:70500,-581.256927563385)
--(axis cs:71000,-632.475924267499)
--(axis cs:71500,-607.11314163837)
--(axis cs:72000,-188.538788352759)
--(axis cs:72500,-265.650884492731)
--(axis cs:73000,-241.386821834262)
--(axis cs:73500,-144.515572129004)
--(axis cs:74000,-330.804082424633)
--(axis cs:74500,-337.792725541877)
--(axis cs:75000,-436.865403440558)
--(axis cs:75000,-37.561898206576)
--(axis cs:75000,-37.561898206576)
--(axis cs:74500,-44.9412524484321)
--(axis cs:74000,-8.65530220172596)
--(axis cs:73500,-68.6006550974087)
--(axis cs:73000,-41.2614281393962)
--(axis cs:72500,-44.0956557114549)
--(axis cs:72000,-5.22771801529909)
--(axis cs:71500,-86.0157168271454)
--(axis cs:71000,-52.9972512814198)
--(axis cs:70500,-28.6871808146065)
--(axis cs:70000,-58.0286585789417)
--(axis cs:69500,6.62551898021508)
--(axis cs:69000,-43.3249592791935)
--(axis cs:68500,-52.6485414806257)
--(axis cs:68000,-94.1241741220192)
--(axis cs:67500,-50.3572081673663)
--(axis cs:67000,-50.5172443517534)
--(axis cs:66500,-24.1591406457958)
--(axis cs:66000,-82.1871827940448)
--(axis cs:65500,-96.7355327029202)
--(axis cs:65000,-8.95607836365396)
--(axis cs:64500,-21.2066766181093)
--(axis cs:64000,-22.1403706149587)
--(axis cs:63500,-19.0594718159105)
--(axis cs:63000,-35.7335676079548)
--(axis cs:62500,-95.3292789378768)
--(axis cs:62000,0.196533788274422)
--(axis cs:61500,-31.2270444687417)
--(axis cs:61000,6.70593686580568)
--(axis cs:60500,-51.176435067991)
--(axis cs:60000,-37.2581776849832)
--(axis cs:59500,-8.21053849157391)
--(axis cs:59000,-48.6189821809279)
--(axis cs:58500,-26.133018628175)
--(axis cs:58000,-46.1419025719182)
--(axis cs:57500,-67.5580612942312)
--(axis cs:57000,-7.50534244341188)
--(axis cs:56500,-70.2197023879571)
--(axis cs:56000,-19.0883930579138)
--(axis cs:55500,-35.3682032222866)
--(axis cs:55000,-48.151333478141)
--(axis cs:54500,-28.9066105994271)
--(axis cs:54000,-7.25344969841603)
--(axis cs:53500,-20.3296523632419)
--(axis cs:53000,-29.1349165478731)
--(axis cs:52500,-69.6680657572437)
--(axis cs:52000,17.1314677319845)
--(axis cs:51500,-49.5117067264999)
--(axis cs:51000,-19.4183390463974)
--(axis cs:50500,52.8231024960398)
--(axis cs:50000,-51.1876059809786)
--(axis cs:49500,-50.7876863372951)
--(axis cs:49000,-41.3530160589017)
--(axis cs:48500,-30.075536154322)
--(axis cs:48000,-27.179497203707)
--(axis cs:47500,-66.5378806549168)
--(axis cs:47000,-108.741165185533)
--(axis cs:46500,-14.8620039641562)
--(axis cs:46000,-74.9041319824177)
--(axis cs:45500,-55.3409550332607)
--(axis cs:45000,-70.0700390079631)
--(axis cs:44500,-68.8383307105702)
--(axis cs:44000,-47.1392138144783)
--(axis cs:43500,-83.9301269957448)
--(axis cs:43000,-56.4742690135611)
--(axis cs:42500,-50.8263374998187)
--(axis cs:42000,-19.457958628899)
--(axis cs:41500,-39.3734819349367)
--(axis cs:41000,7.99234035806714)
--(axis cs:40500,-83.2490541067199)
--(axis cs:40000,-18.1106862491674)
--(axis cs:39500,-35.4193529290992)
--(axis cs:39000,-19.7306243358221)
--(axis cs:38500,-52.7542814678047)
--(axis cs:38000,-28.9433482575318)
--(axis cs:37500,9.8447632591585)
--(axis cs:37000,-45.5867324131242)
--(axis cs:36500,-14.5208893772361)
--(axis cs:36000,3.15075059455253)
--(axis cs:35500,-50.4008425489071)
--(axis cs:35000,-63.7789837398807)
--(axis cs:34500,-42.5918018545198)
--(axis cs:34000,-126.794494956777)
--(axis cs:33500,-70.6101313512471)
--(axis cs:33000,-28.0261249839441)
--(axis cs:32500,-54.0633847867536)
--(axis cs:32000,-69.8667768936227)
--(axis cs:31500,-53.14189102707)
--(axis cs:31000,-46.3869401204636)
--(axis cs:30500,-47.1937961078604)
--(axis cs:30000,-131.779704022529)
--(axis cs:29500,-34.7973587920673)
--(axis cs:29000,-59.732918634246)
--(axis cs:28500,-51.7226296868922)
--(axis cs:28000,-70.4305759188311)
--(axis cs:27500,-10.3471726327173)
--(axis cs:27000,-71.3470139313772)
--(axis cs:26500,-46.2619562297801)
--(axis cs:26000,-74.7578130964556)
--(axis cs:25500,-62.0810854172947)
--(axis cs:25000,52.7163138244571)
--(axis cs:24500,-87.1090690012687)
--(axis cs:24000,-91.9829758214716)
--(axis cs:23500,-77.6815506716887)
--(axis cs:23000,-72.8484149484885)
--(axis cs:22500,123.277707822743)
--(axis cs:22000,101.443940341632)
--(axis cs:21500,-71.2158415267333)
--(axis cs:21000,-15.4119900288036)
--(axis cs:20500,-64.1904541828285)
--(axis cs:20000,-62.6719898194946)
--(axis cs:19500,-81.4568958728467)
--(axis cs:19000,30.0403357568548)
--(axis cs:18500,42.2867567767448)
--(axis cs:18000,-37.7063581370542)
--(axis cs:17500,-61.0370684626285)
--(axis cs:17000,-15.7695721766339)
--(axis cs:16500,-21.7996738311497)
--(axis cs:16000,-53.3559571343714)
--(axis cs:15500,98.70708626124)
--(axis cs:15000,-89.2346740178237)
--(axis cs:14500,-6.79969909690425)
--(axis cs:14000,131.144827545868)
--(axis cs:13500,35.9162782660648)
--(axis cs:13000,78.5690501752006)
--(axis cs:12500,87.1655079220884)
--(axis cs:12000,-212.610782875169)
--(axis cs:11500,-222.550177527731)
--(axis cs:11000,-174.084181012322)
--(axis cs:10500,-150.596294736397)
--(axis cs:10000,-279.910726825687)
--(axis cs:9500,-504.645474675468)
--(axis cs:9000,-552.662296448461)
--(axis cs:8500,-674.679707623722)
--(axis cs:8000,-906.784970676048)
--(axis cs:7500,-1144.94567266487)
--(axis cs:7000,-1342.06039282512)
--(axis cs:6500,-1811.40493432733)
--(axis cs:6000,-1598.51320074305)
--(axis cs:5500,-1710.25975440103)
--(axis cs:5000,-1732.52954849087)
--(axis cs:4500,-1884.52787027403)
--(axis cs:4000,-1960.03707326046)
--(axis cs:3500,-2503.72404563371)
--(axis cs:3000,-2976.6998822951)
--(axis cs:2500,-3492.61736265669)
--(axis cs:2000,-3755.58907325225)
--(axis cs:1500,-3511.19453420405)
--(axis cs:1000,-3168.22272551308)
--(axis cs:500,-3125.94159183228)
--(axis cs:0,-2403.85482994379)
--cycle;

\addplot [semithick, color0]
table {%
	0 -3560.98341059757
	500 -3600.59197194419
	1000 -4203.59603518647
	1500 -4151.68462526675
	2000 -3593.32042137309
	2500 -2809.42358821961
	3000 -2317.88076000369
	3500 -2559.57479613282
	4000 -2661.88891812414
	4500 -2261.33402908321
	5000 -1460.01668954149
	5500 -1435.26140808911
	6000 -1080.39355442271
	6500 -754.010084673067
	7000 -539.432009158828
	7500 -386.277787017915
	8000 -197.220220825338
	8500 -156.155502482856
	9000 -130.271983451609
	9500 -78.5206205950414
	10000 -257.614535471762
	10500 -298.612004061991
	11000 -90.4120370209403
	11500 -77.3567566049984
	12000 -114.798560097406
	12500 -115.445730538572
	13000 -89.5078971094569
	13500 -65.5957246869831
	14000 -139.612878894681
	14500 -89.5649560191808
	15000 -103.011048030724
	15500 -249.760694292337
	16000 -78.79575671596
	16500 -90.5165080177314
	17000 -90.4730354999849
	17500 -89.2135526098821
	18000 -103.563227569122
	18500 -77.8124808120422
	19000 -115.916197989987
	19500 -102.400833285694
	20000 -79.0422778638578
	20500 -91.0077920221147
	21000 -77.4976936360392
	21500 -102.26236381772
	22000 -78.9743378187296
	22500 -53.3121611660652
	23000 -115.715777190426
	23500 -114.44663227533
	24000 -103.012767169557
	24500 -78.0411246377138
	25000 -102.627507175293
	25500 -65.1901174393717
	26000 -88.6878105972216
	26500 -77.0793941724419
	27000 -41.130930751031
	27500 -88.9154233288656
	28000 -64.9856284608883
	28500 -103.117594585172
	29000 -51.6969511301537
	29500 -77.5200320370559
	30000 -102.291574738071
	30500 -91.0586572945786
	31000 -89.6575279544465
	31500 -79.1642472562911
	32000 -65.0162516411429
	32500 -54.311727488795
	33000 -90.5677036662265
	33500 -101.546550448693
	34000 -78.4407727165649
	34500 -79.5947011644147
	35000 -53.8008534514909
	35500 -115.269454218384
	36000 -53.7306703761493
	36500 -103.610164449562
	37000 -65.330100448638
	37500 -104.367264205472
	38000 -128.564346583569
	38500 -117.552645956557
	39000 -115.369563450852
	39500 -115.760341940985
	40000 -67.43582955989
	40500 -91.8375268720475
	41000 -91.4098665614408
	41500 -128.563825270576
	42000 -42.3897289195562
	42500 -93.5073659335962
	43000 -103.894861908415
	43500 -89.5530131976438
	44000 -91.3322556064503
	44500 -103.756786997884
	45000 -77.7444880004144
	45500 -42.8190527626063
	46000 -103.867340209944
	46500 -91.1178498845496
	47000 -104.157308532072
	47500 -107.019782530732
	48000 -67.8271488481995
	48500 -80.1400587363694
	49000 -118.549237064657
	49500 -82.2098530421294
	50000 -82.2292679021683
	50500 -91.6942503994232
	51000 -102.042436810855
	51500 -104.174880647096
	52000 -46.1321698940546
	52500 -92.9555856360227
	53000 -104.540127380018
	53500 -105.818308931035
	54000 -66.1028136568271
	54500 -79.9606732931067
	55000 -99.0963753549181
	55500 -83.2670680329444
	56000 -67.8504963634806
	56500 -85.2121059492885
	57000 -105.135045830911
	57500 -97.4029665793716
	58000 -71.0811488527384
	58500 -97.2520863112227
	59000 -94.0785909422907
	59500 -104.112917388712
	60000 -121.957169755642
	60500 -105.367711459875
	61000 -133.144953451628
	61500 -120.475591040858
	62000 -86.8098055565731
	62500 -118.016270013639
	63000 -107.242145179466
	63500 -93.088539531025
	64000 -109.275166032354
	64500 -58.8800913011038
	65000 -119.525866990281
	65500 -70.254150138382
	66000 -93.7892142428528
	66500 -62.1049570417206
	67000 -92.4008603561611
	67500 -107.972726520131
	68000 -111.128713728373
	68500 -108.720640076913
	69000 -83.8782076010158
	69500 -94.8218403023656
	70000 -131.566424250289
	70500 -95.8778273943395
	71000 -42.9947614791683
	71500 -80.7733654732121
	72000 -83.0258109492836
	72500 -84.1515975898873
	73000 -117.953911885477
	73500 -93.934559368219
	74000 -84.8908392016656
	74500 -95.5505293703866
	75000 -85.166350542103
};
\addplot [semithick, red]
table {%
	0 -2611.46361982656
	500 -3445.66196825925
	1000 -3678.82641722518
	1500 -3966.00377010074
	2000 -3974.16075412865
	2500 -3709.85249216236
	3000 -3344.69799225307
	3500 -2843.51884920822
	4000 -2464.36666616359
	4500 -2273.9091704709
	5000 -2197.4345283723
	5500 -2372.54959795728
	6000 -2108.59287720177
	6500 -2214.03230465766
	7000 -1943.60235155655
	7500 -1658.89756633989
	8000 -1284.3999282588
	8500 -1408.27619684825
	9000 -1425.38577393011
	9500 -1332.66125018214
	10000 -756.074742304113
	10500 -748.007860176577
	11000 -621.297003082802
	11500 -630.092692716459
	12000 -656.315832915517
	12500 -334.438903838958
	13000 -340.208425220064
	13500 -132.397993154406
	14000 -233.239091705481
	14500 -296.97627751764
	15000 -272.996840142728
	15500 -311.063304758709
	16000 -246.830157458486
	16500 -158.660466595784
	17000 -225.375223500453
	17500 -403.090785874252
	18000 -300.624071761281
	18500 -330.705539344148
	19000 -217.899399023443
	19500 -212.544642378381
	20000 -262.45734547713
	20500 -160.967635619783
	21000 -142.242062003918
	21500 -151.017027680542
	22000 -687.416074511397
	22500 -292.387965142825
	23000 -124.700529824325
	23500 -200.618399342792
	24000 -198.092850507395
	24500 -351.536268341108
	25000 -232.395383633317
	25500 -136.191958324378
	26000 -248.55542282596
	26500 -145.72324422738
	27000 -183.224667294217
	27500 -248.003610228035
	28000 -122.131137616824
	28500 -211.476030030384
	29000 -161.036318976192
	29500 -94.5219572327635
	30000 -326.121019354656
	30500 -124.335707744939
	31000 -135.432558042776
	31500 -193.774522514718
	32000 -203.339674187147
	32500 -177.184361713079
	33000 -166.933670429395
	33500 -289.667226923882
	34000 -164.324438600465
	34500 -89.579995449899
	35000 -153.157942792606
	35500 -182.596545905288
	36000 -107.202116558669
	36500 -157.584028581308
	37000 -86.3947137212594
	37500 -173.970137408436
	38000 -135.617689352668
	38500 -113.824081086433
	39000 -85.9102561784107
	39500 -97.4314321501355
	40000 -196.335870052615
	40500 -191.316615312514
	41000 -160.545729609567
	41500 -123.816544254194
	42000 -232.049382139559
	42500 -254.917131897272
	43000 -153.572846086135
	43500 -303.497913940209
	44000 -202.498758257559
	44500 -149.711455940736
	45000 -112.70605608218
	45500 -218.792644872443
	46000 -189.105375658587
	46500 -187.089892822707
	47000 -175.298867645571
	47500 -150.55469334804
	48000 -201.200696954256
	48500 -137.888794896395
	49000 -187.634798101597
	49500 -173.771447143525
	50000 -112.749092096875
	50500 -208.470757996906
	51000 -285.307022581957
	51500 -123.583573491824
	52000 -221.754533976823
	52500 -211.576732900664
	53000 -222.373271138525
	53500 -108.552150183151
	54000 -120.054154346532
	54500 -279.039975809896
	55000 -172.91041551718
	55500 -221.847194096914
	56000 -217.5767664863
	56500 -123.426894492894
	57000 -120.184841890127
	57500 -121.179151168427
	58000 -105.101577193595
	58500 -70.4888830792173
	59000 -105.043519095406
	59500 -55.2695640556791
	60000 -86.0159115869999
	60500 -92.0115599002819
	61000 -159.504532412818
	61500 -93.6097141026134
	62000 -118.508501682615
	62500 -145.733541988067
	63000 -109.112476258453
	63500 -81.2672455082419
	64000 -106.445043929605
	64500 -106.613241492893
	65000 -119.745155725942
	65500 -161.479696069144
	66000 -167.317505996756
	66500 -143.928940847644
	67000 -235.134675975046
	67500 -152.050445709321
	68000 -312.723855451939
	68500 -206.413590149714
	69000 -125.353707469812
	69500 -204.094372488282
	70000 -173.709292720798
	70500 -304.972054188996
	71000 -342.736587774459
	71500 -346.564429232758
	72000 -96.8832531840291
	72500 -154.873270102093
	73000 -141.324124986829
	73500 -106.558113613206
	74000 -169.729692313179
	74500 -191.366988995154
	75000 -237.213650823567
};
\end{axis}

\end{tikzpicture}

==> plots/poles/backup/pendulumrandom.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=6.0cm,
width=7.0cm,
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptize},
tick align=outside,
tick pos=left,
title={Pendulum-v0},
x grid style={white!82.74509803921568!black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Sample size},
xmajorgrids,
xmin=-4895, xmax=104995,
y grid style={white!82.74509803921568!black},
ylabel={Average return},
ymajorgrids,
ymin=-4861.06291217909, ymax=1.03579848121649
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4640.05842533089)
--(axis cs:100,-4297.04571529411)
--(axis cs:200,-4096.93496733475)
--(axis cs:300,-4065.46711862455)
--(axis cs:400,-4072.38427613966)
--(axis cs:500,-4046.62233433991)
--(axis cs:600,-4056.1873610033)
--(axis cs:700,-4043.60129518843)
--(axis cs:800,-4030.99943268433)
--(axis cs:900,-4019.7681322818)
--(axis cs:1000,-4047.19815297571)
--(axis cs:1100,-4054.93186825501)
--(axis cs:1200,-4041.04659874634)
--(axis cs:1300,-4036.29417158474)
--(axis cs:1400,-4054.5040334833)
--(axis cs:1500,-4044.72651150652)
--(axis cs:1600,-4054.65647723155)
--(axis cs:1700,-4032.37967787166)
--(axis cs:1800,-4019.02433673984)
--(axis cs:1900,-4011.46286932239)
--(axis cs:2000,-4005.40367467563)
--(axis cs:2100,-3988.58780674453)
--(axis cs:2200,-3979.50176260571)
--(axis cs:2300,-3961.14080136401)
--(axis cs:2400,-3926.6954483415)
--(axis cs:2500,-3946.41437522589)
--(axis cs:2600,-3955.7059605202)
--(axis cs:2700,-3979.45325178103)
--(axis cs:2800,-3997.84574034446)
--(axis cs:2900,-4009.02218356795)
--(axis cs:3000,-4021.2247959163)
--(axis cs:3100,-4025.97049917265)
--(axis cs:3200,-4029.15459434087)
--(axis cs:3300,-4032.10475188048)
--(axis cs:3400,-4032.9384572703)
--(axis cs:3500,-4018.04119787251)
--(axis cs:3600,-4026.37613958379)
--(axis cs:3700,-4026.90277352024)
--(axis cs:3800,-4033.16070661792)
--(axis cs:3900,-4029.18186683191)
--(axis cs:4000,-4027.52063088308)
--(axis cs:4100,-4023.83870625194)
--(axis cs:4200,-4019.08373487565)
--(axis cs:4300,-4025.47158432984)
--(axis cs:4400,-4031.73887858173)
--(axis cs:4500,-4029.41632020063)
--(axis cs:4600,-4030.40707076457)
--(axis cs:4700,-4029.9404646073)
--(axis cs:4800,-4036.01603214351)
--(axis cs:4900,-4034.31993111315)
--(axis cs:5000,-4031.03390416012)
--(axis cs:5100,-4036.86825955662)
--(axis cs:5200,-4037.22725098629)
--(axis cs:5300,-4038.28713746089)
--(axis cs:5400,-4038.43434537231)
--(axis cs:5500,-4037.92758066157)
--(axis cs:5600,-4038.09118026975)
--(axis cs:5700,-4039.06887617346)
--(axis cs:5800,-4037.75054597031)
--(axis cs:5900,-4037.62463365823)
--(axis cs:6000,-4038.2214830242)
--(axis cs:6100,-4038.80131674886)
--(axis cs:6200,-4038.78806002718)
--(axis cs:6300,-4039.03117714806)
--(axis cs:6400,-4039.52730501048)
--(axis cs:6500,-4039.21838489259)
--(axis cs:6600,-4039.02431770763)
--(axis cs:6700,-4036.84758606278)
--(axis cs:6800,-4025.86997262542)
--(axis cs:6900,-4003.91775750139)
--(axis cs:7000,-3995.16035228197)
--(axis cs:7100,-3993.6304795546)
--(axis cs:7200,-3985.74843632583)
--(axis cs:7300,-3977.31390317605)
--(axis cs:7400,-3967.25937414798)
--(axis cs:7500,-3973.89958415966)
--(axis cs:7600,-3972.28596586819)
--(axis cs:7700,-3968.99500351879)
--(axis cs:7800,-3964.65223877474)
--(axis cs:7900,-3963.96732686756)
--(axis cs:8000,-3958.96224849537)
--(axis cs:8100,-3961.19492816017)
--(axis cs:8200,-3958.37940601113)
--(axis cs:8300,-3954.85904258215)
--(axis cs:8400,-3956.66938599852)
--(axis cs:8500,-3957.98719021559)
--(axis cs:8600,-3954.64327705387)
--(axis cs:8700,-3943.3742642814)
--(axis cs:8800,-3945.04034133162)
--(axis cs:8900,-3940.13395165399)
--(axis cs:9000,-3913.69812673979)
--(axis cs:9100,-3903.57084092851)
--(axis cs:9200,-3883.88738141626)
--(axis cs:9300,-3884.35235180454)
--(axis cs:9400,-3863.30598379502)
--(axis cs:9500,-3872.99243967122)
--(axis cs:9600,-3876.44987468205)
--(axis cs:9700,-3863.31175870973)
--(axis cs:9800,-3866.75620412875)
--(axis cs:9900,-3827.42982841629)
--(axis cs:10000,-3826.07720652853)
--(axis cs:10100,-3832.10402098087)
--(axis cs:10200,-3820.09712655723)
--(axis cs:10300,-3795.40640123227)
--(axis cs:10400,-3805.09756563833)
--(axis cs:10500,-3808.09692700665)
--(axis cs:10600,-3808.18999320632)
--(axis cs:10700,-3799.99099115719)
--(axis cs:10800,-3794.65477101412)
--(axis cs:10900,-3796.2169027009)
--(axis cs:11000,-3806.43967179468)
--(axis cs:11100,-3789.24572844442)
--(axis cs:11200,-3798.12132955946)
--(axis cs:11300,-3729.74862854063)
--(axis cs:11400,-3766.85707143477)
--(axis cs:11500,-3781.10855886774)
--(axis cs:11600,-3786.68680274635)
--(axis cs:11700,-3782.98639595572)
--(axis cs:11800,-3749.3632911477)
--(axis cs:11900,-3703.72009451781)
--(axis cs:12000,-3694.32018519143)
--(axis cs:12100,-3733.2819749214)
--(axis cs:12200,-3748.34408040864)
--(axis cs:12300,-3713.51244678276)
--(axis cs:12400,-3715.04792651237)
--(axis cs:12500,-3677.17384599068)
--(axis cs:12600,-3674.39289189904)
--(axis cs:12700,-3713.77195345417)
--(axis cs:12800,-3660.10911014135)
--(axis cs:12900,-3644.61723987951)
--(axis cs:13000,-3639.70953996056)
--(axis cs:13100,-3614.19775921193)
--(axis cs:13200,-3612.78102744519)
--(axis cs:13300,-3559.95109184541)
--(axis cs:13400,-3454.91931072153)
--(axis cs:13500,-3497.99846461928)
--(axis cs:13600,-3515.61494560711)
--(axis cs:13700,-3486.55815574753)
--(axis cs:13800,-3469.23024205487)
--(axis cs:13900,-3433.4157010636)
--(axis cs:14000,-3421.87094827755)
--(axis cs:14100,-3362.91462270531)
--(axis cs:14200,-3415.55715955246)
--(axis cs:14300,-3229.44366044055)
--(axis cs:14400,-3295.34363523765)
--(axis cs:14500,-3148.60339578487)
--(axis cs:14600,-3218.41604779366)
--(axis cs:14700,-2991.68018436294)
--(axis cs:14800,-3182.3440012898)
--(axis cs:14900,-3077.55838793081)
--(axis cs:15000,-3135.76313981542)
--(axis cs:15100,-3061.64650202978)
--(axis cs:15200,-3088.55465368255)
--(axis cs:15300,-2998.9008369543)
--(axis cs:15400,-3088.70523374346)
--(axis cs:15500,-3018.3751380558)
--(axis cs:15600,-3099.78973616484)
--(axis cs:15700,-3076.37883070105)
--(axis cs:15800,-3069.47777270821)
--(axis cs:15900,-3018.72715938136)
--(axis cs:16000,-3039.58546983098)
--(axis cs:16100,-3058.7048778401)
--(axis cs:16200,-3008.15545266492)
--(axis cs:16300,-2973.94723198124)
--(axis cs:16400,-3008.56800067328)
--(axis cs:16500,-2978.52970647452)
--(axis cs:16600,-2987.83779964738)
--(axis cs:16700,-2986.60420525595)
--(axis cs:16800,-2783.42373571063)
--(axis cs:16900,-2934.16205598901)
--(axis cs:17000,-2962.22163737021)
--(axis cs:17100,-2892.53648272149)
--(axis cs:17200,-2877.16128197596)
--(axis cs:17300,-2884.47112309079)
--(axis cs:17400,-2800.47465750859)
--(axis cs:17500,-2731.54287631132)
--(axis cs:17600,-2875.03052418053)
--(axis cs:17700,-2751.79846911031)
--(axis cs:17800,-2797.88625291502)
--(axis cs:17900,-2692.028882352)
--(axis cs:18000,-2773.84613301322)
--(axis cs:18100,-2584.18849708342)
--(axis cs:18200,-2621.91582697608)
--(axis cs:18300,-2554.57041403417)
--(axis cs:18400,-2726.64460033796)
--(axis cs:18500,-2918.31582320218)
--(axis cs:18600,-2711.01628952828)
--(axis cs:18700,-2628.80341186989)
--(axis cs:18800,-2530.99015742577)
--(axis cs:18900,-2494.69274910753)
--(axis cs:19000,-2644.00639251384)
--(axis cs:19100,-2467.07240556012)
--(axis cs:19200,-2361.84276539318)
--(axis cs:19300,-2751.19335668783)
--(axis cs:19400,-2593.51419480519)
--(axis cs:19500,-2722.1046787762)
--(axis cs:19600,-2361.71158755546)
--(axis cs:19700,-2745.68661638444)
--(axis cs:19800,-2676.5029528876)
--(axis cs:19900,-2658.92687749431)
--(axis cs:20000,-2514.21586011721)
--(axis cs:20100,-2457.38022259835)
--(axis cs:20200,-2646.70473618327)
--(axis cs:20300,-2591.61384202183)
--(axis cs:20400,-2745.62818482094)
--(axis cs:20500,-2686.88817460356)
--(axis cs:20600,-2690.99650463961)
--(axis cs:20700,-2411.11050760614)
--(axis cs:20800,-2600.50704683519)
--(axis cs:20900,-2187.62397227938)
--(axis cs:21000,-2488.55535131016)
--(axis cs:21100,-2395.74532954885)
--(axis cs:21200,-2603.30148072174)
--(axis cs:21300,-2002.77780475487)
--(axis cs:21400,-1953.95949566681)
--(axis cs:21500,-1919.38615808729)
--(axis cs:21600,-2359.60075575035)
--(axis cs:21700,-2392.97601420192)
--(axis cs:21800,-2182.13063154928)
--(axis cs:21900,-2036.182015827)
--(axis cs:22000,-2239.7137615429)
--(axis cs:22100,-2475.73571779993)
--(axis cs:22200,-2248.34104495257)
--(axis cs:22300,-2386.9780167614)
--(axis cs:22400,-1954.5792575378)
--(axis cs:22500,-2133.97910523663)
--(axis cs:22600,-2106.37064974267)
--(axis cs:22700,-1881.39030711077)
--(axis cs:22800,-2152.35430282551)
--(axis cs:22900,-1922.06893894435)
--(axis cs:23000,-2281.40025113091)
--(axis cs:23100,-2535.82850472682)
--(axis cs:23200,-2357.1400519348)
--(axis cs:23300,-2174.80369921923)
--(axis cs:23400,-1820.96070610337)
--(axis cs:23500,-1968.67619334721)
--(axis cs:23600,-1996.02116818751)
--(axis cs:23700,-1877.20697705442)
--(axis cs:23800,-2368.95217533955)
--(axis cs:23900,-1942.56991475462)
--(axis cs:24000,-1945.33195127864)
--(axis cs:24100,-1859.67303033731)
--(axis cs:24200,-1896.48606116375)
--(axis cs:24300,-1687.68130249074)
--(axis cs:24400,-1562.4261903051)
--(axis cs:24500,-1471.90839366934)
--(axis cs:24600,-1767.50210659068)
--(axis cs:24700,-1802.59471815347)
--(axis cs:24800,-1688.27452975096)
--(axis cs:24900,-1543.43048958461)
--(axis cs:25000,-1662.83025728175)
--(axis cs:25100,-1688.34552335095)
--(axis cs:25200,-1482.09198622545)
--(axis cs:25300,-1560.45796920675)
--(axis cs:25400,-1498.01060793311)
--(axis cs:25500,-1567.31573068063)
--(axis cs:25600,-1767.74037211272)
--(axis cs:25700,-1748.93981329259)
--(axis cs:25800,-1851.8825969911)
--(axis cs:25900,-1536.13379061469)
--(axis cs:26000,-1583.02453485108)
--(axis cs:26100,-1372.73145519901)
--(axis cs:26200,-1396.1094298565)
--(axis cs:26300,-1648.28349701157)
--(axis cs:26400,-1307.32438925679)
--(axis cs:26500,-1268.0261036356)
--(axis cs:26600,-1293.9626853684)
--(axis cs:26700,-1284.67176474853)
--(axis cs:26800,-1406.01243179121)
--(axis cs:26900,-1504.09190985308)
--(axis cs:27000,-1889.86129495914)
--(axis cs:27100,-1513.02982474688)
--(axis cs:27200,-1569.26422038297)
--(axis cs:27300,-1570.02917682593)
--(axis cs:27400,-1577.1413104667)
--(axis cs:27500,-1708.83879699634)
--(axis cs:27600,-1605.54599348966)
--(axis cs:27700,-1497.21945997669)
--(axis cs:27800,-1473.49960241044)
--(axis cs:27900,-1458.0338398649)
--(axis cs:28000,-1514.32998080732)
--(axis cs:28100,-1369.43373409297)
--(axis cs:28200,-1604.85042465633)
--(axis cs:28300,-1606.39474068521)
--(axis cs:28400,-1622.46396200737)
--(axis cs:28500,-1400.02090236539)
--(axis cs:28600,-1403.45912536682)
--(axis cs:28700,-1305.70360172341)
--(axis cs:28800,-1079.40009118605)
--(axis cs:28900,-1207.50409434449)
--(axis cs:29000,-1639.59181468167)
--(axis cs:29100,-1436.79840728388)
--(axis cs:29200,-1494.82477221344)
--(axis cs:29300,-1368.75733877929)
--(axis cs:29400,-1478.77680995384)
--(axis cs:29500,-1362.11047615449)
--(axis cs:29600,-1422.87111818144)
--(axis cs:29700,-1468.93867544179)
--(axis cs:29800,-1443.15206198361)
--(axis cs:29900,-1461.49346663721)
--(axis cs:30000,-1377.87569796256)
--(axis cs:30100,-1301.471144139)
--(axis cs:30200,-1196.50577420002)
--(axis cs:30300,-1056.9761110283)
--(axis cs:30400,-1408.96441844357)
--(axis cs:30500,-1234.4665177228)
--(axis cs:30600,-1331.49102823586)
--(axis cs:30700,-1132.83932081718)
--(axis cs:30800,-1445.96847649092)
--(axis cs:30900,-1361.79077589392)
--(axis cs:31000,-1426.26939737053)
--(axis cs:31100,-1153.93056812882)
--(axis cs:31200,-1565.96272744849)
--(axis cs:31300,-1477.36350673016)
--(axis cs:31400,-1464.65735576497)
--(axis cs:31500,-1276.02067268764)
--(axis cs:31600,-1240.43358894083)
--(axis cs:31700,-1209.91051874223)
--(axis cs:31800,-1243.24704298806)
--(axis cs:31900,-1180.17056408716)
--(axis cs:32000,-1239.45061041321)
--(axis cs:32100,-1125.94693801004)
--(axis cs:32200,-1087.56148297261)
--(axis cs:32300,-1298.08383175385)
--(axis cs:32400,-855.150658957944)
--(axis cs:32500,-1252.57931502997)
--(axis cs:32600,-1170.40122314254)
--(axis cs:32700,-1098.30392441841)
--(axis cs:32800,-1096.60164578474)
--(axis cs:32900,-1261.40430046327)
--(axis cs:33000,-919.508483207648)
--(axis cs:33100,-1315.12659494494)
--(axis cs:33200,-1211.41265976363)
--(axis cs:33300,-1225.79838411154)
--(axis cs:33400,-892.540584564399)
--(axis cs:33500,-918.606260266606)
--(axis cs:33600,-1043.22533352254)
--(axis cs:33700,-1154.36823463596)
--(axis cs:33800,-1301.22498509704)
--(axis cs:33900,-885.758378964708)
--(axis cs:34000,-879.940718401655)
--(axis cs:34100,-887.326844173934)
--(axis cs:34200,-1109.28825032295)
--(axis cs:34300,-1297.33340754476)
--(axis cs:34400,-988.965961370501)
--(axis cs:34500,-1000.60328601969)
--(axis cs:34600,-964.394235343329)
--(axis cs:34700,-1113.1273468709)
--(axis cs:34800,-1105.17460716499)
--(axis cs:34900,-1067.91802099322)
--(axis cs:35000,-1133.14930814686)
--(axis cs:35100,-1162.98404129556)
--(axis cs:35200,-1203.56090096112)
--(axis cs:35300,-1046.64773990919)
--(axis cs:35400,-974.371006752262)
--(axis cs:35500,-1212.36491234317)
--(axis cs:35600,-967.476382472403)
--(axis cs:35700,-1054.9538205856)
--(axis cs:35800,-905.733095523866)
--(axis cs:35900,-1017.81344370395)
--(axis cs:36000,-882.664325682612)
--(axis cs:36100,-1156.76135172817)
--(axis cs:36200,-949.632339388108)
--(axis cs:36300,-1010.4152658678)
--(axis cs:36400,-1162.20618994398)
--(axis cs:36500,-1048.64866712604)
--(axis cs:36600,-948.644505325022)
--(axis cs:36700,-820.075056082873)
--(axis cs:36800,-1099.58230581308)
--(axis cs:36900,-1086.61660315155)
--(axis cs:37000,-823.425034745289)
--(axis cs:37100,-965.774971143465)
--(axis cs:37200,-1072.00721051965)
--(axis cs:37300,-1248.6457790003)
--(axis cs:37400,-997.972243823698)
--(axis cs:37500,-1025.27846247617)
--(axis cs:37600,-845.381307446995)
--(axis cs:37700,-959.409411029273)
--(axis cs:37800,-1027.75166236528)
--(axis cs:37900,-1076.24428973208)
--(axis cs:38000,-1050.13396910302)
--(axis cs:38100,-937.209240932072)
--(axis cs:38200,-897.528419070202)
--(axis cs:38300,-857.193499325865)
--(axis cs:38400,-1086.80558247538)
--(axis cs:38500,-1062.56673741317)
--(axis cs:38600,-1100.75704118613)
--(axis cs:38700,-986.051634174953)
--(axis cs:38800,-938.769035303437)
--(axis cs:38900,-974.78126344394)
--(axis cs:39000,-767.340915486137)
--(axis cs:39100,-1115.87601997407)
--(axis cs:39200,-1022.8651830317)
--(axis cs:39300,-1145.73482572973)
--(axis cs:39400,-1158.39192330861)
--(axis cs:39500,-1146.54375464396)
--(axis cs:39600,-1057.08954490389)
--(axis cs:39700,-1170.62653682128)
--(axis cs:39800,-1129.22356425255)
--(axis cs:39900,-1151.88619207982)
--(axis cs:40000,-1011.1806557164)
--(axis cs:40100,-818.926399101802)
--(axis cs:40200,-882.489405115503)
--(axis cs:40300,-838.848764577995)
--(axis cs:40400,-911.421932882838)
--(axis cs:40500,-927.98496933059)
--(axis cs:40600,-991.629492726955)
--(axis cs:40700,-986.424586663204)
--(axis cs:40800,-1064.01867242915)
--(axis cs:40900,-1258.69945789444)
--(axis cs:41000,-1026.01294626031)
--(axis cs:41100,-858.185320558587)
--(axis cs:41200,-1018.73447552111)
--(axis cs:41300,-915.321577606036)
--(axis cs:41400,-924.311571777001)
--(axis cs:41500,-1222.7353647507)
--(axis cs:41600,-1056.20317842756)
--(axis cs:41700,-939.721154965939)
--(axis cs:41800,-1339.69985365289)
--(axis cs:41900,-1352.52890187545)
--(axis cs:42000,-1322.62825389095)
--(axis cs:42100,-975.355517248684)
--(axis cs:42200,-1149.13424230752)
--(axis cs:42300,-875.836392927986)
--(axis cs:42400,-1118.63766553488)
--(axis cs:42500,-1152.87631457518)
--(axis cs:42600,-893.264900972029)
--(axis cs:42700,-1181.57762739772)
--(axis cs:42800,-1058.2986870221)
--(axis cs:42900,-928.765804507955)
--(axis cs:43000,-1187.73756044071)
--(axis cs:43100,-1027.7012181498)
--(axis cs:43200,-953.489360783172)
--(axis cs:43300,-1072.55726875589)
--(axis cs:43400,-1039.38994017462)
--(axis cs:43500,-1215.35067311625)
--(axis cs:43600,-1092.7068883407)
--(axis cs:43700,-1176.16250615782)
--(axis cs:43800,-1074.76225867759)
--(axis cs:43900,-975.348885204853)
--(axis cs:44000,-1140.31215102443)
--(axis cs:44100,-1504.70475322876)
--(axis cs:44200,-990.414204592243)
--(axis cs:44300,-1134.52607705501)
--(axis cs:44400,-997.106472766245)
--(axis cs:44500,-1120.05309605559)
--(axis cs:44600,-1025.40750876078)
--(axis cs:44700,-1044.42543749639)
--(axis cs:44800,-896.591660209588)
--(axis cs:44900,-1078.94033351342)
--(axis cs:45000,-1204.88553618052)
--(axis cs:45100,-1132.18238691174)
--(axis cs:45200,-822.58568886816)
--(axis cs:45300,-930.474708907816)
--(axis cs:45400,-918.944268913723)
--(axis cs:45500,-852.977003471792)
--(axis cs:45600,-758.387527643831)
--(axis cs:45700,-979.88829584199)
--(axis cs:45800,-1055.96989636804)
--(axis cs:45900,-808.986817598643)
--(axis cs:46000,-907.140758556685)
--(axis cs:46100,-902.15581182082)
--(axis cs:46200,-825.585324894196)
--(axis cs:46300,-898.123408390692)
--(axis cs:46400,-937.484325515993)
--(axis cs:46500,-859.404897019794)
--(axis cs:46600,-776.059859337861)
--(axis cs:46700,-1049.9787026101)
--(axis cs:46800,-827.431441124456)
--(axis cs:46900,-799.015082356798)
--(axis cs:47000,-712.269421078772)
--(axis cs:47100,-813.505018810522)
--(axis cs:47200,-894.84717571268)
--(axis cs:47300,-841.003049699259)
--(axis cs:47400,-833.979390051099)
--(axis cs:47500,-716.47904439339)
--(axis cs:47600,-702.675055522235)
--(axis cs:47700,-843.793601033273)
--(axis cs:47800,-1015.95184054916)
--(axis cs:47900,-1050.78052869009)
--(axis cs:48000,-1063.17893493626)
--(axis cs:48100,-944.188584746145)
--(axis cs:48200,-940.314700398567)
--(axis cs:48300,-947.753939997453)
--(axis cs:48400,-719.557781780561)
--(axis cs:48500,-966.075543051182)
--(axis cs:48600,-943.920519110414)
--(axis cs:48700,-1198.48429960258)
--(axis cs:48800,-1092.77085247218)
--(axis cs:48900,-1102.76606210628)
--(axis cs:49000,-897.030658011829)
--(axis cs:49100,-863.788639704256)
--(axis cs:49200,-998.716323680444)
--(axis cs:49300,-860.348148248839)
--(axis cs:49400,-1008.02882238556)
--(axis cs:49500,-944.628330506604)
--(axis cs:49600,-905.505274529413)
--(axis cs:49700,-878.955433635871)
--(axis cs:49800,-1110.22643902676)
--(axis cs:49900,-1124.80546392264)
--(axis cs:50000,-784.360091613926)
--(axis cs:50100,-1020.53770415506)
--(axis cs:50200,-917.186370461505)
--(axis cs:50300,-1165.20699557072)
--(axis cs:50400,-893.961912905204)
--(axis cs:50500,-962.127319945179)
--(axis cs:50600,-943.623715483645)
--(axis cs:50700,-872.525070089901)
--(axis cs:50800,-901.683295138091)
--(axis cs:50900,-978.935518106344)
--(axis cs:51000,-1037.67070509011)
--(axis cs:51100,-1114.29787107135)
--(axis cs:51200,-1010.41956131579)
--(axis cs:51300,-1007.47355390419)
--(axis cs:51400,-1016.36853279403)
--(axis cs:51500,-980.491286350525)
--(axis cs:51600,-936.121723447651)
--(axis cs:51700,-911.752565025909)
--(axis cs:51800,-1051.8816408688)
--(axis cs:51900,-823.324835364514)
--(axis cs:52000,-1069.58129470002)
--(axis cs:52100,-1074.7915235318)
--(axis cs:52200,-998.058779314796)
--(axis cs:52300,-651.396289561553)
--(axis cs:52400,-924.807409981471)
--(axis cs:52500,-824.718256027973)
--(axis cs:52600,-804.806980613142)
--(axis cs:52700,-660.773069643458)
--(axis cs:52800,-824.912413960453)
--(axis cs:52900,-682.001775261408)
--(axis cs:53000,-953.610706958671)
--(axis cs:53100,-909.531682392079)
--(axis cs:53200,-946.357683009575)
--(axis cs:53300,-921.429345588683)
--(axis cs:53400,-883.038980185982)
--(axis cs:53500,-992.929140304389)
--(axis cs:53600,-742.001197648677)
--(axis cs:53700,-944.247768781035)
--(axis cs:53800,-903.532644123798)
--(axis cs:53900,-953.5999874895)
--(axis cs:54000,-932.922492673941)
--(axis cs:54100,-819.835109310399)
--(axis cs:54200,-1006.78380092731)
--(axis cs:54300,-889.504709019003)
--(axis cs:54400,-997.502721856294)
--(axis cs:54500,-927.897899981239)
--(axis cs:54600,-870.354728688259)
--(axis cs:54700,-813.932079392694)
--(axis cs:54800,-815.910153846703)
--(axis cs:54900,-876.108314246061)
--(axis cs:55000,-1003.52967983463)
--(axis cs:55100,-879.754516802908)
--(axis cs:55200,-720.688696715787)
--(axis cs:55300,-826.229823608323)
--(axis cs:55400,-626.623317971473)
--(axis cs:55500,-685.481415814344)
--(axis cs:55600,-817.494347167226)
--(axis cs:55700,-826.616568278145)
--(axis cs:55800,-857.129958102152)
--(axis cs:55900,-805.033125233144)
--(axis cs:56000,-797.475939820365)
--(axis cs:56100,-863.657044472042)
--(axis cs:56200,-663.551874849925)
--(axis cs:56300,-710.799901433083)
--(axis cs:56400,-790.401259910013)
--(axis cs:56500,-915.983983178988)
--(axis cs:56600,-971.068952450149)
--(axis cs:56700,-798.214350923613)
--(axis cs:56800,-907.920910534261)
--(axis cs:56900,-810.591642861673)
--(axis cs:57000,-869.277753284411)
--(axis cs:57100,-899.610212530672)
--(axis cs:57200,-1059.63393592582)
--(axis cs:57300,-878.828704711011)
--(axis cs:57400,-750.244482408079)
--(axis cs:57500,-844.955217969883)
--(axis cs:57600,-804.070063738824)
--(axis cs:57700,-867.860674559758)
--(axis cs:57800,-691.906256447003)
--(axis cs:57900,-779.475764458077)
--(axis cs:58000,-685.085255304452)
--(axis cs:58100,-729.743362490913)
--(axis cs:58200,-694.211169046186)
--(axis cs:58300,-699.85953773892)
--(axis cs:58400,-806.166796437917)
--(axis cs:58500,-687.979914101884)
--(axis cs:58600,-696.676099664683)
--(axis cs:58700,-751.864072850819)
--(axis cs:58800,-645.987113793131)
--(axis cs:58900,-643.213937805974)
--(axis cs:59000,-600.74987138034)
--(axis cs:59100,-756.865594132992)
--(axis cs:59200,-829.967878319521)
--(axis cs:59300,-990.776389088227)
--(axis cs:59400,-676.861151599814)
--(axis cs:59500,-869.307497916276)
--(axis cs:59600,-731.624032429039)
--(axis cs:59700,-658.494275891155)
--(axis cs:59800,-760.113787352584)
--(axis cs:59900,-742.308658411618)
--(axis cs:60000,-756.085266205719)
--(axis cs:60100,-751.175908527045)
--(axis cs:60200,-688.724723403146)
--(axis cs:60300,-868.363550726343)
--(axis cs:60400,-984.547638265529)
--(axis cs:60500,-911.021336304782)
--(axis cs:60600,-736.931308851718)
--(axis cs:60700,-929.827256672843)
--(axis cs:60800,-879.96477773928)
--(axis cs:60900,-785.704456809797)
--(axis cs:61000,-998.858100264034)
--(axis cs:61100,-818.753825469748)
--(axis cs:61200,-824.399471003904)
--(axis cs:61300,-951.008276388893)
--(axis cs:61400,-830.987600642509)
--(axis cs:61500,-709.263859463012)
--(axis cs:61600,-796.708313629079)
--(axis cs:61700,-696.224764040832)
--(axis cs:61800,-827.019139070365)
--(axis cs:61900,-834.502002098796)
--(axis cs:62000,-971.541686569686)
--(axis cs:62100,-835.560931345157)
--(axis cs:62200,-1006.88174309797)
--(axis cs:62300,-895.291297852308)
--(axis cs:62400,-878.977980395382)
--(axis cs:62500,-831.251140369021)
--(axis cs:62600,-644.241890281943)
--(axis cs:62700,-720.436416403587)
--(axis cs:62800,-641.159805731764)
--(axis cs:62900,-817.945033083685)
--(axis cs:63000,-878.067226513773)
--(axis cs:63100,-837.78241064116)
--(axis cs:63200,-762.623350513246)
--(axis cs:63300,-627.835670390274)
--(axis cs:63400,-1050.6661643965)
--(axis cs:63500,-709.597693471697)
--(axis cs:63600,-736.0574080682)
--(axis cs:63700,-659.590587588915)
--(axis cs:63800,-717.261605702437)
--(axis cs:63900,-769.153845041017)
--(axis cs:64000,-1022.66269677061)
--(axis cs:64100,-749.230779021391)
--(axis cs:64200,-742.140780572682)
--(axis cs:64300,-890.783512363079)
--(axis cs:64400,-739.692379775975)
--(axis cs:64500,-682.808242987426)
--(axis cs:64600,-697.393240535611)
--(axis cs:64700,-815.3496656762)
--(axis cs:64800,-1049.09497378447)
--(axis cs:64900,-767.375864953949)
--(axis cs:65000,-650.849979578239)
--(axis cs:65100,-661.838864735504)
--(axis cs:65200,-550.871362056566)
--(axis cs:65300,-629.966902694694)
--(axis cs:65400,-685.182763641673)
--(axis cs:65500,-765.895106125168)
--(axis cs:65600,-778.087941281905)
--(axis cs:65700,-715.703868009008)
--(axis cs:65800,-714.411406633977)
--(axis cs:65900,-797.175763588661)
--(axis cs:66000,-682.340875084607)
--(axis cs:66100,-624.370422262931)
--(axis cs:66200,-894.649633325194)
--(axis cs:66300,-650.700495624623)
--(axis cs:66400,-919.962403377404)
--(axis cs:66500,-980.876557198739)
--(axis cs:66600,-791.693654328509)
--(axis cs:66700,-665.915194727705)
--(axis cs:66800,-605.017868062861)
--(axis cs:66900,-706.220353060195)
--(axis cs:67000,-677.72941359068)
--(axis cs:67100,-769.094221292442)
--(axis cs:67200,-744.669925505822)
--(axis cs:67300,-710.271125876371)
--(axis cs:67400,-611.923187662144)
--(axis cs:67500,-679.815637578952)
--(axis cs:67600,-673.547691263992)
--(axis cs:67700,-604.155928127949)
--(axis cs:67800,-591.337239313198)
--(axis cs:67900,-647.563689544271)
--(axis cs:68000,-638.183129683165)
--(axis cs:68100,-679.177958205193)
--(axis cs:68200,-813.328868986865)
--(axis cs:68300,-587.666843779392)
--(axis cs:68400,-614.228617009611)
--(axis cs:68500,-744.442638105525)
--(axis cs:68600,-779.194718591781)
--(axis cs:68700,-807.688344068569)
--(axis cs:68800,-795.56812594006)
--(axis cs:68900,-741.213083513352)
--(axis cs:69000,-948.892696079257)
--(axis cs:69100,-839.603205639847)
--(axis cs:69200,-855.169719371519)
--(axis cs:69300,-860.309179551702)
--(axis cs:69400,-719.468540633285)
--(axis cs:69500,-777.713384604428)
--(axis cs:69600,-853.097204985097)
--(axis cs:69700,-775.844376027861)
--(axis cs:69800,-759.517251574052)
--(axis cs:69900,-717.712439657881)
--(axis cs:70000,-724.936131205894)
--(axis cs:70100,-689.226605977741)
--(axis cs:70200,-737.555141019386)
--(axis cs:70300,-773.838223731852)
--(axis cs:70400,-595.023597287362)
--(axis cs:70500,-873.847762059558)
--(axis cs:70600,-613.666543635552)
--(axis cs:70700,-868.973701575865)
--(axis cs:70800,-682.158445194656)
--(axis cs:70900,-609.16885028665)
--(axis cs:71000,-779.772364832977)
--(axis cs:71100,-711.776439259829)
--(axis cs:71200,-818.755434023926)
--(axis cs:71300,-657.11147424082)
--(axis cs:71400,-689.445945401484)
--(axis cs:71500,-705.344924835728)
--(axis cs:71600,-896.773722413357)
--(axis cs:71700,-786.92682371249)
--(axis cs:71800,-730.165800706981)
--(axis cs:71900,-696.462958744906)
--(axis cs:72000,-860.555376419782)
--(axis cs:72100,-781.740316154754)
--(axis cs:72200,-783.221987678322)
--(axis cs:72300,-592.985825184802)
--(axis cs:72400,-874.257645724342)
--(axis cs:72500,-589.01443819698)
--(axis cs:72600,-689.732024806289)
--(axis cs:72700,-804.961545538943)
--(axis cs:72800,-762.850725594798)
--(axis cs:72900,-632.435218631153)
--(axis cs:73000,-725.873015354629)
--(axis cs:73100,-635.805897883699)
--(axis cs:73200,-729.590768453096)
--(axis cs:73300,-568.212839903309)
--(axis cs:73400,-838.785667844281)
--(axis cs:73500,-848.101234849529)
--(axis cs:73600,-831.779967922038)
--(axis cs:73700,-787.77459269483)
--(axis cs:73800,-627.273539024858)
--(axis cs:73900,-702.691008988645)
--(axis cs:74000,-567.65566931479)
--(axis cs:74100,-635.254890104796)
--(axis cs:74200,-659.453475964248)
--(axis cs:74300,-798.469141156652)
--(axis cs:74400,-722.510752981779)
--(axis cs:74500,-649.608577626006)
--(axis cs:74600,-706.171683200624)
--(axis cs:74700,-647.404001690052)
--(axis cs:74800,-725.941898193856)
--(axis cs:74900,-615.672827068296)
--(axis cs:75000,-611.132534015696)
--(axis cs:75100,-754.236167446262)
--(axis cs:75200,-698.48402996635)
--(axis cs:75300,-763.977688368623)
--(axis cs:75400,-658.458622066855)
--(axis cs:75500,-750.022379184646)
--(axis cs:75600,-735.152693587622)
--(axis cs:75700,-669.348119906314)
--(axis cs:75800,-659.093438043671)
--(axis cs:75900,-752.555512512038)
--(axis cs:76000,-600.559301084375)
--(axis cs:76100,-715.726669570074)
--(axis cs:76200,-636.692989852176)
--(axis cs:76300,-677.447871991491)
--(axis cs:76400,-686.044867765174)
--(axis cs:76500,-674.088545850864)
--(axis cs:76600,-765.319160074342)
--(axis cs:76700,-602.192164144022)
--(axis cs:76800,-771.146255775645)
--(axis cs:76900,-835.025251400567)
--(axis cs:77000,-678.764607224169)
--(axis cs:77100,-689.239029419083)
--(axis cs:77200,-685.079099500369)
--(axis cs:77300,-678.956015911617)
--(axis cs:77400,-593.546816567329)
--(axis cs:77500,-658.832659816426)
--(axis cs:77600,-813.097174237744)
--(axis cs:77700,-652.437717344784)
--(axis cs:77800,-745.426098922055)
--(axis cs:77900,-869.235038611281)
--(axis cs:78000,-669.455816283698)
--(axis cs:78100,-919.234300793128)
--(axis cs:78200,-665.995133606028)
--(axis cs:78300,-739.630063107523)
--(axis cs:78400,-658.853323114362)
--(axis cs:78500,-615.166707369374)
--(axis cs:78600,-584.184789423564)
--(axis cs:78700,-686.084124342917)
--(axis cs:78800,-776.765153757503)
--(axis cs:78900,-600.985261443721)
--(axis cs:79000,-720.50281543549)
--(axis cs:79100,-754.323171844336)
--(axis cs:79200,-613.853079489516)
--(axis cs:79300,-770.077705085351)
--(axis cs:79400,-596.887632783828)
--(axis cs:79500,-507.730966457999)
--(axis cs:79600,-763.50198119283)
--(axis cs:79700,-689.931900978549)
--(axis cs:79800,-574.731514263629)
--(axis cs:79900,-679.317910946996)
--(axis cs:80000,-653.242808696793)
--(axis cs:80100,-796.821142740055)
--(axis cs:80200,-839.492371312365)
--(axis cs:80300,-858.593515564088)
--(axis cs:80400,-722.676931321871)
--(axis cs:80500,-684.418287851894)
--(axis cs:80600,-587.227051314311)
--(axis cs:80700,-811.687286478703)
--(axis cs:80800,-877.824200210864)
--(axis cs:80900,-887.642342155966)
--(axis cs:81000,-674.529475277176)
--(axis cs:81100,-688.424756331988)
--(axis cs:81200,-533.57420455549)
--(axis cs:81300,-740.811170154974)
--(axis cs:81400,-635.818242447903)
--(axis cs:81500,-650.76234602153)
--(axis cs:81600,-751.604511584182)
--(axis cs:81700,-680.864445617096)
--(axis cs:81800,-719.135907336605)
--(axis cs:81900,-577.515930143615)
--(axis cs:82000,-675.897526641345)
--(axis cs:82100,-577.075551136143)
--(axis cs:82200,-482.84144588909)
--(axis cs:82300,-618.471412536422)
--(axis cs:82400,-564.55291708943)
--(axis cs:82500,-706.454642377656)
--(axis cs:82600,-689.07323389625)
--(axis cs:82700,-563.78847689255)
--(axis cs:82800,-596.793440610921)
--(axis cs:82900,-650.503457932591)
--(axis cs:83000,-777.155805629011)
--(axis cs:83100,-715.403197848746)
--(axis cs:83200,-745.324055789323)
--(axis cs:83300,-752.04329076202)
--(axis cs:83400,-591.034361967668)
--(axis cs:83500,-893.596631975653)
--(axis cs:83600,-703.302473581685)
--(axis cs:83700,-811.265519476884)
--(axis cs:83800,-626.219669221642)
--(axis cs:83900,-642.902820266896)
--(axis cs:84000,-730.422444438179)
--(axis cs:84100,-849.815013231529)
--(axis cs:84200,-643.442830985213)
--(axis cs:84300,-617.127685005847)
--(axis cs:84400,-670.516914558118)
--(axis cs:84500,-711.820222473189)
--(axis cs:84600,-709.51485109065)
--(axis cs:84700,-828.565220642443)
--(axis cs:84800,-866.998151643071)
--(axis cs:84900,-848.321225040302)
--(axis cs:85000,-594.514976866372)
--(axis cs:85100,-576.222419803313)
--(axis cs:85200,-645.452978818559)
--(axis cs:85300,-621.517110210297)
--(axis cs:85400,-781.335300560706)
--(axis cs:85500,-805.88384952593)
--(axis cs:85600,-616.069656553755)
--(axis cs:85700,-603.967996749956)
--(axis cs:85800,-501.698367019497)
--(axis cs:85900,-573.968091955606)
--(axis cs:86000,-656.82902062832)
--(axis cs:86100,-565.05456147977)
--(axis cs:86200,-649.039494320995)
--(axis cs:86300,-548.738021968398)
--(axis cs:86400,-594.432500676054)
--(axis cs:86500,-513.751523824946)
--(axis cs:86600,-526.308414981109)
--(axis cs:86700,-514.92939316643)
--(axis cs:86800,-529.378869497419)
--(axis cs:86900,-561.601220101279)
--(axis cs:87000,-513.175963917231)
--(axis cs:87100,-550.467310480855)
--(axis cs:87200,-474.294013557461)
--(axis cs:87300,-523.645406731838)
--(axis cs:87400,-485.485904068028)
--(axis cs:87500,-543.17707720402)
--(axis cs:87600,-444.00922057085)
--(axis cs:87700,-616.368488192206)
--(axis cs:87800,-591.587836052233)
--(axis cs:87900,-514.895882017888)
--(axis cs:88000,-581.540678169558)
--(axis cs:88100,-532.120184196675)
--(axis cs:88200,-818.124071219579)
--(axis cs:88300,-631.531497374172)
--(axis cs:88400,-647.10138320157)
--(axis cs:88500,-659.150362335451)
--(axis cs:88600,-647.359314037158)
--(axis cs:88700,-615.456556578564)
--(axis cs:88800,-546.494249282378)
--(axis cs:88900,-499.076506991358)
--(axis cs:89000,-688.781042963655)
--(axis cs:89100,-490.672604177231)
--(axis cs:89200,-605.970880938521)
--(axis cs:89300,-487.357686950071)
--(axis cs:89400,-593.257833714387)
--(axis cs:89500,-682.549320352876)
--(axis cs:89600,-692.088304973558)
--(axis cs:89700,-784.845148836551)
--(axis cs:89800,-742.117808105089)
--(axis cs:89900,-658.53778620369)
--(axis cs:90000,-660.617787279564)
--(axis cs:90100,-586.025134623602)
--(axis cs:90200,-590.721197647767)
--(axis cs:90300,-623.13764269536)
--(axis cs:90400,-671.558503496767)
--(axis cs:90500,-617.819667383455)
--(axis cs:90600,-614.101528429218)
--(axis cs:90700,-660.239015754278)
--(axis cs:90800,-580.717016874195)
--(axis cs:90900,-634.250855305659)
--(axis cs:91000,-631.750586150095)
--(axis cs:91100,-579.052411225194)
--(axis cs:91200,-678.264159291469)
--(axis cs:91300,-554.432121708105)
--(axis cs:91400,-696.784686692901)
--(axis cs:91500,-546.983780975592)
--(axis cs:91600,-622.151383784886)
--(axis cs:91700,-621.826253048866)
--(axis cs:91800,-565.093824496491)
--(axis cs:91900,-670.628483711818)
--(axis cs:92000,-681.232157073504)
--(axis cs:92100,-634.460392082993)
--(axis cs:92200,-644.832387488703)
--(axis cs:92300,-544.04074847458)
--(axis cs:92400,-616.093796975643)
--(axis cs:92500,-586.960626344152)
--(axis cs:92600,-799.237334794328)
--(axis cs:92700,-566.286386224316)
--(axis cs:92800,-563.179193847038)
--(axis cs:92900,-572.63834357048)
--(axis cs:93000,-787.874768407021)
--(axis cs:93100,-641.00660178217)
--(axis cs:93200,-617.957103557051)
--(axis cs:93300,-610.709261515801)
--(axis cs:93400,-578.559006619772)
--(axis cs:93500,-676.767194973544)
--(axis cs:93600,-758.832789271081)
--(axis cs:93700,-522.493788161654)
--(axis cs:93800,-671.125510977861)
--(axis cs:93900,-743.482818221795)
--(axis cs:94000,-613.696397111682)
--(axis cs:94100,-713.811573128403)
--(axis cs:94200,-672.462590810998)
--(axis cs:94300,-684.819539647676)
--(axis cs:94400,-690.163362755109)
--(axis cs:94500,-557.062840712558)
--(axis cs:94600,-565.257368948122)
--(axis cs:94700,-705.926644651477)
--(axis cs:94800,-623.893759378067)
--(axis cs:94900,-716.610714477831)
--(axis cs:95000,-669.449468576187)
--(axis cs:95100,-740.53895716594)
--(axis cs:95200,-632.974140373606)
--(axis cs:95300,-688.176983269056)
--(axis cs:95400,-598.102721436111)
--(axis cs:95500,-645.33158561154)
--(axis cs:95600,-616.612801405672)
--(axis cs:95700,-658.219212863313)
--(axis cs:95800,-786.262112900175)
--(axis cs:95900,-753.25219459456)
--(axis cs:96000,-960.95201875364)
--(axis cs:96100,-809.645078077615)
--(axis cs:96200,-687.42605226561)
--(axis cs:96300,-591.462050504646)
--(axis cs:96400,-871.401019933722)
--(axis cs:96500,-981.378011730225)
--(axis cs:96600,-1060.02220533273)
--(axis cs:96700,-806.320338632384)
--(axis cs:96800,-807.408439595395)
--(axis cs:96900,-869.211979405342)
--(axis cs:97000,-863.998125109307)
--(axis cs:97100,-786.567658268754)
--(axis cs:97200,-936.842923854972)
--(axis cs:97300,-791.332592057363)
--(axis cs:97400,-784.57660661286)
--(axis cs:97500,-1024.17323924781)
--(axis cs:97600,-922.180558438296)
--(axis cs:97700,-759.785737902179)
--(axis cs:97800,-701.06744219609)
--(axis cs:97900,-781.766814585425)
--(axis cs:98000,-770.171873577983)
--(axis cs:98100,-771.819702866798)
--(axis cs:98200,-613.004459344866)
--(axis cs:98300,-740.248653413261)
--(axis cs:98400,-971.844876789996)
--(axis cs:98500,-995.639494215803)
--(axis cs:98600,-882.904457241451)
--(axis cs:98700,-946.633260308411)
--(axis cs:98800,-932.745447114405)
--(axis cs:98900,-836.306210561289)
--(axis cs:99000,-798.418875650234)
--(axis cs:99100,-829.393999639179)
--(axis cs:99200,-798.219302573373)
--(axis cs:99300,-714.032520233512)
--(axis cs:99400,-744.185886678345)
--(axis cs:99500,-766.294265094819)
--(axis cs:99600,-769.944549750936)
--(axis cs:99700,-760.573796681662)
--(axis cs:99800,-790.441145824819)
--(axis cs:99900,-768.670715875037)
--(axis cs:100000,-765.747699199245)
--(axis cs:100000,-1914.93939308591)
--(axis cs:100000,-1914.93939308591)
--(axis cs:99900,-1671.3737128359)
--(axis cs:99800,-1721.40258708534)
--(axis cs:99700,-1873.35257294725)
--(axis cs:99600,-1890.17328228031)
--(axis cs:99500,-1649.72163822549)
--(axis cs:99400,-1897.08558060681)
--(axis cs:99300,-1850.85462332118)
--(axis cs:99200,-1695.17624918444)
--(axis cs:99100,-1976.53216979442)
--(axis cs:99000,-1745.18867317789)
--(axis cs:98900,-1757.11624305199)
--(axis cs:98800,-2097.30146206528)
--(axis cs:98700,-2111.69452289471)
--(axis cs:98600,-2011.97010330542)
--(axis cs:98500,-2129.26064250295)
--(axis cs:98400,-2118.75622428422)
--(axis cs:98300,-1652.55356826643)
--(axis cs:98200,-1400.71358508873)
--(axis cs:98100,-1670.20436695742)
--(axis cs:98000,-1897.68632954702)
--(axis cs:97900,-1707.98161070754)
--(axis cs:97800,-1594.28445721797)
--(axis cs:97700,-1863.52349305485)
--(axis cs:97600,-2087.46333804608)
--(axis cs:97500,-2175.96226856469)
--(axis cs:97400,-1902.77770002776)
--(axis cs:97300,-1910.74277171217)
--(axis cs:97200,-2099.50995212159)
--(axis cs:97100,-1762.64061565703)
--(axis cs:97000,-2041.13606922663)
--(axis cs:96900,-1811.11336727435)
--(axis cs:96800,-1993.58537143976)
--(axis cs:96700,-1797.0430939848)
--(axis cs:96600,-2232.66107591727)
--(axis cs:96500,-2092.64075291821)
--(axis cs:96400,-2031.81957088659)
--(axis cs:96300,-1415.21853299145)
--(axis cs:96200,-1545.35388425783)
--(axis cs:96100,-1921.80756352395)
--(axis cs:96000,-1946.69485624636)
--(axis cs:95900,-1869.71390892107)
--(axis cs:95800,-1665.52884413108)
--(axis cs:95700,-1496.81646584762)
--(axis cs:95600,-1405.68987925839)
--(axis cs:95500,-1465.50227181033)
--(axis cs:95400,-1396.5460334467)
--(axis cs:95300,-1494.90870520751)
--(axis cs:95200,-1413.97763208733)
--(axis cs:95100,-1692.1873074825)
--(axis cs:95000,-1201.9323624785)
--(axis cs:94900,-1618.3627742917)
--(axis cs:94800,-1594.99141640318)
--(axis cs:94700,-1264.24199792665)
--(axis cs:94600,-1452.03255048547)
--(axis cs:94500,-1476.19274766635)
--(axis cs:94400,-1302.02677640505)
--(axis cs:94300,-1647.56375380936)
--(axis cs:94200,-1359.28975538041)
--(axis cs:94100,-1280.06572179347)
--(axis cs:94000,-1516.61385191176)
--(axis cs:93900,-1473.78569984461)
--(axis cs:93800,-1591.83593677604)
--(axis cs:93700,-1075.41445890866)
--(axis cs:93600,-1682.54305057267)
--(axis cs:93500,-1646.06983139364)
--(axis cs:93400,-1180.67544162242)
--(axis cs:93300,-1544.88802119904)
--(axis cs:93200,-1189.96216890389)
--(axis cs:93100,-1257.69527321783)
--(axis cs:93000,-1797.03818813595)
--(axis cs:92900,-1147.74919060921)
--(axis cs:92800,-1342.23741259827)
--(axis cs:92700,-1112.72331836553)
--(axis cs:92600,-1800.00977946348)
--(axis cs:92500,-1534.67105578475)
--(axis cs:92400,-1310.78591737983)
--(axis cs:92300,-1428.16617535354)
--(axis cs:92200,-1586.78740987458)
--(axis cs:92100,-1153.78986426466)
--(axis cs:92000,-1241.7555773015)
--(axis cs:91900,-1619.58441667881)
--(axis cs:91800,-1476.71900265195)
--(axis cs:91700,-1540.25444275192)
--(axis cs:91600,-1584.76283984793)
--(axis cs:91500,-1438.10483962988)
--(axis cs:91400,-1270.98885334616)
--(axis cs:91300,-1405.29263415127)
--(axis cs:91200,-1701.83276453666)
--(axis cs:91100,-1513.10456631387)
--(axis cs:91000,-1187.50830545147)
--(axis cs:90900,-1560.746432292)
--(axis cs:90800,-1143.72572482502)
--(axis cs:90700,-1409.23948766369)
--(axis cs:90600,-1132.51095448094)
--(axis cs:90500,-1553.89034238217)
--(axis cs:90400,-1346.05363517511)
--(axis cs:90300,-1538.59161023433)
--(axis cs:90200,-1049.44737657098)
--(axis cs:90100,-1085.84971889202)
--(axis cs:90000,-1138.59506184153)
--(axis cs:89900,-1585.23206731193)
--(axis cs:89800,-1709.73135449257)
--(axis cs:89700,-1804.19718026501)
--(axis cs:89600,-1719.77190254597)
--(axis cs:89500,-1694.76486665884)
--(axis cs:89400,-1545.59257155905)
--(axis cs:89300,-1359.25506695618)
--(axis cs:89200,-1775.37171427632)
--(axis cs:89100,-1378.10763019777)
--(axis cs:89000,-1696.87190381369)
--(axis cs:88900,-1376.24744808677)
--(axis cs:88800,-956.354315170747)
--(axis cs:88700,-1566.87592633159)
--(axis cs:88600,-1809.48669670503)
--(axis cs:88500,-1304.58270895361)
--(axis cs:88400,-1280.89015000155)
--(axis cs:88300,-1232.16538006723)
--(axis cs:88200,-1805.72116803823)
--(axis cs:88100,-1447.87846814707)
--(axis cs:88000,-1576.67259575622)
--(axis cs:87900,-1673.6010662243)
--(axis cs:87800,-1634.75010340089)
--(axis cs:87700,-1718.22240047967)
--(axis cs:87600,-1272.45062317915)
--(axis cs:87500,-1425.89350140926)
--(axis cs:87400,-1393.88201585385)
--(axis cs:87300,-1414.63970801426)
--(axis cs:87200,-1365.58978282926)
--(axis cs:87100,-1485.79990875743)
--(axis cs:87000,-1408.72814008667)
--(axis cs:86900,-1720.85587218388)
--(axis cs:86800,-1426.74239026821)
--(axis cs:86700,-1481.89813613044)
--(axis cs:86600,-1587.4378374603)
--(axis cs:86500,-1546.04956015943)
--(axis cs:86400,-1523.6556438552)
--(axis cs:86300,-1440.51057910582)
--(axis cs:86200,-1595.14783722197)
--(axis cs:86100,-1471.8032803171)
--(axis cs:86000,-1232.43490027012)
--(axis cs:85900,-1311.12101448971)
--(axis cs:85800,-1377.72629850785)
--(axis cs:85700,-1539.62296760551)
--(axis cs:85600,-1609.89922528218)
--(axis cs:85500,-1799.34448787641)
--(axis cs:85400,-1819.54337131429)
--(axis cs:85300,-1541.79374184048)
--(axis cs:85200,-1435.98717254863)
--(axis cs:85100,-1505.88307580216)
--(axis cs:85000,-1554.98471307503)
--(axis cs:84900,-1571.85877007689)
--(axis cs:84800,-1564.63050558349)
--(axis cs:84700,-1848.49289703334)
--(axis cs:84600,-1381.30390379216)
--(axis cs:84500,-1678.35214813228)
--(axis cs:84400,-1631.84683544188)
--(axis cs:84300,-1563.01497368556)
--(axis cs:84200,-1557.19666852651)
--(axis cs:84100,-1826.8570277841)
--(axis cs:84000,-1758.15826356963)
--(axis cs:83900,-1321.9042500456)
--(axis cs:83800,-1262.04153439164)
--(axis cs:83700,-1803.50238091374)
--(axis cs:83600,-1893.05268510972)
--(axis cs:83500,-1888.58692271185)
--(axis cs:83400,-1578.60078695811)
--(axis cs:83300,-1731.22348658173)
--(axis cs:83200,-1716.50894469896)
--(axis cs:83100,-1367.27726357704)
--(axis cs:83000,-1736.02452640224)
--(axis cs:82900,-1570.77867829788)
--(axis cs:82800,-1491.77015802189)
--(axis cs:82700,-1444.87940152542)
--(axis cs:82600,-1640.44552586938)
--(axis cs:82500,-1697.398348345)
--(axis cs:82400,-1487.7115873051)
--(axis cs:82300,-1215.88808453389)
--(axis cs:82200,-1413.22205264607)
--(axis cs:82100,-1455.67977601229)
--(axis cs:82000,-1616.21367208912)
--(axis cs:81900,-1534.44448733685)
--(axis cs:81800,-1691.26745203839)
--(axis cs:81700,-1437.62608172665)
--(axis cs:81600,-1825.10370130644)
--(axis cs:81500,-1247.99767839253)
--(axis cs:81400,-1594.5372263021)
--(axis cs:81300,-1722.08950855596)
--(axis cs:81200,-1514.7110249367)
--(axis cs:81100,-1659.73230665629)
--(axis cs:81000,-1631.09564679314)
--(axis cs:80900,-1905.41196448466)
--(axis cs:80800,-2100.29495506257)
--(axis cs:80700,-1788.46429799395)
--(axis cs:80600,-1550.44773140053)
--(axis cs:80500,-1639.25481517545)
--(axis cs:80400,-1691.98297102188)
--(axis cs:80300,-1970.75296148669)
--(axis cs:80200,-1533.45872243764)
--(axis cs:80100,-1965.88392806073)
--(axis cs:80000,-1628.12503798289)
--(axis cs:79900,-1641.51968182644)
--(axis cs:79800,-1227.57231386137)
--(axis cs:79700,-1748.20091640426)
--(axis cs:79600,-1934.43895142436)
--(axis cs:79500,-1038.60030795606)
--(axis cs:79400,-1548.83785305602)
--(axis cs:79300,-1810.55060790293)
--(axis cs:79200,-1178.34640049095)
--(axis cs:79100,-1483.64040725723)
--(axis cs:79000,-1441.03750683013)
--(axis cs:78900,-1550.90223611487)
--(axis cs:78800,-1729.85275639875)
--(axis cs:78700,-1403.85601237583)
--(axis cs:78600,-1547.54471252956)
--(axis cs:78500,-1575.95898599)
--(axis cs:78400,-1562.90366174892)
--(axis cs:78300,-1902.08831579873)
--(axis cs:78200,-1610.46437322991)
--(axis cs:78100,-1920.3659067264)
--(axis cs:78000,-1570.46206457568)
--(axis cs:77900,-2109.82054488481)
--(axis cs:77800,-1741.68508027716)
--(axis cs:77700,-1307.77748529193)
--(axis cs:77600,-2000.91736189507)
--(axis cs:77500,-1656.38868783982)
--(axis cs:77400,-1531.55610091314)
--(axis cs:77300,-1630.89568574854)
--(axis cs:77200,-1651.17478965979)
--(axis cs:77100,-1257.14457165514)
--(axis cs:77000,-1293.5303415063)
--(axis cs:76900,-1510.34020758381)
--(axis cs:76800,-1806.02358065014)
--(axis cs:76700,-1513.22962296535)
--(axis cs:76600,-1743.9603101405)
--(axis cs:76500,-1656.76423735226)
--(axis cs:76400,-1672.82086221529)
--(axis cs:76300,-1658.14931794992)
--(axis cs:76200,-1594.34513514782)
--(axis cs:76100,-1360.18969517602)
--(axis cs:76000,-1097.84225653281)
--(axis cs:75900,-1758.96515155046)
--(axis cs:75800,-1621.95757513992)
--(axis cs:75700,-1317.61642599212)
--(axis cs:75600,-1396.34330494753)
--(axis cs:75500,-1729.69414181145)
--(axis cs:75400,-1601.64986914408)
--(axis cs:75300,-1764.12777061575)
--(axis cs:75200,-1626.96650470162)
--(axis cs:75100,-1754.33473587405)
--(axis cs:75000,-1557.76218033977)
--(axis cs:74900,-1572.7589307442)
--(axis cs:74800,-1686.47198364208)
--(axis cs:74700,-1627.1659397162)
--(axis cs:74600,-1681.70752578375)
--(axis cs:74500,-1609.08400538181)
--(axis cs:74400,-1692.60131488931)
--(axis cs:74300,-1764.74956978085)
--(axis cs:74200,-1583.43108702403)
--(axis cs:74100,-1544.60406253192)
--(axis cs:74000,-1465.50850060709)
--(axis cs:73900,-1621.96730155823)
--(axis cs:73800,-1525.59004495952)
--(axis cs:73700,-1743.85019002001)
--(axis cs:73600,-1764.14570102327)
--(axis cs:73500,-1507.94239308016)
--(axis cs:73400,-1762.32353625728)
--(axis cs:73300,-1478.62106634669)
--(axis cs:73200,-1641.48960752347)
--(axis cs:73100,-1308.78129694052)
--(axis cs:73000,-1683.04084206725)
--(axis cs:72900,-1550.39932970869)
--(axis cs:72800,-1353.89865917083)
--(axis cs:72700,-1749.71707506653)
--(axis cs:72600,-1260.80004550621)
--(axis cs:72500,-1501.52951443974)
--(axis cs:72400,-1876.12478103347)
--(axis cs:72300,-1522.0556616316)
--(axis cs:72200,-1464.17372032949)
--(axis cs:72100,-1769.33450073978)
--(axis cs:72000,-1855.78298295522)
--(axis cs:71900,-1239.17640648947)
--(axis cs:71800,-1668.26591316021)
--(axis cs:71700,-1797.63642091642)
--(axis cs:71600,-1663.7227058093)
--(axis cs:71500,-1413.23665475412)
--(axis cs:71400,-1296.54718448133)
--(axis cs:71300,-1210.80511755606)
--(axis cs:71200,-1495.8655156831)
--(axis cs:71100,-1696.52791132611)
--(axis cs:71000,-1775.26014493265)
--(axis cs:70900,-1489.93711406882)
--(axis cs:70800,-1626.76259972722)
--(axis cs:70700,-1573.0357393421)
--(axis cs:70600,-1545.13661798554)
--(axis cs:70500,-1871.22950844825)
--(axis cs:70400,-1224.89611218529)
--(axis cs:70300,-1764.6757020494)
--(axis cs:70200,-1718.87000546499)
--(axis cs:70100,-1628.33210740116)
--(axis cs:70000,-1697.02879799332)
--(axis cs:69900,-1658.11614920931)
--(axis cs:69800,-1711.02263856267)
--(axis cs:69700,-1460.7823671362)
--(axis cs:69600,-1845.00028524928)
--(axis cs:69500,-1815.76673258307)
--(axis cs:69400,-1411.36731874172)
--(axis cs:69300,-1852.56284193267)
--(axis cs:69200,-1830.60455553082)
--(axis cs:69100,-1825.59648674297)
--(axis cs:69000,-1951.52210860824)
--(axis cs:68900,-1715.6675610179)
--(axis cs:68800,-1772.15692532947)
--(axis cs:68700,-1790.44036686893)
--(axis cs:68600,-1795.19024234572)
--(axis cs:68500,-1726.99449324213)
--(axis cs:68400,-1208.39331658414)
--(axis cs:68300,-1161.06302438467)
--(axis cs:68200,-1795.99726138423)
--(axis cs:68100,-1662.91531572059)
--(axis cs:68000,-1646.69130391059)
--(axis cs:67900,-1595.43119815104)
--(axis cs:67800,-1514.2619794368)
--(axis cs:67700,-1190.05860556346)
--(axis cs:67600,-1308.57842445866)
--(axis cs:67500,-1654.82237023355)
--(axis cs:67400,-1577.77107991598)
--(axis cs:67300,-1433.99169638925)
--(axis cs:67200,-1723.89060672074)
--(axis cs:67100,-1760.43690419584)
--(axis cs:67000,-1634.94739793276)
--(axis cs:66900,-1681.09825533824)
--(axis cs:66800,-1190.56053525745)
--(axis cs:66700,-1277.48752744026)
--(axis cs:66600,-1544.49702682383)
--(axis cs:66500,-1986.30303996923)
--(axis cs:66400,-1772.33511127103)
--(axis cs:66300,-1289.80292722694)
--(axis cs:66200,-1575.96482224121)
--(axis cs:66100,-1269.32510019801)
--(axis cs:66000,-1623.6475648568)
--(axis cs:65900,-1774.16384578634)
--(axis cs:65800,-1328.03628623712)
--(axis cs:65700,-1360.4516422449)
--(axis cs:65600,-1517.44857238997)
--(axis cs:65500,-1453.08941535921)
--(axis cs:65400,-1279.87315676848)
--(axis cs:65300,-1188.95944496156)
--(axis cs:65200,-1073.82958520906)
--(axis cs:65100,-1295.39389405356)
--(axis cs:65000,-1322.75884610536)
--(axis cs:64900,-1444.90788992886)
--(axis cs:64800,-1771.32857602022)
--(axis cs:64700,-1548.24483871833)
--(axis cs:64600,-1332.25288739408)
--(axis cs:64500,-1258.70694744226)
--(axis cs:64400,-1445.66330137637)
--(axis cs:64300,-1646.65336507833)
--(axis cs:64200,-1449.8338996031)
--(axis cs:64100,-1460.61369607626)
--(axis cs:64000,-1771.40063086611)
--(axis cs:63900,-1444.54132585742)
--(axis cs:63800,-1376.81581373116)
--(axis cs:63700,-1156.08960772359)
--(axis cs:63600,-1294.47289710758)
--(axis cs:63500,-1304.40576355955)
--(axis cs:63400,-1769.29540298631)
--(axis cs:63300,-1203.61887794957)
--(axis cs:63200,-1463.51923493597)
--(axis cs:63100,-1502.97853906587)
--(axis cs:63000,-1538.59582768545)
--(axis cs:62900,-1461.129688596)
--(axis cs:62800,-1185.5113929987)
--(axis cs:62700,-1365.22757285423)
--(axis cs:62600,-1278.30686704228)
--(axis cs:62500,-1574.68375709192)
--(axis cs:62400,-1661.35722956556)
--(axis cs:62300,-1615.13416845629)
--(axis cs:62200,-1676.02520514421)
--(axis cs:62100,-1499.29681767828)
--(axis cs:62000,-1706.38173139906)
--(axis cs:61900,-1580.68463364339)
--(axis cs:61800,-1590.13152255073)
--(axis cs:61700,-1298.30804113495)
--(axis cs:61600,-1517.06994564826)
--(axis cs:61500,-1359.44636514636)
--(axis cs:61400,-1603.81178412312)
--(axis cs:61300,-1692.55105222439)
--(axis cs:61200,-1432.64888104688)
--(axis cs:61100,-1552.70493673728)
--(axis cs:61000,-1771.60433870081)
--(axis cs:60900,-1561.39973508473)
--(axis cs:60800,-1648.06652597166)
--(axis cs:60700,-1677.94923502638)
--(axis cs:60600,-1443.87959446859)
--(axis cs:60500,-1631.51526281631)
--(axis cs:60400,-1732.36138273056)
--(axis cs:60300,-1539.08154692991)
--(axis cs:60200,-1277.5032648781)
--(axis cs:60100,-1404.42846647296)
--(axis cs:60000,-1398.91685537631)
--(axis cs:59900,-1461.33994510401)
--(axis cs:59800,-1346.67827075289)
--(axis cs:59700,-1293.026722644)
--(axis cs:59600,-1447.04796708268)
--(axis cs:59500,-1637.65910852904)
--(axis cs:59400,-1385.6743610955)
--(axis cs:59300,-1729.06423102896)
--(axis cs:59200,-1581.11783945392)
--(axis cs:59100,-1465.35006260529)
--(axis cs:59000,-1232.0102995181)
--(axis cs:58900,-1257.58656512371)
--(axis cs:58800,-1227.56979538656)
--(axis cs:58700,-1435.32505800856)
--(axis cs:58600,-1311.99677142907)
--(axis cs:58500,-1321.4361357028)
--(axis cs:58400,-1502.3834452613)
--(axis cs:58300,-1364.40660728061)
--(axis cs:58200,-1385.4636307585)
--(axis cs:58100,-1454.20403985284)
--(axis cs:58000,-1390.74909528149)
--(axis cs:57900,-1475.35518036614)
--(axis cs:57800,-1333.31806972487)
--(axis cs:57700,-1560.98263842852)
--(axis cs:57600,-1497.28632786274)
--(axis cs:57500,-1601.72644706918)
--(axis cs:57400,-1463.73129395911)
--(axis cs:57300,-1607.48243542571)
--(axis cs:57200,-1733.89404747262)
--(axis cs:57100,-1611.99306139511)
--(axis cs:57000,-1621.74066468434)
--(axis cs:56900,-1515.56024190395)
--(axis cs:56800,-1659.41469005168)
--(axis cs:56700,-1479.06818813889)
--(axis cs:56600,-1804.63564227641)
--(axis cs:56500,-1714.76106564914)
--(axis cs:56400,-1580.79680161343)
--(axis cs:56300,-1452.24477141848)
--(axis cs:56200,-1494.98534438836)
--(axis cs:56100,-1774.54909078186)
--(axis cs:56000,-1639.84242199604)
--(axis cs:55900,-1672.77394996217)
--(axis cs:55800,-1685.20895303066)
--(axis cs:55700,-1730.38899324529)
--(axis cs:55600,-1683.87790869215)
--(axis cs:55500,-1477.1357887755)
--(axis cs:55400,-1389.57435536837)
--(axis cs:55300,-1628.59901672371)
--(axis cs:55200,-1592.95132037406)
--(axis cs:55100,-1813.435368451)
--(axis cs:55000,-1957.32985385677)
--(axis cs:54900,-1775.80504024613)
--(axis cs:54800,-1716.30514400486)
--(axis cs:54700,-1711.90261299012)
--(axis cs:54600,-1790.66977082346)
--(axis cs:54500,-1863.1318021672)
--(axis cs:54400,-1918.13884796793)
--(axis cs:54300,-1815.39153365678)
--(axis cs:54200,-1930.23885043988)
--(axis cs:54100,-1743.7786406896)
--(axis cs:54000,-1845.93790527528)
--(axis cs:53900,-1898.92751739331)
--(axis cs:53800,-1861.48292716526)
--(axis cs:53700,-1844.71461647287)
--(axis cs:53600,-1614.41309678492)
--(axis cs:53500,-2005.07401155108)
--(axis cs:53400,-1756.14984793902)
--(axis cs:53300,-1858.99526622772)
--(axis cs:53200,-1918.38911630683)
--(axis cs:53100,-1874.75677952198)
--(axis cs:53000,-1903.47426130305)
--(axis cs:52900,-1521.64789270734)
--(axis cs:52800,-1690.00837217236)
--(axis cs:52700,-1470.75750408701)
--(axis cs:52600,-1696.53521909389)
--(axis cs:52500,-1673.63489338609)
--(axis cs:52400,-1886.72267790915)
--(axis cs:52300,-1443.64328807517)
--(axis cs:52200,-1903.7938744938)
--(axis cs:52100,-1972.76567373382)
--(axis cs:52000,-1961.3237931906)
--(axis cs:51900,-1707.6921641472)
--(axis cs:51800,-1941.47086645542)
--(axis cs:51700,-1831.044898353)
--(axis cs:51600,-1858.51281512657)
--(axis cs:51500,-1845.25443630573)
--(axis cs:51400,-1907.43230949112)
--(axis cs:51300,-1956.32901445519)
--(axis cs:51200,-1914.10361983655)
--(axis cs:51100,-2094.86912599896)
--(axis cs:51000,-1988.90202440207)
--(axis cs:50900,-1862.28903511631)
--(axis cs:50800,-1822.98659255722)
--(axis cs:50700,-1774.07530100385)
--(axis cs:50600,-1872.55778109839)
--(axis cs:50500,-1899.77254821888)
--(axis cs:50400,-1817.06317742683)
--(axis cs:50300,-2066.36824856991)
--(axis cs:50200,-1849.55569008537)
--(axis cs:50100,-1914.35406098165)
--(axis cs:50000,-1670.4731237181)
--(axis cs:49900,-2058.56995599923)
--(axis cs:49800,-2018.16464251621)
--(axis cs:49700,-1789.55619234069)
--(axis cs:49600,-1853.87672009949)
--(axis cs:49500,-1845.90984576293)
--(axis cs:49400,-1976.88484704804)
--(axis cs:49300,-1753.72078973944)
--(axis cs:49200,-2017.59337602659)
--(axis cs:49100,-1841.62437054965)
--(axis cs:49000,-1821.16091181239)
--(axis cs:48900,-2089.7986937531)
--(axis cs:48800,-2046.26172321142)
--(axis cs:48700,-2095.7434640693)
--(axis cs:48600,-1890.34868987396)
--(axis cs:48500,-1891.92825821835)
--(axis cs:48400,-1603.23545064131)
--(axis cs:48300,-1925.13579144786)
--(axis cs:48200,-1899.99950858581)
--(axis cs:48100,-1935.7587004101)
--(axis cs:48000,-2066.32171691921)
--(axis cs:47900,-2005.26703478648)
--(axis cs:47800,-2021.5584182399)
--(axis cs:47700,-1778.2045142011)
--(axis cs:47600,-1614.44784486839)
--(axis cs:47500,-1593.47076761833)
--(axis cs:47400,-1790.54751424578)
--(axis cs:47300,-1761.27454063277)
--(axis cs:47200,-1840.89412799826)
--(axis cs:47100,-1763.20197093557)
--(axis cs:47000,-1656.57968292513)
--(axis cs:46900,-1751.13837223305)
--(axis cs:46800,-1864.46705985211)
--(axis cs:46700,-2093.45030373756)
--(axis cs:46600,-1684.38182767386)
--(axis cs:46500,-1842.11441206224)
--(axis cs:46400,-1882.47986881995)
--(axis cs:46300,-1920.45591778118)
--(axis cs:46200,-1803.68521221518)
--(axis cs:46100,-1897.43288202684)
--(axis cs:46000,-1901.11569163863)
--(axis cs:45900,-1794.20550173729)
--(axis cs:45800,-2184.96553331946)
--(axis cs:45700,-1997.96304693145)
--(axis cs:45600,-1694.6120158132)
--(axis cs:45500,-1898.96009369618)
--(axis cs:45400,-1977.415621223)
--(axis cs:45300,-2009.14585261562)
--(axis cs:45200,-1856.79795126856)
--(axis cs:45100,-2149.55505449451)
--(axis cs:45000,-2194.86743745229)
--(axis cs:44900,-2107.2299106272)
--(axis cs:44800,-1924.69441400916)
--(axis cs:44700,-2014.55746777705)
--(axis cs:44600,-2007.0347470986)
--(axis cs:44500,-2116.35238734285)
--(axis cs:44400,-2052.45783875719)
--(axis cs:44300,-2168.3136543903)
--(axis cs:44200,-1978.87505322026)
--(axis cs:44100,-2454.44410907593)
--(axis cs:44000,-2222.16158432713)
--(axis cs:43900,-2044.56818754905)
--(axis cs:43800,-2166.73576134195)
--(axis cs:43700,-2238.40041132265)
--(axis cs:43600,-2121.88315804602)
--(axis cs:43500,-2175.91408274312)
--(axis cs:43400,-1985.24862916131)
--(axis cs:43300,-2041.42986259177)
--(axis cs:43200,-1961.75471392386)
--(axis cs:43100,-2010.40997813926)
--(axis cs:43000,-2156.43715391476)
--(axis cs:42900,-1892.58233269908)
--(axis cs:42800,-2057.42779491149)
--(axis cs:42700,-2210.02483842259)
--(axis cs:42600,-1895.64437393031)
--(axis cs:42500,-2110.65697644045)
--(axis cs:42400,-2130.89767382059)
--(axis cs:42300,-1848.28131947436)
--(axis cs:42200,-2124.0010775167)
--(axis cs:42100,-1960.01699251694)
--(axis cs:42000,-2325.77262989811)
--(axis cs:41900,-2402.2876801558)
--(axis cs:41800,-2350.77703111273)
--(axis cs:41700,-2013.55475323719)
--(axis cs:41600,-2114.9963772365)
--(axis cs:41500,-2279.02255028836)
--(axis cs:41400,-1949.03696582066)
--(axis cs:41300,-1887.59497512834)
--(axis cs:41200,-2081.26573932264)
--(axis cs:41100,-1858.06996508594)
--(axis cs:41000,-2105.73760793891)
--(axis cs:40900,-2291.34066905869)
--(axis cs:40800,-2158.03897893804)
--(axis cs:40700,-2057.41654370789)
--(axis cs:40600,-1952.61924506601)
--(axis cs:40500,-1937.20636367722)
--(axis cs:40400,-1905.33241037888)
--(axis cs:40300,-1810.72822272669)
--(axis cs:40200,-1836.21810953293)
--(axis cs:40100,-1799.86897199195)
--(axis cs:40000,-2018.63414652969)
--(axis cs:39900,-2193.61517999049)
--(axis cs:39800,-2179.48690449745)
--(axis cs:39700,-2247.2257581006)
--(axis cs:39600,-2127.06585548674)
--(axis cs:39500,-2185.66365746542)
--(axis cs:39400,-2196.2582768867)
--(axis cs:39300,-2188.79312348902)
--(axis cs:39200,-2070.81119392142)
--(axis cs:39100,-2194.83762016265)
--(axis cs:39000,-1850.92033939667)
--(axis cs:38900,-2071.32585569669)
--(axis cs:38800,-2014.997541845)
--(axis cs:38700,-2069.21874668442)
--(axis cs:38600,-2166.16041975138)
--(axis cs:38500,-2137.5200496962)
--(axis cs:38400,-2171.59540385275)
--(axis cs:38300,-1954.34634442414)
--(axis cs:38200,-1963.58133678917)
--(axis cs:38100,-1989.96824441949)
--(axis cs:38000,-2108.85709535011)
--(axis cs:37900,-2167.03462140073)
--(axis cs:37800,-2087.91946556441)
--(axis cs:37700,-2034.64118467385)
--(axis cs:37600,-1888.38721061941)
--(axis cs:37500,-2122.24308293399)
--(axis cs:37400,-2124.34837629349)
--(axis cs:37300,-2348.36179424189)
--(axis cs:37200,-2172.70022356239)
--(axis cs:37100,-2094.34178178622)
--(axis cs:37000,-1923.8192963094)
--(axis cs:36900,-2124.61297692658)
--(axis cs:36800,-2165.58837533926)
--(axis cs:36700,-1881.75116462025)
--(axis cs:36600,-2031.21584867888)
--(axis cs:36500,-2120.55227769818)
--(axis cs:36400,-2249.39575341539)
--(axis cs:36300,-2149.2700075697)
--(axis cs:36200,-2027.30410104158)
--(axis cs:36100,-2248.36076252964)
--(axis cs:36000,-1956.93655566504)
--(axis cs:35900,-2070.09560414762)
--(axis cs:35800,-1975.95129412457)
--(axis cs:35700,-2180.44398459018)
--(axis cs:35600,-2036.67916928541)
--(axis cs:35500,-2326.75784156308)
--(axis cs:35400,-2123.89977449774)
--(axis cs:35300,-2149.9504949541)
--(axis cs:35200,-2311.06319083576)
--(axis cs:35100,-2263.88031417319)
--(axis cs:35000,-2263.67699556408)
--(axis cs:34900,-2195.50886621381)
--(axis cs:34800,-2267.00692603813)
--(axis cs:34700,-2218.88742119551)
--(axis cs:34600,-2096.24079395355)
--(axis cs:34500,-2142.77405528891)
--(axis cs:34400,-2049.02112359044)
--(axis cs:34300,-2357.64390202555)
--(axis cs:34200,-2199.02049235283)
--(axis cs:34100,-1944.26674469325)
--(axis cs:34000,-1924.92049009444)
--(axis cs:33900,-1939.82340814467)
--(axis cs:33800,-2376.74111353577)
--(axis cs:33700,-2216.86914085232)
--(axis cs:33600,-2179.79826999308)
--(axis cs:33500,-2084.37689403027)
--(axis cs:33400,-2065.38559951763)
--(axis cs:33300,-2391.64071256815)
--(axis cs:33200,-2361.81341445512)
--(axis cs:33100,-2452.74413747693)
--(axis cs:33000,-2032.63199774938)
--(axis cs:32900,-2361.47217414611)
--(axis cs:32800,-2270.68213839495)
--(axis cs:32700,-2271.67007216362)
--(axis cs:32600,-2330.34085205277)
--(axis cs:32500,-2402.20549209893)
--(axis cs:32400,-1944.80792014362)
--(axis cs:32300,-2381.65495975005)
--(axis cs:32200,-2252.74341204693)
--(axis cs:32100,-2256.55023728292)
--(axis cs:32000,-2405.06304193054)
--(axis cs:31900,-2361.60408435034)
--(axis cs:31800,-2388.63393357444)
--(axis cs:31700,-2413.00812871871)
--(axis cs:31600,-2331.93465812949)
--(axis cs:31500,-2392.39269645298)
--(axis cs:31400,-2647.29558857097)
--(axis cs:31300,-2590.00512119952)
--(axis cs:31200,-2667.65278768823)
--(axis cs:31100,-2370.37047923446)
--(axis cs:31000,-2611.83445516853)
--(axis cs:30900,-2590.52096727014)
--(axis cs:30800,-2596.88083503251)
--(axis cs:30700,-2394.85289597969)
--(axis cs:30600,-2506.82245320945)
--(axis cs:30500,-2415.66576499205)
--(axis cs:30400,-2552.25093311893)
--(axis cs:30300,-2308.86847637405)
--(axis cs:30200,-2352.19503634685)
--(axis cs:30100,-2501.92504238444)
--(axis cs:30000,-2592.80873807259)
--(axis cs:29900,-2655.24472672217)
--(axis cs:29800,-2623.69141457889)
--(axis cs:29700,-2641.1044446754)
--(axis cs:29600,-2643.96015623263)
--(axis cs:29500,-2579.71764884551)
--(axis cs:29400,-2668.8787515696)
--(axis cs:29300,-2598.20426766603)
--(axis cs:29200,-2672.48188794281)
--(axis cs:29100,-2666.06103119268)
--(axis cs:29000,-2822.65485035739)
--(axis cs:28900,-2442.33603505005)
--(axis cs:28800,-2327.97724523973)
--(axis cs:28700,-2527.3745672219)
--(axis cs:28600,-2605.72312560974)
--(axis cs:28500,-2628.10078952915)
--(axis cs:28400,-2751.18927529732)
--(axis cs:28300,-2861.66036917807)
--(axis cs:28200,-2818.26519301945)
--(axis cs:28100,-2674.25292118047)
--(axis cs:28000,-2751.70153042315)
--(axis cs:27900,-2711.76568161948)
--(axis cs:27800,-2740.32821008955)
--(axis cs:27700,-2805.40409959362)
--(axis cs:27600,-2847.22260514315)
--(axis cs:27500,-2919.16028991772)
--(axis cs:27400,-2844.45781062705)
--(axis cs:27300,-2820.96030315453)
--(axis cs:27200,-2849.52686360141)
--(axis cs:27100,-2820.52391548749)
--(axis cs:27000,-3088.91276754086)
--(axis cs:26900,-2837.30804131879)
--(axis cs:26800,-2695.38941391191)
--(axis cs:26700,-2530.35458290772)
--(axis cs:26600,-2515.03402849878)
--(axis cs:26500,-2541.88944812221)
--(axis cs:26400,-2572.89276406353)
--(axis cs:26300,-2823.09467193374)
--(axis cs:26200,-2602.91346565131)
--(axis cs:26100,-2631.5046434338)
--(axis cs:26000,-2797.09949346923)
--(axis cs:25900,-2787.7139388775)
--(axis cs:25800,-2976.97978582141)
--(axis cs:25700,-2917.49027948085)
--(axis cs:25600,-2957.74884175447)
--(axis cs:25500,-2720.74444021781)
--(axis cs:25400,-2706.7031860122)
--(axis cs:25300,-2753.65109329325)
--(axis cs:25200,-2666.68282822768)
--(axis cs:25100,-2824.97122469593)
--(axis cs:25000,-2806.53151029638)
--(axis cs:24900,-2723.5545934232)
--(axis cs:24800,-2828.4862368506)
--(axis cs:24700,-2903.63537950278)
--(axis cs:24600,-2854.2832352062)
--(axis cs:24500,-2607.49854969003)
--(axis cs:24400,-2691.28921008552)
--(axis cs:24300,-2858.92721801707)
--(axis cs:24200,-2966.34023278156)
--(axis cs:24100,-2960.89207220175)
--(axis cs:24000,-2938.59491883855)
--(axis cs:23900,-2957.1273557532)
--(axis cs:23800,-3220.19938227764)
--(axis cs:23700,-2929.39224657839)
--(axis cs:23600,-2984.41502321874)
--(axis cs:23500,-3039.50574512935)
--(axis cs:23400,-2944.67077827163)
--(axis cs:23300,-3238.28589062452)
--(axis cs:23200,-3334.14098322145)
--(axis cs:23100,-3386.2296300388)
--(axis cs:23000,-3288.1795584394)
--(axis cs:22900,-3047.44684718846)
--(axis cs:22800,-3147.53099014324)
--(axis cs:22700,-3000.10642140485)
--(axis cs:22600,-3128.70808560889)
--(axis cs:22500,-3143.88703734149)
--(axis cs:22400,-3041.18788113407)
--(axis cs:22300,-3240.44805257454)
--(axis cs:22200,-3239.82085934431)
--(axis cs:22100,-3308.86891110632)
--(axis cs:22000,-3161.62792302741)
--(axis cs:21900,-3103.74509843081)
--(axis cs:21800,-3182.8181477476)
--(axis cs:21700,-3282.75428853246)
--(axis cs:21600,-3269.22720811684)
--(axis cs:21500,-2992.18469152209)
--(axis cs:21400,-3017.155665466)
--(axis cs:21300,-3019.69119915138)
--(axis cs:21200,-3298.24777709076)
--(axis cs:21100,-3246.54684330271)
--(axis cs:21000,-3263.03136743984)
--(axis cs:20900,-3129.5018431503)
--(axis cs:20800,-3292.38094144606)
--(axis cs:20700,-3236.3591164173)
--(axis cs:20600,-3330.44765551664)
--(axis cs:20500,-3360.48258711519)
--(axis cs:20400,-3358.47439330406)
--(axis cs:20300,-3346.57249586879)
--(axis cs:20200,-3315.0820899886)
--(axis cs:20100,-3220.88896685477)
--(axis cs:20000,-3284.41697191404)
--(axis cs:19900,-3300.28321039632)
--(axis cs:19800,-3389.60324828428)
--(axis cs:19700,-3335.90445783431)
--(axis cs:19600,-3237.74474545235)
--(axis cs:19500,-3332.81713763005)
--(axis cs:19400,-3346.74953566356)
--(axis cs:19300,-3453.86919214029)
--(axis cs:19200,-3279.21416820057)
--(axis cs:19100,-3267.42957686176)
--(axis cs:19000,-3317.72219147053)
--(axis cs:18900,-3333.85644034559)
--(axis cs:18800,-3304.09812382423)
--(axis cs:18700,-3346.80750609886)
--(axis cs:18600,-3423.81078078422)
--(axis cs:18500,-3490.29861039157)
--(axis cs:18400,-3337.32635669329)
--(axis cs:18300,-3371.1791416299)
--(axis cs:18200,-3419.77096501611)
--(axis cs:18100,-3357.73118553377)
--(axis cs:18000,-3476.98860331491)
--(axis cs:17900,-3394.4610004605)
--(axis cs:17800,-3492.55815138185)
--(axis cs:17700,-3428.76535901469)
--(axis cs:17600,-3471.20822581947)
--(axis cs:17500,-3346.63784634493)
--(axis cs:17400,-3442.72997139766)
--(axis cs:17300,-3485.73266597171)
--(axis cs:17200,-3483.95830786779)
--(axis cs:17100,-3494.65683759101)
--(axis cs:17000,-3536.54056966104)
--(axis cs:16900,-3522.23774869849)
--(axis cs:16800,-3511.50459436749)
--(axis cs:16700,-3541.9678455253)
--(axis cs:16600,-3545.62743472762)
--(axis cs:16500,-3543.92728571298)
--(axis cs:16400,-3552.03078838922)
--(axis cs:16300,-3529.22753364376)
--(axis cs:16200,-3570.31876608508)
--(axis cs:16100,-3594.1147705974)
--(axis cs:16000,-3582.96210829402)
--(axis cs:15900,-3574.68541874364)
--(axis cs:15800,-3591.54933666679)
--(axis cs:15700,-3606.6272825802)
--(axis cs:15600,-3614.56674821016)
--(axis cs:15500,-3591.37613147545)
--(axis cs:15400,-3613.80377016279)
--(axis cs:15300,-3576.82918257695)
--(axis cs:15200,-3612.18597131745)
--(axis cs:15100,-3601.77013859522)
--(axis cs:15000,-3660.82727034083)
--(axis cs:14900,-3614.55825269419)
--(axis cs:14800,-3636.2162721477)
--(axis cs:14700,-3615.21861446519)
--(axis cs:14600,-3677.98987017509)
--(axis cs:14500,-3683.94142843388)
--(axis cs:14400,-3745.54843507485)
--(axis cs:14300,-3750.7439372157)
--(axis cs:14200,-3824.67069201004)
--(axis cs:14100,-3825.64943979469)
--(axis cs:14000,-3837.7347353162)
--(axis cs:13900,-3844.8497286239)
--(axis cs:13800,-3860.26188685138)
--(axis cs:13700,-3888.75389503372)
--(axis cs:13600,-3896.94853095539)
--(axis cs:13500,-3891.70796116197)
--(axis cs:13400,-3891.21777912222)
--(axis cs:13300,-3920.34570502959)
--(axis cs:13200,-3950.2213944298)
--(axis cs:13100,-3978.34948688182)
--(axis cs:13000,-3996.52421003944)
--(axis cs:12900,-3998.77369762049)
--(axis cs:12800,-4003.37905392115)
--(axis cs:12700,-4009.36150357708)
--(axis cs:12600,-4006.56644403846)
--(axis cs:12500,-4013.03152510307)
--(axis cs:12400,-4018.14765942513)
--(axis cs:12300,-4016.04227977974)
--(axis cs:12200,-4029.81687662261)
--(axis cs:12100,-4024.6558375786)
--(axis cs:12000,-4022.10311558982)
--(axis cs:11900,-4022.40461251344)
--(axis cs:11800,-4039.8521385398)
--(axis cs:11700,-4050.52409232553)
--(axis cs:11600,-4050.75097069115)
--(axis cs:11500,-4050.19917550726)
--(axis cs:11400,-4051.52425669023)
--(axis cs:11300,-4024.00031677187)
--(axis cs:11200,-4050.44951028428)
--(axis cs:11100,-4050.52972077433)
--(axis cs:11000,-4053.13491804907)
--(axis cs:10900,-4049.56897620535)
--(axis cs:10800,-4051.49546336088)
--(axis cs:10700,-4050.88031743656)
--(axis cs:10600,-4052.77742866868)
--(axis cs:10500,-4050.14143236835)
--(axis cs:10400,-4051.52889920542)
--(axis cs:10300,-4051.14250501773)
--(axis cs:10200,-4054.05242422402)
--(axis cs:10100,-4052.44359620662)
--(axis cs:10000,-4055.50447315897)
--(axis cs:9900,-4054.99378486496)
--(axis cs:9800,-4074.85596384)
--(axis cs:9700,-4078.19244050902)
--(axis cs:9600,-4070.8210042242)
--(axis cs:9500,-4069.39603689128)
--(axis cs:9400,-4071.22569589248)
--(axis cs:9300,-4067.96030444546)
--(axis cs:9200,-4066.74242327124)
--(axis cs:9100,-4063.07954969649)
--(axis cs:9000,-4063.11667794771)
--(axis cs:8900,-4075.28643897101)
--(axis cs:8800,-4075.45883835588)
--(axis cs:8700,-4074.65628259359)
--(axis cs:8600,-4069.80078544613)
--(axis cs:8500,-4070.62784884691)
--(axis cs:8400,-4070.51139525148)
--(axis cs:8300,-4070.58486366784)
--(axis cs:8200,-4070.60555492637)
--(axis cs:8100,-4069.26300152733)
--(axis cs:8000,-4069.06829837963)
--(axis cs:7900,-4067.79993875745)
--(axis cs:7800,-4068.53053466276)
--(axis cs:7700,-4067.23230116871)
--(axis cs:7600,-4065.03251069431)
--(axis cs:7500,-4065.03174396534)
--(axis cs:7400,-4066.74515710202)
--(axis cs:7300,-4062.11508119895)
--(axis cs:7200,-4059.95511836167)
--(axis cs:7100,-4057.4437782579)
--(axis cs:7000,-4056.10527271803)
--(axis cs:6900,-4053.81169562361)
--(axis cs:6800,-4047.67143362458)
--(axis cs:6700,-4059.07604674972)
--(axis cs:6600,-4058.76771354237)
--(axis cs:6500,-4050.19005260741)
--(axis cs:6400,-4048.31933561452)
--(axis cs:6300,-4047.37769003944)
--(axis cs:6200,-4046.80393216032)
--(axis cs:6100,-4051.16485512614)
--(axis cs:6000,-4045.4812904133)
--(axis cs:5900,-4045.30622571677)
--(axis cs:5800,-4046.60003996719)
--(axis cs:5700,-4048.76178788904)
--(axis cs:5600,-4046.94202285525)
--(axis cs:5500,-4046.16945058843)
--(axis cs:5400,-4048.60022494019)
--(axis cs:5300,-4049.79751097662)
--(axis cs:5200,-4058.07165526371)
--(axis cs:5100,-4066.46873263088)
--(axis cs:5000,-4090.77984583988)
--(axis cs:4900,-4087.16752982435)
--(axis cs:4800,-4070.67654598149)
--(axis cs:4700,-4096.0778557052)
--(axis cs:4600,-4099.02636673542)
--(axis cs:4500,-4102.42832823688)
--(axis cs:4400,-4097.41811360577)
--(axis cs:4300,-4108.11583754516)
--(axis cs:4200,-4140.08294481185)
--(axis cs:4100,-4152.83668437306)
--(axis cs:4000,-4135.29972067942)
--(axis cs:3900,-4181.22000816809)
--(axis cs:3800,-4153.70874650708)
--(axis cs:3700,-4199.53304679226)
--(axis cs:3600,-4158.35522760371)
--(axis cs:3500,-4179.33524743999)
--(axis cs:3400,-4180.0856052297)
--(axis cs:3300,-4187.13774811952)
--(axis cs:3200,-4160.22657753413)
--(axis cs:3100,-4140.27684457735)
--(axis cs:3000,-4181.8325087712)
--(axis cs:2900,-4186.45394924455)
--(axis cs:2800,-4186.11558778054)
--(axis cs:2700,-4184.20303728147)
--(axis cs:2600,-4190.3319301048)
--(axis cs:2500,-4180.33863258661)
--(axis cs:2400,-4143.29160243975)
--(axis cs:2300,-4159.68861269849)
--(axis cs:2200,-4150.51983895679)
--(axis cs:2100,-4177.96414638047)
--(axis cs:2000,-4182.36011438687)
--(axis cs:1900,-4230.67134942761)
--(axis cs:1800,-4223.55464763516)
--(axis cs:1700,-4264.63477525334)
--(axis cs:1600,-4297.19594464345)
--(axis cs:1500,-4236.09856661848)
--(axis cs:1400,-4267.0808883917)
--(axis cs:1300,-4262.65325029026)
--(axis cs:1200,-4295.19168250366)
--(axis cs:1100,-4249.55637393249)
--(axis cs:1000,-4272.41465952429)
--(axis cs:900,-4272.7145630307)
--(axis cs:800,-4247.48439544067)
--(axis cs:700,-4286.49768918657)
--(axis cs:600,-4320.1680686842)
--(axis cs:500,-4259.34012659759)
--(axis cs:400,-4259.58853636034)
--(axis cs:300,-4241.68420950044)
--(axis cs:200,-4411.78222016525)
--(axis cs:100,-4640.05842533089)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3783.71446049474)
--(axis cs:100,-3535.88442339551)
--(axis cs:500,-3415.12826513339)
--(axis cs:1000,-3514.50579944689)
--(axis cs:1500,-3504.18890359278)
--(axis cs:2000,-3473.57813971659)
--(axis cs:3000,-3585.53784069987)
--(axis cs:4000,-3433.48761599311)
--(axis cs:5000,-3538.41096062069)
--(axis cs:6000,-3657.62861263154)
--(axis cs:7000,-3451.32227276422)
--(axis cs:8000,-3533.70042787484)
--(axis cs:9000,-3560.36396921582)
--(axis cs:10000,-3614.54615195817)
--(axis cs:10000,-3784.82602507625)
--(axis cs:10000,-3784.82602507625)
--(axis cs:9000,-3695.40521801698)
--(axis cs:8000,-3700.89105105756)
--(axis cs:7000,-3838.81564293367)
--(axis cs:6000,-3736.09419605911)
--(axis cs:5000,-3682.83495446724)
--(axis cs:4000,-3738.61426722413)
--(axis cs:3000,-3693.0006814122)
--(axis cs:2000,-3755.92826656482)
--(axis cs:1500,-3712.65664623311)
--(axis cs:1000,-3724.10945422309)
--(axis cs:500,-3758.35632359389)
--(axis cs:100,-3783.71446049474)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-4075.8188461097)
--(axis cs:100,-3687.87518722121)
--(axis cs:500,-3771.5572021714)
--(axis cs:1000,-3961.62589481997)
--(axis cs:2000,-3972.46777408185)
--(axis cs:5000,-4038.79744568034)
--(axis cs:10000,-4062.51138095194)
--(axis cs:15000,-4168.7874957277)
--(axis cs:20000,-4111.30327167241)
--(axis cs:25000,-4109.2317784329)
--(axis cs:30000,-4207.18876363977)
--(axis cs:35000,-4013.16259137639)
--(axis cs:40000,-4066.94731593502)
--(axis cs:40000,-4372.09711777911)
--(axis cs:40000,-4372.09711777911)
--(axis cs:35000,-4284.37021981838)
--(axis cs:30000,-4539.00814726595)
--(axis cs:25000,-4400.78952443624)
--(axis cs:20000,-4392.09867844429)
--(axis cs:15000,-4476.02347182497)
--(axis cs:10000,-4354.46394084186)
--(axis cs:5000,-4374.29653372631)
--(axis cs:2000,-4217.74949419604)
--(axis cs:1000,-4313.38272078949)
--(axis cs:500,-3950.68344406493)
--(axis cs:100,-4075.8188461097)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4468.5520703125 \\
200	-4254.35859375 \\
300	-4153.5756640625 \\
400	-4165.98640625 \\
500	-4152.98123046875 \\
600	-4188.17771484375 \\
700	-4165.0494921875 \\
800	-4139.2419140625 \\
900	-4146.24134765625 \\
1000	-4159.80640625 \\
1100	-4152.24412109375 \\
1200	-4168.119140625 \\
1300	-4149.4737109375 \\
1400	-4160.7924609375 \\
1500	-4140.4125390625 \\
1600	-4175.9262109375 \\
1700	-4148.5072265625 \\
1800	-4121.2894921875 \\
1900	-4121.067109375 \\
2000	-4093.88189453125 \\
2100	-4083.2759765625 \\
2200	-4065.01080078125 \\
2300	-4060.41470703125 \\
2400	-4034.99352539062 \\
2500	-4063.37650390625 \\
2600	-4073.0189453125 \\
2700	-4081.82814453125 \\
2800	-4091.9806640625 \\
2900	-4097.73806640625 \\
3000	-4101.52865234375 \\
3100	-4083.123671875 \\
3200	-4094.6905859375 \\
3300	-4109.62125 \\
3400	-4106.51203125 \\
3500	-4098.68822265625 \\
3600	-4092.36568359375 \\
3700	-4113.21791015625 \\
3800	-4093.4347265625 \\
3900	-4105.2009375 \\
4000	-4081.41017578125 \\
4100	-4088.3376953125 \\
4200	-4079.58333984375 \\
4300	-4066.7937109375 \\
4400	-4064.57849609375 \\
4500	-4065.92232421875 \\
4600	-4064.71671875 \\
4700	-4063.00916015625 \\
4800	-4053.3462890625 \\
4900	-4060.74373046875 \\
5000	-4060.906875 \\
5100	-4051.66849609375 \\
5200	-4047.649453125 \\
5300	-4044.04232421875 \\
5400	-4043.51728515625 \\
5500	-4042.048515625 \\
5600	-4042.5166015625 \\
5700	-4043.91533203125 \\
5800	-4042.17529296875 \\
5900	-4041.4654296875 \\
6000	-4041.85138671875 \\
6100	-4044.9830859375 \\
6200	-4042.79599609375 \\
6300	-4043.20443359375 \\
6400	-4043.9233203125 \\
6500	-4044.70421875 \\
6600	-4048.896015625 \\
6700	-4047.96181640625 \\
6800	-4036.770703125 \\
6900	-4028.8647265625 \\
7000	-4025.6328125 \\
7100	-4025.53712890625 \\
7200	-4022.85177734375 \\
7300	-4019.7144921875 \\
7400	-4017.002265625 \\
7500	-4019.4656640625 \\
7600	-4018.65923828125 \\
7700	-4018.11365234375 \\
7800	-4016.59138671875 \\
7900	-4015.8836328125 \\
8000	-4014.0152734375 \\
8100	-4015.22896484375 \\
8200	-4014.49248046875 \\
8300	-4012.721953125 \\
8400	-4013.590390625 \\
8500	-4014.30751953125 \\
8600	-4012.22203125 \\
8700	-4009.0152734375 \\
8800	-4010.24958984375 \\
8900	-4007.7101953125 \\
9000	-3988.40740234375 \\
9100	-3983.3251953125 \\
9200	-3975.31490234375 \\
9300	-3976.156328125 \\
9400	-3967.26583984375 \\
9500	-3971.19423828125 \\
9600	-3973.63543945312 \\
9700	-3970.75209960937 \\
9800	-3970.80608398438 \\
9900	-3941.21180664062 \\
10000	-3940.79083984375 \\
10100	-3942.27380859375 \\
10200	-3937.07477539063 \\
10300	-3923.274453125 \\
10400	-3928.31323242188 \\
10500	-3929.1191796875 \\
10600	-3930.4837109375 \\
10700	-3925.43565429687 \\
10800	-3923.0751171875 \\
10900	-3922.89293945313 \\
11000	-3929.78729492187 \\
11100	-3919.88772460937 \\
11200	-3924.28541992187 \\
11300	-3876.87447265625 \\
11400	-3909.1906640625 \\
11500	-3915.6538671875 \\
11600	-3918.71888671875 \\
11700	-3916.75524414063 \\
11800	-3894.60771484375 \\
11900	-3863.06235351563 \\
12000	-3858.21165039063 \\
12100	-3878.96890625 \\
12200	-3889.08047851562 \\
12300	-3864.77736328125 \\
12400	-3866.59779296875 \\
12500	-3845.10268554688 \\
12600	-3840.47966796875 \\
12700	-3861.56672851563 \\
12800	-3831.74408203125 \\
12900	-3821.69546875 \\
13000	-3818.116875 \\
13100	-3796.27362304687 \\
13200	-3781.5012109375 \\
13300	-3740.1483984375 \\
13400	-3673.06854492187 \\
13500	-3694.85321289062 \\
13600	-3706.28173828125 \\
13700	-3687.65602539062 \\
13800	-3664.74606445313 \\
13900	-3639.13271484375 \\
14000	-3629.80284179688 \\
14100	-3594.28203125 \\
14200	-3620.11392578125 \\
14300	-3490.09379882812 \\
14400	-3520.44603515625 \\
14500	-3416.27241210938 \\
14600	-3448.20295898437 \\
14700	-3303.44939941406 \\
14800	-3409.28013671875 \\
14900	-3346.0583203125 \\
15000	-3398.29520507813 \\
15100	-3331.7083203125 \\
15200	-3350.3703125 \\
15300	-3287.86500976563 \\
15400	-3351.25450195312 \\
15500	-3304.87563476562 \\
15600	-3357.1782421875 \\
15700	-3341.50305664062 \\
15800	-3330.5135546875 \\
15900	-3296.7062890625 \\
16000	-3311.2737890625 \\
16100	-3326.40982421875 \\
16200	-3289.237109375 \\
16300	-3251.5873828125 \\
16400	-3280.29939453125 \\
16500	-3261.22849609375 \\
16600	-3266.7326171875 \\
16700	-3264.28602539062 \\
16800	-3147.46416503906 \\
16900	-3228.19990234375 \\
17000	-3249.38110351562 \\
17100	-3193.59666015625 \\
17200	-3180.55979492187 \\
17300	-3185.10189453125 \\
17400	-3121.60231445313 \\
17500	-3039.09036132812 \\
17600	-3173.119375 \\
17700	-3090.2819140625 \\
17800	-3145.22220214844 \\
17900	-3043.24494140625 \\
18000	-3125.41736816406 \\
18100	-2970.95984130859 \\
18200	-3020.84339599609 \\
18300	-2962.87477783203 \\
18400	-3031.98547851562 \\
18500	-3204.30721679688 \\
18600	-3067.41353515625 \\
18700	-2987.80545898438 \\
18800	-2917.544140625 \\
18900	-2914.27459472656 \\
19000	-2980.86429199219 \\
19100	-2867.25099121094 \\
19200	-2820.52846679688 \\
19300	-3102.53127441406 \\
19400	-2970.13186523438 \\
19500	-3027.46090820312 \\
19600	-2799.72816650391 \\
19700	-3040.79553710937 \\
19800	-3033.05310058594 \\
19900	-2979.60504394531 \\
20000	-2899.31641601563 \\
20100	-2839.13459472656 \\
20200	-2980.89341308594 \\
20300	-2969.09316894531 \\
20400	-3052.0512890625 \\
20500	-3023.68538085938 \\
20600	-3010.72208007812 \\
20700	-2823.73481201172 \\
20800	-2946.44399414062 \\
20900	-2658.56290771484 \\
21000	-2875.793359375 \\
21100	-2821.14608642578 \\
21200	-2950.77462890625 \\
21300	-2511.23450195312 \\
21400	-2485.55758056641 \\
21500	-2455.78542480469 \\
21600	-2814.41398193359 \\
21700	-2837.86515136719 \\
21800	-2682.47438964844 \\
21900	-2569.96355712891 \\
22000	-2700.67084228516 \\
22100	-2892.30231445312 \\
22200	-2744.08095214844 \\
22300	-2813.71303466797 \\
22400	-2497.88356933594 \\
22500	-2638.93307128906 \\
22600	-2617.53936767578 \\
22700	-2440.74836425781 \\
22800	-2649.94264648438 \\
22900	-2484.75789306641 \\
23000	-2784.78990478516 \\
23100	-2961.02906738281 \\
23200	-2845.64051757812 \\
23300	-2706.54479492188 \\
23400	-2382.8157421875 \\
23500	-2504.09096923828 \\
23600	-2490.21809570313 \\
23700	-2403.29961181641 \\
23800	-2794.57577880859 \\
23900	-2449.84863525391 \\
24000	-2441.96343505859 \\
24100	-2410.28255126953 \\
24200	-2431.41314697266 \\
24300	-2273.30426025391 \\
24400	-2126.85770019531 \\
24500	-2039.70347167969 \\
24600	-2310.89267089844 \\
24700	-2353.11504882813 \\
24800	-2258.38038330078 \\
24900	-2133.49254150391 \\
25000	-2234.68088378906 \\
25100	-2256.65837402344 \\
25200	-2074.38740722656 \\
25300	-2157.05453125 \\
25400	-2102.35689697266 \\
25500	-2144.03008544922 \\
25600	-2362.74460693359 \\
25700	-2333.21504638672 \\
25800	-2414.43119140625 \\
25900	-2161.92386474609 \\
26000	-2190.06201416016 \\
26100	-2002.11804931641 \\
26200	-1999.51144775391 \\
26300	-2235.68908447266 \\
26400	-1940.10857666016 \\
26500	-1904.95777587891 \\
26600	-1904.49835693359 \\
26700	-1907.51317382813 \\
26800	-2050.70092285156 \\
26900	-2170.69997558594 \\
27000	-2489.38703125 \\
27100	-2166.77687011719 \\
27200	-2209.39554199219 \\
27300	-2195.49473999023 \\
27400	-2210.79956054688 \\
27500	-2313.99954345703 \\
27600	-2226.38429931641 \\
27700	-2151.31177978516 \\
27800	-2106.91390625 \\
27900	-2084.89976074219 \\
28000	-2133.01575561523 \\
28100	-2021.84332763672 \\
28200	-2211.55780883789 \\
28300	-2234.02755493164 \\
28400	-2186.82661865234 \\
28500	-2014.06084594727 \\
28600	-2004.59112548828 \\
28700	-1916.53908447266 \\
28800	-1703.68866821289 \\
28900	-1824.92006469727 \\
29000	-2231.12333251953 \\
29100	-2051.42971923828 \\
29200	-2083.65333007813 \\
29300	-1983.48080322266 \\
29400	-2073.82778076172 \\
29500	-1970.9140625 \\
29600	-2033.41563720703 \\
29700	-2055.02156005859 \\
29800	-2033.42173828125 \\
29900	-2058.36909667969 \\
30000	-1985.34221801758 \\
30100	-1901.69809326172 \\
30200	-1774.35040527344 \\
30300	-1682.92229370117 \\
30400	-1980.60767578125 \\
30500	-1825.06614135742 \\
30600	-1919.15674072266 \\
30700	-1763.84610839844 \\
30800	-2021.42465576172 \\
30900	-1976.15587158203 \\
31000	-2019.05192626953 \\
31100	-1762.15052368164 \\
31200	-2116.80775756836 \\
31300	-2033.68431396484 \\
31400	-2055.97647216797 \\
31500	-1834.20668457031 \\
31600	-1786.18412353516 \\
31700	-1811.45932373047 \\
31800	-1815.94048828125 \\
31900	-1770.88732421875 \\
32000	-1822.25682617188 \\
32100	-1691.24858764648 \\
32200	-1670.15244750977 \\
32300	-1839.86939575195 \\
32400	-1399.97928955078 \\
32500	-1827.39240356445 \\
32600	-1750.37103759766 \\
32700	-1684.98699829102 \\
32800	-1683.64189208984 \\
32900	-1811.43823730469 \\
33000	-1476.07024047852 \\
33100	-1883.93536621094 \\
33200	-1786.61303710938 \\
33300	-1808.71954833984 \\
33400	-1478.96309204102 \\
33500	-1501.49157714844 \\
33600	-1611.51180175781 \\
33700	-1685.61868774414 \\
33800	-1838.98304931641 \\
33900	-1412.79089355469 \\
34000	-1402.43060424805 \\
34100	-1415.79679443359 \\
34200	-1654.15437133789 \\
34300	-1827.48865478516 \\
34400	-1518.99354248047 \\
34500	-1571.6886706543 \\
34600	-1530.31751464844 \\
34700	-1666.0073840332 \\
34800	-1686.09076660156 \\
34900	-1631.71344360352 \\
35000	-1698.41315185547 \\
35100	-1713.43217773438 \\
35200	-1757.31204589844 \\
35300	-1598.29911743164 \\
35400	-1549.135390625 \\
35500	-1769.56137695313 \\
35600	-1502.07777587891 \\
35700	-1617.69890258789 \\
35800	-1440.84219482422 \\
35900	-1543.95452392578 \\
36000	-1419.80044067383 \\
36100	-1702.56105712891 \\
36200	-1488.46822021484 \\
36300	-1579.84263671875 \\
36400	-1705.80097167969 \\
36500	-1584.60047241211 \\
36600	-1489.93017700195 \\
36700	-1350.91311035156 \\
36800	-1632.58534057617 \\
36900	-1605.61479003906 \\
37000	-1373.62216552734 \\
37100	-1530.05837646484 \\
37200	-1622.35371704102 \\
37300	-1798.50378662109 \\
37400	-1561.16031005859 \\
37500	-1573.76077270508 \\
37600	-1366.8842590332 \\
37700	-1497.02529785156 \\
37800	-1557.83556396484 \\
37900	-1621.63945556641 \\
38000	-1579.49553222656 \\
38100	-1463.58874267578 \\
38200	-1430.55487792969 \\
38300	-1405.769921875 \\
38400	-1629.20049316406 \\
38500	-1600.04339355469 \\
38600	-1633.45873046875 \\
38700	-1527.63519042969 \\
38800	-1476.88328857422 \\
38900	-1523.05355957031 \\
39000	-1309.13062744141 \\
39100	-1655.35682006836 \\
39200	-1546.83818847656 \\
39300	-1667.26397460937 \\
39400	-1677.32510009766 \\
39500	-1666.10370605469 \\
39600	-1592.07770019531 \\
39700	-1708.92614746094 \\
39800	-1654.355234375 \\
39900	-1672.75068603516 \\
40000	-1514.90740112305 \\
40100	-1309.39768554687 \\
40200	-1359.35375732422 \\
40300	-1324.78849365234 \\
40400	-1408.37717163086 \\
40500	-1432.59566650391 \\
40600	-1472.12436889648 \\
40700	-1521.92056518555 \\
40800	-1611.02882568359 \\
40900	-1775.02006347656 \\
41000	-1565.87527709961 \\
41100	-1358.12764282227 \\
41200	-1550.00010742187 \\
41300	-1401.45827636719 \\
41400	-1436.67426879883 \\
41500	-1750.87895751953 \\
41600	-1585.59977783203 \\
41700	-1476.63795410156 \\
41800	-1845.23844238281 \\
41900	-1877.40829101563 \\
42000	-1824.20044189453 \\
42100	-1467.68625488281 \\
42200	-1636.56765991211 \\
42300	-1362.05885620117 \\
42400	-1624.76766967773 \\
42500	-1631.76664550781 \\
42600	-1394.45463745117 \\
42700	-1695.80123291016 \\
42800	-1557.8632409668 \\
42900	-1410.67406860352 \\
43000	-1672.08735717773 \\
43100	-1519.05559814453 \\
43200	-1457.62203735352 \\
43300	-1556.99356567383 \\
43400	-1512.31928466797 \\
43500	-1695.63237792969 \\
43600	-1607.29502319336 \\
43700	-1707.28145874023 \\
43800	-1620.74901000977 \\
43900	-1509.95853637695 \\
44000	-1681.23686767578 \\
44100	-1979.57443115234 \\
44200	-1484.64462890625 \\
44300	-1651.41986572266 \\
44400	-1524.78215576172 \\
44500	-1618.20274169922 \\
44600	-1516.22112792969 \\
44700	-1529.49145263672 \\
44800	-1410.64303710937 \\
44900	-1593.08512207031 \\
45000	-1699.87648681641 \\
45100	-1640.86872070312 \\
45200	-1339.69182006836 \\
45300	-1469.81028076172 \\
45400	-1448.17994506836 \\
45500	-1375.96854858398 \\
45600	-1226.49977172852 \\
45700	-1488.92567138672 \\
45800	-1620.46771484375 \\
45900	-1301.59615966797 \\
46000	-1404.12822509766 \\
46100	-1399.79434692383 \\
46200	-1314.63526855469 \\
46300	-1409.28966308594 \\
46400	-1409.98209716797 \\
46500	-1350.75965454102 \\
46600	-1230.22084350586 \\
46700	-1571.71450317383 \\
46800	-1345.94925048828 \\
46900	-1275.07672729492 \\
47000	-1184.42455200195 \\
47100	-1288.35349487305 \\
47200	-1367.87065185547 \\
47300	-1301.13879516602 \\
47400	-1312.26345214844 \\
47500	-1154.97490600586 \\
47600	-1158.56145019531 \\
47700	-1310.99905761719 \\
47800	-1518.75512939453 \\
47900	-1528.02378173828 \\
48000	-1564.75032592773 \\
48100	-1439.97364257813 \\
48200	-1420.15710449219 \\
48300	-1436.44486572266 \\
48400	-1161.39661621094 \\
48500	-1429.00190063477 \\
48600	-1417.13460449219 \\
48700	-1647.11388183594 \\
48800	-1569.5162878418 \\
48900	-1596.28237792969 \\
49000	-1359.09578491211 \\
49100	-1352.70650512695 \\
49200	-1508.15484985352 \\
49300	-1307.03446899414 \\
49400	-1492.4568347168 \\
49500	-1395.26908813477 \\
49600	-1379.69099731445 \\
49700	-1334.25581298828 \\
49800	-1564.19554077148 \\
49900	-1591.68770996094 \\
50000	-1227.41660766602 \\
50100	-1467.44588256836 \\
50200	-1383.37103027344 \\
50300	-1615.78762207031 \\
50400	-1355.51254516602 \\
50500	-1430.94993408203 \\
50600	-1408.09074829102 \\
50700	-1323.30018554688 \\
50800	-1362.33494384766 \\
50900	-1420.61227661133 \\
51000	-1513.28636474609 \\
51100	-1604.58349853516 \\
51200	-1462.26159057617 \\
51300	-1481.90128417969 \\
51400	-1461.90042114258 \\
51500	-1412.87286132813 \\
51600	-1397.31726928711 \\
51700	-1371.39873168945 \\
51800	-1496.67625366211 \\
51900	-1265.50849975586 \\
52000	-1515.45254394531 \\
52100	-1523.77859863281 \\
52200	-1450.9263269043 \\
52300	-1047.51978881836 \\
52400	-1405.76504394531 \\
52500	-1249.17657470703 \\
52600	-1250.67109985352 \\
52700	-1065.76528686523 \\
52800	-1257.46039306641 \\
52900	-1101.82483398438 \\
53000	-1428.54248413086 \\
53100	-1392.14423095703 \\
53200	-1432.3733996582 \\
53300	-1390.2123059082 \\
53400	-1319.5944140625 \\
53500	-1499.00157592773 \\
53600	-1178.2071472168 \\
53700	-1394.48119262695 \\
53800	-1382.50778564453 \\
53900	-1426.26375244141 \\
54000	-1389.43019897461 \\
54100	-1281.806875 \\
54200	-1468.51132568359 \\
54300	-1352.44812133789 \\
54400	-1457.82078491211 \\
54500	-1395.51485107422 \\
54600	-1330.51224975586 \\
54700	-1262.91734619141 \\
54800	-1266.10764892578 \\
54900	-1325.95667724609 \\
55000	-1480.4297668457 \\
55100	-1346.59494262695 \\
55200	-1156.82000854492 \\
55300	-1227.41442016602 \\
55400	-1008.09883666992 \\
55500	-1081.30860229492 \\
55600	-1250.68612792969 \\
55700	-1278.50278076172 \\
55800	-1271.16945556641 \\
55900	-1238.90353759766 \\
56000	-1218.6591809082 \\
56100	-1319.10306762695 \\
56200	-1079.26860961914 \\
56300	-1081.52233642578 \\
56400	-1185.59903076172 \\
56500	-1315.37252441406 \\
56600	-1387.85229736328 \\
56700	-1138.64126953125 \\
56800	-1283.66780029297 \\
56900	-1163.07594238281 \\
57000	-1245.50920898438 \\
57100	-1255.80163696289 \\
57200	-1396.76399169922 \\
57300	-1243.15557006836 \\
57400	-1106.98788818359 \\
57500	-1223.34083251953 \\
57600	-1150.67819580078 \\
57700	-1214.42165649414 \\
57800	-1012.61216308594 \\
57900	-1127.41547241211 \\
58000	-1037.91717529297 \\
58100	-1091.97370117187 \\
58200	-1039.83739990234 \\
58300	-1032.13307250977 \\
58400	-1154.27512084961 \\
58500	-1004.70802490234 \\
58600	-1004.33643554688 \\
58700	-1093.59456542969 \\
58800	-936.778454589844 \\
58900	-950.400251464844 \\
59000	-916.380085449219 \\
59100	-1111.10782836914 \\
59200	-1205.54285888672 \\
59300	-1359.92031005859 \\
59400	-1031.26775634766 \\
59500	-1253.48330322266 \\
59600	-1089.33599975586 \\
59700	-975.760499267578 \\
59800	-1053.39602905273 \\
59900	-1101.82430175781 \\
60000	-1077.50106079102 \\
60100	-1077.8021875 \\
60200	-983.113994140625 \\
60300	-1203.72254882813 \\
60400	-1358.45451049805 \\
60500	-1271.26829956055 \\
60600	-1090.40545166016 \\
60700	-1303.88824584961 \\
60800	-1264.01565185547 \\
60900	-1173.55209594727 \\
61000	-1385.23121948242 \\
61100	-1185.72938110352 \\
61200	-1128.52417602539 \\
61300	-1321.77966430664 \\
61400	-1217.39969238281 \\
61500	-1034.35511230469 \\
61600	-1156.88912963867 \\
61700	-997.266402587891 \\
61800	-1208.57533081055 \\
61900	-1207.59331787109 \\
62000	-1338.96170898438 \\
62100	-1167.42887451172 \\
62200	-1341.45347412109 \\
62300	-1255.2127331543 \\
62400	-1270.16760498047 \\
62500	-1202.96744873047 \\
62600	-961.274378662109 \\
62700	-1042.83199462891 \\
62800	-913.335599365234 \\
62900	-1139.53736083984 \\
63000	-1208.33152709961 \\
63100	-1170.38047485352 \\
63200	-1113.07129272461 \\
63300	-915.727274169922 \\
63400	-1409.98078369141 \\
63500	-1007.00172851563 \\
63600	-1015.26515258789 \\
63700	-907.84009765625 \\
63800	-1047.0387097168 \\
63900	-1106.84758544922 \\
64000	-1397.03166381836 \\
64100	-1104.92223754883 \\
64200	-1095.98734008789 \\
64300	-1268.7184387207 \\
64400	-1092.67784057617 \\
64500	-970.757595214844 \\
64600	-1014.82306396484 \\
64700	-1181.79725219727 \\
64800	-1410.21177490234 \\
64900	-1106.14187744141 \\
65000	-986.804412841797 \\
65100	-978.616379394531 \\
65200	-812.350473632813 \\
65300	-909.463173828125 \\
65400	-982.527960205078 \\
65500	-1109.49226074219 \\
65600	-1147.76825683594 \\
65700	-1038.07775512695 \\
65800	-1021.22384643555 \\
65900	-1285.6698046875 \\
66000	-1152.9942199707 \\
66100	-946.847761230469 \\
66200	-1235.3072277832 \\
66300	-970.251711425781 \\
66400	-1346.14875732422 \\
66500	-1483.58979858398 \\
66600	-1168.09534057617 \\
66700	-971.701361083984 \\
66800	-897.789201660156 \\
66900	-1193.65930419922 \\
67000	-1156.33840576172 \\
67100	-1264.76556274414 \\
67200	-1234.28026611328 \\
67300	-1072.13141113281 \\
67400	-1094.84713378906 \\
67500	-1167.31900390625 \\
67600	-991.063057861328 \\
67700	-897.107266845703 \\
67800	-1052.799609375 \\
67900	-1121.49744384766 \\
68000	-1142.43721679688 \\
68100	-1171.04663696289 \\
68200	-1304.66306518555 \\
68300	-874.364934082031 \\
68400	-911.310966796875 \\
68500	-1235.71856567383 \\
68600	-1287.19248046875 \\
68700	-1299.06435546875 \\
68800	-1283.86252563477 \\
68900	-1228.44032226562 \\
69000	-1450.20740234375 \\
69100	-1332.59984619141 \\
69200	-1342.88713745117 \\
69300	-1356.43601074219 \\
69400	-1065.4179296875 \\
69500	-1296.74005859375 \\
69600	-1349.04874511719 \\
69700	-1118.31337158203 \\
69800	-1235.26994506836 \\
69900	-1187.91429443359 \\
70000	-1210.98246459961 \\
70100	-1158.77935668945 \\
70200	-1228.21257324219 \\
70300	-1269.25696289063 \\
70400	-909.959854736328 \\
70500	-1372.53863525391 \\
70600	-1079.40158081055 \\
70700	-1221.00472045898 \\
70800	-1154.46052246094 \\
70900	-1049.55298217773 \\
71000	-1277.51625488281 \\
71100	-1204.15217529297 \\
71200	-1157.31047485352 \\
71300	-933.958295898437 \\
71400	-992.996564941406 \\
71500	-1059.29078979492 \\
71600	-1280.24821411133 \\
71700	-1292.28162231445 \\
71800	-1199.21585693359 \\
71900	-967.819682617187 \\
72000	-1358.1691796875 \\
72100	-1275.53740844727 \\
72200	-1123.69785400391 \\
72300	-1057.5207434082 \\
72400	-1375.19121337891 \\
72500	-1045.27197631836 \\
72600	-975.26603515625 \\
72700	-1277.33931030273 \\
72800	-1058.37469238281 \\
72900	-1091.41727416992 \\
73000	-1204.45692871094 \\
73100	-972.293597412109 \\
73200	-1185.54018798828 \\
73300	-1023.416953125 \\
73400	-1300.55460205078 \\
73500	-1178.02181396484 \\
73600	-1297.96283447266 \\
73700	-1265.81239135742 \\
73800	-1076.43179199219 \\
73900	-1162.32915527344 \\
74000	-1016.58208496094 \\
74100	-1089.92947631836 \\
74200	-1121.44228149414 \\
74300	-1281.60935546875 \\
74400	-1207.55603393555 \\
74500	-1129.34629150391 \\
74600	-1193.93960449219 \\
74700	-1137.28497070312 \\
74800	-1206.20694091797 \\
74900	-1094.21587890625 \\
75000	-1084.44735717773 \\
75100	-1254.28545166016 \\
75200	-1162.72526733398 \\
75300	-1264.05272949219 \\
75400	-1130.05424560547 \\
75500	-1239.85826049805 \\
75600	-1065.74799926758 \\
75700	-993.482272949219 \\
75800	-1140.5255065918 \\
75900	-1255.76033203125 \\
76000	-849.200778808594 \\
76100	-1037.95818237305 \\
76200	-1115.5190625 \\
76300	-1167.7985949707 \\
76400	-1179.43286499023 \\
76500	-1165.42639160156 \\
76600	-1254.63973510742 \\
76700	-1057.71089355469 \\
76800	-1288.58491821289 \\
76900	-1172.68272949219 \\
77000	-986.147474365235 \\
77100	-973.191800537109 \\
77200	-1168.12694458008 \\
77300	-1154.92585083008 \\
77400	-1062.55145874023 \\
77500	-1157.61067382813 \\
77600	-1407.00726806641 \\
77700	-980.107601318359 \\
77800	-1243.55558959961 \\
77900	-1489.52779174805 \\
78000	-1119.95894042969 \\
78100	-1419.80010375977 \\
78200	-1138.22975341797 \\
78300	-1320.85918945313 \\
78400	-1110.87849243164 \\
78500	-1095.56284667969 \\
78600	-1065.86475097656 \\
78700	-1044.97006835938 \\
78800	-1253.30895507812 \\
78900	-1075.9437487793 \\
79000	-1080.77016113281 \\
79100	-1118.98178955078 \\
79200	-896.099739990234 \\
79300	-1290.31415649414 \\
79400	-1072.86274291992 \\
79500	-773.165637207031 \\
79600	-1348.97046630859 \\
79700	-1219.06640869141 \\
79800	-901.1519140625 \\
79900	-1160.41879638672 \\
80000	-1140.68392333984 \\
80100	-1381.35253540039 \\
80200	-1186.475546875 \\
80300	-1414.67323852539 \\
80400	-1207.32995117187 \\
80500	-1161.83655151367 \\
80600	-1068.83739135742 \\
80700	-1300.07579223633 \\
80800	-1489.05957763672 \\
80900	-1396.52715332031 \\
81000	-1152.81256103516 \\
81100	-1174.07853149414 \\
81200	-1024.14261474609 \\
81300	-1231.45033935547 \\
81400	-1115.177734375 \\
81500	-949.380012207031 \\
81600	-1288.35410644531 \\
81700	-1059.24526367188 \\
81800	-1205.2016796875 \\
81900	-1055.98020874023 \\
82000	-1146.05559936523 \\
82100	-1016.37766357422 \\
82200	-948.031749267578 \\
82300	-917.179748535156 \\
82400	-1026.13225219727 \\
82500	-1201.92649536133 \\
82600	-1164.75937988281 \\
82700	-1004.33393920898 \\
82800	-1044.28179931641 \\
82900	-1110.64106811523 \\
83000	-1256.59016601563 \\
83100	-1041.34023071289 \\
83200	-1230.91650024414 \\
83300	-1241.63338867187 \\
83400	-1084.81757446289 \\
83500	-1391.09177734375 \\
83600	-1298.1775793457 \\
83700	-1307.38395019531 \\
83800	-944.13060180664 \\
83900	-982.40353515625 \\
84000	-1244.29035400391 \\
84100	-1338.33602050781 \\
84200	-1100.31974975586 \\
84300	-1090.0713293457 \\
84400	-1151.181875 \\
84500	-1195.08618530273 \\
84600	-1045.40937744141 \\
84700	-1338.52905883789 \\
84800	-1215.81432861328 \\
84900	-1210.08999755859 \\
85000	-1074.7498449707 \\
85100	-1041.05274780273 \\
85200	-1040.72007568359 \\
85300	-1081.65542602539 \\
85400	-1300.4393359375 \\
85500	-1302.61416870117 \\
85600	-1112.98444091797 \\
85700	-1071.79548217773 \\
85800	-939.712332763672 \\
85900	-942.544553222656 \\
86000	-944.631960449219 \\
86100	-1018.42892089844 \\
86200	-1122.09366577148 \\
86300	-994.624300537109 \\
86400	-1059.04407226563 \\
86500	-1029.90054199219 \\
86600	-1056.8731262207 \\
86700	-998.413764648437 \\
86800	-978.060629882812 \\
86900	-1141.22854614258 \\
87000	-960.952052001953 \\
87100	-1018.13360961914 \\
87200	-919.941898193359 \\
87300	-969.142557373047 \\
87400	-939.683959960938 \\
87500	-984.535289306641 \\
87600	-858.229921875 \\
87700	-1167.29544433594 \\
87800	-1113.16896972656 \\
87900	-1094.24847412109 \\
88000	-1079.10663696289 \\
88100	-989.999326171875 \\
88200	-1311.92261962891 \\
88300	-931.848438720703 \\
88400	-963.995766601562 \\
88500	-981.866535644531 \\
88600	-1228.42300537109 \\
88700	-1091.16624145508 \\
88800	-751.424282226562 \\
88900	-937.661977539062 \\
89000	-1192.82647338867 \\
89100	-934.3901171875 \\
89200	-1190.67129760742 \\
89300	-923.306376953125 \\
89400	-1069.42520263672 \\
89500	-1188.65709350586 \\
89600	-1205.93010375977 \\
89700	-1294.52116455078 \\
89800	-1225.92458129883 \\
89900	-1121.88492675781 \\
90000	-899.606424560547 \\
90100	-835.937426757813 \\
90200	-820.084287109375 \\
90300	-1080.86462646484 \\
90400	-1008.80606933594 \\
90500	-1085.85500488281 \\
90600	-873.306241455078 \\
90700	-1034.73925170898 \\
90800	-862.221370849609 \\
90900	-1097.49864379883 \\
91000	-909.629445800781 \\
91100	-1046.07848876953 \\
91200	-1190.04846191406 \\
91300	-979.862377929687 \\
91400	-983.886770019531 \\
91500	-992.544310302734 \\
91600	-1103.45711181641 \\
91700	-1081.04034790039 \\
91800	-1020.90641357422 \\
91900	-1145.10645019531 \\
92000	-961.4938671875 \\
92100	-894.125128173828 \\
92200	-1115.80989868164 \\
92300	-986.103461914062 \\
92400	-963.439857177734 \\
92500	-1060.81584106445 \\
92600	-1299.62355712891 \\
92700	-839.504852294922 \\
92800	-952.708303222656 \\
92900	-860.193767089844 \\
93000	-1292.45647827148 \\
93100	-949.3509375 \\
93200	-903.959636230469 \\
93300	-1077.79864135742 \\
93400	-879.617224121094 \\
93500	-1161.41851318359 \\
93600	-1220.68791992188 \\
93700	-798.954123535156 \\
93800	-1131.48072387695 \\
93900	-1108.6342590332 \\
94000	-1065.15512451172 \\
94100	-996.938647460938 \\
94200	-1015.8761730957 \\
94300	-1166.19164672852 \\
94400	-996.095069580078 \\
94500	-1016.62779418945 \\
94600	-1008.6449597168 \\
94700	-985.084321289063 \\
94800	-1109.44258789062 \\
94900	-1167.48674438477 \\
95000	-935.690915527344 \\
95100	-1216.36313232422 \\
95200	-1023.47588623047 \\
95300	-1091.54284423828 \\
95400	-997.324377441406 \\
95500	-1055.41692871094 \\
95600	-1011.15134033203 \\
95700	-1077.51783935547 \\
95800	-1225.89547851563 \\
95900	-1311.48305175781 \\
96000	-1453.8234375 \\
96100	-1365.72632080078 \\
96200	-1116.38996826172 \\
96300	-1003.34029174805 \\
96400	-1451.61029541016 \\
96500	-1537.00938232422 \\
96600	-1646.341640625 \\
96700	-1301.68171630859 \\
96800	-1400.49690551758 \\
96900	-1340.16267333984 \\
97000	-1452.56709716797 \\
97100	-1274.60413696289 \\
97200	-1518.17643798828 \\
97300	-1351.03768188477 \\
97400	-1343.67715332031 \\
97500	-1600.06775390625 \\
97600	-1504.82194824219 \\
97700	-1311.65461547852 \\
97800	-1147.67594970703 \\
97900	-1244.87421264648 \\
98000	-1333.9291015625 \\
98100	-1221.01203491211 \\
98200	-1006.8590222168 \\
98300	-1196.40111083984 \\
98400	-1545.30055053711 \\
98500	-1562.45006835937 \\
98600	-1447.43728027344 \\
98700	-1529.16389160156 \\
98800	-1515.02345458984 \\
98900	-1296.71122680664 \\
99000	-1271.80377441406 \\
99100	-1402.9630847168 \\
99200	-1246.69777587891 \\
99300	-1282.44357177734 \\
99400	-1320.63573364258 \\
99500	-1208.00795166016 \\
99600	-1330.05891601563 \\
99700	-1316.96318481445 \\
99800	-1255.92186645508 \\
99900	-1220.02221435547 \\
100000	-1340.34354614258 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3659.79944194513 \\
500	-3586.74229436364 \\
1000	-3619.30762683499 \\
1500	-3608.42277491295 \\
2000	-3614.75320314071 \\
3000	-3639.26926105603 \\
4000	-3586.05094160862 \\
5000	-3610.62295754396 \\
6000	-3696.86140434532 \\
7000	-3645.06895784895 \\
8000	-3617.2957394662 \\
9000	-3627.8845936164 \\
10000	-3699.68608851721 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3881.84701666545 \\
500	-3861.12032311817 \\
1000	-4137.50430780473 \\
2000	-4095.10863413894 \\
5000	-4206.54698970333 \\
10000	-4208.4876608969 \\
15000	-4322.40548377633 \\
20000	-4251.70097505835 \\
25000	-4255.01065143457 \\
30000	-4373.09845545286 \\
35000	-4148.76640559738 \\
40000	-4219.52221685706 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/backup/v0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_0}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        %ylabel style ={font=\scriptsize, rotate=-90},
        %yticklabel style={font=\tiny},
        yticklabel =\empty,
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v0_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/backup/v1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_{300}}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/cartpole-offline.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};

\addplot [semithick, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	1153.3900767982 \\
	500	2146.61906807423 \\
	1000	1125.22260402441 \\
	1500	2139.03806079626 \\
	2000	1757.07606842518 \\
	3500	4049.78376582861 \\
	5000	2094.60980631709 \\
	8000	153.001310306788 \\
	10000	1200.69498443604 \\
	15000	2140.73716835976 \\
	20000	2076.62750933766 \\
	25000	1185.88617167473 \\
};

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:100,36.3080908745794)
--(axis cs:100,134.416726520631)
--(axis cs:200,60.0188240538325)
--(axis cs:500,8964.95388906766)
--(axis cs:1000,9998.65620902289)
--(axis cs:2000,9999.55412385443)
--(axis cs:5000,11481.6939803676)
--(axis cs:10000,9999.8745074475)
--(axis cs:20000,9999.98789772233)
--(axis cs:50000,9999.92895861425)
--(axis cs:100000,9999.96170819475)
--(axis cs:200000,9999.9499534918)
--(axis cs:500000,9999.97470347144)
--(axis cs:1000000,9999.96880520385)
--(axis cs:1000000,9999.92053646642)
--(axis cs:1000000,9999.92053646642)
--(axis cs:500000,9999.41955132983)
--(axis cs:200000,9999.93547179807)
--(axis cs:100000,9999.93559567379)
--(axis cs:50000,9999.20806123279)
--(axis cs:20000,9999.85807210723)
--(axis cs:10000,9999.731581192)
--(axis cs:5000,4534.62337057255)
--(axis cs:2000,9995.33144065996)
--(axis cs:1000,9989.89016157996)
--(axis cs:500,1485.22687277923)
--(axis cs:200,22.5279970546279)
--(axis cs:100,36.3080908745794)
--cycle;

\addplot [semithick, color1]
table {%
	100 85.3624086976051
	200 41.2734105542302
	500 5225.09038092345
	1000 9994.27318530142
	2000 9997.4427822572
	5000 8008.15867547005
	10000 9999.80304431975
	20000 9999.92298491478
	50000 9999.56850992352
	100000 9999.94865193427
	200000 9999.94271264494
	500000 9999.69712740064
	1000000 9999.94467083514
};
\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:100,5600.76846513341)
--(axis cs:100,500.735268666589)
--(axis cs:500,238.735268666589)
--(axis cs:1000,1177.7719879302)
--(axis cs:2000,-402.440884481127)
--(axis cs:5000,1049.99170065785)
--(axis cs:10000,-411.609358028239)
--(axis cs:20000,1918.95190367183)
--(axis cs:50000,4129.91979096261)
--(axis cs:100000,9505.03544171967)
--(axis cs:200000,5070.54018320638)
--(axis cs:200000,10997.4759367936)
--(axis cs:200000,10997.4759367936)
--(axis cs:100000,10099.6646582803)
--(axis cs:50000,10086.2327440374)
--(axis cs:20000,8710.70693452817)
--(axis cs:10000,6470.12586702824)
--(axis cs:5000,5993.70975234215)
--(axis cs:2000,4871.91644828113)
--(axis cs:1000,7867.2316206698)
--(axis cs:500,7050.76846513341)
--(axis cs:100,5600.76846513341)
--cycle;

\addplot [semithick, color2]
table {%
	100 3644.7518669
	500 3644.7518669
	1000 4522.5018043
	2000 2234.7377819
	5000 3521.8507265
	10000 3029.2582545
	20000 5314.8294191
	50000 7108.0762675
	100000 9802.35005
	200000 8034.00806
};

\path [draw=red, fill=red, opacity=0.1]
(axis cs:100,50.343031607478)
--(axis cs:500,46.3478443996021)
--(axis cs:1000,44.3285505326215)
--(axis cs:2000,49.8492845973649)
--(axis cs:5000,49.922433062446)
--(axis cs:10000,49.8645496510289)
--(axis cs:20000,49.8647612195768)
--(axis cs:50000,49.8510987938674)
--(axis cs:100000,49.9121885891092)
--(axis cs:200000,49.8802471945745)
--(axis cs:200000,49.9894679238337)
--(axis cs:200000,49.9894679238337)
--(axis cs:100000,49.9738015537131)
--(axis cs:50000,49.9789472876756)
--(axis cs:20000,49.9835801500521)
--(axis cs:10000,49.9530063487269)
--(axis cs:5000,49.9714046755911)
--(axis cs:2000,49.9993367710433)
--(axis cs:1000,51.0866235701617)
--(axis cs:100,50.343031607478)
--cycle;

\addplot [semithick, red]
table {%
	100 48.34543800354
	1000 47.7075870513916
	2000 49.9243106842041
	5000 49.9469188690186
	10000 49.9087779998779
	20000 49.9241706848145
	50000 49.9150230407715
	100000 49.9429950714111
	200000 49.9348575592041
};
\end{axis}

\end{tikzpicture}

==> plots/poles/cartpole.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};

\path [draw=color2, fill=color2, opacity=0.08, line width=0pt]
(axis cs:0,21.9749734938182)
--(axis cs:0,11.1074012458287)
--(axis cs:1500,35.4549282708392)
--(axis cs:3000,67.0283865447706)
--(axis cs:4500,-788.977657282846)
--(axis cs:6000,-522.233475178055)
--(axis cs:7500,1928.88364525375)
--(axis cs:9000,6828.70977897755)
--(axis cs:10500,4231.72113177196)
--(axis cs:12000,9995.83185363401)
--(axis cs:13500,8534.71257062775)
--(axis cs:15000,5537.48718495894)
--(axis cs:16500,5186.9679757848)
--(axis cs:18000,4000.51433448785)
--(axis cs:19500,3941.11215333156)
--(axis cs:21000,4161.65204887522)
--(axis cs:22500,7154.42237402008)
--(axis cs:24000,6860.4554876198)
--(axis cs:25500,4789.62215253376)
--(axis cs:27000,2742.08267923297)
--(axis cs:28500,5313.23574313802)
--(axis cs:30000,1600.18211015696)
--(axis cs:31500,5324.66903653663)
--(axis cs:33000,1499.44514807856)
--(axis cs:34500,2898.11037221533)
--(axis cs:36000,4297.57564163053)
--(axis cs:37500,2972.20115135216)
--(axis cs:39000,5557.33268325769)
--(axis cs:40500,4166.2833258357)
--(axis cs:42000,7336.132916156)
--(axis cs:43500,6459.22905722259)
--(axis cs:45000,4154.4563084047)
--(axis cs:46500,4746.65405892638)
--(axis cs:48000,5162.60253646008)
--(axis cs:49500,5812.02370089347)
--(axis cs:51000,4146.2276564758)
--(axis cs:52500,5812.69266217494)
--(axis cs:54000,6941.64496776344)
--(axis cs:55500,7080.38365359166)
--(axis cs:57000,4929.29089350975)
--(axis cs:58500,3682.14854957557)
--(axis cs:60000,3392.55158737685)
--(axis cs:61500,3656.01939072363)
--(axis cs:63000,3275.33713429814)
--(axis cs:64500,2986.80060138243)
--(axis cs:66000,1615.95619922185)
--(axis cs:67500,1577.91060449667)
--(axis cs:69000,3386.53969429268)
--(axis cs:70500,5667.16327065401)
--(axis cs:72000,3845.91599348248)
--(axis cs:73500,2559.93955715988)
--(axis cs:75000,4256.12473455207)
--(axis cs:76500,4157.31083558522)
--(axis cs:78000,5212.94557870304)
--(axis cs:79500,3880.11381932687)
--(axis cs:81000,6837.03375361754)
--(axis cs:82500,4517.85878313091)
--(axis cs:84000,2853.0108532356)
--(axis cs:85500,2927.4556833513)
--(axis cs:87000,3350.87923998141)
--(axis cs:88500,2910.13324986017)
--(axis cs:90000,2998.46586141631)
--(axis cs:91500,4616.39927261607)
--(axis cs:93000,2418.39985736709)
--(axis cs:94500,3322.08343707172)
--(axis cs:96000,4612.1002161131)
--(axis cs:97500,1734.29824474544)
--(axis cs:99000,2316.30383150108)
--(axis cs:100500,4082.32525931925)
--(axis cs:102000,1047.31361184047)
--(axis cs:103500,4054.15712318679)
--(axis cs:105000,2977.52400087409)
--(axis cs:106500,3541.16201908646)
--(axis cs:108000,1405.63707026876)
--(axis cs:109500,3888.99786933881)
--(axis cs:111000,3662.89557595285)
--(axis cs:112500,2524.23454100885)
--(axis cs:114000,1074.03700950205)
--(axis cs:115500,4588.39304674951)
--(axis cs:117000,4002.42781131585)
--(axis cs:118500,3913.06200827793)
--(axis cs:120000,2936.553915032)
--(axis cs:121500,2771.11005937259)
--(axis cs:123000,1867.14336111802)
--(axis cs:124500,924.264729340382)
--(axis cs:126000,599.835935300494)
--(axis cs:127500,368.26539279293)
--(axis cs:129000,1183.86277712879)
--(axis cs:130500,-179.61811176436)
--(axis cs:132000,2004.00831067157)
--(axis cs:133500,819.281174070843)
--(axis cs:135000,1063.31613118686)
--(axis cs:136500,2081.13891329165)
--(axis cs:138000,785.355851656478)
--(axis cs:139500,2889.3563250017)
--(axis cs:141000,2822.78730030205)
--(axis cs:142500,2858.82002744595)
--(axis cs:144000,2595.0713919899)
--(axis cs:145500,1434.26562953322)
--(axis cs:147000,344.549480537207)
--(axis cs:148500,609.02714006275)
--(axis cs:150000,3620.87657813065)
--(axis cs:151500,4226.40850213186)
--(axis cs:153000,957.029823021305)
--(axis cs:154500,714.486113295926)
--(axis cs:156000,825.496578375978)
--(axis cs:157500,443.499648095806)
--(axis cs:159000,1842.74069616034)
--(axis cs:160500,2209.63078623373)
--(axis cs:162000,2222.64419199937)
--(axis cs:163500,1709.25227981154)
--(axis cs:165000,1475.67654418429)
--(axis cs:166500,963.656533102601)
--(axis cs:168000,1321.05294615291)
--(axis cs:169500,1394.44466389996)
--(axis cs:171000,517.405706319902)
--(axis cs:172500,4641.4484869448)
--(axis cs:174000,2686.16198865655)
--(axis cs:175500,1017.58810117501)
--(axis cs:177000,4072.52088580917)
--(axis cs:178500,558.157597409287)
--(axis cs:180000,133.403110085102)
--(axis cs:181500,508.719733096147)
--(axis cs:183000,730.63824659899)
--(axis cs:184500,901.825315764318)
--(axis cs:186000,2284.12756446626)
--(axis cs:187500,1595.98368658333)
--(axis cs:189000,2861.88705994834)
--(axis cs:190500,1924.58553998249)
--(axis cs:192000,1233.34920127294)
--(axis cs:193500,977.355009882857)
--(axis cs:195000,1703.81123751402)
--(axis cs:196500,1289.63461327777)
--(axis cs:198000,1025.10363841262)
--(axis cs:199500,1310.78869495096)
--(axis cs:201000,899.082136592423)
--(axis cs:202500,594.539036188793)
--(axis cs:204000,1890.18522755811)
--(axis cs:205500,1429.69638216261)
--(axis cs:207000,2273.94255855805)
--(axis cs:208500,1295.2932117156)
--(axis cs:210000,1875.79787604255)
--(axis cs:211500,1959.88842323135)
--(axis cs:213000,3107.31698669003)
--(axis cs:214500,3104.84212406026)
--(axis cs:216000,4023.94978612825)
--(axis cs:217500,5225.51779751363)
--(axis cs:219000,2038.13164090151)
--(axis cs:220500,1548.79245860536)
--(axis cs:222000,1457.91569697503)
--(axis cs:223500,2662.87553702611)
--(axis cs:225000,1375.14309257158)
--(axis cs:226500,1083.45340734026)
--(axis cs:228000,537.259669229222)
--(axis cs:229500,1121.03950554072)
--(axis cs:231000,418.279264561694)
--(axis cs:232500,564.625148803033)
--(axis cs:234000,650.948826091972)
--(axis cs:235500,764.000043517231)
--(axis cs:237000,1225.2249974128)
--(axis cs:238500,974.432893676115)
--(axis cs:240000,427.78235729583)
--(axis cs:241500,1518.02747142728)
--(axis cs:243000,1186.92738684808)
--(axis cs:244500,1711.28105986795)
--(axis cs:246000,1815.28532783798)
--(axis cs:247500,1669.34052255021)
--(axis cs:249000,608.509452832878)
--(axis cs:249000,4926.73855659848)
--(axis cs:249000,4926.73855659848)
--(axis cs:247500,7440.47905820741)
--(axis cs:246000,6988.57076713034)
--(axis cs:244500,7422.03543571749)
--(axis cs:243000,6184.40030319299)
--(axis cs:241500,7156.34787946527)
--(axis cs:240000,5746.34839069001)
--(axis cs:238500,6239.26555560176)
--(axis cs:237000,6445.66746927536)
--(axis cs:235500,6062.50552099359)
--(axis cs:234000,5967.58799230507)
--(axis cs:232500,6074.82266480323)
--(axis cs:231000,4809.62646092935)
--(axis cs:229500,7174.37860595049)
--(axis cs:228000,5125.31435846405)
--(axis cs:226500,7126.52806983688)
--(axis cs:225000,7380.70399770847)
--(axis cs:223500,8592.79016255122)
--(axis cs:222000,7440.80153347608)
--(axis cs:220500,7589.30879728835)
--(axis cs:219000,7541.41650950675)
--(axis cs:217500,10635.331702761)
--(axis cs:216000,10157.9082849129)
--(axis cs:214500,9737.13402529611)
--(axis cs:213000,9746.67848717166)
--(axis cs:211500,8831.60462872673)
--(axis cs:210000,8861.46957157212)
--(axis cs:208500,7942.43284579001)
--(axis cs:207000,8942.52810394042)
--(axis cs:205500,7584.40639010902)
--(axis cs:204000,8188.49950704864)
--(axis cs:202500,4749.80763609581)
--(axis cs:201000,6978.04270835205)
--(axis cs:199500,7932.55005888042)
--(axis cs:198000,7303.50496778283)
--(axis cs:196500,7938.14184536709)
--(axis cs:195000,7434.10303406715)
--(axis cs:193500,6102.9974267431)
--(axis cs:192000,7067.37263640263)
--(axis cs:190500,8208.12879213316)
--(axis cs:189000,9103.48673326026)
--(axis cs:187500,8108.86116133423)
--(axis cs:186000,8913.66340680096)
--(axis cs:184500,6424.44804216348)
--(axis cs:183000,6902.688116142)
--(axis cs:181500,5744.71778846881)
--(axis cs:180000,4353.31321600857)
--(axis cs:178500,6833.60678302189)
--(axis cs:177000,10417.1251055162)
--(axis cs:175500,7871.91328594428)
--(axis cs:174000,9009.27384809968)
--(axis cs:172500,10087.6098070892)
--(axis cs:171000,6793.92498210898)
--(axis cs:169500,7211.0424957456)
--(axis cs:168000,7971.99919239022)
--(axis cs:166500,7099.07997247735)
--(axis cs:165000,8050.12736419956)
--(axis cs:163500,7528.99718019422)
--(axis cs:162000,8917.56339385993)
--(axis cs:160500,8933.1350051586)
--(axis cs:159000,8287.83857661054)
--(axis cs:157500,5769.38898708657)
--(axis cs:156000,6965.47531079801)
--(axis cs:154500,6897.7318485757)
--(axis cs:153000,7153.05514317332)
--(axis cs:151500,10409.1269326268)
--(axis cs:150000,9995.7908133722)
--(axis cs:148500,5946.02773512036)
--(axis cs:147000,6740.05861783859)
--(axis cs:145500,8007.26676944167)
--(axis cs:144000,9704.80378325967)
--(axis cs:142500,9717.72641798338)
--(axis cs:141000,9713.09561153505)
--(axis cs:139500,9716.7725365329)
--(axis cs:138000,7806.9119740543)
--(axis cs:136500,8966.64297524098)
--(axis cs:135000,7904.15225360356)
--(axis cs:133500,7817.87247747659)
--(axis cs:132000,8879.21286000419)
--(axis cs:130500,5407.5320046057)
--(axis cs:129000,7938.4423475236)
--(axis cs:127500,6747.7697155707)
--(axis cs:126000,6903.44169746051)
--(axis cs:124500,7845.88226980417)
--(axis cs:123000,8866.21810775739)
--(axis cs:121500,9173.39089005787)
--(axis cs:120000,9722.25563072339)
--(axis cs:118500,10429.5525302844)
--(axis cs:117000,10421.6144272534)
--(axis cs:115500,10398.7940114609)
--(axis cs:114000,7878.85973374784)
--(axis cs:112500,9089.45475535593)
--(axis cs:111000,9352.89589972464)
--(axis cs:109500,10105.5795340754)
--(axis cs:108000,7990.34579976165)
--(axis cs:106500,9901.35956090631)
--(axis cs:105000,9711.95501616902)
--(axis cs:103500,10427.1645232175)
--(axis cs:102000,7894.05910077168)
--(axis cs:100500,10422.1805624095)
--(axis cs:99000,8946.20548253529)
--(axis cs:97500,8134.67015876084)
--(axis cs:96000,10394.7641756906)
--(axis cs:94500,9233.24208716305)
--(axis cs:93000,8950.03100193638)
--(axis cs:91500,10011.1724063204)
--(axis cs:90000,8979.82273448661)
--(axis cs:88500,9722.45788113558)
--(axis cs:87000,9741.31856367088)
--(axis cs:85500,9722.75388170407)
--(axis cs:84000,9340.56629741919)
--(axis cs:82500,10405.9325219104)
--(axis cs:81000,10961.834840564)
--(axis cs:79500,9836.39509819556)
--(axis cs:78000,10971.4755188974)
--(axis cs:76500,10423.3382809905)
--(axis cs:75000,10408.1799717115)
--(axis cs:73500,9290.28958095219)
--(axis cs:72000,10435.5720299894)
--(axis cs:70500,10879.5520812971)
--(axis cs:69000,9752.08974876867)
--(axis cs:67500,8060.6349924367)
--(axis cs:66000,8085.44369918799)
--(axis cs:64500,9724.19794270259)
--(axis cs:63000,9737.15574146862)
--(axis cs:61500,9773.27767409333)
--(axis cs:60000,9775.46747297262)
--(axis cs:58500,9758.42381870055)
--(axis cs:57000,10478.6356126162)
--(axis cs:55500,11129.1045334949)
--(axis cs:54000,11182.6789931488)
--(axis cs:52500,10847.3068913028)
--(axis cs:51000,10418.3100590665)
--(axis cs:49500,10847.3896103377)
--(axis cs:48000,10979.0087950147)
--(axis cs:46500,10377.6902039001)
--(axis cs:45000,10413.0956189592)
--(axis cs:43500,10793.2389748156)
--(axis cs:42000,11028.880580541)
--(axis cs:40500,9871.34982173777)
--(axis cs:39000,10901.3473023847)
--(axis cs:37500,9724.20835213161)
--(axis cs:36000,10410.3461082593)
--(axis cs:34500,9717.77291055339)
--(axis cs:33000,8810.00427914465)
--(axis cs:31500,10946.1384428569)
--(axis cs:30000,8823.15628585582)
--(axis cs:28500,10946.2142255815)
--(axis cs:27000,9709.84527240096)
--(axis cs:25500,10602.5744826052)
--(axis cs:24000,11214.1194132219)
--(axis cs:22500,11099.793858995)
--(axis cs:21000,10416.7861904966)
--(axis cs:19500,10427.4226427991)
--(axis cs:18000,10426.9794997454)
--(axis cs:16500,10972.9632101283)
--(axis cs:15000,10911.8563928432)
--(axis cs:13500,10565.3329680719)
--(axis cs:12000,9999.68845072399)
--(axis cs:10500,10409.1326538025)
--(axis cs:9000,11221.5174320091)
--(axis cs:7500,8870.03997572127)
--(axis cs:6000,3795.918522435)
--(axis cs:4500,3211.0232237344)
--(axis cs:3000,165.746220887118)
--(axis cs:1500,59.995391186215)
--(axis cs:0,21.9749734938182)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,18.9597239750543)
--(axis cs:0,13.7309807401977)
--(axis cs:1500,5.50157050553208)
--(axis cs:3000,5.30297310610299)
--(axis cs:4500,4.81355922492933)
--(axis cs:6000,4.8589902120645)
--(axis cs:7500,4.57231753907968)
--(axis cs:9000,9.91622297946535)
--(axis cs:10500,12.850740711862)
--(axis cs:12000,20.1259292460911)
--(axis cs:13500,21.7789101825866)
--(axis cs:15000,-170.588128609196)
--(axis cs:16500,-15.4833774413403)
--(axis cs:18000,34.3987033591327)
--(axis cs:19500,-1192.77452407847)
--(axis cs:21000,-937.077766852707)
--(axis cs:22500,-303.050109192843)
--(axis cs:24000,-938.505081010519)
--(axis cs:25500,-91.0545069853275)
--(axis cs:27000,-1083.69526161866)
--(axis cs:28500,-1111.97863472241)
--(axis cs:30000,360.433251660014)
--(axis cs:31500,457.115135682152)
--(axis cs:33000,-750.467238114992)
--(axis cs:34500,-318.400459735076)
--(axis cs:36000,-743.97548902497)
--(axis cs:37500,-871.114169360068)
--(axis cs:39000,-878.713245384416)
--(axis cs:40500,-679.626114992039)
--(axis cs:42000,-284.438391720892)
--(axis cs:43500,459.953038383651)
--(axis cs:45000,-656.140724867131)
--(axis cs:46500,-155.911826265465)
--(axis cs:48000,-139.439652483732)
--(axis cs:49500,539.714201832682)
--(axis cs:51000,-204.106043700075)
--(axis cs:52500,647.938640533331)
--(axis cs:54000,485.141270835945)
--(axis cs:55500,602.288184399306)
--(axis cs:57000,2626.99264319198)
--(axis cs:58500,1721.58512150219)
--(axis cs:60000,3867.50334767423)
--(axis cs:61500,5310.17945354511)
--(axis cs:63000,5086.24097570936)
--(axis cs:64500,5450.86081270597)
--(axis cs:66000,3656.70414478183)
--(axis cs:67500,5150.77596134847)
--(axis cs:69000,3475.48437258947)
--(axis cs:70500,2657.45844645464)
--(axis cs:72000,1692.6678874092)
--(axis cs:73500,1153.04621973598)
--(axis cs:75000,2550.76444958798)
--(axis cs:76500,3007.35792409023)
--(axis cs:78000,1859.32226878474)
--(axis cs:79500,5204.13478999286)
--(axis cs:81000,5197.1470556071)
--(axis cs:82500,5214.22847991119)
--(axis cs:84000,5237.43009442281)
--(axis cs:85500,5019.82499014545)
--(axis cs:87000,5200.74924707423)
--(axis cs:88500,5576.61436823925)
--(axis cs:90000,3728.41593468456)
--(axis cs:91500,3827.5396129581)
--(axis cs:93000,4220.50521382028)
--(axis cs:94500,3714.43119779205)
--(axis cs:96000,3875.07897655773)
--(axis cs:97500,5832.19542423726)
--(axis cs:99000,6830.91915908164)
--(axis cs:100500,4021.16025136218)
--(axis cs:102000,4786.65973303658)
--(axis cs:103500,3821.07318726376)
--(axis cs:105000,2571.53864432956)
--(axis cs:106500,5190.8481666419)
--(axis cs:108000,6828.27972178694)
--(axis cs:109500,5366.10029545372)
--(axis cs:111000,4330.8637243957)
--(axis cs:112500,4486.1344356941)
--(axis cs:114000,5539.01322986187)
--(axis cs:115500,5130.1933670091)
--(axis cs:117000,3786.26719884752)
--(axis cs:118500,5628.96669974413)
--(axis cs:120000,3642.0259575483)
--(axis cs:121500,3829.74188037272)
--(axis cs:123000,3961.74705695944)
--(axis cs:124500,2743.07642490568)
--(axis cs:126000,5269.90678220243)
--(axis cs:127500,4640.28469043743)
--(axis cs:129000,5959.99777752131)
--(axis cs:130500,4517.41188571525)
--(axis cs:132000,5475.82590256167)
--(axis cs:133500,7308.766581687)
--(axis cs:135000,2028.06720007145)
--(axis cs:136500,4411.9187311692)
--(axis cs:138000,3962.8983796656)
--(axis cs:139500,5669.1605882297)
--(axis cs:141000,5230.69866200635)
--(axis cs:142500,4187.75885666478)
--(axis cs:144000,4512.8428677002)
--(axis cs:145500,5821.71536847667)
--(axis cs:147000,4001.3211270647)
--(axis cs:148500,5287.93014135476)
--(axis cs:150000,5482.88121335041)
--(axis cs:151500,5753.44135853025)
--(axis cs:153000,5094.6901431717)
--(axis cs:154500,5318.94450491677)
--(axis cs:156000,6776.50847386136)
--(axis cs:157500,5520.07901565278)
--(axis cs:159000,4477.53680405344)
--(axis cs:160500,4969.49231929903)
--(axis cs:162000,6930.56449237587)
--(axis cs:163500,6989.15197134887)
--(axis cs:165000,5184.26995364761)
--(axis cs:166500,5615.32134949885)
--(axis cs:168000,4179.19144688151)
--(axis cs:169500,4214.75675368878)
--(axis cs:171000,5397.45272502332)
--(axis cs:172500,4398.86867508848)
--(axis cs:174000,5600.42807626486)
--(axis cs:175500,7125.64593125139)
--(axis cs:177000,5230.27515697991)
--(axis cs:178500,7355.7585421724)
--(axis cs:180000,5410.62414006655)
--(axis cs:181500,5077.64073002987)
--(axis cs:183000,5292.69857485201)
--(axis cs:184500,7353.54882702079)
--(axis cs:186000,4079.65091321306)
--(axis cs:187500,4054.18439220313)
--(axis cs:189000,5526.43302681271)
--(axis cs:190500,6914.90090802673)
--(axis cs:192000,6786.32376074915)
--(axis cs:193500,6967.8837622983)
--(axis cs:195000,7012.56524631051)
--(axis cs:196500,6811.22823830497)
--(axis cs:198000,7145.81813778154)
--(axis cs:199500,6868.27804339586)
--(axis cs:201000,7195.42251593912)
--(axis cs:202500,6927.73319413749)
--(axis cs:204000,7349.19052472832)
--(axis cs:205500,6918.02317183915)
--(axis cs:207000,5639.90613965476)
--(axis cs:208500,5048.70775252363)
--(axis cs:210000,4079.88267117115)
--(axis cs:211500,4522.95369657088)
--(axis cs:213000,6964.94749139889)
--(axis cs:214500,5360.98434972042)
--(axis cs:216000,6658.88347763733)
--(axis cs:217500,4340.59128424913)
--(axis cs:219000,4033.45209929806)
--(axis cs:220500,4321.91447381428)
--(axis cs:222000,6817.74763565258)
--(axis cs:223500,3059.71212586455)
--(axis cs:225000,4511.71064100891)
--(axis cs:226500,5886.39022755964)
--(axis cs:228000,3812.77829996682)
--(axis cs:229500,3860.89249826647)
--(axis cs:231000,3892.41882999136)
--(axis cs:232500,4230.72866250266)
--(axis cs:234000,4121.81148179203)
--(axis cs:235500,3982.43554996865)
--(axis cs:237000,4096.3068464874)
--(axis cs:238500,4189.8565649276)
--(axis cs:240000,4307.71557193882)
--(axis cs:241500,4351.47042668149)
--(axis cs:243000,3828.90604977058)
--(axis cs:244500,6010.18274963333)
--(axis cs:246000,6152.08355843973)
--(axis cs:247500,5325.44437636869)
--(axis cs:249000,2608.33399378066)
--(axis cs:249000,9709.46424726243)
--(axis cs:249000,9709.46424726243)
--(axis cs:247500,10624.2092230724)
--(axis cs:246000,10904.891931272)
--(axis cs:244500,10838.6450412111)
--(axis cs:243000,10438.9568460639)
--(axis cs:241500,10431.6284676881)
--(axis cs:240000,10460.5008848082)
--(axis cs:238500,10411.3848666305)
--(axis cs:237000,10419.8477789761)
--(axis cs:235500,10427.1720508276)
--(axis cs:234000,10418.1111276326)
--(axis cs:232500,10413.5712538243)
--(axis cs:231000,10432.072636054)
--(axis cs:229500,10430.0416276338)
--(axis cs:228000,10437.1936832395)
--(axis cs:226500,10868.2218221869)
--(axis cs:225000,10405.4598747787)
--(axis cs:223500,9738.19772283741)
--(axis cs:222000,11226.676459239)
--(axis cs:220500,10418.1669256146)
--(axis cs:219000,10423.5518445505)
--(axis cs:217500,10403.6785582086)
--(axis cs:216000,10959.0040984897)
--(axis cs:214500,10939.2120927048)
--(axis cs:213000,11173.2904028858)
--(axis cs:211500,10396.0867211003)
--(axis cs:210000,10417.4400906864)
--(axis cs:208500,10447.5725819967)
--(axis cs:207000,10882.6618228129)
--(axis cs:205500,11189.5349729806)
--(axis cs:204000,11023.8648006487)
--(axis cs:202500,11182.2663416139)
--(axis cs:201000,11081.7733338014)
--(axis cs:199500,11207.7858198339)
--(axis cs:198000,11103.6168556286)
--(axis cs:196500,11229.950759605)
--(axis cs:195000,11154.8558530542)
--(axis cs:193500,11172.8338351624)
--(axis cs:192000,11242.0173485147)
--(axis cs:190500,11191.7006958985)
--(axis cs:189000,10911.0644467967)
--(axis cs:187500,10419.4945037353)
--(axis cs:186000,10421.1915474312)
--(axis cs:184500,11021.7376747087)
--(axis cs:183000,10955.2620142708)
--(axis cs:181500,10996.2515262897)
--(axis cs:180000,10935.7099949055)
--(axis cs:178500,11022.0770200448)
--(axis cs:177000,10969.2122186371)
--(axis cs:175500,11111.5171951934)
--(axis cs:174000,10890.27227911)
--(axis cs:172500,10446.2885762099)
--(axis cs:171000,10939.666313642)
--(axis cs:169500,10452.2900568309)
--(axis cs:168000,10423.4789377759)
--(axis cs:166500,10891.4065562037)
--(axis cs:165000,10976.1439280119)
--(axis cs:163500,11162.6182312163)
--(axis cs:162000,11114.94265347)
--(axis cs:160500,10419.8045824396)
--(axis cs:159000,10396.0787963894)
--(axis cs:157500,10918.206638296)
--(axis cs:156000,10792.9219639419)
--(axis cs:154500,10942.9614665388)
--(axis cs:153000,10989.9622597419)
--(axis cs:151500,10899.7636383417)
--(axis cs:150000,10920.8043711709)
--(axis cs:148500,10954.6776874173)
--(axis cs:147000,10420.8839327855)
--(axis cs:145500,10842.0768833129)
--(axis cs:144000,10415.8663894257)
--(axis cs:142500,10416.6370492829)
--(axis cs:141000,10967.4980361109)
--(axis cs:139500,10880.8667230238)
--(axis cs:138000,10372.0056269229)
--(axis cs:136500,10435.2577650266)
--(axis cs:135000,8895.14898559368)
--(axis cs:133500,11040.7927334103)
--(axis cs:132000,10918.7150577502)
--(axis cs:130500,10389.3954917066)
--(axis cs:129000,10819.3813333991)
--(axis cs:127500,10384.3543872737)
--(axis cs:126000,10507.9883809522)
--(axis cs:124500,9285.33044424353)
--(axis cs:123000,10428.7496223108)
--(axis cs:121500,10436.4829696262)
--(axis cs:120000,10196.981934059)
--(axis cs:118500,10891.4035963646)
--(axis cs:117000,10439.3155675304)
--(axis cs:115500,10985.5351423574)
--(axis cs:114000,10915.4265620798)
--(axis cs:112500,10419.6223698927)
--(axis cs:111000,10414.1333753853)
--(axis cs:109500,10938.5189923351)
--(axis cs:108000,11226.8248396135)
--(axis cs:106500,10974.129705241)
--(axis cs:105000,9708.20900470828)
--(axis cs:103500,10438.5860708635)
--(axis cs:102000,10509.5994013037)
--(axis cs:100500,10426.920270734)
--(axis cs:99000,11224.5192542642)
--(axis cs:97500,10897.7091212845)
--(axis cs:96000,10432.8894522805)
--(axis cs:94500,10443.3042115035)
--(axis cs:93000,10420.7391860134)
--(axis cs:91500,10431.1673270491)
--(axis cs:90000,10437.33361927)
--(axis cs:88500,10900.0770836083)
--(axis cs:87000,10966.4930983423)
--(axis cs:85500,10672.490840872)
--(axis cs:84000,10961.9117496948)
--(axis cs:82500,10968.1997860657)
--(axis cs:81000,10971.6394739935)
--(axis cs:79500,10692.7021108732)
--(axis cs:78000,8876.8673752301)
--(axis cs:76500,9756.94895978133)
--(axis cs:75000,9701.10814635404)
--(axis cs:73500,7950.03509314692)
--(axis cs:72000,8842.08039367629)
--(axis cs:70500,9710.90871205366)
--(axis cs:69000,9967.76554224742)
--(axis cs:67500,10980.5274579316)
--(axis cs:66000,10447.2099909723)
--(axis cs:64500,10932.3020265875)
--(axis cs:63000,10990.4712317153)
--(axis cs:61500,10783.7260400362)
--(axis cs:60000,10437.2624520508)
--(axis cs:58500,8854.03007305691)
--(axis cs:57000,9718.41858011229)
--(axis cs:55500,7762.82782525331)
--(axis cs:54000,7110.21874746507)
--(axis cs:52500,7779.83519071495)
--(axis cs:51000,6541.23084781537)
--(axis cs:49500,7747.05866452369)
--(axis cs:48000,6560.19689528254)
--(axis cs:46500,6559.7415087706)
--(axis cs:45000,5189.96380848243)
--(axis cs:43500,7731.14905445464)
--(axis cs:42000,6514.06441622937)
--(axis cs:40500,5186.8618060626)
--(axis cs:39000,5078.57948520633)
--(axis cs:37500,5082.76632694092)
--(axis cs:36000,5148.588965659)
--(axis cs:34500,6497.97642645089)
--(axis cs:33000,5147.06653126351)
--(axis cs:31500,7726.85915175624)
--(axis cs:30000,7304.82330754504)
--(axis cs:28500,3353.08196911352)
--(axis cs:27000,3369.85092067437)
--(axis cs:25500,1658.66876014867)
--(axis cs:24000,3473.66638339823)
--(axis cs:22500,6508.41579893541)
--(axis cs:21000,5052.11209278616)
--(axis cs:19500,3304.33883633385)
--(axis cs:18000,101.293975223536)
--(axis cs:16500,188.4995480861)
--(axis cs:15000,573.474923307434)
--(axis cs:13500,94.8142018212167)
--(axis cs:12000,63.3685433648593)
--(axis cs:10500,28.8983438442407)
--(axis cs:9000,21.1085549455491)
--(axis cs:7500,36.8675029293461)
--(axis cs:6000,23.3127532643263)
--(axis cs:4500,15.7594227525334)
--(axis cs:3000,6.72017526368613)
--(axis cs:1500,7.72957078751678)
--(axis cs:0,18.9597239750543)
--cycle;

\path [draw=color1, fill=color1, opacity=0.08, line width=0pt]
(axis cs:0,31.3679585213317)
--(axis cs:0,17.7071838026391)
--(axis cs:1500,9.69956934003239)
--(axis cs:3000,18.5885209106817)
--(axis cs:4500,-956.785303155691)
--(axis cs:6000,-761.024621806334)
--(axis cs:7500,-864.779106839808)
--(axis cs:9000,-1013.09016245473)
--(axis cs:10500,-654.280968039185)
--(axis cs:12000,-609.731134959795)
--(axis cs:13500,-544.989508343901)
--(axis cs:15000,1473.55921922327)
--(axis cs:16500,2650.93688687025)
--(axis cs:18000,1058.57628292287)
--(axis cs:19500,4278.78504113008)
--(axis cs:21000,2657.77102916405)
--(axis cs:22500,3960.89073461065)
--(axis cs:24000,1424.84209405525)
--(axis cs:25500,4150.88220737828)
--(axis cs:27000,518.296495785602)
--(axis cs:28500,2054.16851738625)
--(axis cs:30000,2013.27984734298)
--(axis cs:31500,2701.1960360421)
--(axis cs:33000,2657.59006870571)
--(axis cs:34500,2792.47267443993)
--(axis cs:36000,2404.18686621572)
--(axis cs:37500,1319.84104722772)
--(axis cs:39000,2198.9557553923)
--(axis cs:40500,1182.90469551837)
--(axis cs:42000,639.165197359333)
--(axis cs:43500,4247.12148073456)
--(axis cs:45000,-392.14467673759)
--(axis cs:46500,1638.91030100773)
--(axis cs:48000,4648.91386355559)
--(axis cs:49500,4581.49147360262)
--(axis cs:51000,2555.24696153108)
--(axis cs:52500,3768.78669843819)
--(axis cs:54000,6971.61431833334)
--(axis cs:55500,4029.09461283244)
--(axis cs:57000,2186.35661724381)
--(axis cs:58500,1876.47654798111)
--(axis cs:60000,2939.09448828439)
--(axis cs:61500,2165.60752343629)
--(axis cs:63000,1733.27244617964)
--(axis cs:64500,3122.93683016951)
--(axis cs:66000,3186.05340820902)
--(axis cs:67500,1690.83210857685)
--(axis cs:69000,3115.01180443782)
--(axis cs:70500,1733.50672117213)
--(axis cs:72000,1654.78818874281)
--(axis cs:73500,1289.67856349666)
--(axis cs:75000,1433.55262484757)
--(axis cs:76500,1691.02793749453)
--(axis cs:78000,1807.69952833518)
--(axis cs:79500,610.095826378219)
--(axis cs:81000,334.751889571173)
--(axis cs:82500,3031.53941787847)
--(axis cs:84000,585.387489534935)
--(axis cs:85500,257.942433370216)
--(axis cs:87000,295.301809653191)
--(axis cs:88500,804.242380690788)
--(axis cs:90000,1294.18770091639)
--(axis cs:91500,1009.43001210156)
--(axis cs:93000,2913.02179258863)
--(axis cs:94500,3344.57199719203)
--(axis cs:96000,4193.83202326273)
--(axis cs:97500,2122.78955686705)
--(axis cs:99000,4212.42381549857)
--(axis cs:100500,1553.55228245612)
--(axis cs:102000,1890.69762741895)
--(axis cs:103500,3906.22652431503)
--(axis cs:105000,1691.11921639106)
--(axis cs:106500,1765.41872185883)
--(axis cs:108000,1795.93537475865)
--(axis cs:109500,1196.70158460365)
--(axis cs:111000,2575.66213933306)
--(axis cs:112500,2618.17635668292)
--(axis cs:114000,1901.63937035363)
--(axis cs:115500,1287.24543986068)
--(axis cs:117000,2802.68775506968)
--(axis cs:118500,385.785643471103)
--(axis cs:120000,1160.74488459284)
--(axis cs:121500,3304.07424234716)
--(axis cs:123000,1723.16867007046)
--(axis cs:124500,1492.10583676785)
--(axis cs:126000,2259.86894990332)
--(axis cs:127500,3920.41802068417)
--(axis cs:129000,3360.41941873346)
--(axis cs:130500,3076.25937950349)
--(axis cs:132000,2246.29843989295)
--(axis cs:133500,4656.84619672954)
--(axis cs:135000,4782.42738382803)
--(axis cs:136500,3981.90324723651)
--(axis cs:138000,3103.1621508609)
--(axis cs:139500,2275.06858901975)
--(axis cs:141000,3245.388262988)
--(axis cs:142500,2522.43372694637)
--(axis cs:144000,4481.40135486353)
--(axis cs:145500,4024.96033009162)
--(axis cs:147000,2331.8088819868)
--(axis cs:148500,2118.20990285394)
--(axis cs:150000,1114.45250663171)
--(axis cs:151500,1631.39364382972)
--(axis cs:153000,1748.28777293812)
--(axis cs:154500,3179.83297111016)
--(axis cs:156000,3457.69373388992)
--(axis cs:157500,2741.92637101387)
--(axis cs:159000,2915.60768363723)
--(axis cs:160500,1220.36405130156)
--(axis cs:162000,2890.78910848702)
--(axis cs:163500,2130.93980884472)
--(axis cs:165000,988.828923839046)
--(axis cs:166500,2066.205021468)
--(axis cs:168000,2874.78430427475)
--(axis cs:169500,2558.13218180674)
--(axis cs:171000,1398.45659174735)
--(axis cs:172500,1355.12775128799)
--(axis cs:174000,3078.26397116599)
--(axis cs:175500,3873.61676208687)
--(axis cs:177000,2490.49011109152)
--(axis cs:178500,1919.96916603618)
--(axis cs:180000,2471.70047272743)
--(axis cs:181500,3376.4539451847)
--(axis cs:183000,1337.85023915216)
--(axis cs:184500,4404.19899337414)
--(axis cs:186000,2675.56255802162)
--(axis cs:187500,2367.08554889824)
--(axis cs:189000,2213.73140084185)
--(axis cs:190500,2549.86151746483)
--(axis cs:192000,4407.62957785846)
--(axis cs:193500,2517.27482835729)
--(axis cs:195000,2450.44140472338)
--(axis cs:196500,1645.51114725665)
--(axis cs:198000,2024.82694055336)
--(axis cs:199500,624.025493187176)
--(axis cs:201000,813.034258246809)
--(axis cs:202500,937.071551587715)
--(axis cs:204000,2976.01742129956)
--(axis cs:205500,1229.00645984302)
--(axis cs:207000,1293.16730250489)
--(axis cs:208500,3432.26011536998)
--(axis cs:210000,1134.79428013987)
--(axis cs:211500,2133.6723705918)
--(axis cs:213000,1042.74658613273)
--(axis cs:214500,1047.72453932593)
--(axis cs:216000,1588.38321712373)
--(axis cs:217500,650.36376412186)
--(axis cs:219000,2270.78020754772)
--(axis cs:220500,1326.60874316416)
--(axis cs:222000,445.279562414855)
--(axis cs:223500,2408.67293331822)
--(axis cs:225000,2539.55101256339)
--(axis cs:226500,2848.84333746612)
--(axis cs:228000,1279.40124012429)
--(axis cs:229500,2325.61562067396)
--(axis cs:231000,2599.31081304213)
--(axis cs:232500,3278.19899213649)
--(axis cs:234000,1178.91348373741)
--(axis cs:235500,1064.9641436626)
--(axis cs:237000,1057.40566417263)
--(axis cs:238500,399.667888312886)
--(axis cs:240000,2850.71802057728)
--(axis cs:241500,2263.64697441578)
--(axis cs:243000,1697.66381101113)
--(axis cs:244500,338.158602504991)
--(axis cs:246000,2123.15896332877)
--(axis cs:247500,4390.98992632371)
--(axis cs:249000,1764.87016759053)
--(axis cs:249000,8708.37686362132)
--(axis cs:249000,8708.37686362132)
--(axis cs:247500,10394.7095257785)
--(axis cs:246000,8370.92625648362)
--(axis cs:244500,5711.42671941016)
--(axis cs:243000,8044.71484116811)
--(axis cs:241500,8682.09458874941)
--(axis cs:240000,9190.67180654303)
--(axis cs:238500,6758.17172778313)
--(axis cs:237000,6907.52204377367)
--(axis cs:235500,7884.81407223448)
--(axis cs:234000,7920.54071670919)
--(axis cs:232500,9738.61400438213)
--(axis cs:231000,8975.86163320878)
--(axis cs:229500,8945.98087793463)
--(axis cs:228000,7359.94991767209)
--(axis cs:226500,9050.08774120628)
--(axis cs:225000,8968.30047363074)
--(axis cs:223500,8952.95412756005)
--(axis cs:222000,6787.4394495714)
--(axis cs:220500,7951.86132407464)
--(axis cs:219000,8926.4031070022)
--(axis cs:217500,6847.27208370891)
--(axis cs:216000,7276.33848014714)
--(axis cs:214500,7068.71253165175)
--(axis cs:213000,7030.73492245606)
--(axis cs:211500,8910.41081384118)
--(axis cs:210000,7077.97337752157)
--(axis cs:208500,9742.58651061373)
--(axis cs:207000,7938.54733554948)
--(axis cs:205500,7944.30972132792)
--(axis cs:204000,9482.08937597836)
--(axis cs:202500,7152.57544356333)
--(axis cs:201000,6941.02602852544)
--(axis cs:199500,6843.39634155585)
--(axis cs:198000,8226.62883219225)
--(axis cs:196500,8044.02370973035)
--(axis cs:195000,8966.85699540451)
--(axis cs:193500,8976.31661465686)
--(axis cs:192000,10053.3510147738)
--(axis cs:190500,8970.32358950405)
--(axis cs:189000,8452.5952629622)
--(axis cs:187500,8949.3364248309)
--(axis cs:186000,8391.95710303537)
--(axis cs:184500,9414.95817695734)
--(axis cs:183000,6553.10975632027)
--(axis cs:181500,8705.53544599915)
--(axis cs:180000,8363.30682377516)
--(axis cs:178500,8226.75761895603)
--(axis cs:177000,8628.15968837462)
--(axis cs:175500,9877.50435155916)
--(axis cs:174000,9495.03583029093)
--(axis cs:172500,7325.32036638541)
--(axis cs:171000,7456.72948291486)
--(axis cs:169500,8983.01704107982)
--(axis cs:168000,9136.47473726111)
--(axis cs:166500,8481.00153908412)
--(axis cs:165000,7186.54885526328)
--(axis cs:163500,8143.6470089086)
--(axis cs:162000,9108.93487242853)
--(axis cs:160500,8049.97232165805)
--(axis cs:159000,9319.30808804979)
--(axis cs:157500,9242.93514028813)
--(axis cs:156000,9851.00703371062)
--(axis cs:154500,9816.97620421428)
--(axis cs:153000,7681.31661488165)
--(axis cs:151500,8076.75390059005)
--(axis cs:150000,7192.19368593087)
--(axis cs:148500,8680.78926973822)
--(axis cs:147000,9205.09474635058)
--(axis cs:145500,9757.70018127093)
--(axis cs:144000,10138.9710335351)
--(axis cs:142500,9081.15541256283)
--(axis cs:141000,9793.33726202163)
--(axis cs:139500,8779.89045730832)
--(axis cs:138000,9831.08271691693)
--(axis cs:136500,9987.65982123683)
--(axis cs:135000,10503.355978799)
--(axis cs:133500,10492.3685069257)
--(axis cs:132000,8971.45051538068)
--(axis cs:130500,9766.29852153325)
--(axis cs:129000,9769.0865954348)
--(axis cs:127500,9922.72034584816)
--(axis cs:126000,8285.65492578619)
--(axis cs:124500,7323.84085457831)
--(axis cs:123000,8472.24292705031)
--(axis cs:121500,8956.83705269726)
--(axis cs:120000,7092.39267449921)
--(axis cs:118500,6789.32615390934)
--(axis cs:117000,8610.2036652947)
--(axis cs:115500,7208.7337823297)
--(axis cs:114000,7853.65662457187)
--(axis cs:112500,9025.98377424703)
--(axis cs:111000,8789.04865320844)
--(axis cs:109500,7936.78311342968)
--(axis cs:108000,8150.28739724357)
--(axis cs:106500,7833.96022371831)
--(axis cs:105000,8180.39961669781)
--(axis cs:103500,9913.5186297439)
--(axis cs:102000,8293.16092529921)
--(axis cs:100500,8096.87069602851)
--(axis cs:99000,9865.00301969268)
--(axis cs:97500,8678.99393941743)
--(axis cs:96000,10417.8298503878)
--(axis cs:94500,9792.91019093739)
--(axis cs:93000,9741.70251399477)
--(axis cs:91500,7879.60341612635)
--(axis cs:90000,7958.22720727815)
--(axis cs:88500,7831.3589286206)
--(axis cs:87000,6108.12349861011)
--(axis cs:85500,6713.26914249553)
--(axis cs:84000,6613.57849001733)
--(axis cs:82500,9728.86110206477)
--(axis cs:81000,6748.51159040071)
--(axis cs:79500,6672.88361618245)
--(axis cs:78000,8866.69112681285)
--(axis cs:76500,8857.0408028972)
--(axis cs:75000,8049.87276831659)
--(axis cs:73500,8089.55054958146)
--(axis cs:72000,8832.20042765218)
--(axis cs:70500,7787.58873051664)
--(axis cs:69000,9771.26883338671)
--(axis cs:67500,8838.71704700415)
--(axis cs:66000,9739.89038928396)
--(axis cs:64500,9279.66960899179)
--(axis cs:63000,8659.68522534346)
--(axis cs:61500,8975.18623604085)
--(axis cs:60000,9726.93994711896)
--(axis cs:58500,8889.83588166157)
--(axis cs:57000,8924.02036662527)
--(axis cs:55500,10424.0590332433)
--(axis cs:54000,11168.3114945548)
--(axis cs:52500,10438.3292811022)
--(axis cs:51000,9703.48245593604)
--(axis cs:49500,10471.4622941023)
--(axis cs:48000,10424.1139260014)
--(axis cs:46500,8833.71232675125)
--(axis cs:45000,5323.40590339164)
--(axis cs:43500,10401.2261839912)
--(axis cs:42000,6872.11710900187)
--(axis cs:40500,7936.57638286793)
--(axis cs:39000,8958.14782502295)
--(axis cs:37500,7989.63307266201)
--(axis cs:36000,9165.61418140743)
--(axis cs:34500,9735.30991603277)
--(axis cs:33000,9149.0102291983)
--(axis cs:31500,9044.6489956485)
--(axis cs:30000,8899.66649477957)
--(axis cs:28500,8625.10025310583)
--(axis cs:27000,6825.05879580747)
--(axis cs:25500,9926.37486929046)
--(axis cs:24000,7513.02807091133)
--(axis cs:22500,10429.3987165116)
--(axis cs:21000,9703.87705391481)
--(axis cs:19500,9919.42858530234)
--(axis cs:18000,7910.45473949468)
--(axis cs:16500,9089.01826677383)
--(axis cs:15000,8789.54739394783)
--(axis cs:13500,5250.29163642045)
--(axis cs:12000,5211.02944101963)
--(axis cs:10500,5189.71084893242)
--(axis cs:9000,3418.87570077051)
--(axis cs:7500,5084.48438881269)
--(axis cs:6000,5135.75732301254)
--(axis cs:4500,5043.223382036)
--(axis cs:3000,52.1485796547519)
--(axis cs:1500,22.8353225395262)
--(axis cs:0,31.3679585213317)
--cycle;

\addplot [semithick, color2]
table {%
	1 16.5411873698235
	1500 47.7251597285271
	3000 116.387303715944
	4500 1211.02278322577
	6000 1636.84252362847
	7500 5399.46181048751
	9000 9025.11360549331
	10500 7320.42689278722
	12000 9997.760152179
	13500 9550.02276934981
	15000 8224.67178890109
	16500 8079.96559295654
	18000 7213.74691711664
	19500 7184.26739806533
	21000 7289.21911968589
	22500 9127.10811650753
	24000 9037.28745042086
	25500 7696.09831756949
	27000 6225.96397581697
	28500 8129.72498435974
	30000 5211.66919800639
	31500 8135.40373969674
	33000 5154.7247136116
	34500 6307.94164138436
	36000 7353.96087494493
	37500 6348.20475174189
	39000 8229.33999282122
	40500 7018.81657378674
	42000 9182.50674834847
	43500 8626.23401601911
	45000 7283.77596368194
	46500 7562.17213141322
	48000 8070.80566573739
	49500 8329.70665561557
	51000 7282.26885777116
	52500 8329.99977673888
	54000 9062.16198045611
	55500 9104.74409354329
	57000 7703.96325306296
	58500 6720.28618413806
	60000 6584.00953017473
	61500 6714.64853240848
	63000 6506.24643788338
	64500 6355.49927204251
	66000 4850.69994920492
	67500 4819.27279846668
	69000 6569.31472153068
	70500 8273.35767597556
	72000 7140.74401173592
	73500 5925.11456905603
	75000 7332.15235313177
	76500 7290.32455828786
	78000 8092.21054880023
	79500 6858.25445876122
	81000 8899.43429709077
	82500 7461.89565252066
	84000 6096.7885753274
	85500 6325.10478252769
	87000 6546.09890182614
	88500 6316.29556549788
	90000 5989.14429795146
	91500 7313.78583946824
	93000 5684.21542965174
	94500 6277.66276211739
	96000 7503.43219590187
	97500 4934.48420175314
	99000 5631.25465701818
	100500 7252.25291086435
	102000 4470.68635630608
	103500 7240.66082320213
	105000 6344.73950852156
	106500 6721.26078999639
	108000 4697.9914350152
	109500 6997.28870170712
	111000 6507.89573783874
	112500 5806.84464818239
	114000 4476.44837162495
	115500 7493.59352910519
	117000 7212.02111928463
	118500 7171.30726928115
	120000 6329.40477287769
	121500 5972.25047471523
	123000 5366.6807344377
	124500 4385.07349957228
	126000 3751.6388163805
	127500 3558.01755418181
	129000 4561.15256232619
	130500 2613.95694642067
	132000 5441.61058533788
	133500 4318.57682577372
	135000 4483.73419239521
	136500 5523.89094426632
	138000 4296.13391285539
	139500 6303.0644307673
	141000 6267.94145591855
	142500 6288.27322271466
	144000 6149.93758762479
	145500 4720.76619948745
	147000 3542.3040491879
	148500 3277.52743759155
	150000 6808.33369575143
	151500 7317.76771737933
	153000 4055.04248309731
	154500 3806.10898093581
	156000 3895.48594458699
	157500 3106.44431759119
	159000 5065.28963638544
	160500 5571.38289569616
	162000 5570.10379292965
	163500 4619.12473000288
	165000 4762.90195419192
	166500 4031.36825278997
	168000 4646.52606927156
	169500 4302.74357982278
	171000 3655.66534421444
	172500 7364.529147017
	174000 5847.71791837811
	175500 4444.75069355965
	177000 7244.82299566269
	178500 3695.88219021559
	180000 2243.35816304684
	181500 3126.71876078248
	183000 3816.6631813705
	184500 3663.1366789639
	186000 5598.89548563361
	187500 4852.42242395878
	189000 5982.6868966043
	190500 5066.35716605783
	192000 4150.36091883779
	193500 3540.17621831298
	195000 4568.95713579059
	196500 4613.88822932243
	198000 4164.30430309773
	199500 4621.66937691569
	201000 3938.56242247224
	202500 2672.1733361423
	204000 5039.34236730337
	205500 4507.05138613582
	207000 5608.23533124924
	208500 4618.8630287528
	210000 5368.63372380733
	211500 5395.74652597904
	213000 6426.99773693085
	214500 6420.98807467818
	216000 7090.92903552055
	217500 7930.42475013733
	219000 4789.77407520413
	220500 4569.05062794685
	222000 4449.35861522555
	223500 5627.83284978867
	225000 4377.92354514003
	226500 4104.99073858857
	228000 2831.28701384664
	229500 4147.7090557456
	231000 2613.95286274552
	232500 3319.72390680313
	234000 3309.26840919852
	235500 3413.25278225541
	237000 3835.44623334408
	238500 3606.84922463894
	240000 3087.06537399292
	241500 4337.18767544627
	243000 3685.66384502053
	244500 4566.65824779272
	246000 4401.92804748416
	247500 4554.90979037881
	249000 2767.62400471568
};
\addplot [semithick, red]
table {%
	1 16.345352357626
	1500 6.61557064652443
	3000 6.01157418489456
	4500 10.2864909887314
	6000 14.0858717381954
	7500 20.7199102342129
	9000 15.5123889625072
	10500 20.8745422780514
	12000 41.7472363054752
	13500 58.2965560019016
	15000 201.443397349119
	16500 86.5080853223801
	18000 67.8463392913341
	19500 1055.78215612769
	21000 2057.51716296673
	22500 3102.68284487128
	24000 1267.58065119386
	25500 783.807126581669
	27000 1143.07782952785
	28500 1120.55166719556
	30000 3832.62827960253
	31500 4091.9871437192
	33000 2198.29964657426
	34500 3089.78798335791
	36000 2202.30673831701
	37500 2105.82607879043
	39000 2099.93311991096
	40500 2253.61784553528
	42000 3114.81301225424
	43500 4095.55104641914
	45000 2266.91154180765
	46500 3201.91484125257
	48000 3210.3786213994
	49500 4143.38643317819
	51000 3168.56240205765
	52500 4213.88691562414
	54000 3797.68000915051
	55500 4182.55800482631
	57000 6172.70561165214
	58500 5287.80759727955
	60000 7152.38289986253
	61500 8046.95274679065
	63000 8038.35610371232
	64500 8191.58141964674
	66000 7051.95706787705
	67500 8065.65170964003
	69000 6721.62495741844
	70500 6184.18357925415
	72000 5267.37414054275
	73500 4551.54065644145
	75000 6125.93629797101
	76500 6382.15344193578
	78000 5368.09482200742
	79500 7948.41845043302
	81000 8084.39326480031
	82500 8091.21413298845
	84000 8099.67092205882
	85500 7846.15791550875
	87000 8083.62117270827
	88500 8238.34572592378
	90000 7082.8747769773
	91500 7129.35347000361
	93000 7320.62219991684
	94500 7078.86770464778
	96000 7153.98421441913
	97500 8364.95227276087
	99000 9027.71920667291
	100500 7224.04026104808
	102000 7648.12956717014
	103500 7129.82962906361
	105000 6139.87382451892
	106500 8082.48893594146
	108000 9027.55228070021
	109500 8152.30964389443
	111000 7372.49854989052
	112500 7452.87840279341
	114000 8227.21989597082
	115500 8057.86425468326
	117000 7112.79138318896
	118500 8260.18514805436
	120000 6919.50394580364
	121500 7133.11242499948
	123000 7195.24833963513
	124500 6014.2034345746
	126000 7888.9475815773
	127500 7512.31953885555
	129000 8389.68955546021
	130500 7453.40368871093
	132000 8197.27048015594
	133500 9174.77965754867
	135000 5461.60809283257
	136500 7423.5882480979
	138000 7167.45200329423
	139500 8275.01365562677
	141000 8099.09834905863
	142500 7302.19795297384
	144000 7464.35462856293
	145500 8331.89612589479
	147000 7211.10252992511
	148500 8121.30391438603
	150000 8201.84279226065
	151500 8326.60249843597
	153000 8042.32620145679
	154500 8130.95298572779
	156000 8784.71521890163
	157500 8219.14282697439
	159000 7436.80780022144
	160500 7694.64845086932
	162000 9022.75357292295
	163500 9075.8851012826
	165000 8080.20694082975
	166500 8253.3639528513
	168000 7301.33519232869
	169500 7333.52340525985
	171000 8168.55951933265
	172500 7422.57862564921
	174000 8245.35017768741
	175500 9118.58156322241
	177000 8099.74368780851
	178500 9188.91778110862
	180000 8173.16706748605
	181500 8036.94612815976
	183000 8123.98029456139
	184500 9187.64325086474
	186000 7250.42123032212
	187500 7236.8394479692
	189000 8218.74873680472
	190500 9053.30080196261
	192000 9014.17055463195
	193500 9070.35879873037
	195000 9083.71054968238
	196500 9020.58949895501
	198000 9124.71749670506
	199500 9038.03193161488
	201000 9138.59792487025
	202500 9054.99976787567
	204000 9186.52766268849
	205500 9053.77907240987
	207000 8261.28398123384
	208500 7748.14016726017
	210000 7248.66138092875
	211500 7459.5202088356
	213000 9069.11894714236
	214500 8150.09822121263
	216000 8808.94378806353
	217500 7372.13492122889
	219000 7228.5019719243
	220500 7370.04069971442
	222000 9022.21204744577
	223500 6398.95492435098
	225000 7458.5852578938
	226500 8377.30602487326
	228000 7124.98599160314
	229500 7145.46706295013
	231000 7162.24573302269
	232500 7322.1499581635
	234000 7269.9613047123
	235500 7204.80380039811
	237000 7258.07731273174
	238500 7300.62071577907
	240000 7384.10822837353
	241500 7391.5494471848
	243000 7133.93144791722
	244500 8424.41389542222
	246000 8528.48774485588
	247500 7974.82679972053
	249000 6158.89912052155
};
\addplot [semithick, color1]
table {%
	1 24.5375711619854
	1500 16.2674459397793
	3000 35.3685502827168
	4500 2043.21903944016
	6000 2187.3663506031
	7500 2109.85264098644
	9000 1202.89276915789
	10500 2267.71494044662
	12000 2300.64915302992
	13500 2352.65106403828
	15000 5131.55330658555
	16500 5869.97757682204
	18000 4484.51551120877
	19500 7099.10681321621
	21000 6180.82404153943
	22500 7195.14472556114
	24000 4468.93508248329
	25500 7038.62853833437
	27000 3671.67764579654
	28500 5339.63438524604
	30000 5456.47317106128
	31500 5872.9225158453
	33000 5903.30014895201
	34500 6263.89129523635
	36000 5784.90052381158
	37500 4654.73705994487
	39000 5578.55179020762
	40500 4559.74053919315
	42000 3755.6411531806
	43500 7324.17383236289
	45000 2465.63061332703
	46500 5236.31131387949
	48000 7536.51389477849
	49500 7526.47688385248
	51000 6129.36470873356
	52500 7103.55798977017
	54000 9069.96290644407
	55500 7226.57682303786
	57000 5555.18849193454
	58500 5383.15621482134
	60000 6333.01721770167
	61500 5570.39687973857
	63000 5196.47883576155
	64500 6201.30321958065
	66000 6462.97189874649
	67500 5264.7745777905
	69000 6443.14031891227
	70500 4760.54772584438
	72000 5243.4943081975
	73500 4689.61455653906
	75000 4741.71269658208
	76500 5274.03437019587
	78000 5337.19532757401
	79500 3641.48972128034
	81000 3541.63173998594
	82500 6380.20025997162
	84000 3599.48298977613
	85500 3485.60578793287
	87000 3201.71265413165
	88500 4317.8006546557
	90000 4626.20745409727
	91500 4444.51671411395
	93000 6327.3621532917
	94500 6568.74109406471
	96000 7305.83093682528
	97500 5400.89174814224
	99000 7038.71341759563
	100500 4825.21148924232
	102000 5091.92927635908
	103500 6909.87257702947
	105000 4935.75941654444
	106500 4799.68947278857
	108000 4973.11138600111
	109500 4566.74234901667
	111000 5682.35539627075
	112500 5822.08006546497
	114000 4877.64799746275
	115500 4247.98961109519
	117000 5706.44571018219
	118500 3587.55589869022
	120000 4126.56877954602
	121500 6130.45564752221
	123000 5097.70579856038
	124500 4407.97334567308
	126000 5272.76193784475
	127500 6921.56918326616
	129000 6564.75300708413
	130500 6421.27895051837
	132000 5608.87447763681
	133500 7574.60735182762
	135000 7642.89168131351
	136500 6984.78153423667
	138000 6467.12243388891
	139500 5527.47952316403
	141000 6519.36276250482
	142500 5801.7945697546
	144000 7310.18619419932
	145500 6891.33025568128
	147000 5768.45181416869
	148500 5399.49958629608
	150000 4153.32309628129
	151500 4854.07377220988
	153000 4714.80219390988
	154500 6498.40458766222
	156000 6654.35038380027
	157500 5992.430755651
	159000 6117.45788584352
	160500 4635.16818647981
	162000 5999.86199045777
	163500 5137.29340887666
	165000 4087.68888955116
	166500 5273.60328027606
	168000 6005.62952076793
	169500 5770.57461144328
	171000 4427.5930373311
	172500 4340.2240588367
	174000 6286.64990072846
	175500 6875.56055682301
	177000 5559.32489973307
	178500 5073.36339249611
	180000 5417.5036482513
	181500 6040.99469559193
	183000 3945.47999773622
	184500 6909.57858516574
	186000 5533.7598305285
	187500 5658.21098686457
	189000 5333.16333190203
	190500 5760.09255348444
	192000 7230.49029631615
	193500 5746.79572150707
	195000 5708.64920006394
	196500 4844.7674284935
	198000 5125.7278863728
	199500 3733.71091737151
	201000 3877.03014338613
	202500 4044.82349757552
	204000 6229.05339863896
	205500 4586.65809058547
	207000 4615.85731902719
	208500 6587.42331299186
	210000 4106.38382883072
	211500 5522.04159221649
	213000 4036.7407542944
	214500 4058.21853548884
	216000 4432.36084863544
	217500 3748.81792391539
	219000 5598.59165727496
	220500 4639.2350336194
	222000 3616.35950599313
	223500 5680.81353043914
	225000 5753.92574309707
	226500 5949.4655393362
	228000 4319.67557889819
	229500 5635.79824930429
	231000 5787.58622312546
	232500 6508.40649825931
	234000 4549.7271002233
	235500 4474.88910794854
	237000 3982.46385397315
	238500 3578.91980804801
	240000 6020.69491356015
	241500 5472.87078158259
	243000 4871.18932608962
	244500 3024.79266095757
	246000 5247.0426099062
	247500 7392.84972605109
	249000 5236.62351560593
};

\end{axis}

\end{tikzpicture}

==> plots/poles/hopper.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=9cm,
xmin=250.0, 
xmax=20000,
%xmax=10000,
ymin=-10, ymax=200,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Hopper},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
%\path [draw=color0, fill=color0, opacity=0.1]
%(axis cs:3000,32.6828985773412)
%--(axis cs:3000,-12.2736510585401)
%--(axis cs:5000,31.8383558116445)
%--(axis cs:10000,-117.841443954345)
%--(axis cs:20000,12.9725474335599)
%--(axis cs:20000,249.867683148773)
%--(axis cs:20000,249.867683148773)
%--(axis cs:10000,447.852919785949)
%--(axis cs:5000,136.151723112392)
%--(axis cs:3000,32.6828985773412)
%--cycle;

%\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
%(axis cs:3000,199.613112270506)
%--(axis cs:3000,-53.9168495955546)
%--(axis cs:5000,39.9276702784132)
%--(axis cs:10000,-11.4863609623606)
%--(axis cs:20000,-85.9872720511631)
%--(axis cs:20000,289.771909660168)
%--(axis cs:20000,289.771909660168)
%--(axis cs:10000,177.554903036373)
%--(axis cs:5000,114.42695519871)
%--(axis cs:3000,199.613112270506)
%--cycle;

\addplot [semithick, color0]
table {%
	3000 10.2046237594006
	5000 83.995039462018
	10000 165.005737915802
	20000 131.420115291166
};
\addplot [semithick, green!50.1960784313725!black]
table {%
	3000 72.8481313374758
	5000 77.1773127385616
	10000 83.0342710370064
	20000 101.892318804502
};
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:100,46.1410628079585)
--(axis cs:100,36.1589371920415)
--(axis cs:200,36.1589371920415)
--(axis cs:500,10.0751033670617)
--(axis cs:800,17.6250482117362)
--(axis cs:1000,30.9473706474164)
--(axis cs:3000,-12.2736510585401)
--(axis cs:5000,31.8383558116445)
--(axis cs:10000,-117.841443954345)
--(axis cs:20000,12.9725474335599)
--(axis cs:20000,249.867683148773)
--(axis cs:20000,249.867683148773)
--(axis cs:10000,447.852919785949)
--(axis cs:5000,136.151723112392)
--(axis cs:3000,32.6828985773412)
--(axis cs:1000,106.104229352584)
--(axis cs:800,50.7037517882638)
--(axis cs:500,33.4852966329383)
--(axis cs:200,46.1410628079585)
--(axis cs:100,46.1410628079585)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
(axis cs:100,29.1647487571613)
--(axis cs:100,26.3876512428387)
--(axis cs:200,26.3876512428387)
--(axis cs:500,12.1488241983539)
--(axis cs:800,10.1996337472427)
--(axis cs:1000,11.6206588343577)
--(axis cs:3000,-53.9168495955546)
--(axis cs:5000,39.9276702784132)
--(axis cs:10000,-11.4863609623606)
--(axis cs:20000,-85.9872720511631)
--(axis cs:20000,289.771909660168)
--(axis cs:20000,289.771909660168)
--(axis cs:10000,177.554903036373)
--(axis cs:5000,114.42695519871)
--(axis cs:3000,199.613112270506)
--(axis cs:1000,25.4497411656423)
--(axis cs:800,16.3135662527573)
--(axis cs:500,20.4883758016461)
--(axis cs:200,29.1647487571613)
--(axis cs:100,29.1647487571613)
--cycle;

\addplot [semithick, color0]
table {%
	100 41.15
	200 41.15
	500 21.7802
	800 34.1644
	1000 68.5258
	3000 10.2046237594006
};
\addplot [semithick, green!50.1960784313725!black]
table {%
	100 27.7762
	200 27.7762
	500 16.3186
	800 13.2566
	1000 18.5352
	3000 72.8481313374758
};
\end{axis}
\end{tikzpicture}


==> plots/poles/legend-hopper.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]

% NOPG-D
\addlegendimage{no markers, color0}
% NOPG-S
\addlegendimage{no markers, green!50.19607843137255!black}
\end{axis}

\end{tikzpicture}

==> plots/poles/legend-offline.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}, {BEAR}, {BRAC}, {MOPO}, {MOReL}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]

% NOPG-D
\addlegendimage{no markers, color0}
% NOPG-S
\addlegendimage{no markers, green!50.19607843137255!black}
% BEAR
\addlegendimage{no markers, white!50.19607843137255!black}
% BRAC
\addlegendimage{no markers, color1}
% MOPO
\addlegendimage{no markers, red}
% MOReL
\addlegendimage{no markers, color2}

\end{axis}

\end{tikzpicture}

==> plots/poles/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}, {DDPG}, {TD3}, {SAC}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color2}

\end{axis}

\end{tikzpicture}

==> plots/poles/lqg.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=2.8cm, width=5cm]{plots/poles/lqg.pdf}};
\node [above=4pt of cartpole.north] {\textsuperscript{(a) LQG}};
\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> plots/poles/maze.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=250.0, 
xmax=50000,
%xmax=10000,
ymin=-10, ymax=200,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={U-Maze},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};


\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:500,6.50743259610917)
--(axis cs:500,3.31056740389083)
--(axis cs:1000,5.35428530382275)
--(axis cs:2000,10.2181837357252)
--(axis cs:5000,7.33542866870088)
--(axis cs:10000,1.85532190120219)
--(axis cs:20000,1.39080117368241)
--(axis cs:50000,20.2125080180298)
--(axis cs:100000,19.755289069092)
--(axis cs:200000,6.15349379036897)
--(axis cs:200000,34.658506209631)
--(axis cs:200000,34.658506209631)
--(axis cs:100000,67.572710930908)
--(axis cs:50000,149.41749198197)
--(axis cs:20000,35.3211988263176)
--(axis cs:10000,38.4006780987978)
--(axis cs:5000,34.5825713312991)
--(axis cs:2000,36.0518162642748)
--(axis cs:1000,32.0677146961773)
--(axis cs:500,6.50743259610917)
--cycle;

\addplot [semithick, color2]
table {%
	500 4.909
	1000 18.711
	2000 23.135
	5000 20.959
	10000 20.128
	20000 18.356
	50000 84.815
	100000 43.664
	200000 20.406
};


\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:100,1.39920781506626)
--(axis cs:100,21.8807921849337)
--(axis cs:200,46.0550338307571)
--(axis cs:500,71.9076885276712)
--(axis cs:1000,53.8125787511802)
--(axis cs:2000,52.3284152041945)
--(axis cs:5000,146.667596415468)
--(axis cs:10000,85.3447623975484)
--(axis cs:20000,96.6196093891695)
--(axis cs:50000,153.931542505472)
--(axis cs:100000,166.388133788329)
--(axis cs:200000,111.425832904738)
--(axis cs:500000,27.302985547962)
--(axis cs:1000000,185.847737845135)
--(axis cs:1000000,23.7922621548645)
--(axis cs:1000000,23.7922621548645)
--(axis cs:500000,15.277014452038)
--(axis cs:200000,-5.7658329047382)
--(axis cs:100000,20.4918662116706)
--(axis cs:50000,77.0484574945281)
--(axis cs:20000,6.82039061083049)
--(axis cs:10000,-11.1047623975484)
--(axis cs:5000,9.95240358453202)
--(axis cs:2000,10.2715847958055)
--(axis cs:1000,11.4074212488198)
--(axis cs:500,16.0023114723288)
--(axis cs:200,2.26496616924286)
--(axis cs:100,1.39920781506626)
--cycle;

\addplot [semithick, color1]
table {%
	100 11.64
	200 24.16
	500 43.955
	1000 32.61
	2000 31.3
	5000 78.31
	10000 37.12
	20000 51.72
	50000 115.49
	100000 93.44
	200000 52.83
	500000 21.29
	1000000 104.82
};

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1]
(axis cs:100,10.12)
--(axis cs:100,24.12)
--(axis cs:1000,43.8881039242147)
--(axis cs:2000,26.1552277238957)
--(axis cs:5000,38.4980756110923)
--(axis cs:10000,47.7351735144589)
--(axis cs:20000,43.0206467662454)
--(axis cs:50000,37.43041175224)
--(axis cs:100000,36.4444396377284)
--(axis cs:200000,41.4211013373271)
--(axis cs:500000,41.6548416867866)
--(axis cs:1000000,43.5529690074966)
--(axis cs:1000000,32.3322809925034)
--(axis cs:1000000,32.3322809925034)
--(axis cs:500000,26.1251583132134)
--(axis cs:200000,36.8456486626729)
--(axis cs:100000,30.8618103622716)
--(axis cs:50000,32.51583824776)
--(axis cs:20000,33.0181032337546)
--(axis cs:10000,39.8145764855411)
--(axis cs:5000,22.7681743889077)
--(axis cs:2000,10.6395222761043)
--(axis cs:1000,12.5488960757853)
--(axis cs:100,10.12)
--cycle;

\addplot [semithick, white!50.19607843137255!black]
table {%
	100 22.12
	1000 28.2185
	2000 18.397375
	5000 30.633125
	10000 43.774875
	20000 38.019375
	50000 34.973125
	100000 33.653125
	200000 39.133375
	500000 33.89
	1000000 37.942625
};

\path [draw=red, fill=red, opacity=0.1]
(axis cs:500,5.3845636490188)
--(axis cs:100,2.58743625847479)
--(axis cs:1000,2.05689838919548)
--(axis cs:2000,1.84721429373931)
--(axis cs:5000,1.26589238926829)
--(axis cs:10000,1.97588135782019)
--(axis cs:20000,2.05543644501086)
--(axis cs:50000,1.60935587092779)
--(axis cs:100000,2.83097763035002)
--(axis cs:200000,2.66504625601929)
--(axis cs:200000,19.0489535875781)
--(axis cs:200000,19.0489535875781)
--(axis cs:100000,7.23902249362764)
--(axis cs:50000,3.77064417198756)
--(axis cs:20000,3.21656355785016)
--(axis cs:10000,2.80611873087152)
--(axis cs:5000,7.94010774806082)
--(axis cs:2000,3.22078576062013)
--(axis cs:1000,3.33710164036843)
--(axis cs:100,5.3845636490188)
--cycle;

\addplot [semithick, red]
table {%
	100 3.9859999537468
	1000 2.69700001478195
	2000 2.53400002717972
	5000 4.60300006866455
	10000 2.39100004434586
	20000 2.63600000143051
	50000 2.69000002145767
	100000 5.03500006198883
	200000 10.8569999217987
};
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:100,46.1410628079585)
--(axis cs:100,36.1589371920415)
--(axis cs:200,36.1589371920415)
--(axis cs:500,10.1100328732646)
--(axis cs:800,17.6250482117362)
--(axis cs:1000,30.9473706474164)
--(axis cs:2000,2.98138945515031)
--(axis cs:3000,2.58961695109708)
--(axis cs:5000,2.59446562261407)
--(axis cs:5000,3.49793437738593)
--(axis cs:5000,3.49793437738593)
--(axis cs:3000,3.48398304890292)
--(axis cs:2000,3.72661054484969)
--(axis cs:1000,106.104229352584)
--(axis cs:800,50.7037517882638)
--(axis cs:500,29.6887671267354)
--(axis cs:200,46.1410628079585)
--(axis cs:100,46.1410628079585)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
(axis cs:100,29.1647487571613)
--(axis cs:100,26.3876512428387)
--(axis cs:200,26.3876512428387)
--(axis cs:500,14.4116094599666)
--(axis cs:800,10.1996337472427)
--(axis cs:1000,11.6206588343577)
--(axis cs:2000,2.12605434347902)
--(axis cs:3000,1.42382257633945)
--(axis cs:5000,1.52649582888631)
--(axis cs:5000,6.05670417111369)
--(axis cs:5000,6.05670417111369)
--(axis cs:3000,10.5873774236606)
--(axis cs:2000,6.14194565652097)
--(axis cs:1000,25.4497411656423)
--(axis cs:800,16.3135662527573)
--(axis cs:500,23.4471905400334)
--(axis cs:200,29.1647487571613)
--(axis cs:100,29.1647487571613)
--cycle;

\addplot [semithick, color0]
table {%
	100 41.15
	200 41.15
	500 19.8994
	800 34.1644
	1000 68.5258
	2000 3.354
	3000 3.0368
	5000 3.0462
};
\addplot [semithick, green!50.1960784313725!black]
table {%
	100 27.7762
	200 27.7762
	500 18.9294
	800 13.2566
	1000 18.5352
	2000 4.134
	3000 6.0056
	5000 3.7916
};
\end{axis}
\end{tikzpicture}


==> plots/poles/mountain.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=2.4cm, width=3.5cm]{plots/poles/mountain.pdf}};
\node [above=16pt of cartpole.north] {\textsuperscript{(c) MountainCar-v0}};
\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> plots/poles/muv0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/muv0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_0}$},
        xlabel={$\omega$},
        ylabel={$\dot{\omega}$},
        xlabel style ={font=\scriptsize},
        ylabel style ={font=\scriptsize, rotate=-90, xshift=7pt},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu0new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/muv1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/muv1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_{300}}$},
        xlabel={$\omega$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/pendulum.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=3cm, width=2.7cm]{plots/poles/pendulum.pdf}};
\node [above=-1pt of cartpole.north] {\textsuperscript{(b) Pendulum-v0}};
\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> plots/poles/pendulumgrid.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=4.98cm,
width=6.75cm,
xmin=0, xmax=3200.0,
ymin=-3967.86533175936, ymax=-143.376848722761,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmode=log,
xmajorgrids,
ymajorgrids,
xtick={200,450, 800, 1250, 1800,3200},
xticklabels={2,4.5,8,18,32},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny, yshift=-3pt},
scaled y ticks=base 10:-3,
scaled x ticks=base 10:-2,
% every x tick scale label/.style={at={(0.82, -0.21)}, anchor = south},
%every y tick scale label/.style={at={(yticklabel cs:0.1)}, anchor = north},
xlabel={Sample Size $\cdot 10^2$},
xlabel style ={font=\scriptsize, yshift=2pt},
ylabel style ={font=\scriptsize, yshift=-5pt},
ylabel={\scriptsize{Return}},
title={Pendulum-v0},
title style={font=\scriptsize},
log ticks with fixed point
]

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:200,-3775.19959014973)
--(axis cs:200,-3775.18814914785)
--(axis cs:450,-591.90217816584)
--(axis cs:800,-576.783659376169)
--(axis cs:1250,-578.560411555018)
--(axis cs:1800,-459.985221504609)
--(axis cs:3200,-430.752099338165)
--(axis cs:3200,-433.108391695221)
--(axis cs:3200,-433.108391695221)
--(axis cs:1800,-545.400524422499)
--(axis cs:1250,-580.745819304394)
--(axis cs:800,-581.346848985241)
--(axis cs:450,-595.488795336325)
--(axis cs:200,-3775.19959014973)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:200,-3795.62418039938)
--(axis cs:200,-3791.22916095543)
--(axis cs:450,-590.239975072795)
--(axis cs:800,-578.148283359131)
--(axis cs:1250,-579.362788505597)
--(axis cs:1800,-433.869276677966)
--(axis cs:3200,-428.137769813099)
--(axis cs:3200,-431.767095934437)
--(axis cs:3200,-431.767095934437)
--(axis cs:1800,-510.136905039136)
--(axis cs:1250,-585.11098375442)
--(axis cs:800,-582.496690347455)
--(axis cs:450,-596.039198425476)
--(axis cs:200,-3795.62418039938)
--cycle;

\addplot [semithick, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3775.19386964879 \\
	450	-593.695486751082 \\
	800	-579.065254180705 \\
	1250	-579.653115429706 \\
	1800	-502.692872963554 \\
	3200	-431.930245516693 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3793.42667067741 \\
	450	-593.139586749135 \\
	800	-580.322486853293 \\
	1250	-582.236886130008 \\
	1800	-472.003090858551 \\
	3200	-429.952432873768 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/pendulumrand-offline.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=100.0, 
xmax=100000,
%xmax=20000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};


\path [draw=red, fill=red, opacity=0.1]%, line width=0pt]
(axis cs:100,-3800.81910439733)
--(axis cs:500,-4006.46917685267)
--(axis cs:1000,-3715.89594689068)
--(axis cs:2000,-3360.63102824293)
--(axis cs:5000,-2153.73703565278)
--(axis cs:10000,-366.532750818473)
--(axis cs:20000,-362.884749929778)
--(axis cs:50000,-360.578312317223)
--(axis cs:100000,-362.061421358459)
--(axis cs:200000,-360.370658457379)
--(axis cs:200000,-344.787831532855)
--(axis cs:200000,-344.787831532855)
--(axis cs:100000,-343.958659207948)
--(axis cs:50000,-345.806306823402)
--(axis cs:20000,-336.858469064363)
--(axis cs:10000,-340.74320743348)
--(axis cs:5000,16.0885737387132)
--(axis cs:2000,-881.023506669175)
--(axis cs:1000,-3068.66020545307)
--(axis cs:500,-3472.81910439733)
--(axis cs:100,-4010.81910439733)
--cycle;

\addplot [semithick, red]
table {%
	100 -3901.01
	500 -3739.644140625
	1000 -3392.27807617188
	2000 -2120.82726745605
	5000 -1068.82423095703
	10000 -353.637979125977
	20000 -349.87160949707
	50000 -353.192309570312
	100000 -353.010040283203
	200000 -352.579244995117
};
\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:100,-3707.97431040648)
--(axis cs:500,-4267.7140126487)
--(axis cs:1000,-4064.3722751027)
--(axis cs:2000,-4041.20590627114)
--(axis cs:5000,-3992.01506184734)
--(axis cs:10000,-4051.69425138449)
--(axis cs:20000,-3854.34897353053)
--(axis cs:50000,-4216.38594060887)
--(axis cs:100000,-3788.47277892867)
--(axis cs:200000,-3833.89705235399)
--(axis cs:200000,-3651.63026594428)
--(axis cs:200000,-3651.63026594428)
--(axis cs:100000,-2987.50262042722)
--(axis cs:50000,-2770.32668856256)
--(axis cs:20000,-3380.35226532747)
--(axis cs:10000,-3738.76701682904)
--(axis cs:5000,-3261.78020495076)
--(axis cs:2000,-3728.11203021625)
--(axis cs:1000,-3658.65476091518)
--(axis cs:500,-3707.97431040648)
--(axis cs:100,-3707.97431040648)
--cycle;

\addplot [semithick, color2]
table {%
	100 -3987.84416152759
	500 -3987.84416152759
	1000 -3861.51351800894
	2000 -3884.65896824369
	5000 -3626.89763339905
	10000 -3895.23063410677
	20000 -3617.350619429
	50000 -3493.35631458572
	100000 -3387.98769967795
	200000 -3742.76365914914
};
\path [fill=color1, fill opacity=0.1]
(axis cs:100,-3895.31324666405)
--(axis cs:100,-3299.09480997658)
--(axis cs:200,-3787.22457594069)
--(axis cs:500,-1709.72020586082)
--(axis cs:1000,-110.005158782317)
--(axis cs:2000,-294.876785519283)
--(axis cs:5000,-56.0489169597911)
--(axis cs:10000,-354.905530908581)
--(axis cs:20000,-354.197479481587)
--(axis cs:50000,-358.604393533243)
--(axis cs:100000,-356.189450791771)
--(axis cs:200000,-360.916392882918)
--(axis cs:500000,-359.882100449941)
--(axis cs:1000000,-365.107626545826)
--(axis cs:1000000,-376.228164469799)
--(axis cs:1000000,-376.228164469799)
--(axis cs:500000,-380.51498206959)
--(axis cs:200000,-381.805067078019)
--(axis cs:100000,-379.651992079322)
--(axis cs:50000,-372.847254415976)
--(axis cs:20000,-369.751739268413)
--(axis cs:10000,-370.358653661732)
--(axis cs:5000,-1612.29336819646)
--(axis cs:2000,-3186.07122473462)
--(axis cs:1000,-2430.5640672919)
--(axis cs:500,-4123.9738249009)
--(axis cs:200,-4053.77806077806)
--(axis cs:100,-3895.31324666405)
--cycle;

\addplot [semithick, color1]
table {%
	100 -3597.20402832031
	200 -3920.50131835938
	500 -2916.84701538086
	1000 -1270.28461303711
	2000 -1740.47400512695
	5000 -834.171142578125
	10000 -362.632092285156
	20000 -361.974609375
	50000 -365.725823974609
	100000 -367.920721435547
	200000 -371.360729980469
	500000 -370.198541259766
	1000000 -370.667895507812
};

\path [fill=white!50.19607843137255!black, fill opacity=0.1]
(axis cs:100,-4636.04772567563)
--(axis cs:100,-3287.42176820599)
--(axis cs:200,-3282.19115570587)
--(axis cs:500,-3414.53671281802)
--(axis cs:1000,-3205.9481033758)
--(axis cs:2000,-3271.56743839064)
--(axis cs:5000,-4015.75888130889)
--(axis cs:10000,-3596.05485254866)
--(axis cs:20000,-4037.12350772343)
--(axis cs:50000,-4771.77287985678)
--(axis cs:100000,-4466.83997973117)
--(axis cs:200000,-1338.52616524368)
--(axis cs:500000,-4348.35259047911)
--(axis cs:1000000,-3168.68045137547)
--(axis cs:1000000,-4668.24706614392)
--(axis cs:1000000,-4668.24706614392)
--(axis cs:500000,-4348.35259047911)
--(axis cs:200000,-4471.60011629168)
--(axis cs:100000,-4968.67271378178)
--(axis cs:50000,-4869.75738084608)
--(axis cs:20000,-4845.45834970559)
--(axis cs:10000,-4426.47734601259)
--(axis cs:5000,-4436.04805364076)
--(axis cs:2000,-4234.08109623874)
--(axis cs:1000,-4237.75751256382)
--(axis cs:500,-4783.3292104102)
--(axis cs:200,-4832.43616376943)
--(axis cs:100,-4636.04772567563)
--cycle;

\addplot [semithick, white!50.19607843137255!black]
table {%
	100 -3961.73474694081
	200 -4057.31365973765
	500 -4098.93296161411
	1000 -3721.85280796981
	2000 -3752.82426731469
	5000 -4225.90346747483
	10000 -4011.26609928063
	20000 -4441.29092871451
	50000 -4820.76513035143
	100000 -4717.75634675647
	200000 -2905.06314076768
	500000 -4348.35259047911
	1000000 -3918.46375875969
};
\end{axis}

\end{tikzpicture}

==> plots/poles/pendulumrand.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.61,0.20,0.64}

\begin{axis}[
height=5cm,
width=6.75cm,
xmin=100.0, 
xmax=100000,
%xmax=20000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\addplot [semithick, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [semithick, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};

\path [draw=color2, fill=color2, opacity=0.08, line width=0pt]
(axis cs:0,-3669.80641544672)
--(axis cs:0,-4414.65964918797)
--(axis cs:1500,-4642.65745986416)
--(axis cs:3000,-3261.59906435091)
--(axis cs:4500,-3099.31429831774)
--(axis cs:6000,-1172.95993104661)
--(axis cs:7500,-1836.3015433479)
--(axis cs:9000,-1487.23933958648)
--(axis cs:10500,-1486.34885231705)
--(axis cs:12000,-1419.93370005609)
--(axis cs:13500,-1337.44328259749)
--(axis cs:15000,-1288.35026474311)
--(axis cs:16500,-1265.90930155748)
--(axis cs:18000,-372.647063457768)
--(axis cs:19500,-1226.47175948629)
--(axis cs:21000,-1175.89135944139)
--(axis cs:22500,-1215.88205090044)
--(axis cs:24000,-1149.52863411948)
--(axis cs:25500,-1219.01505071094)
--(axis cs:27000,-1274.81424113529)
--(axis cs:28500,-1126.47628847417)
--(axis cs:30000,-633.994759732897)
--(axis cs:31500,-999.306701299598)
--(axis cs:33000,-410.158978486054)
--(axis cs:34500,-375.079277306343)
--(axis cs:36000,-413.568844081888)
--(axis cs:37500,-411.387208908318)
--(axis cs:39000,-411.354170140979)
--(axis cs:40500,-415.150789700899)
--(axis cs:42000,-377.964938423558)
--(axis cs:43500,-414.017595727307)
--(axis cs:45000,-414.289100841136)
--(axis cs:46500,-417.118032351778)
--(axis cs:48000,-414.378804140954)
--(axis cs:49500,-412.319899634337)
--(axis cs:51000,-411.57303139835)
--(axis cs:52500,-417.163893165421)
--(axis cs:54000,-417.742944524035)
--(axis cs:55500,-415.238389866659)
--(axis cs:57000,-412.606526324485)
--(axis cs:58500,-456.957303310403)
--(axis cs:60000,-380.7913438099)
--(axis cs:61500,-381.239805703072)
--(axis cs:63000,-1133.44809088929)
--(axis cs:64500,-380.687604996023)
--(axis cs:66000,-377.940611523894)
--(axis cs:67500,-1126.31145515075)
--(axis cs:69000,-1005.9032153789)
--(axis cs:70500,-992.996452957676)
--(axis cs:72000,-1124.9395957533)
--(axis cs:73500,-1277.55782259913)
--(axis cs:75000,-373.478850675161)
--(axis cs:76500,-910.419252027911)
--(axis cs:78000,-1192.40566772962)
--(axis cs:79500,-1080.76724775592)
--(axis cs:81000,-1033.4711079154)
--(axis cs:82500,-1218.94141772308)
--(axis cs:84000,-1267.78097289483)
--(axis cs:85500,-1322.14219329969)
--(axis cs:87000,-1315.45233839397)
--(axis cs:88500,-1133.26438310019)
--(axis cs:90000,-1253.53361846135)
--(axis cs:91500,-1269.81530059509)
--(axis cs:93000,-1269.91965832988)
--(axis cs:94500,-1082.49546847945)
--(axis cs:96000,-995.89521530366)
--(axis cs:97500,-1238.63514608962)
--(axis cs:99000,-1170.29991344081)
--(axis cs:100500,-1183.80901863096)
--(axis cs:102000,-1231.85823911638)
--(axis cs:103500,-1191.53959647154)
--(axis cs:105000,-1086.34519490539)
--(axis cs:106500,-1254.18841364396)
--(axis cs:108000,-413.004737129271)
--(axis cs:109500,-1371.06179137148)
--(axis cs:111000,-1439.05355482463)
--(axis cs:112500,-1300.18379511517)
--(axis cs:114000,-1326.49226791549)
--(axis cs:115500,-1327.09415508355)
--(axis cs:117000,-1182.43604424313)
--(axis cs:118500,-1410.99009903695)
--(axis cs:120000,-1275.0156650133)
--(axis cs:121500,-1325.87959436292)
--(axis cs:123000,-1439.30370639048)
--(axis cs:124500,-1324.28856112225)
--(axis cs:126000,-1338.30691819458)
--(axis cs:127500,-1329.83606346688)
--(axis cs:129000,-1385.93204892817)
--(axis cs:130500,-1376.27603154937)
--(axis cs:132000,-1368.01162995665)
--(axis cs:133500,-1366.84539285009)
--(axis cs:135000,-1310.01137755383)
--(axis cs:136500,-872.44949573224)
--(axis cs:138000,-1311.22111752042)
--(axis cs:139500,-1317.89453614467)
--(axis cs:141000,-1212.3240151746)
--(axis cs:142500,-1417.97728296532)
--(axis cs:144000,-1362.49222661361)
--(axis cs:145500,-1219.25716559006)
--(axis cs:147000,-1388.95598788844)
--(axis cs:148500,-1266.63910153773)
--(axis cs:150000,-1427.09608187546)
--(axis cs:151500,-1417.96650266947)
--(axis cs:153000,-1350.40624086531)
--(axis cs:154500,-1217.45890441906)
--(axis cs:156000,-1254.55649174245)
--(axis cs:157500,-1312.53660208103)
--(axis cs:159000,-1470.02040144007)
--(axis cs:160500,-1461.75041517858)
--(axis cs:162000,-1532.3965891824)
--(axis cs:163500,-1413.54977674748)
--(axis cs:165000,-1538.52716215366)
--(axis cs:166500,-1550.24445048458)
--(axis cs:168000,-1229.47973415618)
--(axis cs:169500,-376.439611764161)
--(axis cs:171000,-374.593447678548)
--(axis cs:172500,-1247.93236032084)
--(axis cs:174000,-1349.80008627628)
--(axis cs:175500,-1371.18566754181)
--(axis cs:177000,-1428.64505348587)
--(axis cs:178500,-1345.0379398206)
--(axis cs:180000,-1414.46303508751)
--(axis cs:181500,-1378.18345219448)
--(axis cs:183000,-1427.71140154207)
--(axis cs:184500,-1550.40636725413)
--(axis cs:186000,-372.908899221726)
--(axis cs:187500,-1326.19624086576)
--(axis cs:189000,-377.358277621233)
--(axis cs:190500,-375.043363061026)
--(axis cs:192000,-499.425795261348)
--(axis cs:193500,-1088.89735224702)
--(axis cs:195000,-1083.57525200538)
--(axis cs:196500,-1498.22351074742)
--(axis cs:198000,-1381.99468108846)
--(axis cs:199500,-1436.76264373682)
--(axis cs:201000,-1161.68890818102)
--(axis cs:202500,-1407.49695062558)
--(axis cs:204000,-1552.01446504292)
--(axis cs:205500,-1381.99356708326)
--(axis cs:207000,-1173.42556426327)
--(axis cs:208500,-1325.30467720645)
--(axis cs:210000,-1235.97874644766)
--(axis cs:211500,-1415.95805602884)
--(axis cs:213000,-1313.41290347318)
--(axis cs:214500,-1384.46480246649)
--(axis cs:216000,-998.178161289046)
--(axis cs:217500,-379.512439173128)
--(axis cs:219000,-1306.44189936603)
--(axis cs:220500,-383.136370799173)
--(axis cs:222000,-943.861134229331)
--(axis cs:223500,-379.99871060877)
--(axis cs:225000,-1298.46739268316)
--(axis cs:226500,-377.616436690443)
--(axis cs:228000,-1239.23547010367)
--(axis cs:229500,-379.950571532591)
--(axis cs:231000,-1315.60143153675)
--(axis cs:232500,-1428.18524826784)
--(axis cs:234000,-1501.35836626421)
--(axis cs:235500,-1513.72117309789)
--(axis cs:237000,-376.689175091778)
--(axis cs:238500,-379.259917657503)
--(axis cs:240000,-1223.21750488555)
--(axis cs:241500,-1544.97537406602)
--(axis cs:243000,-1039.77870074094)
--(axis cs:244500,-1410.43594136391)
--(axis cs:246000,-1232.96727506133)
--(axis cs:247500,-378.757239541266)
--(axis cs:249000,-1130.48373844372)
--(axis cs:249000,-78.2605329876196)
--(axis cs:249000,-78.2605329876196)
--(axis cs:247500,-365.165228820341)
--(axis cs:246000,-39.9572185020751)
--(axis cs:244500,26.8215871040161)
--(axis cs:243000,-116.644670986633)
--(axis cs:241500,79.7526248506493)
--(axis cs:240000,-43.2103755951454)
--(axis cs:238500,-365.241154425029)
--(axis cs:237000,-365.243300116891)
--(axis cs:235500,71.8315913341253)
--(axis cs:234000,66.4210462045692)
--(axis cs:232500,38.7557328626189)
--(axis cs:231000,-7.21944430193992)
--(axis cs:229500,-363.993136925197)
--(axis cs:228000,-32.6829622004225)
--(axis cs:226500,-363.357776493762)
--(axis cs:225000,-13.8502522097983)
--(axis cs:223500,-362.806494338759)
--(axis cs:222000,-153.144239549724)
--(axis cs:220500,-365.226035399517)
--(axis cs:219000,-6.00418117117715)
--(axis cs:217500,-363.69020105481)
--(axis cs:216000,-132.323606747647)
--(axis cs:214500,22.0388747211738)
--(axis cs:213000,-6.30124187814931)
--(axis cs:211500,35.354961326496)
--(axis cs:210000,-34.9660912285614)
--(axis cs:208500,-3.53743956556445)
--(axis cs:207000,-59.0731734426955)
--(axis cs:205500,18.6262961273216)
--(axis cs:204000,79.7364852766799)
--(axis cs:202500,29.8182374011205)
--(axis cs:201000,-62.0610954970909)
--(axis cs:199500,44.5631767007594)
--(axis cs:198000,21.8117706915505)
--(axis cs:196500,68.8503928508529)
--(axis cs:195000,-96.8380743681864)
--(axis cs:193500,-91.292573192782)
--(axis cs:192000,-320.332151037876)
--(axis cs:190500,-360.393899357955)
--(axis cs:189000,-366.213577006427)
--(axis cs:187500,-4.23372337108719)
--(axis cs:186000,-362.157864472567)
--(axis cs:184500,87.8665066163767)
--(axis cs:183000,41.4622275999561)
--(axis cs:181500,22.7200418936525)
--(axis cs:180000,34.7482269674407)
--(axis cs:178500,7.18350694617459)
--(axis cs:177000,40.0208248538845)
--(axis cs:175500,16.5610447696843)
--(axis cs:174000,6.95159191510163)
--(axis cs:172500,-34.0028534359512)
--(axis cs:171000,-362.001948645315)
--(axis cs:169500,-364.272898405762)
--(axis cs:168000,-37.7217074479073)
--(axis cs:166500,87.742902250877)
--(axis cs:165000,84.1010147638111)
--(axis cs:163500,37.4324657681968)
--(axis cs:162000,79.9949616515033)
--(axis cs:160500,52.9435599824542)
--(axis cs:159000,56.3666106094515)
--(axis cs:157500,-6.19701108503796)
--(axis cs:156000,-25.5541797598712)
--(axis cs:154500,-36.2920030596358)
--(axis cs:153000,13.2337636703822)
--(axis cs:151500,38.1260443274749)
--(axis cs:150000,41.1934305914817)
--(axis cs:148500,-19.7419323956746)
--(axis cs:147000,25.3585969911667)
--(axis cs:145500,-41.5255312956889)
--(axis cs:144000,15.5478274509215)
--(axis cs:142500,39.4643642369646)
--(axis cs:141000,-40.3214367651375)
--(axis cs:139500,-0.48171611021337)
--(axis cs:138000,-0.308214668359938)
--(axis cs:136500,-168.761358104027)
--(axis cs:135000,-1.48589211815647)
--(axis cs:133500,16.5164954179488)
--(axis cs:132000,13.9695335228228)
--(axis cs:130500,19.6599448792631)
--(axis cs:129000,19.3421851340413)
--(axis cs:127500,0.281045815221432)
--(axis cs:126000,0.113671742388533)
--(axis cs:124500,0.657473611073669)
--(axis cs:123000,41.364334202901)
--(axis cs:121500,-1.42821689984078)
--(axis cs:120000,-20.5403268396021)
--(axis cs:118500,32.5807223557123)
--(axis cs:117000,-59.0358552308007)
--(axis cs:115500,-1.61073574079182)
--(axis cs:114000,-1.42112629033852)
--(axis cs:112500,-13.7440882901047)
--(axis cs:111000,40.8156523421956)
--(axis cs:109500,16.8275373839232)
--(axis cs:108000,-351.410642595679)
--(axis cs:106500,-21.7555779197252)
--(axis cs:105000,-96.5846262079007)
--(axis cs:103500,-53.1828591034455)
--(axis cs:102000,-37.3313347058584)
--(axis cs:100500,-57.4136489758858)
--(axis cs:99000,-59.7489520393266)
--(axis cs:97500,-34.7323932011376)
--(axis cs:96000,-126.420472771268)
--(axis cs:94500,-92.2927275178669)
--(axis cs:93000,-15.8135225904166)
--(axis cs:91500,-15.657112254193)
--(axis cs:90000,-23.3473279572365)
--(axis cs:88500,-67.5381825303818)
--(axis cs:87000,-0.344133313563475)
--(axis cs:85500,4.58530783114008)
--(axis cs:84000,-13.0113064951641)
--(axis cs:82500,-33.3333392853912)
--(axis cs:81000,-105.58291266818)
--(axis cs:79500,-87.7448137381811)
--(axis cs:78000,-51.0754777941454)
--(axis cs:76500,-155.776372665049)
--(axis cs:75000,-358.314189888841)
--(axis cs:73500,-14.5999628019407)
--(axis cs:72000,-74.2060628845014)
--(axis cs:70500,-124.080573592014)
--(axis cs:69000,-114.229488572931)
--(axis cs:67500,-73.1338066961623)
--(axis cs:66000,-357.779343689977)
--(axis cs:64500,-361.795422657914)
--(axis cs:63000,-70.8386648832254)
--(axis cs:61500,-361.176855154784)
--(axis cs:60000,-362.745570666351)
--(axis cs:58500,-336.934107513545)
--(axis cs:57000,-350.292690653169)
--(axis cs:55500,-348.988069152661)
--(axis cs:54000,-351.877330423651)
--(axis cs:52500,-353.841232948142)
--(axis cs:51000,-353.33041117749)
--(axis cs:49500,-354.103274193304)
--(axis cs:48000,-352.118975733351)
--(axis cs:46500,-352.367341406963)
--(axis cs:45000,-353.628357414562)
--(axis cs:43500,-354.890955640608)
--(axis cs:42000,-362.743921105216)
--(axis cs:40500,-355.893574636941)
--(axis cs:39000,-351.22329388696)
--(axis cs:37500,-349.972597176728)
--(axis cs:36000,-349.30644018507)
--(axis cs:34500,-361.908656147071)
--(axis cs:33000,-353.208550126039)
--(axis cs:31500,-122.73803868141)
--(axis cs:30000,-278.957581108553)
--(axis cs:28500,-69.0337280766362)
--(axis cs:27000,-14.0134033242139)
--(axis cs:25500,-35.5128892433173)
--(axis cs:24000,-68.3735539278349)
--(axis cs:22500,-35.9883435881626)
--(axis cs:21000,-47.8766120102872)
--(axis cs:19500,-33.3377464254946)
--(axis cs:18000,-360.001876928245)
--(axis cs:16500,-15.6663377803636)
--(axis cs:15000,-29.2522824296344)
--(axis cs:13500,6.89371266736077)
--(axis cs:12000,38.4713438841836)
--(axis cs:10500,2.0649900685205)
--(axis cs:9000,-18.6089059872692)
--(axis cs:7500,-420.454743491816)
--(axis cs:6000,-189.450679835103)
--(axis cs:4500,-1645.95919327493)
--(axis cs:3000,-2676.28822967743)
--(axis cs:1500,-4507.78638637634)
--(axis cs:0,-3669.80641544672)
--cycle;

\path [draw=red, fill=red, opacity=0.08, line width=0pt]
(axis cs:0,-4688.94308989199)
--(axis cs:0,-4799.96539625754)
--(axis cs:1500,-4828.95098772542)
--(axis cs:3000,-4696.68938710537)
--(axis cs:4500,-4430.48516591728)
--(axis cs:6000,-4252.97466232024)
--(axis cs:7500,-3937.29942001267)
--(axis cs:9000,-3926.84523136702)
--(axis cs:10500,-3959.58220430015)
--(axis cs:12000,-3867.05136785464)
--(axis cs:13500,-3908.72239661153)
--(axis cs:15000,-3938.18485833491)
--(axis cs:16500,-3864.12555949765)
--(axis cs:18000,-3704.57415556445)
--(axis cs:19500,-3651.11905594669)
--(axis cs:21000,-3352.09239015445)
--(axis cs:22500,-3421.93891450431)
--(axis cs:24000,-3267.38873412798)
--(axis cs:25500,-2956.99839122403)
--(axis cs:27000,-2499.51308998252)
--(axis cs:28500,-2796.83122236405)
--(axis cs:30000,-2062.64151205673)
--(axis cs:31500,-2549.23669486766)
--(axis cs:33000,-1417.42950622372)
--(axis cs:34500,-998.189868505035)
--(axis cs:36000,-1215.49355837466)
--(axis cs:37500,-863.104377006387)
--(axis cs:39000,-513.075749693907)
--(axis cs:40500,-789.781302995558)
--(axis cs:42000,-587.598389143531)
--(axis cs:43500,-671.811512022024)
--(axis cs:45000,-581.661745759703)
--(axis cs:46500,-575.384606762084)
--(axis cs:48000,-798.649704769302)
--(axis cs:49500,-596.150531964606)
--(axis cs:51000,-549.884552752196)
--(axis cs:52500,-641.133938554084)
--(axis cs:54000,-649.168518407603)
--(axis cs:55500,-1016.83440845852)
--(axis cs:57000,-683.973919050272)
--(axis cs:58500,-566.433761753551)
--(axis cs:60000,-675.973339269148)
--(axis cs:61500,-711.292662938507)
--(axis cs:63000,-629.818156412431)
--(axis cs:64500,-517.994719005128)
--(axis cs:66000,-492.77785666438)
--(axis cs:67500,-571.268629218043)
--(axis cs:69000,-459.988866087854)
--(axis cs:70500,-500.073453392457)
--(axis cs:72000,-565.099349291746)
--(axis cs:73500,-523.786815970822)
--(axis cs:75000,-790.704702689409)
--(axis cs:76500,-607.849132255365)
--(axis cs:78000,-731.914964494272)
--(axis cs:79500,-673.851164502237)
--(axis cs:81000,-816.005979769299)
--(axis cs:82500,-529.909170459714)
--(axis cs:84000,-674.758506891768)
--(axis cs:85500,-1539.26819878963)
--(axis cs:87000,-1657.97628904467)
--(axis cs:88500,-494.449075152392)
--(axis cs:90000,-584.678050958695)
--(axis cs:91500,-630.443540477567)
--(axis cs:93000,-640.026154521033)
--(axis cs:94500,-646.946803908296)
--(axis cs:96000,-1779.49968817611)
--(axis cs:97500,-1572.76239259112)
--(axis cs:99000,-1623.81776085666)
--(axis cs:100500,-1638.85342935317)
--(axis cs:102000,-1599.72494572797)
--(axis cs:103500,-1587.88680882817)
--(axis cs:105000,-1630.45515085888)
--(axis cs:106500,-1584.00600710236)
--(axis cs:108000,-1619.41045217241)
--(axis cs:109500,-1617.39649650295)
--(axis cs:111000,-1621.72530534347)
--(axis cs:112500,-1607.58036411403)
--(axis cs:114000,-568.503652004832)
--(axis cs:115500,-1514.14893084547)
--(axis cs:117000,-530.948008586784)
--(axis cs:118500,-715.38494735483)
--(axis cs:120000,-1508.04663764603)
--(axis cs:121500,-1786.69200176349)
--(axis cs:123000,-1659.33455946433)
--(axis cs:124500,-1766.90597768834)
--(axis cs:126000,-1735.38010983608)
--(axis cs:127500,-529.141174418252)
--(axis cs:129000,-1728.81104591888)
--(axis cs:130500,-1720.81001454104)
--(axis cs:132000,-1637.21254162685)
--(axis cs:133500,-1715.02786658748)
--(axis cs:135000,-1705.4389548544)
--(axis cs:136500,-1643.78171665543)
--(axis cs:138000,-1614.22378738642)
--(axis cs:139500,-1729.64872388039)
--(axis cs:141000,-1747.85759231042)
--(axis cs:142500,-1747.14189203283)
--(axis cs:144000,-1628.35235106299)
--(axis cs:145500,-1612.17217929347)
--(axis cs:147000,-1469.60589081122)
--(axis cs:148500,-1605.23119618391)
--(axis cs:150000,-638.531999667496)
--(axis cs:151500,-1665.04994092202)
--(axis cs:153000,-1569.23431586957)
--(axis cs:154500,-1816.03140979021)
--(axis cs:156000,-1588.04502655351)
--(axis cs:157500,-1569.06412194839)
--(axis cs:159000,-1631.78588670406)
--(axis cs:160500,-1567.49023876693)
--(axis cs:162000,-1683.90874673004)
--(axis cs:163500,-1515.64438682777)
--(axis cs:165000,-1610.43065179602)
--(axis cs:166500,-1584.79420830842)
--(axis cs:168000,-1631.36425556402)
--(axis cs:169500,-1810.31174075038)
--(axis cs:171000,-1557.89829645625)
--(axis cs:172500,-1617.92366936025)
--(axis cs:174000,-1655.98709067994)
--(axis cs:175500,-1553.3909755032)
--(axis cs:177000,-1682.2408921724)
--(axis cs:178500,-1783.50814580208)
--(axis cs:180000,-1905.56746074208)
--(axis cs:181500,-811.8376251251)
--(axis cs:183000,-656.847736654856)
--(axis cs:184500,-1081.21663325878)
--(axis cs:186000,-545.511613271117)
--(axis cs:187500,-548.337685254055)
--(axis cs:189000,-699.388048853099)
--(axis cs:190500,-720.127404579414)
--(axis cs:192000,-702.949172504667)
--(axis cs:193500,-682.702055169958)
--(axis cs:195000,-903.00896461504)
--(axis cs:196500,-942.003126380241)
--(axis cs:198000,-774.094139896541)
--(axis cs:199500,-622.029292377037)
--(axis cs:201000,-883.1563768528)
--(axis cs:202500,-791.635735234982)
--(axis cs:204000,-607.261035358062)
--(axis cs:205500,-710.498031095588)
--(axis cs:207000,-832.593035976424)
--(axis cs:208500,-952.226017388408)
--(axis cs:210000,-865.744565636866)
--(axis cs:211500,-927.656867471126)
--(axis cs:213000,-404.331536145471)
--(axis cs:214500,-619.377666463441)
--(axis cs:216000,-572.736557186439)
--(axis cs:217500,-800.928807689818)
--(axis cs:219000,-441.617110261132)
--(axis cs:220500,-1569.51837929013)
--(axis cs:222000,-519.041133532579)
--(axis cs:223500,-409.553635121744)
--(axis cs:225000,-805.087652208169)
--(axis cs:226500,-476.879443488918)
--(axis cs:228000,-466.799697199016)
--(axis cs:229500,-589.201705005505)
--(axis cs:231000,-721.411770459179)
--(axis cs:232500,-601.675701228511)
--(axis cs:234000,-1082.64767125901)
--(axis cs:235500,-1100.31343999983)
--(axis cs:237000,-808.289311565492)
--(axis cs:238500,-529.247918411606)
--(axis cs:240000,-1198.34899980617)
--(axis cs:241500,-411.686224845681)
--(axis cs:243000,-449.504331463472)
--(axis cs:244500,-820.420696377412)
--(axis cs:246000,-720.903426646047)
--(axis cs:247500,-756.012207951694)
--(axis cs:249000,-499.996380026899)
--(axis cs:249000,-350.401763321563)
--(axis cs:249000,-350.401763321563)
--(axis cs:247500,-336.657940882853)
--(axis cs:246000,-302.009873016661)
--(axis cs:244500,-384.592255217029)
--(axis cs:243000,-356.989488007001)
--(axis cs:241500,-371.99888768982)
--(axis cs:240000,-152.725726529271)
--(axis cs:238500,-331.909454642994)
--(axis cs:237000,-293.55266697021)
--(axis cs:235500,-350.114618180878)
--(axis cs:234000,-333.459711362094)
--(axis cs:232500,-305.778954408304)
--(axis cs:231000,-283.118817277054)
--(axis cs:229500,-336.665672132585)
--(axis cs:228000,-360.895440058771)
--(axis cs:226500,-373.635121607092)
--(axis cs:225000,-293.911138753406)
--(axis cs:223500,-371.772737119358)
--(axis cs:222000,-339.461670590304)
--(axis cs:220500,-2.12472172200307)
--(axis cs:219000,-362.823124094192)
--(axis cs:217500,-297.179656843487)
--(axis cs:216000,-355.87506142757)
--(axis cs:214500,-338.907876771582)
--(axis cs:213000,-372.070300227942)
--(axis cs:211500,-295.075471737753)
--(axis cs:210000,-344.228263283225)
--(axis cs:208500,-330.020837319913)
--(axis cs:207000,-302.600477622436)
--(axis cs:205500,-294.528692204843)
--(axis cs:204000,-372.784900953674)
--(axis cs:202500,-361.211364868792)
--(axis cs:201000,-374.024343764034)
--(axis cs:199500,-383.226600107624)
--(axis cs:198000,-378.195806457318)
--(axis cs:196500,-391.916705720215)
--(axis cs:195000,-332.679383271597)
--(axis cs:193500,-317.116508928983)
--(axis cs:192000,-390.337767136639)
--(axis cs:190500,-296.418190668035)
--(axis cs:189000,-344.736064746398)
--(axis cs:187500,-350.878966111246)
--(axis cs:186000,-348.06602463225)
--(axis cs:184500,-341.626336935231)
--(axis cs:183000,-314.547938082113)
--(axis cs:181500,-283.127390705523)
--(axis cs:180000,-100.205374618823)
--(axis cs:178500,-155.793591074543)
--(axis cs:177000,-77.7128724036576)
--(axis cs:175500,33.6358135241987)
--(axis cs:174000,-20.6486122617215)
--(axis cs:172500,20.1659567283023)
--(axis cs:171000,51.9458754678898)
--(axis cs:169500,-135.574261385455)
--(axis cs:168000,-60.439312363284)
--(axis cs:166500,46.7754037762055)
--(axis cs:165000,25.1416009225402)
--(axis cs:163500,55.8054647952608)
--(axis cs:162000,-94.9523066182462)
--(axis cs:160500,76.1595296099375)
--(axis cs:159000,-9.51037213140535)
--(axis cs:157500,-10.5280651539861)
--(axis cs:156000,51.9471384342272)
--(axis cs:154500,-133.069394917554)
--(axis cs:153000,78.6962654483386)
--(axis cs:151500,-40.3876639960552)
--(axis cs:150000,-339.460621739502)
--(axis cs:148500,31.8932553503415)
--(axis cs:147000,-21.4850265032624)
--(axis cs:145500,13.5011165563515)
--(axis cs:144000,2.99174889760991)
--(axis cs:142500,-120.450790918222)
--(axis cs:141000,-148.555896924817)
--(axis cs:139500,-116.451183069337)
--(axis cs:138000,13.7324664974044)
--(axis cs:136500,-32.3862263285337)
--(axis cs:135000,-96.3356101984394)
--(axis cs:133500,-87.4560478976066)
--(axis cs:132000,-32.5886197268294)
--(axis cs:130500,-106.134961462023)
--(axis cs:129000,-96.0337763261325)
--(axis cs:127500,-375.341943177701)
--(axis cs:126000,-64.9474062981492)
--(axis cs:124500,-143.489902653032)
--(axis cs:123000,-49.8772056431131)
--(axis cs:121500,-109.257593137365)
--(axis cs:120000,50.5420336863881)
--(axis cs:118500,-367.87950400964)
--(axis cs:117000,-345.858408450143)
--(axis cs:115500,57.6155920371672)
--(axis cs:114000,-323.587776026656)
--(axis cs:112500,23.7669813762924)
--(axis cs:111000,3.40003521776282)
--(axis cs:109500,4.42085366315109)
--(axis cs:108000,6.93115640277733)
--(axis cs:106500,60.2150004635848)
--(axis cs:105000,-67.6079125351935)
--(axis cs:103500,64.0795521580893)
--(axis cs:102000,33.448952815659)
--(axis cs:100500,-6.46950228891285)
--(axis cs:99000,-75.6569477930482)
--(axis cs:97500,56.8331150568167)
--(axis cs:96000,-180.010525857972)
--(axis cs:94500,-329.682893887688)
--(axis cs:93000,-329.542142976995)
--(axis cs:91500,-345.872879669979)
--(axis cs:90000,-333.050077395152)
--(axis cs:88500,-353.145116863059)
--(axis cs:87000,-56.0328637955439)
--(axis cs:85500,-28.0949768574204)
--(axis cs:84000,-275.377165489226)
--(axis cs:82500,-326.956864474355)
--(axis cs:81000,-322.3016439218)
--(axis cs:79500,-302.78303567657)
--(axis cs:78000,-302.983973612243)
--(axis cs:76500,-379.787514012522)
--(axis cs:75000,-322.280651853419)
--(axis cs:73500,-385.129162889376)
--(axis cs:72000,-369.92211749432)
--(axis cs:70500,-361.730889056264)
--(axis cs:69000,-372.305187750636)
--(axis cs:67500,-369.421301847955)
--(axis cs:66000,-366.112281442855)
--(axis cs:64500,-334.695976735398)
--(axis cs:63000,-331.404136807269)
--(axis cs:61500,-349.378587086622)
--(axis cs:60000,-361.949818999136)
--(axis cs:58500,-358.808757934115)
--(axis cs:57000,-275.97797080262)
--(axis cs:55500,-243.083442541196)
--(axis cs:54000,-290.628499445545)
--(axis cs:52500,-293.870972128845)
--(axis cs:51000,-366.735608149728)
--(axis cs:49500,-312.98094140594)
--(axis cs:48000,-270.135573200509)
--(axis cs:46500,-339.016432379661)
--(axis cs:45000,-344.033214288193)
--(axis cs:43500,-325.784433919508)
--(axis cs:42000,-343.29766871541)
--(axis cs:40500,-328.683381235603)
--(axis cs:39000,-369.464348748114)
--(axis cs:37500,-382.528049910216)
--(axis cs:36000,-262.24620832372)
--(axis cs:34500,-376.790051670691)
--(axis cs:33000,-508.632231274048)
--(axis cs:31500,-641.079537756118)
--(axis cs:30000,-403.684586106218)
--(axis cs:28500,-969.751537555489)
--(axis cs:27000,-644.215432260031)
--(axis cs:25500,-988.478229807207)
--(axis cs:24000,-1364.9146806997)
--(axis cs:22500,-1540.1143957995)
--(axis cs:21000,-1686.91033638077)
--(axis cs:19500,-2213.56145402599)
--(axis cs:18000,-2240.41752610197)
--(axis cs:16500,-2419.06978762328)
--(axis cs:15000,-3034.02234429975)
--(axis cs:13500,-3348.33125134765)
--(axis cs:12000,-3522.47977227914)
--(axis cs:10500,-3809.34350290094)
--(axis cs:9000,-3779.62403879269)
--(axis cs:7500,-3795.6680704448)
--(axis cs:6000,-3906.42425928447)
--(axis cs:4500,-4092.9766456565)
--(axis cs:3000,-4442.66951557244)
--(axis cs:1500,-4446.96335694245)
--(axis cs:0,-4688.94308989199)
--cycle;

\path [draw=color1, fill=color1, opacity=0.08, line width=0pt]
(axis cs:0,-4688.13382047947)
--(axis cs:0,-4785.04578953523)
--(axis cs:1500,-4348.11911801485)
--(axis cs:3000,-3838.64621954452)
--(axis cs:4500,-3836.50664139475)
--(axis cs:6000,-3477.56232119729)
--(axis cs:7500,-3135.02097180699)
--(axis cs:9000,-3069.13196686507)
--(axis cs:10500,-2793.16320925913)
--(axis cs:12000,-2862.02494698564)
--(axis cs:13500,-2583.1719164641)
--(axis cs:15000,-2401.58546671262)
--(axis cs:16500,-2197.8426655302)
--(axis cs:18000,-2200.36491396689)
--(axis cs:19500,-2178.83619042459)
--(axis cs:21000,-2128.94650250105)
--(axis cs:22500,-2413.23020395857)
--(axis cs:24000,-2263.65242304741)
--(axis cs:25500,-2171.90108591998)
--(axis cs:27000,-2423.21730666953)
--(axis cs:28500,-2368.60666537261)
--(axis cs:30000,-2392.34446342742)
--(axis cs:31500,-2341.36461781332)
--(axis cs:33000,-2171.17656919271)
--(axis cs:34500,-2116.75918934675)
--(axis cs:36000,-2096.13232174734)
--(axis cs:37500,-2085.22248557011)
--(axis cs:39000,-2095.76386254236)
--(axis cs:40500,-2319.22584635008)
--(axis cs:42000,-2125.07979589799)
--(axis cs:43500,-2192.43374018556)
--(axis cs:45000,-2145.43717263411)
--(axis cs:46500,-2224.1937821652)
--(axis cs:48000,-2152.82625495247)
--(axis cs:49500,-2154.46243892114)
--(axis cs:51000,-2168.29907154182)
--(axis cs:52500,-2244.18280709955)
--(axis cs:54000,-2207.62771174922)
--(axis cs:55500,-2213.67997071889)
--(axis cs:57000,-2212.09642591072)
--(axis cs:58500,-2179.54809354421)
--(axis cs:60000,-2182.53367705924)
--(axis cs:61500,-2143.44640117037)
--(axis cs:63000,-2177.89653012654)
--(axis cs:64500,-2105.65377491339)
--(axis cs:66000,-2148.67439378046)
--(axis cs:67500,-2101.96349756245)
--(axis cs:69000,-2226.4527210871)
--(axis cs:70500,-2244.4630539448)
--(axis cs:72000,-2304.07831415395)
--(axis cs:73500,-2139.84227200882)
--(axis cs:75000,-2267.46333943268)
--(axis cs:76500,-2206.90614730808)
--(axis cs:78000,-2170.05066628006)
--(axis cs:79500,-2086.89331497283)
--(axis cs:81000,-2121.4396582831)
--(axis cs:82500,-2165.20920504986)
--(axis cs:84000,-2128.0863816079)
--(axis cs:85500,-2220.16086670819)
--(axis cs:87000,-2132.89788413134)
--(axis cs:88500,-2137.29671556855)
--(axis cs:90000,-2177.3057364438)
--(axis cs:91500,-2200.01430602197)
--(axis cs:93000,-2179.67402982189)
--(axis cs:94500,-2151.46851898095)
--(axis cs:96000,-2137.50503582246)
--(axis cs:97500,-2168.21210099174)
--(axis cs:99000,-2197.64012039539)
--(axis cs:100500,-2140.9927981724)
--(axis cs:102000,-2171.73266221848)
--(axis cs:103500,-2216.44030012023)
--(axis cs:105000,-2098.35072228356)
--(axis cs:106500,-2136.57573005208)
--(axis cs:108000,-2081.20638353657)
--(axis cs:109500,-2112.97293909759)
--(axis cs:111000,-2093.37451452971)
--(axis cs:112500,-2302.73705821037)
--(axis cs:114000,-2110.40962130654)
--(axis cs:115500,-2122.61128518965)
--(axis cs:117000,-2142.82880709206)
--(axis cs:118500,-2164.17616788437)
--(axis cs:120000,-2099.66874425724)
--(axis cs:121500,-2210.60445680874)
--(axis cs:123000,-2088.69350885294)
--(axis cs:124500,-2137.01222007326)
--(axis cs:126000,-2267.49652733259)
--(axis cs:127500,-2117.44849371732)
--(axis cs:129000,-2154.99138718414)
--(axis cs:130500,-2288.25111136993)
--(axis cs:132000,-2339.33773236511)
--(axis cs:133500,-2157.044193426)
--(axis cs:135000,-2219.3987741125)
--(axis cs:136500,-2132.52461702373)
--(axis cs:138000,-2108.63818403351)
--(axis cs:139500,-2176.89496221599)
--(axis cs:141000,-2180.1513352285)
--(axis cs:142500,-2340.32773465161)
--(axis cs:144000,-2122.55279520976)
--(axis cs:145500,-2100.68085108677)
--(axis cs:147000,-2149.93064112898)
--(axis cs:148500,-2136.20837703254)
--(axis cs:150000,-2117.87363681069)
--(axis cs:151500,-2097.99473702177)
--(axis cs:153000,-2232.97963018775)
--(axis cs:154500,-2198.73255426477)
--(axis cs:156000,-2148.95059084471)
--(axis cs:157500,-2103.74026866218)
--(axis cs:159000,-2110.25894585401)
--(axis cs:160500,-2323.47009530324)
--(axis cs:162000,-2183.6347264125)
--(axis cs:163500,-2239.66053766133)
--(axis cs:165000,-2149.95634469463)
--(axis cs:166500,-2088.00942802305)
--(axis cs:168000,-2076.36353790238)
--(axis cs:169500,-2080.16117132003)
--(axis cs:171000,-2164.71224065045)
--(axis cs:172500,-2113.23820860154)
--(axis cs:174000,-2142.90860329182)
--(axis cs:175500,-2095.49524363393)
--(axis cs:177000,-2086.3868107935)
--(axis cs:178500,-2144.81105558905)
--(axis cs:180000,-2147.61207427693)
--(axis cs:181500,-2132.37464311738)
--(axis cs:183000,-2126.71304982416)
--(axis cs:184500,-2200.92352479668)
--(axis cs:186000,-2099.17567598159)
--(axis cs:187500,-2130.08997422271)
--(axis cs:189000,-2133.804281125)
--(axis cs:190500,-2123.49889879726)
--(axis cs:192000,-2157.75749899971)
--(axis cs:193500,-2115.96697672032)
--(axis cs:195000,-2181.81801917412)
--(axis cs:196500,-2198.72369231172)
--(axis cs:198000,-2095.6627680425)
--(axis cs:199500,-2125.01933423723)
--(axis cs:201000,-2104.9248542607)
--(axis cs:202500,-2110.42667105348)
--(axis cs:204000,-2127.62767967839)
--(axis cs:205500,-2132.16663059104)
--(axis cs:207000,-2148.73692859648)
--(axis cs:208500,-2381.1883309936)
--(axis cs:210000,-2501.15914102562)
--(axis cs:211500,-2455.59464774176)
--(axis cs:213000,-2135.80443783354)
--(axis cs:214500,-2241.8293577249)
--(axis cs:216000,-2218.22334799421)
--(axis cs:217500,-2215.53925756761)
--(axis cs:219000,-2210.99831653779)
--(axis cs:220500,-2169.76938097358)
--(axis cs:222000,-2104.31132711784)
--(axis cs:223500,-2150.20511148368)
--(axis cs:225000,-2204.4494502581)
--(axis cs:226500,-2311.05810643014)
--(axis cs:228000,-2149.12350316031)
--(axis cs:229500,-2149.21752759709)
--(axis cs:231000,-2139.1068010411)
--(axis cs:232500,-2117.558570468)
--(axis cs:234000,-2136.41438611265)
--(axis cs:235500,-2130.62909252324)
--(axis cs:237000,-2177.62802645464)
--(axis cs:238500,-2115.21253564653)
--(axis cs:240000,-2135.96477072123)
--(axis cs:241500,-2273.78521466736)
--(axis cs:243000,-2246.15715824312)
--(axis cs:244500,-2231.24876379358)
--(axis cs:246000,-2135.96945676104)
--(axis cs:247500,-2137.56759178794)
--(axis cs:249000,-2208.00180516539)
--(axis cs:249000,-165.103969203706)
--(axis cs:249000,-165.103969203706)
--(axis cs:247500,-114.015341055248)
--(axis cs:246000,-137.511322880556)
--(axis cs:244500,-193.557643456639)
--(axis cs:243000,-214.509665751043)
--(axis cs:241500,-246.677022350762)
--(axis cs:240000,-65.4044365054067)
--(axis cs:238500,-47.8647761288737)
--(axis cs:237000,-142.083608321747)
--(axis cs:235500,-120.09774041899)
--(axis cs:234000,-105.901834087627)
--(axis cs:232500,-90.0376765638403)
--(axis cs:231000,-44.5615467453695)
--(axis cs:229500,-105.579943697193)
--(axis cs:228000,-100.04781016416)
--(axis cs:226500,-337.963599453804)
--(axis cs:225000,-202.386559528362)
--(axis cs:223500,-140.24315036024)
--(axis cs:222000,-78.8557478943208)
--(axis cs:220500,-194.183092890496)
--(axis cs:219000,-191.575678505849)
--(axis cs:217500,-178.769730515902)
--(axis cs:216000,-244.656791847761)
--(axis cs:214500,-246.859993142721)
--(axis cs:213000,-129.779012148341)
--(axis cs:211500,-329.435665279343)
--(axis cs:210000,-216.264367039841)
--(axis cs:208500,-242.119341420138)
--(axis cs:207000,-154.028523675997)
--(axis cs:205500,-125.515029182778)
--(axis cs:204000,-88.2475910167013)
--(axis cs:202500,-71.8035951139611)
--(axis cs:201000,-76.4196223844473)
--(axis cs:199500,-69.7293248445624)
--(axis cs:198000,-61.0021950567848)
--(axis cs:196500,-171.5532559201)
--(axis cs:195000,-123.276088541293)
--(axis cs:193500,-89.5906001663661)
--(axis cs:192000,-44.029276305047)
--(axis cs:190500,-86.3418864648968)
--(axis cs:189000,-111.875648257794)
--(axis cs:187500,-121.613773898879)
--(axis cs:186000,-53.0679280581503)
--(axis cs:184500,-178.488508816181)
--(axis cs:183000,-125.25590506519)
--(axis cs:181500,-69.4346726898002)
--(axis cs:180000,-97.3039346227588)
--(axis cs:178500,-139.752038803701)
--(axis cs:177000,-36.6871841697427)
--(axis cs:175500,-59.3131313212366)
--(axis cs:174000,-108.711911647834)
--(axis cs:172500,-11.6281103943768)
--(axis cs:171000,-80.8036935599046)
--(axis cs:169500,-23.4384972108019)
--(axis cs:168000,-20.0482515279541)
--(axis cs:166500,-20.1269416061205)
--(axis cs:165000,-113.255512693072)
--(axis cs:163500,-176.796579745125)
--(axis cs:162000,-137.735898105201)
--(axis cs:160500,-197.736376412172)
--(axis cs:159000,-89.8851602096165)
--(axis cs:157500,-76.7310504717906)
--(axis cs:156000,-125.243248711886)
--(axis cs:154500,-182.911407787889)
--(axis cs:153000,-176.959513574543)
--(axis cs:151500,-53.1589309698767)
--(axis cs:150000,-57.6548116338583)
--(axis cs:148500,-70.84665220752)
--(axis cs:147000,-124.69323781072)
--(axis cs:145500,-57.1359808038718)
--(axis cs:144000,-32.2568374873658)
--(axis cs:142500,-397.391661653701)
--(axis cs:141000,-129.863172564827)
--(axis cs:139500,-137.170585508737)
--(axis cs:138000,-61.4480389930604)
--(axis cs:136500,-74.9403357298822)
--(axis cs:135000,-160.873413561966)
--(axis cs:133500,-134.074934692484)
--(axis cs:132000,-221.530090586733)
--(axis cs:130500,-174.294361776217)
--(axis cs:129000,-107.431479874695)
--(axis cs:127500,-28.9713069001589)
--(axis cs:126000,-235.115120971359)
--(axis cs:124500,-109.852083633294)
--(axis cs:123000,-36.3232329491975)
--(axis cs:121500,-175.080287014056)
--(axis cs:120000,-26.3370165658271)
--(axis cs:118500,-139.68167443245)
--(axis cs:117000,-63.8760836741649)
--(axis cs:115500,-80.51774000373)
--(axis cs:114000,-55.4067073625417)
--(axis cs:112500,-289.202796474729)
--(axis cs:111000,-50.795913907004)
--(axis cs:109500,-45.8155041468435)
--(axis cs:108000,-29.4187548818923)
--(axis cs:106500,-41.7419968696679)
--(axis cs:105000,-46.716384364925)
--(axis cs:103500,-215.829545302669)
--(axis cs:102000,-165.279629229039)
--(axis cs:100500,-84.4009976093407)
--(axis cs:99000,-177.326605547063)
--(axis cs:97500,-175.393440767491)
--(axis cs:96000,-130.439320829836)
--(axis cs:94500,-137.097428728932)
--(axis cs:93000,-155.584840342863)
--(axis cs:91500,-222.912755425958)
--(axis cs:90000,-146.488008955572)
--(axis cs:88500,-84.58493018951)
--(axis cs:87000,-126.627954607214)
--(axis cs:85500,-147.769280214764)
--(axis cs:84000,-52.3390208053306)
--(axis cs:82500,-99.7922881822196)
--(axis cs:81000,-31.4609193658011)
--(axis cs:79500,-41.2573717918524)
--(axis cs:78000,-125.386875534891)
--(axis cs:76500,-151.136818762815)
--(axis cs:75000,-180.454715876159)
--(axis cs:73500,-55.2233468944646)
--(axis cs:72000,-204.74631074729)
--(axis cs:70500,-278.77300974516)
--(axis cs:69000,-257.603091770568)
--(axis cs:67500,-60.0587829014098)
--(axis cs:66000,-109.623868148288)
--(axis cs:64500,-78.3235320920209)
--(axis cs:63000,-188.202890107312)
--(axis cs:61500,-85.8583721742084)
--(axis cs:60000,-136.746329572478)
--(axis cs:58500,-161.151212485503)
--(axis cs:57000,-175.735647366027)
--(axis cs:55500,-211.725172606009)
--(axis cs:54000,-224.416157254993)
--(axis cs:52500,-214.206661043811)
--(axis cs:51000,-117.942829521713)
--(axis cs:49500,-143.523386188841)
--(axis cs:48000,-128.845011388516)
--(axis cs:46500,-227.591167896931)
--(axis cs:45000,-36.5016304680382)
--(axis cs:43500,-167.531319399948)
--(axis cs:42000,-25.6075839996215)
--(axis cs:40500,-228.351540944648)
--(axis cs:39000,-26.9876886777611)
--(axis cs:37500,-25.5701773466826)
--(axis cs:36000,-48.7725634644056)
--(axis cs:34500,-86.1687644699725)
--(axis cs:33000,-134.871056653458)
--(axis cs:31500,-208.823037608593)
--(axis cs:30000,-262.041716312503)
--(axis cs:28500,-373.6122866259)
--(axis cs:27000,-385.950720228369)
--(axis cs:25500,-100.607473952408)
--(axis cs:24000,-254.971001147861)
--(axis cs:22500,-222.174632197707)
--(axis cs:21000,-93.0425486942125)
--(axis cs:19500,-186.409365448228)
--(axis cs:18000,-163.550769606804)
--(axis cs:16500,-257.651160377774)
--(axis cs:15000,-494.916780924584)
--(axis cs:13500,-811.404769609701)
--(axis cs:12000,-976.631009174631)
--(axis cs:10500,-1264.8586839033)
--(axis cs:9000,-1635.11746509109)
--(axis cs:7500,-1703.80140960619)
--(axis cs:6000,-2127.22133608308)
--(axis cs:4500,-2810.57724620203)
--(axis cs:3000,-3549.57865408715)
--(axis cs:1500,-3985.63437413486)
--(axis cs:0,-4688.13382047947)
--cycle;

\addplot [semithick, color2]
table {%
	1 -4042.23303231735
	1500 -4575.22192312025
	3000 -2968.94364701417
	4500 -2372.63674579634
	6000 -681.205305440859
	7500 -1128.37814341986
	9000 -752.924122786873
	10500 -742.141931124265
	12000 -690.731178085956
	13500 -665.274784965065
	15000 -658.801273586371
	16500 -640.787819668923
	18000 -366.324470193007
	19500 -629.904752955891
	21000 -611.883985725837
	22500 -625.9351972443
	24000 -608.95109402366
	25500 -627.263969977129
	27000 -644.413822229754
	28500 -597.755008275403
	30000 -456.476170420725
	31500 -561.022369990504
	33000 -381.683764306046
	34500 -368.493966726707
	36000 -381.437642133479
	37500 -380.679903042523
	39000 -381.28873201397
	40500 -385.52218216892
	42000 -370.354429764387
	43500 -384.454275683958
	45000 -383.958729127849
	46500 -384.74268687937
	48000 -383.248889937153
	49500 -383.211586913821
	51000 -382.45172128792
	52500 -385.502563056782
	54000 -384.810137473843
	55500 -382.11322950966
	57000 -381.449608488827
	58500 -396.945705411974
	60000 -371.768457238125
	61500 -371.208330428928
	63000 -602.14337788626
	64500 -371.241513826969
	66000 -367.859977606936
	67500 -599.722630923457
	69000 -560.066351975917
	70500 -558.538513274845
	72000 -599.572829318903
	73500 -646.078892700534
	75000 -365.896520282001
	76500 -533.09781234648
	78000 -621.740572761884
	79500 -584.256030747052
	81000 -569.52701029179
	82500 -626.137378504234
	84000 -640.396139694999
	85500 -658.778442734276
	87000 -657.898235853765
	88500 -600.401282815286
	90000 -638.440473209294
	91500 -642.73620642464
	93000 -642.866590460148
	94500 -587.39409799866
	96000 -561.157844037464
	97500 -636.68376964538
	99000 -615.024432740066
	100500 -620.611333803424
	102000 -634.594786911118
	103500 -622.361227787494
	105000 -591.464910556645
	106500 -637.971995781842
	108000 -382.207689862475
	109500 -677.117126993778
	111000 -699.118951241216
	112500 -656.963941702635
	114000 -663.956697102914
	115500 -664.352445412169
	117000 -620.735949736966
	118500 -689.204688340618
	120000 -647.777995926453
	121500 -663.653905631381
	123000 -698.969686093789
	124500 -661.815543755589
	126000 -669.096623226096
	127500 -664.777508825829
	129000 -683.294931897066
	130500 -678.308043335053
	132000 -677.021048216912
	133500 -675.164448716072
	135000 -655.748634835992
	136500 -520.605426918134
	138000 -655.764666094392
	139500 -659.188126127441
	141000 -626.322725969868
	142500 -689.256459364176
	144000 -673.472199581343
	145500 -630.391348442875
	147000 -681.798695448635
	148500 -643.190516966704
	150000 -692.951325641989
	151500 -689.920229170998
	153000 -668.586238597464
	154500 -626.875453739348
	156000 -640.055335751159
	157500 -659.366806583034
	159000 -706.826895415307
	160500 -704.403427598064
	162000 -726.200813765451
	163500 -688.058655489641
	165000 -727.213073694923
	166500 -731.250774116854
	168000 -633.600720802043
	169500 -370.356255084961
	171000 -368.297698161932
	172500 -640.967606878393
	174000 -671.424247180591
	175500 -677.312311386063
	177000 -694.312114315991
	178500 -668.927216437215
	180000 -689.857404060034
	181500 -677.731705150414
	183000 -693.124586971059
	184500 -731.269930318878
	186000 -367.533381847147
	187500 -665.214982118422
	189000 -371.78592731383
	190500 -367.71863120949
	192000 -409.878973149612
	193500 -590.094962719898
	195000 -590.206663186785
	196500 -714.686558948285
	198000 -680.091455198457
	199500 -696.099733518028
	201000 -611.875001839057
	202500 -688.839356612229
	204000 -736.13898988312
	205500 -681.683635477968
	207000 -616.249368852984
	208500 -664.421058386007
	210000 -635.472418838109
	211500 -690.301547351171
	213000 -659.857072675664
	214500 -681.21296387266
	216000 -565.250884018346
	217500 -371.601320113969
	219000 -656.223040268603
	220500 -374.181203099345
	222000 -548.502686889528
	223500 -371.402602473764
	225000 -656.158822446481
	226500 -370.487106592102
	228000 -635.959216152048
	229500 -371.971854228894
	231000 -661.410437919343
	232500 -694.714757702612
	234000 -717.468660029821
	235500 -720.944790881881
	237000 -370.966237604335
	238500 -372.250536041266
	240000 -633.213940240346
	241500 -732.611374607684
	243000 -578.211685863784
	244500 -691.807177129945
	246000 -636.462246781704
	247500 -371.961234180803
	249000 -604.372135715668
};
\addplot [semithick, red]
table {%
	1 -4744.45424307476
	1500 -4637.95717233394
	3000 -4569.6794513389
	4500 -4261.73090578689
	6000 -4079.69946080235
	7500 -3866.48374522873
	9000 -3853.23463507986
	10500 -3884.46285360055
	12000 -3694.76557006689
	13500 -3628.52682397959
	15000 -3486.10360131733
	16500 -3141.59767356046
	18000 -2972.49584083321
	19500 -2932.34025498634
	21000 -2519.50136326761
	22500 -2481.02665515191
	24000 -2316.15170741384
	25500 -1972.73831051562
	27000 -1571.86426112128
	28500 -1883.29137995977
	30000 -1233.16304908147
	31500 -1595.15811631189
	33000 -963.030868748885
	34500 -687.489960087863
	36000 -738.869883349189
	37500 -622.816213458301
	39000 -441.27004922101
	40500 -559.232342115581
	42000 -465.448028929471
	43500 -498.797972970766
	45000 -462.847480023948
	46500 -457.200519570872
	48000 -534.392638984905
	49500 -454.565736685273
	51000 -458.310080450962
	52500 -467.502455341464
	54000 -469.898508926574
	55500 -629.958925499857
	57000 -479.975944926446
	58500 -462.621259843833
	60000 -518.961579134142
	61500 -530.335625012564
	63000 -480.61114660985
	64500 -426.345347870263
	66000 -429.445069053617
	67500 -470.344965532999
	69000 -416.147026919245
	70500 -430.90217122436
	72000 -467.510733393033
	73500 -454.457989430099
	75000 -556.492677271414
	76500 -493.818323133944
	78000 -517.449469053257
	79500 -488.317100089403
	81000 -569.153811845549
	82500 -428.433017467035
	84000 -475.067836190497
	85500 -783.681587823524
	87000 -857.004576420108
	88500 -423.797096007726
	90000 -458.864064176923
	91500 -488.158210073773
	93000 -484.784148749014
	94500 -488.314848897992
	96000 -979.75510701704
	97500 -757.964638767152
	99000 -849.737354324852
	100500 -822.66146582104
	102000 -783.137996456155
	103500 -761.903628335042
	105000 -849.031531697037
	106500 -761.895503319386
	108000 -806.239647884817
	109500 -806.487821419902
	111000 -809.162635062852
	112500 -791.90669136887
	114000 -446.045714015744
	115500 -728.26666940415
	117000 -438.403208518464
	118500 -541.632225682235
	120000 -728.752301979823
	121500 -947.974797450426
	123000 -854.605882553721
	124500 -955.197940170687
	126000 -900.163758067114
	127500 -452.241558797977
	129000 -912.422411122507
	130500 -913.472488001531
	132000 -834.900580676839
	133500 -901.241957242545
	135000 -900.887282526419
	136500 -838.083971491983
	138000 -800.24566044451
	139500 -923.049953474865
	141000 -948.206744617617
	142500 -933.796341475526
	144000 -812.680301082688
	145500 -799.335531368562
	147000 -745.545458657242
	148500 -786.668970416784
	150000 -488.996310703499
	151500 -852.718802459037
	153000 -745.269025210616
	154500 -974.550402353881
	156000 -768.048944059641
	157500 -789.796093551189
	159000 -820.648129417731
	160500 -745.665354578497
	162000 -889.430526674141
	163500 -729.919461016254
	165000 -792.644525436741
	166500 -769.009402266105
	168000 -845.90178396365
	169500 -972.943001067917
	171000 -752.976210494179
	172500 -798.878856315976
	174000 -838.317851470832
	175500 -759.8775809895
	177000 -879.976882288028
	178500 -969.65086843831
	180000 -1002.88641768045
	181500 -547.482507915311
	183000 -485.697837368485
	184500 -711.421485097003
	186000 -446.788818951684
	187500 -449.608325682651
	189000 -522.062056799748
	190500 -508.272797623725
	192000 -546.643469820653
	193500 -499.90928204947
	195000 -617.844173943319
	196500 -666.959916050228
	198000 -576.144973176929
	199500 -502.62794624233
	201000 -628.590360308417
	202500 -576.423550051887
	204000 -490.022968155868
	205500 -502.513361650216
	207000 -567.59675679943
	208500 -641.123427354161
	210000 -604.986414460046
	211500 -611.36616960444
	213000 -388.200918186707
	214500 -479.142771617512
	216000 -464.305809307004
	217500 -549.054232266653
	219000 -402.220117177662
	220500 -785.821550506066
	222000 -429.251402061441
	223500 -390.663186120551
	225000 -549.499395480788
	226500 -425.257282548005
	228000 -413.847568628893
	229500 -462.933688569045
	231000 -502.265293868117
	232500 -453.727327818407
	234000 -708.05369131055
	235500 -725.214029090355
	237000 -550.920989267851
	238500 -430.5786865273
	240000 -675.537363167721
	241500 -391.84255626775
	243000 -403.246909735237
	244500 -602.506475797221
	246000 -511.456649831354
	247500 -546.335074417273
	249000 -425.199071674231
};
\addplot [semithick, color1]
table {
	1 -4736.58980500735
	1500 -4166.87674607486
	3000 -3694.11243681584
	4500 -3323.54194379839
	6000 -2802.39182864018
	7500 -2419.41119070659
	9000 -2352.12471597808
	10500 -2029.01094658121
	12000 -1919.32797808013
	13500 -1697.2883430369
	15000 -1448.2511238186
	16500 -1227.74691295398
	18000 -1181.95784178685
	19500 -1182.62277793641
	21000 -1110.99452559763
	22500 -1317.70241807814
	24000 -1259.31171209764
	25500 -1136.25427993619
	27000 -1404.58401344895
	28500 -1371.10947599925
	30000 -1327.19308986996
	31500 -1275.09382771096
	33000 -1153.02381292309
	34500 -1101.46397690836
	36000 -1072.45244260587
	37500 -1055.3963314584
	39000 -1061.37577561006
	40500 -1273.78869364736
	42000 -1075.34368994881
	43500 -1179.98252979275
	45000 -1090.96940155107
	46500 -1225.89247503107
	48000 -1140.83563317049
	49500 -1148.99291255499
	51000 -1143.12095053176
	52500 -1229.19473407168
	54000 -1216.0219345021
	55500 -1212.70257166245
	57000 -1193.91603663837
	58500 -1170.34965301486
	60000 -1159.64000331586
	61500 -1114.65238667229
	63000 -1183.04971011692
	64500 -1091.98865350271
	66000 -1129.14913096437
	67500 -1081.01114023193
	69000 -1242.02790642883
	70500 -1261.61803184498
	72000 -1254.41231245062
	73500 -1097.53280945164
	75000 -1223.95902765442
	76500 -1179.02148303545
	78000 -1147.71877090748
	79500 -1064.07534338234
	81000 -1076.45028882445
	82500 -1132.50074661604
	84000 -1090.21270120662
	85500 -1183.96507346147
	87000 -1129.76291936928
	88500 -1110.94082287903
	90000 -1161.89687269969
	91500 -1211.46353072396
	93000 -1167.62943508238
	94500 -1144.28297385494
	96000 -1133.97217832615
	97500 -1171.80277087961
	99000 -1187.48336297123
	100500 -1112.69689789087
	102000 -1168.50614572376
	103500 -1216.13492271145
	105000 -1072.53355332424
	106500 -1089.15886346087
	108000 -1055.31256920923
	109500 -1079.39422162222
	111000 -1072.08521421836
	112500 -1295.96992734255
	114000 -1082.90816433454
	115500 -1101.56451259669
	117000 -1103.35244538311
	118500 -1151.92892115841
	120000 -1063.00288041153
	121500 -1192.8423719114
	123000 -1062.50837090107
	124500 -1123.43215185328
	126000 -1251.30582415197
	127500 -1073.20990030874
	129000 -1131.21143352942
	130500 -1231.27273657307
	132000 -1280.43391147592
	133500 -1145.55956405924
	135000 -1190.13609383723
	136500 -1103.73247637681
	138000 -1085.04311151328
	139500 -1157.03277386236
	141000 -1155.00725389666
	142500 -1368.85969815266
	144000 -1077.40481634856
	145500 -1078.90841594532
	147000 -1137.31193946985
	148500 -1103.52751462003
	150000 -1087.76422422228
	151500 -1075.57683399582
	153000 -1204.96957188115
	154500 -1190.82198102633
	156000 -1137.0969197783
	157500 -1090.23565956698
	159000 -1100.07205303181
	160500 -1260.60323585771
	162000 -1160.68531225885
	163500 -1208.22855870323
	165000 -1131.60592869385
	166500 -1054.06818481458
	168000 -1048.20589471517
	169500 -1051.79983426541
	171000 -1122.75796710518
	172500 -1062.43315949796
	174000 -1125.81025746983
	175500 -1077.40418747758
	177000 -1061.53699748162
	178500 -1142.28154719638
	180000 -1122.45800444984
	181500 -1100.90465790359
	183000 -1125.98447744467
	184500 -1189.70601680643
	186000 -1076.12180201987
	187500 -1125.85187406079
	189000 -1122.8399646914
	190500 -1104.92039263108
	192000 -1100.89338765238
	193500 -1102.77878844334
	195000 -1152.54705385771
	196500 -1185.13847411591
	198000 -1078.33248154964
	199500 -1097.3743295409
	201000 -1090.67223832257
	202500 -1091.11513308372
	204000 -1107.93763534754
	205500 -1128.84082988691
	207000 -1151.38272613624
	208500 -1311.65383620687
	210000 -1358.71175403273
	211500 -1392.51515651055
	213000 -1132.79172499094
	214500 -1244.34467543381
	216000 -1231.44006992099
	217500 -1197.15449404176
	219000 -1201.28699752182
	220500 -1181.97623693204
	222000 -1091.58353750608
	223500 -1145.22413092196
	225000 -1203.41800489323
	226500 -1324.51085294197
	228000 -1124.58565666223
	229500 -1127.39873564714
	231000 -1091.83417389324
	232500 -1103.79812351592
	234000 -1121.15811010014
	235500 -1125.36341647111
	237000 -1159.85581738819
	238500 -1081.5386558877
	240000 -1100.68460361332
	241500 -1260.23111850906
	243000 -1230.33341199708
	244500 -1212.40320362511
	246000 -1136.7403898208
	247500 -1125.79146642159
	249000 -1186.55288718455
};
\end{axis}

\end{tikzpicture}

==> plots/poles/pendulumrandom.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=6.0cm,
width=7.0cm,
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptize},
tick align=outside,
tick pos=left,
title={Pendulum-v0},
x grid style={white!82.74509803921568!black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Sample size},
xmajorgrids,
xmin=-4895, xmax=104995,
y grid style={white!82.74509803921568!black},
ylabel={Average return},
ymajorgrids,
ymin=-4861.06291217909, ymax=1.03579848121649
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4640.05842533089)
--(axis cs:100,-4297.04571529411)
--(axis cs:200,-4096.93496733475)
--(axis cs:300,-4065.46711862455)
--(axis cs:400,-4072.38427613966)
--(axis cs:500,-4046.62233433991)
--(axis cs:600,-4056.1873610033)
--(axis cs:700,-4043.60129518843)
--(axis cs:800,-4030.99943268433)
--(axis cs:900,-4019.7681322818)
--(axis cs:1000,-4047.19815297571)
--(axis cs:1100,-4054.93186825501)
--(axis cs:1200,-4041.04659874634)
--(axis cs:1300,-4036.29417158474)
--(axis cs:1400,-4054.5040334833)
--(axis cs:1500,-4044.72651150652)
--(axis cs:1600,-4054.65647723155)
--(axis cs:1700,-4032.37967787166)
--(axis cs:1800,-4019.02433673984)
--(axis cs:1900,-4011.46286932239)
--(axis cs:2000,-4005.40367467563)
--(axis cs:2100,-3988.58780674453)
--(axis cs:2200,-3979.50176260571)
--(axis cs:2300,-3961.14080136401)
--(axis cs:2400,-3926.6954483415)
--(axis cs:2500,-3946.41437522589)
--(axis cs:2600,-3955.7059605202)
--(axis cs:2700,-3979.45325178103)
--(axis cs:2800,-3997.84574034446)
--(axis cs:2900,-4009.02218356795)
--(axis cs:3000,-4021.2247959163)
--(axis cs:3100,-4025.97049917265)
--(axis cs:3200,-4029.15459434087)
--(axis cs:3300,-4032.10475188048)
--(axis cs:3400,-4032.9384572703)
--(axis cs:3500,-4018.04119787251)
--(axis cs:3600,-4026.37613958379)
--(axis cs:3700,-4026.90277352024)
--(axis cs:3800,-4033.16070661792)
--(axis cs:3900,-4029.18186683191)
--(axis cs:4000,-4027.52063088308)
--(axis cs:4100,-4023.83870625194)
--(axis cs:4200,-4019.08373487565)
--(axis cs:4300,-4025.47158432984)
--(axis cs:4400,-4031.73887858173)
--(axis cs:4500,-4029.41632020063)
--(axis cs:4600,-4030.40707076457)
--(axis cs:4700,-4029.9404646073)
--(axis cs:4800,-4036.01603214351)
--(axis cs:4900,-4034.31993111315)
--(axis cs:5000,-4031.03390416012)
--(axis cs:5100,-4036.86825955662)
--(axis cs:5200,-4037.22725098629)
--(axis cs:5300,-4038.28713746089)
--(axis cs:5400,-4038.43434537231)
--(axis cs:5500,-4037.92758066157)
--(axis cs:5600,-4038.09118026975)
--(axis cs:5700,-4039.06887617346)
--(axis cs:5800,-4037.75054597031)
--(axis cs:5900,-4037.62463365823)
--(axis cs:6000,-4038.2214830242)
--(axis cs:6100,-4038.80131674886)
--(axis cs:6200,-4038.78806002718)
--(axis cs:6300,-4039.03117714806)
--(axis cs:6400,-4039.52730501048)
--(axis cs:6500,-4039.21838489259)
--(axis cs:6600,-4039.02431770763)
--(axis cs:6700,-4036.84758606278)
--(axis cs:6800,-4025.86997262542)
--(axis cs:6900,-4003.91775750139)
--(axis cs:7000,-3995.16035228197)
--(axis cs:7100,-3993.6304795546)
--(axis cs:7200,-3985.74843632583)
--(axis cs:7300,-3977.31390317605)
--(axis cs:7400,-3967.25937414798)
--(axis cs:7500,-3973.89958415966)
--(axis cs:7600,-3972.28596586819)
--(axis cs:7700,-3968.99500351879)
--(axis cs:7800,-3964.65223877474)
--(axis cs:7900,-3963.96732686756)
--(axis cs:8000,-3958.96224849537)
--(axis cs:8100,-3961.19492816017)
--(axis cs:8200,-3958.37940601113)
--(axis cs:8300,-3954.85904258215)
--(axis cs:8400,-3956.66938599852)
--(axis cs:8500,-3957.98719021559)
--(axis cs:8600,-3954.64327705387)
--(axis cs:8700,-3943.3742642814)
--(axis cs:8800,-3945.04034133162)
--(axis cs:8900,-3940.13395165399)
--(axis cs:9000,-3913.69812673979)
--(axis cs:9100,-3903.57084092851)
--(axis cs:9200,-3883.88738141626)
--(axis cs:9300,-3884.35235180454)
--(axis cs:9400,-3863.30598379502)
--(axis cs:9500,-3872.99243967122)
--(axis cs:9600,-3876.44987468205)
--(axis cs:9700,-3863.31175870973)
--(axis cs:9800,-3866.75620412875)
--(axis cs:9900,-3827.42982841629)
--(axis cs:10000,-3826.07720652853)
--(axis cs:10100,-3832.10402098087)
--(axis cs:10200,-3820.09712655723)
--(axis cs:10300,-3795.40640123227)
--(axis cs:10400,-3805.09756563833)
--(axis cs:10500,-3808.09692700665)
--(axis cs:10600,-3808.18999320632)
--(axis cs:10700,-3799.99099115719)
--(axis cs:10800,-3794.65477101412)
--(axis cs:10900,-3796.2169027009)
--(axis cs:11000,-3806.43967179468)
--(axis cs:11100,-3789.24572844442)
--(axis cs:11200,-3798.12132955946)
--(axis cs:11300,-3729.74862854063)
--(axis cs:11400,-3766.85707143477)
--(axis cs:11500,-3781.10855886774)
--(axis cs:11600,-3786.68680274635)
--(axis cs:11700,-3782.98639595572)
--(axis cs:11800,-3749.3632911477)
--(axis cs:11900,-3703.72009451781)
--(axis cs:12000,-3694.32018519143)
--(axis cs:12100,-3733.2819749214)
--(axis cs:12200,-3748.34408040864)
--(axis cs:12300,-3713.51244678276)
--(axis cs:12400,-3715.04792651237)
--(axis cs:12500,-3677.17384599068)
--(axis cs:12600,-3674.39289189904)
--(axis cs:12700,-3713.77195345417)
--(axis cs:12800,-3660.10911014135)
--(axis cs:12900,-3644.61723987951)
--(axis cs:13000,-3639.70953996056)
--(axis cs:13100,-3614.19775921193)
--(axis cs:13200,-3612.78102744519)
--(axis cs:13300,-3559.95109184541)
--(axis cs:13400,-3454.91931072153)
--(axis cs:13500,-3497.99846461928)
--(axis cs:13600,-3515.61494560711)
--(axis cs:13700,-3486.55815574753)
--(axis cs:13800,-3469.23024205487)
--(axis cs:13900,-3433.4157010636)
--(axis cs:14000,-3421.87094827755)
--(axis cs:14100,-3362.91462270531)
--(axis cs:14200,-3415.55715955246)
--(axis cs:14300,-3229.44366044055)
--(axis cs:14400,-3295.34363523765)
--(axis cs:14500,-3148.60339578487)
--(axis cs:14600,-3218.41604779366)
--(axis cs:14700,-2991.68018436294)
--(axis cs:14800,-3182.3440012898)
--(axis cs:14900,-3077.55838793081)
--(axis cs:15000,-3135.76313981542)
--(axis cs:15100,-3061.64650202978)
--(axis cs:15200,-3088.55465368255)
--(axis cs:15300,-2998.9008369543)
--(axis cs:15400,-3088.70523374346)
--(axis cs:15500,-3018.3751380558)
--(axis cs:15600,-3099.78973616484)
--(axis cs:15700,-3076.37883070105)
--(axis cs:15800,-3069.47777270821)
--(axis cs:15900,-3018.72715938136)
--(axis cs:16000,-3039.58546983098)
--(axis cs:16100,-3058.7048778401)
--(axis cs:16200,-3008.15545266492)
--(axis cs:16300,-2973.94723198124)
--(axis cs:16400,-3008.56800067328)
--(axis cs:16500,-2978.52970647452)
--(axis cs:16600,-2987.83779964738)
--(axis cs:16700,-2986.60420525595)
--(axis cs:16800,-2783.42373571063)
--(axis cs:16900,-2934.16205598901)
--(axis cs:17000,-2962.22163737021)
--(axis cs:17100,-2892.53648272149)
--(axis cs:17200,-2877.16128197596)
--(axis cs:17300,-2884.47112309079)
--(axis cs:17400,-2800.47465750859)
--(axis cs:17500,-2731.54287631132)
--(axis cs:17600,-2875.03052418053)
--(axis cs:17700,-2751.79846911031)
--(axis cs:17800,-2797.88625291502)
--(axis cs:17900,-2692.028882352)
--(axis cs:18000,-2773.84613301322)
--(axis cs:18100,-2584.18849708342)
--(axis cs:18200,-2621.91582697608)
--(axis cs:18300,-2554.57041403417)
--(axis cs:18400,-2726.64460033796)
--(axis cs:18500,-2918.31582320218)
--(axis cs:18600,-2711.01628952828)
--(axis cs:18700,-2628.80341186989)
--(axis cs:18800,-2530.99015742577)
--(axis cs:18900,-2494.69274910753)
--(axis cs:19000,-2644.00639251384)
--(axis cs:19100,-2467.07240556012)
--(axis cs:19200,-2361.84276539318)
--(axis cs:19300,-2751.19335668783)
--(axis cs:19400,-2593.51419480519)
--(axis cs:19500,-2722.1046787762)
--(axis cs:19600,-2361.71158755546)
--(axis cs:19700,-2745.68661638444)
--(axis cs:19800,-2676.5029528876)
--(axis cs:19900,-2658.92687749431)
--(axis cs:20000,-2514.21586011721)
--(axis cs:20100,-2457.38022259835)
--(axis cs:20200,-2646.70473618327)
--(axis cs:20300,-2591.61384202183)
--(axis cs:20400,-2745.62818482094)
--(axis cs:20500,-2686.88817460356)
--(axis cs:20600,-2690.99650463961)
--(axis cs:20700,-2411.11050760614)
--(axis cs:20800,-2600.50704683519)
--(axis cs:20900,-2187.62397227938)
--(axis cs:21000,-2488.55535131016)
--(axis cs:21100,-2395.74532954885)
--(axis cs:21200,-2603.30148072174)
--(axis cs:21300,-2002.77780475487)
--(axis cs:21400,-1953.95949566681)
--(axis cs:21500,-1919.38615808729)
--(axis cs:21600,-2359.60075575035)
--(axis cs:21700,-2392.97601420192)
--(axis cs:21800,-2182.13063154928)
--(axis cs:21900,-2036.182015827)
--(axis cs:22000,-2239.7137615429)
--(axis cs:22100,-2475.73571779993)
--(axis cs:22200,-2248.34104495257)
--(axis cs:22300,-2386.9780167614)
--(axis cs:22400,-1954.5792575378)
--(axis cs:22500,-2133.97910523663)
--(axis cs:22600,-2106.37064974267)
--(axis cs:22700,-1881.39030711077)
--(axis cs:22800,-2152.35430282551)
--(axis cs:22900,-1922.06893894435)
--(axis cs:23000,-2281.40025113091)
--(axis cs:23100,-2535.82850472682)
--(axis cs:23200,-2357.1400519348)
--(axis cs:23300,-2174.80369921923)
--(axis cs:23400,-1820.96070610337)
--(axis cs:23500,-1968.67619334721)
--(axis cs:23600,-1996.02116818751)
--(axis cs:23700,-1877.20697705442)
--(axis cs:23800,-2368.95217533955)
--(axis cs:23900,-1942.56991475462)
--(axis cs:24000,-1945.33195127864)
--(axis cs:24100,-1859.67303033731)
--(axis cs:24200,-1896.48606116375)
--(axis cs:24300,-1687.68130249074)
--(axis cs:24400,-1562.4261903051)
--(axis cs:24500,-1471.90839366934)
--(axis cs:24600,-1767.50210659068)
--(axis cs:24700,-1802.59471815347)
--(axis cs:24800,-1688.27452975096)
--(axis cs:24900,-1543.43048958461)
--(axis cs:25000,-1662.83025728175)
--(axis cs:25100,-1688.34552335095)
--(axis cs:25200,-1482.09198622545)
--(axis cs:25300,-1560.45796920675)
--(axis cs:25400,-1498.01060793311)
--(axis cs:25500,-1567.31573068063)
--(axis cs:25600,-1767.74037211272)
--(axis cs:25700,-1748.93981329259)
--(axis cs:25800,-1851.8825969911)
--(axis cs:25900,-1536.13379061469)
--(axis cs:26000,-1583.02453485108)
--(axis cs:26100,-1372.73145519901)
--(axis cs:26200,-1396.1094298565)
--(axis cs:26300,-1648.28349701157)
--(axis cs:26400,-1307.32438925679)
--(axis cs:26500,-1268.0261036356)
--(axis cs:26600,-1293.9626853684)
--(axis cs:26700,-1284.67176474853)
--(axis cs:26800,-1406.01243179121)
--(axis cs:26900,-1504.09190985308)
--(axis cs:27000,-1889.86129495914)
--(axis cs:27100,-1513.02982474688)
--(axis cs:27200,-1569.26422038297)
--(axis cs:27300,-1570.02917682593)
--(axis cs:27400,-1577.1413104667)
--(axis cs:27500,-1708.83879699634)
--(axis cs:27600,-1605.54599348966)
--(axis cs:27700,-1497.21945997669)
--(axis cs:27800,-1473.49960241044)
--(axis cs:27900,-1458.0338398649)
--(axis cs:28000,-1514.32998080732)
--(axis cs:28100,-1369.43373409297)
--(axis cs:28200,-1604.85042465633)
--(axis cs:28300,-1606.39474068521)
--(axis cs:28400,-1622.46396200737)
--(axis cs:28500,-1400.02090236539)
--(axis cs:28600,-1403.45912536682)
--(axis cs:28700,-1305.70360172341)
--(axis cs:28800,-1079.40009118605)
--(axis cs:28900,-1207.50409434449)
--(axis cs:29000,-1639.59181468167)
--(axis cs:29100,-1436.79840728388)
--(axis cs:29200,-1494.82477221344)
--(axis cs:29300,-1368.75733877929)
--(axis cs:29400,-1478.77680995384)
--(axis cs:29500,-1362.11047615449)
--(axis cs:29600,-1422.87111818144)
--(axis cs:29700,-1468.93867544179)
--(axis cs:29800,-1443.15206198361)
--(axis cs:29900,-1461.49346663721)
--(axis cs:30000,-1377.87569796256)
--(axis cs:30100,-1301.471144139)
--(axis cs:30200,-1196.50577420002)
--(axis cs:30300,-1056.9761110283)
--(axis cs:30400,-1408.96441844357)
--(axis cs:30500,-1234.4665177228)
--(axis cs:30600,-1331.49102823586)
--(axis cs:30700,-1132.83932081718)
--(axis cs:30800,-1445.96847649092)
--(axis cs:30900,-1361.79077589392)
--(axis cs:31000,-1426.26939737053)
--(axis cs:31100,-1153.93056812882)
--(axis cs:31200,-1565.96272744849)
--(axis cs:31300,-1477.36350673016)
--(axis cs:31400,-1464.65735576497)
--(axis cs:31500,-1276.02067268764)
--(axis cs:31600,-1240.43358894083)
--(axis cs:31700,-1209.91051874223)
--(axis cs:31800,-1243.24704298806)
--(axis cs:31900,-1180.17056408716)
--(axis cs:32000,-1239.45061041321)
--(axis cs:32100,-1125.94693801004)
--(axis cs:32200,-1087.56148297261)
--(axis cs:32300,-1298.08383175385)
--(axis cs:32400,-855.150658957944)
--(axis cs:32500,-1252.57931502997)
--(axis cs:32600,-1170.40122314254)
--(axis cs:32700,-1098.30392441841)
--(axis cs:32800,-1096.60164578474)
--(axis cs:32900,-1261.40430046327)
--(axis cs:33000,-919.508483207648)
--(axis cs:33100,-1315.12659494494)
--(axis cs:33200,-1211.41265976363)
--(axis cs:33300,-1225.79838411154)
--(axis cs:33400,-892.540584564399)
--(axis cs:33500,-918.606260266606)
--(axis cs:33600,-1043.22533352254)
--(axis cs:33700,-1154.36823463596)
--(axis cs:33800,-1301.22498509704)
--(axis cs:33900,-885.758378964708)
--(axis cs:34000,-879.940718401655)
--(axis cs:34100,-887.326844173934)
--(axis cs:34200,-1109.28825032295)
--(axis cs:34300,-1297.33340754476)
--(axis cs:34400,-988.965961370501)
--(axis cs:34500,-1000.60328601969)
--(axis cs:34600,-964.394235343329)
--(axis cs:34700,-1113.1273468709)
--(axis cs:34800,-1105.17460716499)
--(axis cs:34900,-1067.91802099322)
--(axis cs:35000,-1133.14930814686)
--(axis cs:35100,-1162.98404129556)
--(axis cs:35200,-1203.56090096112)
--(axis cs:35300,-1046.64773990919)
--(axis cs:35400,-974.371006752262)
--(axis cs:35500,-1212.36491234317)
--(axis cs:35600,-967.476382472403)
--(axis cs:35700,-1054.9538205856)
--(axis cs:35800,-905.733095523866)
--(axis cs:35900,-1017.81344370395)
--(axis cs:36000,-882.664325682612)
--(axis cs:36100,-1156.76135172817)
--(axis cs:36200,-949.632339388108)
--(axis cs:36300,-1010.4152658678)
--(axis cs:36400,-1162.20618994398)
--(axis cs:36500,-1048.64866712604)
--(axis cs:36600,-948.644505325022)
--(axis cs:36700,-820.075056082873)
--(axis cs:36800,-1099.58230581308)
--(axis cs:36900,-1086.61660315155)
--(axis cs:37000,-823.425034745289)
--(axis cs:37100,-965.774971143465)
--(axis cs:37200,-1072.00721051965)
--(axis cs:37300,-1248.6457790003)
--(axis cs:37400,-997.972243823698)
--(axis cs:37500,-1025.27846247617)
--(axis cs:37600,-845.381307446995)
--(axis cs:37700,-959.409411029273)
--(axis cs:37800,-1027.75166236528)
--(axis cs:37900,-1076.24428973208)
--(axis cs:38000,-1050.13396910302)
--(axis cs:38100,-937.209240932072)
--(axis cs:38200,-897.528419070202)
--(axis cs:38300,-857.193499325865)
--(axis cs:38400,-1086.80558247538)
--(axis cs:38500,-1062.56673741317)
--(axis cs:38600,-1100.75704118613)
--(axis cs:38700,-986.051634174953)
--(axis cs:38800,-938.769035303437)
--(axis cs:38900,-974.78126344394)
--(axis cs:39000,-767.340915486137)
--(axis cs:39100,-1115.87601997407)
--(axis cs:39200,-1022.8651830317)
--(axis cs:39300,-1145.73482572973)
--(axis cs:39400,-1158.39192330861)
--(axis cs:39500,-1146.54375464396)
--(axis cs:39600,-1057.08954490389)
--(axis cs:39700,-1170.62653682128)
--(axis cs:39800,-1129.22356425255)
--(axis cs:39900,-1151.88619207982)
--(axis cs:40000,-1011.1806557164)
--(axis cs:40100,-818.926399101802)
--(axis cs:40200,-882.489405115503)
--(axis cs:40300,-838.848764577995)
--(axis cs:40400,-911.421932882838)
--(axis cs:40500,-927.98496933059)
--(axis cs:40600,-991.629492726955)
--(axis cs:40700,-986.424586663204)
--(axis cs:40800,-1064.01867242915)
--(axis cs:40900,-1258.69945789444)
--(axis cs:41000,-1026.01294626031)
--(axis cs:41100,-858.185320558587)
--(axis cs:41200,-1018.73447552111)
--(axis cs:41300,-915.321577606036)
--(axis cs:41400,-924.311571777001)
--(axis cs:41500,-1222.7353647507)
--(axis cs:41600,-1056.20317842756)
--(axis cs:41700,-939.721154965939)
--(axis cs:41800,-1339.69985365289)
--(axis cs:41900,-1352.52890187545)
--(axis cs:42000,-1322.62825389095)
--(axis cs:42100,-975.355517248684)
--(axis cs:42200,-1149.13424230752)
--(axis cs:42300,-875.836392927986)
--(axis cs:42400,-1118.63766553488)
--(axis cs:42500,-1152.87631457518)
--(axis cs:42600,-893.264900972029)
--(axis cs:42700,-1181.57762739772)
--(axis cs:42800,-1058.2986870221)
--(axis cs:42900,-928.765804507955)
--(axis cs:43000,-1187.73756044071)
--(axis cs:43100,-1027.7012181498)
--(axis cs:43200,-953.489360783172)
--(axis cs:43300,-1072.55726875589)
--(axis cs:43400,-1039.38994017462)
--(axis cs:43500,-1215.35067311625)
--(axis cs:43600,-1092.7068883407)
--(axis cs:43700,-1176.16250615782)
--(axis cs:43800,-1074.76225867759)
--(axis cs:43900,-975.348885204853)
--(axis cs:44000,-1140.31215102443)
--(axis cs:44100,-1504.70475322876)
--(axis cs:44200,-990.414204592243)
--(axis cs:44300,-1134.52607705501)
--(axis cs:44400,-997.106472766245)
--(axis cs:44500,-1120.05309605559)
--(axis cs:44600,-1025.40750876078)
--(axis cs:44700,-1044.42543749639)
--(axis cs:44800,-896.591660209588)
--(axis cs:44900,-1078.94033351342)
--(axis cs:45000,-1204.88553618052)
--(axis cs:45100,-1132.18238691174)
--(axis cs:45200,-822.58568886816)
--(axis cs:45300,-930.474708907816)
--(axis cs:45400,-918.944268913723)
--(axis cs:45500,-852.977003471792)
--(axis cs:45600,-758.387527643831)
--(axis cs:45700,-979.88829584199)
--(axis cs:45800,-1055.96989636804)
--(axis cs:45900,-808.986817598643)
--(axis cs:46000,-907.140758556685)
--(axis cs:46100,-902.15581182082)
--(axis cs:46200,-825.585324894196)
--(axis cs:46300,-898.123408390692)
--(axis cs:46400,-937.484325515993)
--(axis cs:46500,-859.404897019794)
--(axis cs:46600,-776.059859337861)
--(axis cs:46700,-1049.9787026101)
--(axis cs:46800,-827.431441124456)
--(axis cs:46900,-799.015082356798)
--(axis cs:47000,-712.269421078772)
--(axis cs:47100,-813.505018810522)
--(axis cs:47200,-894.84717571268)
--(axis cs:47300,-841.003049699259)
--(axis cs:47400,-833.979390051099)
--(axis cs:47500,-716.47904439339)
--(axis cs:47600,-702.675055522235)
--(axis cs:47700,-843.793601033273)
--(axis cs:47800,-1015.95184054916)
--(axis cs:47900,-1050.78052869009)
--(axis cs:48000,-1063.17893493626)
--(axis cs:48100,-944.188584746145)
--(axis cs:48200,-940.314700398567)
--(axis cs:48300,-947.753939997453)
--(axis cs:48400,-719.557781780561)
--(axis cs:48500,-966.075543051182)
--(axis cs:48600,-943.920519110414)
--(axis cs:48700,-1198.48429960258)
--(axis cs:48800,-1092.77085247218)
--(axis cs:48900,-1102.76606210628)
--(axis cs:49000,-897.030658011829)
--(axis cs:49100,-863.788639704256)
--(axis cs:49200,-998.716323680444)
--(axis cs:49300,-860.348148248839)
--(axis cs:49400,-1008.02882238556)
--(axis cs:49500,-944.628330506604)
--(axis cs:49600,-905.505274529413)
--(axis cs:49700,-878.955433635871)
--(axis cs:49800,-1110.22643902676)
--(axis cs:49900,-1124.80546392264)
--(axis cs:50000,-784.360091613926)
--(axis cs:50100,-1020.53770415506)
--(axis cs:50200,-917.186370461505)
--(axis cs:50300,-1165.20699557072)
--(axis cs:50400,-893.961912905204)
--(axis cs:50500,-962.127319945179)
--(axis cs:50600,-943.623715483645)
--(axis cs:50700,-872.525070089901)
--(axis cs:50800,-901.683295138091)
--(axis cs:50900,-978.935518106344)
--(axis cs:51000,-1037.67070509011)
--(axis cs:51100,-1114.29787107135)
--(axis cs:51200,-1010.41956131579)
--(axis cs:51300,-1007.47355390419)
--(axis cs:51400,-1016.36853279403)
--(axis cs:51500,-980.491286350525)
--(axis cs:51600,-936.121723447651)
--(axis cs:51700,-911.752565025909)
--(axis cs:51800,-1051.8816408688)
--(axis cs:51900,-823.324835364514)
--(axis cs:52000,-1069.58129470002)
--(axis cs:52100,-1074.7915235318)
--(axis cs:52200,-998.058779314796)
--(axis cs:52300,-651.396289561553)
--(axis cs:52400,-924.807409981471)
--(axis cs:52500,-824.718256027973)
--(axis cs:52600,-804.806980613142)
--(axis cs:52700,-660.773069643458)
--(axis cs:52800,-824.912413960453)
--(axis cs:52900,-682.001775261408)
--(axis cs:53000,-953.610706958671)
--(axis cs:53100,-909.531682392079)
--(axis cs:53200,-946.357683009575)
--(axis cs:53300,-921.429345588683)
--(axis cs:53400,-883.038980185982)
--(axis cs:53500,-992.929140304389)
--(axis cs:53600,-742.001197648677)
--(axis cs:53700,-944.247768781035)
--(axis cs:53800,-903.532644123798)
--(axis cs:53900,-953.5999874895)
--(axis cs:54000,-932.922492673941)
--(axis cs:54100,-819.835109310399)
--(axis cs:54200,-1006.78380092731)
--(axis cs:54300,-889.504709019003)
--(axis cs:54400,-997.502721856294)
--(axis cs:54500,-927.897899981239)
--(axis cs:54600,-870.354728688259)
--(axis cs:54700,-813.932079392694)
--(axis cs:54800,-815.910153846703)
--(axis cs:54900,-876.108314246061)
--(axis cs:55000,-1003.52967983463)
--(axis cs:55100,-879.754516802908)
--(axis cs:55200,-720.688696715787)
--(axis cs:55300,-826.229823608323)
--(axis cs:55400,-626.623317971473)
--(axis cs:55500,-685.481415814344)
--(axis cs:55600,-817.494347167226)
--(axis cs:55700,-826.616568278145)
--(axis cs:55800,-857.129958102152)
--(axis cs:55900,-805.033125233144)
--(axis cs:56000,-797.475939820365)
--(axis cs:56100,-863.657044472042)
--(axis cs:56200,-663.551874849925)
--(axis cs:56300,-710.799901433083)
--(axis cs:56400,-790.401259910013)
--(axis cs:56500,-915.983983178988)
--(axis cs:56600,-971.068952450149)
--(axis cs:56700,-798.214350923613)
--(axis cs:56800,-907.920910534261)
--(axis cs:56900,-810.591642861673)
--(axis cs:57000,-869.277753284411)
--(axis cs:57100,-899.610212530672)
--(axis cs:57200,-1059.63393592582)
--(axis cs:57300,-878.828704711011)
--(axis cs:57400,-750.244482408079)
--(axis cs:57500,-844.955217969883)
--(axis cs:57600,-804.070063738824)
--(axis cs:57700,-867.860674559758)
--(axis cs:57800,-691.906256447003)
--(axis cs:57900,-779.475764458077)
--(axis cs:58000,-685.085255304452)
--(axis cs:58100,-729.743362490913)
--(axis cs:58200,-694.211169046186)
--(axis cs:58300,-699.85953773892)
--(axis cs:58400,-806.166796437917)
--(axis cs:58500,-687.979914101884)
--(axis cs:58600,-696.676099664683)
--(axis cs:58700,-751.864072850819)
--(axis cs:58800,-645.987113793131)
--(axis cs:58900,-643.213937805974)
--(axis cs:59000,-600.74987138034)
--(axis cs:59100,-756.865594132992)
--(axis cs:59200,-829.967878319521)
--(axis cs:59300,-990.776389088227)
--(axis cs:59400,-676.861151599814)
--(axis cs:59500,-869.307497916276)
--(axis cs:59600,-731.624032429039)
--(axis cs:59700,-658.494275891155)
--(axis cs:59800,-760.113787352584)
--(axis cs:59900,-742.308658411618)
--(axis cs:60000,-756.085266205719)
--(axis cs:60100,-751.175908527045)
--(axis cs:60200,-688.724723403146)
--(axis cs:60300,-868.363550726343)
--(axis cs:60400,-984.547638265529)
--(axis cs:60500,-911.021336304782)
--(axis cs:60600,-736.931308851718)
--(axis cs:60700,-929.827256672843)
--(axis cs:60800,-879.96477773928)
--(axis cs:60900,-785.704456809797)
--(axis cs:61000,-998.858100264034)
--(axis cs:61100,-818.753825469748)
--(axis cs:61200,-824.399471003904)
--(axis cs:61300,-951.008276388893)
--(axis cs:61400,-830.987600642509)
--(axis cs:61500,-709.263859463012)
--(axis cs:61600,-796.708313629079)
--(axis cs:61700,-696.224764040832)
--(axis cs:61800,-827.019139070365)
--(axis cs:61900,-834.502002098796)
--(axis cs:62000,-971.541686569686)
--(axis cs:62100,-835.560931345157)
--(axis cs:62200,-1006.88174309797)
--(axis cs:62300,-895.291297852308)
--(axis cs:62400,-878.977980395382)
--(axis cs:62500,-831.251140369021)
--(axis cs:62600,-644.241890281943)
--(axis cs:62700,-720.436416403587)
--(axis cs:62800,-641.159805731764)
--(axis cs:62900,-817.945033083685)
--(axis cs:63000,-878.067226513773)
--(axis cs:63100,-837.78241064116)
--(axis cs:63200,-762.623350513246)
--(axis cs:63300,-627.835670390274)
--(axis cs:63400,-1050.6661643965)
--(axis cs:63500,-709.597693471697)
--(axis cs:63600,-736.0574080682)
--(axis cs:63700,-659.590587588915)
--(axis cs:63800,-717.261605702437)
--(axis cs:63900,-769.153845041017)
--(axis cs:64000,-1022.66269677061)
--(axis cs:64100,-749.230779021391)
--(axis cs:64200,-742.140780572682)
--(axis cs:64300,-890.783512363079)
--(axis cs:64400,-739.692379775975)
--(axis cs:64500,-682.808242987426)
--(axis cs:64600,-697.393240535611)
--(axis cs:64700,-815.3496656762)
--(axis cs:64800,-1049.09497378447)
--(axis cs:64900,-767.375864953949)
--(axis cs:65000,-650.849979578239)
--(axis cs:65100,-661.838864735504)
--(axis cs:65200,-550.871362056566)
--(axis cs:65300,-629.966902694694)
--(axis cs:65400,-685.182763641673)
--(axis cs:65500,-765.895106125168)
--(axis cs:65600,-778.087941281905)
--(axis cs:65700,-715.703868009008)
--(axis cs:65800,-714.411406633977)
--(axis cs:65900,-797.175763588661)
--(axis cs:66000,-682.340875084607)
--(axis cs:66100,-624.370422262931)
--(axis cs:66200,-894.649633325194)
--(axis cs:66300,-650.700495624623)
--(axis cs:66400,-919.962403377404)
--(axis cs:66500,-980.876557198739)
--(axis cs:66600,-791.693654328509)
--(axis cs:66700,-665.915194727705)
--(axis cs:66800,-605.017868062861)
--(axis cs:66900,-706.220353060195)
--(axis cs:67000,-677.72941359068)
--(axis cs:67100,-769.094221292442)
--(axis cs:67200,-744.669925505822)
--(axis cs:67300,-710.271125876371)
--(axis cs:67400,-611.923187662144)
--(axis cs:67500,-679.815637578952)
--(axis cs:67600,-673.547691263992)
--(axis cs:67700,-604.155928127949)
--(axis cs:67800,-591.337239313198)
--(axis cs:67900,-647.563689544271)
--(axis cs:68000,-638.183129683165)
--(axis cs:68100,-679.177958205193)
--(axis cs:68200,-813.328868986865)
--(axis cs:68300,-587.666843779392)
--(axis cs:68400,-614.228617009611)
--(axis cs:68500,-744.442638105525)
--(axis cs:68600,-779.194718591781)
--(axis cs:68700,-807.688344068569)
--(axis cs:68800,-795.56812594006)
--(axis cs:68900,-741.213083513352)
--(axis cs:69000,-948.892696079257)
--(axis cs:69100,-839.603205639847)
--(axis cs:69200,-855.169719371519)
--(axis cs:69300,-860.309179551702)
--(axis cs:69400,-719.468540633285)
--(axis cs:69500,-777.713384604428)
--(axis cs:69600,-853.097204985097)
--(axis cs:69700,-775.844376027861)
--(axis cs:69800,-759.517251574052)
--(axis cs:69900,-717.712439657881)
--(axis cs:70000,-724.936131205894)
--(axis cs:70100,-689.226605977741)
--(axis cs:70200,-737.555141019386)
--(axis cs:70300,-773.838223731852)
--(axis cs:70400,-595.023597287362)
--(axis cs:70500,-873.847762059558)
--(axis cs:70600,-613.666543635552)
--(axis cs:70700,-868.973701575865)
--(axis cs:70800,-682.158445194656)
--(axis cs:70900,-609.16885028665)
--(axis cs:71000,-779.772364832977)
--(axis cs:71100,-711.776439259829)
--(axis cs:71200,-818.755434023926)
--(axis cs:71300,-657.11147424082)
--(axis cs:71400,-689.445945401484)
--(axis cs:71500,-705.344924835728)
--(axis cs:71600,-896.773722413357)
--(axis cs:71700,-786.92682371249)
--(axis cs:71800,-730.165800706981)
--(axis cs:71900,-696.462958744906)
--(axis cs:72000,-860.555376419782)
--(axis cs:72100,-781.740316154754)
--(axis cs:72200,-783.221987678322)
--(axis cs:72300,-592.985825184802)
--(axis cs:72400,-874.257645724342)
--(axis cs:72500,-589.01443819698)
--(axis cs:72600,-689.732024806289)
--(axis cs:72700,-804.961545538943)
--(axis cs:72800,-762.850725594798)
--(axis cs:72900,-632.435218631153)
--(axis cs:73000,-725.873015354629)
--(axis cs:73100,-635.805897883699)
--(axis cs:73200,-729.590768453096)
--(axis cs:73300,-568.212839903309)
--(axis cs:73400,-838.785667844281)
--(axis cs:73500,-848.101234849529)
--(axis cs:73600,-831.779967922038)
--(axis cs:73700,-787.77459269483)
--(axis cs:73800,-627.273539024858)
--(axis cs:73900,-702.691008988645)
--(axis cs:74000,-567.65566931479)
--(axis cs:74100,-635.254890104796)
--(axis cs:74200,-659.453475964248)
--(axis cs:74300,-798.469141156652)
--(axis cs:74400,-722.510752981779)
--(axis cs:74500,-649.608577626006)
--(axis cs:74600,-706.171683200624)
--(axis cs:74700,-647.404001690052)
--(axis cs:74800,-725.941898193856)
--(axis cs:74900,-615.672827068296)
--(axis cs:75000,-611.132534015696)
--(axis cs:75100,-754.236167446262)
--(axis cs:75200,-698.48402996635)
--(axis cs:75300,-763.977688368623)
--(axis cs:75400,-658.458622066855)
--(axis cs:75500,-750.022379184646)
--(axis cs:75600,-735.152693587622)
--(axis cs:75700,-669.348119906314)
--(axis cs:75800,-659.093438043671)
--(axis cs:75900,-752.555512512038)
--(axis cs:76000,-600.559301084375)
--(axis cs:76100,-715.726669570074)
--(axis cs:76200,-636.692989852176)
--(axis cs:76300,-677.447871991491)
--(axis cs:76400,-686.044867765174)
--(axis cs:76500,-674.088545850864)
--(axis cs:76600,-765.319160074342)
--(axis cs:76700,-602.192164144022)
--(axis cs:76800,-771.146255775645)
--(axis cs:76900,-835.025251400567)
--(axis cs:77000,-678.764607224169)
--(axis cs:77100,-689.239029419083)
--(axis cs:77200,-685.079099500369)
--(axis cs:77300,-678.956015911617)
--(axis cs:77400,-593.546816567329)
--(axis cs:77500,-658.832659816426)
--(axis cs:77600,-813.097174237744)
--(axis cs:77700,-652.437717344784)
--(axis cs:77800,-745.426098922055)
--(axis cs:77900,-869.235038611281)
--(axis cs:78000,-669.455816283698)
--(axis cs:78100,-919.234300793128)
--(axis cs:78200,-665.995133606028)
--(axis cs:78300,-739.630063107523)
--(axis cs:78400,-658.853323114362)
--(axis cs:78500,-615.166707369374)
--(axis cs:78600,-584.184789423564)
--(axis cs:78700,-686.084124342917)
--(axis cs:78800,-776.765153757503)
--(axis cs:78900,-600.985261443721)
--(axis cs:79000,-720.50281543549)
--(axis cs:79100,-754.323171844336)
--(axis cs:79200,-613.853079489516)
--(axis cs:79300,-770.077705085351)
--(axis cs:79400,-596.887632783828)
--(axis cs:79500,-507.730966457999)
--(axis cs:79600,-763.50198119283)
--(axis cs:79700,-689.931900978549)
--(axis cs:79800,-574.731514263629)
--(axis cs:79900,-679.317910946996)
--(axis cs:80000,-653.242808696793)
--(axis cs:80100,-796.821142740055)
--(axis cs:80200,-839.492371312365)
--(axis cs:80300,-858.593515564088)
--(axis cs:80400,-722.676931321871)
--(axis cs:80500,-684.418287851894)
--(axis cs:80600,-587.227051314311)
--(axis cs:80700,-811.687286478703)
--(axis cs:80800,-877.824200210864)
--(axis cs:80900,-887.642342155966)
--(axis cs:81000,-674.529475277176)
--(axis cs:81100,-688.424756331988)
--(axis cs:81200,-533.57420455549)
--(axis cs:81300,-740.811170154974)
--(axis cs:81400,-635.818242447903)
--(axis cs:81500,-650.76234602153)
--(axis cs:81600,-751.604511584182)
--(axis cs:81700,-680.864445617096)
--(axis cs:81800,-719.135907336605)
--(axis cs:81900,-577.515930143615)
--(axis cs:82000,-675.897526641345)
--(axis cs:82100,-577.075551136143)
--(axis cs:82200,-482.84144588909)
--(axis cs:82300,-618.471412536422)
--(axis cs:82400,-564.55291708943)
--(axis cs:82500,-706.454642377656)
--(axis cs:82600,-689.07323389625)
--(axis cs:82700,-563.78847689255)
--(axis cs:82800,-596.793440610921)
--(axis cs:82900,-650.503457932591)
--(axis cs:83000,-777.155805629011)
--(axis cs:83100,-715.403197848746)
--(axis cs:83200,-745.324055789323)
--(axis cs:83300,-752.04329076202)
--(axis cs:83400,-591.034361967668)
--(axis cs:83500,-893.596631975653)
--(axis cs:83600,-703.302473581685)
--(axis cs:83700,-811.265519476884)
--(axis cs:83800,-626.219669221642)
--(axis cs:83900,-642.902820266896)
--(axis cs:84000,-730.422444438179)
--(axis cs:84100,-849.815013231529)
--(axis cs:84200,-643.442830985213)
--(axis cs:84300,-617.127685005847)
--(axis cs:84400,-670.516914558118)
--(axis cs:84500,-711.820222473189)
--(axis cs:84600,-709.51485109065)
--(axis cs:84700,-828.565220642443)
--(axis cs:84800,-866.998151643071)
--(axis cs:84900,-848.321225040302)
--(axis cs:85000,-594.514976866372)
--(axis cs:85100,-576.222419803313)
--(axis cs:85200,-645.452978818559)
--(axis cs:85300,-621.517110210297)
--(axis cs:85400,-781.335300560706)
--(axis cs:85500,-805.88384952593)
--(axis cs:85600,-616.069656553755)
--(axis cs:85700,-603.967996749956)
--(axis cs:85800,-501.698367019497)
--(axis cs:85900,-573.968091955606)
--(axis cs:86000,-656.82902062832)
--(axis cs:86100,-565.05456147977)
--(axis cs:86200,-649.039494320995)
--(axis cs:86300,-548.738021968398)
--(axis cs:86400,-594.432500676054)
--(axis cs:86500,-513.751523824946)
--(axis cs:86600,-526.308414981109)
--(axis cs:86700,-514.92939316643)
--(axis cs:86800,-529.378869497419)
--(axis cs:86900,-561.601220101279)
--(axis cs:87000,-513.175963917231)
--(axis cs:87100,-550.467310480855)
--(axis cs:87200,-474.294013557461)
--(axis cs:87300,-523.645406731838)
--(axis cs:87400,-485.485904068028)
--(axis cs:87500,-543.17707720402)
--(axis cs:87600,-444.00922057085)
--(axis cs:87700,-616.368488192206)
--(axis cs:87800,-591.587836052233)
--(axis cs:87900,-514.895882017888)
--(axis cs:88000,-581.540678169558)
--(axis cs:88100,-532.120184196675)
--(axis cs:88200,-818.124071219579)
--(axis cs:88300,-631.531497374172)
--(axis cs:88400,-647.10138320157)
--(axis cs:88500,-659.150362335451)
--(axis cs:88600,-647.359314037158)
--(axis cs:88700,-615.456556578564)
--(axis cs:88800,-546.494249282378)
--(axis cs:88900,-499.076506991358)
--(axis cs:89000,-688.781042963655)
--(axis cs:89100,-490.672604177231)
--(axis cs:89200,-605.970880938521)
--(axis cs:89300,-487.357686950071)
--(axis cs:89400,-593.257833714387)
--(axis cs:89500,-682.549320352876)
--(axis cs:89600,-692.088304973558)
--(axis cs:89700,-784.845148836551)
--(axis cs:89800,-742.117808105089)
--(axis cs:89900,-658.53778620369)
--(axis cs:90000,-660.617787279564)
--(axis cs:90100,-586.025134623602)
--(axis cs:90200,-590.721197647767)
--(axis cs:90300,-623.13764269536)
--(axis cs:90400,-671.558503496767)
--(axis cs:90500,-617.819667383455)
--(axis cs:90600,-614.101528429218)
--(axis cs:90700,-660.239015754278)
--(axis cs:90800,-580.717016874195)
--(axis cs:90900,-634.250855305659)
--(axis cs:91000,-631.750586150095)
--(axis cs:91100,-579.052411225194)
--(axis cs:91200,-678.264159291469)
--(axis cs:91300,-554.432121708105)
--(axis cs:91400,-696.784686692901)
--(axis cs:91500,-546.983780975592)
--(axis cs:91600,-622.151383784886)
--(axis cs:91700,-621.826253048866)
--(axis cs:91800,-565.093824496491)
--(axis cs:91900,-670.628483711818)
--(axis cs:92000,-681.232157073504)
--(axis cs:92100,-634.460392082993)
--(axis cs:92200,-644.832387488703)
--(axis cs:92300,-544.04074847458)
--(axis cs:92400,-616.093796975643)
--(axis cs:92500,-586.960626344152)
--(axis cs:92600,-799.237334794328)
--(axis cs:92700,-566.286386224316)
--(axis cs:92800,-563.179193847038)
--(axis cs:92900,-572.63834357048)
--(axis cs:93000,-787.874768407021)
--(axis cs:93100,-641.00660178217)
--(axis cs:93200,-617.957103557051)
--(axis cs:93300,-610.709261515801)
--(axis cs:93400,-578.559006619772)
--(axis cs:93500,-676.767194973544)
--(axis cs:93600,-758.832789271081)
--(axis cs:93700,-522.493788161654)
--(axis cs:93800,-671.125510977861)
--(axis cs:93900,-743.482818221795)
--(axis cs:94000,-613.696397111682)
--(axis cs:94100,-713.811573128403)
--(axis cs:94200,-672.462590810998)
--(axis cs:94300,-684.819539647676)
--(axis cs:94400,-690.163362755109)
--(axis cs:94500,-557.062840712558)
--(axis cs:94600,-565.257368948122)
--(axis cs:94700,-705.926644651477)
--(axis cs:94800,-623.893759378067)
--(axis cs:94900,-716.610714477831)
--(axis cs:95000,-669.449468576187)
--(axis cs:95100,-740.53895716594)
--(axis cs:95200,-632.974140373606)
--(axis cs:95300,-688.176983269056)
--(axis cs:95400,-598.102721436111)
--(axis cs:95500,-645.33158561154)
--(axis cs:95600,-616.612801405672)
--(axis cs:95700,-658.219212863313)
--(axis cs:95800,-786.262112900175)
--(axis cs:95900,-753.25219459456)
--(axis cs:96000,-960.95201875364)
--(axis cs:96100,-809.645078077615)
--(axis cs:96200,-687.42605226561)
--(axis cs:96300,-591.462050504646)
--(axis cs:96400,-871.401019933722)
--(axis cs:96500,-981.378011730225)
--(axis cs:96600,-1060.02220533273)
--(axis cs:96700,-806.320338632384)
--(axis cs:96800,-807.408439595395)
--(axis cs:96900,-869.211979405342)
--(axis cs:97000,-863.998125109307)
--(axis cs:97100,-786.567658268754)
--(axis cs:97200,-936.842923854972)
--(axis cs:97300,-791.332592057363)
--(axis cs:97400,-784.57660661286)
--(axis cs:97500,-1024.17323924781)
--(axis cs:97600,-922.180558438296)
--(axis cs:97700,-759.785737902179)
--(axis cs:97800,-701.06744219609)
--(axis cs:97900,-781.766814585425)
--(axis cs:98000,-770.171873577983)
--(axis cs:98100,-771.819702866798)
--(axis cs:98200,-613.004459344866)
--(axis cs:98300,-740.248653413261)
--(axis cs:98400,-971.844876789996)
--(axis cs:98500,-995.639494215803)
--(axis cs:98600,-882.904457241451)
--(axis cs:98700,-946.633260308411)
--(axis cs:98800,-932.745447114405)
--(axis cs:98900,-836.306210561289)
--(axis cs:99000,-798.418875650234)
--(axis cs:99100,-829.393999639179)
--(axis cs:99200,-798.219302573373)
--(axis cs:99300,-714.032520233512)
--(axis cs:99400,-744.185886678345)
--(axis cs:99500,-766.294265094819)
--(axis cs:99600,-769.944549750936)
--(axis cs:99700,-760.573796681662)
--(axis cs:99800,-790.441145824819)
--(axis cs:99900,-768.670715875037)
--(axis cs:100000,-765.747699199245)
--(axis cs:100000,-1914.93939308591)
--(axis cs:100000,-1914.93939308591)
--(axis cs:99900,-1671.3737128359)
--(axis cs:99800,-1721.40258708534)
--(axis cs:99700,-1873.35257294725)
--(axis cs:99600,-1890.17328228031)
--(axis cs:99500,-1649.72163822549)
--(axis cs:99400,-1897.08558060681)
--(axis cs:99300,-1850.85462332118)
--(axis cs:99200,-1695.17624918444)
--(axis cs:99100,-1976.53216979442)
--(axis cs:99000,-1745.18867317789)
--(axis cs:98900,-1757.11624305199)
--(axis cs:98800,-2097.30146206528)
--(axis cs:98700,-2111.69452289471)
--(axis cs:98600,-2011.97010330542)
--(axis cs:98500,-2129.26064250295)
--(axis cs:98400,-2118.75622428422)
--(axis cs:98300,-1652.55356826643)
--(axis cs:98200,-1400.71358508873)
--(axis cs:98100,-1670.20436695742)
--(axis cs:98000,-1897.68632954702)
--(axis cs:97900,-1707.98161070754)
--(axis cs:97800,-1594.28445721797)
--(axis cs:97700,-1863.52349305485)
--(axis cs:97600,-2087.46333804608)
--(axis cs:97500,-2175.96226856469)
--(axis cs:97400,-1902.77770002776)
--(axis cs:97300,-1910.74277171217)
--(axis cs:97200,-2099.50995212159)
--(axis cs:97100,-1762.64061565703)
--(axis cs:97000,-2041.13606922663)
--(axis cs:96900,-1811.11336727435)
--(axis cs:96800,-1993.58537143976)
--(axis cs:96700,-1797.0430939848)
--(axis cs:96600,-2232.66107591727)
--(axis cs:96500,-2092.64075291821)
--(axis cs:96400,-2031.81957088659)
--(axis cs:96300,-1415.21853299145)
--(axis cs:96200,-1545.35388425783)
--(axis cs:96100,-1921.80756352395)
--(axis cs:96000,-1946.69485624636)
--(axis cs:95900,-1869.71390892107)
--(axis cs:95800,-1665.52884413108)
--(axis cs:95700,-1496.81646584762)
--(axis cs:95600,-1405.68987925839)
--(axis cs:95500,-1465.50227181033)
--(axis cs:95400,-1396.5460334467)
--(axis cs:95300,-1494.90870520751)
--(axis cs:95200,-1413.97763208733)
--(axis cs:95100,-1692.1873074825)
--(axis cs:95000,-1201.9323624785)
--(axis cs:94900,-1618.3627742917)
--(axis cs:94800,-1594.99141640318)
--(axis cs:94700,-1264.24199792665)
--(axis cs:94600,-1452.03255048547)
--(axis cs:94500,-1476.19274766635)
--(axis cs:94400,-1302.02677640505)
--(axis cs:94300,-1647.56375380936)
--(axis cs:94200,-1359.28975538041)
--(axis cs:94100,-1280.06572179347)
--(axis cs:94000,-1516.61385191176)
--(axis cs:93900,-1473.78569984461)
--(axis cs:93800,-1591.83593677604)
--(axis cs:93700,-1075.41445890866)
--(axis cs:93600,-1682.54305057267)
--(axis cs:93500,-1646.06983139364)
--(axis cs:93400,-1180.67544162242)
--(axis cs:93300,-1544.88802119904)
--(axis cs:93200,-1189.96216890389)
--(axis cs:93100,-1257.69527321783)
--(axis cs:93000,-1797.03818813595)
--(axis cs:92900,-1147.74919060921)
--(axis cs:92800,-1342.23741259827)
--(axis cs:92700,-1112.72331836553)
--(axis cs:92600,-1800.00977946348)
--(axis cs:92500,-1534.67105578475)
--(axis cs:92400,-1310.78591737983)
--(axis cs:92300,-1428.16617535354)
--(axis cs:92200,-1586.78740987458)
--(axis cs:92100,-1153.78986426466)
--(axis cs:92000,-1241.7555773015)
--(axis cs:91900,-1619.58441667881)
--(axis cs:91800,-1476.71900265195)
--(axis cs:91700,-1540.25444275192)
--(axis cs:91600,-1584.76283984793)
--(axis cs:91500,-1438.10483962988)
--(axis cs:91400,-1270.98885334616)
--(axis cs:91300,-1405.29263415127)
--(axis cs:91200,-1701.83276453666)
--(axis cs:91100,-1513.10456631387)
--(axis cs:91000,-1187.50830545147)
--(axis cs:90900,-1560.746432292)
--(axis cs:90800,-1143.72572482502)
--(axis cs:90700,-1409.23948766369)
--(axis cs:90600,-1132.51095448094)
--(axis cs:90500,-1553.89034238217)
--(axis cs:90400,-1346.05363517511)
--(axis cs:90300,-1538.59161023433)
--(axis cs:90200,-1049.44737657098)
--(axis cs:90100,-1085.84971889202)
--(axis cs:90000,-1138.59506184153)
--(axis cs:89900,-1585.23206731193)
--(axis cs:89800,-1709.73135449257)
--(axis cs:89700,-1804.19718026501)
--(axis cs:89600,-1719.77190254597)
--(axis cs:89500,-1694.76486665884)
--(axis cs:89400,-1545.59257155905)
--(axis cs:89300,-1359.25506695618)
--(axis cs:89200,-1775.37171427632)
--(axis cs:89100,-1378.10763019777)
--(axis cs:89000,-1696.87190381369)
--(axis cs:88900,-1376.24744808677)
--(axis cs:88800,-956.354315170747)
--(axis cs:88700,-1566.87592633159)
--(axis cs:88600,-1809.48669670503)
--(axis cs:88500,-1304.58270895361)
--(axis cs:88400,-1280.89015000155)
--(axis cs:88300,-1232.16538006723)
--(axis cs:88200,-1805.72116803823)
--(axis cs:88100,-1447.87846814707)
--(axis cs:88000,-1576.67259575622)
--(axis cs:87900,-1673.6010662243)
--(axis cs:87800,-1634.75010340089)
--(axis cs:87700,-1718.22240047967)
--(axis cs:87600,-1272.45062317915)
--(axis cs:87500,-1425.89350140926)
--(axis cs:87400,-1393.88201585385)
--(axis cs:87300,-1414.63970801426)
--(axis cs:87200,-1365.58978282926)
--(axis cs:87100,-1485.79990875743)
--(axis cs:87000,-1408.72814008667)
--(axis cs:86900,-1720.85587218388)
--(axis cs:86800,-1426.74239026821)
--(axis cs:86700,-1481.89813613044)
--(axis cs:86600,-1587.4378374603)
--(axis cs:86500,-1546.04956015943)
--(axis cs:86400,-1523.6556438552)
--(axis cs:86300,-1440.51057910582)
--(axis cs:86200,-1595.14783722197)
--(axis cs:86100,-1471.8032803171)
--(axis cs:86000,-1232.43490027012)
--(axis cs:85900,-1311.12101448971)
--(axis cs:85800,-1377.72629850785)
--(axis cs:85700,-1539.62296760551)
--(axis cs:85600,-1609.89922528218)
--(axis cs:85500,-1799.34448787641)
--(axis cs:85400,-1819.54337131429)
--(axis cs:85300,-1541.79374184048)
--(axis cs:85200,-1435.98717254863)
--(axis cs:85100,-1505.88307580216)
--(axis cs:85000,-1554.98471307503)
--(axis cs:84900,-1571.85877007689)
--(axis cs:84800,-1564.63050558349)
--(axis cs:84700,-1848.49289703334)
--(axis cs:84600,-1381.30390379216)
--(axis cs:84500,-1678.35214813228)
--(axis cs:84400,-1631.84683544188)
--(axis cs:84300,-1563.01497368556)
--(axis cs:84200,-1557.19666852651)
--(axis cs:84100,-1826.8570277841)
--(axis cs:84000,-1758.15826356963)
--(axis cs:83900,-1321.9042500456)
--(axis cs:83800,-1262.04153439164)
--(axis cs:83700,-1803.50238091374)
--(axis cs:83600,-1893.05268510972)
--(axis cs:83500,-1888.58692271185)
--(axis cs:83400,-1578.60078695811)
--(axis cs:83300,-1731.22348658173)
--(axis cs:83200,-1716.50894469896)
--(axis cs:83100,-1367.27726357704)
--(axis cs:83000,-1736.02452640224)
--(axis cs:82900,-1570.77867829788)
--(axis cs:82800,-1491.77015802189)
--(axis cs:82700,-1444.87940152542)
--(axis cs:82600,-1640.44552586938)
--(axis cs:82500,-1697.398348345)
--(axis cs:82400,-1487.7115873051)
--(axis cs:82300,-1215.88808453389)
--(axis cs:82200,-1413.22205264607)
--(axis cs:82100,-1455.67977601229)
--(axis cs:82000,-1616.21367208912)
--(axis cs:81900,-1534.44448733685)
--(axis cs:81800,-1691.26745203839)
--(axis cs:81700,-1437.62608172665)
--(axis cs:81600,-1825.10370130644)
--(axis cs:81500,-1247.99767839253)
--(axis cs:81400,-1594.5372263021)
--(axis cs:81300,-1722.08950855596)
--(axis cs:81200,-1514.7110249367)
--(axis cs:81100,-1659.73230665629)
--(axis cs:81000,-1631.09564679314)
--(axis cs:80900,-1905.41196448466)
--(axis cs:80800,-2100.29495506257)
--(axis cs:80700,-1788.46429799395)
--(axis cs:80600,-1550.44773140053)
--(axis cs:80500,-1639.25481517545)
--(axis cs:80400,-1691.98297102188)
--(axis cs:80300,-1970.75296148669)
--(axis cs:80200,-1533.45872243764)
--(axis cs:80100,-1965.88392806073)
--(axis cs:80000,-1628.12503798289)
--(axis cs:79900,-1641.51968182644)
--(axis cs:79800,-1227.57231386137)
--(axis cs:79700,-1748.20091640426)
--(axis cs:79600,-1934.43895142436)
--(axis cs:79500,-1038.60030795606)
--(axis cs:79400,-1548.83785305602)
--(axis cs:79300,-1810.55060790293)
--(axis cs:79200,-1178.34640049095)
--(axis cs:79100,-1483.64040725723)
--(axis cs:79000,-1441.03750683013)
--(axis cs:78900,-1550.90223611487)
--(axis cs:78800,-1729.85275639875)
--(axis cs:78700,-1403.85601237583)
--(axis cs:78600,-1547.54471252956)
--(axis cs:78500,-1575.95898599)
--(axis cs:78400,-1562.90366174892)
--(axis cs:78300,-1902.08831579873)
--(axis cs:78200,-1610.46437322991)
--(axis cs:78100,-1920.3659067264)
--(axis cs:78000,-1570.46206457568)
--(axis cs:77900,-2109.82054488481)
--(axis cs:77800,-1741.68508027716)
--(axis cs:77700,-1307.77748529193)
--(axis cs:77600,-2000.91736189507)
--(axis cs:77500,-1656.38868783982)
--(axis cs:77400,-1531.55610091314)
--(axis cs:77300,-1630.89568574854)
--(axis cs:77200,-1651.17478965979)
--(axis cs:77100,-1257.14457165514)
--(axis cs:77000,-1293.5303415063)
--(axis cs:76900,-1510.34020758381)
--(axis cs:76800,-1806.02358065014)
--(axis cs:76700,-1513.22962296535)
--(axis cs:76600,-1743.9603101405)
--(axis cs:76500,-1656.76423735226)
--(axis cs:76400,-1672.82086221529)
--(axis cs:76300,-1658.14931794992)
--(axis cs:76200,-1594.34513514782)
--(axis cs:76100,-1360.18969517602)
--(axis cs:76000,-1097.84225653281)
--(axis cs:75900,-1758.96515155046)
--(axis cs:75800,-1621.95757513992)
--(axis cs:75700,-1317.61642599212)
--(axis cs:75600,-1396.34330494753)
--(axis cs:75500,-1729.69414181145)
--(axis cs:75400,-1601.64986914408)
--(axis cs:75300,-1764.12777061575)
--(axis cs:75200,-1626.96650470162)
--(axis cs:75100,-1754.33473587405)
--(axis cs:75000,-1557.76218033977)
--(axis cs:74900,-1572.7589307442)
--(axis cs:74800,-1686.47198364208)
--(axis cs:74700,-1627.1659397162)
--(axis cs:74600,-1681.70752578375)
--(axis cs:74500,-1609.08400538181)
--(axis cs:74400,-1692.60131488931)
--(axis cs:74300,-1764.74956978085)
--(axis cs:74200,-1583.43108702403)
--(axis cs:74100,-1544.60406253192)
--(axis cs:74000,-1465.50850060709)
--(axis cs:73900,-1621.96730155823)
--(axis cs:73800,-1525.59004495952)
--(axis cs:73700,-1743.85019002001)
--(axis cs:73600,-1764.14570102327)
--(axis cs:73500,-1507.94239308016)
--(axis cs:73400,-1762.32353625728)
--(axis cs:73300,-1478.62106634669)
--(axis cs:73200,-1641.48960752347)
--(axis cs:73100,-1308.78129694052)
--(axis cs:73000,-1683.04084206725)
--(axis cs:72900,-1550.39932970869)
--(axis cs:72800,-1353.89865917083)
--(axis cs:72700,-1749.71707506653)
--(axis cs:72600,-1260.80004550621)
--(axis cs:72500,-1501.52951443974)
--(axis cs:72400,-1876.12478103347)
--(axis cs:72300,-1522.0556616316)
--(axis cs:72200,-1464.17372032949)
--(axis cs:72100,-1769.33450073978)
--(axis cs:72000,-1855.78298295522)
--(axis cs:71900,-1239.17640648947)
--(axis cs:71800,-1668.26591316021)
--(axis cs:71700,-1797.63642091642)
--(axis cs:71600,-1663.7227058093)
--(axis cs:71500,-1413.23665475412)
--(axis cs:71400,-1296.54718448133)
--(axis cs:71300,-1210.80511755606)
--(axis cs:71200,-1495.8655156831)
--(axis cs:71100,-1696.52791132611)
--(axis cs:71000,-1775.26014493265)
--(axis cs:70900,-1489.93711406882)
--(axis cs:70800,-1626.76259972722)
--(axis cs:70700,-1573.0357393421)
--(axis cs:70600,-1545.13661798554)
--(axis cs:70500,-1871.22950844825)
--(axis cs:70400,-1224.89611218529)
--(axis cs:70300,-1764.6757020494)
--(axis cs:70200,-1718.87000546499)
--(axis cs:70100,-1628.33210740116)
--(axis cs:70000,-1697.02879799332)
--(axis cs:69900,-1658.11614920931)
--(axis cs:69800,-1711.02263856267)
--(axis cs:69700,-1460.7823671362)
--(axis cs:69600,-1845.00028524928)
--(axis cs:69500,-1815.76673258307)
--(axis cs:69400,-1411.36731874172)
--(axis cs:69300,-1852.56284193267)
--(axis cs:69200,-1830.60455553082)
--(axis cs:69100,-1825.59648674297)
--(axis cs:69000,-1951.52210860824)
--(axis cs:68900,-1715.6675610179)
--(axis cs:68800,-1772.15692532947)
--(axis cs:68700,-1790.44036686893)
--(axis cs:68600,-1795.19024234572)
--(axis cs:68500,-1726.99449324213)
--(axis cs:68400,-1208.39331658414)
--(axis cs:68300,-1161.06302438467)
--(axis cs:68200,-1795.99726138423)
--(axis cs:68100,-1662.91531572059)
--(axis cs:68000,-1646.69130391059)
--(axis cs:67900,-1595.43119815104)
--(axis cs:67800,-1514.2619794368)
--(axis cs:67700,-1190.05860556346)
--(axis cs:67600,-1308.57842445866)
--(axis cs:67500,-1654.82237023355)
--(axis cs:67400,-1577.77107991598)
--(axis cs:67300,-1433.99169638925)
--(axis cs:67200,-1723.89060672074)
--(axis cs:67100,-1760.43690419584)
--(axis cs:67000,-1634.94739793276)
--(axis cs:66900,-1681.09825533824)
--(axis cs:66800,-1190.56053525745)
--(axis cs:66700,-1277.48752744026)
--(axis cs:66600,-1544.49702682383)
--(axis cs:66500,-1986.30303996923)
--(axis cs:66400,-1772.33511127103)
--(axis cs:66300,-1289.80292722694)
--(axis cs:66200,-1575.96482224121)
--(axis cs:66100,-1269.32510019801)
--(axis cs:66000,-1623.6475648568)
--(axis cs:65900,-1774.16384578634)
--(axis cs:65800,-1328.03628623712)
--(axis cs:65700,-1360.4516422449)
--(axis cs:65600,-1517.44857238997)
--(axis cs:65500,-1453.08941535921)
--(axis cs:65400,-1279.87315676848)
--(axis cs:65300,-1188.95944496156)
--(axis cs:65200,-1073.82958520906)
--(axis cs:65100,-1295.39389405356)
--(axis cs:65000,-1322.75884610536)
--(axis cs:64900,-1444.90788992886)
--(axis cs:64800,-1771.32857602022)
--(axis cs:64700,-1548.24483871833)
--(axis cs:64600,-1332.25288739408)
--(axis cs:64500,-1258.70694744226)
--(axis cs:64400,-1445.66330137637)
--(axis cs:64300,-1646.65336507833)
--(axis cs:64200,-1449.8338996031)
--(axis cs:64100,-1460.61369607626)
--(axis cs:64000,-1771.40063086611)
--(axis cs:63900,-1444.54132585742)
--(axis cs:63800,-1376.81581373116)
--(axis cs:63700,-1156.08960772359)
--(axis cs:63600,-1294.47289710758)
--(axis cs:63500,-1304.40576355955)
--(axis cs:63400,-1769.29540298631)
--(axis cs:63300,-1203.61887794957)
--(axis cs:63200,-1463.51923493597)
--(axis cs:63100,-1502.97853906587)
--(axis cs:63000,-1538.59582768545)
--(axis cs:62900,-1461.129688596)
--(axis cs:62800,-1185.5113929987)
--(axis cs:62700,-1365.22757285423)
--(axis cs:62600,-1278.30686704228)
--(axis cs:62500,-1574.68375709192)
--(axis cs:62400,-1661.35722956556)
--(axis cs:62300,-1615.13416845629)
--(axis cs:62200,-1676.02520514421)
--(axis cs:62100,-1499.29681767828)
--(axis cs:62000,-1706.38173139906)
--(axis cs:61900,-1580.68463364339)
--(axis cs:61800,-1590.13152255073)
--(axis cs:61700,-1298.30804113495)
--(axis cs:61600,-1517.06994564826)
--(axis cs:61500,-1359.44636514636)
--(axis cs:61400,-1603.81178412312)
--(axis cs:61300,-1692.55105222439)
--(axis cs:61200,-1432.64888104688)
--(axis cs:61100,-1552.70493673728)
--(axis cs:61000,-1771.60433870081)
--(axis cs:60900,-1561.39973508473)
--(axis cs:60800,-1648.06652597166)
--(axis cs:60700,-1677.94923502638)
--(axis cs:60600,-1443.87959446859)
--(axis cs:60500,-1631.51526281631)
--(axis cs:60400,-1732.36138273056)
--(axis cs:60300,-1539.08154692991)
--(axis cs:60200,-1277.5032648781)
--(axis cs:60100,-1404.42846647296)
--(axis cs:60000,-1398.91685537631)
--(axis cs:59900,-1461.33994510401)
--(axis cs:59800,-1346.67827075289)
--(axis cs:59700,-1293.026722644)
--(axis cs:59600,-1447.04796708268)
--(axis cs:59500,-1637.65910852904)
--(axis cs:59400,-1385.6743610955)
--(axis cs:59300,-1729.06423102896)
--(axis cs:59200,-1581.11783945392)
--(axis cs:59100,-1465.35006260529)
--(axis cs:59000,-1232.0102995181)
--(axis cs:58900,-1257.58656512371)
--(axis cs:58800,-1227.56979538656)
--(axis cs:58700,-1435.32505800856)
--(axis cs:58600,-1311.99677142907)
--(axis cs:58500,-1321.4361357028)
--(axis cs:58400,-1502.3834452613)
--(axis cs:58300,-1364.40660728061)
--(axis cs:58200,-1385.4636307585)
--(axis cs:58100,-1454.20403985284)
--(axis cs:58000,-1390.74909528149)
--(axis cs:57900,-1475.35518036614)
--(axis cs:57800,-1333.31806972487)
--(axis cs:57700,-1560.98263842852)
--(axis cs:57600,-1497.28632786274)
--(axis cs:57500,-1601.72644706918)
--(axis cs:57400,-1463.73129395911)
--(axis cs:57300,-1607.48243542571)
--(axis cs:57200,-1733.89404747262)
--(axis cs:57100,-1611.99306139511)
--(axis cs:57000,-1621.74066468434)
--(axis cs:56900,-1515.56024190395)
--(axis cs:56800,-1659.41469005168)
--(axis cs:56700,-1479.06818813889)
--(axis cs:56600,-1804.63564227641)
--(axis cs:56500,-1714.76106564914)
--(axis cs:56400,-1580.79680161343)
--(axis cs:56300,-1452.24477141848)
--(axis cs:56200,-1494.98534438836)
--(axis cs:56100,-1774.54909078186)
--(axis cs:56000,-1639.84242199604)
--(axis cs:55900,-1672.77394996217)
--(axis cs:55800,-1685.20895303066)
--(axis cs:55700,-1730.38899324529)
--(axis cs:55600,-1683.87790869215)
--(axis cs:55500,-1477.1357887755)
--(axis cs:55400,-1389.57435536837)
--(axis cs:55300,-1628.59901672371)
--(axis cs:55200,-1592.95132037406)
--(axis cs:55100,-1813.435368451)
--(axis cs:55000,-1957.32985385677)
--(axis cs:54900,-1775.80504024613)
--(axis cs:54800,-1716.30514400486)
--(axis cs:54700,-1711.90261299012)
--(axis cs:54600,-1790.66977082346)
--(axis cs:54500,-1863.1318021672)
--(axis cs:54400,-1918.13884796793)
--(axis cs:54300,-1815.39153365678)
--(axis cs:54200,-1930.23885043988)
--(axis cs:54100,-1743.7786406896)
--(axis cs:54000,-1845.93790527528)
--(axis cs:53900,-1898.92751739331)
--(axis cs:53800,-1861.48292716526)
--(axis cs:53700,-1844.71461647287)
--(axis cs:53600,-1614.41309678492)
--(axis cs:53500,-2005.07401155108)
--(axis cs:53400,-1756.14984793902)
--(axis cs:53300,-1858.99526622772)
--(axis cs:53200,-1918.38911630683)
--(axis cs:53100,-1874.75677952198)
--(axis cs:53000,-1903.47426130305)
--(axis cs:52900,-1521.64789270734)
--(axis cs:52800,-1690.00837217236)
--(axis cs:52700,-1470.75750408701)
--(axis cs:52600,-1696.53521909389)
--(axis cs:52500,-1673.63489338609)
--(axis cs:52400,-1886.72267790915)
--(axis cs:52300,-1443.64328807517)
--(axis cs:52200,-1903.7938744938)
--(axis cs:52100,-1972.76567373382)
--(axis cs:52000,-1961.3237931906)
--(axis cs:51900,-1707.6921641472)
--(axis cs:51800,-1941.47086645542)
--(axis cs:51700,-1831.044898353)
--(axis cs:51600,-1858.51281512657)
--(axis cs:51500,-1845.25443630573)
--(axis cs:51400,-1907.43230949112)
--(axis cs:51300,-1956.32901445519)
--(axis cs:51200,-1914.10361983655)
--(axis cs:51100,-2094.86912599896)
--(axis cs:51000,-1988.90202440207)
--(axis cs:50900,-1862.28903511631)
--(axis cs:50800,-1822.98659255722)
--(axis cs:50700,-1774.07530100385)
--(axis cs:50600,-1872.55778109839)
--(axis cs:50500,-1899.77254821888)
--(axis cs:50400,-1817.06317742683)
--(axis cs:50300,-2066.36824856991)
--(axis cs:50200,-1849.55569008537)
--(axis cs:50100,-1914.35406098165)
--(axis cs:50000,-1670.4731237181)
--(axis cs:49900,-2058.56995599923)
--(axis cs:49800,-2018.16464251621)
--(axis cs:49700,-1789.55619234069)
--(axis cs:49600,-1853.87672009949)
--(axis cs:49500,-1845.90984576293)
--(axis cs:49400,-1976.88484704804)
--(axis cs:49300,-1753.72078973944)
--(axis cs:49200,-2017.59337602659)
--(axis cs:49100,-1841.62437054965)
--(axis cs:49000,-1821.16091181239)
--(axis cs:48900,-2089.7986937531)
--(axis cs:48800,-2046.26172321142)
--(axis cs:48700,-2095.7434640693)
--(axis cs:48600,-1890.34868987396)
--(axis cs:48500,-1891.92825821835)
--(axis cs:48400,-1603.23545064131)
--(axis cs:48300,-1925.13579144786)
--(axis cs:48200,-1899.99950858581)
--(axis cs:48100,-1935.7587004101)
--(axis cs:48000,-2066.32171691921)
--(axis cs:47900,-2005.26703478648)
--(axis cs:47800,-2021.5584182399)
--(axis cs:47700,-1778.2045142011)
--(axis cs:47600,-1614.44784486839)
--(axis cs:47500,-1593.47076761833)
--(axis cs:47400,-1790.54751424578)
--(axis cs:47300,-1761.27454063277)
--(axis cs:47200,-1840.89412799826)
--(axis cs:47100,-1763.20197093557)
--(axis cs:47000,-1656.57968292513)
--(axis cs:46900,-1751.13837223305)
--(axis cs:46800,-1864.46705985211)
--(axis cs:46700,-2093.45030373756)
--(axis cs:46600,-1684.38182767386)
--(axis cs:46500,-1842.11441206224)
--(axis cs:46400,-1882.47986881995)
--(axis cs:46300,-1920.45591778118)
--(axis cs:46200,-1803.68521221518)
--(axis cs:46100,-1897.43288202684)
--(axis cs:46000,-1901.11569163863)
--(axis cs:45900,-1794.20550173729)
--(axis cs:45800,-2184.96553331946)
--(axis cs:45700,-1997.96304693145)
--(axis cs:45600,-1694.6120158132)
--(axis cs:45500,-1898.96009369618)
--(axis cs:45400,-1977.415621223)
--(axis cs:45300,-2009.14585261562)
--(axis cs:45200,-1856.79795126856)
--(axis cs:45100,-2149.55505449451)
--(axis cs:45000,-2194.86743745229)
--(axis cs:44900,-2107.2299106272)
--(axis cs:44800,-1924.69441400916)
--(axis cs:44700,-2014.55746777705)
--(axis cs:44600,-2007.0347470986)
--(axis cs:44500,-2116.35238734285)
--(axis cs:44400,-2052.45783875719)
--(axis cs:44300,-2168.3136543903)
--(axis cs:44200,-1978.87505322026)
--(axis cs:44100,-2454.44410907593)
--(axis cs:44000,-2222.16158432713)
--(axis cs:43900,-2044.56818754905)
--(axis cs:43800,-2166.73576134195)
--(axis cs:43700,-2238.40041132265)
--(axis cs:43600,-2121.88315804602)
--(axis cs:43500,-2175.91408274312)
--(axis cs:43400,-1985.24862916131)
--(axis cs:43300,-2041.42986259177)
--(axis cs:43200,-1961.75471392386)
--(axis cs:43100,-2010.40997813926)
--(axis cs:43000,-2156.43715391476)
--(axis cs:42900,-1892.58233269908)
--(axis cs:42800,-2057.42779491149)
--(axis cs:42700,-2210.02483842259)
--(axis cs:42600,-1895.64437393031)
--(axis cs:42500,-2110.65697644045)
--(axis cs:42400,-2130.89767382059)
--(axis cs:42300,-1848.28131947436)
--(axis cs:42200,-2124.0010775167)
--(axis cs:42100,-1960.01699251694)
--(axis cs:42000,-2325.77262989811)
--(axis cs:41900,-2402.2876801558)
--(axis cs:41800,-2350.77703111273)
--(axis cs:41700,-2013.55475323719)
--(axis cs:41600,-2114.9963772365)
--(axis cs:41500,-2279.02255028836)
--(axis cs:41400,-1949.03696582066)
--(axis cs:41300,-1887.59497512834)
--(axis cs:41200,-2081.26573932264)
--(axis cs:41100,-1858.06996508594)
--(axis cs:41000,-2105.73760793891)
--(axis cs:40900,-2291.34066905869)
--(axis cs:40800,-2158.03897893804)
--(axis cs:40700,-2057.41654370789)
--(axis cs:40600,-1952.61924506601)
--(axis cs:40500,-1937.20636367722)
--(axis cs:40400,-1905.33241037888)
--(axis cs:40300,-1810.72822272669)
--(axis cs:40200,-1836.21810953293)
--(axis cs:40100,-1799.86897199195)
--(axis cs:40000,-2018.63414652969)
--(axis cs:39900,-2193.61517999049)
--(axis cs:39800,-2179.48690449745)
--(axis cs:39700,-2247.2257581006)
--(axis cs:39600,-2127.06585548674)
--(axis cs:39500,-2185.66365746542)
--(axis cs:39400,-2196.2582768867)
--(axis cs:39300,-2188.79312348902)
--(axis cs:39200,-2070.81119392142)
--(axis cs:39100,-2194.83762016265)
--(axis cs:39000,-1850.92033939667)
--(axis cs:38900,-2071.32585569669)
--(axis cs:38800,-2014.997541845)
--(axis cs:38700,-2069.21874668442)
--(axis cs:38600,-2166.16041975138)
--(axis cs:38500,-2137.5200496962)
--(axis cs:38400,-2171.59540385275)
--(axis cs:38300,-1954.34634442414)
--(axis cs:38200,-1963.58133678917)
--(axis cs:38100,-1989.96824441949)
--(axis cs:38000,-2108.85709535011)
--(axis cs:37900,-2167.03462140073)
--(axis cs:37800,-2087.91946556441)
--(axis cs:37700,-2034.64118467385)
--(axis cs:37600,-1888.38721061941)
--(axis cs:37500,-2122.24308293399)
--(axis cs:37400,-2124.34837629349)
--(axis cs:37300,-2348.36179424189)
--(axis cs:37200,-2172.70022356239)
--(axis cs:37100,-2094.34178178622)
--(axis cs:37000,-1923.8192963094)
--(axis cs:36900,-2124.61297692658)
--(axis cs:36800,-2165.58837533926)
--(axis cs:36700,-1881.75116462025)
--(axis cs:36600,-2031.21584867888)
--(axis cs:36500,-2120.55227769818)
--(axis cs:36400,-2249.39575341539)
--(axis cs:36300,-2149.2700075697)
--(axis cs:36200,-2027.30410104158)
--(axis cs:36100,-2248.36076252964)
--(axis cs:36000,-1956.93655566504)
--(axis cs:35900,-2070.09560414762)
--(axis cs:35800,-1975.95129412457)
--(axis cs:35700,-2180.44398459018)
--(axis cs:35600,-2036.67916928541)
--(axis cs:35500,-2326.75784156308)
--(axis cs:35400,-2123.89977449774)
--(axis cs:35300,-2149.9504949541)
--(axis cs:35200,-2311.06319083576)
--(axis cs:35100,-2263.88031417319)
--(axis cs:35000,-2263.67699556408)
--(axis cs:34900,-2195.50886621381)
--(axis cs:34800,-2267.00692603813)
--(axis cs:34700,-2218.88742119551)
--(axis cs:34600,-2096.24079395355)
--(axis cs:34500,-2142.77405528891)
--(axis cs:34400,-2049.02112359044)
--(axis cs:34300,-2357.64390202555)
--(axis cs:34200,-2199.02049235283)
--(axis cs:34100,-1944.26674469325)
--(axis cs:34000,-1924.92049009444)
--(axis cs:33900,-1939.82340814467)
--(axis cs:33800,-2376.74111353577)
--(axis cs:33700,-2216.86914085232)
--(axis cs:33600,-2179.79826999308)
--(axis cs:33500,-2084.37689403027)
--(axis cs:33400,-2065.38559951763)
--(axis cs:33300,-2391.64071256815)
--(axis cs:33200,-2361.81341445512)
--(axis cs:33100,-2452.74413747693)
--(axis cs:33000,-2032.63199774938)
--(axis cs:32900,-2361.47217414611)
--(axis cs:32800,-2270.68213839495)
--(axis cs:32700,-2271.67007216362)
--(axis cs:32600,-2330.34085205277)
--(axis cs:32500,-2402.20549209893)
--(axis cs:32400,-1944.80792014362)
--(axis cs:32300,-2381.65495975005)
--(axis cs:32200,-2252.74341204693)
--(axis cs:32100,-2256.55023728292)
--(axis cs:32000,-2405.06304193054)
--(axis cs:31900,-2361.60408435034)
--(axis cs:31800,-2388.63393357444)
--(axis cs:31700,-2413.00812871871)
--(axis cs:31600,-2331.93465812949)
--(axis cs:31500,-2392.39269645298)
--(axis cs:31400,-2647.29558857097)
--(axis cs:31300,-2590.00512119952)
--(axis cs:31200,-2667.65278768823)
--(axis cs:31100,-2370.37047923446)
--(axis cs:31000,-2611.83445516853)
--(axis cs:30900,-2590.52096727014)
--(axis cs:30800,-2596.88083503251)
--(axis cs:30700,-2394.85289597969)
--(axis cs:30600,-2506.82245320945)
--(axis cs:30500,-2415.66576499205)
--(axis cs:30400,-2552.25093311893)
--(axis cs:30300,-2308.86847637405)
--(axis cs:30200,-2352.19503634685)
--(axis cs:30100,-2501.92504238444)
--(axis cs:30000,-2592.80873807259)
--(axis cs:29900,-2655.24472672217)
--(axis cs:29800,-2623.69141457889)
--(axis cs:29700,-2641.1044446754)
--(axis cs:29600,-2643.96015623263)
--(axis cs:29500,-2579.71764884551)
--(axis cs:29400,-2668.8787515696)
--(axis cs:29300,-2598.20426766603)
--(axis cs:29200,-2672.48188794281)
--(axis cs:29100,-2666.06103119268)
--(axis cs:29000,-2822.65485035739)
--(axis cs:28900,-2442.33603505005)
--(axis cs:28800,-2327.97724523973)
--(axis cs:28700,-2527.3745672219)
--(axis cs:28600,-2605.72312560974)
--(axis cs:28500,-2628.10078952915)
--(axis cs:28400,-2751.18927529732)
--(axis cs:28300,-2861.66036917807)
--(axis cs:28200,-2818.26519301945)
--(axis cs:28100,-2674.25292118047)
--(axis cs:28000,-2751.70153042315)
--(axis cs:27900,-2711.76568161948)
--(axis cs:27800,-2740.32821008955)
--(axis cs:27700,-2805.40409959362)
--(axis cs:27600,-2847.22260514315)
--(axis cs:27500,-2919.16028991772)
--(axis cs:27400,-2844.45781062705)
--(axis cs:27300,-2820.96030315453)
--(axis cs:27200,-2849.52686360141)
--(axis cs:27100,-2820.52391548749)
--(axis cs:27000,-3088.91276754086)
--(axis cs:26900,-2837.30804131879)
--(axis cs:26800,-2695.38941391191)
--(axis cs:26700,-2530.35458290772)
--(axis cs:26600,-2515.03402849878)
--(axis cs:26500,-2541.88944812221)
--(axis cs:26400,-2572.89276406353)
--(axis cs:26300,-2823.09467193374)
--(axis cs:26200,-2602.91346565131)
--(axis cs:26100,-2631.5046434338)
--(axis cs:26000,-2797.09949346923)
--(axis cs:25900,-2787.7139388775)
--(axis cs:25800,-2976.97978582141)
--(axis cs:25700,-2917.49027948085)
--(axis cs:25600,-2957.74884175447)
--(axis cs:25500,-2720.74444021781)
--(axis cs:25400,-2706.7031860122)
--(axis cs:25300,-2753.65109329325)
--(axis cs:25200,-2666.68282822768)
--(axis cs:25100,-2824.97122469593)
--(axis cs:25000,-2806.53151029638)
--(axis cs:24900,-2723.5545934232)
--(axis cs:24800,-2828.4862368506)
--(axis cs:24700,-2903.63537950278)
--(axis cs:24600,-2854.2832352062)
--(axis cs:24500,-2607.49854969003)
--(axis cs:24400,-2691.28921008552)
--(axis cs:24300,-2858.92721801707)
--(axis cs:24200,-2966.34023278156)
--(axis cs:24100,-2960.89207220175)
--(axis cs:24000,-2938.59491883855)
--(axis cs:23900,-2957.1273557532)
--(axis cs:23800,-3220.19938227764)
--(axis cs:23700,-2929.39224657839)
--(axis cs:23600,-2984.41502321874)
--(axis cs:23500,-3039.50574512935)
--(axis cs:23400,-2944.67077827163)
--(axis cs:23300,-3238.28589062452)
--(axis cs:23200,-3334.14098322145)
--(axis cs:23100,-3386.2296300388)
--(axis cs:23000,-3288.1795584394)
--(axis cs:22900,-3047.44684718846)
--(axis cs:22800,-3147.53099014324)
--(axis cs:22700,-3000.10642140485)
--(axis cs:22600,-3128.70808560889)
--(axis cs:22500,-3143.88703734149)
--(axis cs:22400,-3041.18788113407)
--(axis cs:22300,-3240.44805257454)
--(axis cs:22200,-3239.82085934431)
--(axis cs:22100,-3308.86891110632)
--(axis cs:22000,-3161.62792302741)
--(axis cs:21900,-3103.74509843081)
--(axis cs:21800,-3182.8181477476)
--(axis cs:21700,-3282.75428853246)
--(axis cs:21600,-3269.22720811684)
--(axis cs:21500,-2992.18469152209)
--(axis cs:21400,-3017.155665466)
--(axis cs:21300,-3019.69119915138)
--(axis cs:21200,-3298.24777709076)
--(axis cs:21100,-3246.54684330271)
--(axis cs:21000,-3263.03136743984)
--(axis cs:20900,-3129.5018431503)
--(axis cs:20800,-3292.38094144606)
--(axis cs:20700,-3236.3591164173)
--(axis cs:20600,-3330.44765551664)
--(axis cs:20500,-3360.48258711519)
--(axis cs:20400,-3358.47439330406)
--(axis cs:20300,-3346.57249586879)
--(axis cs:20200,-3315.0820899886)
--(axis cs:20100,-3220.88896685477)
--(axis cs:20000,-3284.41697191404)
--(axis cs:19900,-3300.28321039632)
--(axis cs:19800,-3389.60324828428)
--(axis cs:19700,-3335.90445783431)
--(axis cs:19600,-3237.74474545235)
--(axis cs:19500,-3332.81713763005)
--(axis cs:19400,-3346.74953566356)
--(axis cs:19300,-3453.86919214029)
--(axis cs:19200,-3279.21416820057)
--(axis cs:19100,-3267.42957686176)
--(axis cs:19000,-3317.72219147053)
--(axis cs:18900,-3333.85644034559)
--(axis cs:18800,-3304.09812382423)
--(axis cs:18700,-3346.80750609886)
--(axis cs:18600,-3423.81078078422)
--(axis cs:18500,-3490.29861039157)
--(axis cs:18400,-3337.32635669329)
--(axis cs:18300,-3371.1791416299)
--(axis cs:18200,-3419.77096501611)
--(axis cs:18100,-3357.73118553377)
--(axis cs:18000,-3476.98860331491)
--(axis cs:17900,-3394.4610004605)
--(axis cs:17800,-3492.55815138185)
--(axis cs:17700,-3428.76535901469)
--(axis cs:17600,-3471.20822581947)
--(axis cs:17500,-3346.63784634493)
--(axis cs:17400,-3442.72997139766)
--(axis cs:17300,-3485.73266597171)
--(axis cs:17200,-3483.95830786779)
--(axis cs:17100,-3494.65683759101)
--(axis cs:17000,-3536.54056966104)
--(axis cs:16900,-3522.23774869849)
--(axis cs:16800,-3511.50459436749)
--(axis cs:16700,-3541.9678455253)
--(axis cs:16600,-3545.62743472762)
--(axis cs:16500,-3543.92728571298)
--(axis cs:16400,-3552.03078838922)
--(axis cs:16300,-3529.22753364376)
--(axis cs:16200,-3570.31876608508)
--(axis cs:16100,-3594.1147705974)
--(axis cs:16000,-3582.96210829402)
--(axis cs:15900,-3574.68541874364)
--(axis cs:15800,-3591.54933666679)
--(axis cs:15700,-3606.6272825802)
--(axis cs:15600,-3614.56674821016)
--(axis cs:15500,-3591.37613147545)
--(axis cs:15400,-3613.80377016279)
--(axis cs:15300,-3576.82918257695)
--(axis cs:15200,-3612.18597131745)
--(axis cs:15100,-3601.77013859522)
--(axis cs:15000,-3660.82727034083)
--(axis cs:14900,-3614.55825269419)
--(axis cs:14800,-3636.2162721477)
--(axis cs:14700,-3615.21861446519)
--(axis cs:14600,-3677.98987017509)
--(axis cs:14500,-3683.94142843388)
--(axis cs:14400,-3745.54843507485)
--(axis cs:14300,-3750.7439372157)
--(axis cs:14200,-3824.67069201004)
--(axis cs:14100,-3825.64943979469)
--(axis cs:14000,-3837.7347353162)
--(axis cs:13900,-3844.8497286239)
--(axis cs:13800,-3860.26188685138)
--(axis cs:13700,-3888.75389503372)
--(axis cs:13600,-3896.94853095539)
--(axis cs:13500,-3891.70796116197)
--(axis cs:13400,-3891.21777912222)
--(axis cs:13300,-3920.34570502959)
--(axis cs:13200,-3950.2213944298)
--(axis cs:13100,-3978.34948688182)
--(axis cs:13000,-3996.52421003944)
--(axis cs:12900,-3998.77369762049)
--(axis cs:12800,-4003.37905392115)
--(axis cs:12700,-4009.36150357708)
--(axis cs:12600,-4006.56644403846)
--(axis cs:12500,-4013.03152510307)
--(axis cs:12400,-4018.14765942513)
--(axis cs:12300,-4016.04227977974)
--(axis cs:12200,-4029.81687662261)
--(axis cs:12100,-4024.6558375786)
--(axis cs:12000,-4022.10311558982)
--(axis cs:11900,-4022.40461251344)
--(axis cs:11800,-4039.8521385398)
--(axis cs:11700,-4050.52409232553)
--(axis cs:11600,-4050.75097069115)
--(axis cs:11500,-4050.19917550726)
--(axis cs:11400,-4051.52425669023)
--(axis cs:11300,-4024.00031677187)
--(axis cs:11200,-4050.44951028428)
--(axis cs:11100,-4050.52972077433)
--(axis cs:11000,-4053.13491804907)
--(axis cs:10900,-4049.56897620535)
--(axis cs:10800,-4051.49546336088)
--(axis cs:10700,-4050.88031743656)
--(axis cs:10600,-4052.77742866868)
--(axis cs:10500,-4050.14143236835)
--(axis cs:10400,-4051.52889920542)
--(axis cs:10300,-4051.14250501773)
--(axis cs:10200,-4054.05242422402)
--(axis cs:10100,-4052.44359620662)
--(axis cs:10000,-4055.50447315897)
--(axis cs:9900,-4054.99378486496)
--(axis cs:9800,-4074.85596384)
--(axis cs:9700,-4078.19244050902)
--(axis cs:9600,-4070.8210042242)
--(axis cs:9500,-4069.39603689128)
--(axis cs:9400,-4071.22569589248)
--(axis cs:9300,-4067.96030444546)
--(axis cs:9200,-4066.74242327124)
--(axis cs:9100,-4063.07954969649)
--(axis cs:9000,-4063.11667794771)
--(axis cs:8900,-4075.28643897101)
--(axis cs:8800,-4075.45883835588)
--(axis cs:8700,-4074.65628259359)
--(axis cs:8600,-4069.80078544613)
--(axis cs:8500,-4070.62784884691)
--(axis cs:8400,-4070.51139525148)
--(axis cs:8300,-4070.58486366784)
--(axis cs:8200,-4070.60555492637)
--(axis cs:8100,-4069.26300152733)
--(axis cs:8000,-4069.06829837963)
--(axis cs:7900,-4067.79993875745)
--(axis cs:7800,-4068.53053466276)
--(axis cs:7700,-4067.23230116871)
--(axis cs:7600,-4065.03251069431)
--(axis cs:7500,-4065.03174396534)
--(axis cs:7400,-4066.74515710202)
--(axis cs:7300,-4062.11508119895)
--(axis cs:7200,-4059.95511836167)
--(axis cs:7100,-4057.4437782579)
--(axis cs:7000,-4056.10527271803)
--(axis cs:6900,-4053.81169562361)
--(axis cs:6800,-4047.67143362458)
--(axis cs:6700,-4059.07604674972)
--(axis cs:6600,-4058.76771354237)
--(axis cs:6500,-4050.19005260741)
--(axis cs:6400,-4048.31933561452)
--(axis cs:6300,-4047.37769003944)
--(axis cs:6200,-4046.80393216032)
--(axis cs:6100,-4051.16485512614)
--(axis cs:6000,-4045.4812904133)
--(axis cs:5900,-4045.30622571677)
--(axis cs:5800,-4046.60003996719)
--(axis cs:5700,-4048.76178788904)
--(axis cs:5600,-4046.94202285525)
--(axis cs:5500,-4046.16945058843)
--(axis cs:5400,-4048.60022494019)
--(axis cs:5300,-4049.79751097662)
--(axis cs:5200,-4058.07165526371)
--(axis cs:5100,-4066.46873263088)
--(axis cs:5000,-4090.77984583988)
--(axis cs:4900,-4087.16752982435)
--(axis cs:4800,-4070.67654598149)
--(axis cs:4700,-4096.0778557052)
--(axis cs:4600,-4099.02636673542)
--(axis cs:4500,-4102.42832823688)
--(axis cs:4400,-4097.41811360577)
--(axis cs:4300,-4108.11583754516)
--(axis cs:4200,-4140.08294481185)
--(axis cs:4100,-4152.83668437306)
--(axis cs:4000,-4135.29972067942)
--(axis cs:3900,-4181.22000816809)
--(axis cs:3800,-4153.70874650708)
--(axis cs:3700,-4199.53304679226)
--(axis cs:3600,-4158.35522760371)
--(axis cs:3500,-4179.33524743999)
--(axis cs:3400,-4180.0856052297)
--(axis cs:3300,-4187.13774811952)
--(axis cs:3200,-4160.22657753413)
--(axis cs:3100,-4140.27684457735)
--(axis cs:3000,-4181.8325087712)
--(axis cs:2900,-4186.45394924455)
--(axis cs:2800,-4186.11558778054)
--(axis cs:2700,-4184.20303728147)
--(axis cs:2600,-4190.3319301048)
--(axis cs:2500,-4180.33863258661)
--(axis cs:2400,-4143.29160243975)
--(axis cs:2300,-4159.68861269849)
--(axis cs:2200,-4150.51983895679)
--(axis cs:2100,-4177.96414638047)
--(axis cs:2000,-4182.36011438687)
--(axis cs:1900,-4230.67134942761)
--(axis cs:1800,-4223.55464763516)
--(axis cs:1700,-4264.63477525334)
--(axis cs:1600,-4297.19594464345)
--(axis cs:1500,-4236.09856661848)
--(axis cs:1400,-4267.0808883917)
--(axis cs:1300,-4262.65325029026)
--(axis cs:1200,-4295.19168250366)
--(axis cs:1100,-4249.55637393249)
--(axis cs:1000,-4272.41465952429)
--(axis cs:900,-4272.7145630307)
--(axis cs:800,-4247.48439544067)
--(axis cs:700,-4286.49768918657)
--(axis cs:600,-4320.1680686842)
--(axis cs:500,-4259.34012659759)
--(axis cs:400,-4259.58853636034)
--(axis cs:300,-4241.68420950044)
--(axis cs:200,-4411.78222016525)
--(axis cs:100,-4640.05842533089)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3783.71446049474)
--(axis cs:100,-3535.88442339551)
--(axis cs:500,-3415.12826513339)
--(axis cs:1000,-3514.50579944689)
--(axis cs:1500,-3504.18890359278)
--(axis cs:2000,-3473.57813971659)
--(axis cs:3000,-3585.53784069987)
--(axis cs:4000,-3433.48761599311)
--(axis cs:5000,-3538.41096062069)
--(axis cs:6000,-3657.62861263154)
--(axis cs:7000,-3451.32227276422)
--(axis cs:8000,-3533.70042787484)
--(axis cs:9000,-3560.36396921582)
--(axis cs:10000,-3614.54615195817)
--(axis cs:10000,-3784.82602507625)
--(axis cs:10000,-3784.82602507625)
--(axis cs:9000,-3695.40521801698)
--(axis cs:8000,-3700.89105105756)
--(axis cs:7000,-3838.81564293367)
--(axis cs:6000,-3736.09419605911)
--(axis cs:5000,-3682.83495446724)
--(axis cs:4000,-3738.61426722413)
--(axis cs:3000,-3693.0006814122)
--(axis cs:2000,-3755.92826656482)
--(axis cs:1500,-3712.65664623311)
--(axis cs:1000,-3724.10945422309)
--(axis cs:500,-3758.35632359389)
--(axis cs:100,-3783.71446049474)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-4075.8188461097)
--(axis cs:100,-3687.87518722121)
--(axis cs:500,-3771.5572021714)
--(axis cs:1000,-3961.62589481997)
--(axis cs:2000,-3972.46777408185)
--(axis cs:5000,-4038.79744568034)
--(axis cs:10000,-4062.51138095194)
--(axis cs:15000,-4168.7874957277)
--(axis cs:20000,-4111.30327167241)
--(axis cs:25000,-4109.2317784329)
--(axis cs:30000,-4207.18876363977)
--(axis cs:35000,-4013.16259137639)
--(axis cs:40000,-4066.94731593502)
--(axis cs:40000,-4372.09711777911)
--(axis cs:40000,-4372.09711777911)
--(axis cs:35000,-4284.37021981838)
--(axis cs:30000,-4539.00814726595)
--(axis cs:25000,-4400.78952443624)
--(axis cs:20000,-4392.09867844429)
--(axis cs:15000,-4476.02347182497)
--(axis cs:10000,-4354.46394084186)
--(axis cs:5000,-4374.29653372631)
--(axis cs:2000,-4217.74949419604)
--(axis cs:1000,-4313.38272078949)
--(axis cs:500,-3950.68344406493)
--(axis cs:100,-4075.8188461097)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4468.5520703125 \\
200	-4254.35859375 \\
300	-4153.5756640625 \\
400	-4165.98640625 \\
500	-4152.98123046875 \\
600	-4188.17771484375 \\
700	-4165.0494921875 \\
800	-4139.2419140625 \\
900	-4146.24134765625 \\
1000	-4159.80640625 \\
1100	-4152.24412109375 \\
1200	-4168.119140625 \\
1300	-4149.4737109375 \\
1400	-4160.7924609375 \\
1500	-4140.4125390625 \\
1600	-4175.9262109375 \\
1700	-4148.5072265625 \\
1800	-4121.2894921875 \\
1900	-4121.067109375 \\
2000	-4093.88189453125 \\
2100	-4083.2759765625 \\
2200	-4065.01080078125 \\
2300	-4060.41470703125 \\
2400	-4034.99352539062 \\
2500	-4063.37650390625 \\
2600	-4073.0189453125 \\
2700	-4081.82814453125 \\
2800	-4091.9806640625 \\
2900	-4097.73806640625 \\
3000	-4101.52865234375 \\
3100	-4083.123671875 \\
3200	-4094.6905859375 \\
3300	-4109.62125 \\
3400	-4106.51203125 \\
3500	-4098.68822265625 \\
3600	-4092.36568359375 \\
3700	-4113.21791015625 \\
3800	-4093.4347265625 \\
3900	-4105.2009375 \\
4000	-4081.41017578125 \\
4100	-4088.3376953125 \\
4200	-4079.58333984375 \\
4300	-4066.7937109375 \\
4400	-4064.57849609375 \\
4500	-4065.92232421875 \\
4600	-4064.71671875 \\
4700	-4063.00916015625 \\
4800	-4053.3462890625 \\
4900	-4060.74373046875 \\
5000	-4060.906875 \\
5100	-4051.66849609375 \\
5200	-4047.649453125 \\
5300	-4044.04232421875 \\
5400	-4043.51728515625 \\
5500	-4042.048515625 \\
5600	-4042.5166015625 \\
5700	-4043.91533203125 \\
5800	-4042.17529296875 \\
5900	-4041.4654296875 \\
6000	-4041.85138671875 \\
6100	-4044.9830859375 \\
6200	-4042.79599609375 \\
6300	-4043.20443359375 \\
6400	-4043.9233203125 \\
6500	-4044.70421875 \\
6600	-4048.896015625 \\
6700	-4047.96181640625 \\
6800	-4036.770703125 \\
6900	-4028.8647265625 \\
7000	-4025.6328125 \\
7100	-4025.53712890625 \\
7200	-4022.85177734375 \\
7300	-4019.7144921875 \\
7400	-4017.002265625 \\
7500	-4019.4656640625 \\
7600	-4018.65923828125 \\
7700	-4018.11365234375 \\
7800	-4016.59138671875 \\
7900	-4015.8836328125 \\
8000	-4014.0152734375 \\
8100	-4015.22896484375 \\
8200	-4014.49248046875 \\
8300	-4012.721953125 \\
8400	-4013.590390625 \\
8500	-4014.30751953125 \\
8600	-4012.22203125 \\
8700	-4009.0152734375 \\
8800	-4010.24958984375 \\
8900	-4007.7101953125 \\
9000	-3988.40740234375 \\
9100	-3983.3251953125 \\
9200	-3975.31490234375 \\
9300	-3976.156328125 \\
9400	-3967.26583984375 \\
9500	-3971.19423828125 \\
9600	-3973.63543945312 \\
9700	-3970.75209960937 \\
9800	-3970.80608398438 \\
9900	-3941.21180664062 \\
10000	-3940.79083984375 \\
10100	-3942.27380859375 \\
10200	-3937.07477539063 \\
10300	-3923.274453125 \\
10400	-3928.31323242188 \\
10500	-3929.1191796875 \\
10600	-3930.4837109375 \\
10700	-3925.43565429687 \\
10800	-3923.0751171875 \\
10900	-3922.89293945313 \\
11000	-3929.78729492187 \\
11100	-3919.88772460937 \\
11200	-3924.28541992187 \\
11300	-3876.87447265625 \\
11400	-3909.1906640625 \\
11500	-3915.6538671875 \\
11600	-3918.71888671875 \\
11700	-3916.75524414063 \\
11800	-3894.60771484375 \\
11900	-3863.06235351563 \\
12000	-3858.21165039063 \\
12100	-3878.96890625 \\
12200	-3889.08047851562 \\
12300	-3864.77736328125 \\
12400	-3866.59779296875 \\
12500	-3845.10268554688 \\
12600	-3840.47966796875 \\
12700	-3861.56672851563 \\
12800	-3831.74408203125 \\
12900	-3821.69546875 \\
13000	-3818.116875 \\
13100	-3796.27362304687 \\
13200	-3781.5012109375 \\
13300	-3740.1483984375 \\
13400	-3673.06854492187 \\
13500	-3694.85321289062 \\
13600	-3706.28173828125 \\
13700	-3687.65602539062 \\
13800	-3664.74606445313 \\
13900	-3639.13271484375 \\
14000	-3629.80284179688 \\
14100	-3594.28203125 \\
14200	-3620.11392578125 \\
14300	-3490.09379882812 \\
14400	-3520.44603515625 \\
14500	-3416.27241210938 \\
14600	-3448.20295898437 \\
14700	-3303.44939941406 \\
14800	-3409.28013671875 \\
14900	-3346.0583203125 \\
15000	-3398.29520507813 \\
15100	-3331.7083203125 \\
15200	-3350.3703125 \\
15300	-3287.86500976563 \\
15400	-3351.25450195312 \\
15500	-3304.87563476562 \\
15600	-3357.1782421875 \\
15700	-3341.50305664062 \\
15800	-3330.5135546875 \\
15900	-3296.7062890625 \\
16000	-3311.2737890625 \\
16100	-3326.40982421875 \\
16200	-3289.237109375 \\
16300	-3251.5873828125 \\
16400	-3280.29939453125 \\
16500	-3261.22849609375 \\
16600	-3266.7326171875 \\
16700	-3264.28602539062 \\
16800	-3147.46416503906 \\
16900	-3228.19990234375 \\
17000	-3249.38110351562 \\
17100	-3193.59666015625 \\
17200	-3180.55979492187 \\
17300	-3185.10189453125 \\
17400	-3121.60231445313 \\
17500	-3039.09036132812 \\
17600	-3173.119375 \\
17700	-3090.2819140625 \\
17800	-3145.22220214844 \\
17900	-3043.24494140625 \\
18000	-3125.41736816406 \\
18100	-2970.95984130859 \\
18200	-3020.84339599609 \\
18300	-2962.87477783203 \\
18400	-3031.98547851562 \\
18500	-3204.30721679688 \\
18600	-3067.41353515625 \\
18700	-2987.80545898438 \\
18800	-2917.544140625 \\
18900	-2914.27459472656 \\
19000	-2980.86429199219 \\
19100	-2867.25099121094 \\
19200	-2820.52846679688 \\
19300	-3102.53127441406 \\
19400	-2970.13186523438 \\
19500	-3027.46090820312 \\
19600	-2799.72816650391 \\
19700	-3040.79553710937 \\
19800	-3033.05310058594 \\
19900	-2979.60504394531 \\
20000	-2899.31641601563 \\
20100	-2839.13459472656 \\
20200	-2980.89341308594 \\
20300	-2969.09316894531 \\
20400	-3052.0512890625 \\
20500	-3023.68538085938 \\
20600	-3010.72208007812 \\
20700	-2823.73481201172 \\
20800	-2946.44399414062 \\
20900	-2658.56290771484 \\
21000	-2875.793359375 \\
21100	-2821.14608642578 \\
21200	-2950.77462890625 \\
21300	-2511.23450195312 \\
21400	-2485.55758056641 \\
21500	-2455.78542480469 \\
21600	-2814.41398193359 \\
21700	-2837.86515136719 \\
21800	-2682.47438964844 \\
21900	-2569.96355712891 \\
22000	-2700.67084228516 \\
22100	-2892.30231445312 \\
22200	-2744.08095214844 \\
22300	-2813.71303466797 \\
22400	-2497.88356933594 \\
22500	-2638.93307128906 \\
22600	-2617.53936767578 \\
22700	-2440.74836425781 \\
22800	-2649.94264648438 \\
22900	-2484.75789306641 \\
23000	-2784.78990478516 \\
23100	-2961.02906738281 \\
23200	-2845.64051757812 \\
23300	-2706.54479492188 \\
23400	-2382.8157421875 \\
23500	-2504.09096923828 \\
23600	-2490.21809570313 \\
23700	-2403.29961181641 \\
23800	-2794.57577880859 \\
23900	-2449.84863525391 \\
24000	-2441.96343505859 \\
24100	-2410.28255126953 \\
24200	-2431.41314697266 \\
24300	-2273.30426025391 \\
24400	-2126.85770019531 \\
24500	-2039.70347167969 \\
24600	-2310.89267089844 \\
24700	-2353.11504882813 \\
24800	-2258.38038330078 \\
24900	-2133.49254150391 \\
25000	-2234.68088378906 \\
25100	-2256.65837402344 \\
25200	-2074.38740722656 \\
25300	-2157.05453125 \\
25400	-2102.35689697266 \\
25500	-2144.03008544922 \\
25600	-2362.74460693359 \\
25700	-2333.21504638672 \\
25800	-2414.43119140625 \\
25900	-2161.92386474609 \\
26000	-2190.06201416016 \\
26100	-2002.11804931641 \\
26200	-1999.51144775391 \\
26300	-2235.68908447266 \\
26400	-1940.10857666016 \\
26500	-1904.95777587891 \\
26600	-1904.49835693359 \\
26700	-1907.51317382813 \\
26800	-2050.70092285156 \\
26900	-2170.69997558594 \\
27000	-2489.38703125 \\
27100	-2166.77687011719 \\
27200	-2209.39554199219 \\
27300	-2195.49473999023 \\
27400	-2210.79956054688 \\
27500	-2313.99954345703 \\
27600	-2226.38429931641 \\
27700	-2151.31177978516 \\
27800	-2106.91390625 \\
27900	-2084.89976074219 \\
28000	-2133.01575561523 \\
28100	-2021.84332763672 \\
28200	-2211.55780883789 \\
28300	-2234.02755493164 \\
28400	-2186.82661865234 \\
28500	-2014.06084594727 \\
28600	-2004.59112548828 \\
28700	-1916.53908447266 \\
28800	-1703.68866821289 \\
28900	-1824.92006469727 \\
29000	-2231.12333251953 \\
29100	-2051.42971923828 \\
29200	-2083.65333007813 \\
29300	-1983.48080322266 \\
29400	-2073.82778076172 \\
29500	-1970.9140625 \\
29600	-2033.41563720703 \\
29700	-2055.02156005859 \\
29800	-2033.42173828125 \\
29900	-2058.36909667969 \\
30000	-1985.34221801758 \\
30100	-1901.69809326172 \\
30200	-1774.35040527344 \\
30300	-1682.92229370117 \\
30400	-1980.60767578125 \\
30500	-1825.06614135742 \\
30600	-1919.15674072266 \\
30700	-1763.84610839844 \\
30800	-2021.42465576172 \\
30900	-1976.15587158203 \\
31000	-2019.05192626953 \\
31100	-1762.15052368164 \\
31200	-2116.80775756836 \\
31300	-2033.68431396484 \\
31400	-2055.97647216797 \\
31500	-1834.20668457031 \\
31600	-1786.18412353516 \\
31700	-1811.45932373047 \\
31800	-1815.94048828125 \\
31900	-1770.88732421875 \\
32000	-1822.25682617188 \\
32100	-1691.24858764648 \\
32200	-1670.15244750977 \\
32300	-1839.86939575195 \\
32400	-1399.97928955078 \\
32500	-1827.39240356445 \\
32600	-1750.37103759766 \\
32700	-1684.98699829102 \\
32800	-1683.64189208984 \\
32900	-1811.43823730469 \\
33000	-1476.07024047852 \\
33100	-1883.93536621094 \\
33200	-1786.61303710938 \\
33300	-1808.71954833984 \\
33400	-1478.96309204102 \\
33500	-1501.49157714844 \\
33600	-1611.51180175781 \\
33700	-1685.61868774414 \\
33800	-1838.98304931641 \\
33900	-1412.79089355469 \\
34000	-1402.43060424805 \\
34100	-1415.79679443359 \\
34200	-1654.15437133789 \\
34300	-1827.48865478516 \\
34400	-1518.99354248047 \\
34500	-1571.6886706543 \\
34600	-1530.31751464844 \\
34700	-1666.0073840332 \\
34800	-1686.09076660156 \\
34900	-1631.71344360352 \\
35000	-1698.41315185547 \\
35100	-1713.43217773438 \\
35200	-1757.31204589844 \\
35300	-1598.29911743164 \\
35400	-1549.135390625 \\
35500	-1769.56137695313 \\
35600	-1502.07777587891 \\
35700	-1617.69890258789 \\
35800	-1440.84219482422 \\
35900	-1543.95452392578 \\
36000	-1419.80044067383 \\
36100	-1702.56105712891 \\
36200	-1488.46822021484 \\
36300	-1579.84263671875 \\
36400	-1705.80097167969 \\
36500	-1584.60047241211 \\
36600	-1489.93017700195 \\
36700	-1350.91311035156 \\
36800	-1632.58534057617 \\
36900	-1605.61479003906 \\
37000	-1373.62216552734 \\
37100	-1530.05837646484 \\
37200	-1622.35371704102 \\
37300	-1798.50378662109 \\
37400	-1561.16031005859 \\
37500	-1573.76077270508 \\
37600	-1366.8842590332 \\
37700	-1497.02529785156 \\
37800	-1557.83556396484 \\
37900	-1621.63945556641 \\
38000	-1579.49553222656 \\
38100	-1463.58874267578 \\
38200	-1430.55487792969 \\
38300	-1405.769921875 \\
38400	-1629.20049316406 \\
38500	-1600.04339355469 \\
38600	-1633.45873046875 \\
38700	-1527.63519042969 \\
38800	-1476.88328857422 \\
38900	-1523.05355957031 \\
39000	-1309.13062744141 \\
39100	-1655.35682006836 \\
39200	-1546.83818847656 \\
39300	-1667.26397460937 \\
39400	-1677.32510009766 \\
39500	-1666.10370605469 \\
39600	-1592.07770019531 \\
39700	-1708.92614746094 \\
39800	-1654.355234375 \\
39900	-1672.75068603516 \\
40000	-1514.90740112305 \\
40100	-1309.39768554687 \\
40200	-1359.35375732422 \\
40300	-1324.78849365234 \\
40400	-1408.37717163086 \\
40500	-1432.59566650391 \\
40600	-1472.12436889648 \\
40700	-1521.92056518555 \\
40800	-1611.02882568359 \\
40900	-1775.02006347656 \\
41000	-1565.87527709961 \\
41100	-1358.12764282227 \\
41200	-1550.00010742187 \\
41300	-1401.45827636719 \\
41400	-1436.67426879883 \\
41500	-1750.87895751953 \\
41600	-1585.59977783203 \\
41700	-1476.63795410156 \\
41800	-1845.23844238281 \\
41900	-1877.40829101563 \\
42000	-1824.20044189453 \\
42100	-1467.68625488281 \\
42200	-1636.56765991211 \\
42300	-1362.05885620117 \\
42400	-1624.76766967773 \\
42500	-1631.76664550781 \\
42600	-1394.45463745117 \\
42700	-1695.80123291016 \\
42800	-1557.8632409668 \\
42900	-1410.67406860352 \\
43000	-1672.08735717773 \\
43100	-1519.05559814453 \\
43200	-1457.62203735352 \\
43300	-1556.99356567383 \\
43400	-1512.31928466797 \\
43500	-1695.63237792969 \\
43600	-1607.29502319336 \\
43700	-1707.28145874023 \\
43800	-1620.74901000977 \\
43900	-1509.95853637695 \\
44000	-1681.23686767578 \\
44100	-1979.57443115234 \\
44200	-1484.64462890625 \\
44300	-1651.41986572266 \\
44400	-1524.78215576172 \\
44500	-1618.20274169922 \\
44600	-1516.22112792969 \\
44700	-1529.49145263672 \\
44800	-1410.64303710937 \\
44900	-1593.08512207031 \\
45000	-1699.87648681641 \\
45100	-1640.86872070312 \\
45200	-1339.69182006836 \\
45300	-1469.81028076172 \\
45400	-1448.17994506836 \\
45500	-1375.96854858398 \\
45600	-1226.49977172852 \\
45700	-1488.92567138672 \\
45800	-1620.46771484375 \\
45900	-1301.59615966797 \\
46000	-1404.12822509766 \\
46100	-1399.79434692383 \\
46200	-1314.63526855469 \\
46300	-1409.28966308594 \\
46400	-1409.98209716797 \\
46500	-1350.75965454102 \\
46600	-1230.22084350586 \\
46700	-1571.71450317383 \\
46800	-1345.94925048828 \\
46900	-1275.07672729492 \\
47000	-1184.42455200195 \\
47100	-1288.35349487305 \\
47200	-1367.87065185547 \\
47300	-1301.13879516602 \\
47400	-1312.26345214844 \\
47500	-1154.97490600586 \\
47600	-1158.56145019531 \\
47700	-1310.99905761719 \\
47800	-1518.75512939453 \\
47900	-1528.02378173828 \\
48000	-1564.75032592773 \\
48100	-1439.97364257813 \\
48200	-1420.15710449219 \\
48300	-1436.44486572266 \\
48400	-1161.39661621094 \\
48500	-1429.00190063477 \\
48600	-1417.13460449219 \\
48700	-1647.11388183594 \\
48800	-1569.5162878418 \\
48900	-1596.28237792969 \\
49000	-1359.09578491211 \\
49100	-1352.70650512695 \\
49200	-1508.15484985352 \\
49300	-1307.03446899414 \\
49400	-1492.4568347168 \\
49500	-1395.26908813477 \\
49600	-1379.69099731445 \\
49700	-1334.25581298828 \\
49800	-1564.19554077148 \\
49900	-1591.68770996094 \\
50000	-1227.41660766602 \\
50100	-1467.44588256836 \\
50200	-1383.37103027344 \\
50300	-1615.78762207031 \\
50400	-1355.51254516602 \\
50500	-1430.94993408203 \\
50600	-1408.09074829102 \\
50700	-1323.30018554688 \\
50800	-1362.33494384766 \\
50900	-1420.61227661133 \\
51000	-1513.28636474609 \\
51100	-1604.58349853516 \\
51200	-1462.26159057617 \\
51300	-1481.90128417969 \\
51400	-1461.90042114258 \\
51500	-1412.87286132813 \\
51600	-1397.31726928711 \\
51700	-1371.39873168945 \\
51800	-1496.67625366211 \\
51900	-1265.50849975586 \\
52000	-1515.45254394531 \\
52100	-1523.77859863281 \\
52200	-1450.9263269043 \\
52300	-1047.51978881836 \\
52400	-1405.76504394531 \\
52500	-1249.17657470703 \\
52600	-1250.67109985352 \\
52700	-1065.76528686523 \\
52800	-1257.46039306641 \\
52900	-1101.82483398438 \\
53000	-1428.54248413086 \\
53100	-1392.14423095703 \\
53200	-1432.3733996582 \\
53300	-1390.2123059082 \\
53400	-1319.5944140625 \\
53500	-1499.00157592773 \\
53600	-1178.2071472168 \\
53700	-1394.48119262695 \\
53800	-1382.50778564453 \\
53900	-1426.26375244141 \\
54000	-1389.43019897461 \\
54100	-1281.806875 \\
54200	-1468.51132568359 \\
54300	-1352.44812133789 \\
54400	-1457.82078491211 \\
54500	-1395.51485107422 \\
54600	-1330.51224975586 \\
54700	-1262.91734619141 \\
54800	-1266.10764892578 \\
54900	-1325.95667724609 \\
55000	-1480.4297668457 \\
55100	-1346.59494262695 \\
55200	-1156.82000854492 \\
55300	-1227.41442016602 \\
55400	-1008.09883666992 \\
55500	-1081.30860229492 \\
55600	-1250.68612792969 \\
55700	-1278.50278076172 \\
55800	-1271.16945556641 \\
55900	-1238.90353759766 \\
56000	-1218.6591809082 \\
56100	-1319.10306762695 \\
56200	-1079.26860961914 \\
56300	-1081.52233642578 \\
56400	-1185.59903076172 \\
56500	-1315.37252441406 \\
56600	-1387.85229736328 \\
56700	-1138.64126953125 \\
56800	-1283.66780029297 \\
56900	-1163.07594238281 \\
57000	-1245.50920898438 \\
57100	-1255.80163696289 \\
57200	-1396.76399169922 \\
57300	-1243.15557006836 \\
57400	-1106.98788818359 \\
57500	-1223.34083251953 \\
57600	-1150.67819580078 \\
57700	-1214.42165649414 \\
57800	-1012.61216308594 \\
57900	-1127.41547241211 \\
58000	-1037.91717529297 \\
58100	-1091.97370117187 \\
58200	-1039.83739990234 \\
58300	-1032.13307250977 \\
58400	-1154.27512084961 \\
58500	-1004.70802490234 \\
58600	-1004.33643554688 \\
58700	-1093.59456542969 \\
58800	-936.778454589844 \\
58900	-950.400251464844 \\
59000	-916.380085449219 \\
59100	-1111.10782836914 \\
59200	-1205.54285888672 \\
59300	-1359.92031005859 \\
59400	-1031.26775634766 \\
59500	-1253.48330322266 \\
59600	-1089.33599975586 \\
59700	-975.760499267578 \\
59800	-1053.39602905273 \\
59900	-1101.82430175781 \\
60000	-1077.50106079102 \\
60100	-1077.8021875 \\
60200	-983.113994140625 \\
60300	-1203.72254882813 \\
60400	-1358.45451049805 \\
60500	-1271.26829956055 \\
60600	-1090.40545166016 \\
60700	-1303.88824584961 \\
60800	-1264.01565185547 \\
60900	-1173.55209594727 \\
61000	-1385.23121948242 \\
61100	-1185.72938110352 \\
61200	-1128.52417602539 \\
61300	-1321.77966430664 \\
61400	-1217.39969238281 \\
61500	-1034.35511230469 \\
61600	-1156.88912963867 \\
61700	-997.266402587891 \\
61800	-1208.57533081055 \\
61900	-1207.59331787109 \\
62000	-1338.96170898438 \\
62100	-1167.42887451172 \\
62200	-1341.45347412109 \\
62300	-1255.2127331543 \\
62400	-1270.16760498047 \\
62500	-1202.96744873047 \\
62600	-961.274378662109 \\
62700	-1042.83199462891 \\
62800	-913.335599365234 \\
62900	-1139.53736083984 \\
63000	-1208.33152709961 \\
63100	-1170.38047485352 \\
63200	-1113.07129272461 \\
63300	-915.727274169922 \\
63400	-1409.98078369141 \\
63500	-1007.00172851563 \\
63600	-1015.26515258789 \\
63700	-907.84009765625 \\
63800	-1047.0387097168 \\
63900	-1106.84758544922 \\
64000	-1397.03166381836 \\
64100	-1104.92223754883 \\
64200	-1095.98734008789 \\
64300	-1268.7184387207 \\
64400	-1092.67784057617 \\
64500	-970.757595214844 \\
64600	-1014.82306396484 \\
64700	-1181.79725219727 \\
64800	-1410.21177490234 \\
64900	-1106.14187744141 \\
65000	-986.804412841797 \\
65100	-978.616379394531 \\
65200	-812.350473632813 \\
65300	-909.463173828125 \\
65400	-982.527960205078 \\
65500	-1109.49226074219 \\
65600	-1147.76825683594 \\
65700	-1038.07775512695 \\
65800	-1021.22384643555 \\
65900	-1285.6698046875 \\
66000	-1152.9942199707 \\
66100	-946.847761230469 \\
66200	-1235.3072277832 \\
66300	-970.251711425781 \\
66400	-1346.14875732422 \\
66500	-1483.58979858398 \\
66600	-1168.09534057617 \\
66700	-971.701361083984 \\
66800	-897.789201660156 \\
66900	-1193.65930419922 \\
67000	-1156.33840576172 \\
67100	-1264.76556274414 \\
67200	-1234.28026611328 \\
67300	-1072.13141113281 \\
67400	-1094.84713378906 \\
67500	-1167.31900390625 \\
67600	-991.063057861328 \\
67700	-897.107266845703 \\
67800	-1052.799609375 \\
67900	-1121.49744384766 \\
68000	-1142.43721679688 \\
68100	-1171.04663696289 \\
68200	-1304.66306518555 \\
68300	-874.364934082031 \\
68400	-911.310966796875 \\
68500	-1235.71856567383 \\
68600	-1287.19248046875 \\
68700	-1299.06435546875 \\
68800	-1283.86252563477 \\
68900	-1228.44032226562 \\
69000	-1450.20740234375 \\
69100	-1332.59984619141 \\
69200	-1342.88713745117 \\
69300	-1356.43601074219 \\
69400	-1065.4179296875 \\
69500	-1296.74005859375 \\
69600	-1349.04874511719 \\
69700	-1118.31337158203 \\
69800	-1235.26994506836 \\
69900	-1187.91429443359 \\
70000	-1210.98246459961 \\
70100	-1158.77935668945 \\
70200	-1228.21257324219 \\
70300	-1269.25696289063 \\
70400	-909.959854736328 \\
70500	-1372.53863525391 \\
70600	-1079.40158081055 \\
70700	-1221.00472045898 \\
70800	-1154.46052246094 \\
70900	-1049.55298217773 \\
71000	-1277.51625488281 \\
71100	-1204.15217529297 \\
71200	-1157.31047485352 \\
71300	-933.958295898437 \\
71400	-992.996564941406 \\
71500	-1059.29078979492 \\
71600	-1280.24821411133 \\
71700	-1292.28162231445 \\
71800	-1199.21585693359 \\
71900	-967.819682617187 \\
72000	-1358.1691796875 \\
72100	-1275.53740844727 \\
72200	-1123.69785400391 \\
72300	-1057.5207434082 \\
72400	-1375.19121337891 \\
72500	-1045.27197631836 \\
72600	-975.26603515625 \\
72700	-1277.33931030273 \\
72800	-1058.37469238281 \\
72900	-1091.41727416992 \\
73000	-1204.45692871094 \\
73100	-972.293597412109 \\
73200	-1185.54018798828 \\
73300	-1023.416953125 \\
73400	-1300.55460205078 \\
73500	-1178.02181396484 \\
73600	-1297.96283447266 \\
73700	-1265.81239135742 \\
73800	-1076.43179199219 \\
73900	-1162.32915527344 \\
74000	-1016.58208496094 \\
74100	-1089.92947631836 \\
74200	-1121.44228149414 \\
74300	-1281.60935546875 \\
74400	-1207.55603393555 \\
74500	-1129.34629150391 \\
74600	-1193.93960449219 \\
74700	-1137.28497070312 \\
74800	-1206.20694091797 \\
74900	-1094.21587890625 \\
75000	-1084.44735717773 \\
75100	-1254.28545166016 \\
75200	-1162.72526733398 \\
75300	-1264.05272949219 \\
75400	-1130.05424560547 \\
75500	-1239.85826049805 \\
75600	-1065.74799926758 \\
75700	-993.482272949219 \\
75800	-1140.5255065918 \\
75900	-1255.76033203125 \\
76000	-849.200778808594 \\
76100	-1037.95818237305 \\
76200	-1115.5190625 \\
76300	-1167.7985949707 \\
76400	-1179.43286499023 \\
76500	-1165.42639160156 \\
76600	-1254.63973510742 \\
76700	-1057.71089355469 \\
76800	-1288.58491821289 \\
76900	-1172.68272949219 \\
77000	-986.147474365235 \\
77100	-973.191800537109 \\
77200	-1168.12694458008 \\
77300	-1154.92585083008 \\
77400	-1062.55145874023 \\
77500	-1157.61067382813 \\
77600	-1407.00726806641 \\
77700	-980.107601318359 \\
77800	-1243.55558959961 \\
77900	-1489.52779174805 \\
78000	-1119.95894042969 \\
78100	-1419.80010375977 \\
78200	-1138.22975341797 \\
78300	-1320.85918945313 \\
78400	-1110.87849243164 \\
78500	-1095.56284667969 \\
78600	-1065.86475097656 \\
78700	-1044.97006835938 \\
78800	-1253.30895507812 \\
78900	-1075.9437487793 \\
79000	-1080.77016113281 \\
79100	-1118.98178955078 \\
79200	-896.099739990234 \\
79300	-1290.31415649414 \\
79400	-1072.86274291992 \\
79500	-773.165637207031 \\
79600	-1348.97046630859 \\
79700	-1219.06640869141 \\
79800	-901.1519140625 \\
79900	-1160.41879638672 \\
80000	-1140.68392333984 \\
80100	-1381.35253540039 \\
80200	-1186.475546875 \\
80300	-1414.67323852539 \\
80400	-1207.32995117187 \\
80500	-1161.83655151367 \\
80600	-1068.83739135742 \\
80700	-1300.07579223633 \\
80800	-1489.05957763672 \\
80900	-1396.52715332031 \\
81000	-1152.81256103516 \\
81100	-1174.07853149414 \\
81200	-1024.14261474609 \\
81300	-1231.45033935547 \\
81400	-1115.177734375 \\
81500	-949.380012207031 \\
81600	-1288.35410644531 \\
81700	-1059.24526367188 \\
81800	-1205.2016796875 \\
81900	-1055.98020874023 \\
82000	-1146.05559936523 \\
82100	-1016.37766357422 \\
82200	-948.031749267578 \\
82300	-917.179748535156 \\
82400	-1026.13225219727 \\
82500	-1201.92649536133 \\
82600	-1164.75937988281 \\
82700	-1004.33393920898 \\
82800	-1044.28179931641 \\
82900	-1110.64106811523 \\
83000	-1256.59016601563 \\
83100	-1041.34023071289 \\
83200	-1230.91650024414 \\
83300	-1241.63338867187 \\
83400	-1084.81757446289 \\
83500	-1391.09177734375 \\
83600	-1298.1775793457 \\
83700	-1307.38395019531 \\
83800	-944.13060180664 \\
83900	-982.40353515625 \\
84000	-1244.29035400391 \\
84100	-1338.33602050781 \\
84200	-1100.31974975586 \\
84300	-1090.0713293457 \\
84400	-1151.181875 \\
84500	-1195.08618530273 \\
84600	-1045.40937744141 \\
84700	-1338.52905883789 \\
84800	-1215.81432861328 \\
84900	-1210.08999755859 \\
85000	-1074.7498449707 \\
85100	-1041.05274780273 \\
85200	-1040.72007568359 \\
85300	-1081.65542602539 \\
85400	-1300.4393359375 \\
85500	-1302.61416870117 \\
85600	-1112.98444091797 \\
85700	-1071.79548217773 \\
85800	-939.712332763672 \\
85900	-942.544553222656 \\
86000	-944.631960449219 \\
86100	-1018.42892089844 \\
86200	-1122.09366577148 \\
86300	-994.624300537109 \\
86400	-1059.04407226563 \\
86500	-1029.90054199219 \\
86600	-1056.8731262207 \\
86700	-998.413764648437 \\
86800	-978.060629882812 \\
86900	-1141.22854614258 \\
87000	-960.952052001953 \\
87100	-1018.13360961914 \\
87200	-919.941898193359 \\
87300	-969.142557373047 \\
87400	-939.683959960938 \\
87500	-984.535289306641 \\
87600	-858.229921875 \\
87700	-1167.29544433594 \\
87800	-1113.16896972656 \\
87900	-1094.24847412109 \\
88000	-1079.10663696289 \\
88100	-989.999326171875 \\
88200	-1311.92261962891 \\
88300	-931.848438720703 \\
88400	-963.995766601562 \\
88500	-981.866535644531 \\
88600	-1228.42300537109 \\
88700	-1091.16624145508 \\
88800	-751.424282226562 \\
88900	-937.661977539062 \\
89000	-1192.82647338867 \\
89100	-934.3901171875 \\
89200	-1190.67129760742 \\
89300	-923.306376953125 \\
89400	-1069.42520263672 \\
89500	-1188.65709350586 \\
89600	-1205.93010375977 \\
89700	-1294.52116455078 \\
89800	-1225.92458129883 \\
89900	-1121.88492675781 \\
90000	-899.606424560547 \\
90100	-835.937426757813 \\
90200	-820.084287109375 \\
90300	-1080.86462646484 \\
90400	-1008.80606933594 \\
90500	-1085.85500488281 \\
90600	-873.306241455078 \\
90700	-1034.73925170898 \\
90800	-862.221370849609 \\
90900	-1097.49864379883 \\
91000	-909.629445800781 \\
91100	-1046.07848876953 \\
91200	-1190.04846191406 \\
91300	-979.862377929687 \\
91400	-983.886770019531 \\
91500	-992.544310302734 \\
91600	-1103.45711181641 \\
91700	-1081.04034790039 \\
91800	-1020.90641357422 \\
91900	-1145.10645019531 \\
92000	-961.4938671875 \\
92100	-894.125128173828 \\
92200	-1115.80989868164 \\
92300	-986.103461914062 \\
92400	-963.439857177734 \\
92500	-1060.81584106445 \\
92600	-1299.62355712891 \\
92700	-839.504852294922 \\
92800	-952.708303222656 \\
92900	-860.193767089844 \\
93000	-1292.45647827148 \\
93100	-949.3509375 \\
93200	-903.959636230469 \\
93300	-1077.79864135742 \\
93400	-879.617224121094 \\
93500	-1161.41851318359 \\
93600	-1220.68791992188 \\
93700	-798.954123535156 \\
93800	-1131.48072387695 \\
93900	-1108.6342590332 \\
94000	-1065.15512451172 \\
94100	-996.938647460938 \\
94200	-1015.8761730957 \\
94300	-1166.19164672852 \\
94400	-996.095069580078 \\
94500	-1016.62779418945 \\
94600	-1008.6449597168 \\
94700	-985.084321289063 \\
94800	-1109.44258789062 \\
94900	-1167.48674438477 \\
95000	-935.690915527344 \\
95100	-1216.36313232422 \\
95200	-1023.47588623047 \\
95300	-1091.54284423828 \\
95400	-997.324377441406 \\
95500	-1055.41692871094 \\
95600	-1011.15134033203 \\
95700	-1077.51783935547 \\
95800	-1225.89547851563 \\
95900	-1311.48305175781 \\
96000	-1453.8234375 \\
96100	-1365.72632080078 \\
96200	-1116.38996826172 \\
96300	-1003.34029174805 \\
96400	-1451.61029541016 \\
96500	-1537.00938232422 \\
96600	-1646.341640625 \\
96700	-1301.68171630859 \\
96800	-1400.49690551758 \\
96900	-1340.16267333984 \\
97000	-1452.56709716797 \\
97100	-1274.60413696289 \\
97200	-1518.17643798828 \\
97300	-1351.03768188477 \\
97400	-1343.67715332031 \\
97500	-1600.06775390625 \\
97600	-1504.82194824219 \\
97700	-1311.65461547852 \\
97800	-1147.67594970703 \\
97900	-1244.87421264648 \\
98000	-1333.9291015625 \\
98100	-1221.01203491211 \\
98200	-1006.8590222168 \\
98300	-1196.40111083984 \\
98400	-1545.30055053711 \\
98500	-1562.45006835937 \\
98600	-1447.43728027344 \\
98700	-1529.16389160156 \\
98800	-1515.02345458984 \\
98900	-1296.71122680664 \\
99000	-1271.80377441406 \\
99100	-1402.9630847168 \\
99200	-1246.69777587891 \\
99300	-1282.44357177734 \\
99400	-1320.63573364258 \\
99500	-1208.00795166016 \\
99600	-1330.05891601563 \\
99700	-1316.96318481445 \\
99800	-1255.92186645508 \\
99900	-1220.02221435547 \\
100000	-1340.34354614258 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3659.79944194513 \\
500	-3586.74229436364 \\
1000	-3619.30762683499 \\
1500	-3608.42277491295 \\
2000	-3614.75320314071 \\
3000	-3639.26926105603 \\
4000	-3586.05094160862 \\
5000	-3610.62295754396 \\
6000	-3696.86140434532 \\
7000	-3645.06895784895 \\
8000	-3617.2957394662 \\
9000	-3627.8845936164 \\
10000	-3699.68608851721 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3881.84701666545 \\
500	-3861.12032311817 \\
1000	-4137.50430780473 \\
2000	-4095.10863413894 \\
5000	-4206.54698970333 \\
10000	-4208.4876608969 \\
15000	-4322.40548377633 \\
20000	-4251.70097505835 \\
25000	-4255.01065143457 \\
30000	-4373.09845545286 \\
35000	-4148.76640559738 \\
40000	-4219.52221685706 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/real-cart.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=2.7cm, width=3.2cm]{plots/poles/real-cart.png}};
\node [above=7pt of cartpole.north] {\textsuperscript{(d) Real Cart-Pole}};
\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> plots/poles/v0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_0}$},
        xlabel={$\omega$},
        %ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        %ylabel style ={font=\scriptsize, rotate=-90},
        %yticklabel style={font=\tiny},
        yticklabel =\empty,
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v0_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/v1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_{300}}$},
        xlabel={$\omega$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/sample-analysis.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={nopg},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=4.91182855978842,
xtick style={color=black},
%xtick={0,2,4,6},
%xticklabels={\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.69399858006449,
ytick style={color=black},
%ytick={0,2,4,6},
%yticklabels={\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]
\path [fill=blue, line width=0pt]
(axis cs:-0.00224067725554834,0.00300696947714279)
--(axis cs:0.970696597450167,0.728002164499788)
--(axis cs:0.963208273461927,0.731775426198525)
--(axis cs:1,0.74516129032258)
--(axis cs:0.976652336995217,0.713733609335669)
--(axis cs:0.975177951961263,0.721988225545503)
--(axis cs:0.00224067725554834,-0.00300696947714279)
--(axis cs:-0.00224067725554834,0.00300696947714279);
\path [fill=blue, line width=0pt]
(axis cs:-0.00081893690735117,0.0036594866227079)
--(axis cs:0.379340314540701,0.0887332889833878)
--(axis cs:0.374042954103291,0.0952333253214524)
--(axis cs:0.413094631052424,0.0924442345268404)
--(axis cs:0.378956575547398,0.073276405585205)
--(axis cs:0.380978188355404,0.081414315737972)
--(axis cs:0.00081893690735117,-0.0036594866227079)
--(axis cs:-0.00081893690735117,0.0036594866227079);
\path [fill=blue, line width=0pt]
(axis cs:-0.00213671201317491,0.00308171409653038)
--(axis cs:0.571556531728572,0.400852956782667)
--(axis cs:0.564201393605692,0.404879672962552)
--(axis cs:0.601428670610521,0.41700165080471)
--(axis cs:0.577021665684742,0.38638938838337)
--(axis cs:0.575829955754922,0.394689528589606)
--(axis cs:0.00213671201317491,-0.00308171409653038)
--(axis cs:-0.00213671201317491,0.00308171409653038);
\path [fill=blue, line width=0pt]
(axis cs:-0.00104220903324308,0.00360226322345085)
--(axis cs:0.451223002128819,0.134451915027393)
--(axis cs:0.445536320838882,0.140614232441051)
--(axis cs:0.484685580173119,0.14022953310313)
--(axis cs:0.45178957503834,0.119000653100346)
--(axis cs:0.453307420195305,0.127247388580491)
--(axis cs:0.00104220903324308,-0.00360226322345085)
--(axis cs:-0.00104220903324308,0.00360226322345085);
\addlegendimage{line legend, fill=blue, line width=0pt}
\addlegendentry{Estimates}

\path [fill=green!50!black, line width=0pt]
(axis cs:-0.00581495198133065,0.00813549835319378)
--(axis cs:0.849336727365348,0.619366149048743)
--(axis cs:0.829571325049493,0.6298221937738)
--(axis cs:0.928371164525423,0.663565218527525)
--(axis cs:0.864461036937477,0.581009203654637)
--(axis cs:0.860966631328009,0.603095152342355)
--(axis cs:0.00581495198133065,-0.00813549835319378)
--(axis cs:-0.00581495198133065,0.00813549835319378);
\addlegendimage{line legend, fill=green!50!black, line width=0pt}
\addlegendentry{Ground thruth}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
%xtick={-20,0,20,40},
%xticklabels={\(\displaystyle -20\),\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
%ytick={0,20,40,60},
%yticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\)}
]
\path [fill=blue, line width=1pt]
(axis cs:-0.00372607154813615,-0.000422954865405618)
--(axis cs:-0.0171651226627454,0.1179699756523)
--(axis cs:-0.0241943108936121,0.113397994373353)
--(axis cs:-0.0172456449032598,0.151927574450931)
--(axis cs:-0.00183788160479522,0.115935723565787)
--(axis cs:-0.00971297956647314,0.118815885383112)
--(axis cs:0.00372607154813615,0.000422954865405618)
--(axis cs:-0.00372607154813615,-0.000422954865405618);
\path [fill=blue, line width=1pt]
(axis cs:-0.00329770928768076,0.00178538888031264)
--(axis cs:0.384066163300732,0.717267295613766)
--(axis cs:0.375685355845058,0.717540364086711)
--(axis cs:0.403432372511226,0.745161290322581)
--(axis cs:0.395471611571142,0.706828030804835)
--(axis cs:0.390661581876093,0.713696517853141)
--(axis cs:0.00329770928768076,-0.00178538888031264)
--(axis cs:-0.00329770928768076,0.00178538888031264);
\path [fill=blue, line width=1pt]
(axis cs:-0.00137097786887243,-0.00349040394267798)
--(axis cs:-0.340579465190198,0.129745558624574)
--(axis cs:-0.339831016985264,0.121393772870346)
--(axis cs:-0.370622122805427,0.145574763387104)
--(axis cs:-0.33160514977203,0.142336196526413)
--(axis cs:-0.337837509452453,0.13672636650993)
--(axis cs:0.00137097786887243,0.00349040394267798)
--(axis cs:-0.00137097786887243,-0.00349040394267798);
\path [fill=blue, line width=1pt]
(axis cs:-0.00218066465263774,0.00305077066865674)
--(axis cs:0.599740276524025,0.433298685922255)
--(axis cs:0.592328176550092,0.43721956260693)
--(axis cs:0.629377877194573,0.449873897127337)
--(axis cs:0.605412164465919,0.41891493859499)
--(axis cs:0.6041016058293,0.427197144584941)
--(axis cs:0.00218066465263774,-0.00305077066865674)
--(axis cs:-0.00218066465263774,0.00305077066865674);
\addlegendimage{line legend, fill=blue, line width=1pt}
\addlegendentry{Estimates}

\path [fill=green!50!black, line width=0pt]
(axis cs:-0.00444469988290113,0.00895793742727302)
--(axis cs:0.0570073382559878,0.0394488700708049)
--(axis cs:0.0391600010629125,0.0529200450424498)
--(axis cs:0.142073474984346,0.0704932315896421)
--(axis cs:0.0658282003603193,-0.00082757952118826)
--(axis cs:0.06589673802179,0.0215329952162589)
--(axis cs:0.00444469988290113,-0.00895793742727302)
--(axis cs:-0.00444469988290113,0.00895793742727302);
\addlegendimage{line legend, fill=green!50!black, line width=0pt}
\addlegendentry{Ground thruth}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp baseline},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=29.2459825745852,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=28.1022872519269,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)}
]
\path [fill=blue, line width=0pt]
(axis cs:-0.00301267407767446,0.00223300132147484)
--(axis cs:0.468178892972016,0.637945397018507)
--(axis cs:0.459920543495192,0.639398725583782)
--(axis cs:0.491288578942964,0.662826462396102)
--(axis cs:0.477996587961239,0.626000717654933)
--(axis cs:0.474204241127364,0.633479394375557)
--(axis cs:0.00301267407767446,-0.00223300132147484)
--(axis cs:-0.00301267407767446,0.00223300132147484);
\path [fill=blue, line width=0pt]
(axis cs:-0.00229803360771772,0.00296336658849354)
--(axis cs:0.795632509872777,0.621743106045166)
--(axis cs:0.788073076068848,0.625371805614436)
--(axis cs:0.824600842776936,0.639462041926132)
--(axis cs:0.801861277715154,0.607591606083475)
--(axis cs:0.800228577088212,0.615816372868179)
--(axis cs:0.00229803360771772,-0.00296336658849354)
--(axis cs:-0.00229803360771772,0.00296336658849354);
\path [fill=blue, line width=0pt]
(axis cs:-0.00224067725554833,0.00300696947714279)
--(axis cs:0.970696597450167,0.728002164499788)
--(axis cs:0.963208273461927,0.731775426198525)
--(axis cs:1,0.74516129032258)
--(axis cs:0.976652336995217,0.713733609335668)
--(axis cs:0.975177951961263,0.721988225545502)
--(axis cs:0.00224067725554833,-0.00300696947714279)
--(axis cs:-0.00224067725554833,0.00300696947714279);
\path [fill=blue, line width=0pt]
(axis cs:-0.0015433992955479,0.00341766274148024)
--(axis cs:0.910378475519541,0.415236992396793)
--(axis cs:0.903874014186965,0.420528918584206)
--(axis cs:0.942680839488411,0.425709923315244)
--(axis cs:0.913134409960252,0.400022942135324)
--(axis cs:0.913465274110636,0.408401666913833)
--(axis cs:0.0015433992955479,-0.00341766274148024)
--(axis cs:-0.0015433992955479,0.00341766274148024);
\addlegendimage{line legend, fill=blue, line width=0pt}
\addlegendentry{Estimates}

\path [fill=green!50!black, line width=0pt]
(axis cs:-0.00579389793547162,0.00815050591763098)
--(axis cs:0.0767703998265244,0.0668424594210443)
--(axis cs:0.0570320980379501,0.0773495733208347)
--(axis cs:0.155918851020675,0.110837034922658)
--(axis cs:0.0917954856507799,0.0284465378150488)
--(axis cs:0.0883581956974676,0.0505414475857824)
--(axis cs:0.00579389793547162,-0.00815050591763098)
--(axis cs:-0.00579389793547162,0.00815050591763098);
\addlegendimage{line legend, fill=green!50!black, line width=0pt}
\addlegendentry{Ground thruth}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=212.5, xmax=1037.5,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=0.721637701268018, ymax=24.7869753879352,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1000,6.20711294476215)
--(axis cs:1000,8.13216812839646)
--(axis cs:500,11.6114768232725)
--(axis cs:250,10.5019377307633)
--(axis cs:250,7.15337219526452)
--(axis cs:250,7.15337219526452)
--(axis cs:500,9.52096543567029)
--(axis cs:1000,6.20711294476215)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1000,5.91407191417809)
--(axis cs:1000,1.81551668702562)
--(axis cs:500,2.06161416796371)
--(axis cs:250,5.64751539522085)
--(axis cs:250,18.3968632304247)
--(axis cs:250,18.3968632304247)
--(axis cs:500,6.71573802419903)
--(axis cs:1000,5.91407191417809)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:1000,7.06306546520846)
--(axis cs:1000,13.0367936614492)
--(axis cs:500,18.4110062158701)
--(axis cs:250,23.6930964021776)
--(axis cs:250,11.8816044471064)
--(axis cs:250,11.8816044471064)
--(axis cs:500,9.26287375919257)
--(axis cs:1000,7.06306546520846)
--cycle;

\addplot [semithick, color0]
table {%
1000 7.1696405365793
500 10.5662211294714
250 8.82765496301389
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
1000 3.00551898443427
500 3.41292402580168
250 9.34924743822065
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
1000 10.0499295633288
500 13.8369399875313
250 17.787350424642
};
\addlegendentry{MSE}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=212.5, xmax=1037.5,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-906.118297216557, ymax=5542.60360436116,
ytick style={color=black},
ytick={-2500,0,2500,5000,7500},
yticklabels={\(\displaystyle -2500\),\(\displaystyle 0\),\(\displaystyle 2500\),\(\displaystyle 5000\),\(\displaystyle 7500\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1000,2.62623040390442)
--(axis cs:1000,22.7129354490734)
--(axis cs:500,131.691597248953)
--(axis cs:250,55.6274661745245)
--(axis cs:250,16.3946382311741)
--(axis cs:250,16.3946382311741)
--(axis cs:500,80.8684460956049)
--(axis cs:1000,2.62623040390442)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1000,631.751240179498)
--(axis cs:1000,193.936586372133)
--(axis cs:500,1394.25419879601)
--(axis cs:250,726.417539368163)
--(axis cs:250,2366.315660024)
--(axis cs:250,2366.315660024)
--(axis cs:500,4541.80325482628)
--(axis cs:1000,631.751240179498)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:1000,48.7276207767655)
--(axis cs:1000,591.966309485528)
--(axis cs:500,5249.47988156217)
--(axis cs:250,2663.93404772118)
--(axis cs:250,-287.01165522358)
--(axis cs:250,-287.01165522358)
--(axis cs:500,-612.99457441757)
--(axis cs:1000,48.7276207767655)
--cycle;

\addplot [semithick, color0]
table {%
1000 12.6695829264889
500 106.280021672279
250 36.0110522028493
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
1000 321.054659691817
500 2308.1349202435
250 1202.55667204795
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
1000 320.346965131147
500 2318.2426535723
250 1188.4611962488
};
\addlegendentry{MSE}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=212.5, xmax=1037.5,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-3660.63067088311, ymax=15024.5878499885,
ytick style={color=black},
ytick={-10000,0,10000,20000},
yticklabels={\(\displaystyle -10000\),\(\displaystyle 0\),\(\displaystyle 10000\),\(\displaystyle 20000\)}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1000,1436.93735544886)
--(axis cs:1000,1491.74098260278)
--(axis cs:500,908.349158131595)
--(axis cs:250,1205.56015931561)
--(axis cs:250,1130.73367503281)
--(axis cs:250,1130.73367503281)
--(axis cs:500,881.661979089982)
--(axis cs:1000,1436.93735544886)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1000,4634.23750862455)
--(axis cs:1000,1422.62989876361)
--(axis cs:500,338.595123436565)
--(axis cs:250,2845.17860795244)
--(axis cs:250,9268.21054103285)
--(axis cs:250,9268.21054103285)
--(axis cs:500,1102.97852071772)
--(axis cs:1000,4634.23750862455)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:1000,-1550.87893688668)
--(axis cs:1000,8993.51775331622)
--(axis cs:500,2356.46946128207)
--(axis cs:250,14175.2597354034)
--(axis cs:250,-2811.30255629804)
--(axis cs:250,-2811.30255629804)
--(axis cs:500,507.893485002748)
--(axis cs:1000,-1550.87893688668)
--cycle;

\addplot [semithick, color0]
table {%
1000 1464.33916902582
500 895.005568610789
250 1168.14691717421
};
\addlegendentry{Bias\textsuperscript{2}}
\addplot [semithick, color1]
table {%
1000 2355.10981480586
500 560.53137864169
250 4710.08522335145
};
\addlegendentry{Variance}
\addplot [semithick, color2]
table {%
1000 3721.31940821477
500 1432.18147314241
250 5681.97858955268
};
\addlegendentry{MSE}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={nopg},
x grid style={white!69.0196078431373!black},
xlabel={n samples},
xmin=191.875, xmax=1058.125,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \delta\)},
ymin=-3.14159265358979, ymax=3.14159265358979,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:981.782819670028,-0.353454324043834)
--(axis cs:1018.21718032997,-0.353454324043834)
--(axis cs:1018.32546789588,-0.34568068228643)
--(axis cs:1018.4216903429,-0.337907040529025)
--(axis cs:1018.50571506421,-0.330133398771621)
--(axis cs:1018.57743855269,-0.322359757014217)
--(axis cs:1018.63678685736,-0.314586115256812)
--(axis cs:1018.68371593064,-0.306812473499408)
--(axis cs:1018.71821186429,-0.299038831742003)
--(axis cs:1018.74029101233,-0.291265189984599)
--(axis cs:1018.75,-0.283491548227194)
--(axis cs:1018.74741561807,-0.27571790646979)
--(axis cs:1018.73264460256,-0.267944264712385)
--(axis cs:1018.70582330049,-0.260170622954981)
--(axis cs:1018.66711722271,-0.252396981197576)
--(axis cs:1018.6167204855,-0.244623339440172)
--(axis cs:1018.5548551431,-0.236849697682768)
--(axis cs:1018.48177041389,-0.229076055925363)
--(axis cs:1018.39774180355,-0.221302414167959)
--(axis cs:1018.30307012867,-0.213528772410554)
--(axis cs:1018.19808044524,-0.20575513065315)
--(axis cs:1018.0831208865,-0.197981488895745)
--(axis cs:1017.95856141519,-0.190207847138341)
--(axis cs:1017.82479249573,-0.182434205380936)
--(axis cs:1017.68222369203,-0.174660563623532)
--(axis cs:1017.53128219707,-0.166886921866127)
--(axis cs:1017.37241130079,-0.159113280108723)
--(axis cs:1017.20606880285,-0.151339638351319)
--(axis cs:1017.03272537717,-0.143565996593914)
--(axis cs:1016.85286289558,-0.13579235483651)
--(axis cs:1016.66697271759,-0.128018713079105)
--(axis cs:1016.47555395386,-0.120245071321701)
--(axis cs:1016.27911171074,-0.112471429564296)
--(axis cs:1016.07815532354,-0.104697787806892)
--(axis cs:1015.87319658588,-0.0969241460494873)
--(axis cs:1015.66474798283,-0.0891505042920829)
--(axis cs:1015.45332093514,-0.0813768625346785)
--(axis cs:1015.23942406192,-0.073603220777274)
--(axis cs:1015.02356146915,-0.0658295790198695)
--(axis cs:1014.80623107079,-0.0580559372624651)
--(axis cs:1014.58792294956,-0.0502822955050606)
--(axis cs:1014.36911776398,-0.0425086537476562)
--(axis cs:1014.15028520788,-0.0347350119902518)
--(axis cs:1013.93188252865,-0.0269613702328473)
--(axis cs:1013.7143531099,-0.0191877284754428)
--(axis cs:1013.4981251239,-0.0114140867180383)
--(axis cs:1013.28361025904,-0.00364044496063393)
--(axis cs:1013.07120252677,0.00413319679677054)
--(axis cs:1012.86127715254,0.011906838554175)
--(axis cs:1012.6541895545,0.0196804803115794)
--(axis cs:1012.45027441338,0.0274541220689839)
--(axis cs:1012.24984483669,0.0352277638263884)
--(axis cs:1012.05319161969,0.0430014055837928)
--(axis cs:1011.86058260537,0.0507750473411973)
--(axis cs:1011.6722621449,0.0585486890986017)
--(axis cs:1011.48845065998,0.0663223308560062)
--(axis cs:1011.3093443076,0.0740959726134107)
--(axis cs:1011.13511474755,0.0818696143708151)
--(axis cs:1010.96590901259,0.0896432561282196)
--(axis cs:1010.80184948035,0.097416897885624)
--(axis cs:1010.64303394613,0.105190539643028)
--(axis cs:1010.4895357949,0.112964181400433)
--(axis cs:1010.34140427055,0.120737823157837)
--(axis cs:1010.19866484,0.128511464915242)
--(axis cs:1010.06131964937,0.136285106672646)
--(axis cs:1009.92934806911,0.144058748430051)
--(axis cs:1009.80270732435,0.151832390187455)
--(axis cs:1009.68133320682,0.15960603194486)
--(axis cs:1009.56514086396,0.167379673702264)
--(axis cs:1009.45402566068,0.175153315459669)
--(axis cs:1009.34786410915,0.182926957217073)
--(axis cs:1009.24651486132,0.190700598974477)
--(axis cs:1009.14981975909,0.198474240731882)
--(axis cs:1009.05760493648,0.206247882489286)
--(axis cs:1008.96968196825,0.214021524246691)
--(axis cs:1008.88584905912,0.221795166004095)
--(axis cs:1008.80589226762,0.2295688077615)
--(axis cs:1008.72958675862,0.237342449518904)
--(axis cs:1008.6566980784,0.245116091276309)
--(axis cs:1008.58698344622,0.252889733033713)
--(axis cs:1008.52019305625,0.260663374791118)
--(axis cs:1008.45607138374,0.268437016548522)
--(axis cs:1008.39435848952,0.276210658305927)
--(axis cs:1008.33479131683,0.283984300063331)
--(axis cs:1008.27710497469,0.291757941820735)
--(axis cs:1008.22103400215,0.29953158357814)
--(axis cs:1008.16631360792,0.307305225335544)
--(axis cs:1008.11268088013,0.315078867092949)
--(axis cs:1008.05987596106,0.322852508850353)
--(axis cs:1008.00764318213,0.330626150607758)
--(axis cs:1007.95573215448,0.338399792365162)
--(axis cs:1007.90389881098,0.346173434122567)
--(axis cs:1007.85190639556,0.353947075879971)
--(axis cs:1007.79952639639,0.361720717637375)
--(axis cs:1007.7465394195,0.36949435939478)
--(axis cs:1007.69273599988,0.377268001152184)
--(axis cs:1007.63791734755,0.385041642909589)
--(axis cs:1007.58189602636,0.392815284666993)
--(axis cs:1007.52449656357,0.400588926424398)
--(axis cs:1007.46555598892,0.408362568181802)
--(axis cs:1007.40492430207,0.416136209939207)
--(axis cs:992.595075697933,0.416136209939207)
--(axis cs:992.595075697933,0.416136209939207)
--(axis cs:992.534444011082,0.408362568181802)
--(axis cs:992.475503436434,0.400588926424398)
--(axis cs:992.418103973637,0.392815284666993)
--(axis cs:992.362082652446,0.385041642909589)
--(axis cs:992.307264000125,0.377268001152184)
--(axis cs:992.253460580502,0.36949435939478)
--(axis cs:992.200473603606,0.361720717637375)
--(axis cs:992.148093604438,0.353947075879971)
--(axis cs:992.096101189016,0.346173434122567)
--(axis cs:992.044267845515,0.338399792365162)
--(axis cs:991.992356817874,0.330626150607758)
--(axis cs:991.940124038943,0.322852508850353)
--(axis cs:991.887319119872,0.315078867092949)
--(axis cs:991.833686392077,0.307305225335544)
--(axis cs:991.778965997847,0.29953158357814)
--(axis cs:991.722895025305,0.291757941820735)
--(axis cs:991.665208683167,0.283984300063331)
--(axis cs:991.60564151048,0.276210658305927)
--(axis cs:991.543928616261,0.268437016548522)
--(axis cs:991.47980694375,0.260663374791118)
--(axis cs:991.413016553779,0.252889733033713)
--(axis cs:991.343301921605,0.245116091276309)
--(axis cs:991.270413241383,0.237342449518904)
--(axis cs:991.19410773238,0.2295688077615)
--(axis cs:991.11415094088,0.221795166004095)
--(axis cs:991.03031803175,0.214021524246691)
--(axis cs:990.942395063521,0.206247882489286)
--(axis cs:990.850180240908,0.198474240731882)
--(axis cs:990.753485138677,0.190700598974477)
--(axis cs:990.652135890852,0.182926957217073)
--(axis cs:990.545974339321,0.175153315459669)
--(axis cs:990.434859136043,0.167379673702264)
--(axis cs:990.318666793177,0.15960603194486)
--(axis cs:990.197292675652,0.151832390187455)
--(axis cs:990.070651930891,0.144058748430051)
--(axis cs:989.938680350626,0.136285106672646)
--(axis cs:989.801335160002,0.128511464915242)
--(axis cs:989.658595729447,0.120737823157837)
--(axis cs:989.510464205098,0.112964181400433)
--(axis cs:989.356966053871,0.105190539643028)
--(axis cs:989.198150519652,0.097416897885624)
--(axis cs:989.034090987408,0.0896432561282196)
--(axis cs:988.864885252446,0.0818696143708151)
--(axis cs:988.690655692404,0.0740959726134107)
--(axis cs:988.511549340017,0.0663223308560062)
--(axis cs:988.3277378551,0.0585486890986017)
--(axis cs:988.139417394633,0.0507750473411973)
--(axis cs:987.946808380309,0.0430014055837928)
--(axis cs:987.750155163313,0.0352277638263884)
--(axis cs:987.549725586617,0.0274541220689839)
--(axis cs:987.345810445497,0.0196804803115794)
--(axis cs:987.138722847458,0.011906838554175)
--(axis cs:986.928797473235,0.00413319679677054)
--(axis cs:986.716389740962,-0.00364044496063393)
--(axis cs:986.501874876097,-0.0114140867180383)
--(axis cs:986.285646890102,-0.0191877284754428)
--(axis cs:986.068117471349,-0.0269613702328473)
--(axis cs:985.849714792121,-0.0347350119902518)
--(axis cs:985.630882236018,-0.0425086537476562)
--(axis cs:985.412077050436,-0.0502822955050606)
--(axis cs:985.193768929212,-0.0580559372624651)
--(axis cs:984.976438530848,-0.0658295790198695)
--(axis cs:984.760575938078,-0.073603220777274)
--(axis cs:984.546679064864,-0.0813768625346785)
--(axis cs:984.335252017165,-0.0891505042920829)
--(axis cs:984.126803414119,-0.0969241460494873)
--(axis cs:983.921844676461,-0.104697787806892)
--(axis cs:983.720888289258,-0.112471429564296)
--(axis cs:983.524446046142,-0.120245071321701)
--(axis cs:983.333027282409,-0.128018713079105)
--(axis cs:983.147137104421,-0.13579235483651)
--(axis cs:982.967274622833,-0.143565996593914)
--(axis cs:982.793931197154,-0.151339638351319)
--(axis cs:982.627588699206,-0.159113280108723)
--(axis cs:982.468717802934,-0.166886921866127)
--(axis cs:982.317776307975,-0.174660563623532)
--(axis cs:982.175207504266,-0.182434205380936)
--(axis cs:982.041438584808,-0.190207847138341)
--(axis cs:981.916879113499,-0.197981488895745)
--(axis cs:981.801919554758,-0.20575513065315)
--(axis cs:981.696929871331,-0.213528772410554)
--(axis cs:981.60225819645,-0.221302414167959)
--(axis cs:981.518229586108,-0.229076055925363)
--(axis cs:981.445144856903,-0.236849697682768)
--(axis cs:981.383279514496,-0.244623339440172)
--(axis cs:981.332882777288,-0.252396981197576)
--(axis cs:981.294176699513,-0.260170622954981)
--(axis cs:981.267355397444,-0.267944264712385)
--(axis cs:981.252584381932,-0.27571790646979)
--(axis cs:981.25,-0.283491548227194)
--(axis cs:981.259708987674,-0.291265189984599)
--(axis cs:981.281788135713,-0.299038831742003)
--(axis cs:981.316284069356,-0.306812473499408)
--(axis cs:981.363213142639,-0.314586115256812)
--(axis cs:981.422561447309,-0.322359757014217)
--(axis cs:981.494284935787,-0.330133398771621)
--(axis cs:981.578309657096,-0.337907040529025)
--(axis cs:981.674532104117,-0.34568068228643)
--(axis cs:981.782819670028,-0.353454324043834)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:489.995500348617,-0.308491881489613)
--(axis cs:510.004499651383,-0.308491881489613)
--(axis cs:510.152403111537,-0.30183491480959)
--(axis cs:510.298995883083,-0.295177948129567)
--(axis cs:510.444361484528,-0.288520981449544)
--(axis cs:510.588593006742,-0.281864014769521)
--(axis cs:510.731792218999,-0.275207048089498)
--(axis cs:510.874068596755,-0.268550081409475)
--(axis cs:511.015538277572,-0.261893114729452)
--(axis cs:511.156322952244,-0.255236148049429)
--(axis cs:511.296548698769,-0.248579181369406)
--(axis cs:511.436344767325,-0.241922214689383)
--(axis cs:511.575842324891,-0.235265248009359)
--(axis cs:511.715173168497,-0.228608281329336)
--(axis cs:511.854468416449,-0.221951314649313)
--(axis cs:511.993857187048,-0.21529434796929)
--(axis cs:512.133465274509,-0.208637381289267)
--(axis cs:512.273413831815,-0.201980414609244)
--(axis cs:512.413818070253,-0.195323447929221)
--(axis cs:512.554785985229,-0.188666481249198)
--(axis cs:512.69641711781,-0.182009514569175)
--(axis cs:512.838801361131,-0.175352547889152)
--(axis cs:512.982017820501,-0.168695581209129)
--(axis cs:513.126133735553,-0.162038614529106)
--(axis cs:513.271203472366,-0.155381647849083)
--(axis cs:513.417267592862,-0.14872468116906)
--(axis cs:513.564352008193,-0.142067714489037)
--(axis cs:513.712467222168,-0.135410747809014)
--(axis cs:513.86160767003,-0.12875378112899)
--(axis cs:514.011751157168,-0.122096814448967)
--(axis cs:514.16285840152,-0.115439847768944)
--(axis cs:514.314872682671,-0.108782881088921)
--(axis cs:514.467719599772,-0.102125914408898)
--(axis cs:514.621306939608,-0.0954689477288752)
--(axis cs:514.775524655307,-0.0888119810488521)
--(axis cs:514.930244955351,-0.082155014368829)
--(axis cs:515.085322501759,-0.075498047688806)
--(axis cs:515.240594715531,-0.0688410810087829)
--(axis cs:515.395882186674,-0.0621841143287598)
--(axis cs:515.550989185457,-0.0555271476487368)
--(axis cs:515.705704270826,-0.0488701809687137)
--(axis cs:515.85980099134,-0.0422132142886906)
--(axis cs:516.013038673377,-0.0355562476086676)
--(axis cs:516.165163290889,-0.0288992809286445)
--(axis cs:516.315908410504,-0.0222423142486214)
--(axis cs:516.464996205415,-0.0155853475685984)
--(axis cs:516.612138531148,-0.00892838088857534)
--(axis cs:516.757038056083,-0.00227141420855226)
--(axis cs:516.899389439362,0.00438555247147077)
--(axis cs:517.038880548749,0.0110425191514938)
--(axis cs:517.175193710916,0.0176994858315169)
--(axis cs:517.308006986624,0.0243564525115399)
--(axis cs:517.436995463379,0.031013419191563)
--(axis cs:517.561832558193,0.0376703858715861)
--(axis cs:517.682191323329,0.0443273525516091)
--(axis cs:517.797745748069,0.0509843192316322)
--(axis cs:517.908172049846,0.0576412859116553)
--(axis cs:518.013149948383,0.0642982525916783)
--(axis cs:518.11236391682,0.0709552192717014)
--(axis cs:518.20550440417,0.0776121859517245)
--(axis cs:518.29226902387,0.0842691526317476)
--(axis cs:518.372363703586,0.0909261193117706)
--(axis cs:518.445503791848,0.0975830859917937)
--(axis cs:518.511415117569,0.104240052671817)
--(axis cs:518.569834998896,0.11089701935184)
--(axis cs:518.620513198304,0.117553986031863)
--(axis cs:518.663212821277,0.124210952711886)
--(axis cs:518.697711156326,0.130867919391909)
--(axis cs:518.72380045452,0.137524886071932)
--(axis cs:518.741288647085,0.144181852751955)
--(axis cs:518.75,0.150838819431978)
--(axis cs:518.749775704864,0.157495786112001)
--(axis cs:518.740474405639,0.164152752792024)
--(axis cs:518.721972661162,0.170809719472047)
--(axis cs:518.694165343594,0.17746668615207)
--(axis cs:518.65696597322,0.184123652832093)
--(axis cs:518.610306990212,0.190780619512117)
--(axis cs:518.554139964193,0.19743758619214)
--(axis cs:518.488435742549,0.204094552872163)
--(axis cs:518.413184538628,0.210751519552186)
--(axis cs:518.328395961038,0.217408486232209)
--(axis cs:518.23409898537,0.224065452912232)
--(axis cs:518.130341869738,0.230722419592255)
--(axis cs:518.017192015585,0.237379386272278)
--(axis cs:517.894735775251,0.244036352952301)
--(axis cs:517.763078207811,0.250693319632324)
--(axis cs:517.622342784742,0.257350286312347)
--(axis cs:517.472671046954,0.26400725299237)
--(axis cs:517.314222214758,0.270664219672393)
--(axis cs:517.147172752343,0.277321186352416)
--(axis cs:516.97171588832,0.283978153032439)
--(axis cs:516.788061093951,0.290635119712462)
--(axis cs:516.596433520625,0.297292086392485)
--(axis cs:516.397073398235,0.303949053072509)
--(axis cs:516.190235396081,0.310606019752532)
--(axis cs:515.976187947996,0.317262986432555)
--(axis cs:515.75521254341,0.323919953112578)
--(axis cs:515.52760298615,0.330576919792601)
--(axis cs:515.293664622815,0.337233886472624)
--(axis cs:515.05371354264,0.343890853152647)
--(axis cs:514.808075750871,0.35054781983267)
--(axis cs:485.191924249129,0.35054781983267)
--(axis cs:485.191924249129,0.35054781983267)
--(axis cs:484.94628645736,0.343890853152647)
--(axis cs:484.706335377185,0.337233886472624)
--(axis cs:484.47239701385,0.330576919792601)
--(axis cs:484.24478745659,0.323919953112578)
--(axis cs:484.023812052004,0.317262986432555)
--(axis cs:483.809764603919,0.310606019752532)
--(axis cs:483.602926601765,0.303949053072509)
--(axis cs:483.403566479375,0.297292086392485)
--(axis cs:483.211938906049,0.290635119712462)
--(axis cs:483.02828411168,0.283978153032439)
--(axis cs:482.852827247657,0.277321186352416)
--(axis cs:482.685777785242,0.270664219672393)
--(axis cs:482.527328953046,0.26400725299237)
--(axis cs:482.377657215258,0.257350286312347)
--(axis cs:482.236921792189,0.250693319632324)
--(axis cs:482.105264224749,0.244036352952301)
--(axis cs:481.982807984415,0.237379386272278)
--(axis cs:481.869658130262,0.230722419592255)
--(axis cs:481.76590101463,0.224065452912232)
--(axis cs:481.671604038962,0.217408486232209)
--(axis cs:481.586815461372,0.210751519552186)
--(axis cs:481.511564257451,0.204094552872163)
--(axis cs:481.445860035807,0.19743758619214)
--(axis cs:481.389693009788,0.190780619512117)
--(axis cs:481.34303402678,0.184123652832093)
--(axis cs:481.305834656406,0.17746668615207)
--(axis cs:481.278027338838,0.170809719472047)
--(axis cs:481.259525594361,0.164152752792024)
--(axis cs:481.250224295136,0.157495786112001)
--(axis cs:481.25,0.150838819431978)
--(axis cs:481.258711352915,0.144181852751955)
--(axis cs:481.27619954548,0.137524886071932)
--(axis cs:481.302288843674,0.130867919391909)
--(axis cs:481.336787178723,0.124210952711886)
--(axis cs:481.379486801696,0.117553986031863)
--(axis cs:481.430165001104,0.11089701935184)
--(axis cs:481.488584882431,0.104240052671817)
--(axis cs:481.554496208152,0.0975830859917937)
--(axis cs:481.627636296414,0.0909261193117706)
--(axis cs:481.70773097613,0.0842691526317476)
--(axis cs:481.79449559583,0.0776121859517245)
--(axis cs:481.88763608318,0.0709552192717014)
--(axis cs:481.986850051616,0.0642982525916783)
--(axis cs:482.091827950154,0.0576412859116553)
--(axis cs:482.202254251931,0.0509843192316322)
--(axis cs:482.317808676671,0.0443273525516091)
--(axis cs:482.438167441807,0.0376703858715861)
--(axis cs:482.563004536621,0.031013419191563)
--(axis cs:482.691993013376,0.0243564525115399)
--(axis cs:482.824806289084,0.0176994858315169)
--(axis cs:482.961119451251,0.0110425191514938)
--(axis cs:483.100610560638,0.00438555247147077)
--(axis cs:483.242961943917,-0.00227141420855226)
--(axis cs:483.387861468852,-0.00892838088857534)
--(axis cs:483.535003794585,-0.0155853475685984)
--(axis cs:483.684091589496,-0.0222423142486214)
--(axis cs:483.834836709111,-0.0288992809286445)
--(axis cs:483.986961326623,-0.0355562476086676)
--(axis cs:484.14019900866,-0.0422132142886906)
--(axis cs:484.294295729173,-0.0488701809687137)
--(axis cs:484.449010814543,-0.0555271476487368)
--(axis cs:484.604117813326,-0.0621841143287598)
--(axis cs:484.759405284469,-0.0688410810087829)
--(axis cs:484.914677498241,-0.075498047688806)
--(axis cs:485.069755044649,-0.082155014368829)
--(axis cs:485.224475344693,-0.0888119810488521)
--(axis cs:485.378693060392,-0.0954689477288752)
--(axis cs:485.532280400228,-0.102125914408898)
--(axis cs:485.685127317329,-0.108782881088921)
--(axis cs:485.83714159848,-0.115439847768944)
--(axis cs:485.988248842832,-0.122096814448967)
--(axis cs:486.13839232997,-0.12875378112899)
--(axis cs:486.287532777832,-0.135410747809014)
--(axis cs:486.435647991807,-0.142067714489037)
--(axis cs:486.582732407137,-0.14872468116906)
--(axis cs:486.728796527634,-0.155381647849083)
--(axis cs:486.873866264447,-0.162038614529106)
--(axis cs:487.017982179499,-0.168695581209129)
--(axis cs:487.161198638869,-0.175352547889152)
--(axis cs:487.30358288219,-0.182009514569175)
--(axis cs:487.445214014771,-0.188666481249198)
--(axis cs:487.586181929747,-0.195323447929221)
--(axis cs:487.726586168185,-0.201980414609244)
--(axis cs:487.866534725491,-0.208637381289267)
--(axis cs:488.006142812952,-0.21529434796929)
--(axis cs:488.145531583551,-0.221951314649313)
--(axis cs:488.284826831503,-0.228608281329336)
--(axis cs:488.424157675109,-0.235265248009359)
--(axis cs:488.563655232675,-0.241922214689383)
--(axis cs:488.703451301231,-0.248579181369406)
--(axis cs:488.843677047756,-0.255236148049429)
--(axis cs:488.984461722428,-0.261893114729452)
--(axis cs:489.125931403245,-0.268550081409475)
--(axis cs:489.268207781001,-0.275207048089498)
--(axis cs:489.411406993258,-0.281864014769521)
--(axis cs:489.555638515472,-0.288520981449544)
--(axis cs:489.701004116917,-0.295177948129567)
--(axis cs:489.847596888463,-0.30183491480959)
--(axis cs:489.995500348617,-0.308491881489613)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:241.727290311805,-0.0328432859116657)
--(axis cs:258.272709688195,-0.0328432859116657)
--(axis cs:258.365424024848,-0.0297308981352967)
--(axis cs:258.456659326974,-0.0266185103589276)
--(axis cs:258.546580278509,-0.0235061225825585)
--(axis cs:258.635365530731,-0.0203937348061894)
--(axis cs:258.723206872291,-0.0172813470298203)
--(axis cs:258.810308300476,-0.0141689592534512)
--(axis cs:258.896884997519,-0.0110565714770821)
--(axis cs:258.983162216396,-0.007944183700713)
--(axis cs:259.069374081288,-0.00483179592434391)
--(axis cs:259.155762308462,-0.00171940814797481)
--(axis cs:259.242574853996,0.00139297962839428)
--(axis cs:259.330064495273,0.00450536740476337)
--(axis cs:259.418487353759,0.00761775518113247)
--(axis cs:259.508101367005,0.0107301429575016)
--(axis cs:259.599164718285,0.0138425307338707)
--(axis cs:259.691934232611,0.0169549185102397)
--(axis cs:259.786663748215,0.0200673062866088)
--(axis cs:259.883602472825,0.0231796940629779)
--(axis cs:259.982993334255,0.026292081839347)
--(axis cs:260.085071334962,0.0294044696157161)
--(axis cs:260.190061920286,0.0325168573920852)
--(axis cs:260.298179370079,0.0356292451684543)
--(axis cs:260.409625223372,0.0387416329448234)
--(axis cs:260.524586745598,0.0418540207211925)
--(axis cs:260.643235447678,0.0449664084975616)
--(axis cs:260.765725666042,0.0480787962739307)
--(axis cs:260.892193212327,0.0511911840502998)
--(axis cs:261.022754101116,0.0543035718266689)
--(axis cs:261.157503363667,0.057415959603038)
--(axis cs:261.296513955093,0.060528347379407)
--(axis cs:261.439835761925,0.0636407351557761)
--(axis cs:261.587494716421,0.0667531229321452)
--(axis cs:261.739492023385,0.0698655107085143)
--(axis cs:261.895803504596,0.0729778984848834)
--(axis cs:262.056379065291,0.0760902862612525)
--(axis cs:262.221142286434,0.0792026740376216)
--(axis cs:262.389990145798,0.0823150618139907)
--(axis cs:262.562792870139,0.0854274495903598)
--(axis cs:262.739393920005,0.0885398373667289)
--(axis cs:262.919610107966,0.091652225143098)
--(axis cs:263.103231850319,0.0947646129194671)
--(axis cs:263.290023551564,0.0978770006958362)
--(axis cs:263.479724120201,0.100989388472205)
--(axis cs:263.672047613717,0.104101776248574)
--(axis cs:263.866684009884,0.107214164024943)
--(axis cs:264.06330010084,0.110326551801313)
--(axis cs:264.261540505767,0.113438939577682)
--(axis cs:264.461028797339,0.116551327354051)
--(axis cs:264.661368736556,0.11966371513042)
--(axis cs:264.862145609992,0.122776102906789)
--(axis cs:265.062927662993,0.125888490683158)
--(axis cs:265.263267621888,0.129000878459527)
--(axis cs:265.462704297823,0.132113266235896)
--(axis cs:265.66076426448,0.135225654012265)
--(axis cs:265.856963601564,0.138338041788634)
--(axis cs:266.050809695687,0.141450429565003)
--(axis cs:266.241803090005,0.144562817341373)
--(axis cs:266.429439373784,0.147675205117742)
--(axis cs:266.61321110293,0.150787592894111)
--(axis cs:266.792609742398,0.15389998067048)
--(axis cs:266.967127621377,0.157012368446849)
--(axis cs:267.136259892108,0.160124756223218)
--(axis cs:267.299506483276,0.163237143999587)
--(axis cs:267.456374038965,0.166349531775956)
--(axis cs:267.60637783434,0.169461919552325)
--(axis cs:267.749043659354,0.172574307328694)
--(axis cs:267.883909662033,0.175686695105063)
--(axis cs:268.010528143113,0.178799082881433)
--(axis cs:268.128467294122,0.181911470657802)
--(axis cs:268.237312871313,0.185023858434171)
--(axis cs:268.336669798214,0.18813624621054)
--(axis cs:268.426163689962,0.191248633986909)
--(axis cs:268.505442293,0.194361021763278)
--(axis cs:268.574176834153,0.197473409539647)
--(axis cs:268.632063273581,0.200585797316016)
--(axis cs:268.678823456605,0.203698185092385)
--(axis cs:268.714206159865,0.206810572868754)
--(axis cs:268.737988027856,0.209922960645124)
--(axis cs:268.749974396378,0.213035348421493)
--(axis cs:268.75,0.216147736197862)
--(axis cs:268.737929561199,0.219260123974231)
--(axis cs:268.713658259392,0.2223725117506)
--(axis cs:268.677112078649,0.225484899526969)
--(axis cs:268.628248033429,0.228597287303338)
--(axis cs:268.567054272264,0.231709675079707)
--(axis cs:268.493550059867,0.234822062856076)
--(axis cs:268.40778563868,0.237934450632445)
--(axis cs:268.309841971459,0.241046838408814)
--(axis cs:268.199830366973,0.244159226185184)
--(axis cs:268.077891991462,0.247271613961553)
--(axis cs:267.944197268967,0.250384001737922)
--(axis cs:267.798945174151,0.253496389514291)
--(axis cs:267.642362421659,0.25660877729066)
--(axis cs:267.474702556555,0.259721165067029)
--(axis cs:267.296244950739,0.262833552843398)
--(axis cs:267.107293710649,0.265945940619767)
--(axis cs:266.908176501943,0.269058328396136)
--(axis cs:266.699243297127,0.272170716172505)
--(axis cs:266.480865052436,0.275283103948874)
--(axis cs:233.519134947564,0.275283103948874)
--(axis cs:233.519134947564,0.275283103948874)
--(axis cs:233.300756702873,0.272170716172505)
--(axis cs:233.091823498057,0.269058328396136)
--(axis cs:232.892706289351,0.265945940619767)
--(axis cs:232.703755049261,0.262833552843398)
--(axis cs:232.525297443445,0.259721165067029)
--(axis cs:232.357637578341,0.25660877729066)
--(axis cs:232.201054825849,0.253496389514291)
--(axis cs:232.055802731033,0.250384001737922)
--(axis cs:231.922108008538,0.247271613961553)
--(axis cs:231.800169633027,0.244159226185184)
--(axis cs:231.690158028541,0.241046838408814)
--(axis cs:231.59221436132,0.237934450632445)
--(axis cs:231.506449940133,0.234822062856076)
--(axis cs:231.432945727736,0.231709675079707)
--(axis cs:231.371751966571,0.228597287303338)
--(axis cs:231.322887921351,0.225484899526969)
--(axis cs:231.286341740608,0.2223725117506)
--(axis cs:231.262070438801,0.219260123974231)
--(axis cs:231.25,0.216147736197862)
--(axis cs:231.250025603622,0.213035348421493)
--(axis cs:231.262011972144,0.209922960645124)
--(axis cs:231.285793840135,0.206810572868754)
--(axis cs:231.321176543395,0.203698185092385)
--(axis cs:231.367936726419,0.200585797316016)
--(axis cs:231.425823165847,0.197473409539647)
--(axis cs:231.494557707,0.194361021763278)
--(axis cs:231.573836310038,0.191248633986909)
--(axis cs:231.663330201786,0.18813624621054)
--(axis cs:231.762687128687,0.185023858434171)
--(axis cs:231.871532705878,0.181911470657802)
--(axis cs:231.989471856887,0.178799082881433)
--(axis cs:232.116090337967,0.175686695105063)
--(axis cs:232.250956340646,0.172574307328694)
--(axis cs:232.39362216566,0.169461919552325)
--(axis cs:232.543625961035,0.166349531775956)
--(axis cs:232.700493516724,0.163237143999587)
--(axis cs:232.863740107892,0.160124756223218)
--(axis cs:233.032872378623,0.157012368446849)
--(axis cs:233.207390257602,0.15389998067048)
--(axis cs:233.38678889707,0.150787592894111)
--(axis cs:233.570560626216,0.147675205117742)
--(axis cs:233.758196909995,0.144562817341373)
--(axis cs:233.949190304313,0.141450429565003)
--(axis cs:234.143036398436,0.138338041788634)
--(axis cs:234.33923573552,0.135225654012265)
--(axis cs:234.537295702177,0.132113266235896)
--(axis cs:234.736732378112,0.129000878459527)
--(axis cs:234.937072337007,0.125888490683158)
--(axis cs:235.137854390008,0.122776102906789)
--(axis cs:235.338631263444,0.11966371513042)
--(axis cs:235.538971202661,0.116551327354051)
--(axis cs:235.738459494233,0.113438939577682)
--(axis cs:235.93669989916,0.110326551801313)
--(axis cs:236.133315990116,0.107214164024943)
--(axis cs:236.327952386283,0.104101776248574)
--(axis cs:236.520275879799,0.100989388472205)
--(axis cs:236.709976448436,0.0978770006958362)
--(axis cs:236.896768149681,0.0947646129194671)
--(axis cs:237.080389892034,0.091652225143098)
--(axis cs:237.260606079995,0.0885398373667289)
--(axis cs:237.437207129861,0.0854274495903598)
--(axis cs:237.610009854202,0.0823150618139907)
--(axis cs:237.778857713566,0.0792026740376216)
--(axis cs:237.943620934709,0.0760902862612525)
--(axis cs:238.104196495404,0.0729778984848834)
--(axis cs:238.260507976615,0.0698655107085143)
--(axis cs:238.412505283579,0.0667531229321452)
--(axis cs:238.560164238075,0.0636407351557761)
--(axis cs:238.703486044907,0.060528347379407)
--(axis cs:238.842496636333,0.057415959603038)
--(axis cs:238.977245898884,0.0543035718266689)
--(axis cs:239.107806787673,0.0511911840502998)
--(axis cs:239.234274333958,0.0480787962739307)
--(axis cs:239.356764552322,0.0449664084975616)
--(axis cs:239.475413254402,0.0418540207211925)
--(axis cs:239.590374776628,0.0387416329448234)
--(axis cs:239.701820629921,0.0356292451684543)
--(axis cs:239.809938079714,0.0325168573920852)
--(axis cs:239.914928665038,0.0294044696157161)
--(axis cs:240.017006665745,0.026292081839347)
--(axis cs:240.116397527175,0.0231796940629779)
--(axis cs:240.213336251785,0.0200673062866088)
--(axis cs:240.308065767389,0.0169549185102397)
--(axis cs:240.400835281715,0.0138425307338707)
--(axis cs:240.491898632995,0.0107301429575016)
--(axis cs:240.581512646241,0.00761775518113247)
--(axis cs:240.669935504727,0.00450536740476337)
--(axis cs:240.757425146004,0.00139297962839428)
--(axis cs:240.844237691538,-0.00171940814797481)
--(axis cs:240.930625918712,-0.00483179592434391)
--(axis cs:241.016837783604,-0.007944183700713)
--(axis cs:241.103115002481,-0.0110565714770821)
--(axis cs:241.189691699524,-0.0141689592534512)
--(axis cs:241.276793127709,-0.0172813470298203)
--(axis cs:241.364634469269,-0.0203937348061894)
--(axis cs:241.453419721491,-0.0235061225825585)
--(axis cs:241.543340673026,-0.0266185103589276)
--(axis cs:241.634575975152,-0.0297308981352967)
--(axis cs:241.727290311805,-0.0328432859116657)
--cycle;

\path [draw=color0, semithick]
(axis cs:1009.375,-0.11263729688022)
--(axis cs:990.625,-0.11263729688022);

\path [draw=color0, semithick]
(axis cs:509.375,0.0608748972379026)
--(axis cs:490.625,0.0608748972379026);

\path [draw=color0, semithick]
(axis cs:259.375,0.156785636582111)
--(axis cs:240.625,0.156785636582111);

\path [draw=color0, semithick]
(axis cs:1009.375,0.416136209939207)
--(axis cs:990.625,0.416136209939207);

\path [draw=color0, semithick]
(axis cs:509.375,0.35054781983267)
--(axis cs:490.625,0.35054781983267);

\path [draw=color0, semithick]
(axis cs:259.375,0.275283103948874)
--(axis cs:240.625,0.275283103948874);

\path [draw=color0, semithick]
(axis cs:1009.375,-0.353454324043834)
--(axis cs:990.625,-0.353454324043834);

\path [draw=color0, semithick]
(axis cs:509.375,-0.308491881489613)
--(axis cs:490.625,-0.308491881489613);

\path [draw=color0, semithick]
(axis cs:259.375,-0.0328432859116657)
--(axis cs:240.625,-0.0328432859116657);

\path [draw=color0, semithick]
(axis cs:1000,-0.353454324043834)
--(axis cs:1000,0.416136209939207);

\path [draw=color0, semithick]
(axis cs:500,-0.308491881489613)
--(axis cs:500,0.35054781983267);

\path [draw=color0, semithick]
(axis cs:250,-0.0328432859116657)
--(axis cs:250,0.275283103948874);

\path [draw=black, semithick]
(axis cs:250,0)
--(axis cs:1000,0);

\path [draw=blue, semithick]
(axis cs:250,-1.5707963267949)
--(axis cs:1000,-1.5707963267949);

\path [draw=blue, semithick]
(axis cs:250,1.5707963267949)
--(axis cs:1000,1.5707963267949);

\addplot [semithick, color1]
table {%
1000 -0.146103098303528
500 -0.0407909588601765
250 0.194959582502387
};
\addlegendentry{Mean Gradient Estimate}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp},
x grid style={white!69.0196078431373!black},
xlabel={n samples},
xmin=191.875, xmax=1058.125,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-3.14159265358979, ymax=3.14159265358979,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:989.901443804848,-2.60179455819205)
--(axis cs:1010.09855619515,-2.60179455819205)
--(axis cs:1010.26658038108,-2.55693019701808)
--(axis cs:1010.43416288765,-2.51206583584411)
--(axis cs:1010.60140021549,-2.46720147467014)
--(axis cs:1010.76839458124,-2.42233711349617)
--(axis cs:1010.93525247383,-2.3774727523222)
--(axis cs:1011.1020831309,-2.33260839114824)
--(axis cs:1011.26899694798,-2.28774402997427)
--(axis cs:1011.43610383354,-2.2428796688003)
--(axis cs:1011.60351152436,-2.19801530762633)
--(axis cs:1011.77132387615,-2.15315094645236)
--(axis cs:1011.93963914466,-2.10828658527839)
--(axis cs:1012.10854827346,-2.06342222410443)
--(axis cs:1012.27813320426,-2.01855786293046)
--(axis cs:1012.44846522619,-1.97369350175649)
--(axis cs:1012.61960338,-1.92882914058252)
--(axis cs:1012.79159293316,-1.88396477940855)
--(axis cs:1012.96446394126,-1.83910041823458)
--(axis cs:1013.13822991072,-1.79423605706061)
--(axis cs:1013.31288657666,-1.74937169588665)
--(axis cs:1013.48841080951,-1.70450733471268)
--(axis cs:1013.6647596622,-1.65964297353871)
--(axis cs:1013.8418695691,-1.61477861236474)
--(axis cs:1014.01965570619,-1.56991425119077)
--(axis cs:1014.19801152083,-1.5250498900168)
--(axis cs:1014.37680843759,-1.48018552884283)
--(axis cs:1014.55589574532,-1.43532116766887)
--(axis cs:1014.73510066861,-1.3904568064949)
--(axis cs:1014.91422862535,-1.34559244532093)
--(axis cs:1015.09306367017,-1.30072808414696)
--(axis cs:1015.27136912161,-1.25586372297299)
--(axis cs:1015.4488883694,-1.21099936179902)
--(axis cs:1015.62534585628,-1.16613500062506)
--(axis cs:1015.80044822699,-1.12127063945109)
--(axis cs:1015.97388563574,-1.07640627827712)
--(axis cs:1016.1453332016,-1.03154191710315)
--(axis cs:1016.3144525999,-0.986677555929181)
--(axis cs:1016.48089377664,-0.941813194755213)
--(axis cs:1016.6442967712,-0.896948833581244)
--(axis cs:1016.80429363228,-0.852084472407276)
--(axis cs:1016.96051041041,-0.807220111233307)
--(axis cs:1017.1125692103,-0.762355750059339)
--(axis cs:1017.26009028537,-0.71749138888537)
--(axis cs:1017.40269415654,-0.672627027711402)
--(axis cs:1017.54000373735,-0.627762666537433)
--(axis cs:1017.67164644746,-0.582898305363465)
--(axis cs:1017.79725629664,-0.538033944189496)
--(axis cs:1017.91647592204,-0.493169583015528)
--(axis cs:1018.02895856201,-0.448305221841559)
--(axis cs:1018.13436995047,-0.403440860667591)
--(axis cs:1018.23239011687,-0.358576499493622)
--(axis cs:1018.3227150777,-0.313712138319654)
--(axis cs:1018.40505840704,-0.268847777145685)
--(axis cs:1018.47915267462,-0.223983415971717)
--(axis cs:1018.54475074156,-0.179119054797748)
--(axis cs:1018.60162690543,-0.13425469362378)
--(axis cs:1018.64957788789,-0.0893903324498115)
--(axis cs:1018.68842365977,-0.044525971275843)
--(axis cs:1018.71800810025,0.000338389898125513)
--(axis cs:1018.73819948837,0.045202751072094)
--(axis cs:1018.74889082686,0.0900671122460626)
--(axis cs:1018.75,0.134931473420031)
--(axis cs:1018.74146976859,0.179795834594)
--(axis cs:1018.72326760692,0.224660195767968)
--(axis cs:1018.69538538794,0.269524556941937)
--(axis cs:1018.65783892412,0.314388918115905)
--(axis cs:1018.61066737289,0.359253279289874)
--(axis cs:1018.55393251645,0.404117640463842)
--(axis cs:1018.48771792696,0.448982001637811)
--(axis cs:1018.41212802861,0.493846362811779)
--(axis cs:1018.327287069,0.538710723985748)
--(axis cs:1018.23333801272,0.583575085159716)
--(axis cs:1018.13044137011,0.628439446333685)
--(axis cs:1018.01877397474,0.673303807507653)
--(axis cs:1017.89852772287,0.718168168681621)
--(axis cs:1017.76990828812,0.76303252985559)
--(axis cs:1017.63313382422,0.807896891029559)
--(axis cs:1017.48843366844,0.852761252203527)
--(axis cs:1017.33604705746,0.897625613377496)
--(axis cs:1017.17622186698,0.942489974551464)
--(axis cs:1017.00921338545,0.987354335725433)
--(axis cs:1016.83528313139,1.0322186968994)
--(axis cs:1016.65469772283,1.07708305807337)
--(axis cs:1016.46772780632,1.12194741924734)
--(axis cs:1016.27464705181,1.16681178042131)
--(axis cs:1016.07573121869,1.21167614159528)
--(axis cs:1015.87125729693,1.25654050276924)
--(axis cs:1015.66150272617,1.30140486394321)
--(axis cs:1015.44674469464,1.34626922511718)
--(axis cs:1015.22725951824,1.39113358629115)
--(axis cs:1015.00332209947,1.43599794746512)
--(axis cs:1014.77520546461,1.48086230863909)
--(axis cs:1014.54318037655,1.52572666981305)
--(axis cs:1014.30751502002,1.57059103098702)
--(axis cs:1014.06847475488,1.61545539216099)
--(axis cs:1013.82632193261,1.66031975333496)
--(axis cs:1013.58131577046,1.70518411450893)
--(axis cs:1013.33371227721,1.7500484756829)
--(axis cs:1013.08376422412,1.79491283685687)
--(axis cs:1012.83172115434,1.83977719803083)
--(axis cs:987.168278845655,1.83977719803083)
--(axis cs:987.168278845655,1.83977719803083)
--(axis cs:986.916235775881,1.79491283685687)
--(axis cs:986.666287722793,1.7500484756829)
--(axis cs:986.418684229542,1.70518411450893)
--(axis cs:986.173678067389,1.66031975333496)
--(axis cs:985.931525245118,1.61545539216099)
--(axis cs:985.692484979978,1.57059103098702)
--(axis cs:985.456819623449,1.52572666981305)
--(axis cs:985.224794535389,1.48086230863909)
--(axis cs:984.996677900525,1.43599794746512)
--(axis cs:984.772740481759,1.39113358629115)
--(axis cs:984.553255305356,1.34626922511718)
--(axis cs:984.338497273826,1.30140486394321)
--(axis cs:984.128742703072,1.25654050276924)
--(axis cs:983.924268781308,1.21167614159528)
--(axis cs:983.725352948194,1.16681178042131)
--(axis cs:983.532272193683,1.12194741924734)
--(axis cs:983.345302277166,1.07708305807337)
--(axis cs:983.164716868606,1.0322186968994)
--(axis cs:982.990786614546,0.987354335725433)
--(axis cs:982.823778133018,0.942489974551464)
--(axis cs:982.663952942541,0.897625613377496)
--(axis cs:982.51156633156,0.852761252203527)
--(axis cs:982.366866175781,0.807896891029559)
--(axis cs:982.230091711882,0.76303252985559)
--(axis cs:982.101472277128,0.718168168681621)
--(axis cs:981.98122602526,0.673303807507653)
--(axis cs:981.869558629889,0.628439446333685)
--(axis cs:981.766661987275,0.583575085159716)
--(axis cs:981.672712930995,0.538710723985748)
--(axis cs:981.587871971393,0.493846362811779)
--(axis cs:981.512282073039,0.448982001637811)
--(axis cs:981.44606748355,0.404117640463842)
--(axis cs:981.389332627112,0.359253279289874)
--(axis cs:981.342161075876,0.314388918115905)
--(axis cs:981.304614612059,0.269524556941937)
--(axis cs:981.276732393081,0.224660195767968)
--(axis cs:981.258530231413,0.179795834594)
--(axis cs:981.25,0.134931473420031)
--(axis cs:981.25110917314,0.0900671122460626)
--(axis cs:981.261800511632,0.045202751072094)
--(axis cs:981.281991899747,0.000338389898125513)
--(axis cs:981.311576340229,-0.044525971275843)
--(axis cs:981.350422112112,-0.0893903324498115)
--(axis cs:981.398373094572,-0.13425469362378)
--(axis cs:981.455249258443,-0.179119054797748)
--(axis cs:981.520847325382,-0.223983415971717)
--(axis cs:981.594941592962,-0.268847777145685)
--(axis cs:981.677284922304,-0.313712138319654)
--(axis cs:981.767609883132,-0.358576499493622)
--(axis cs:981.865630049526,-0.403440860667591)
--(axis cs:981.971041437993,-0.448305221841559)
--(axis cs:982.083524077963,-0.493169583015528)
--(axis cs:982.202743703361,-0.538033944189496)
--(axis cs:982.328353552538,-0.582898305363465)
--(axis cs:982.459996262651,-0.627762666537433)
--(axis cs:982.597305843464,-0.672627027711402)
--(axis cs:982.739909714626,-0.71749138888537)
--(axis cs:982.887430789697,-0.762355750059339)
--(axis cs:983.039489589594,-0.807220111233307)
--(axis cs:983.195706367721,-0.852084472407276)
--(axis cs:983.355703228797,-0.896948833581244)
--(axis cs:983.519106223363,-0.941813194755213)
--(axis cs:983.685547400097,-0.986677555929181)
--(axis cs:983.854666798403,-1.03154191710315)
--(axis cs:984.026114364256,-1.07640627827712)
--(axis cs:984.19955177301,-1.12127063945109)
--(axis cs:984.374654143719,-1.16613500062506)
--(axis cs:984.551111630595,-1.21099936179902)
--(axis cs:984.72863087839,-1.25586372297299)
--(axis cs:984.906936329827,-1.30072808414696)
--(axis cs:985.085771374648,-1.34559244532093)
--(axis cs:985.264899331393,-1.3904568064949)
--(axis cs:985.444104254677,-1.43532116766887)
--(axis cs:985.623191562405,-1.48018552884283)
--(axis cs:985.801988479173,-1.5250498900168)
--(axis cs:985.980344293812,-1.56991425119077)
--(axis cs:986.158130430902,-1.61477861236474)
--(axis cs:986.335240337797,-1.65964297353871)
--(axis cs:986.511589190493,-1.70450733471268)
--(axis cs:986.687113423345,-1.74937169588665)
--(axis cs:986.861770089285,-1.79423605706061)
--(axis cs:987.035536058736,-1.83910041823458)
--(axis cs:987.208407066843,-1.88396477940855)
--(axis cs:987.380396619998,-1.92882914058252)
--(axis cs:987.55153477381,-1.97369350175649)
--(axis cs:987.721866795744,-2.01855786293046)
--(axis cs:987.891451726545,-2.06342222410443)
--(axis cs:988.060360855338,-2.10828658527839)
--(axis cs:988.228676123849,-2.15315094645236)
--(axis cs:988.396488475636,-2.19801530762633)
--(axis cs:988.563896166464,-2.2428796688003)
--(axis cs:988.731003052016,-2.28774402997427)
--(axis cs:988.897916869097,-2.33260839114824)
--(axis cs:989.064747526175,-2.3774727523222)
--(axis cs:989.231605418757,-2.42233711349617)
--(axis cs:989.398599784512,-2.46720147467014)
--(axis cs:989.565837112355,-2.51206583584411)
--(axis cs:989.733419618918,-2.55693019701808)
--(axis cs:989.901443804848,-2.60179455819205)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:491.778242893615,-2.9686688510139)
--(axis cs:508.221757106385,-2.9686688510139)
--(axis cs:508.308539068008,-2.9080280274257)
--(axis cs:508.39378388724,-2.84738720383751)
--(axis cs:508.477632038109,-2.78674638024931)
--(axis cs:508.560236398624,-2.72610555666112)
--(axis cs:508.641761632023,-2.66546473307292)
--(axis cs:508.72238349089,-2.60482390948473)
--(axis cs:508.802288046613,-2.54418308589653)
--(axis cs:508.8816708472,-2.48354226230833)
--(axis cs:508.96073600688,-2.42290143872014)
--(axis cs:509.039695231399,-2.36226061513194)
--(axis cs:509.118766783308,-2.30161979154375)
--(axis cs:509.19817439198,-2.24097896795555)
--(axis cs:509.278146113404,-2.18033814436736)
--(axis cs:509.358913145217,-2.11969732077916)
--(axis cs:509.440708602676,-2.05905649719096)
--(axis cs:509.523766261587,-1.99841567360277)
--(axis cs:509.608319274433,-1.93777485001457)
--(axis cs:509.694598866145,-1.87713402642638)
--(axis cs:509.782833016117,-1.81649320283818)
--(axis cs:509.873245133191,-1.75585237924999)
--(axis cs:509.966052730424,-1.69521155566179)
--(axis cs:510.061466106491,-1.63457073207359)
--(axis cs:510.159687040566,-1.5739299084854)
--(axis cs:510.260907507496,-1.5132890848972)
--(axis cs:510.365308420014,-1.45264826130901)
--(axis cs:510.473058404593,-1.39200743772081)
--(axis cs:510.584312617416,-1.33136661413262)
--(axis cs:510.699211606738,-1.27072579054442)
--(axis cs:510.817880227681,-1.21008496695622)
--(axis cs:510.940426615272,-1.14944414336803)
--(axis cs:511.06694122122,-1.08880331977983)
--(axis cs:511.197495919633,-1.02816249619164)
--(axis cs:511.332143186525,-0.967521672603442)
--(axis cs:511.470915357612,-0.906880849015246)
--(axis cs:511.613823968478,-0.846240025427051)
--(axis cs:511.760859180846,-0.785599201838855)
--(axis cs:511.911989298206,-0.724958378250659)
--(axis cs:512.067160373662,-0.664317554662464)
--(axis cs:512.226295912411,-0.603676731074268)
--(axis cs:512.389296670789,-0.543035907486072)
--(axis cs:512.556040553405,-0.482395083897877)
--(axis cs:512.726382609385,-0.421754260309681)
--(axis cs:512.900155128311,-0.361113436721485)
--(axis cs:513.077167835969,-0.30047261313329)
--(axis cs:513.257208189576,-0.239831789545094)
--(axis cs:513.44004177169,-0.179190965956898)
--(axis cs:513.625412781579,-0.118550142368703)
--(axis cs:513.813044622393,-0.0579093187805069)
--(axis cs:514.002640582038,0.0027315048076888)
--(axis cs:514.193884605281,0.0633723283958845)
--(axis cs:514.386442154185,0.12401315198408)
--(axis cs:514.579961153609,0.184653975572276)
--(axis cs:514.774073018153,0.245294799160471)
--(axis cs:514.968393756554,0.305935622748667)
--(axis cs:515.162525149253,0.366576446336863)
--(axis cs:515.356055994506,0.427217269925058)
--(axis cs:515.548563418156,0.487858093513254)
--(axis cs:515.739614241887,0.54849891710145)
--(axis cs:515.928766404571,0.609139740689645)
--(axis cs:516.11557043106,0.669780564277841)
--(axis cs:516.299570942598,0.730421387866037)
--(axis cs:516.480308202848,0.791062211454233)
--(axis cs:516.657319693362,0.851703035042428)
--(axis cs:516.830141712207,0.912343858630624)
--(axis cs:516.998310989338,0.97298468221882)
--(axis cs:517.161366312244,1.03362550580702)
--(axis cs:517.318850155323,1.09426632939521)
--(axis cs:517.470310306411,1.15490715298341)
--(axis cs:517.615301483886,1.2155479765716)
--(axis cs:517.753386937788,1.2761888001598)
--(axis cs:517.884140028428,1.33682962374799)
--(axis cs:518.007145776044,1.39747044733619)
--(axis cs:518.122002375148,1.45811127092438)
--(axis cs:518.228322667328,1.51875209451258)
--(axis cs:518.32573556641,1.57939291810078)
--(axis cs:518.413887430087,1.64003374168897)
--(axis cs:518.492443372271,1.70067456527717)
--(axis cs:518.561088510698,1.76131538886536)
--(axis cs:518.61952914452,1.82195621245356)
--(axis cs:518.66749385693,1.88259703604175)
--(axis cs:518.70473453813,1.94323785962995)
--(axis cs:518.731027324292,2.00387868321815)
--(axis cs:518.746173448497,2.06451950680634)
--(axis cs:518.75,2.12516033039454)
--(axis cs:518.742360588553,2.18580115398273)
--(axis cs:518.723135910923,2.24644197757093)
--(axis cs:518.692234217156,2.30708280115912)
--(axis cs:518.649591674575,2.36772362474732)
--(axis cs:518.595172627953,2.42836444833552)
--(axis cs:518.528969754752,2.48900527192371)
--(axis cs:518.451004114809,2.54964609551191)
--(axis cs:518.361325094288,2.6102869191001)
--(axis cs:518.26001024426,2.6709277426883)
--(axis cs:518.147165014688,2.73156856627649)
--(axis cs:518.022922385139,2.79220938986469)
--(axis cs:517.887442393981,2.85285021345289)
--(axis cs:517.740911568334,2.91349103704108)
--(axis cs:517.583542257486,2.97413186062928)
--(axis cs:517.415571872946,3.03477268421747)
--(axis cs:482.584428127054,3.03477268421747)
--(axis cs:482.584428127054,3.03477268421747)
--(axis cs:482.416457742514,2.97413186062928)
--(axis cs:482.259088431666,2.91349103704108)
--(axis cs:482.112557606019,2.85285021345289)
--(axis cs:481.977077614861,2.79220938986469)
--(axis cs:481.852834985312,2.73156856627649)
--(axis cs:481.73998975574,2.6709277426883)
--(axis cs:481.638674905712,2.6102869191001)
--(axis cs:481.548995885191,2.54964609551191)
--(axis cs:481.471030245248,2.48900527192371)
--(axis cs:481.404827372047,2.42836444833552)
--(axis cs:481.350408325425,2.36772362474732)
--(axis cs:481.307765782844,2.30708280115912)
--(axis cs:481.276864089077,2.24644197757093)
--(axis cs:481.257639411447,2.18580115398273)
--(axis cs:481.25,2.12516033039454)
--(axis cs:481.253826551503,2.06451950680634)
--(axis cs:481.268972675708,2.00387868321815)
--(axis cs:481.29526546187,1.94323785962995)
--(axis cs:481.33250614307,1.88259703604175)
--(axis cs:481.38047085548,1.82195621245356)
--(axis cs:481.438911489302,1.76131538886536)
--(axis cs:481.507556627729,1.70067456527717)
--(axis cs:481.586112569913,1.64003374168897)
--(axis cs:481.67426443359,1.57939291810078)
--(axis cs:481.771677332672,1.51875209451258)
--(axis cs:481.877997624852,1.45811127092438)
--(axis cs:481.992854223956,1.39747044733619)
--(axis cs:482.115859971572,1.33682962374799)
--(axis cs:482.246613062212,1.2761888001598)
--(axis cs:482.384698516114,1.2155479765716)
--(axis cs:482.529689693589,1.15490715298341)
--(axis cs:482.681149844677,1.09426632939521)
--(axis cs:482.838633687756,1.03362550580702)
--(axis cs:483.001689010662,0.97298468221882)
--(axis cs:483.169858287793,0.912343858630624)
--(axis cs:483.342680306638,0.851703035042428)
--(axis cs:483.519691797152,0.791062211454233)
--(axis cs:483.700429057402,0.730421387866037)
--(axis cs:483.88442956894,0.669780564277841)
--(axis cs:484.071233595429,0.609139740689645)
--(axis cs:484.260385758113,0.54849891710145)
--(axis cs:484.451436581844,0.487858093513254)
--(axis cs:484.643944005494,0.427217269925058)
--(axis cs:484.837474850747,0.366576446336863)
--(axis cs:485.031606243446,0.305935622748667)
--(axis cs:485.225926981847,0.245294799160471)
--(axis cs:485.420038846391,0.184653975572276)
--(axis cs:485.613557845815,0.12401315198408)
--(axis cs:485.806115394719,0.0633723283958845)
--(axis cs:485.997359417962,0.0027315048076888)
--(axis cs:486.186955377607,-0.0579093187805069)
--(axis cs:486.374587218421,-0.118550142368703)
--(axis cs:486.55995822831,-0.179190965956898)
--(axis cs:486.742791810424,-0.239831789545094)
--(axis cs:486.922832164031,-0.30047261313329)
--(axis cs:487.099844871689,-0.361113436721485)
--(axis cs:487.273617390615,-0.421754260309681)
--(axis cs:487.443959446595,-0.482395083897877)
--(axis cs:487.610703329211,-0.543035907486072)
--(axis cs:487.773704087589,-0.603676731074268)
--(axis cs:487.932839626338,-0.664317554662464)
--(axis cs:488.088010701794,-0.724958378250659)
--(axis cs:488.239140819154,-0.785599201838855)
--(axis cs:488.386176031522,-0.846240025427051)
--(axis cs:488.529084642388,-0.906880849015246)
--(axis cs:488.667856813475,-0.967521672603442)
--(axis cs:488.802504080367,-1.02816249619164)
--(axis cs:488.93305877878,-1.08880331977983)
--(axis cs:489.059573384728,-1.14944414336803)
--(axis cs:489.182119772319,-1.21008496695622)
--(axis cs:489.300788393262,-1.27072579054442)
--(axis cs:489.415687382584,-1.33136661413262)
--(axis cs:489.526941595407,-1.39200743772081)
--(axis cs:489.634691579986,-1.45264826130901)
--(axis cs:489.739092492504,-1.5132890848972)
--(axis cs:489.840312959434,-1.5739299084854)
--(axis cs:489.938533893509,-1.63457073207359)
--(axis cs:490.033947269576,-1.69521155566179)
--(axis cs:490.126754866809,-1.75585237924999)
--(axis cs:490.217166983883,-1.81649320283818)
--(axis cs:490.305401133855,-1.87713402642638)
--(axis cs:490.391680725567,-1.93777485001457)
--(axis cs:490.476233738413,-1.99841567360277)
--(axis cs:490.559291397324,-2.05905649719096)
--(axis cs:490.641086854783,-2.11969732077916)
--(axis cs:490.721853886596,-2.18033814436736)
--(axis cs:490.80182560802,-2.24097896795555)
--(axis cs:490.881233216692,-2.30161979154375)
--(axis cs:490.960304768601,-2.36226061513194)
--(axis cs:491.03926399312,-2.42290143872014)
--(axis cs:491.1183291528,-2.48354226230833)
--(axis cs:491.197711953387,-2.54418308589653)
--(axis cs:491.27761650911,-2.60482390948473)
--(axis cs:491.358238367977,-2.66546473307292)
--(axis cs:491.439763601376,-2.72610555666112)
--(axis cs:491.522367961891,-2.78674638024931)
--(axis cs:491.60621611276,-2.84738720383751)
--(axis cs:491.691460931992,-2.9080280274257)
--(axis cs:491.778242893615,-2.9686688510139)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:243.052504914968,-2.28579720684509)
--(axis cs:256.947495085032,-2.28579720684509)
--(axis cs:256.994865617203,-2.24456762442572)
--(axis cs:257.040286825109,-2.20333804200634)
--(axis cs:257.083918041189,-2.16210845958697)
--(axis cs:257.125933128928,-2.1208788771676)
--(axis cs:257.166520074984,-2.07964929474823)
--(axis cs:257.205880504286,-2.03841971232886)
--(axis cs:257.244229118465,-1.99719012990948)
--(axis cs:257.281793058397,-1.95596054749011)
--(axis cs:257.31881119201,-1.91473096507074)
--(axis cs:257.355533328916,-1.87350138265137)
--(axis cs:257.392219363798,-1.83227180023199)
--(axis cs:257.429138350899,-1.79104221781262)
--(axis cs:257.466567512311,-1.74981263539325)
--(axis cs:257.504791183175,-1.70858305297388)
--(axis cs:257.544099697226,-1.66735347055451)
--(axis cs:257.584788216538,-1.62612388813513)
--(axis cs:257.627155509595,-1.58489430571576)
--(axis cs:257.671502682212,-1.54366472329639)
--(axis cs:257.718131866097,-1.50243514087702)
--(axis cs:257.767344870181,-1.46120555845764)
--(axis cs:257.819441800085,-1.41997597603827)
--(axis cs:257.874719651374,-1.3787463936189)
--(axis cs:257.933470882492,-1.33751681119953)
--(axis cs:257.995981973438,-1.29628722878016)
--(axis cs:258.062531976488,-1.25505764636078)
--(axis cs:258.133391065383,-1.21382806394141)
--(axis cs:258.208819089553,-1.17259848152204)
--(axis cs:258.289064140045,-1.13136889910267)
--(axis cs:258.374361133907,-1.0901393166833)
--(axis cs:258.464930423805,-1.04890973426392)
--(axis cs:258.560976439666,-1.00768015184455)
--(axis cs:258.662686369146,-0.966450569425179)
--(axis cs:258.770228883615,-0.925220987005807)
--(axis cs:258.883752916326,-0.883991404586435)
--(axis cs:259.003386499267,-0.842761822167062)
--(axis cs:259.129235665074,-0.80153223974769)
--(axis cs:259.261383420176,-0.760302657328318)
--(axis cs:259.399888795148,-0.719073074908946)
--(axis cs:259.544785977968,-0.677843492489574)
--(axis cs:259.696083535616,-0.636613910070202)
--(axis cs:259.853763729125,-0.595384327650829)
--(axis cs:260.017781926848,-0.554154745231457)
--(axis cs:260.18806612034,-0.512925162812085)
--(axis cs:260.364516546826,-0.471695580392713)
--(axis cs:260.547005421825,-0.430465997973341)
--(axis cs:260.735376785026,-0.389236415553968)
--(axis cs:260.929446462019,-0.348006833134596)
--(axis cs:261.129002144009,-0.306777250715224)
--(axis cs:261.333803587087,-0.265547668295852)
--(axis cs:261.543582932113,-0.22431808587648)
--(axis cs:261.758045145701,-0.183088503457108)
--(axis cs:261.97686858221,-0.141858921037735)
--(axis cs:262.199705666091,-0.100629338618363)
--(axis cs:262.426183693333,-0.059399756198991)
--(axis cs:262.655905750162,-0.0181701737796187)
--(axis cs:262.888451746556,0.0230594086397531)
--(axis cs:263.123379561544,0.0642889910591253)
--(axis cs:263.360226296666,0.105518573478498)
--(axis cs:263.598509633402,0.14674815589787)
--(axis cs:263.837729289802,0.187977738317242)
--(axis cs:264.077368571004,0.229207320736614)
--(axis cs:264.316896007784,0.270436903155986)
--(axis cs:264.555767076788,0.311666485575358)
--(axis cs:264.7934259956,0.352896067994731)
--(axis cs:265.029307585343,0.394125650414103)
--(axis cs:265.262839193099,0.435355232833475)
--(axis cs:265.493442666029,0.476584815252847)
--(axis cs:265.720536368747,0.517814397672219)
--(axis cs:265.943537235168,0.559043980091591)
--(axis cs:266.161862845806,0.600273562510964)
--(axis cs:266.374933521275,0.641503144930336)
--(axis cs:266.582174422566,0.682732727349708)
--(axis cs:266.783017648565,0.72396230976908)
--(axis cs:266.976904321207,0.765191892188452)
--(axis cs:267.163286648635,0.806421474607824)
--(axis cs:267.341629956782,0.847651057027197)
--(axis cs:267.511414679887,0.888880639446569)
--(axis cs:267.672138300583,0.930110221865941)
--(axis cs:267.823317230429,0.971339804285313)
--(axis cs:267.964488621976,1.01256938670469)
--(axis cs:268.095212103787,1.05379896912406)
--(axis cs:268.215071430177,1.09502855154343)
--(axis cs:268.323676037858,1.1362581339628)
--(axis cs:268.420662502104,1.17748771638217)
--(axis cs:268.505695885576,1.21871729880155)
--(axis cs:268.578470973472,1.25994688122092)
--(axis cs:268.638713389242,1.30117646364029)
--(axis cs:268.686180585747,1.34240604605966)
--(axis cs:268.720662707345,1.38363562847903)
--(axis cs:268.741983319103,1.42486521089841)
--(axis cs:268.75,1.46609479331778)
--(axis cs:268.744604797718,1.50732437573715)
--(axis cs:268.725724543332,1.54855395815652)
--(axis cs:268.693321024968,1.5897835405759)
--(axis cs:268.647391020219,1.63101312299527)
--(axis cs:268.587966187869,1.67224270541464)
--(axis cs:268.5151128202,1.71347228783401)
--(axis cs:268.428931457902,1.75470187025338)
--(axis cs:268.329556370284,1.79593145267276)
--(axis cs:231.670443629716,1.79593145267276)
--(axis cs:231.670443629716,1.79593145267276)
--(axis cs:231.571068542098,1.75470187025338)
--(axis cs:231.484887179799,1.71347228783401)
--(axis cs:231.412033812131,1.67224270541464)
--(axis cs:231.352608979781,1.63101312299527)
--(axis cs:231.306678975032,1.5897835405759)
--(axis cs:231.274275456668,1.54855395815652)
--(axis cs:231.255395202282,1.50732437573715)
--(axis cs:231.25,1.46609479331778)
--(axis cs:231.258016680897,1.42486521089841)
--(axis cs:231.279337292655,1.38363562847903)
--(axis cs:231.313819414253,1.34240604605966)
--(axis cs:231.361286610758,1.30117646364029)
--(axis cs:231.421529026528,1.25994688122092)
--(axis cs:231.494304114424,1.21871729880155)
--(axis cs:231.579337497896,1.17748771638217)
--(axis cs:231.676323962142,1.1362581339628)
--(axis cs:231.784928569823,1.09502855154343)
--(axis cs:231.904787896213,1.05379896912406)
--(axis cs:232.035511378024,1.01256938670469)
--(axis cs:232.176682769571,0.971339804285313)
--(axis cs:232.327861699417,0.930110221865941)
--(axis cs:232.488585320113,0.888880639446569)
--(axis cs:232.658370043218,0.847651057027197)
--(axis cs:232.836713351365,0.806421474607824)
--(axis cs:233.023095678793,0.765191892188452)
--(axis cs:233.216982351435,0.72396230976908)
--(axis cs:233.417825577434,0.682732727349708)
--(axis cs:233.625066478725,0.641503144930336)
--(axis cs:233.838137154194,0.600273562510964)
--(axis cs:234.056462764832,0.559043980091591)
--(axis cs:234.279463631253,0.517814397672219)
--(axis cs:234.506557333971,0.476584815252847)
--(axis cs:234.737160806901,0.435355232833475)
--(axis cs:234.970692414657,0.394125650414103)
--(axis cs:235.2065740044,0.352896067994731)
--(axis cs:235.444232923212,0.311666485575358)
--(axis cs:235.683103992216,0.270436903155986)
--(axis cs:235.922631428996,0.229207320736614)
--(axis cs:236.162270710198,0.187977738317242)
--(axis cs:236.401490366598,0.14674815589787)
--(axis cs:236.639773703334,0.105518573478498)
--(axis cs:236.876620438456,0.0642889910591253)
--(axis cs:237.111548253444,0.0230594086397531)
--(axis cs:237.344094249838,-0.0181701737796187)
--(axis cs:237.573816306667,-0.059399756198991)
--(axis cs:237.800294333909,-0.100629338618363)
--(axis cs:238.02313141779,-0.141858921037735)
--(axis cs:238.241954854299,-0.183088503457108)
--(axis cs:238.456417067887,-0.22431808587648)
--(axis cs:238.666196412913,-0.265547668295852)
--(axis cs:238.870997855991,-0.306777250715224)
--(axis cs:239.070553537981,-0.348006833134596)
--(axis cs:239.264623214974,-0.389236415553968)
--(axis cs:239.452994578175,-0.430465997973341)
--(axis cs:239.635483453174,-0.471695580392713)
--(axis cs:239.81193387966,-0.512925162812085)
--(axis cs:239.982218073152,-0.554154745231457)
--(axis cs:240.146236270875,-0.595384327650829)
--(axis cs:240.303916464384,-0.636613910070202)
--(axis cs:240.455214022032,-0.677843492489574)
--(axis cs:240.600111204852,-0.719073074908946)
--(axis cs:240.738616579824,-0.760302657328318)
--(axis cs:240.870764334926,-0.80153223974769)
--(axis cs:240.996613500733,-0.842761822167062)
--(axis cs:241.116247083674,-0.883991404586435)
--(axis cs:241.229771116385,-0.925220987005807)
--(axis cs:241.337313630854,-0.966450569425179)
--(axis cs:241.439023560334,-1.00768015184455)
--(axis cs:241.535069576195,-1.04890973426392)
--(axis cs:241.625638866093,-1.0901393166833)
--(axis cs:241.710935859955,-1.13136889910267)
--(axis cs:241.791180910447,-1.17259848152204)
--(axis cs:241.866608934617,-1.21382806394141)
--(axis cs:241.937468023512,-1.25505764636078)
--(axis cs:242.004018026562,-1.29628722878016)
--(axis cs:242.066529117508,-1.33751681119953)
--(axis cs:242.125280348626,-1.3787463936189)
--(axis cs:242.180558199915,-1.41997597603827)
--(axis cs:242.232655129819,-1.46120555845764)
--(axis cs:242.281868133903,-1.50243514087702)
--(axis cs:242.328497317788,-1.54366472329639)
--(axis cs:242.372844490405,-1.58489430571576)
--(axis cs:242.415211783462,-1.62612388813513)
--(axis cs:242.455900302774,-1.66735347055451)
--(axis cs:242.495208816825,-1.70858305297388)
--(axis cs:242.533432487689,-1.74981263539325)
--(axis cs:242.570861649101,-1.79104221781262)
--(axis cs:242.607780636202,-1.83227180023199)
--(axis cs:242.644466671084,-1.87350138265137)
--(axis cs:242.68118880799,-1.91473096507074)
--(axis cs:242.718206941603,-1.95596054749011)
--(axis cs:242.755770881535,-1.99719012990948)
--(axis cs:242.794119495714,-2.03841971232886)
--(axis cs:242.833479925016,-2.07964929474823)
--(axis cs:242.874066871072,-2.1208788771676)
--(axis cs:242.916081958811,-2.16210845958697)
--(axis cs:242.959713174892,-2.20333804200634)
--(axis cs:243.005134382797,-2.24456762442572)
--(axis cs:243.052504914968,-2.28579720684509)
--cycle;

\path [draw=color0, semithick]
(axis cs:1009.375,-0.233432062526297)
--(axis cs:990.625,-0.233432062526297);

\path [draw=color0, semithick]
(axis cs:509.375,0.881583626519889)
--(axis cs:490.625,0.881583626519889);

\path [draw=color0, semithick]
(axis cs:259.375,0.565092999843869)
--(axis cs:240.625,0.565092999843869);

\path [draw=color0, semithick]
(axis cs:1009.375,1.83977719803083)
--(axis cs:990.625,1.83977719803083);

\path [draw=color0, semithick]
(axis cs:509.375,3.03477268421747)
--(axis cs:490.625,3.03477268421747);

\path [draw=color0, semithick]
(axis cs:259.375,1.79593145267276)
--(axis cs:240.625,1.79593145267276);

\path [draw=color0, semithick]
(axis cs:1009.375,-2.60179455819205)
--(axis cs:990.625,-2.60179455819205);

\path [draw=color0, semithick]
(axis cs:509.375,-2.9686688510139)
--(axis cs:490.625,-2.9686688510139);

\path [draw=color0, semithick]
(axis cs:259.375,-2.28579720684509)
--(axis cs:240.625,-2.28579720684509);

\path [draw=color0, semithick]
(axis cs:1000,-2.60179455819205)
--(axis cs:1000,1.83977719803083);

\path [draw=color0, semithick]
(axis cs:500,-2.9686688510139)
--(axis cs:500,3.03477268421747);

\path [draw=color0, semithick]
(axis cs:250,-2.28579720684509)
--(axis cs:250,1.79593145267276);

\path [draw=black, semithick]
(axis cs:250,0)
--(axis cs:1000,0);

\path [draw=blue, semithick]
(axis cs:250,-1.5707963267949)
--(axis cs:1000,-1.5707963267949);

\path [draw=blue, semithick]
(axis cs:250,1.5707963267949)
--(axis cs:1000,1.5707963267949);

\addplot [semithick, color1]
table {%
1000 -0.140036797208174
500 1.54704212728196
250 1.55962739405848
};
\addlegendentry{Mean Gradient Estimate}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gpomdp baseline},
x grid style={white!69.0196078431373!black},
xlabel={n samples},
xmin=191.875, xmax=1058.125,
xtick style={color=black},
xtick={0,500,1000,1500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 500\),\(\displaystyle 1000\),\(\displaystyle 1500\)},
y grid style={white!69.0196078431373!black},
ymin=-3.14159265358979, ymax=3.14159265358979,
ytick style={color=black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:986.916469455928,-0.434918504346902)
--(axis cs:1013.08353054407,-0.434918504346902)
--(axis cs:1013.28988257551,-0.432792645202423)
--(axis cs:1013.49279077263,-0.430666786057943)
--(axis cs:1013.69213883636,-0.428540926913464)
--(axis cs:1013.88782073521,-0.426415067768984)
--(axis cs:1014.07974072558,-0.424289208624504)
--(axis cs:1014.26781331856,-0.422163349480025)
--(axis cs:1014.45196319407,-0.420037490335545)
--(axis cs:1014.63212506402,-0.417911631191066)
--(axis cs:1014.80824348591,-0.415785772046586)
--(axis cs:1014.98027262903,-0.413659912902107)
--(axis cs:1015.14817599528,-0.411534053757627)
--(axis cs:1015.3119260973,-0.409408194613148)
--(axis cs:1015.47150409636,-0.407282335468668)
--(axis cs:1015.62689940289,-0.405156476324188)
--(axis cs:1015.77810924279,-0.403030617179709)
--(axis cs:1015.92513819241,-0.400904758035229)
--(axis cs:1016.06799768569,-0.39877889889075)
--(axis cs:1016.20670549654,-0.39665303974627)
--(axis cs:1016.34128519999,-0.394527180601791)
--(axis cs:1016.47176561542,-0.392401321457311)
--(axis cs:1016.59818023536,-0.390275462312832)
--(axis cs:1016.72056664309,-0.388149603168352)
--(axis cs:1016.8389659226,-0.386023744023873)
--(axis cs:1016.95342206402,-0.383897884879393)
--(axis cs:1017.06398136793,-0.381772025734913)
--(axis cs:1017.17069185148,-0.379646166590434)
--(axis cs:1017.27360265953,-0.377520307445954)
--(axis cs:1017.37276348369,-0.375394448301475)
--(axis cs:1017.46822399204,-0.373268589156995)
--(axis cs:1017.56003327213,-0.371142730012516)
--(axis cs:1017.64823929002,-0.369016870868036)
--(axis cs:1017.7328883675,-0.366891011723557)
--(axis cs:1017.81402467984,-0.364765152579077)
--(axis cs:1017.89168977626,-0.362639293434597)
--(axis cs:1017.96592212487,-0.360513434290118)
--(axis cs:1018.03675668404,-0.358387575145638)
--(axis cs:1018.10422450188,-0.356261716001159)
--(axis cs:1018.16835234512,-0.354135856856679)
--(axis cs:1018.22916235905,-0.3520099977122)
--(axis cs:1018.28667175958,-0.34988413856772)
--(axis cs:1018.34089255853,-0.347758279423241)
--(axis cs:1018.39183132323,-0.345632420278761)
--(axis cs:1018.43948897114,-0.343506561134282)
--(axis cs:1018.48386060029,-0.341380701989802)
--(axis cs:1018.52493535623,-0.339254842845322)
--(axis cs:1018.56269633576,-0.337128983700843)
--(axis cs:1018.59712052809,-0.335003124556363)
--(axis cs:1018.62817879345,-0.332877265411884)
--(axis cs:1018.65583587949,-0.330751406267404)
--(axis cs:1018.68005047548,-0.328625547122925)
--(axis cs:1018.70077530414,-0.326499687978445)
--(axis cs:1018.71795725112,-0.324373828833966)
--(axis cs:1018.73153753165,-0.322247969689486)
--(axis cs:1018.74145189414,-0.320122110545006)
--(axis cs:1018.74763086015,-0.317996251400527)
--(axis cs:1018.75,-0.315870392256047)
--(axis cs:1018.74848024347,-0.313744533111568)
--(axis cs:1018.74298822453,-0.311618673967088)
--(axis cs:1018.7334366592,-0.309492814822609)
--(axis cs:1018.71973475535,-0.307366955678129)
--(axis cs:1018.70178865311,-0.30524109653365)
--(axis cs:1018.67950189458,-0.30311523738917)
--(axis cs:1018.65277592117,-0.300989378244691)
--(axis cs:1018.62151059687,-0.298863519100211)
--(axis cs:1018.58560475561,-0.296737659955731)
--(axis cs:1018.54495677068,-0.294611800811252)
--(axis cs:1018.49946514403,-0.292485941666772)
--(axis cs:1018.44902911311,-0.290360082522293)
--(axis cs:1018.39354927284,-0.288234223377813)
--(axis cs:1018.33292821013,-0.286108364233334)
--(axis cs:1018.26707114805,-0.283982505088854)
--(axis cs:1018.19588659699,-0.281856645944375)
--(axis cs:1018.11928700967,-0.279730786799895)
--(axis cs:1018.03718943697,-0.277604927655416)
--(axis cs:1017.94951618135,-0.275479068510936)
--(axis cs:1017.85619544464,-0.273353209366456)
--(axis cs:1017.7571619667,-0.271227350221977)
--(axis cs:1017.65235765174,-0.269101491077497)
--(axis cs:1017.54173217873,-0.266975631933018)
--(axis cs:1017.42524359248,-0.264849772788538)
--(axis cs:1017.30285887194,-0.262723913644059)
--(axis cs:1017.17455447235,-0.260598054499579)
--(axis cs:1017.04031683773,-0.2584721953551)
--(axis cs:1016.90014288058,-0.25634633621062)
--(axis cs:1016.75404042553,-0.25422047706614)
--(axis cs:1016.60202861374,-0.252094617921661)
--(axis cs:1016.44413826535,-0.249968758777181)
--(axis cs:1016.28041219696,-0.247842899632702)
--(axis cs:1016.11090549181,-0.245717040488222)
--(axis cs:1015.93568572009,-0.243591181343743)
--(axis cs:1015.75483310737,-0.241465322199263)
--(axis cs:1015.56844064935,-0.239339463054784)
--(axis cs:1015.37661417117,-0.237213603910304)
--(axis cs:1015.17947233017,-0.235087744765825)
--(axis cs:1014.97714656096,-0.232961885621345)
--(axis cs:1014.76978096235,-0.230836026476865)
--(axis cs:1014.55753212559,-0.228710167332386)
--(axis cs:1014.34056890415,-0.226584308187906)
--(axis cs:1014.11907212534,-0.224458449043427)
--(axis cs:985.88092787466,-0.224458449043427)
--(axis cs:985.88092787466,-0.224458449043427)
--(axis cs:985.659431095848,-0.226584308187906)
--(axis cs:985.442467874414,-0.228710167332386)
--(axis cs:985.230219037651,-0.230836026476865)
--(axis cs:985.022853439037,-0.232961885621345)
--(axis cs:984.82052766983,-0.235087744765825)
--(axis cs:984.623385828826,-0.237213603910304)
--(axis cs:984.431559350652,-0.239339463054784)
--(axis cs:984.245166892633,-0.241465322199263)
--(axis cs:984.064314279914,-0.243591181343743)
--(axis cs:983.889094508185,-0.245717040488222)
--(axis cs:983.719587803037,-0.247842899632702)
--(axis cs:983.555861734652,-0.249968758777181)
--(axis cs:983.397971386259,-0.252094617921661)
--(axis cs:983.245959574472,-0.25422047706614)
--(axis cs:983.099857119419,-0.25634633621062)
--(axis cs:982.959683162275,-0.2584721953551)
--(axis cs:982.82544552765,-0.260598054499579)
--(axis cs:982.697141128057,-0.262723913644059)
--(axis cs:982.574756407525,-0.264849772788538)
--(axis cs:982.458267821273,-0.266975631933018)
--(axis cs:982.347642348261,-0.269101491077497)
--(axis cs:982.242838033299,-0.271227350221977)
--(axis cs:982.143804555356,-0.273353209366456)
--(axis cs:982.050483818645,-0.275479068510936)
--(axis cs:981.962810563034,-0.277604927655416)
--(axis cs:981.880712990333,-0.279730786799895)
--(axis cs:981.804113403011,-0.281856645944375)
--(axis cs:981.732928851949,-0.283982505088854)
--(axis cs:981.667071789868,-0.286108364233334)
--(axis cs:981.606450727157,-0.288234223377813)
--(axis cs:981.550970886893,-0.290360082522293)
--(axis cs:981.500534855967,-0.292485941666772)
--(axis cs:981.455043229316,-0.294611800811252)
--(axis cs:981.414395244391,-0.296737659955731)
--(axis cs:981.378489403133,-0.298863519100211)
--(axis cs:981.34722407883,-0.300989378244691)
--(axis cs:981.320498105418,-0.30311523738917)
--(axis cs:981.298211346889,-0.30524109653365)
--(axis cs:981.280265244649,-0.307366955678129)
--(axis cs:981.266563340798,-0.309492814822609)
--(axis cs:981.257011775474,-0.311618673967088)
--(axis cs:981.251519756534,-0.313744533111568)
--(axis cs:981.25,-0.315870392256047)
--(axis cs:981.252369139849,-0.317996251400527)
--(axis cs:981.258548105856,-0.320122110545006)
--(axis cs:981.268462468354,-0.322247969689486)
--(axis cs:981.28204274888,-0.324373828833966)
--(axis cs:981.299224695855,-0.326499687978445)
--(axis cs:981.31994952452,-0.328625547122925)
--(axis cs:981.34416412051,-0.330751406267404)
--(axis cs:981.371821206554,-0.332877265411884)
--(axis cs:981.40287947191,-0.335003124556363)
--(axis cs:981.437303664238,-0.337128983700843)
--(axis cs:981.475064643775,-0.339254842845322)
--(axis cs:981.516139399712,-0.341380701989802)
--(axis cs:981.560511028865,-0.343506561134282)
--(axis cs:981.608168676767,-0.345632420278761)
--(axis cs:981.659107441469,-0.347758279423241)
--(axis cs:981.713328240425,-0.34988413856772)
--(axis cs:981.770837640953,-0.3520099977122)
--(axis cs:981.831647654884,-0.354135856856679)
--(axis cs:981.895775498121,-0.356261716001159)
--(axis cs:981.963243315956,-0.358387575145638)
--(axis cs:982.034077875134,-0.360513434290118)
--(axis cs:982.108310223738,-0.362639293434597)
--(axis cs:982.185975320158,-0.364765152579077)
--(axis cs:982.267111632504,-0.366891011723557)
--(axis cs:982.351760709981,-0.369016870868036)
--(axis cs:982.439966727874,-0.371142730012516)
--(axis cs:982.531776007965,-0.373268589156995)
--(axis cs:982.627236516306,-0.375394448301475)
--(axis cs:982.726397340472,-0.377520307445954)
--(axis cs:982.829308148522,-0.379646166590434)
--(axis cs:982.936018632067,-0.381772025734913)
--(axis cs:983.046577935978,-0.383897884879393)
--(axis cs:983.161034077404,-0.386023744023873)
--(axis cs:983.279433356908,-0.388149603168352)
--(axis cs:983.401819764638,-0.390275462312832)
--(axis cs:983.528234384576,-0.392401321457311)
--(axis cs:983.658714800012,-0.394527180601791)
--(axis cs:983.793294503458,-0.39665303974627)
--(axis cs:983.932002314307,-0.39877889889075)
--(axis cs:984.074861807587,-0.400904758035229)
--(axis cs:984.221890757212,-0.403030617179709)
--(axis cs:984.373100597107,-0.405156476324188)
--(axis cs:984.528495903642,-0.407282335468668)
--(axis cs:984.688073902699,-0.409408194613148)
--(axis cs:984.851824004724,-0.411534053757627)
--(axis cs:985.019727370974,-0.413659912902107)
--(axis cs:985.191756514086,-0.415785772046586)
--(axis cs:985.367874935981,-0.417911631191066)
--(axis cs:985.548036805931,-0.420037490335545)
--(axis cs:985.732186681442,-0.422163349480025)
--(axis cs:985.920259274416,-0.424289208624504)
--(axis cs:986.112179264791,-0.426415067768984)
--(axis cs:986.307861163635,-0.428540926913464)
--(axis cs:986.507209227368,-0.430666786057943)
--(axis cs:986.710117424493,-0.432792645202423)
--(axis cs:986.916469455928,-0.434918504346902)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:493.242947862211,-0.112456726161419)
--(axis cs:506.757052137789,-0.112456726161419)
--(axis cs:506.796680649127,-0.108798683502267)
--(axis cs:506.834415238004,-0.105140640843115)
--(axis cs:506.870391426749,-0.101482598183963)
--(axis cs:506.90475704189,-0.0978245555248114)
--(axis cs:506.937671941865,-0.0941665128656596)
--(axis cs:506.969307687889,-0.0905084702065077)
--(axis cs:506.999847157956,-0.0868504275473559)
--(axis cs:507.029484104202,-0.0831923848882041)
--(axis cs:507.05842265408,-0.0795343422290523)
--(axis cs:507.086876756094,-0.0758762995699005)
--(axis cs:507.115069571044,-0.0722182569107486)
--(axis cs:507.143232810012,-0.0685602142515968)
--(axis cs:507.171606020579,-0.064902171592445)
--(axis cs:507.200435822982,-0.0612441289332932)
--(axis cs:507.229975098208,-0.0575860862741414)
--(axis cs:507.260482130233,-0.0539280436149895)
--(axis cs:507.292219704865,-0.0502700009558377)
--(axis cs:507.325454167904,-0.0466119582966859)
--(axis cs:507.360454445509,-0.0429539156375341)
--(axis cs:507.397491029937,-0.0392958729783823)
--(axis cs:507.436834934001,-0.0356378303192304)
--(axis cs:507.478756617773,-0.0319797876600786)
--(axis cs:507.523524891304,-0.0283217450009268)
--(axis cs:507.571405797256,-0.024663702341775)
--(axis cs:507.62266147753,-0.0210056596826232)
--(axis cs:507.677549028132,-0.0173476170234713)
--(axis cs:507.736319346639,-0.0136895743643195)
--(axis cs:507.799215976758,-0.0100315317051677)
--(axis cs:507.866473954576,-0.00637348904601588)
--(axis cs:507.938318661195,-0.00271544638686405)
--(axis cs:508.014964686494,0.000942596272287766)
--(axis cs:508.096614708843,0.00460063893143958)
--(axis cs:508.18345839561,0.0082586815905914)
--(axis cs:508.27567132932,0.0119167242497432)
--(axis cs:508.37341396432,0.015574766908895)
--(axis cs:508.476830618782,0.0192328095680468)
--(axis cs:508.586048506823,0.0228908522271987)
--(axis cs:508.70117681546,0.0265488948863505)
--(axis cs:508.822305831022,0.0302069375455023)
--(axis cs:508.949506119531,0.0338649802046541)
--(axis cs:509.082827765432,0.037523022863806)
--(axis cs:509.222299672901,0.0411810655229578)
--(axis cs:509.367928933775,0.0448391081821096)
--(axis cs:509.519700265939,0.0484971508412614)
--(axis cs:509.677575525829,0.0521551935004133)
--(axis cs:509.841493298399,0.0558132361595651)
--(axis cs:510.011368567706,0.0594712788187169)
--(axis cs:510.187092470933,0.0631293214778687)
--(axis cs:510.368532138404,0.0667873641370205)
--(axis cs:510.555530621803,0.0704454067961723)
--(axis cs:510.747906912482,0.0741034494553242)
--(axis cs:510.945456051388,0.077761492114476)
--(axis cs:511.147949331763,0.0814195347736278)
--(axis cs:511.355134595406,0.0850775774327796)
--(axis cs:511.566736622871,0.0887356200919314)
--(axis cs:511.782457617581,0.0923936627510833)
--(axis cs:512.001977783433,0.0960517054102351)
--(axis cs:512.224955995019,0.0997097480693869)
--(axis cs:512.451030559205,0.103367790728539)
--(axis cs:512.679820066341,0.107025833387691)
--(axis cs:512.91092432897,0.110683876046842)
--(axis cs:513.143925405475,0.114341918705994)
--(axis cs:513.378388705668,0.117999961365146)
--(axis cs:513.613864174919,0.121658004024298)
--(axis cs:513.849887553012,0.12531604668345)
--(axis cs:514.085981703505,0.128974089342601)
--(axis cs:514.321658009022,0.132632132001753)
--(axis cs:514.556417827483,0.136290174660905)
--(axis cs:514.789754003984,0.139948217320057)
--(axis cs:515.021152432673,0.143606259979209)
--(axis cs:515.250093662676,0.147264302638361)
--(axis cs:515.47605454185,0.150922345297512)
--(axis cs:515.69850989187,0.154580387956664)
--(axis cs:515.916934207966,0.158238430615816)
--(axis cs:516.130803376388,0.161896473274968)
--(axis cs:516.339596402558,0.16555451593412)
--(axis cs:516.542797142724,0.169212558593272)
--(axis cs:516.739896031839,0.172870601252423)
--(axis cs:516.930391800344,0.176528643911575)
--(axis cs:517.113793172512,0.180186686570727)
--(axis cs:517.289620539045,0.183844729229879)
--(axis cs:517.457407596648,0.187502771889031)
--(axis cs:517.61670294746,0.191160814548182)
--(axis cs:517.767071651296,0.194818857207334)
--(axis cs:517.908096723883,0.198476899866486)
--(axis cs:518.039380574479,0.202134942525638)
--(axis cs:518.160546376489,0.20579298518479)
--(axis cs:518.271239365026,0.209451027843942)
--(axis cs:518.371128055657,0.213109070503093)
--(axis cs:518.459905378949,0.216767113162245)
--(axis cs:518.5372897258,0.220425155821397)
--(axis cs:518.603025898993,0.224083198480549)
--(axis cs:518.656885966807,0.227741241139701)
--(axis cs:518.698670015027,0.231399283798852)
--(axis cs:518.728206794174,0.235057326458004)
--(axis cs:518.745354259271,0.238715369117156)
--(axis cs:518.75,0.242373411776308)
--(axis cs:518.742061559638,0.24603145443546)
--(axis cs:518.721486641704,0.249689497094612)
--(axis cs:481.278513358296,0.249689497094612)
--(axis cs:481.278513358296,0.249689497094612)
--(axis cs:481.257938440362,0.24603145443546)
--(axis cs:481.25,0.242373411776308)
--(axis cs:481.254645740729,0.238715369117156)
--(axis cs:481.271793205826,0.235057326458004)
--(axis cs:481.301329984973,0.231399283798852)
--(axis cs:481.343114033193,0.227741241139701)
--(axis cs:481.396974101007,0.224083198480549)
--(axis cs:481.4627102742,0.220425155821397)
--(axis cs:481.540094621051,0.216767113162245)
--(axis cs:481.628871944343,0.213109070503093)
--(axis cs:481.728760634974,0.209451027843942)
--(axis cs:481.839453623511,0.20579298518479)
--(axis cs:481.960619425521,0.202134942525638)
--(axis cs:482.091903276117,0.198476899866486)
--(axis cs:482.232928348704,0.194818857207334)
--(axis cs:482.38329705254,0.191160814548182)
--(axis cs:482.542592403352,0.187502771889031)
--(axis cs:482.710379460955,0.183844729229879)
--(axis cs:482.886206827488,0.180186686570727)
--(axis cs:483.069608199657,0.176528643911575)
--(axis cs:483.260103968161,0.172870601252423)
--(axis cs:483.457202857276,0.169212558593272)
--(axis cs:483.660403597442,0.16555451593412)
--(axis cs:483.869196623612,0.161896473274968)
--(axis cs:484.083065792034,0.158238430615816)
--(axis cs:484.30149010813,0.154580387956664)
--(axis cs:484.52394545815,0.150922345297512)
--(axis cs:484.749906337324,0.147264302638361)
--(axis cs:484.978847567327,0.143606259979209)
--(axis cs:485.210245996016,0.139948217320057)
--(axis cs:485.443582172517,0.136290174660905)
--(axis cs:485.678341990978,0.132632132001753)
--(axis cs:485.914018296495,0.128974089342601)
--(axis cs:486.150112446988,0.12531604668345)
--(axis cs:486.386135825081,0.121658004024298)
--(axis cs:486.621611294332,0.117999961365146)
--(axis cs:486.856074594525,0.114341918705994)
--(axis cs:487.08907567103,0.110683876046842)
--(axis cs:487.320179933659,0.107025833387691)
--(axis cs:487.548969440795,0.103367790728539)
--(axis cs:487.775044004981,0.0997097480693869)
--(axis cs:487.998022216567,0.0960517054102351)
--(axis cs:488.217542382419,0.0923936627510833)
--(axis cs:488.433263377129,0.0887356200919314)
--(axis cs:488.644865404594,0.0850775774327796)
--(axis cs:488.852050668237,0.0814195347736278)
--(axis cs:489.054543948612,0.077761492114476)
--(axis cs:489.252093087518,0.0741034494553242)
--(axis cs:489.444469378197,0.0704454067961723)
--(axis cs:489.631467861596,0.0667873641370205)
--(axis cs:489.812907529067,0.0631293214778687)
--(axis cs:489.988631432294,0.0594712788187169)
--(axis cs:490.158506701601,0.0558132361595651)
--(axis cs:490.322424474171,0.0521551935004133)
--(axis cs:490.480299734061,0.0484971508412614)
--(axis cs:490.632071066225,0.0448391081821096)
--(axis cs:490.777700327099,0.0411810655229578)
--(axis cs:490.917172234568,0.037523022863806)
--(axis cs:491.050493880469,0.0338649802046541)
--(axis cs:491.177694168978,0.0302069375455023)
--(axis cs:491.29882318454,0.0265488948863505)
--(axis cs:491.413951493177,0.0228908522271987)
--(axis cs:491.523169381218,0.0192328095680468)
--(axis cs:491.62658603568,0.015574766908895)
--(axis cs:491.72432867068,0.0119167242497432)
--(axis cs:491.81654160439,0.0082586815905914)
--(axis cs:491.903385291157,0.00460063893143958)
--(axis cs:491.985035313506,0.000942596272287766)
--(axis cs:492.061681338805,-0.00271544638686405)
--(axis cs:492.133526045424,-0.00637348904601588)
--(axis cs:492.200784023242,-0.0100315317051677)
--(axis cs:492.263680653361,-0.0136895743643195)
--(axis cs:492.322450971868,-0.0173476170234713)
--(axis cs:492.37733852247,-0.0210056596826232)
--(axis cs:492.428594202744,-0.024663702341775)
--(axis cs:492.476475108696,-0.0283217450009268)
--(axis cs:492.521243382227,-0.0319797876600786)
--(axis cs:492.563165065999,-0.0356378303192304)
--(axis cs:492.602508970063,-0.0392958729783823)
--(axis cs:492.639545554491,-0.0429539156375341)
--(axis cs:492.674545832096,-0.0466119582966859)
--(axis cs:492.707780295135,-0.0502700009558377)
--(axis cs:492.739517869767,-0.0539280436149895)
--(axis cs:492.770024901792,-0.0575860862741414)
--(axis cs:492.799564177018,-0.0612441289332932)
--(axis cs:492.828393979421,-0.064902171592445)
--(axis cs:492.856767189988,-0.0685602142515968)
--(axis cs:492.884930428956,-0.0722182569107486)
--(axis cs:492.913123243906,-0.0758762995699005)
--(axis cs:492.94157734592,-0.0795343422290523)
--(axis cs:492.970515895798,-0.0831923848882041)
--(axis cs:493.000152842044,-0.0868504275473559)
--(axis cs:493.030692312111,-0.0905084702065077)
--(axis cs:493.062328058135,-0.0941665128656596)
--(axis cs:493.09524295811,-0.0978245555248114)
--(axis cs:493.129608573251,-0.101482598183963)
--(axis cs:493.165584761996,-0.105140640843115)
--(axis cs:493.203319350873,-0.108798683502267)
--(axis cs:493.242947862211,-0.112456726161419)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:234.819795198511,-0.432658017323431)
--(axis cs:265.180204801489,-0.432658017323431)
--(axis cs:265.353290352676,-0.420799199909675)
--(axis cs:265.520286483393,-0.408940382495919)
--(axis cs:265.681087902474,-0.397081565082163)
--(axis cs:265.835607549706,-0.385222747668406)
--(axis cs:265.983776991603,-0.37336393025465)
--(axis cs:266.12554674123,-0.361505112840894)
--(axis cs:266.260886499158,-0.349646295427138)
--(axis cs:266.389785312949,-0.337787478013382)
--(axis cs:266.512251652961,-0.325928660599626)
--(axis cs:266.628313402609,-0.31406984318587)
--(axis cs:266.738017761648,-0.302211025772114)
--(axis cs:266.841431061449,-0.290352208358357)
--(axis cs:266.938638491659,-0.278493390944601)
--(axis cs:267.029743738104,-0.266634573530845)
--(axis cs:267.114868532235,-0.254775756117089)
--(axis cs:267.194152112867,-0.242916938703333)
--(axis cs:267.267750601458,-0.231058121289577)
--(axis cs:267.335836292621,-0.219199303875821)
--(axis cs:267.398596862041,-0.207340486462064)
--(axis cs:267.456234494451,-0.195481669048308)
--(axis cs:267.508964934757,-0.183622851634552)
--(axis cs:267.557016465886,-0.171764034220796)
--(axis cs:267.600628817367,-0.15990521680704)
--(axis cs:267.640052009082,-0.148046399393284)
--(axis cs:267.675545135039,-0.136187581979528)
--(axis cs:267.707375092442,-0.124328764565771)
--(axis cs:267.735815261662,-0.112469947152015)
--(axis cs:267.761144143116,-0.100611129738259)
--(axis cs:267.78364395734,-0.088752312324503)
--(axis cs:267.803599214877,-0.0768934949107468)
--(axis cs:267.821295262826,-0.0650346774969907)
--(axis cs:267.837016815158,-0.0531758600832345)
--(axis cs:267.851046474091,-0.0413170426694784)
--(axis cs:267.863663249951,-0.0294582252557223)
--(axis cs:267.875141087094,-0.0175994078419661)
--(axis cs:267.885747403516,-0.00574059042821001)
--(axis cs:267.895741651821,0.00611822698554615)
--(axis cs:267.905373909202,0.0179770443993023)
--(axis cs:267.914883504038,0.0298358618130584)
--(axis cs:267.924497686613,0.0416946792268146)
--(axis cs:267.934430351316,0.0535534966405707)
--(axis cs:267.944880817489,0.0654123140543268)
--(axis cs:267.956032675875,0.077271131468083)
--(axis cs:267.968052707316,0.0891299488818392)
--(axis cs:267.98108988006,0.100988766295595)
--(axis cs:267.995274431658,0.112847583709351)
--(axis cs:268.010717041032,0.124706401123108)
--(axis cs:268.027508095882,0.136565218536864)
--(axis cs:268.045717060092,0.14842403595062)
--(axis cs:268.065391945318,0.160282853364376)
--(axis cs:268.086558890393,0.172141670778132)
--(axis cs:268.109221851621,0.184000488191888)
--(axis cs:268.133362406434,0.195859305605644)
--(axis cs:268.158939672309,0.207718123019401)
--(axis cs:268.185890342173,0.219576940433157)
--(axis cs:268.214128836906,0.231435757846913)
--(axis cs:268.243547574916,0.243294575260669)
--(axis cs:268.274017358071,0.255153392674425)
--(axis cs:268.305387872636,0.267012210088181)
--(axis cs:268.337488303214,0.278871027501937)
--(axis cs:268.370128057026,0.290729844915694)
--(axis cs:268.403097595243,0.30258866232945)
--(axis cs:268.436169367445,0.314447479743206)
--(axis cs:268.469098844701,0.326306297156962)
--(axis cs:268.501625646174,0.338165114570718)
--(axis cs:268.5334747536,0.350023931984474)
--(axis cs:268.564357807485,0.36188274939823)
--(axis cs:268.593974478367,0.373741566811987)
--(axis cs:268.622013906053,0.385600384225743)
--(axis cs:268.648156199321,0.397459201639499)
--(axis cs:268.672073988251,0.409318019053255)
--(axis cs:268.693434020983,0.421176836467011)
--(axis cs:268.711898796494,0.433035653880767)
--(axis cs:268.72712822472,0.444894471294523)
--(axis cs:268.73878130523,0.45675328870828)
--(axis cs:268.746517815525,0.468612106122036)
--(axis cs:268.75,0.480470923535792)
--(axis cs:268.748894250592,0.492329740949548)
--(axis cs:268.742872770219,0.504188558363304)
--(axis cs:268.731615210202,0.51604737577706)
--(axis cs:268.714810273056,0.527906193190816)
--(axis cs:268.69215727222,0.539765010604573)
--(axis cs:268.663367640615,0.551623828018329)
--(axis cs:268.628166380189,0.563482645432085)
--(axis cs:268.586293445011,0.575341462845841)
--(axis cs:268.537505050882,0.587200280259597)
--(axis cs:268.481574904861,0.599059097673353)
--(axis cs:268.418295348638,0.610917915087109)
--(axis cs:268.347478410176,0.622776732500866)
--(axis cs:268.268956758619,0.634635549914622)
--(axis cs:268.18258455805,0.646494367328378)
--(axis cs:268.088238216298,0.658353184742134)
--(axis cs:267.985817025592,0.67021200215589)
--(axis cs:267.875243692547,0.682070819569646)
--(axis cs:267.756464755582,0.693929636983402)
--(axis cs:267.629450888549,0.705788454397158)
--(axis cs:267.49419709001,0.717647271810915)
--(axis cs:267.350722758243,0.729506089224671)
--(axis cs:267.199071652722,0.741364906638427)
--(axis cs:232.800928347278,0.741364906638427)
--(axis cs:232.800928347278,0.741364906638427)
--(axis cs:232.649277241757,0.729506089224671)
--(axis cs:232.50580290999,0.717647271810915)
--(axis cs:232.370549111451,0.705788454397158)
--(axis cs:232.243535244418,0.693929636983402)
--(axis cs:232.124756307453,0.682070819569646)
--(axis cs:232.014182974408,0.67021200215589)
--(axis cs:231.911761783702,0.658353184742134)
--(axis cs:231.81741544195,0.646494367328378)
--(axis cs:231.731043241381,0.634635549914622)
--(axis cs:231.652521589824,0.622776732500866)
--(axis cs:231.581704651362,0.610917915087109)
--(axis cs:231.518425095139,0.599059097673353)
--(axis cs:231.462494949118,0.587200280259597)
--(axis cs:231.413706554989,0.575341462845841)
--(axis cs:231.371833619811,0.563482645432085)
--(axis cs:231.336632359385,0.551623828018329)
--(axis cs:231.30784272778,0.539765010604573)
--(axis cs:231.285189726944,0.527906193190816)
--(axis cs:231.268384789798,0.51604737577706)
--(axis cs:231.257127229781,0.504188558363304)
--(axis cs:231.251105749408,0.492329740949548)
--(axis cs:231.25,0.480470923535792)
--(axis cs:231.253482184475,0.468612106122036)
--(axis cs:231.26121869477,0.45675328870828)
--(axis cs:231.27287177528,0.444894471294523)
--(axis cs:231.288101203506,0.433035653880767)
--(axis cs:231.306565979017,0.421176836467011)
--(axis cs:231.327926011749,0.409318019053255)
--(axis cs:231.351843800679,0.397459201639499)
--(axis cs:231.377986093947,0.385600384225743)
--(axis cs:231.406025521633,0.373741566811987)
--(axis cs:231.435642192515,0.36188274939823)
--(axis cs:231.4665252464,0.350023931984474)
--(axis cs:231.498374353826,0.338165114570718)
--(axis cs:231.530901155299,0.326306297156962)
--(axis cs:231.563830632555,0.314447479743206)
--(axis cs:231.596902404757,0.30258866232945)
--(axis cs:231.629871942974,0.290729844915694)
--(axis cs:231.662511696786,0.278871027501937)
--(axis cs:231.694612127364,0.267012210088181)
--(axis cs:231.725982641929,0.255153392674425)
--(axis cs:231.756452425084,0.243294575260669)
--(axis cs:231.785871163094,0.231435757846913)
--(axis cs:231.814109657827,0.219576940433157)
--(axis cs:231.841060327691,0.207718123019401)
--(axis cs:231.866637593566,0.195859305605644)
--(axis cs:231.890778148379,0.184000488191888)
--(axis cs:231.913441109607,0.172141670778132)
--(axis cs:231.934608054682,0.160282853364376)
--(axis cs:231.954282939908,0.14842403595062)
--(axis cs:231.972491904118,0.136565218536864)
--(axis cs:231.989282958968,0.124706401123108)
--(axis cs:232.004725568342,0.112847583709351)
--(axis cs:232.01891011994,0.100988766295595)
--(axis cs:232.031947292684,0.0891299488818392)
--(axis cs:232.043967324125,0.077271131468083)
--(axis cs:232.055119182511,0.0654123140543268)
--(axis cs:232.065569648684,0.0535534966405707)
--(axis cs:232.075502313387,0.0416946792268146)
--(axis cs:232.085116495962,0.0298358618130584)
--(axis cs:232.094626090798,0.0179770443993023)
--(axis cs:232.104258348179,0.00611822698554615)
--(axis cs:232.114252596484,-0.00574059042821001)
--(axis cs:232.124858912906,-0.0175994078419661)
--(axis cs:232.136336750049,-0.0294582252557223)
--(axis cs:232.148953525909,-0.0413170426694784)
--(axis cs:232.162983184842,-0.0531758600832345)
--(axis cs:232.178704737174,-0.0650346774969907)
--(axis cs:232.196400785123,-0.0768934949107468)
--(axis cs:232.21635604266,-0.088752312324503)
--(axis cs:232.238855856884,-0.100611129738259)
--(axis cs:232.264184738338,-0.112469947152015)
--(axis cs:232.292624907558,-0.124328764565771)
--(axis cs:232.324454864961,-0.136187581979528)
--(axis cs:232.359947990918,-0.148046399393284)
--(axis cs:232.399371182633,-0.15990521680704)
--(axis cs:232.442983534114,-0.171764034220796)
--(axis cs:232.491035065243,-0.183622851634552)
--(axis cs:232.543765505549,-0.195481669048308)
--(axis cs:232.601403137959,-0.207340486462064)
--(axis cs:232.664163707379,-0.219199303875821)
--(axis cs:232.732249398542,-0.231058121289577)
--(axis cs:232.805847887133,-0.242916938703333)
--(axis cs:232.885131467765,-0.254775756117089)
--(axis cs:232.970256261896,-0.266634573530845)
--(axis cs:233.061361508341,-0.278493390944601)
--(axis cs:233.158568938551,-0.290352208358357)
--(axis cs:233.261982238352,-0.302211025772114)
--(axis cs:233.371686597391,-0.31406984318587)
--(axis cs:233.487748347039,-0.325928660599626)
--(axis cs:233.610214687051,-0.337787478013382)
--(axis cs:233.739113500842,-0.349646295427138)
--(axis cs:233.87445325877,-0.361505112840894)
--(axis cs:234.016223008397,-0.37336393025465)
--(axis cs:234.164392450294,-0.385222747668406)
--(axis cs:234.318912097526,-0.397081565082163)
--(axis cs:234.479713516606,-0.408940382495919)
--(axis cs:234.646709647324,-0.420799199909675)
--(axis cs:234.819795198511,-0.432658017323431)
--cycle;

\path [draw=color0, semithick]
(axis cs:1009.375,-0.327061204365362)
--(axis cs:990.625,-0.327061204365362);

\path [draw=color0, semithick]
(axis cs:509.375,0.156252891534322)
--(axis cs:490.625,0.156252891534322);

\path [draw=color0, semithick]
(axis cs:259.375,0.193109000924596)
--(axis cs:240.625,0.193109000924596);

\path [draw=color0, semithick]
(axis cs:1009.375,-0.224458449043427)
--(axis cs:990.625,-0.224458449043427);

\path [draw=color0, semithick]
(axis cs:509.375,0.249689497094612)
--(axis cs:490.625,0.249689497094612);

\path [draw=color0, semithick]
(axis cs:259.375,0.741364906638427)
--(axis cs:240.625,0.741364906638427);

\path [draw=color0, semithick]
(axis cs:1009.375,-0.434918504346902)
--(axis cs:990.625,-0.434918504346902);

\path [draw=color0, semithick]
(axis cs:509.375,-0.112456726161419)
--(axis cs:490.625,-0.112456726161419);

\path [draw=color0, semithick]
(axis cs:259.375,-0.432658017323431)
--(axis cs:240.625,-0.432658017323431);

\path [draw=color0, semithick]
(axis cs:1000,-0.434918504346902)
--(axis cs:1000,-0.224458449043427);

\path [draw=color0, semithick]
(axis cs:500,-0.112456726161419)
--(axis cs:500,0.249689497094612);

\path [draw=color0, semithick]
(axis cs:250,-0.432658017323431)
--(axis cs:250,0.741364906638427);

\path [draw=black, semithick]
(axis cs:250,0)
--(axis cs:1000,0);

\path [draw=blue, semithick]
(axis cs:250,-1.5707963267949)
--(axis cs:1000,-1.5707963267949);

\path [draw=blue, semithick]
(axis cs:250,1.5707963267949)
--(axis cs:1000,1.5707963267949);

\addplot [semithick, color1]
table {%
1000 -0.315626211227048
500 0.169139955049737
250 0.601005287418577
};
\addlegendentry{Mean Gradient Estimate}
\end{groupplot}

\end{tikzpicture}


==> plots/scatter-gradient.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
%axis background/.style={fill=color0},
%axis line style={white},
title=\textsuperscript{(b) Gradient magnitude},
height=5.27cm,
width=7cm,
tick align=inside,
tick pos=left,
x grid style={white},
xlabel={log likelihood},
xmajorgrids,
xmin=-105.064175128937, xmax=6.34767770767212,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ylabel={$\log\|\nabla\hat{J}_\pi\|$},
ymajorgrids,
ymin=-97.9892494964593, ymax=12.7983847272458,
ytick style={color=white!15!black}
]
\addplot [draw=color1, fill=color1, mark=*, only marks, mark size=1]
table{%
x  y
-100 -68.0034844012202
-100 -63.9397150508587
-98.3885879516602 -59.9651292056444
-94.5401840209961 -56.0733634841627
-90.772834777832 -52.264660234152
-87.087532043457 -48.5389896900818
-83.4843444824219 -44.8964336193111
-79.9632110595703 -41.3369834765184
-76.5240631103516 -37.8606481769035
-73.1669006347656 -34.4674979236737
-69.8916320800781 -31.1575185886519
-66.6982345581055 -27.9307384127891
-63.5866355895996 -24.7872194357847
-60.5567474365234 -21.7269757639353
-57.6085357666016 -18.7500314464979
-54.7419128417969 -15.8564554995906
-51.9567909240723 -13.0462587715276
-49.2530975341797 -10.3195068102823
-46.6307334899902 -7.67615519583885
-44.0895805358887 -5.1152226366389
-41.6295623779297 -2.62447221041749
-39.2505416870117 -0.0644627069033886
-36.952392578125 4.8051794786341
-34.7349853515625 3.27453383803843
-32.5981674194336 1.86148151379735
-30.5417747497559 1.946935504285
-28.5656299591064 1.98537962760117
-26.6695423126221 2.02499413277082
-24.8532829284668 2.06634901354962
-23.116626739502 1.98831322942611
-21.4592895507812 2.08446030367575
-19.8809814453125 2.0938871765329
-18.3813343048096 2.08381202451233
-16.9599380493164 2.08508964147311
-15.6163339614868 2.07572329474785
-14.349946975708 2.07246734703959
-13.1600875854492 2.13098117183766
-12.0459451675415 2.30933939854973
-11.0065002441406 2.60695047784742
-10.0404949188232 3.00028546206342
-9.14636707305908 3.34939777556312
-8.32214832305908 3.67506950545886
-7.56537771224976 4.05582817047495
-6.87298440933228 4.56078867206782
-6.24118518829346 5.33859675783109
-5.66539573669434 6.09574654711169
-5.14025449752808 6.80936615449384
-4.65974283218384 7.39864271670373
-4.21750497817993 7.75056525707418
-3.80734944343567 7.76258317162284
-3.42382502555847 7.38333017474167
-3.06269955635071 6.68979723426853
-2.72112464904785 6.45528265108714
-2.39740657806396 6.20877768852222
-2.09046840667725 6.01430145886247
-1.79924917221069 5.81621925850373
-1.52231788635254 6.20586053821302
-1.25786375999451 6.44666098895348
-1.00405740737915 6.61983672837629
-0.759608209133148 6.72751364383237
-0.524213492870331 6.75360313431006
-0.298665791749954 6.68805703774885
-0.0845597311854362 6.53328332933312
0.116224482655525 6.28174621543322
0.302021592855453 5.9483099482206
0.471685439348221 5.57096702964207
0.6246577501297 5.23748518458775
0.760859727859497 5.0899117640238
0.880509912967682 5.25121789766796
0.983952641487122 5.46519858500164
1.07155096530914 5.61357159884928
1.14364993572235 5.6495380902167
1.20058107376099 5.55468529532023
1.24267041683197 5.31708943864437
1.27022695541382 4.97837873309629
1.28350257873535 4.67365898859983
1.28265142440796 4.48173233507079
1.26770842075348 4.51450051704709
1.23860108852386 4.69222516640101
1.19518744945526 4.86452620641851
1.13729894161224 5.0933116250884
1.06477677822113 5.40042525029758
0.977497458457947 5.60895438560784
0.875389039516449 5.70647644397844
0.758448004722595 5.69103525213669
0.626737892627716 5.53082994654444
0.480365514755249 5.15262944817574
0.319414556026459 4.31257996245134
0.143854752182961 3.69113713560379
-0.0465543754398823 4.7901823293223
-0.252317607402802 5.24692664456381
-0.474191397428513 5.66042460656357
-0.713093638420105 6.00750995021572
-0.969957590103149 6.29685266957715
-1.24557828903198 6.52434255259699
-1.5404931306839 6.68936474218009
-1.85493588447571 6.80376860216153
-2.18885278701782 7.17858887318516
-2.541916847229 7.5058650300136
-2.91339564323425 7.70218862183024
-3.30165767669678 7.76021109629621
-3.7031397819519 7.69107283293666
-4.11081552505493 7.54649676987859
-4.51291275024414 7.37718774218339
-4.89382457733154 7.0921399069861
-5.23950719833374 6.48678838878649
-5.54617977142334 5.64122552298358
-5.8252387046814 4.88596496317569
-6.09905433654785 4.37672979998866
-6.39200353622437 3.98938228522955
-6.72419452667236 3.62202203853192
-7.10984897613525 3.2523583167352
-7.55825901031494 2.88373813892731
-8.07532119750977 2.52261011640177
-8.66477298736572 2.17245087861107
-9.32904148101807 1.83311316746161
-10.0697631835938 1.5030606075824
-10.888072013855 1.1811475795998
-11.7848033905029 0.866640372231541
-12.7605962753296 0.559461314825605
-13.8159341812134 0.259428704363386
-14.9512214660645 -0.0339879698125498
-16.1667919158936 -0.320527133086939
-17.462911605835 -0.602579678708152
-18.8398246765137 -0.885126677099597
-20.2977237701416 -1.17982902875751
-21.8367824554443 -1.37643501469941
-23.4571647644043 -1.99975792017037
-25.1589984893799 -2.15823514276274
-26.9423999786377 -2.35498424597741
-28.8074932098389 -5.0115012857945
-30.7543487548828 -7.53227102111386
-32.7830619812012 -10.1205983580959
-34.8937187194824 -12.7891919767198
-37.0863609313965 -15.5409292911361
-39.3610725402832 -18.3758866880221
-41.7178993225098 -21.2942240896525
-44.1568908691406 -24.2958744214657
-46.6781005859375 -27.3808217464336
-49.2815475463867 -30.5489854753799
-51.9672775268555 -33.8003227475662
-54.7353477478027 -37.1347680832675
-57.5857353210449 -40.5522057478459
-60.5185050964355 -44.0525057939608
-63.5336875915527 -47.6354792928272
-66.6312713623047 -51.3007813075784
-69.8112869262695 -55.0479524361721
-73.0737380981445 -58.8762031650117
-76.4186706542969 -62.7843189035325
-79.8461227416992 -66.7698618396147
-83.3560180664062 -70.8931454284304
-86.9484252929688 -77.410357089343
-90.6233596801758 -81.1743647197045
-94.3808364868164 -85.0216072174177
-98.2226791381836 -88.9498774142074
-100 -92.9534479408364
};
\end{axis}

\end{tikzpicture}


==> plots/time-complexity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\tiny
},
height=5cm,
width=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$N$ Samples},
xmin=5, xmax=3095,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Iteration Time [$s$]},
ymin=-0.00221767009727559, ymax=0.333729191019424,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize},
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:100,0.0137863737520873)
--(axis cs:100,0.0141375281237265)
--(axis cs:200,0.0145744307539414)
--(axis cs:500,0.0203878986855752)
--(axis cs:1000,0.0357563429910915)
--(axis cs:1500,0.0563818518377724)
--(axis cs:2000,0.0918384657347321)
--(axis cs:3000,0.226368745368315)
--(axis cs:3000,0.214857419131603)
--(axis cs:3000,0.214857419131603)
--(axis cs:2000,0.0888995065247894)
--(axis cs:1500,0.0531576039999012)
--(axis cs:1000,0.0352263251438097)
--(axis cs:500,0.0197280935426149)
--(axis cs:200,0.012994333402824)
--(axis cs:100,0.0137863737520873)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:100,0.0136462833259693)
--(axis cs:100,0.013798238260131)
--(axis cs:200,0.0160065346475615)
--(axis cs:500,0.0258540678141859)
--(axis cs:1000,0.056471843368973)
--(axis cs:1500,0.0995456495761558)
--(axis cs:2000,0.205205026285465)
--(axis cs:2000,0.180340704305355)
--(axis cs:2000,0.180340704305355)
--(axis cs:1500,0.0969307039632051)
--(axis cs:1000,0.0545247208603564)
--(axis cs:500,0.025385157785315)
--(axis cs:200,0.0150136828240911)
--(axis cs:100,0.0136462833259693)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:100,0.0136249820459905)
--(axis cs:100,0.0139036218256729)
--(axis cs:200,0.0166643582845644)
--(axis cs:500,0.0333879561070444)
--(axis cs:1000,0.0716938447110711)
--(axis cs:1500,0.16702468217142)
--(axis cs:2000,0.325413117690066)
--(axis cs:2000,0.30669716012162)
--(axis cs:2000,0.30669716012162)
--(axis cs:1500,0.159985631498421)
--(axis cs:1000,0.0693869586302646)
--(axis cs:500,0.0326869980318173)
--(axis cs:200,0.0161317067280495)
--(axis cs:100,0.0136249820459905)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:100,0.0132744607400364)
--(axis cs:100,0.01363504955456)
--(axis cs:200,0.016937933200962)
--(axis cs:500,0.0401580722984762)
--(axis cs:1000,0.0925724595130578)
--(axis cs:1500,0.225180382798268)
--(axis cs:1500,0.215236642026087)
--(axis cs:1500,0.215236642026087)
--(axis cs:1000,0.0898351845468651)
--(axis cs:500,0.0384852496924906)
--(axis cs:200,0.0166207003914317)
--(axis cs:100,0.0132744607400364)
--cycle;

\path [fill=color4, fill opacity=0.5]
(axis cs:100,0.0134084128377424)
--(axis cs:100,0.0140657256340729)
--(axis cs:200,0.0184324323293347)
--(axis cs:500,0.0448838696174679)
--(axis cs:1000,0.114188568897326)
--(axis cs:1500,0.272655629066306)
--(axis cs:1500,0.257117977128084)
--(axis cs:1500,0.257117977128084)
--(axis cs:1000,0.105224658607828)
--(axis cs:500,0.0424685121947337)
--(axis cs:200,0.0181061156103897)
--(axis cs:100,0.0134084128377424)
--cycle;

\addplot [semithick, color0]
table {%
	100 0.0139619509379069
	200 0.0137843820783827
	500 0.0200579961140951
	1000 0.0354913340674506
	1500 0.0547697279188368
	2000 0.0903689861297607
	3000 0.220613082249959
};
\addlegendentry{$k=10$}
\addplot [semithick, color1]
table {%
	100 0.0137222607930501
	200 0.0155101087358263
	500 0.0256196127997504
	1000 0.0554982821146647
	1500 0.0982381767696804
	2000 0.19277286529541
};
\addlegendentry{$k=20$}
\addplot [semithick, color2]
table {%
	100 0.0137643019358317
	200 0.016398032506307
	500 0.0330374770694309
	1000 0.0705404016706679
	1500 0.16350515683492
	2000 0.316055138905843
};
\addlegendentry{$k=30$}
\addplot [semithick, color3]
table {%
	100 0.0134547551472982
	200 0.0167793167961968
	500 0.0393216609954834
	1000 0.0912038220299615
	1500 0.220208512412177
};
\addlegendentry{$k=40$}
\addplot [semithick, color4]
table {%
	100 0.0137370692359077
	200 0.0182692739698622
	500 0.0436761909061008
	1000 0.109706613752577
	1500 0.264886803097195
};
\addlegendentry{$k=50$}
\end{axis}

\end{tikzpicture}


